A tutorial on the stability and bifurcation analysis of the electromechanical behaviour of soft materials

Soft materials, such as liquids, polymers, foams, gels, colloids, granular materials, and most soft biological materials, play an important role in our daily lives. From a mechanical viewpoint, soft materials can easily achieve large deformations due to their low elastic moduli; meanwhile, surface instabilities, including wrinkles, creases, folds, and ridges, among others, are often observed. In particular, soft dielectrics subject to electrical stimuli can achieve significantly large deformations that are often accompanied by instabilities. While instabilities are often thought to cause failures in the engineering context and carry a negative connotation, they can also be harnessed for various applications such as surface patterning, giant actuation strain, and energy harvesting. In the biological world, instability and bifurcation phenomena often precede important events such as endocytosis, cell fusion, among others. Stability and bifurcation analysis (especially for soft materials) is challenging and often presents a formidable barrier to entry in this important field. A multidisciplinary audience may lack the background in one or more areas that are needed to carry out the requisite modeling or even understand papers in the literature. Furthermore, combining electrostatics together with large deformations brings its own challenges. In this article, we provide a tutorial on the basics of stability and bifurcation analysis in the context of soft electromechanical materials. The aim of the article is to use simple examples and ``gently" lead a reader, unfamiliar with either stability analysis or electrostatics of deformable media, to develop the ability to understand the pertinent literature that already exists and position them to embark on state-of-the-art research on this topic.

==> AMR_arXiv <==
SyncTeX Version:1
Input:1:D:/非云端工作\Yang_Papers_Details\2022\OK-8-Tutorial\AMR-22-1078\AMR-22-1078.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\base\size10.clo
Input:4:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\geometry\geometry.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\ifvtex.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:8:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\geometry\geometry.cfg
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:18:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\stmaryrd\stmaryrd.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:20:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\base\latexsym.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:28:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\ltxcmds\ltxcmds.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\pdftexcmds\pdftexcmds.sty
Input:30:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\infwarerr\infwarerr.sty
Input:31:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\kvsetkeys\kvsetkeys.sty
Input:32:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:33:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\pdfescape\pdfescape.sty
Input:34:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\hycolor\hycolor.sty
Input:35:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\letltxmacro\letltxmacro.sty
Input:36:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\auxhook\auxhook.sty
Input:37:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\kvoptions\kvoptions.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:39:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\intcalc\intcalc.sty
Input:40:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\etexcmds\etexcmds.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:42:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\bitset\bitset.sty
Input:43:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\bigintcalc\bigintcalc.sty
Input:44:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\atbegshi\atbegshi.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:46:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\atveryend\atveryend.sty
Input:47:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:48:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\uniquecounter\uniquecounter.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:50:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\setspace\setspace.sty
Input:51:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf.sty
Input:52:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\grfext\grfext.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:54:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\subfigure\subfigure.sty
Input:55:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\subfigure\subfigure.cfg
Input:56:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\float\float.sty
Input:57:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\appendix\appendix.sty
Input:58:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:59:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:60:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\colortbl\colortbl.sty
Input:61:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:62:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\changes\changes.sty
Input:63:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:64:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:65:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:66:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\xifthen\xifthen.sty
Input:67:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:68:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:69:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\ifmtarg\ifmtarg.sty
Input:70:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\xstring\xstring.sty
Input:71:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\xstring\xstring.tex
Input:72:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\ulem\ulem.sty
Input:73:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\todonotes\todonotes.sty
Input:74:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:75:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:76:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:77:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:78:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:79:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:80:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:81:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:82:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\pgf.revision.tex
Input:83:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:84:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:86:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:87:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:88:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:89:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:90:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:91:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:92:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:93:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:94:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:95:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:96:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:97:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:99:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:100:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:101:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:102:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:103:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:104:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:105:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:106:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:107:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:108:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfint.code.tex
Input:109:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:110:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:111:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:112:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:113:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:114:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:115:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:116:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:117:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:118:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:119:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:120:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:121:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:122:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:123:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:124:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:125:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:126:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:127:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:128:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:129:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:130:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:131:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:132:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:133:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:134:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:135:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:136:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:137:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:138:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:139:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:140:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:141:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:142:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshadows.code.tex
Input:143:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfadings.code.tex
Input:144:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryfadings.code.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
k144,17:6578176,6578176:6578176
!11744
k144,21:6578176,6578176:6578176
!39
k144,25:6578176,6578176:6578176
!36
k144,29:6578176,6578176:6578176
!36
k144,41:6578176,6578176:6578176
!36
k144,46:6578176,6578176:6578176
!36
k144,51:6578176,6578176:6578176
!36
k144,56:6578176,6578176:6578176
!36
Input:145:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\truncate\truncate.sty
Input:146:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\preprint\authblk.sty
Input:147:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\cite\cite.sty
Input:148:C:\Program Files\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdfmode.def
Input:149:C:\Users\45595\AppData\Local\Temp\mik88775\_src\AMR-22-1078.aux
Input:150:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:151:C:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:152:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\refcount\refcount.sty
Input:153:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\generic\gettitlestring\gettitlestring.sty
Input:154:C:\Users\45595\AppData\Local\Temp\mik88775\_src\AMR-22-1078.out
Input:155:C:\Users\45595\AppData\Local\Temp\mik88775\_src\AMR-22-1078.out
Input:156:C:\Users\45595\AppData\Roaming\MiKTeX\2.9\tex\latex\stmaryrd\ustmry.fd
Input:157:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:158:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:159:C:\Program Files\MiKTeX 2.9\tex\latex\base\ulasy.fd
Input:160:C:\Users\45595\AppData\Local\Temp\mik88775\_src\AMR-22-1078.toc
!1221
{1
[160,23:4736286,52610784:29685704,47874498,0
h160,23:4736286,4736286:0,0,0
[160,23:4736286,4736286:0,0,0
(160,23:4736286,2245673:0,0,0
k160,23:4736286,2245673:65781
)
]
[160,23:4736286,52610784:29685704,47874498,0
h160,23:4736286,4736286:0,0,0
[160,23:4736286,52610784:29685704,50299330,0
[160,23:4736286,3097886:29685704,786432,0
(160,23:4736286,3097886:29685704,0,0
h160,23:4736286,3097886:29685704,0,0
)
]
[160,23:4736286,50644704:29685704,45908418,0
h1,61:4736286,5391646:0,0,0
(1,61:4736286,8865056:29685704,786432,220273
k1,61:6645294,8865056:1909008
(1,61:6645294,8865056:0,0,0
g1,61:6645294,8865056
g1,61:6645294,8865056
g1,61:6317614,8865056
(1,61:6317614,8865056:0,0,0
)
g1,61:6645294,8865056
)
x1,61:7430446,8865056
g1,61:7772322,8865056
x1,61:11158127,8865056
g1,61:11500003,8865056
x1,61:12597902,8865056
g1,61:12939778,8865056
x1,61:14379553,8865056
g1,61:14721429,8865056
x1,61:17876495,8865056
x1,61:18395861,8865056
g1,61:18737737,8865056
x1,61:20414168,8865056
g1,61:20756044,8865056
x1,61:25670371,8865056
g1,61:26012247,8865056
x1,61:29557796,8865056
g1,61:29899672,8865056
x1,61:30731332,8865056
g1,61:31073208,8865056
x1,61:32512983,8865056
k1,61:34421990,8865056:1909007
)
(1,61:4736286,11027744:29685704,786432,0
k1,61:9366556,11027744:4630270
x1,61:14146083,11027744
x1,61:17337924,11027744
g1,61:17679800,11027744
x1,61:18258332,11027744
x1,61:19846017,11027744
x1,61:22147032,11027744
g1,61:22488908,11027744
x1,61:23320568,11027744
g1,61:23662444,11027744
x1,61:25302099,11027744
g1,61:25643975,11027744
x1,61:29791720,11027744
g1,61:29791720,11027744
k1,61:34421990,11027744:4630270
)
(1,61:4736286,13387041:29685704,623265,152916
k1,61:12628145,13387041:7891859
(1,61:12628145,13387041:0,0,0
g1,61:12628145,13387041
g1,61:12628145,13387041
g1,61:12300465,13387041
(1,61:12300465,13387041:0,0,0
)
g1,61:12628145,13387041
)
x1,61:15045215,13387041
x1,61:15836645,13387041
g1,61:16093325,13387041
x1,61:16670582,13387041
x1,61:17804252,13387041
$1,61:17804252,13387041
(1,61:17804252,13101651:311300,337875,0
x1,61:18082784,13101651
)
$1,61:18115552,13387041
g1,61:18372232,13387041
x1,61:19612852,13387041
g1,61:19869532,13387041
x1,61:22618011,13387041
g1,61:22874691,13387041
x1,61:25441491,13387041
$1,61:25441491,13387041
(1,61:25441491,13101651:466040,337875,101945
x1,61:25874763,13101651
)
$1,61:25907531,13387041
$1,61:25907531,13387041
(1,61:25907531,13101651:311300,337875,0
x1,61:26186063,13101651
)
$1,61:26218831,13387041
$1,61:26218831,13387041
(1,61:26218831,13101651:311300,243940,0
x1,61:26497363,13101651
)
$1,61:26530131,13387041
g1,61:26530131,13387041
k1,61:34421990,13387041:7891859
)
(1,61:4736286,15779106:29685704,503968,114688
k1,61:5474788,15779106:738502
h1,61:5474788,15779106:0,0,0
$1,61:5474788,15779106
(1,61:5474788,15528543:273063,253405,0
x1,61:5715083,15528543
)
$1,61:5747851,15779106
x1,61:6792983,15779106
x1,61:8843284,15779106
g1,61:9059920,15779106
x1,61:9555088,15779106
g1,61:9771724,15779106
x1,61:11606028,15779106
x1,61:12913579,15779106
g1,61:13130215,15779106
x1,61:13951611,15779106
x1,61:16056072,15779106
g1,61:16272708,15779106
x1,61:17510627,15779106
x1,61:17943897,15779106
g1,61:18160533,15779106
x1,61:18655701,15779106
g1,61:18872337,15779106
x1,61:20110255,15779106
g1,61:20326891,15779106
x1,61:22161195,15779106
x1,61:23654434,15779106
g1,61:23871070,15779106
x1,61:26408803,15779106
g1,61:26625439,15779106
x1,61:29528084,15779106
g1,61:29744720,15779106
x1,61:31424284,15779106
g1,61:31640920,15779106
x1,61:33683488,15779106
k1,61:34421990,15779106:738502
)
(1,61:4736286,16860450:29685704,409600,0
k1,61:18789965,16860450:14053679
x1,61:20368311,16860450
g1,61:20368311,16860450
k1,61:34421990,16860450:14053679
)
(1,61:4736286,17941794:29685704,503968,114688
k1,61:7534148,17941794:2797862
h1,61:7534148,17941794:0,0,0
$1,61:7534148,17941794
(1,61:7534148,17691231:273063,253405,0
x1,61:7774443,17691231
)
$1,61:7807211,17941794
x1,61:8852343,17941794
x1,61:10902644,17941794
g1,61:11119280,17941794
x1,61:11614448,17941794
g1,61:11831084,17941794
x1,61:12652480,17941794
x1,61:14323670,17941794
x1,61:14756940,17941794
g1,61:14973576,17941794
x1,61:16807880,17941794
x1,61:18301119,17941794
g1,61:18517755,17941794
x1,61:21234712,17941794
g1,61:21451348,17941794
x1,61:21946516,17941794
g1,61:22163152,17941794
x1,61:24531945,17941794
g1,61:24748581,17941794
x1,61:27117374,17941794
g1,61:27334010,17941794
x1,61:28217301,17941794
g1,61:28433937,17941794
x1,61:30167025,17941794
g1,61:30383661,17941794
x1,61:31624128,17941794
g1,61:31624128,17941794
k1,61:34421990,17941794:2797862
)
(1,61:4736286,19023138:29685704,503968,114688
k1,61:9689537,19023138:4953251
h1,61:9689537,19023138:0,0,0
$1,61:9689537,19023138
(1,61:9689537,18772575:273063,253405,0
x1,61:9929832,18772575
)
$1,61:9962600,19023138
x1,61:11007732,19023138
x1,61:13058033,19023138
g1,61:13274669,19023138
x1,61:13769837,19023138
g1,61:13986473,19023138
x1,61:16145730,19023138
g1,61:16362366,19023138
x1,61:19079323,19023138
g1,61:19295959,19023138
x1,61:19791127,19023138
g1,61:20007763,19023138
x1,61:22376556,19023138
g1,61:22593192,19023138
x1,61:24961985,19023138
g1,61:25178621,19023138
x1,61:26061912,19023138
g1,61:26278548,19023138
x1,61:28011636,19023138
g1,61:28228272,19023138
x1,61:29468739,19023138
g1,61:29468739,19023138
k1,61:34421990,19023138:4953251
)
(1,61:4736286,20202786:29685704,433518,114688
k1,61:9853782,20202786:5117496
h1,61:9853782,20202786:0,0,0
$1,61:9853782,20202786
(1,61:9853782,19952223:283988,182955,0
x1,61:10105002,19952223
)
$1,61:10137770,20202786
x1,61:10765104,20202786
x1,61:12095867,20202786
g1,61:12374398,20202786
x1,61:16173264,20202786
x1,61:16962437,20202786
g1,61:17179073,20202786
x1,61:17574296,20202786
x1,61:18302484,20202786
g1,61:18581015,20202786
x1,61:19571351,20202786
x1,61:20716427,20202786
x1,61:21861503,20202786
x1,61:23285111,20202786
g1,61:23501747,20202786
x1,61:23935018,20202786
x1,61:24507555,20202786
g1,61:24786086,20202786
x1,61:25776422,20202786
x1,61:26921498,20202786
x1,61:28066574,20202786
x1,61:29304494,20202786
g1,61:29304494,20202786
k1,61:34421990,20202786:5117496
)
(1,64:4736286,23615206:29685704,647495,0
(1,64:4736286,23615206:0,0,0
g1,64:4736286,23615206
)
(1,64:4736286,23615206:0,0,0
(1,64:4736286,23615206:0,0,0
(1,64:4736286,21845734:0,0,0
)
)
g1,64:4736286,23615206
)
x1,64:6623720,23615206
x1,64:8081347,23615206
x1,64:8883507,23615206
k1,64:34421991,23615206:25538484
g1,64:34421991,23615206
)
(160,1:4736286,25450215:29685704,455111,0
g160,1:5719327,25450215
g160,1:4736286,25450215
(160,1:4736286,25450215:983041,422343,0
x160,1:5113116,25450215
k160,1:5719327,25450215:606211
)
x160,1:6423835,25450215
x160,1:7383205,25450215
x160,1:9874470,25450215
k160,1:33253814,25450215:23379344
(160,1:33253814,25450215:1168175,422343,0
k160,1:34045159,25450215:791345
x160,1:34421989,25450215
)
g160,1:33406178,25450215
g160,1:34421989,25450215
)
(160,2:4736286,27285224:29685704,455111,127431
g160,2:5719327,27285224
h160,2:5719327,27285224:0,0,0
g160,2:4736286,27285224
(160,2:4736286,27285224:983041,422343,0
x160,2:5113116,27285224
k160,2:5719327,27285224:606211
)
x160,2:8137318,27285224
x160,2:8514148,27285224
g160,2:8765368,27285224
x160,2:9969129,27285224
g160,2:10220349,27285224
x160,2:14016410,27285224
g160,2:14351370,27285224
x160,2:15408588,27285224
g160,2:15659808,27285224
x160,2:16664688,27285224
g160,2:16915908,27285224
x160,2:19246521,27285224
g160,2:19497741,27285224
x160,2:20701502,27285224
g160,2:20952722,27285224
x160,2:22579369,27285224
g160,2:22830589,27285224
x160,2:25650533,27285224
k160,2:33253815,27285224:7603282
(160,2:33253815,27285224:1168175,422343,0
k160,2:34045160,27285224:791345
x160,2:34421990,27285224
)
g160,2:33406179,27285224
g160,2:34421990,27285224
)
(160,3:4736286,28464872:29685704,455111,127431
g160,3:7226659,28464872
h160,3:7226659,28464872:983041,0,0
h160,3:8209700,28464872:0,0,0
g160,3:5719327,28464872
(160,3:5719327,28464872:1507332,422343,0
x160,3:6556734,28464872
k160,3:7226659,28464872:669925
)
x160,3:8355336,28464872
g160,3:8573789,28464872
x160,3:9447605,28464872
g160,3:9666058,28464872
x160,3:11670371,28464872
(160,3:11872324,28464872:509717,69176,0
$160,3:11872324,28464872
(160,3:12036160,28464872:182045,69176,0
x160,3:12218205,28464872
)
$160,3:12382041,28464872
)
(160,3:12382041,28464872:509717,69176,0
(160,3:12545877,28464872:182045,69176,0
x160,3:12727922,28464872
)
)
(160,3:12891758,28464872:509717,69176,0
(160,3:13055594,28464872:182045,69176,0
x160,3:13237639,28464872
)
)
(160,3:13401475,28464872:509717,69176,0
(160,3:13565311,28464872:182045,69176,0
x160,3:13747356,28464872
)
)
(160,3:13911192,28464872:509717,69176,0
(160,3:14075028,28464872:182045,69176,0
x160,3:14257073,28464872
)
)
(160,3:14420909,28464872:509717,69176,0
(160,3:14584745,28464872:182045,69176,0
x160,3:14766790,28464872
)
)
(160,3:14930626,28464872:509717,69176,0
(160,3:15094462,28464872:182045,69176,0
x160,3:15276507,28464872
)
)
(160,3:15440343,28464872:509717,69176,0
(160,3:15604179,28464872:182045,69176,0
x160,3:15786224,28464872
)
)
(160,3:15950060,28464872:509717,69176,0
(160,3:16113896,28464872:182045,69176,0
x160,3:16295941,28464872
)
)
(160,3:16459777,28464872:509717,69176,0
(160,3:16623613,28464872:182045,69176,0
x160,3:16805658,28464872
)
)
(160,3:16969494,28464872:509717,69176,0
(160,3:17133330,28464872:182045,69176,0
x160,3:17315375,28464872
)
)
(160,3:17479211,28464872:509717,69176,0
(160,3:17643047,28464872:182045,69176,0
x160,3:17825092,28464872
)
)
(160,3:17988928,28464872:509717,69176,0
(160,3:18152764,28464872:182045,69176,0
x160,3:18334809,28464872
)
)
(160,3:18498645,28464872:509717,69176,0
(160,3:18662481,28464872:182045,69176,0
x160,3:18844526,28464872
)
)
(160,3:19008362,28464872:509717,69176,0
(160,3:19172198,28464872:182045,69176,0
x160,3:19354243,28464872
)
)
(160,3:19518079,28464872:509717,69176,0
(160,3:19681915,28464872:182045,69176,0
x160,3:19863960,28464872
)
)
(160,3:20027796,28464872:509717,69176,0
(160,3:20191632,28464872:182045,69176,0
x160,3:20373677,28464872
)
)
(160,3:20537513,28464872:509717,69176,0
(160,3:20701349,28464872:182045,69176,0
x160,3:20883394,28464872
)
)
(160,3:21047230,28464872:509717,69176,0
(160,3:21211066,28464872:182045,69176,0
x160,3:21393111,28464872
)
)
(160,3:21556947,28464872:509717,69176,0
(160,3:21720783,28464872:182045,69176,0
x160,3:21902828,28464872
)
)
(160,3:22066664,28464872:509717,69176,0
(160,3:22230500,28464872:182045,69176,0
x160,3:22412545,28464872
)
)
(160,3:22576381,28464872:509717,69176,0
(160,3:22740217,28464872:182045,69176,0
x160,3:22922262,28464872
)
)
(160,3:23086098,28464872:509717,69176,0
(160,3:23249934,28464872:182045,69176,0
x160,3:23431979,28464872
)
)
(160,3:23595815,28464872:509717,69176,0
(160,3:23759651,28464872:182045,69176,0
x160,3:23941696,28464872
)
)
(160,3:24105532,28464872:509717,69176,0
(160,3:24269368,28464872:182045,69176,0
x160,3:24451413,28464872
)
)
(160,3:24615249,28464872:509717,69176,0
(160,3:24779085,28464872:182045,69176,0
x160,3:24961130,28464872
)
)
(160,3:25124966,28464872:509717,69176,0
(160,3:25288802,28464872:182045,69176,0
x160,3:25470847,28464872
)
)
(160,3:25634683,28464872:509717,69176,0
(160,3:25798519,28464872:182045,69176,0
x160,3:25980564,28464872
)
)
(160,3:26144400,28464872:509717,69176,0
(160,3:26308236,28464872:182045,69176,0
x160,3:26490281,28464872
)
)
(160,3:26654117,28464872:509717,69176,0
(160,3:26817953,28464872:182045,69176,0
x160,3:26999998,28464872
)
)
(160,3:27163834,28464872:509717,69176,0
(160,3:27327670,28464872:182045,69176,0
x160,3:27509715,28464872
)
)
(160,3:27673551,28464872:509717,69176,0
(160,3:27837387,28464872:182045,69176,0
x160,3:28019432,28464872
)
)
(160,3:28183268,28464872:509717,69176,0
(160,3:28347104,28464872:182045,69176,0
x160,3:28529149,28464872
)
)
(160,3:28692985,28464872:509717,69176,0
(160,3:28856821,28464872:182045,69176,0
x160,3:29038866,28464872
)
)
(160,3:29202702,28464872:509717,69176,0
(160,3:29366538,28464872:182045,69176,0
x160,3:29548583,28464872
)
)
(160,3:29712419,28464872:509717,69176,0
(160,3:29876255,28464872:182045,69176,0
x160,3:30058300,28464872
)
)
(160,3:30222136,28464872:509717,69176,0
(160,3:30385972,28464872:182045,69176,0
x160,3:30568017,28464872
)
)
(160,3:30731853,28464872:509717,69176,0
(160,3:30895689,28464872:182045,69176,0
x160,3:31077734,28464872
)
)
(160,3:31241570,28464872:509717,69176,0
(160,3:31405406,28464872:182045,69176,0
x160,3:31587451,28464872
)
)
(160,3:31751287,28464872:509717,69176,0
(160,3:31915123,28464872:182045,69176,0
x160,3:32097168,28464872
)
)
(160,3:32261004,28464872:509717,69176,0
(160,3:32424840,28464872:182045,69176,0
x160,3:32606885,28464872
)
)
(160,3:32770721,28464872:509717,69176,0
(160,3:32934557,28464872:182045,69176,0
x160,3:33116602,28464872
)
)
(160,3:33406179,28464872:1015811,422343,0
k160,3:34094309,28464872:688130
x160,3:34421990,28464872
)
g160,3:32750818,28464872
g160,3:34421990,28464872
)
(160,4:4736286,29644520:29685704,455111,127431
g160,4:7226659,29644520
h160,4:7226659,29644520:983041,0,0
h160,4:8209700,29644520:0,0,0
g160,4:5719327,29644520
(160,4:5719327,29644520:1507332,422343,0
x160,4:6556734,29644520
k160,4:7226659,29644520:669925
)
x160,4:8610199,29644520
x160,4:11999875,29644520
g160,4:12218328,29644520
x160,4:14431992,29644520
g160,4:14650445,29644520
x160,4:15706306,29644520
g160,4:15924759,29644520
x160,4:18693660,29644520
g160,4:18912113,29644520
x160,4:21171290,29644520
x160,4:21517175,29644520
(160,4:21556947,29644520:509717,69176,0
$160,4:21556947,29644520
(160,4:21720783,29644520:182045,69176,0
x160,4:21902828,29644520
)
$160,4:22066664,29644520
)
(160,4:22066664,29644520:509717,69176,0
(160,4:22230500,29644520:182045,69176,0
x160,4:22412545,29644520
)
)
(160,4:22576381,29644520:509717,69176,0
(160,4:22740217,29644520:182045,69176,0
x160,4:22922262,29644520
)
)
(160,4:23086098,29644520:509717,69176,0
(160,4:23249934,29644520:182045,69176,0
x160,4:23431979,29644520
)
)
(160,4:23595815,29644520:509717,69176,0
(160,4:23759651,29644520:182045,69176,0
x160,4:23941696,29644520
)
)
(160,4:24105532,29644520:509717,69176,0
(160,4:24269368,29644520:182045,69176,0
x160,4:24451413,29644520
)
)
(160,4:24615249,29644520:509717,69176,0
(160,4:24779085,29644520:182045,69176,0
x160,4:24961130,29644520
)
)
(160,4:25124966,29644520:509717,69176,0
(160,4:25288802,29644520:182045,69176,0
x160,4:25470847,29644520
)
)
(160,4:25634683,29644520:509717,69176,0
(160,4:25798519,29644520:182045,69176,0
x160,4:25980564,29644520
)
)
(160,4:26144400,29644520:509717,69176,0
(160,4:26308236,29644520:182045,69176,0
x160,4:26490281,29644520
)
)
(160,4:26654117,29644520:509717,69176,0
(160,4:26817953,29644520:182045,69176,0
x160,4:26999998,29644520
)
)
(160,4:27163834,29644520:509717,69176,0
(160,4:27327670,29644520:182045,69176,0
x160,4:27509715,29644520
)
)
(160,4:27673551,29644520:509717,69176,0
(160,4:27837387,29644520:182045,69176,0
x160,4:28019432,29644520
)
)
(160,4:28183268,29644520:509717,69176,0
(160,4:28347104,29644520:182045,69176,0
x160,4:28529149,29644520
)
)
(160,4:28692985,29644520:509717,69176,0
(160,4:28856821,29644520:182045,69176,0
x160,4:29038866,29644520
)
)
(160,4:29202702,29644520:509717,69176,0
(160,4:29366538,29644520:182045,69176,0
x160,4:29548583,29644520
)
)
(160,4:29712419,29644520:509717,69176,0
(160,4:29876255,29644520:182045,69176,0
x160,4:30058300,29644520
)
)
(160,4:30222136,29644520:509717,69176,0
(160,4:30385972,29644520:182045,69176,0
x160,4:30568017,29644520
)
)
(160,4:30731853,29644520:509717,69176,0
(160,4:30895689,29644520:182045,69176,0
x160,4:31077734,29644520
)
)
(160,4:31241570,29644520:509717,69176,0
(160,4:31405406,29644520:182045,69176,0
x160,4:31587451,29644520
)
)
(160,4:31751287,29644520:509717,69176,0
(160,4:31915123,29644520:182045,69176,0
x160,4:32097168,29644520
)
)
(160,4:32261004,29644520:509717,69176,0
(160,4:32424840,29644520:182045,69176,0
x160,4:32606885,29644520
)
)
(160,4:32770721,29644520:509717,69176,0
(160,4:32934557,29644520:182045,69176,0
x160,4:33116602,29644520
)
)
(160,4:33406179,29644520:1015811,422343,0
k160,4:33766628,29644520:360449
x160,4:34421990,29644520
)
g160,4:32750818,29644520
g160,4:34421990,29644520
)
(160,5:4736286,30824168:29685704,455111,127431
g160,5:7226659,30824168
h160,5:7226659,30824168:983041,0,0
h160,5:8209700,30824168:0,0,0
g160,5:5719327,30824168
(160,5:5719327,30824168:1507332,422343,0
x160,5:6556734,30824168
k160,5:7226659,30824168:669925
)
x160,5:8018553,30824168
x160,5:10057457,30824168
g160,5:10275910,30824168
x160,5:10803841,30824168
g160,5:11022294,30824168
x160,5:13028429,30824168
x160,5:13356110,30824168
g160,5:13574563,30824168
x160,5:14630424,30824168
g160,5:14848877,30824168
x160,5:15759101,30824168
g160,5:15977554,30824168
x160,5:17069824,30824168
x160,5:19201569,30824168
g160,5:19420022,30824168
x160,5:19947953,30824168
g160,5:20166406,30824168
x160,5:21660995,30824168
(160,5:22066664,30824168:509717,69176,0
$160,5:22066664,30824168
(160,5:22230500,30824168:182045,69176,0
x160,5:22412545,30824168
)
$160,5:22576381,30824168
)
(160,5:22576381,30824168:509717,69176,0
(160,5:22740217,30824168:182045,69176,0
x160,5:22922262,30824168
)
)
(160,5:23086098,30824168:509717,69176,0
(160,5:23249934,30824168:182045,69176,0
x160,5:23431979,30824168
)
)
(160,5:23595815,30824168:509717,69176,0
(160,5:23759651,30824168:182045,69176,0
x160,5:23941696,30824168
)
)
(160,5:24105532,30824168:509717,69176,0
(160,5:24269368,30824168:182045,69176,0
x160,5:24451413,30824168
)
)
(160,5:24615249,30824168:509717,69176,0
(160,5:24779085,30824168:182045,69176,0
x160,5:24961130,30824168
)
)
(160,5:25124966,30824168:509717,69176,0
(160,5:25288802,30824168:182045,69176,0
x160,5:25470847,30824168
)
)
(160,5:25634683,30824168:509717,69176,0
(160,5:25798519,30824168:182045,69176,0
x160,5:25980564,30824168
)
)
(160,5:26144400,30824168:509717,69176,0
(160,5:26308236,30824168:182045,69176,0
x160,5:26490281,30824168
)
)
(160,5:26654117,30824168:509717,69176,0
(160,5:26817953,30824168:182045,69176,0
x160,5:26999998,30824168
)
)
(160,5:27163834,30824168:509717,69176,0
(160,5:27327670,30824168:182045,69176,0
x160,5:27509715,30824168
)
)
(160,5:27673551,30824168:509717,69176,0
(160,5:27837387,30824168:182045,69176,0
x160,5:28019432,30824168
)
)
(160,5:28183268,30824168:509717,69176,0
(160,5:28347104,30824168:182045,69176,0
x160,5:28529149,30824168
)
)
(160,5:28692985,30824168:509717,69176,0
(160,5:28856821,30824168:182045,69176,0
x160,5:29038866,30824168
)
)
(160,5:29202702,30824168:509717,69176,0
(160,5:29366538,30824168:182045,69176,0
x160,5:29548583,30824168
)
)
(160,5:29712419,30824168:509717,69176,0
(160,5:29876255,30824168:182045,69176,0
x160,5:30058300,30824168
)
)
(160,5:30222136,30824168:509717,69176,0
(160,5:30385972,30824168:182045,69176,0
x160,5:30568017,30824168
)
)
(160,5:30731853,30824168:509717,69176,0
(160,5:30895689,30824168:182045,69176,0
x160,5:31077734,30824168
)
)
(160,5:31241570,30824168:509717,69176,0
(160,5:31405406,30824168:182045,69176,0
x160,5:31587451,30824168
)
)
(160,5:31751287,30824168:509717,69176,0
(160,5:31915123,30824168:182045,69176,0
x160,5:32097168,30824168
)
)
(160,5:32261004,30824168:509717,69176,0
(160,5:32424840,30824168:182045,69176,0
x160,5:32606885,30824168
)
)
(160,5:32770721,30824168:509717,69176,0
(160,5:32934557,30824168:182045,69176,0
x160,5:33116602,30824168
)
)
(160,5:33406179,30824168:1015811,422343,0
k160,5:33766628,30824168:360449
x160,5:34421990,30824168
)
g160,5:32750818,30824168
g160,5:34421990,30824168
)
(160,6:4736286,32003816:29685704,455111,127431
g160,6:9323812,32003816
h160,6:9323812,32003816:2490373,0,0
h160,6:11814185,32003816:0,0,0
g160,6:7226659,32003816
(160,6:7226659,32003816:2097153,422343,0
x160,6:8573792,32003816
k160,6:9323812,32003816:750020
)
x160,6:11435534,32003816
x160,6:11763215,32003816
g160,6:11981668,32003816
x160,6:14228102,32003816
g160,6:14446555,32003816
x160,6:14810645,32003816
x160,6:15138326,32003816
g160,6:15356779,32003816
x160,6:19072315,32003816
g160,6:19363586,32003816
x160,6:20565081,32003816
x160,6:23954757,32003816
g160,6:24173210,32003816
x160,6:26780092,32003816
(160,6:27163834,32003816:509717,69176,0
$160,6:27163834,32003816
(160,6:27327670,32003816:182045,69176,0
x160,6:27509715,32003816
)
$160,6:27673551,32003816
)
(160,6:27673551,32003816:509717,69176,0
(160,6:27837387,32003816:182045,69176,0
x160,6:28019432,32003816
)
)
(160,6:28183268,32003816:509717,69176,0
(160,6:28347104,32003816:182045,69176,0
x160,6:28529149,32003816
)
)
(160,6:28692985,32003816:509717,69176,0
(160,6:28856821,32003816:182045,69176,0
x160,6:29038866,32003816
)
)
(160,6:29202702,32003816:509717,69176,0
(160,6:29366538,32003816:182045,69176,0
x160,6:29548583,32003816
)
)
(160,6:29712419,32003816:509717,69176,0
(160,6:29876255,32003816:182045,69176,0
x160,6:30058300,32003816
)
)
(160,6:30222136,32003816:509717,69176,0
(160,6:30385972,32003816:182045,69176,0
x160,6:30568017,32003816
)
)
(160,6:30731853,32003816:509717,69176,0
(160,6:30895689,32003816:182045,69176,0
x160,6:31077734,32003816
)
)
(160,6:31241570,32003816:509717,69176,0
(160,6:31405406,32003816:182045,69176,0
x160,6:31587451,32003816
)
)
(160,6:31751287,32003816:509717,69176,0
(160,6:31915123,32003816:182045,69176,0
x160,6:32097168,32003816
)
)
(160,6:32261004,32003816:509717,69176,0
(160,6:32424840,32003816:182045,69176,0
x160,6:32606885,32003816
)
)
(160,6:32770721,32003816:509717,69176,0
(160,6:32934557,32003816:182045,69176,0
x160,6:33116602,32003816
)
)
(160,6:33406179,32003816:1015811,422343,0
k160,6:33766628,32003816:360449
x160,6:34421990,32003816
)
g160,6:32750818,32003816
g160,6:34421990,32003816
)
(160,7:4736286,33183464:29685704,455111,127431
g160,7:9323812,33183464
h160,7:9323812,33183464:2490373,0,0
h160,7:11814185,33183464:0,0,0
g160,7:7226659,33183464
(160,7:7226659,33183464:2097153,422343,0
x160,7:8573792,33183464
k160,7:9323812,33183464:750020
)
x160,7:11883362,33183464
g160,7:12101815,33183464
x160,7:12629746,33183464
g160,7:12848199,33183464
x160,7:14668649,33183464
x160,7:15560669,33183464
g160,7:15779122,33183464
x160,7:17838049,33183464
g160,7:18129320,33183464
x160,7:18457001,33183464
g160,7:18675454,33183464
x160,7:20810839,33183464
x160,7:21884905,33183464
x160,7:22157971,33183464
g160,7:22376424,33183464
x160,7:24331585,33183464
(160,7:24615249,33183464:509717,69176,0
$160,7:24615249,33183464
(160,7:24779085,33183464:182045,69176,0
x160,7:24961130,33183464
)
$160,7:25124966,33183464
)
(160,7:25124966,33183464:509717,69176,0
(160,7:25288802,33183464:182045,69176,0
x160,7:25470847,33183464
)
)
(160,7:25634683,33183464:509717,69176,0
(160,7:25798519,33183464:182045,69176,0
x160,7:25980564,33183464
)
)
(160,7:26144400,33183464:509717,69176,0
(160,7:26308236,33183464:182045,69176,0
x160,7:26490281,33183464
)
)
(160,7:26654117,33183464:509717,69176,0
(160,7:26817953,33183464:182045,69176,0
x160,7:26999998,33183464
)
)
(160,7:27163834,33183464:509717,69176,0
(160,7:27327670,33183464:182045,69176,0
x160,7:27509715,33183464
)
)
(160,7:27673551,33183464:509717,69176,0
(160,7:27837387,33183464:182045,69176,0
x160,7:28019432,33183464
)
)
(160,7:28183268,33183464:509717,69176,0
(160,7:28347104,33183464:182045,69176,0
x160,7:28529149,33183464
)
)
(160,7:28692985,33183464:509717,69176,0
(160,7:28856821,33183464:182045,69176,0
x160,7:29038866,33183464
)
)
(160,7:29202702,33183464:509717,69176,0
(160,7:29366538,33183464:182045,69176,0
x160,7:29548583,33183464
)
)
(160,7:29712419,33183464:509717,69176,0
(160,7:29876255,33183464:182045,69176,0
x160,7:30058300,33183464
)
)
(160,7:30222136,33183464:509717,69176,0
(160,7:30385972,33183464:182045,69176,0
x160,7:30568017,33183464
)
)
(160,7:30731853,33183464:509717,69176,0
(160,7:30895689,33183464:182045,69176,0
x160,7:31077734,33183464
)
)
(160,7:31241570,33183464:509717,69176,0
(160,7:31405406,33183464:182045,69176,0
x160,7:31587451,33183464
)
)
(160,7:31751287,33183464:509717,69176,0
(160,7:31915123,33183464:182045,69176,0
x160,7:32097168,33183464
)
)
(160,7:32261004,33183464:509717,69176,0
(160,7:32424840,33183464:182045,69176,0
x160,7:32606885,33183464
)
)
(160,7:32770721,33183464:509717,69176,0
(160,7:32934557,33183464:182045,69176,0
x160,7:33116602,33183464
)
)
(160,7:33406179,33183464:1015811,422343,0
k160,7:33766628,33183464:360449
x160,7:34421990,33183464
)
g160,7:32750818,33183464
g160,7:34421990,33183464
)
(160,8:4736286,34363112:29685704,455111,127431
g160,8:9323812,34363112
h160,8:9323812,34363112:2490373,0,0
h160,8:11814185,34363112:0,0,0
g160,8:7226659,34363112
(160,8:7226659,34363112:2097153,422343,0
x160,8:8573792,34363112
k160,8:9323812,34363112:750020
)
x160,8:11000445,34363112
g160,8:11218898,34363112
x160,8:13225033,34363112
x160,8:13552714,34363112
g160,8:13771167,34363112
x160,8:15813709,34363112
(160,8:15950060,34363112:509717,69176,0
$160,8:15950060,34363112
(160,8:16113896,34363112:182045,69176,0
x160,8:16295941,34363112
)
$160,8:16459777,34363112
)
(160,8:16459777,34363112:509717,69176,0
(160,8:16623613,34363112:182045,69176,0
x160,8:16805658,34363112
)
)
(160,8:16969494,34363112:509717,69176,0
(160,8:17133330,34363112:182045,69176,0
x160,8:17315375,34363112
)
)
(160,8:17479211,34363112:509717,69176,0
(160,8:17643047,34363112:182045,69176,0
x160,8:17825092,34363112
)
)
(160,8:17988928,34363112:509717,69176,0
(160,8:18152764,34363112:182045,69176,0
x160,8:18334809,34363112
)
)
(160,8:18498645,34363112:509717,69176,0
(160,8:18662481,34363112:182045,69176,0
x160,8:18844526,34363112
)
)
(160,8:19008362,34363112:509717,69176,0
(160,8:19172198,34363112:182045,69176,0
x160,8:19354243,34363112
)
)
(160,8:19518079,34363112:509717,69176,0
(160,8:19681915,34363112:182045,69176,0
x160,8:19863960,34363112
)
)
(160,8:20027796,34363112:509717,69176,0
(160,8:20191632,34363112:182045,69176,0
x160,8:20373677,34363112
)
)
(160,8:20537513,34363112:509717,69176,0
(160,8:20701349,34363112:182045,69176,0
x160,8:20883394,34363112
)
)
(160,8:21047230,34363112:509717,69176,0
(160,8:21211066,34363112:182045,69176,0
x160,8:21393111,34363112
)
)
(160,8:21556947,34363112:509717,69176,0
(160,8:21720783,34363112:182045,69176,0
x160,8:21902828,34363112
)
)
(160,8:22066664,34363112:509717,69176,0
(160,8:22230500,34363112:182045,69176,0
x160,8:22412545,34363112
)
)
(160,8:22576381,34363112:509717,69176,0
(160,8:22740217,34363112:182045,69176,0
x160,8:22922262,34363112
)
)
(160,8:23086098,34363112:509717,69176,0
(160,8:23249934,34363112:182045,69176,0
x160,8:23431979,34363112
)
)
(160,8:23595815,34363112:509717,69176,0
(160,8:23759651,34363112:182045,69176,0
x160,8:23941696,34363112
)
)
(160,8:24105532,34363112:509717,69176,0
(160,8:24269368,34363112:182045,69176,0
x160,8:24451413,34363112
)
)
(160,8:24615249,34363112:509717,69176,0
(160,8:24779085,34363112:182045,69176,0
x160,8:24961130,34363112
)
)
(160,8:25124966,34363112:509717,69176,0
(160,8:25288802,34363112:182045,69176,0
x160,8:25470847,34363112
)
)
(160,8:25634683,34363112:509717,69176,0
(160,8:25798519,34363112:182045,69176,0
x160,8:25980564,34363112
)
)
(160,8:26144400,34363112:509717,69176,0
(160,8:26308236,34363112:182045,69176,0
x160,8:26490281,34363112
)
)
(160,8:26654117,34363112:509717,69176,0
(160,8:26817953,34363112:182045,69176,0
x160,8:26999998,34363112
)
)
(160,8:27163834,34363112:509717,69176,0
(160,8:27327670,34363112:182045,69176,0
x160,8:27509715,34363112
)
)
(160,8:27673551,34363112:509717,69176,0
(160,8:27837387,34363112:182045,69176,0
x160,8:28019432,34363112
)
)
(160,8:28183268,34363112:509717,69176,0
(160,8:28347104,34363112:182045,69176,0
x160,8:28529149,34363112
)
)
(160,8:28692985,34363112:509717,69176,0
(160,8:28856821,34363112:182045,69176,0
x160,8:29038866,34363112
)
)
(160,8:29202702,34363112:509717,69176,0
(160,8:29366538,34363112:182045,69176,0
x160,8:29548583,34363112
)
)
(160,8:29712419,34363112:509717,69176,0
(160,8:29876255,34363112:182045,69176,0
x160,8:30058300,34363112
)
)
(160,8:30222136,34363112:509717,69176,0
(160,8:30385972,34363112:182045,69176,0
x160,8:30568017,34363112
)
)
(160,8:30731853,34363112:509717,69176,0
(160,8:30895689,34363112:182045,69176,0
x160,8:31077734,34363112
)
)
(160,8:31241570,34363112:509717,69176,0
(160,8:31405406,34363112:182045,69176,0
x160,8:31587451,34363112
)
)
(160,8:31751287,34363112:509717,69176,0
(160,8:31915123,34363112:182045,69176,0
x160,8:32097168,34363112
)
)
(160,8:32261004,34363112:509717,69176,0
(160,8:32424840,34363112:182045,69176,0
x160,8:32606885,34363112
)
)
(160,8:32770721,34363112:509717,69176,0
(160,8:32934557,34363112:182045,69176,0
x160,8:33116602,34363112
)
)
(160,8:33406179,34363112:1015811,422343,0
k160,8:33766628,34363112:360449
x160,8:34421990,34363112
)
g160,8:32750818,34363112
g160,8:34421990,34363112
)
(160,9:4736286,35542760:29685704,455111,127431
g160,9:7226659,35542760
h160,9:7226659,35542760:983041,0,0
h160,9:8209700,35542760:0,0,0
g160,9:5719327,35542760
(160,9:5719327,35542760:1507332,422343,0
x160,9:6556734,35542760
k160,9:7226659,35542760:669925
)
x160,9:8355336,35542760
g160,9:8573789,35542760
x160,9:10758326,35542760
g160,9:10976779,35542760
x160,9:11504710,35542760
g160,9:11723163,35542760
x160,9:14837952,35542760
(160,9:14930626,35542760:509717,69176,0
$160,9:14930626,35542760
(160,9:15094462,35542760:182045,69176,0
x160,9:15276507,35542760
)
$160,9:15440343,35542760
)
(160,9:15440343,35542760:509717,69176,0
(160,9:15604179,35542760:182045,69176,0
x160,9:15786224,35542760
)
)
(160,9:15950060,35542760:509717,69176,0
(160,9:16113896,35542760:182045,69176,0
x160,9:16295941,35542760
)
)
(160,9:16459777,35542760:509717,69176,0
(160,9:16623613,35542760:182045,69176,0
x160,9:16805658,35542760
)
)
(160,9:16969494,35542760:509717,69176,0
(160,9:17133330,35542760:182045,69176,0
x160,9:17315375,35542760
)
)
(160,9:17479211,35542760:509717,69176,0
(160,9:17643047,35542760:182045,69176,0
x160,9:17825092,35542760
)
)
(160,9:17988928,35542760:509717,69176,0
(160,9:18152764,35542760:182045,69176,0
x160,9:18334809,35542760
)
)
(160,9:18498645,35542760:509717,69176,0
(160,9:18662481,35542760:182045,69176,0
x160,9:18844526,35542760
)
)
(160,9:19008362,35542760:509717,69176,0
(160,9:19172198,35542760:182045,69176,0
x160,9:19354243,35542760
)
)
(160,9:19518079,35542760:509717,69176,0
(160,9:19681915,35542760:182045,69176,0
x160,9:19863960,35542760
)
)
(160,9:20027796,35542760:509717,69176,0
(160,9:20191632,35542760:182045,69176,0
x160,9:20373677,35542760
)
)
(160,9:20537513,35542760:509717,69176,0
(160,9:20701349,35542760:182045,69176,0
x160,9:20883394,35542760
)
)
(160,9:21047230,35542760:509717,69176,0
(160,9:21211066,35542760:182045,69176,0
x160,9:21393111,35542760
)
)
(160,9:21556947,35542760:509717,69176,0
(160,9:21720783,35542760:182045,69176,0
x160,9:21902828,35542760
)
)
(160,9:22066664,35542760:509717,69176,0
(160,9:22230500,35542760:182045,69176,0
x160,9:22412545,35542760
)
)
(160,9:22576381,35542760:509717,69176,0
(160,9:22740217,35542760:182045,69176,0
x160,9:22922262,35542760
)
)
(160,9:23086098,35542760:509717,69176,0
(160,9:23249934,35542760:182045,69176,0
x160,9:23431979,35542760
)
)
(160,9:23595815,35542760:509717,69176,0
(160,9:23759651,35542760:182045,69176,0
x160,9:23941696,35542760
)
)
(160,9:24105532,35542760:509717,69176,0
(160,9:24269368,35542760:182045,69176,0
x160,9:24451413,35542760
)
)
(160,9:24615249,35542760:509717,69176,0
(160,9:24779085,35542760:182045,69176,0
x160,9:24961130,35542760
)
)
(160,9:25124966,35542760:509717,69176,0
(160,9:25288802,35542760:182045,69176,0
x160,9:25470847,35542760
)
)
(160,9:25634683,35542760:509717,69176,0
(160,9:25798519,35542760:182045,69176,0
x160,9:25980564,35542760
)
)
(160,9:26144400,35542760:509717,69176,0
(160,9:26308236,35542760:182045,69176,0
x160,9:26490281,35542760
)
)
(160,9:26654117,35542760:509717,69176,0
(160,9:26817953,35542760:182045,69176,0
x160,9:26999998,35542760
)
)
(160,9:27163834,35542760:509717,69176,0
(160,9:27327670,35542760:182045,69176,0
x160,9:27509715,35542760
)
)
(160,9:27673551,35542760:509717,69176,0
(160,9:27837387,35542760:182045,69176,0
x160,9:28019432,35542760
)
)
(160,9:28183268,35542760:509717,69176,0
(160,9:28347104,35542760:182045,69176,0
x160,9:28529149,35542760
)
)
(160,9:28692985,35542760:509717,69176,0
(160,9:28856821,35542760:182045,69176,0
x160,9:29038866,35542760
)
)
(160,9:29202702,35542760:509717,69176,0
(160,9:29366538,35542760:182045,69176,0
x160,9:29548583,35542760
)
)
(160,9:29712419,35542760:509717,69176,0
(160,9:29876255,35542760:182045,69176,0
x160,9:30058300,35542760
)
)
(160,9:30222136,35542760:509717,69176,0
(160,9:30385972,35542760:182045,69176,0
x160,9:30568017,35542760
)
)
(160,9:30731853,35542760:509717,69176,0
(160,9:30895689,35542760:182045,69176,0
x160,9:31077734,35542760
)
)
(160,9:31241570,35542760:509717,69176,0
(160,9:31405406,35542760:182045,69176,0
x160,9:31587451,35542760
)
)
(160,9:31751287,35542760:509717,69176,0
(160,9:31915123,35542760:182045,69176,0
x160,9:32097168,35542760
)
)
(160,9:32261004,35542760:509717,69176,0
(160,9:32424840,35542760:182045,69176,0
x160,9:32606885,35542760
)
)
(160,9:32770721,35542760:509717,69176,0
(160,9:32934557,35542760:182045,69176,0
x160,9:33116602,35542760
)
)
(160,9:33406180,35542760:1015811,422343,0
k160,9:33766629,35542760:360449
x160,9:34421991,35542760
)
g160,9:32750819,35542760
g160,9:34421991,35542760
)
(160,10:4736286,36722408:29685704,455111,127431
g160,10:9323812,36722408
h160,10:9323812,36722408:2490373,0,0
h160,10:11814185,36722408:0,0,0
g160,10:7226659,36722408
(160,10:7226659,36722408:2097153,422343,0
x160,10:8573792,36722408
k160,10:9323812,36722408:750020
)
x160,10:12538726,36722408
g160,10:12757179,36722408
x160,10:13121269,36722408
x160,10:14013290,36722408
x160,10:14508451,36722408
(160,10:14930626,36722408:509717,69176,0
$160,10:14930626,36722408
(160,10:15094462,36722408:182045,69176,0
x160,10:15276507,36722408
)
$160,10:15440343,36722408
)
(160,10:15440343,36722408:509717,69176,0
(160,10:15604179,36722408:182045,69176,0
x160,10:15786224,36722408
)
)
(160,10:15950060,36722408:509717,69176,0
(160,10:16113896,36722408:182045,69176,0
x160,10:16295941,36722408
)
)
(160,10:16459777,36722408:509717,69176,0
(160,10:16623613,36722408:182045,69176,0
x160,10:16805658,36722408
)
)
(160,10:16969494,36722408:509717,69176,0
(160,10:17133330,36722408:182045,69176,0
x160,10:17315375,36722408
)
)
(160,10:17479211,36722408:509717,69176,0
(160,10:17643047,36722408:182045,69176,0
x160,10:17825092,36722408
)
)
(160,10:17988928,36722408:509717,69176,0
(160,10:18152764,36722408:182045,69176,0
x160,10:18334809,36722408
)
)
(160,10:18498645,36722408:509717,69176,0
(160,10:18662481,36722408:182045,69176,0
x160,10:18844526,36722408
)
)
(160,10:19008362,36722408:509717,69176,0
(160,10:19172198,36722408:182045,69176,0
x160,10:19354243,36722408
)
)
(160,10:19518079,36722408:509717,69176,0
(160,10:19681915,36722408:182045,69176,0
x160,10:19863960,36722408
)
)
(160,10:20027796,36722408:509717,69176,0
(160,10:20191632,36722408:182045,69176,0
x160,10:20373677,36722408
)
)
(160,10:20537513,36722408:509717,69176,0
(160,10:20701349,36722408:182045,69176,0
x160,10:20883394,36722408
)
)
(160,10:21047230,36722408:509717,69176,0
(160,10:21211066,36722408:182045,69176,0
x160,10:21393111,36722408
)
)
(160,10:21556947,36722408:509717,69176,0
(160,10:21720783,36722408:182045,69176,0
x160,10:21902828,36722408
)
)
(160,10:22066664,36722408:509717,69176,0
(160,10:22230500,36722408:182045,69176,0
x160,10:22412545,36722408
)
)
(160,10:22576381,36722408:509717,69176,0
(160,10:22740217,36722408:182045,69176,0
x160,10:22922262,36722408
)
)
(160,10:23086098,36722408:509717,69176,0
(160,10:23249934,36722408:182045,69176,0
x160,10:23431979,36722408
)
)
(160,10:23595815,36722408:509717,69176,0
(160,10:23759651,36722408:182045,69176,0
x160,10:23941696,36722408
)
)
(160,10:24105532,36722408:509717,69176,0
(160,10:24269368,36722408:182045,69176,0
x160,10:24451413,36722408
)
)
(160,10:24615249,36722408:509717,69176,0
(160,10:24779085,36722408:182045,69176,0
x160,10:24961130,36722408
)
)
(160,10:25124966,36722408:509717,69176,0
(160,10:25288802,36722408:182045,69176,0
x160,10:25470847,36722408
)
)
(160,10:25634683,36722408:509717,69176,0
(160,10:25798519,36722408:182045,69176,0
x160,10:25980564,36722408
)
)
(160,10:26144400,36722408:509717,69176,0
(160,10:26308236,36722408:182045,69176,0
x160,10:26490281,36722408
)
)
(160,10:26654117,36722408:509717,69176,0
(160,10:26817953,36722408:182045,69176,0
x160,10:26999998,36722408
)
)
(160,10:27163834,36722408:509717,69176,0
(160,10:27327670,36722408:182045,69176,0
x160,10:27509715,36722408
)
)
(160,10:27673551,36722408:509717,69176,0
(160,10:27837387,36722408:182045,69176,0
x160,10:28019432,36722408
)
)
(160,10:28183268,36722408:509717,69176,0
(160,10:28347104,36722408:182045,69176,0
x160,10:28529149,36722408
)
)
(160,10:28692985,36722408:509717,69176,0
(160,10:28856821,36722408:182045,69176,0
x160,10:29038866,36722408
)
)
(160,10:29202702,36722408:509717,69176,0
(160,10:29366538,36722408:182045,69176,0
x160,10:29548583,36722408
)
)
(160,10:29712419,36722408:509717,69176,0
(160,10:29876255,36722408:182045,69176,0
x160,10:30058300,36722408
)
)
(160,10:30222136,36722408:509717,69176,0
(160,10:30385972,36722408:182045,69176,0
x160,10:30568017,36722408
)
)
(160,10:30731853,36722408:509717,69176,0
(160,10:30895689,36722408:182045,69176,0
x160,10:31077734,36722408
)
)
(160,10:31241570,36722408:509717,69176,0
(160,10:31405406,36722408:182045,69176,0
x160,10:31587451,36722408
)
)
(160,10:31751287,36722408:509717,69176,0
(160,10:31915123,36722408:182045,69176,0
x160,10:32097168,36722408
)
)
(160,10:32261004,36722408:509717,69176,0
(160,10:32424840,36722408:182045,69176,0
x160,10:32606885,36722408
)
)
(160,10:32770721,36722408:509717,69176,0
(160,10:32934557,36722408:182045,69176,0
x160,10:33116602,36722408
)
)
(160,10:33406179,36722408:1015811,422343,0
k160,10:33766628,36722408:360449
x160,10:34421990,36722408
)
g160,10:32750818,36722408
g160,10:34421990,36722408
)
(160,11:4736286,37902056:29685704,455111,0
g160,11:9323812,37902056
h160,11:9323812,37902056:2490373,0,0
h160,11:11814185,37902056:0,0,0
g160,11:7226659,37902056
(160,11:7226659,37902056:2097153,422343,0
x160,11:8573792,37902056
k160,11:9323812,37902056:750020
)
x160,11:12538726,37902056
g160,11:12757179,37902056
x160,11:13303314,37902056
g160,11:13521767,37902056
x160,11:13849448,37902056
g160,11:14067901,37902056
x160,11:15050943,37902056
x160,11:15833736,37902056
x160,11:17089846,37902056
g160,11:17308299,37902056
x160,11:19019521,37902056
(160,11:19518079,37902056:509717,69176,0
$160,11:19518079,37902056
(160,11:19681915,37902056:182045,69176,0
x160,11:19863960,37902056
)
$160,11:20027796,37902056
)
(160,11:20027796,37902056:509717,69176,0
(160,11:20191632,37902056:182045,69176,0
x160,11:20373677,37902056
)
)
(160,11:20537513,37902056:509717,69176,0
(160,11:20701349,37902056:182045,69176,0
x160,11:20883394,37902056
)
)
(160,11:21047230,37902056:509717,69176,0
(160,11:21211066,37902056:182045,69176,0
x160,11:21393111,37902056
)
)
(160,11:21556947,37902056:509717,69176,0
(160,11:21720783,37902056:182045,69176,0
x160,11:21902828,37902056
)
)
(160,11:22066664,37902056:509717,69176,0
(160,11:22230500,37902056:182045,69176,0
x160,11:22412545,37902056
)
)
(160,11:22576381,37902056:509717,69176,0
(160,11:22740217,37902056:182045,69176,0
x160,11:22922262,37902056
)
)
(160,11:23086098,37902056:509717,69176,0
(160,11:23249934,37902056:182045,69176,0
x160,11:23431979,37902056
)
)
(160,11:23595815,37902056:509717,69176,0
(160,11:23759651,37902056:182045,69176,0
x160,11:23941696,37902056
)
)
(160,11:24105532,37902056:509717,69176,0
(160,11:24269368,37902056:182045,69176,0
x160,11:24451413,37902056
)
)
(160,11:24615249,37902056:509717,69176,0
(160,11:24779085,37902056:182045,69176,0
x160,11:24961130,37902056
)
)
(160,11:25124966,37902056:509717,69176,0
(160,11:25288802,37902056:182045,69176,0
x160,11:25470847,37902056
)
)
(160,11:25634683,37902056:509717,69176,0
(160,11:25798519,37902056:182045,69176,0
x160,11:25980564,37902056
)
)
(160,11:26144400,37902056:509717,69176,0
(160,11:26308236,37902056:182045,69176,0
x160,11:26490281,37902056
)
)
(160,11:26654117,37902056:509717,69176,0
(160,11:26817953,37902056:182045,69176,0
x160,11:26999998,37902056
)
)
(160,11:27163834,37902056:509717,69176,0
(160,11:27327670,37902056:182045,69176,0
x160,11:27509715,37902056
)
)
(160,11:27673551,37902056:509717,69176,0
(160,11:27837387,37902056:182045,69176,0
x160,11:28019432,37902056
)
)
(160,11:28183268,37902056:509717,69176,0
(160,11:28347104,37902056:182045,69176,0
x160,11:28529149,37902056
)
)
(160,11:28692985,37902056:509717,69176,0
(160,11:28856821,37902056:182045,69176,0
x160,11:29038866,37902056
)
)
(160,11:29202702,37902056:509717,69176,0
(160,11:29366538,37902056:182045,69176,0
x160,11:29548583,37902056
)
)
(160,11:29712419,37902056:509717,69176,0
(160,11:29876255,37902056:182045,69176,0
x160,11:30058300,37902056
)
)
(160,11:30222136,37902056:509717,69176,0
(160,11:30385972,37902056:182045,69176,0
x160,11:30568017,37902056
)
)
(160,11:30731853,37902056:509717,69176,0
(160,11:30895689,37902056:182045,69176,0
x160,11:31077734,37902056
)
)
(160,11:31241570,37902056:509717,69176,0
(160,11:31405406,37902056:182045,69176,0
x160,11:31587451,37902056
)
)
(160,11:31751287,37902056:509717,69176,0
(160,11:31915123,37902056:182045,69176,0
x160,11:32097168,37902056
)
)
(160,11:32261004,37902056:509717,69176,0
(160,11:32424840,37902056:182045,69176,0
x160,11:32606885,37902056
)
)
(160,11:32770721,37902056:509717,69176,0
(160,11:32934557,37902056:182045,69176,0
x160,11:33116602,37902056
)
)
(160,11:33406179,37902056:1015811,422343,0
k160,11:33766628,37902056:360449
x160,11:34421990,37902056
)
g160,11:32750818,37902056
g160,11:34421990,37902056
)
(160,12:4736286,39081704:29685704,455111,127431
g160,12:7226659,39081704
h160,12:7226659,39081704:983041,0,0
h160,12:8209700,39081704:0,0,0
g160,12:5719327,39081704
(160,12:5719327,39081704:1507332,422343,0
x160,12:6556734,39081704
k160,12:7226659,39081704:669925
)
x160,12:8703042,39081704
g160,12:8921495,39081704
x160,12:11528377,39081704
(160,12:11872324,39081704:509717,69176,0
$160,12:11872324,39081704
(160,12:12036160,39081704:182045,69176,0
x160,12:12218205,39081704
)
$160,12:12382041,39081704
)
(160,12:12382041,39081704:509717,69176,0
(160,12:12545877,39081704:182045,69176,0
x160,12:12727922,39081704
)
)
(160,12:12891758,39081704:509717,69176,0
(160,12:13055594,39081704:182045,69176,0
x160,12:13237639,39081704
)
)
(160,12:13401475,39081704:509717,69176,0
(160,12:13565311,39081704:182045,69176,0
x160,12:13747356,39081704
)
)
(160,12:13911192,39081704:509717,69176,0
(160,12:14075028,39081704:182045,69176,0
x160,12:14257073,39081704
)
)
(160,12:14420909,39081704:509717,69176,0
(160,12:14584745,39081704:182045,69176,0
x160,12:14766790,39081704
)
)
(160,12:14930626,39081704:509717,69176,0
(160,12:15094462,39081704:182045,69176,0
x160,12:15276507,39081704
)
)
(160,12:15440343,39081704:509717,69176,0
(160,12:15604179,39081704:182045,69176,0
x160,12:15786224,39081704
)
)
(160,12:15950060,39081704:509717,69176,0
(160,12:16113896,39081704:182045,69176,0
x160,12:16295941,39081704
)
)
(160,12:16459777,39081704:509717,69176,0
(160,12:16623613,39081704:182045,69176,0
x160,12:16805658,39081704
)
)
(160,12:16969494,39081704:509717,69176,0
(160,12:17133330,39081704:182045,69176,0
x160,12:17315375,39081704
)
)
(160,12:17479211,39081704:509717,69176,0
(160,12:17643047,39081704:182045,69176,0
x160,12:17825092,39081704
)
)
(160,12:17988928,39081704:509717,69176,0
(160,12:18152764,39081704:182045,69176,0
x160,12:18334809,39081704
)
)
(160,12:18498645,39081704:509717,69176,0
(160,12:18662481,39081704:182045,69176,0
x160,12:18844526,39081704
)
)
(160,12:19008362,39081704:509717,69176,0
(160,12:19172198,39081704:182045,69176,0
x160,12:19354243,39081704
)
)
(160,12:19518079,39081704:509717,69176,0
(160,12:19681915,39081704:182045,69176,0
x160,12:19863960,39081704
)
)
(160,12:20027796,39081704:509717,69176,0
(160,12:20191632,39081704:182045,69176,0
x160,12:20373677,39081704
)
)
(160,12:20537513,39081704:509717,69176,0
(160,12:20701349,39081704:182045,69176,0
x160,12:20883394,39081704
)
)
(160,12:21047230,39081704:509717,69176,0
(160,12:21211066,39081704:182045,69176,0
x160,12:21393111,39081704
)
)
(160,12:21556947,39081704:509717,69176,0
(160,12:21720783,39081704:182045,69176,0
x160,12:21902828,39081704
)
)
(160,12:22066664,39081704:509717,69176,0
(160,12:22230500,39081704:182045,69176,0
x160,12:22412545,39081704
)
)
(160,12:22576381,39081704:509717,69176,0
(160,12:22740217,39081704:182045,69176,0
x160,12:22922262,39081704
)
)
(160,12:23086098,39081704:509717,69176,0
(160,12:23249934,39081704:182045,69176,0
x160,12:23431979,39081704
)
)
(160,12:23595815,39081704:509717,69176,0
(160,12:23759651,39081704:182045,69176,0
x160,12:23941696,39081704
)
)
(160,12:24105532,39081704:509717,69176,0
(160,12:24269368,39081704:182045,69176,0
x160,12:24451413,39081704
)
)
(160,12:24615249,39081704:509717,69176,0
(160,12:24779085,39081704:182045,69176,0
x160,12:24961130,39081704
)
)
(160,12:25124966,39081704:509717,69176,0
(160,12:25288802,39081704:182045,69176,0
x160,12:25470847,39081704
)
)
(160,12:25634683,39081704:509717,69176,0
(160,12:25798519,39081704:182045,69176,0
x160,12:25980564,39081704
)
)
(160,12:26144400,39081704:509717,69176,0
(160,12:26308236,39081704:182045,69176,0
x160,12:26490281,39081704
)
)
(160,12:26654117,39081704:509717,69176,0
(160,12:26817953,39081704:182045,69176,0
x160,12:26999998,39081704
)
)
(160,12:27163834,39081704:509717,69176,0
(160,12:27327670,39081704:182045,69176,0
x160,12:27509715,39081704
)
)
(160,12:27673551,39081704:509717,69176,0
(160,12:27837387,39081704:182045,69176,0
x160,12:28019432,39081704
)
)
(160,12:28183268,39081704:509717,69176,0
(160,12:28347104,39081704:182045,69176,0
x160,12:28529149,39081704
)
)
(160,12:28692985,39081704:509717,69176,0
(160,12:28856821,39081704:182045,69176,0
x160,12:29038866,39081704
)
)
(160,12:29202702,39081704:509717,69176,0
(160,12:29366538,39081704:182045,69176,0
x160,12:29548583,39081704
)
)
(160,12:29712419,39081704:509717,69176,0
(160,12:29876255,39081704:182045,69176,0
x160,12:30058300,39081704
)
)
(160,12:30222136,39081704:509717,69176,0
(160,12:30385972,39081704:182045,69176,0
x160,12:30568017,39081704
)
)
(160,12:30731853,39081704:509717,69176,0
(160,12:30895689,39081704:182045,69176,0
x160,12:31077734,39081704
)
)
(160,12:31241570,39081704:509717,69176,0
(160,12:31405406,39081704:182045,69176,0
x160,12:31587451,39081704
)
)
(160,12:31751287,39081704:509717,69176,0
(160,12:31915123,39081704:182045,69176,0
x160,12:32097168,39081704
)
)
(160,12:32261004,39081704:509717,69176,0
(160,12:32424840,39081704:182045,69176,0
x160,12:32606885,39081704
)
)
(160,12:32770721,39081704:509717,69176,0
(160,12:32934557,39081704:182045,69176,0
x160,12:33116602,39081704
)
)
(160,12:33406179,39081704:1015811,422343,0
k160,12:33766628,39081704:360449
x160,12:34421990,39081704
)
g160,12:32750818,39081704
g160,12:34421990,39081704
)
(160,13:4736286,40261352:29685704,455111,127431
g160,13:9323812,40261352
h160,13:9323812,40261352:2490373,0,0
h160,13:11814185,40261352:0,0,0
g160,13:7226659,40261352
(160,13:7226659,40261352:2097153,422343,0
x160,13:8573792,40261352
k160,13:9323812,40261352:750020
)
x160,13:11435534,40261352
x160,13:11763215,40261352
g160,13:11981668,40261352
x160,13:14588550,40261352
(160,13:14930626,40261352:509717,69176,0
$160,13:14930626,40261352
(160,13:15094462,40261352:182045,69176,0
x160,13:15276507,40261352
)
$160,13:15440343,40261352
)
(160,13:15440343,40261352:509717,69176,0
(160,13:15604179,40261352:182045,69176,0
x160,13:15786224,40261352
)
)
(160,13:15950060,40261352:509717,69176,0
(160,13:16113896,40261352:182045,69176,0
x160,13:16295941,40261352
)
)
(160,13:16459777,40261352:509717,69176,0
(160,13:16623613,40261352:182045,69176,0
x160,13:16805658,40261352
)
)
(160,13:16969494,40261352:509717,69176,0
(160,13:17133330,40261352:182045,69176,0
x160,13:17315375,40261352
)
)
(160,13:17479211,40261352:509717,69176,0
(160,13:17643047,40261352:182045,69176,0
x160,13:17825092,40261352
)
)
(160,13:17988928,40261352:509717,69176,0
(160,13:18152764,40261352:182045,69176,0
x160,13:18334809,40261352
)
)
(160,13:18498645,40261352:509717,69176,0
(160,13:18662481,40261352:182045,69176,0
x160,13:18844526,40261352
)
)
(160,13:19008362,40261352:509717,69176,0
(160,13:19172198,40261352:182045,69176,0
x160,13:19354243,40261352
)
)
(160,13:19518079,40261352:509717,69176,0
(160,13:19681915,40261352:182045,69176,0
x160,13:19863960,40261352
)
)
(160,13:20027796,40261352:509717,69176,0
(160,13:20191632,40261352:182045,69176,0
x160,13:20373677,40261352
)
)
(160,13:20537513,40261352:509717,69176,0
(160,13:20701349,40261352:182045,69176,0
x160,13:20883394,40261352
)
)
(160,13:21047230,40261352:509717,69176,0
(160,13:21211066,40261352:182045,69176,0
x160,13:21393111,40261352
)
)
(160,13:21556947,40261352:509717,69176,0
(160,13:21720783,40261352:182045,69176,0
x160,13:21902828,40261352
)
)
(160,13:22066664,40261352:509717,69176,0
(160,13:22230500,40261352:182045,69176,0
x160,13:22412545,40261352
)
)
(160,13:22576381,40261352:509717,69176,0
(160,13:22740217,40261352:182045,69176,0
x160,13:22922262,40261352
)
)
(160,13:23086098,40261352:509717,69176,0
(160,13:23249934,40261352:182045,69176,0
x160,13:23431979,40261352
)
)
(160,13:23595815,40261352:509717,69176,0
(160,13:23759651,40261352:182045,69176,0
x160,13:23941696,40261352
)
)
(160,13:24105532,40261352:509717,69176,0
(160,13:24269368,40261352:182045,69176,0
x160,13:24451413,40261352
)
)
(160,13:24615249,40261352:509717,69176,0
(160,13:24779085,40261352:182045,69176,0
x160,13:24961130,40261352
)
)
(160,13:25124966,40261352:509717,69176,0
(160,13:25288802,40261352:182045,69176,0
x160,13:25470847,40261352
)
)
(160,13:25634683,40261352:509717,69176,0
(160,13:25798519,40261352:182045,69176,0
x160,13:25980564,40261352
)
)
(160,13:26144400,40261352:509717,69176,0
(160,13:26308236,40261352:182045,69176,0
x160,13:26490281,40261352
)
)
(160,13:26654117,40261352:509717,69176,0
(160,13:26817953,40261352:182045,69176,0
x160,13:26999998,40261352
)
)
(160,13:27163834,40261352:509717,69176,0
(160,13:27327670,40261352:182045,69176,0
x160,13:27509715,40261352
)
)
(160,13:27673551,40261352:509717,69176,0
(160,13:27837387,40261352:182045,69176,0
x160,13:28019432,40261352
)
)
(160,13:28183268,40261352:509717,69176,0
(160,13:28347104,40261352:182045,69176,0
x160,13:28529149,40261352
)
)
(160,13:28692985,40261352:509717,69176,0
(160,13:28856821,40261352:182045,69176,0
x160,13:29038866,40261352
)
)
(160,13:29202702,40261352:509717,69176,0
(160,13:29366538,40261352:182045,69176,0
x160,13:29548583,40261352
)
)
(160,13:29712419,40261352:509717,69176,0
(160,13:29876255,40261352:182045,69176,0
x160,13:30058300,40261352
)
)
(160,13:30222136,40261352:509717,69176,0
(160,13:30385972,40261352:182045,69176,0
x160,13:30568017,40261352
)
)
(160,13:30731853,40261352:509717,69176,0
(160,13:30895689,40261352:182045,69176,0
x160,13:31077734,40261352
)
)
(160,13:31241570,40261352:509717,69176,0
(160,13:31405406,40261352:182045,69176,0
x160,13:31587451,40261352
)
)
(160,13:31751287,40261352:509717,69176,0
(160,13:31915123,40261352:182045,69176,0
x160,13:32097168,40261352
)
)
(160,13:32261004,40261352:509717,69176,0
(160,13:32424840,40261352:182045,69176,0
x160,13:32606885,40261352
)
)
(160,13:32770721,40261352:509717,69176,0
(160,13:32934557,40261352:182045,69176,0
x160,13:33116602,40261352
)
)
(160,13:33406178,40261352:1015811,422343,0
k160,13:33766627,40261352:360449
x160,13:34421989,40261352
)
g160,13:32750817,40261352
g160,13:34421989,40261352
)
(160,14:4736286,41441000:29685704,455111,127431
g160,14:9323812,41441000
h160,14:9323812,41441000:2490373,0,0
h160,14:11814185,41441000:0,0,0
g160,14:7226659,41441000
(160,14:7226659,41441000:2097153,422343,0
x160,14:8573792,41441000
k160,14:9323812,41441000:750020
)
x160,14:12538726,41441000
g160,14:12757179,41441000
x160,14:15364061,41441000
(160,14:15440343,41441000:509717,69176,0
$160,14:15440343,41441000
(160,14:15604179,41441000:182045,69176,0
x160,14:15786224,41441000
)
$160,14:15950060,41441000
)
(160,14:15950060,41441000:509717,69176,0
(160,14:16113896,41441000:182045,69176,0
x160,14:16295941,41441000
)
)
(160,14:16459777,41441000:509717,69176,0
(160,14:16623613,41441000:182045,69176,0
x160,14:16805658,41441000
)
)
(160,14:16969494,41441000:509717,69176,0
(160,14:17133330,41441000:182045,69176,0
x160,14:17315375,41441000
)
)
(160,14:17479211,41441000:509717,69176,0
(160,14:17643047,41441000:182045,69176,0
x160,14:17825092,41441000
)
)
(160,14:17988928,41441000:509717,69176,0
(160,14:18152764,41441000:182045,69176,0
x160,14:18334809,41441000
)
)
(160,14:18498645,41441000:509717,69176,0
(160,14:18662481,41441000:182045,69176,0
x160,14:18844526,41441000
)
)
(160,14:19008362,41441000:509717,69176,0
(160,14:19172198,41441000:182045,69176,0
x160,14:19354243,41441000
)
)
(160,14:19518079,41441000:509717,69176,0
(160,14:19681915,41441000:182045,69176,0
x160,14:19863960,41441000
)
)
(160,14:20027796,41441000:509717,69176,0
(160,14:20191632,41441000:182045,69176,0
x160,14:20373677,41441000
)
)
(160,14:20537513,41441000:509717,69176,0
(160,14:20701349,41441000:182045,69176,0
x160,14:20883394,41441000
)
)
(160,14:21047230,41441000:509717,69176,0
(160,14:21211066,41441000:182045,69176,0
x160,14:21393111,41441000
)
)
(160,14:21556947,41441000:509717,69176,0
(160,14:21720783,41441000:182045,69176,0
x160,14:21902828,41441000
)
)
(160,14:22066664,41441000:509717,69176,0
(160,14:22230500,41441000:182045,69176,0
x160,14:22412545,41441000
)
)
(160,14:22576381,41441000:509717,69176,0
(160,14:22740217,41441000:182045,69176,0
x160,14:22922262,41441000
)
)
(160,14:23086098,41441000:509717,69176,0
(160,14:23249934,41441000:182045,69176,0
x160,14:23431979,41441000
)
)
(160,14:23595815,41441000:509717,69176,0
(160,14:23759651,41441000:182045,69176,0
x160,14:23941696,41441000
)
)
(160,14:24105532,41441000:509717,69176,0
(160,14:24269368,41441000:182045,69176,0
x160,14:24451413,41441000
)
)
(160,14:24615249,41441000:509717,69176,0
(160,14:24779085,41441000:182045,69176,0
x160,14:24961130,41441000
)
)
(160,14:25124966,41441000:509717,69176,0
(160,14:25288802,41441000:182045,69176,0
x160,14:25470847,41441000
)
)
(160,14:25634683,41441000:509717,69176,0
(160,14:25798519,41441000:182045,69176,0
x160,14:25980564,41441000
)
)
(160,14:26144400,41441000:509717,69176,0
(160,14:26308236,41441000:182045,69176,0
x160,14:26490281,41441000
)
)
(160,14:26654117,41441000:509717,69176,0
(160,14:26817953,41441000:182045,69176,0
x160,14:26999998,41441000
)
)
(160,14:27163834,41441000:509717,69176,0
(160,14:27327670,41441000:182045,69176,0
x160,14:27509715,41441000
)
)
(160,14:27673551,41441000:509717,69176,0
(160,14:27837387,41441000:182045,69176,0
x160,14:28019432,41441000
)
)
(160,14:28183268,41441000:509717,69176,0
(160,14:28347104,41441000:182045,69176,0
x160,14:28529149,41441000
)
)
(160,14:28692985,41441000:509717,69176,0
(160,14:28856821,41441000:182045,69176,0
x160,14:29038866,41441000
)
)
(160,14:29202702,41441000:509717,69176,0
(160,14:29366538,41441000:182045,69176,0
x160,14:29548583,41441000
)
)
(160,14:29712419,41441000:509717,69176,0
(160,14:29876255,41441000:182045,69176,0
x160,14:30058300,41441000
)
)
(160,14:30222136,41441000:509717,69176,0
(160,14:30385972,41441000:182045,69176,0
x160,14:30568017,41441000
)
)
(160,14:30731853,41441000:509717,69176,0
(160,14:30895689,41441000:182045,69176,0
x160,14:31077734,41441000
)
)
(160,14:31241570,41441000:509717,69176,0
(160,14:31405406,41441000:182045,69176,0
x160,14:31587451,41441000
)
)
(160,14:31751287,41441000:509717,69176,0
(160,14:31915123,41441000:182045,69176,0
x160,14:32097168,41441000
)
)
(160,14:32261004,41441000:509717,69176,0
(160,14:32424840,41441000:182045,69176,0
x160,14:32606885,41441000
)
)
(160,14:32770721,41441000:509717,69176,0
(160,14:32934557,41441000:182045,69176,0
x160,14:33116602,41441000
)
)
(160,14:33406179,41441000:1015811,422343,0
k160,14:33766628,41441000:360449
x160,14:34421990,41441000
)
g160,14:32750818,41441000
g160,14:34421990,41441000
)
(160,15:4736286,42620648:29685704,455111,127431
g160,15:7226659,42620648
h160,15:7226659,42620648:983041,0,0
h160,15:8209700,42620648:0,0,0
g160,15:5719327,42620648
(160,15:5719327,42620648:1507332,422343,0
x160,15:6556734,42620648
k160,15:7226659,42620648:669925
)
x160,15:9380248,42620648
g160,15:9598701,42620648
x160,15:10290472,42620648
g160,15:10508925,42620648
x160,15:11419149,42620648
g160,15:11637602,42620648
x160,15:13061192,42620648
g160,15:13279645,42620648
x160,15:15722685,42620648
g160,15:15941138,42620648
x160,15:18983109,42620648
g160,15:19201562,42620648
x160,15:21207697,42620648
x160,15:21535378,42620648
g160,15:21753831,42620648
x160,15:22809692,42620648
g160,15:23028145,42620648
x160,15:26142934,42620648
(160,15:26144400,42620648:509717,69176,0
$160,15:26144400,42620648
(160,15:26308236,42620648:182045,69176,0
x160,15:26490281,42620648
)
$160,15:26654117,42620648
)
(160,15:26654117,42620648:509717,69176,0
(160,15:26817953,42620648:182045,69176,0
x160,15:26999998,42620648
)
)
(160,15:27163834,42620648:509717,69176,0
(160,15:27327670,42620648:182045,69176,0
x160,15:27509715,42620648
)
)
(160,15:27673551,42620648:509717,69176,0
(160,15:27837387,42620648:182045,69176,0
x160,15:28019432,42620648
)
)
(160,15:28183268,42620648:509717,69176,0
(160,15:28347104,42620648:182045,69176,0
x160,15:28529149,42620648
)
)
(160,15:28692985,42620648:509717,69176,0
(160,15:28856821,42620648:182045,69176,0
x160,15:29038866,42620648
)
)
(160,15:29202702,42620648:509717,69176,0
(160,15:29366538,42620648:182045,69176,0
x160,15:29548583,42620648
)
)
(160,15:29712419,42620648:509717,69176,0
(160,15:29876255,42620648:182045,69176,0
x160,15:30058300,42620648
)
)
(160,15:30222136,42620648:509717,69176,0
(160,15:30385972,42620648:182045,69176,0
x160,15:30568017,42620648
)
)
(160,15:30731853,42620648:509717,69176,0
(160,15:30895689,42620648:182045,69176,0
x160,15:31077734,42620648
)
)
(160,15:31241570,42620648:509717,69176,0
(160,15:31405406,42620648:182045,69176,0
x160,15:31587451,42620648
)
)
(160,15:31751287,42620648:509717,69176,0
(160,15:31915123,42620648:182045,69176,0
x160,15:32097168,42620648
)
)
(160,15:32261004,42620648:509717,69176,0
(160,15:32424840,42620648:182045,69176,0
x160,15:32606885,42620648
)
)
(160,15:32770721,42620648:509717,69176,0
(160,15:32934557,42620648:182045,69176,0
x160,15:33116602,42620648
)
)
(160,15:33406179,42620648:1015811,422343,0
k160,15:33766628,42620648:360449
x160,15:34421990,42620648
)
g160,15:32750818,42620648
g160,15:34421990,42620648
)
(160,16:4736286,44455657:29685704,455111,0
g160,16:5719327,44455657
h160,16:5719327,44455657:0,0,0
g160,16:4736286,44455657
(160,16:4736286,44455657:983041,422343,0
x160,16:5113116,44455657
k160,16:5719327,44455657:606211
)
x160,16:7300830,44455657
x160,16:11198925,44455657
g160,16:11450145,44455657
x160,16:15757019,44455657
g160,16:16008239,44455657
x160,16:16615354,44455657
g160,16:16866574,44455657
x160,16:20516091,44455657
g160,16:20767311,44455657
x160,16:24075588,44455657
k160,16:33253815,44455657:9178227
(160,16:33253815,44455657:1168175,422343,0
k160,16:33668330,44455657:414515
x160,16:34421990,44455657
)
g160,16:33406179,44455657
g160,16:34421990,44455657
)
(160,17:4736286,45635305:29685704,447828,0
g160,17:7226659,45635305
h160,17:7226659,45635305:983041,0,0
h160,17:8209700,45635305:0,0,0
g160,17:5719327,45635305
(160,17:5719327,45635305:1507332,422343,0
x160,17:6556734,45635305
k160,17:7226659,45635305:669925
)
x160,17:10434289,45635305
(160,17:10852890,45635305:509717,69176,0
$160,17:10852890,45635305
(160,17:11016726,45635305:182045,69176,0
x160,17:11198771,45635305
)
$160,17:11362607,45635305
)
(160,17:11362607,45635305:509717,69176,0
(160,17:11526443,45635305:182045,69176,0
x160,17:11708488,45635305
)
)
(160,17:11872324,45635305:509717,69176,0
(160,17:12036160,45635305:182045,69176,0
x160,17:12218205,45635305
)
)
(160,17:12382041,45635305:509717,69176,0
(160,17:12545877,45635305:182045,69176,0
x160,17:12727922,45635305
)
)
(160,17:12891758,45635305:509717,69176,0
(160,17:13055594,45635305:182045,69176,0
x160,17:13237639,45635305
)
)
(160,17:13401475,45635305:509717,69176,0
(160,17:13565311,45635305:182045,69176,0
x160,17:13747356,45635305
)
)
(160,17:13911192,45635305:509717,69176,0
(160,17:14075028,45635305:182045,69176,0
x160,17:14257073,45635305
)
)
(160,17:14420909,45635305:509717,69176,0
(160,17:14584745,45635305:182045,69176,0
x160,17:14766790,45635305
)
)
(160,17:14930626,45635305:509717,69176,0
(160,17:15094462,45635305:182045,69176,0
x160,17:15276507,45635305
)
)
(160,17:15440343,45635305:509717,69176,0
(160,17:15604179,45635305:182045,69176,0
x160,17:15786224,45635305
)
)
(160,17:15950060,45635305:509717,69176,0
(160,17:16113896,45635305:182045,69176,0
x160,17:16295941,45635305
)
)
(160,17:16459777,45635305:509717,69176,0
(160,17:16623613,45635305:182045,69176,0
x160,17:16805658,45635305
)
)
(160,17:16969494,45635305:509717,69176,0
(160,17:17133330,45635305:182045,69176,0
x160,17:17315375,45635305
)
)
(160,17:17479211,45635305:509717,69176,0
(160,17:17643047,45635305:182045,69176,0
x160,17:17825092,45635305
)
)
(160,17:17988928,45635305:509717,69176,0
(160,17:18152764,45635305:182045,69176,0
x160,17:18334809,45635305
)
)
(160,17:18498645,45635305:509717,69176,0
(160,17:18662481,45635305:182045,69176,0
x160,17:18844526,45635305
)
)
(160,17:19008362,45635305:509717,69176,0
(160,17:19172198,45635305:182045,69176,0
x160,17:19354243,45635305
)
)
(160,17:19518079,45635305:509717,69176,0
(160,17:19681915,45635305:182045,69176,0
x160,17:19863960,45635305
)
)
(160,17:20027796,45635305:509717,69176,0
(160,17:20191632,45635305:182045,69176,0
x160,17:20373677,45635305
)
)
(160,17:20537513,45635305:509717,69176,0
(160,17:20701349,45635305:182045,69176,0
x160,17:20883394,45635305
)
)
(160,17:21047230,45635305:509717,69176,0
(160,17:21211066,45635305:182045,69176,0
x160,17:21393111,45635305
)
)
(160,17:21556947,45635305:509717,69176,0
(160,17:21720783,45635305:182045,69176,0
x160,17:21902828,45635305
)
)
(160,17:22066664,45635305:509717,69176,0
(160,17:22230500,45635305:182045,69176,0
x160,17:22412545,45635305
)
)
(160,17:22576381,45635305:509717,69176,0
(160,17:22740217,45635305:182045,69176,0
x160,17:22922262,45635305
)
)
(160,17:23086098,45635305:509717,69176,0
(160,17:23249934,45635305:182045,69176,0
x160,17:23431979,45635305
)
)
(160,17:23595815,45635305:509717,69176,0
(160,17:23759651,45635305:182045,69176,0
x160,17:23941696,45635305
)
)
(160,17:24105532,45635305:509717,69176,0
(160,17:24269368,45635305:182045,69176,0
x160,17:24451413,45635305
)
)
(160,17:24615249,45635305:509717,69176,0
(160,17:24779085,45635305:182045,69176,0
x160,17:24961130,45635305
)
)
(160,17:25124966,45635305:509717,69176,0
(160,17:25288802,45635305:182045,69176,0
x160,17:25470847,45635305
)
)
(160,17:25634683,45635305:509717,69176,0
(160,17:25798519,45635305:182045,69176,0
x160,17:25980564,45635305
)
)
(160,17:26144400,45635305:509717,69176,0
(160,17:26308236,45635305:182045,69176,0
x160,17:26490281,45635305
)
)
(160,17:26654117,45635305:509717,69176,0
(160,17:26817953,45635305:182045,69176,0
x160,17:26999998,45635305
)
)
(160,17:27163834,45635305:509717,69176,0
(160,17:27327670,45635305:182045,69176,0
x160,17:27509715,45635305
)
)
(160,17:27673551,45635305:509717,69176,0
(160,17:27837387,45635305:182045,69176,0
x160,17:28019432,45635305
)
)
(160,17:28183268,45635305:509717,69176,0
(160,17:28347104,45635305:182045,69176,0
x160,17:28529149,45635305
)
)
(160,17:28692985,45635305:509717,69176,0
(160,17:28856821,45635305:182045,69176,0
x160,17:29038866,45635305
)
)
(160,17:29202702,45635305:509717,69176,0
(160,17:29366538,45635305:182045,69176,0
x160,17:29548583,45635305
)
)
(160,17:29712419,45635305:509717,69176,0
(160,17:29876255,45635305:182045,69176,0
x160,17:30058300,45635305
)
)
(160,17:30222136,45635305:509717,69176,0
(160,17:30385972,45635305:182045,69176,0
x160,17:30568017,45635305
)
)
(160,17:30731853,45635305:509717,69176,0
(160,17:30895689,45635305:182045,69176,0
x160,17:31077734,45635305
)
)
(160,17:31241570,45635305:509717,69176,0
(160,17:31405406,45635305:182045,69176,0
x160,17:31587451,45635305
)
)
(160,17:31751287,45635305:509717,69176,0
(160,17:31915123,45635305:182045,69176,0
x160,17:32097168,45635305
)
)
(160,17:32261004,45635305:509717,69176,0
(160,17:32424840,45635305:182045,69176,0
x160,17:32606885,45635305
)
)
(160,17:32770721,45635305:509717,69176,0
(160,17:32934557,45635305:182045,69176,0
x160,17:33116602,45635305
)
)
(160,17:33406179,45635305:1015811,422343,0
k160,17:33766628,45635305:360449
x160,17:34421990,45635305
)
g160,17:32750818,45635305
g160,17:34421990,45635305
)
(160,18:4736286,46814953:29685704,455111,127431
g160,18:9323812,46814953
h160,18:9323812,46814953:2490373,0,0
h160,18:11814185,46814953:0,0,0
g160,18:7226659,46814953
(160,18:7226659,46814953:2097153,422343,0
x160,18:8573792,46814953
k160,18:9323812,46814953:750020
)
x160,18:12902815,46814953
g160,18:13121268,46814953
x160,18:13649199,46814953
g160,18:13867652,46814953
x160,18:14195333,46814953
g160,18:14413786,46814953
x160,18:14777876,46814953
x160,18:15123762,46814953
x160,18:15851943,46814953
(160,18:15950060,46814953:509717,69176,0
$160,18:15950060,46814953
(160,18:16113896,46814953:182045,69176,0
x160,18:16295941,46814953
)
$160,18:16459777,46814953
)
(160,18:16459777,46814953:509717,69176,0
(160,18:16623613,46814953:182045,69176,0
x160,18:16805658,46814953
)
)
(160,18:16969494,46814953:509717,69176,0
(160,18:17133330,46814953:182045,69176,0
x160,18:17315375,46814953
)
)
(160,18:17479211,46814953:509717,69176,0
(160,18:17643047,46814953:182045,69176,0
x160,18:17825092,46814953
)
)
(160,18:17988928,46814953:509717,69176,0
(160,18:18152764,46814953:182045,69176,0
x160,18:18334809,46814953
)
)
(160,18:18498645,46814953:509717,69176,0
(160,18:18662481,46814953:182045,69176,0
x160,18:18844526,46814953
)
)
(160,18:19008362,46814953:509717,69176,0
(160,18:19172198,46814953:182045,69176,0
x160,18:19354243,46814953
)
)
(160,18:19518079,46814953:509717,69176,0
(160,18:19681915,46814953:182045,69176,0
x160,18:19863960,46814953
)
)
(160,18:20027796,46814953:509717,69176,0
(160,18:20191632,46814953:182045,69176,0
x160,18:20373677,46814953
)
)
(160,18:20537513,46814953:509717,69176,0
(160,18:20701349,46814953:182045,69176,0
x160,18:20883394,46814953
)
)
(160,18:21047230,46814953:509717,69176,0
(160,18:21211066,46814953:182045,69176,0
x160,18:21393111,46814953
)
)
(160,18:21556947,46814953:509717,69176,0
(160,18:21720783,46814953:182045,69176,0
x160,18:21902828,46814953
)
)
(160,18:22066664,46814953:509717,69176,0
(160,18:22230500,46814953:182045,69176,0
x160,18:22412545,46814953
)
)
(160,18:22576381,46814953:509717,69176,0
(160,18:22740217,46814953:182045,69176,0
x160,18:22922262,46814953
)
)
(160,18:23086098,46814953:509717,69176,0
(160,18:23249934,46814953:182045,69176,0
x160,18:23431979,46814953
)
)
(160,18:23595815,46814953:509717,69176,0
(160,18:23759651,46814953:182045,69176,0
x160,18:23941696,46814953
)
)
(160,18:24105532,46814953:509717,69176,0
(160,18:24269368,46814953:182045,69176,0
x160,18:24451413,46814953
)
)
(160,18:24615249,46814953:509717,69176,0
(160,18:24779085,46814953:182045,69176,0
x160,18:24961130,46814953
)
)
(160,18:25124966,46814953:509717,69176,0
(160,18:25288802,46814953:182045,69176,0
x160,18:25470847,46814953
)
)
(160,18:25634683,46814953:509717,69176,0
(160,18:25798519,46814953:182045,69176,0
x160,18:25980564,46814953
)
)
(160,18:26144400,46814953:509717,69176,0
(160,18:26308236,46814953:182045,69176,0
x160,18:26490281,46814953
)
)
(160,18:26654117,46814953:509717,69176,0
(160,18:26817953,46814953:182045,69176,0
x160,18:26999998,46814953
)
)
(160,18:27163834,46814953:509717,69176,0
(160,18:27327670,46814953:182045,69176,0
x160,18:27509715,46814953
)
)
(160,18:27673551,46814953:509717,69176,0
(160,18:27837387,46814953:182045,69176,0
x160,18:28019432,46814953
)
)
(160,18:28183268,46814953:509717,69176,0
(160,18:28347104,46814953:182045,69176,0
x160,18:28529149,46814953
)
)
(160,18:28692985,46814953:509717,69176,0
(160,18:28856821,46814953:182045,69176,0
x160,18:29038866,46814953
)
)
(160,18:29202702,46814953:509717,69176,0
(160,18:29366538,46814953:182045,69176,0
x160,18:29548583,46814953
)
)
(160,18:29712419,46814953:509717,69176,0
(160,18:29876255,46814953:182045,69176,0
x160,18:30058300,46814953
)
)
(160,18:30222136,46814953:509717,69176,0
(160,18:30385972,46814953:182045,69176,0
x160,18:30568017,46814953
)
)
(160,18:30731853,46814953:509717,69176,0
(160,18:30895689,46814953:182045,69176,0
x160,18:31077734,46814953
)
)
(160,18:31241570,46814953:509717,69176,0
(160,18:31405406,46814953:182045,69176,0
x160,18:31587451,46814953
)
)
(160,18:31751287,46814953:509717,69176,0
(160,18:31915123,46814953:182045,69176,0
x160,18:32097168,46814953
)
)
(160,18:32261004,46814953:509717,69176,0
(160,18:32424840,46814953:182045,69176,0
x160,18:32606885,46814953
)
)
(160,18:32770721,46814953:509717,69176,0
(160,18:32934557,46814953:182045,69176,0
x160,18:33116602,46814953
)
)
(160,18:33406179,46814953:1015811,422343,0
k160,18:33766628,46814953:360449
x160,18:34421990,46814953
)
g160,18:32750818,46814953
g160,18:34421990,46814953
)
(160,19:4736286,47994601:29685704,455111,127431
g160,19:9323812,47994601
h160,19:9323812,47994601:2490373,0,0
h160,19:11814185,47994601:0,0,0
g160,19:7226659,47994601
(160,19:7226659,47994601:2097153,422343,0
x160,19:8573792,47994601
k160,19:9323812,47994601:750020
)
x160,19:12902815,47994601
g160,19:13121268,47994601
x160,19:15234809,47994601
x160,19:15471467,47994601
g160,19:15689920,47994601
x160,19:16745781,47994601
g160,19:16964234,47994601
x160,19:18608099,47994601
(160,19:19008362,47994601:509717,69176,0
$160,19:19008362,47994601
(160,19:19172198,47994601:182045,69176,0
x160,19:19354243,47994601
)
$160,19:19518079,47994601
)
(160,19:19518079,47994601:509717,69176,0
(160,19:19681915,47994601:182045,69176,0
x160,19:19863960,47994601
)
)
(160,19:20027796,47994601:509717,69176,0
(160,19:20191632,47994601:182045,69176,0
x160,19:20373677,47994601
)
)
(160,19:20537513,47994601:509717,69176,0
(160,19:20701349,47994601:182045,69176,0
x160,19:20883394,47994601
)
)
(160,19:21047230,47994601:509717,69176,0
(160,19:21211066,47994601:182045,69176,0
x160,19:21393111,47994601
)
)
(160,19:21556947,47994601:509717,69176,0
(160,19:21720783,47994601:182045,69176,0
x160,19:21902828,47994601
)
)
(160,19:22066664,47994601:509717,69176,0
(160,19:22230500,47994601:182045,69176,0
x160,19:22412545,47994601
)
)
(160,19:22576381,47994601:509717,69176,0
(160,19:22740217,47994601:182045,69176,0
x160,19:22922262,47994601
)
)
(160,19:23086098,47994601:509717,69176,0
(160,19:23249934,47994601:182045,69176,0
x160,19:23431979,47994601
)
)
(160,19:23595815,47994601:509717,69176,0
(160,19:23759651,47994601:182045,69176,0
x160,19:23941696,47994601
)
)
(160,19:24105532,47994601:509717,69176,0
(160,19:24269368,47994601:182045,69176,0
x160,19:24451413,47994601
)
)
(160,19:24615249,47994601:509717,69176,0
(160,19:24779085,47994601:182045,69176,0
x160,19:24961130,47994601
)
)
(160,19:25124966,47994601:509717,69176,0
(160,19:25288802,47994601:182045,69176,0
x160,19:25470847,47994601
)
)
(160,19:25634683,47994601:509717,69176,0
(160,19:25798519,47994601:182045,69176,0
x160,19:25980564,47994601
)
)
(160,19:26144400,47994601:509717,69176,0
(160,19:26308236,47994601:182045,69176,0
x160,19:26490281,47994601
)
)
(160,19:26654117,47994601:509717,69176,0
(160,19:26817953,47994601:182045,69176,0
x160,19:26999998,47994601
)
)
(160,19:27163834,47994601:509717,69176,0
(160,19:27327670,47994601:182045,69176,0
x160,19:27509715,47994601
)
)
(160,19:27673551,47994601:509717,69176,0
(160,19:27837387,47994601:182045,69176,0
x160,19:28019432,47994601
)
)
(160,19:28183268,47994601:509717,69176,0
(160,19:28347104,47994601:182045,69176,0
x160,19:28529149,47994601
)
)
(160,19:28692985,47994601:509717,69176,0
(160,19:28856821,47994601:182045,69176,0
x160,19:29038866,47994601
)
)
(160,19:29202702,47994601:509717,69176,0
(160,19:29366538,47994601:182045,69176,0
x160,19:29548583,47994601
)
)
(160,19:29712419,47994601:509717,69176,0
(160,19:29876255,47994601:182045,69176,0
x160,19:30058300,47994601
)
)
(160,19:30222136,47994601:509717,69176,0
(160,19:30385972,47994601:182045,69176,0
x160,19:30568017,47994601
)
)
(160,19:30731853,47994601:509717,69176,0
(160,19:30895689,47994601:182045,69176,0
x160,19:31077734,47994601
)
)
(160,19:31241570,47994601:509717,69176,0
(160,19:31405406,47994601:182045,69176,0
x160,19:31587451,47994601
)
)
(160,19:31751287,47994601:509717,69176,0
(160,19:31915123,47994601:182045,69176,0
x160,19:32097168,47994601
)
)
(160,19:32261004,47994601:509717,69176,0
(160,19:32424840,47994601:182045,69176,0
x160,19:32606885,47994601
)
)
(160,19:32770721,47994601:509717,69176,0
(160,19:32934557,47994601:182045,69176,0
x160,19:33116602,47994601
)
)
(160,19:33406179,47994601:1015811,422343,0
k160,19:33766628,47994601:360449
x160,19:34421990,47994601
)
g160,19:32750818,47994601
g160,19:34421990,47994601
)
(160,20:4736286,49174249:29685704,455111,127431
g160,20:9323812,49174249
h160,20:9323812,49174249:2490373,0,0
h160,20:11814185,49174249:0,0,0
g160,20:7226659,49174249
(160,20:7226659,49174249:2097153,422343,0
x160,20:8573792,49174249
k160,20:9323812,49174249:750020
)
x160,20:10006480,49174249
x160,20:11592090,49174249
x160,20:13467153,49174249
g160,20:13685606,49174249
x160,20:14741467,49174249
g160,20:14959920,49174249
x160,20:15506055,49174249
x160,20:18074708,49174249
(160,20:18498645,49174249:509717,69176,0
$160,20:18498645,49174249
(160,20:18662481,49174249:182045,69176,0
x160,20:18844526,49174249
)
$160,20:19008362,49174249
)
(160,20:19008362,49174249:509717,69176,0
(160,20:19172198,49174249:182045,69176,0
x160,20:19354243,49174249
)
)
(160,20:19518079,49174249:509717,69176,0
(160,20:19681915,49174249:182045,69176,0
x160,20:19863960,49174249
)
)
(160,20:20027796,49174249:509717,69176,0
(160,20:20191632,49174249:182045,69176,0
x160,20:20373677,49174249
)
)
(160,20:20537513,49174249:509717,69176,0
(160,20:20701349,49174249:182045,69176,0
x160,20:20883394,49174249
)
)
(160,20:21047230,49174249:509717,69176,0
(160,20:21211066,49174249:182045,69176,0
x160,20:21393111,49174249
)
)
(160,20:21556947,49174249:509717,69176,0
(160,20:21720783,49174249:182045,69176,0
x160,20:21902828,49174249
)
)
(160,20:22066664,49174249:509717,69176,0
(160,20:22230500,49174249:182045,69176,0
x160,20:22412545,49174249
)
)
(160,20:22576381,49174249:509717,69176,0
(160,20:22740217,49174249:182045,69176,0
x160,20:22922262,49174249
)
)
(160,20:23086098,49174249:509717,69176,0
(160,20:23249934,49174249:182045,69176,0
x160,20:23431979,49174249
)
)
(160,20:23595815,49174249:509717,69176,0
(160,20:23759651,49174249:182045,69176,0
x160,20:23941696,49174249
)
)
(160,20:24105532,49174249:509717,69176,0
(160,20:24269368,49174249:182045,69176,0
x160,20:24451413,49174249
)
)
(160,20:24615249,49174249:509717,69176,0
(160,20:24779085,49174249:182045,69176,0
x160,20:24961130,49174249
)
)
(160,20:25124966,49174249:509717,69176,0
(160,20:25288802,49174249:182045,69176,0
x160,20:25470847,49174249
)
)
(160,20:25634683,49174249:509717,69176,0
(160,20:25798519,49174249:182045,69176,0
x160,20:25980564,49174249
)
)
(160,20:26144400,49174249:509717,69176,0
(160,20:26308236,49174249:182045,69176,0
x160,20:26490281,49174249
)
)
(160,20:26654117,49174249:509717,69176,0
(160,20:26817953,49174249:182045,69176,0
x160,20:26999998,49174249
)
)
(160,20:27163834,49174249:509717,69176,0
(160,20:27327670,49174249:182045,69176,0
x160,20:27509715,49174249
)
)
(160,20:27673551,49174249:509717,69176,0
(160,20:27837387,49174249:182045,69176,0
x160,20:28019432,49174249
)
)
(160,20:28183268,49174249:509717,69176,0
(160,20:28347104,49174249:182045,69176,0
x160,20:28529149,49174249
)
)
(160,20:28692985,49174249:509717,69176,0
(160,20:28856821,49174249:182045,69176,0
x160,20:29038866,49174249
)
)
(160,20:29202702,49174249:509717,69176,0
(160,20:29366538,49174249:182045,69176,0
x160,20:29548583,49174249
)
)
(160,20:29712419,49174249:509717,69176,0
(160,20:29876255,49174249:182045,69176,0
x160,20:30058300,49174249
)
)
(160,20:30222136,49174249:509717,69176,0
(160,20:30385972,49174249:182045,69176,0
x160,20:30568017,49174249
)
)
(160,20:30731853,49174249:509717,69176,0
(160,20:30895689,49174249:182045,69176,0
x160,20:31077734,49174249
)
)
(160,20:31241570,49174249:509717,69176,0
(160,20:31405406,49174249:182045,69176,0
x160,20:31587451,49174249
)
)
(160,20:31751287,49174249:509717,69176,0
(160,20:31915123,49174249:182045,69176,0
x160,20:32097168,49174249
)
)
(160,20:32261004,49174249:509717,69176,0
(160,20:32424840,49174249:182045,69176,0
x160,20:32606885,49174249
)
)
(160,20:32770721,49174249:509717,69176,0
(160,20:32934557,49174249:182045,69176,0
x160,20:33116602,49174249
)
)
(160,20:33406179,49174249:1015811,422343,0
k160,20:33766628,49174249:360449
x160,20:34421990,49174249
)
g160,20:32750818,49174249
g160,20:34421990,49174249
)
(160,21:4736286,50353897:29685704,455111,127431
g160,21:7226659,50353897
h160,21:7226659,50353897:983041,0,0
h160,21:8209700,50353897:0,0,0
g160,21:5719327,50353897
(160,21:5719327,50353897:1507332,422343,0
x160,21:6556734,50353897
k160,21:7226659,50353897:669925
)
x160,21:8974290,50353897
x160,21:10051994,50353897
g160,21:10270447,50353897
x160,21:12986556,50353897
(160,21:13401475,50353897:509717,69176,0
$160,21:13401475,50353897
(160,21:13565311,50353897:182045,69176,0
x160,21:13747356,50353897
)
$160,21:13911192,50353897
)
(160,21:13911192,50353897:509717,69176,0
(160,21:14075028,50353897:182045,69176,0
x160,21:14257073,50353897
)
)
(160,21:14420909,50353897:509717,69176,0
(160,21:14584745,50353897:182045,69176,0
x160,21:14766790,50353897
)
)
(160,21:14930626,50353897:509717,69176,0
(160,21:15094462,50353897:182045,69176,0
x160,21:15276507,50353897
)
)
(160,21:15440343,50353897:509717,69176,0
(160,21:15604179,50353897:182045,69176,0
x160,21:15786224,50353897
)
)
(160,21:15950060,50353897:509717,69176,0
(160,21:16113896,50353897:182045,69176,0
x160,21:16295941,50353897
)
)
(160,21:16459777,50353897:509717,69176,0
(160,21:16623613,50353897:182045,69176,0
x160,21:16805658,50353897
)
)
(160,21:16969494,50353897:509717,69176,0
(160,21:17133330,50353897:182045,69176,0
x160,21:17315375,50353897
)
)
(160,21:17479211,50353897:509717,69176,0
(160,21:17643047,50353897:182045,69176,0
x160,21:17825092,50353897
)
)
(160,21:17988928,50353897:509717,69176,0
(160,21:18152764,50353897:182045,69176,0
x160,21:18334809,50353897
)
)
(160,21:18498645,50353897:509717,69176,0
(160,21:18662481,50353897:182045,69176,0
x160,21:18844526,50353897
)
)
(160,21:19008362,50353897:509717,69176,0
(160,21:19172198,50353897:182045,69176,0
x160,21:19354243,50353897
)
)
(160,21:19518079,50353897:509717,69176,0
(160,21:19681915,50353897:182045,69176,0
x160,21:19863960,50353897
)
)
(160,21:20027796,50353897:509717,69176,0
(160,21:20191632,50353897:182045,69176,0
x160,21:20373677,50353897
)
)
(160,21:20537513,50353897:509717,69176,0
(160,21:20701349,50353897:182045,69176,0
x160,21:20883394,50353897
)
)
(160,21:21047230,50353897:509717,69176,0
(160,21:21211066,50353897:182045,69176,0
x160,21:21393111,50353897
)
)
(160,21:21556947,50353897:509717,69176,0
(160,21:21720783,50353897:182045,69176,0
x160,21:21902828,50353897
)
)
(160,21:22066664,50353897:509717,69176,0
(160,21:22230500,50353897:182045,69176,0
x160,21:22412545,50353897
)
)
(160,21:22576381,50353897:509717,69176,0
(160,21:22740217,50353897:182045,69176,0
x160,21:22922262,50353897
)
)
(160,21:23086098,50353897:509717,69176,0
(160,21:23249934,50353897:182045,69176,0
x160,21:23431979,50353897
)
)
(160,21:23595815,50353897:509717,69176,0
(160,21:23759651,50353897:182045,69176,0
x160,21:23941696,50353897
)
)
(160,21:24105532,50353897:509717,69176,0
(160,21:24269368,50353897:182045,69176,0
x160,21:24451413,50353897
)
)
(160,21:24615249,50353897:509717,69176,0
(160,21:24779085,50353897:182045,69176,0
x160,21:24961130,50353897
)
)
(160,21:25124966,50353897:509717,69176,0
(160,21:25288802,50353897:182045,69176,0
x160,21:25470847,50353897
)
)
(160,21:25634683,50353897:509717,69176,0
(160,21:25798519,50353897:182045,69176,0
x160,21:25980564,50353897
)
)
(160,21:26144400,50353897:509717,69176,0
(160,21:26308236,50353897:182045,69176,0
x160,21:26490281,50353897
)
)
(160,21:26654117,50353897:509717,69176,0
(160,21:26817953,50353897:182045,69176,0
x160,21:26999998,50353897
)
)
(160,21:27163834,50353897:509717,69176,0
(160,21:27327670,50353897:182045,69176,0
x160,21:27509715,50353897
)
)
(160,21:27673551,50353897:509717,69176,0
(160,21:27837387,50353897:182045,69176,0
x160,21:28019432,50353897
)
)
(160,21:28183268,50353897:509717,69176,0
(160,21:28347104,50353897:182045,69176,0
x160,21:28529149,50353897
)
)
(160,21:28692985,50353897:509717,69176,0
(160,21:28856821,50353897:182045,69176,0
x160,21:29038866,50353897
)
)
(160,21:29202702,50353897:509717,69176,0
(160,21:29366538,50353897:182045,69176,0
x160,21:29548583,50353897
)
)
(160,21:29712419,50353897:509717,69176,0
(160,21:29876255,50353897:182045,69176,0
x160,21:30058300,50353897
)
)
(160,21:30222136,50353897:509717,69176,0
(160,21:30385972,50353897:182045,69176,0
x160,21:30568017,50353897
)
)
(160,21:30731853,50353897:509717,69176,0
(160,21:30895689,50353897:182045,69176,0
x160,21:31077734,50353897
)
)
(160,21:31241570,50353897:509717,69176,0
(160,21:31405406,50353897:182045,69176,0
x160,21:31587451,50353897
)
)
(160,21:31751287,50353897:509717,69176,0
(160,21:31915123,50353897:182045,69176,0
x160,21:32097168,50353897
)
)
(160,21:32261004,50353897:509717,69176,0
(160,21:32424840,50353897:182045,69176,0
x160,21:32606885,50353897
)
)
(160,21:32770721,50353897:509717,69176,0
(160,21:32934557,50353897:182045,69176,0
x160,21:33116602,50353897
)
)
(160,21:33406180,50353897:1015811,422343,0
k160,21:33766629,50353897:360449
x160,21:34421991,50353897
)
g160,21:32750819,50353897
g160,21:34421991,50353897
)
]
(160,23:4736286,52610784:29685704,422343,0
(160,23:4736286,52610784:29685704,422343,0
k160,23:19415298,52610784:14679012
x160,23:19742979,52610784
k160,23:34421991,52610784:14679012
)
)
]
]
]
!81982
}1
!10
{2
[160,61:4736286,52610784:29685704,47874498,235932
[160,61:4736286,4736286:0,0,0
(160,61:4736286,2245673:0,0,0
k160,61:4736286,2245673:65781
)
]
[160,61:4736286,52610784:29685704,47874498,235932
h160,61:4736286,4736286:0,0,0
[160,61:4736286,52610784:29685704,50299330,235932
[160,61:4736286,3097886:29685704,786432,0
(160,61:4736286,3097886:29685704,786432,0
(160,61:4736286,3097886:29685704,786432,0
(160,61:4736286,3097886:29685704,786432,0
[160,61:4736286,3097886:29685704,786432,0
(160,61:4736286,2861954:29685704,550500,235932
(160,61:4736286,2861954:0,550500,235932
[160,61:4736286,2861954:29685704,550500,235932
(160,61:4736286,2861954:29685704,550500,235932
h160,61:4736286,2861954:0,0,0
x160,61:5227807,2861954
x160,61:6192645,2861954
g160,61:6411098,2861954
$160,61:6411098,2861954
x160,61:6920824,2861954
$160,61:6920824,2861954
g160,61:7139277,2861954
x160,61:9507682,2861954
g160,61:9798953,2861954
x160,61:10290474,2861954
g160,61:10508927,2861954
x160,61:12658878,2861954
g160,61:12877331,2861954
x160,61:13569102,2861954
g160,61:13787555,2861954
x160,61:14697779,2861954
g160,61:14916232,2861954
x160,61:16922367,2861954
x160,61:17250048,2861954
g160,61:17468501,2861954
x160,61:18524362,2861954
g160,61:18742815,2861954
x160,61:21857604,2861954
r160,61:21857604,2861954:0,786432,235932
k160,61:28139797,2861954:6282193
k160,61:34421990,2861954:6282193
)
]
k160,61:4736286,2861954:-29685704
)
g160,61:4736286,2861954
[160,61:4736286,2861954:29685704,0,0
(160,61:4736286,2861954:29685704,0,0
k160,61:19579138,2861954:14842852
h160,61:19579138,2861954:0,0,0
g160,61:19579138,2861954
k160,61:34421990,2861954:14842852
)
]
g160,61:34421990,2861954
(160,61:34421990,2861954:0,550500,235932
k160,61:4736286,2861954:-29685704
[160,61:4736286,2861954:29685704,550500,235932
(160,61:4736286,2861954:29685704,550500,235932
k160,61:32501418,2861954:27765132
h160,61:32501418,2861954:0,0,0
x160,61:32947428,2861954
x160,61:33875856,2861954
g160,61:34094309,2861954
x160,61:34421990,2861954
r160,61:34421990,2861954:0,786432,235932
g160,61:34421990,2861954
g160,61:34421990,2861954
)
]
)
)
]
)
g160,61:34421990,3097886
)
)
]
[160,61:4736286,50644704:29685704,45908418,0
(160,22:4736286,5391646:29685704,455111,127431
g160,22:9323812,5391646
h160,22:9323812,5391646:2490373,0,0
h160,22:11814185,5391646:0,0,0
g160,22:7226659,5391646
(160,22:7226659,5391646:2097153,422343,0
x160,22:8573792,5391646
k160,22:9323812,5391646:750020
)
x160,22:11326307,5391646
g160,22:11544760,5391646
x160,22:13918622,5391646
x160,22:15611640,5391646
(160,22:15950060,5391646:509717,69176,0
$160,22:15950060,5391646
(160,22:16113896,5391646:182045,69176,0
x160,22:16295941,5391646
)
$160,22:16459777,5391646
)
(160,22:16459777,5391646:509717,69176,0
(160,22:16623613,5391646:182045,69176,0
x160,22:16805658,5391646
)
)
(160,22:16969494,5391646:509717,69176,0
(160,22:17133330,5391646:182045,69176,0
x160,22:17315375,5391646
)
)
(160,22:17479211,5391646:509717,69176,0
(160,22:17643047,5391646:182045,69176,0
x160,22:17825092,5391646
)
)
(160,22:17988928,5391646:509717,69176,0
(160,22:18152764,5391646:182045,69176,0
x160,22:18334809,5391646
)
)
(160,22:18498645,5391646:509717,69176,0
(160,22:18662481,5391646:182045,69176,0
x160,22:18844526,5391646
)
)
(160,22:19008362,5391646:509717,69176,0
(160,22:19172198,5391646:182045,69176,0
x160,22:19354243,5391646
)
)
(160,22:19518079,5391646:509717,69176,0
(160,22:19681915,5391646:182045,69176,0
x160,22:19863960,5391646
)
)
(160,22:20027796,5391646:509717,69176,0
(160,22:20191632,5391646:182045,69176,0
x160,22:20373677,5391646
)
)
(160,22:20537513,5391646:509717,69176,0
(160,22:20701349,5391646:182045,69176,0
x160,22:20883394,5391646
)
)
(160,22:21047230,5391646:509717,69176,0
(160,22:21211066,5391646:182045,69176,0
x160,22:21393111,5391646
)
)
(160,22:21556947,5391646:509717,69176,0
(160,22:21720783,5391646:182045,69176,0
x160,22:21902828,5391646
)
)
(160,22:22066664,5391646:509717,69176,0
(160,22:22230500,5391646:182045,69176,0
x160,22:22412545,5391646
)
)
(160,22:22576381,5391646:509717,69176,0
(160,22:22740217,5391646:182045,69176,0
x160,22:22922262,5391646
)
)
(160,22:23086098,5391646:509717,69176,0
(160,22:23249934,5391646:182045,69176,0
x160,22:23431979,5391646
)
)
(160,22:23595815,5391646:509717,69176,0
(160,22:23759651,5391646:182045,69176,0
x160,22:23941696,5391646
)
)
(160,22:24105532,5391646:509717,69176,0
(160,22:24269368,5391646:182045,69176,0
x160,22:24451413,5391646
)
)
(160,22:24615249,5391646:509717,69176,0
(160,22:24779085,5391646:182045,69176,0
x160,22:24961130,5391646
)
)
(160,22:25124966,5391646:509717,69176,0
(160,22:25288802,5391646:182045,69176,0
x160,22:25470847,5391646
)
)
(160,22:25634683,5391646:509717,69176,0
(160,22:25798519,5391646:182045,69176,0
x160,22:25980564,5391646
)
)
(160,22:26144400,5391646:509717,69176,0
(160,22:26308236,5391646:182045,69176,0
x160,22:26490281,5391646
)
)
(160,22:26654117,5391646:509717,69176,0
(160,22:26817953,5391646:182045,69176,0
x160,22:26999998,5391646
)
)
(160,22:27163834,5391646:509717,69176,0
(160,22:27327670,5391646:182045,69176,0
x160,22:27509715,5391646
)
)
(160,22:27673551,5391646:509717,69176,0
(160,22:27837387,5391646:182045,69176,0
x160,22:28019432,5391646
)
)
(160,22:28183268,5391646:509717,69176,0
(160,22:28347104,5391646:182045,69176,0
x160,22:28529149,5391646
)
)
(160,22:28692985,5391646:509717,69176,0
(160,22:28856821,5391646:182045,69176,0
x160,22:29038866,5391646
)
)
(160,22:29202702,5391646:509717,69176,0
(160,22:29366538,5391646:182045,69176,0
x160,22:29548583,5391646
)
)
(160,22:29712419,5391646:509717,69176,0
(160,22:29876255,5391646:182045,69176,0
x160,22:30058300,5391646
)
)
(160,22:30222136,5391646:509717,69176,0
(160,22:30385972,5391646:182045,69176,0
x160,22:30568017,5391646
)
)
(160,22:30731853,5391646:509717,69176,0
(160,22:30895689,5391646:182045,69176,0
x160,22:31077734,5391646
)
)
(160,22:31241570,5391646:509717,69176,0
(160,22:31405406,5391646:182045,69176,0
x160,22:31587451,5391646
)
)
(160,22:31751287,5391646:509717,69176,0
(160,22:31915123,5391646:182045,69176,0
x160,22:32097168,5391646
)
)
(160,22:32261004,5391646:509717,69176,0
(160,22:32424840,5391646:182045,69176,0
x160,22:32606885,5391646
)
)
(160,22:32770721,5391646:509717,69176,0
(160,22:32934557,5391646:182045,69176,0
x160,22:33116602,5391646
)
)
(160,22:33406180,5391646:1015811,422343,0
k160,22:33766629,5391646:360449
x160,22:34421991,5391646
)
g160,22:32750819,5391646
g160,22:34421991,5391646
)
(160,23:4736286,6571294:29685704,455111,127431
g160,23:9323812,6571294
h160,23:9323812,6571294:2490373,0,0
h160,23:11814185,6571294:0,0,0
g160,23:7226659,6571294
(160,23:7226659,6571294:2097153,422343,0
x160,23:8573792,6571294
k160,23:9323812,6571294:750020
)
x160,23:11746829,6571294
g160,23:11965282,6571294
x160,23:14339144,6571294
x160,23:16032162,6571294
(160,23:16459777,6571294:509717,69176,0
$160,23:16459777,6571294
(160,23:16623613,6571294:182045,69176,0
x160,23:16805658,6571294
)
$160,23:16969494,6571294
)
(160,23:16969494,6571294:509717,69176,0
(160,23:17133330,6571294:182045,69176,0
x160,23:17315375,6571294
)
)
(160,23:17479211,6571294:509717,69176,0
(160,23:17643047,6571294:182045,69176,0
x160,23:17825092,6571294
)
)
(160,23:17988928,6571294:509717,69176,0
(160,23:18152764,6571294:182045,69176,0
x160,23:18334809,6571294
)
)
(160,23:18498645,6571294:509717,69176,0
(160,23:18662481,6571294:182045,69176,0
x160,23:18844526,6571294
)
)
(160,23:19008362,6571294:509717,69176,0
(160,23:19172198,6571294:182045,69176,0
x160,23:19354243,6571294
)
)
(160,23:19518079,6571294:509717,69176,0
(160,23:19681915,6571294:182045,69176,0
x160,23:19863960,6571294
)
)
(160,23:20027796,6571294:509717,69176,0
(160,23:20191632,6571294:182045,69176,0
x160,23:20373677,6571294
)
)
(160,23:20537513,6571294:509717,69176,0
(160,23:20701349,6571294:182045,69176,0
x160,23:20883394,6571294
)
)
(160,23:21047230,6571294:509717,69176,0
(160,23:21211066,6571294:182045,69176,0
x160,23:21393111,6571294
)
)
(160,23:21556947,6571294:509717,69176,0
(160,23:21720783,6571294:182045,69176,0
x160,23:21902828,6571294
)
)
(160,23:22066664,6571294:509717,69176,0
(160,23:22230500,6571294:182045,69176,0
x160,23:22412545,6571294
)
)
(160,23:22576381,6571294:509717,69176,0
(160,23:22740217,6571294:182045,69176,0
x160,23:22922262,6571294
)
)
(160,23:23086098,6571294:509717,69176,0
(160,23:23249934,6571294:182045,69176,0
x160,23:23431979,6571294
)
)
(160,23:23595815,6571294:509717,69176,0
(160,23:23759651,6571294:182045,69176,0
x160,23:23941696,6571294
)
)
(160,23:24105532,6571294:509717,69176,0
(160,23:24269368,6571294:182045,69176,0
x160,23:24451413,6571294
)
)
(160,23:24615249,6571294:509717,69176,0
(160,23:24779085,6571294:182045,69176,0
x160,23:24961130,6571294
)
)
(160,23:25124966,6571294:509717,69176,0
(160,23:25288802,6571294:182045,69176,0
x160,23:25470847,6571294
)
)
(160,23:25634683,6571294:509717,69176,0
(160,23:25798519,6571294:182045,69176,0
x160,23:25980564,6571294
)
)
(160,23:26144400,6571294:509717,69176,0
(160,23:26308236,6571294:182045,69176,0
x160,23:26490281,6571294
)
)
(160,23:26654117,6571294:509717,69176,0
(160,23:26817953,6571294:182045,69176,0
x160,23:26999998,6571294
)
)
(160,23:27163834,6571294:509717,69176,0
(160,23:27327670,6571294:182045,69176,0
x160,23:27509715,6571294
)
)
(160,23:27673551,6571294:509717,69176,0
(160,23:27837387,6571294:182045,69176,0
x160,23:28019432,6571294
)
)
(160,23:28183268,6571294:509717,69176,0
(160,23:28347104,6571294:182045,69176,0
x160,23:28529149,6571294
)
)
(160,23:28692985,6571294:509717,69176,0
(160,23:28856821,6571294:182045,69176,0
x160,23:29038866,6571294
)
)
(160,23:29202702,6571294:509717,69176,0
(160,23:29366538,6571294:182045,69176,0
x160,23:29548583,6571294
)
)
(160,23:29712419,6571294:509717,69176,0
(160,23:29876255,6571294:182045,69176,0
x160,23:30058300,6571294
)
)
(160,23:30222136,6571294:509717,69176,0
(160,23:30385972,6571294:182045,69176,0
x160,23:30568017,6571294
)
)
(160,23:30731853,6571294:509717,69176,0
(160,23:30895689,6571294:182045,69176,0
x160,23:31077734,6571294
)
)
(160,23:31241570,6571294:509717,69176,0
(160,23:31405406,6571294:182045,69176,0
x160,23:31587451,6571294
)
)
(160,23:31751287,6571294:509717,69176,0
(160,23:31915123,6571294:182045,69176,0
x160,23:32097168,6571294
)
)
(160,23:32261004,6571294:509717,69176,0
(160,23:32424840,6571294:182045,69176,0
x160,23:32606885,6571294
)
)
(160,23:32770721,6571294:509717,69176,0
(160,23:32934557,6571294:182045,69176,0
x160,23:33116602,6571294
)
)
(160,23:33406178,6571294:1015811,422343,0
k160,23:33766627,6571294:360449
x160,23:34421989,6571294
)
g160,23:32750817,6571294
g160,23:34421989,6571294
)
(160,24:4736286,7750942:29685704,455111,0
g160,24:7226659,7750942
h160,24:7226659,7750942:983041,0,0
h160,24:8209700,7750942:0,0,0
g160,24:5719327,7750942
(160,24:5719327,7750942:1507332,422343,0
x160,24:6556734,7750942
k160,24:7226659,7750942:669925
)
x160,24:9474913,7750942
g160,24:9693366,7750942
x160,24:10221297,7750942
g160,24:10439750,7750942
x160,24:12065409,7750942
(160,24:12382041,7750942:509717,69176,0
$160,24:12382041,7750942
(160,24:12545877,7750942:182045,69176,0
x160,24:12727922,7750942
)
$160,24:12891758,7750942
)
(160,24:12891758,7750942:509717,69176,0
(160,24:13055594,7750942:182045,69176,0
x160,24:13237639,7750942
)
)
(160,24:13401475,7750942:509717,69176,0
(160,24:13565311,7750942:182045,69176,0
x160,24:13747356,7750942
)
)
(160,24:13911192,7750942:509717,69176,0
(160,24:14075028,7750942:182045,69176,0
x160,24:14257073,7750942
)
)
(160,24:14420909,7750942:509717,69176,0
(160,24:14584745,7750942:182045,69176,0
x160,24:14766790,7750942
)
)
(160,24:14930626,7750942:509717,69176,0
(160,24:15094462,7750942:182045,69176,0
x160,24:15276507,7750942
)
)
(160,24:15440343,7750942:509717,69176,0
(160,24:15604179,7750942:182045,69176,0
x160,24:15786224,7750942
)
)
(160,24:15950060,7750942:509717,69176,0
(160,24:16113896,7750942:182045,69176,0
x160,24:16295941,7750942
)
)
(160,24:16459777,7750942:509717,69176,0
(160,24:16623613,7750942:182045,69176,0
x160,24:16805658,7750942
)
)
(160,24:16969494,7750942:509717,69176,0
(160,24:17133330,7750942:182045,69176,0
x160,24:17315375,7750942
)
)
(160,24:17479211,7750942:509717,69176,0
(160,24:17643047,7750942:182045,69176,0
x160,24:17825092,7750942
)
)
(160,24:17988928,7750942:509717,69176,0
(160,24:18152764,7750942:182045,69176,0
x160,24:18334809,7750942
)
)
(160,24:18498645,7750942:509717,69176,0
(160,24:18662481,7750942:182045,69176,0
x160,24:18844526,7750942
)
)
(160,24:19008362,7750942:509717,69176,0
(160,24:19172198,7750942:182045,69176,0
x160,24:19354243,7750942
)
)
(160,24:19518079,7750942:509717,69176,0
(160,24:19681915,7750942:182045,69176,0
x160,24:19863960,7750942
)
)
(160,24:20027796,7750942:509717,69176,0
(160,24:20191632,7750942:182045,69176,0
x160,24:20373677,7750942
)
)
(160,24:20537513,7750942:509717,69176,0
(160,24:20701349,7750942:182045,69176,0
x160,24:20883394,7750942
)
)
(160,24:21047230,7750942:509717,69176,0
(160,24:21211066,7750942:182045,69176,0
x160,24:21393111,7750942
)
)
(160,24:21556947,7750942:509717,69176,0
(160,24:21720783,7750942:182045,69176,0
x160,24:21902828,7750942
)
)
(160,24:22066664,7750942:509717,69176,0
(160,24:22230500,7750942:182045,69176,0
x160,24:22412545,7750942
)
)
(160,24:22576381,7750942:509717,69176,0
(160,24:22740217,7750942:182045,69176,0
x160,24:22922262,7750942
)
)
(160,24:23086098,7750942:509717,69176,0
(160,24:23249934,7750942:182045,69176,0
x160,24:23431979,7750942
)
)
(160,24:23595815,7750942:509717,69176,0
(160,24:23759651,7750942:182045,69176,0
x160,24:23941696,7750942
)
)
(160,24:24105532,7750942:509717,69176,0
(160,24:24269368,7750942:182045,69176,0
x160,24:24451413,7750942
)
)
(160,24:24615249,7750942:509717,69176,0
(160,24:24779085,7750942:182045,69176,0
x160,24:24961130,7750942
)
)
(160,24:25124966,7750942:509717,69176,0
(160,24:25288802,7750942:182045,69176,0
x160,24:25470847,7750942
)
)
(160,24:25634683,7750942:509717,69176,0
(160,24:25798519,7750942:182045,69176,0
x160,24:25980564,7750942
)
)
(160,24:26144400,7750942:509717,69176,0
(160,24:26308236,7750942:182045,69176,0
x160,24:26490281,7750942
)
)
(160,24:26654117,7750942:509717,69176,0
(160,24:26817953,7750942:182045,69176,0
x160,24:26999998,7750942
)
)
(160,24:27163834,7750942:509717,69176,0
(160,24:27327670,7750942:182045,69176,0
x160,24:27509715,7750942
)
)
(160,24:27673551,7750942:509717,69176,0
(160,24:27837387,7750942:182045,69176,0
x160,24:28019432,7750942
)
)
(160,24:28183268,7750942:509717,69176,0
(160,24:28347104,7750942:182045,69176,0
x160,24:28529149,7750942
)
)
(160,24:28692985,7750942:509717,69176,0
(160,24:28856821,7750942:182045,69176,0
x160,24:29038866,7750942
)
)
(160,24:29202702,7750942:509717,69176,0
(160,24:29366538,7750942:182045,69176,0
x160,24:29548583,7750942
)
)
(160,24:29712419,7750942:509717,69176,0
(160,24:29876255,7750942:182045,69176,0
x160,24:30058300,7750942
)
)
(160,24:30222136,7750942:509717,69176,0
(160,24:30385972,7750942:182045,69176,0
x160,24:30568017,7750942
)
)
(160,24:30731853,7750942:509717,69176,0
(160,24:30895689,7750942:182045,69176,0
x160,24:31077734,7750942
)
)
(160,24:31241570,7750942:509717,69176,0
(160,24:31405406,7750942:182045,69176,0
x160,24:31587451,7750942
)
)
(160,24:31751287,7750942:509717,69176,0
(160,24:31915123,7750942:182045,69176,0
x160,24:32097168,7750942
)
)
(160,24:32261004,7750942:509717,69176,0
(160,24:32424840,7750942:182045,69176,0
x160,24:32606885,7750942
)
)
(160,24:32770721,7750942:509717,69176,0
(160,24:32934557,7750942:182045,69176,0
x160,24:33116602,7750942
)
)
(160,24:33406179,7750942:1015811,422343,0
k160,24:33766628,7750942:360449
x160,24:34421990,7750942
)
g160,24:32750818,7750942
g160,24:34421990,7750942
)
(160,25:4736286,8930590:29685704,447828,127431
g160,25:7226659,8930590
h160,25:7226659,8930590:983041,0,0
h160,25:8209700,8930590:0,0,0
g160,25:5719327,8930590
(160,25:5719327,8930590:1507332,422343,0
x160,25:6556734,8930590
k160,25:7226659,8930590:669925
)
x160,25:10488904,8930590
x160,25:10761970,8930590
g160,25:10980423,8930590
x160,25:13696532,8930590
(160,25:13911192,8930590:509717,69176,0
$160,25:13911192,8930590
(160,25:14075028,8930590:182045,69176,0
x160,25:14257073,8930590
)
$160,25:14420909,8930590
)
(160,25:14420909,8930590:509717,69176,0
(160,25:14584745,8930590:182045,69176,0
x160,25:14766790,8930590
)
)
(160,25:14930626,8930590:509717,69176,0
(160,25:15094462,8930590:182045,69176,0
x160,25:15276507,8930590
)
)
(160,25:15440343,8930590:509717,69176,0
(160,25:15604179,8930590:182045,69176,0
x160,25:15786224,8930590
)
)
(160,25:15950060,8930590:509717,69176,0
(160,25:16113896,8930590:182045,69176,0
x160,25:16295941,8930590
)
)
(160,25:16459777,8930590:509717,69176,0
(160,25:16623613,8930590:182045,69176,0
x160,25:16805658,8930590
)
)
(160,25:16969494,8930590:509717,69176,0
(160,25:17133330,8930590:182045,69176,0
x160,25:17315375,8930590
)
)
(160,25:17479211,8930590:509717,69176,0
(160,25:17643047,8930590:182045,69176,0
x160,25:17825092,8930590
)
)
(160,25:17988928,8930590:509717,69176,0
(160,25:18152764,8930590:182045,69176,0
x160,25:18334809,8930590
)
)
(160,25:18498645,8930590:509717,69176,0
(160,25:18662481,8930590:182045,69176,0
x160,25:18844526,8930590
)
)
(160,25:19008362,8930590:509717,69176,0
(160,25:19172198,8930590:182045,69176,0
x160,25:19354243,8930590
)
)
(160,25:19518079,8930590:509717,69176,0
(160,25:19681915,8930590:182045,69176,0
x160,25:19863960,8930590
)
)
(160,25:20027796,8930590:509717,69176,0
(160,25:20191632,8930590:182045,69176,0
x160,25:20373677,8930590
)
)
(160,25:20537513,8930590:509717,69176,0
(160,25:20701349,8930590:182045,69176,0
x160,25:20883394,8930590
)
)
(160,25:21047230,8930590:509717,69176,0
(160,25:21211066,8930590:182045,69176,0
x160,25:21393111,8930590
)
)
(160,25:21556947,8930590:509717,69176,0
(160,25:21720783,8930590:182045,69176,0
x160,25:21902828,8930590
)
)
(160,25:22066664,8930590:509717,69176,0
(160,25:22230500,8930590:182045,69176,0
x160,25:22412545,8930590
)
)
(160,25:22576381,8930590:509717,69176,0
(160,25:22740217,8930590:182045,69176,0
x160,25:22922262,8930590
)
)
(160,25:23086098,8930590:509717,69176,0
(160,25:23249934,8930590:182045,69176,0
x160,25:23431979,8930590
)
)
(160,25:23595815,8930590:509717,69176,0
(160,25:23759651,8930590:182045,69176,0
x160,25:23941696,8930590
)
)
(160,25:24105532,8930590:509717,69176,0
(160,25:24269368,8930590:182045,69176,0
x160,25:24451413,8930590
)
)
(160,25:24615249,8930590:509717,69176,0
(160,25:24779085,8930590:182045,69176,0
x160,25:24961130,8930590
)
)
(160,25:25124966,8930590:509717,69176,0
(160,25:25288802,8930590:182045,69176,0
x160,25:25470847,8930590
)
)
(160,25:25634683,8930590:509717,69176,0
(160,25:25798519,8930590:182045,69176,0
x160,25:25980564,8930590
)
)
(160,25:26144400,8930590:509717,69176,0
(160,25:26308236,8930590:182045,69176,0
x160,25:26490281,8930590
)
)
(160,25:26654117,8930590:509717,69176,0
(160,25:26817953,8930590:182045,69176,0
x160,25:26999998,8930590
)
)
(160,25:27163834,8930590:509717,69176,0
(160,25:27327670,8930590:182045,69176,0
x160,25:27509715,8930590
)
)
(160,25:27673551,8930590:509717,69176,0
(160,25:27837387,8930590:182045,69176,0
x160,25:28019432,8930590
)
)
(160,25:28183268,8930590:509717,69176,0
(160,25:28347104,8930590:182045,69176,0
x160,25:28529149,8930590
)
)
(160,25:28692985,8930590:509717,69176,0
(160,25:28856821,8930590:182045,69176,0
x160,25:29038866,8930590
)
)
(160,25:29202702,8930590:509717,69176,0
(160,25:29366538,8930590:182045,69176,0
x160,25:29548583,8930590
)
)
(160,25:29712419,8930590:509717,69176,0
(160,25:29876255,8930590:182045,69176,0
x160,25:30058300,8930590
)
)
(160,25:30222136,8930590:509717,69176,0
(160,25:30385972,8930590:182045,69176,0
x160,25:30568017,8930590
)
)
(160,25:30731853,8930590:509717,69176,0
(160,25:30895689,8930590:182045,69176,0
x160,25:31077734,8930590
)
)
(160,25:31241570,8930590:509717,69176,0
(160,25:31405406,8930590:182045,69176,0
x160,25:31587451,8930590
)
)
(160,25:31751287,8930590:509717,69176,0
(160,25:31915123,8930590:182045,69176,0
x160,25:32097168,8930590
)
)
(160,25:32261004,8930590:509717,69176,0
(160,25:32424840,8930590:182045,69176,0
x160,25:32606885,8930590
)
)
(160,25:32770721,8930590:509717,69176,0
(160,25:32934557,8930590:182045,69176,0
x160,25:33116602,8930590
)
)
(160,25:33406180,8930590:1015811,422343,0
k160,25:33766629,8930590:360449
x160,25:34421991,8930590
)
g160,25:32750819,8930590
g160,25:34421991,8930590
)
(160,26:4736286,10110238:29685704,455111,127431
g160,26:7226659,10110238
h160,26:7226659,10110238:983041,0,0
h160,26:8209700,10110238:0,0,0
g160,26:5719327,10110238
(160,26:5719327,10110238:1507332,422343,0
x160,26:6556734,10110238
k160,26:7226659,10110238:669925
)
x160,26:9977359,10110238
g160,26:10195812,10110238
x160,26:10723743,10110238
g160,26:10942196,10110238
x160,26:11852420,10110238
g160,26:12070873,10110238
x160,26:12434963,10110238
x160,26:15021822,10110238
x160,26:15367708,10110238
x160,26:16496386,10110238
g160,26:16714839,10110238
x160,26:19046834,10110238
(160,26:19518079,10110238:509717,69176,0
$160,26:19518079,10110238
(160,26:19681915,10110238:182045,69176,0
x160,26:19863960,10110238
)
$160,26:20027796,10110238
)
(160,26:20027796,10110238:509717,69176,0
(160,26:20191632,10110238:182045,69176,0
x160,26:20373677,10110238
)
)
(160,26:20537513,10110238:509717,69176,0
(160,26:20701349,10110238:182045,69176,0
x160,26:20883394,10110238
)
)
(160,26:21047230,10110238:509717,69176,0
(160,26:21211066,10110238:182045,69176,0
x160,26:21393111,10110238
)
)
(160,26:21556947,10110238:509717,69176,0
(160,26:21720783,10110238:182045,69176,0
x160,26:21902828,10110238
)
)
(160,26:22066664,10110238:509717,69176,0
(160,26:22230500,10110238:182045,69176,0
x160,26:22412545,10110238
)
)
(160,26:22576381,10110238:509717,69176,0
(160,26:22740217,10110238:182045,69176,0
x160,26:22922262,10110238
)
)
(160,26:23086098,10110238:509717,69176,0
(160,26:23249934,10110238:182045,69176,0
x160,26:23431979,10110238
)
)
(160,26:23595815,10110238:509717,69176,0
(160,26:23759651,10110238:182045,69176,0
x160,26:23941696,10110238
)
)
(160,26:24105532,10110238:509717,69176,0
(160,26:24269368,10110238:182045,69176,0
x160,26:24451413,10110238
)
)
(160,26:24615249,10110238:509717,69176,0
(160,26:24779085,10110238:182045,69176,0
x160,26:24961130,10110238
)
)
(160,26:25124966,10110238:509717,69176,0
(160,26:25288802,10110238:182045,69176,0
x160,26:25470847,10110238
)
)
(160,26:25634683,10110238:509717,69176,0
(160,26:25798519,10110238:182045,69176,0
x160,26:25980564,10110238
)
)
(160,26:26144400,10110238:509717,69176,0
(160,26:26308236,10110238:182045,69176,0
x160,26:26490281,10110238
)
)
(160,26:26654117,10110238:509717,69176,0
(160,26:26817953,10110238:182045,69176,0
x160,26:26999998,10110238
)
)
(160,26:27163834,10110238:509717,69176,0
(160,26:27327670,10110238:182045,69176,0
x160,26:27509715,10110238
)
)
(160,26:27673551,10110238:509717,69176,0
(160,26:27837387,10110238:182045,69176,0
x160,26:28019432,10110238
)
)
(160,26:28183268,10110238:509717,69176,0
(160,26:28347104,10110238:182045,69176,0
x160,26:28529149,10110238
)
)
(160,26:28692985,10110238:509717,69176,0
(160,26:28856821,10110238:182045,69176,0
x160,26:29038866,10110238
)
)
(160,26:29202702,10110238:509717,69176,0
(160,26:29366538,10110238:182045,69176,0
x160,26:29548583,10110238
)
)
(160,26:29712419,10110238:509717,69176,0
(160,26:29876255,10110238:182045,69176,0
x160,26:30058300,10110238
)
)
(160,26:30222136,10110238:509717,69176,0
(160,26:30385972,10110238:182045,69176,0
x160,26:30568017,10110238
)
)
(160,26:30731853,10110238:509717,69176,0
(160,26:30895689,10110238:182045,69176,0
x160,26:31077734,10110238
)
)
(160,26:31241570,10110238:509717,69176,0
(160,26:31405406,10110238:182045,69176,0
x160,26:31587451,10110238
)
)
(160,26:31751287,10110238:509717,69176,0
(160,26:31915123,10110238:182045,69176,0
x160,26:32097168,10110238
)
)
(160,26:32261004,10110238:509717,69176,0
(160,26:32424840,10110238:182045,69176,0
x160,26:32606885,10110238
)
)
(160,26:32770721,10110238:509717,69176,0
(160,26:32934557,10110238:182045,69176,0
x160,26:33116602,10110238
)
)
(160,26:33406179,10110238:1015811,422343,0
k160,26:33766628,10110238:360449
x160,26:34421990,10110238
)
g160,26:32750818,10110238
g160,26:34421990,10110238
)
(160,27:4736286,11289886:29685704,455111,127431
g160,27:7226659,11289886
h160,27:7226659,11289886:983041,0,0
h160,27:8209700,11289886:0,0,0
g160,27:5719327,11289886
(160,27:5719327,11289886:1507332,422343,0
x160,27:6556734,11289886
k160,27:7226659,11289886:669925
)
x160,27:9868128,11289886
x160,27:10614512,11289886
g160,27:10832965,11289886
x160,27:12163714,11289886
x160,27:14148004,11289886
g160,27:14366457,11289886
x160,27:15422318,11289886
g160,27:15640771,11289886
x160,27:18755560,11289886
g160,27:18974013,11289886
x160,27:21220447,11289886
(160,27:21556947,11289886:509717,69176,0
$160,27:21556947,11289886
(160,27:21720783,11289886:182045,69176,0
x160,27:21902828,11289886
)
$160,27:22066664,11289886
)
(160,27:22066664,11289886:509717,69176,0
(160,27:22230500,11289886:182045,69176,0
x160,27:22412545,11289886
)
)
(160,27:22576381,11289886:509717,69176,0
(160,27:22740217,11289886:182045,69176,0
x160,27:22922262,11289886
)
)
(160,27:23086098,11289886:509717,69176,0
(160,27:23249934,11289886:182045,69176,0
x160,27:23431979,11289886
)
)
(160,27:23595815,11289886:509717,69176,0
(160,27:23759651,11289886:182045,69176,0
x160,27:23941696,11289886
)
)
(160,27:24105532,11289886:509717,69176,0
(160,27:24269368,11289886:182045,69176,0
x160,27:24451413,11289886
)
)
(160,27:24615249,11289886:509717,69176,0
(160,27:24779085,11289886:182045,69176,0
x160,27:24961130,11289886
)
)
(160,27:25124966,11289886:509717,69176,0
(160,27:25288802,11289886:182045,69176,0
x160,27:25470847,11289886
)
)
(160,27:25634683,11289886:509717,69176,0
(160,27:25798519,11289886:182045,69176,0
x160,27:25980564,11289886
)
)
(160,27:26144400,11289886:509717,69176,0
(160,27:26308236,11289886:182045,69176,0
x160,27:26490281,11289886
)
)
(160,27:26654117,11289886:509717,69176,0
(160,27:26817953,11289886:182045,69176,0
x160,27:26999998,11289886
)
)
(160,27:27163834,11289886:509717,69176,0
(160,27:27327670,11289886:182045,69176,0
x160,27:27509715,11289886
)
)
(160,27:27673551,11289886:509717,69176,0
(160,27:27837387,11289886:182045,69176,0
x160,27:28019432,11289886
)
)
(160,27:28183268,11289886:509717,69176,0
(160,27:28347104,11289886:182045,69176,0
x160,27:28529149,11289886
)
)
(160,27:28692985,11289886:509717,69176,0
(160,27:28856821,11289886:182045,69176,0
x160,27:29038866,11289886
)
)
(160,27:29202702,11289886:509717,69176,0
(160,27:29366538,11289886:182045,69176,0
x160,27:29548583,11289886
)
)
(160,27:29712419,11289886:509717,69176,0
(160,27:29876255,11289886:182045,69176,0
x160,27:30058300,11289886
)
)
(160,27:30222136,11289886:509717,69176,0
(160,27:30385972,11289886:182045,69176,0
x160,27:30568017,11289886
)
)
(160,27:30731853,11289886:509717,69176,0
(160,27:30895689,11289886:182045,69176,0
x160,27:31077734,11289886
)
)
(160,27:31241570,11289886:509717,69176,0
(160,27:31405406,11289886:182045,69176,0
x160,27:31587451,11289886
)
)
(160,27:31751287,11289886:509717,69176,0
(160,27:31915123,11289886:182045,69176,0
x160,27:32097168,11289886
)
)
(160,27:32261004,11289886:509717,69176,0
(160,27:32424840,11289886:182045,69176,0
x160,27:32606885,11289886
)
)
(160,27:32770721,11289886:509717,69176,0
(160,27:32934557,11289886:182045,69176,0
x160,27:33116602,11289886
)
)
(160,27:33406179,11289886:1015811,422343,0
k160,27:33766628,11289886:360449
x160,27:34421990,11289886
)
g160,27:32750818,11289886
g160,27:34421990,11289886
)
(160,28:4736286,12469534:29685704,455111,127431
g160,28:7226659,12469534
h160,28:7226659,12469534:983041,0,0
h160,28:8209700,12469534:0,0,0
g160,28:5719327,12469534
(160,28:5719327,12469534:1507332,422343,0
x160,28:6556734,12469534
k160,28:7226659,12469534:669925
)
x160,28:8082270,12469534
g160,28:8300723,12469534
x160,28:10177605,12469534
g160,28:10396058,12469534
x160,28:11726807,12469534
x160,28:13711097,12469534
g160,28:13929550,12469534
x160,28:14457481,12469534
g160,28:14675934,12469534
x160,28:15586158,12469534
g160,28:15804611,12469534
x160,28:19527425,12469534
g160,28:19745878,12469534
x160,28:20273809,12469534
g160,28:20492262,12469534
x160,28:23643459,12469534
g160,28:23861912,12469534
x160,28:26707270,12469534
(160,28:27163834,12469534:509717,69176,0
$160,28:27163834,12469534
(160,28:27327670,12469534:182045,69176,0
x160,28:27509715,12469534
)
$160,28:27673551,12469534
)
(160,28:27673551,12469534:509717,69176,0
(160,28:27837387,12469534:182045,69176,0
x160,28:28019432,12469534
)
)
(160,28:28183268,12469534:509717,69176,0
(160,28:28347104,12469534:182045,69176,0
x160,28:28529149,12469534
)
)
(160,28:28692985,12469534:509717,69176,0
(160,28:28856821,12469534:182045,69176,0
x160,28:29038866,12469534
)
)
(160,28:29202702,12469534:509717,69176,0
(160,28:29366538,12469534:182045,69176,0
x160,28:29548583,12469534
)
)
(160,28:29712419,12469534:509717,69176,0
(160,28:29876255,12469534:182045,69176,0
x160,28:30058300,12469534
)
)
(160,28:30222136,12469534:509717,69176,0
(160,28:30385972,12469534:182045,69176,0
x160,28:30568017,12469534
)
)
(160,28:30731853,12469534:509717,69176,0
(160,28:30895689,12469534:182045,69176,0
x160,28:31077734,12469534
)
)
(160,28:31241570,12469534:509717,69176,0
(160,28:31405406,12469534:182045,69176,0
x160,28:31587451,12469534
)
)
(160,28:31751287,12469534:509717,69176,0
(160,28:31915123,12469534:182045,69176,0
x160,28:32097168,12469534
)
)
(160,28:32261004,12469534:509717,69176,0
(160,28:32424840,12469534:182045,69176,0
x160,28:32606885,12469534
)
)
(160,28:32770721,12469534:509717,69176,0
(160,28:32934557,12469534:182045,69176,0
x160,28:33116602,12469534
)
)
(160,28:33406179,12469534:1015811,422343,0
k160,28:33766628,12469534:360449
x160,28:34421990,12469534
)
g160,28:32750818,12469534
g160,28:34421990,12469534
)
(160,29:4736286,13649182:29685704,603348,0
g160,29:9323812,13649182
h160,29:9323812,13649182:2490373,0,0
h160,29:11814185,13649182:0,0,0
g160,29:7226659,13649182
(160,29:7226659,13649182:2097153,422343,0
x160,29:8573792,13649182
k160,29:9323812,13649182:750020
)
x160,29:9751618,13649182
x160,29:10827503,13649182
x160,29:12811793,13649182
g160,29:13030246,13649182
x160,29:13576381,13649182
g160,29:13794834,13649182
x160,29:15402289,13649182
g160,29:15620742,13649182
x160,29:16148673,13649182
g160,29:16367126,13649182
x160,29:17277350,13649182
g160,29:17495803,13649182
x160,29:19789570,13649182
g160,29:20008023,13649182
x160,29:22048743,13649182
g160,29:22267196,13649182
x160,29:23468692,13649182
g160,29:23687145,13649182
$160,29:23687145,13649182
[160,29:23687145,13649182:815559,603348,0
(160,29:23838698,13483522:0,437688,0
x160,29:24166379,13483522
)
(160,29:23687145,13649182:815559,533465,0
x160,29:24170928,13649182
(160,29:24208701,13411357:294003,295640,0
x160,29:24469936,13411357
)
)
]
$160,29:24502704,13649182
(160,29:24615249,13649182:509717,69176,0
$160,29:24615249,13649182
(160,29:24779085,13649182:182045,69176,0
x160,29:24961130,13649182
)
$160,29:25124966,13649182
)
(160,29:25124966,13649182:509717,69176,0
(160,29:25288802,13649182:182045,69176,0
x160,29:25470847,13649182
)
)
(160,29:25634683,13649182:509717,69176,0
(160,29:25798519,13649182:182045,69176,0
x160,29:25980564,13649182
)
)
(160,29:26144400,13649182:509717,69176,0
(160,29:26308236,13649182:182045,69176,0
x160,29:26490281,13649182
)
)
(160,29:26654117,13649182:509717,69176,0
(160,29:26817953,13649182:182045,69176,0
x160,29:26999998,13649182
)
)
(160,29:27163834,13649182:509717,69176,0
(160,29:27327670,13649182:182045,69176,0
x160,29:27509715,13649182
)
)
(160,29:27673551,13649182:509717,69176,0
(160,29:27837387,13649182:182045,69176,0
x160,29:28019432,13649182
)
)
(160,29:28183268,13649182:509717,69176,0
(160,29:28347104,13649182:182045,69176,0
x160,29:28529149,13649182
)
)
(160,29:28692985,13649182:509717,69176,0
(160,29:28856821,13649182:182045,69176,0
x160,29:29038866,13649182
)
)
(160,29:29202702,13649182:509717,69176,0
(160,29:29366538,13649182:182045,69176,0
x160,29:29548583,13649182
)
)
(160,29:29712419,13649182:509717,69176,0
(160,29:29876255,13649182:182045,69176,0
x160,29:30058300,13649182
)
)
(160,29:30222136,13649182:509717,69176,0
(160,29:30385972,13649182:182045,69176,0
x160,29:30568017,13649182
)
)
(160,29:30731853,13649182:509717,69176,0
(160,29:30895689,13649182:182045,69176,0
x160,29:31077734,13649182
)
)
(160,29:31241570,13649182:509717,69176,0
(160,29:31405406,13649182:182045,69176,0
x160,29:31587451,13649182
)
)
(160,29:31751287,13649182:509717,69176,0
(160,29:31915123,13649182:182045,69176,0
x160,29:32097168,13649182
)
)
(160,29:32261004,13649182:509717,69176,0
(160,29:32424840,13649182:182045,69176,0
x160,29:32606885,13649182
)
)
(160,29:32770721,13649182:509717,69176,0
(160,29:32934557,13649182:182045,69176,0
x160,29:33116602,13649182
)
)
(160,29:33406179,13649182:1015811,422343,0
k160,29:33766628,13649182:360449
x160,29:34421990,13649182
)
g160,29:32750818,13649182
g160,29:34421990,13649182
)
(160,30:4736286,14828830:29685704,603348,127431
g160,30:9323812,14828830
h160,30:9323812,14828830:2490373,0,0
h160,30:11814185,14828830:0,0,0
g160,30:7226659,14828830
(160,30:7226659,14828830:2097153,422343,0
x160,30:8573792,14828830
k160,30:9323812,14828830:750020
)
x160,30:9751618,14828830
x160,30:10827503,14828830
x160,30:12811793,14828830
g160,30:13030246,14828830
x160,30:13576381,14828830
g160,30:13794834,14828830
x160,30:15402289,14828830
g160,30:15620742,14828830
x160,30:16148673,14828830
g160,30:16367126,14828830
x160,30:17277350,14828830
g160,30:17495803,14828830
x160,30:19789570,14828830
g160,30:20008023,14828830
x160,30:20372113,14828830
x160,30:23414084,14828830
g160,30:23632537,14828830
$160,30:23632537,14828830
[160,30:23632537,14828830:805776,603348,0
(160,30:23779198,14663170:0,437688,0
x160,30:24106879,14663170
)
(160,30:23632537,14828830:805776,533465,0
x160,30:24053287,14828830
(160,30:24144310,14591005:294003,295640,0
x160,30:24405545,14591005
)
)
]
$160,30:24438313,14828830
(160,30:24615249,14828830:509717,69176,0
$160,30:24615249,14828830
(160,30:24779085,14828830:182045,69176,0
x160,30:24961130,14828830
)
$160,30:25124966,14828830
)
(160,30:25124966,14828830:509717,69176,0
(160,30:25288802,14828830:182045,69176,0
x160,30:25470847,14828830
)
)
(160,30:25634683,14828830:509717,69176,0
(160,30:25798519,14828830:182045,69176,0
x160,30:25980564,14828830
)
)
(160,30:26144400,14828830:509717,69176,0
(160,30:26308236,14828830:182045,69176,0
x160,30:26490281,14828830
)
)
(160,30:26654117,14828830:509717,69176,0
(160,30:26817953,14828830:182045,69176,0
x160,30:26999998,14828830
)
)
(160,30:27163834,14828830:509717,69176,0
(160,30:27327670,14828830:182045,69176,0
x160,30:27509715,14828830
)
)
(160,30:27673551,14828830:509717,69176,0
(160,30:27837387,14828830:182045,69176,0
x160,30:28019432,14828830
)
)
(160,30:28183268,14828830:509717,69176,0
(160,30:28347104,14828830:182045,69176,0
x160,30:28529149,14828830
)
)
(160,30:28692985,14828830:509717,69176,0
(160,30:28856821,14828830:182045,69176,0
x160,30:29038866,14828830
)
)
(160,30:29202702,14828830:509717,69176,0
(160,30:29366538,14828830:182045,69176,0
x160,30:29548583,14828830
)
)
(160,30:29712419,14828830:509717,69176,0
(160,30:29876255,14828830:182045,69176,0
x160,30:30058300,14828830
)
)
(160,30:30222136,14828830:509717,69176,0
(160,30:30385972,14828830:182045,69176,0
x160,30:30568017,14828830
)
)
(160,30:30731853,14828830:509717,69176,0
(160,30:30895689,14828830:182045,69176,0
x160,30:31077734,14828830
)
)
(160,30:31241570,14828830:509717,69176,0
(160,30:31405406,14828830:182045,69176,0
x160,30:31587451,14828830
)
)
(160,30:31751287,14828830:509717,69176,0
(160,30:31915123,14828830:182045,69176,0
x160,30:32097168,14828830
)
)
(160,30:32261004,14828830:509717,69176,0
(160,30:32424840,14828830:182045,69176,0
x160,30:32606885,14828830
)
)
(160,30:32770721,14828830:509717,69176,0
(160,30:32934557,14828830:182045,69176,0
x160,30:33116602,14828830
)
)
(160,30:33406179,14828830:1015811,422343,0
k160,30:33766628,14828830:360449
x160,30:34421990,14828830
)
g160,30:32750818,14828830
g160,30:34421990,14828830
)
(160,31:4736286,16008478:29685704,455111,127431
g160,31:7226659,16008478
h160,31:7226659,16008478:983041,0,0
h160,31:8209700,16008478:0,0,0
g160,31:5719327,16008478
(160,31:5719327,16008478:1507332,422343,0
x160,31:6556734,16008478
k160,31:7226659,16008478:669925
)
x160,31:9988280,16008478
g160,31:10206733,16008478
x160,31:10734664,16008478
g160,31:10953117,16008478
x160,31:12338478,16008478
g160,31:12556931,16008478
x160,31:15999401,16008478
g160,31:16217854,16008478
x160,31:17273715,16008478
g160,31:17492168,16008478
x160,31:20606957,16008478
g160,31:20825410,16008478
x160,31:23071844,16008478
g160,31:23290297,16008478
x160,31:23836432,16008478
g160,31:24054885,16008478
x160,31:25096182,16008478
g160,31:25314635,16008478
x160,31:28159993,16008478
(160,31:28183268,16008478:509717,69176,0
$160,31:28183268,16008478
(160,31:28347104,16008478:182045,69176,0
x160,31:28529149,16008478
)
$160,31:28692985,16008478
)
(160,31:28692985,16008478:509717,69176,0
(160,31:28856821,16008478:182045,69176,0
x160,31:29038866,16008478
)
)
(160,31:29202702,16008478:509717,69176,0
(160,31:29366538,16008478:182045,69176,0
x160,31:29548583,16008478
)
)
(160,31:29712419,16008478:509717,69176,0
(160,31:29876255,16008478:182045,69176,0
x160,31:30058300,16008478
)
)
(160,31:30222136,16008478:509717,69176,0
(160,31:30385972,16008478:182045,69176,0
x160,31:30568017,16008478
)
)
(160,31:30731853,16008478:509717,69176,0
(160,31:30895689,16008478:182045,69176,0
x160,31:31077734,16008478
)
)
(160,31:31241570,16008478:509717,69176,0
(160,31:31405406,16008478:182045,69176,0
x160,31:31587451,16008478
)
)
(160,31:31751287,16008478:509717,69176,0
(160,31:31915123,16008478:182045,69176,0
x160,31:32097168,16008478
)
)
(160,31:32261004,16008478:509717,69176,0
(160,31:32424840,16008478:182045,69176,0
x160,31:32606885,16008478
)
)
(160,31:32770721,16008478:509717,69176,0
(160,31:32934557,16008478:182045,69176,0
x160,31:33116602,16008478
)
)
(160,31:33406179,16008478:1015811,422343,0
k160,31:33766628,16008478:360449
x160,31:34421990,16008478
)
g160,31:32750818,16008478
g160,31:34421990,16008478
)
(160,32:4736286,17188126:29685704,455111,127431
g160,32:9323812,17188126
h160,32:9323812,17188126:2490373,0,0
h160,32:11814185,17188126:0,0,0
g160,32:7226659,17188126
(160,32:7226659,17188126:2097153,422343,0
x160,32:8573792,17188126
k160,32:9323812,17188126:750020
)
x160,32:10936729,17188126
g160,32:11155182,17188126
x160,32:14597652,17188126
(160,32:14930626,17188126:509717,69176,0
$160,32:14930626,17188126
(160,32:15094462,17188126:182045,69176,0
x160,32:15276507,17188126
)
$160,32:15440343,17188126
)
(160,32:15440343,17188126:509717,69176,0
(160,32:15604179,17188126:182045,69176,0
x160,32:15786224,17188126
)
)
(160,32:15950060,17188126:509717,69176,0
(160,32:16113896,17188126:182045,69176,0
x160,32:16295941,17188126
)
)
(160,32:16459777,17188126:509717,69176,0
(160,32:16623613,17188126:182045,69176,0
x160,32:16805658,17188126
)
)
(160,32:16969494,17188126:509717,69176,0
(160,32:17133330,17188126:182045,69176,0
x160,32:17315375,17188126
)
)
(160,32:17479211,17188126:509717,69176,0
(160,32:17643047,17188126:182045,69176,0
x160,32:17825092,17188126
)
)
(160,32:17988928,17188126:509717,69176,0
(160,32:18152764,17188126:182045,69176,0
x160,32:18334809,17188126
)
)
(160,32:18498645,17188126:509717,69176,0
(160,32:18662481,17188126:182045,69176,0
x160,32:18844526,17188126
)
)
(160,32:19008362,17188126:509717,69176,0
(160,32:19172198,17188126:182045,69176,0
x160,32:19354243,17188126
)
)
(160,32:19518079,17188126:509717,69176,0
(160,32:19681915,17188126:182045,69176,0
x160,32:19863960,17188126
)
)
(160,32:20027796,17188126:509717,69176,0
(160,32:20191632,17188126:182045,69176,0
x160,32:20373677,17188126
)
)
(160,32:20537513,17188126:509717,69176,0
(160,32:20701349,17188126:182045,69176,0
x160,32:20883394,17188126
)
)
(160,32:21047230,17188126:509717,69176,0
(160,32:21211066,17188126:182045,69176,0
x160,32:21393111,17188126
)
)
(160,32:21556947,17188126:509717,69176,0
(160,32:21720783,17188126:182045,69176,0
x160,32:21902828,17188126
)
)
(160,32:22066664,17188126:509717,69176,0
(160,32:22230500,17188126:182045,69176,0
x160,32:22412545,17188126
)
)
(160,32:22576381,17188126:509717,69176,0
(160,32:22740217,17188126:182045,69176,0
x160,32:22922262,17188126
)
)
(160,32:23086098,17188126:509717,69176,0
(160,32:23249934,17188126:182045,69176,0
x160,32:23431979,17188126
)
)
(160,32:23595815,17188126:509717,69176,0
(160,32:23759651,17188126:182045,69176,0
x160,32:23941696,17188126
)
)
(160,32:24105532,17188126:509717,69176,0
(160,32:24269368,17188126:182045,69176,0
x160,32:24451413,17188126
)
)
(160,32:24615249,17188126:509717,69176,0
(160,32:24779085,17188126:182045,69176,0
x160,32:24961130,17188126
)
)
(160,32:25124966,17188126:509717,69176,0
(160,32:25288802,17188126:182045,69176,0
x160,32:25470847,17188126
)
)
(160,32:25634683,17188126:509717,69176,0
(160,32:25798519,17188126:182045,69176,0
x160,32:25980564,17188126
)
)
(160,32:26144400,17188126:509717,69176,0
(160,32:26308236,17188126:182045,69176,0
x160,32:26490281,17188126
)
)
(160,32:26654117,17188126:509717,69176,0
(160,32:26817953,17188126:182045,69176,0
x160,32:26999998,17188126
)
)
(160,32:27163834,17188126:509717,69176,0
(160,32:27327670,17188126:182045,69176,0
x160,32:27509715,17188126
)
)
(160,32:27673551,17188126:509717,69176,0
(160,32:27837387,17188126:182045,69176,0
x160,32:28019432,17188126
)
)
(160,32:28183268,17188126:509717,69176,0
(160,32:28347104,17188126:182045,69176,0
x160,32:28529149,17188126
)
)
(160,32:28692985,17188126:509717,69176,0
(160,32:28856821,17188126:182045,69176,0
x160,32:29038866,17188126
)
)
(160,32:29202702,17188126:509717,69176,0
(160,32:29366538,17188126:182045,69176,0
x160,32:29548583,17188126
)
)
(160,32:29712419,17188126:509717,69176,0
(160,32:29876255,17188126:182045,69176,0
x160,32:30058300,17188126
)
)
(160,32:30222136,17188126:509717,69176,0
(160,32:30385972,17188126:182045,69176,0
x160,32:30568017,17188126
)
)
(160,32:30731853,17188126:509717,69176,0
(160,32:30895689,17188126:182045,69176,0
x160,32:31077734,17188126
)
)
(160,32:31241570,17188126:509717,69176,0
(160,32:31405406,17188126:182045,69176,0
x160,32:31587451,17188126
)
)
(160,32:31751287,17188126:509717,69176,0
(160,32:31915123,17188126:182045,69176,0
x160,32:32097168,17188126
)
)
(160,32:32261004,17188126:509717,69176,0
(160,32:32424840,17188126:182045,69176,0
x160,32:32606885,17188126
)
)
(160,32:32770721,17188126:509717,69176,0
(160,32:32934557,17188126:182045,69176,0
x160,32:33116602,17188126
)
)
(160,32:33406180,17188126:1015811,422343,0
k160,32:33766629,17188126:360449
x160,32:34421991,17188126
)
g160,32:32750819,17188126
g160,32:34421991,17188126
)
(160,33:4736286,18367774:29685704,455111,127431
g160,33:9323812,18367774
h160,33:9323812,18367774:2490373,0,0
h160,33:11814185,18367774:0,0,0
g160,33:7226659,18367774
(160,33:7226659,18367774:2097153,422343,0
x160,33:8573792,18367774
k160,33:9323812,18367774:750020
)
x160,33:11965281,18367774
x160,33:12711665,18367774
g160,33:12930118,18367774
x160,33:13294208,18367774
x160,33:15881067,18367774
x160,33:16226953,18367774
x160,33:17355631,18367774
g160,33:17574084,18367774
x160,33:19906079,18367774
(160,33:20027796,18367774:509717,69176,0
$160,33:20027796,18367774
(160,33:20191632,18367774:182045,69176,0
x160,33:20373677,18367774
)
$160,33:20537513,18367774
)
(160,33:20537513,18367774:509717,69176,0
(160,33:20701349,18367774:182045,69176,0
x160,33:20883394,18367774
)
)
(160,33:21047230,18367774:509717,69176,0
(160,33:21211066,18367774:182045,69176,0
x160,33:21393111,18367774
)
)
(160,33:21556947,18367774:509717,69176,0
(160,33:21720783,18367774:182045,69176,0
x160,33:21902828,18367774
)
)
(160,33:22066664,18367774:509717,69176,0
(160,33:22230500,18367774:182045,69176,0
x160,33:22412545,18367774
)
)
(160,33:22576381,18367774:509717,69176,0
(160,33:22740217,18367774:182045,69176,0
x160,33:22922262,18367774
)
)
(160,33:23086098,18367774:509717,69176,0
(160,33:23249934,18367774:182045,69176,0
x160,33:23431979,18367774
)
)
(160,33:23595815,18367774:509717,69176,0
(160,33:23759651,18367774:182045,69176,0
x160,33:23941696,18367774
)
)
(160,33:24105532,18367774:509717,69176,0
(160,33:24269368,18367774:182045,69176,0
x160,33:24451413,18367774
)
)
(160,33:24615249,18367774:509717,69176,0
(160,33:24779085,18367774:182045,69176,0
x160,33:24961130,18367774
)
)
(160,33:25124966,18367774:509717,69176,0
(160,33:25288802,18367774:182045,69176,0
x160,33:25470847,18367774
)
)
(160,33:25634683,18367774:509717,69176,0
(160,33:25798519,18367774:182045,69176,0
x160,33:25980564,18367774
)
)
(160,33:26144400,18367774:509717,69176,0
(160,33:26308236,18367774:182045,69176,0
x160,33:26490281,18367774
)
)
(160,33:26654117,18367774:509717,69176,0
(160,33:26817953,18367774:182045,69176,0
x160,33:26999998,18367774
)
)
(160,33:27163834,18367774:509717,69176,0
(160,33:27327670,18367774:182045,69176,0
x160,33:27509715,18367774
)
)
(160,33:27673551,18367774:509717,69176,0
(160,33:27837387,18367774:182045,69176,0
x160,33:28019432,18367774
)
)
(160,33:28183268,18367774:509717,69176,0
(160,33:28347104,18367774:182045,69176,0
x160,33:28529149,18367774
)
)
(160,33:28692985,18367774:509717,69176,0
(160,33:28856821,18367774:182045,69176,0
x160,33:29038866,18367774
)
)
(160,33:29202702,18367774:509717,69176,0
(160,33:29366538,18367774:182045,69176,0
x160,33:29548583,18367774
)
)
(160,33:29712419,18367774:509717,69176,0
(160,33:29876255,18367774:182045,69176,0
x160,33:30058300,18367774
)
)
(160,33:30222136,18367774:509717,69176,0
(160,33:30385972,18367774:182045,69176,0
x160,33:30568017,18367774
)
)
(160,33:30731853,18367774:509717,69176,0
(160,33:30895689,18367774:182045,69176,0
x160,33:31077734,18367774
)
)
(160,33:31241570,18367774:509717,69176,0
(160,33:31405406,18367774:182045,69176,0
x160,33:31587451,18367774
)
)
(160,33:31751287,18367774:509717,69176,0
(160,33:31915123,18367774:182045,69176,0
x160,33:32097168,18367774
)
)
(160,33:32261004,18367774:509717,69176,0
(160,33:32424840,18367774:182045,69176,0
x160,33:32606885,18367774
)
)
(160,33:32770721,18367774:509717,69176,0
(160,33:32934557,18367774:182045,69176,0
x160,33:33116602,18367774
)
)
(160,33:33406179,18367774:1015811,422343,0
k160,33:33766628,18367774:360449
x160,33:34421990,18367774
)
g160,33:32750818,18367774
g160,33:34421990,18367774
)
(160,34:4736286,20202783:29685704,455111,0
g160,34:5719327,20202783
h160,34:5719327,20202783:0,0,0
g160,34:4736286,20202783
(160,34:4736286,20202783:983041,422343,0
x160,34:5113116,20202783
k160,34:5719327,20202783:606211
)
x160,34:7914773,20202783
x160,34:11812868,20202783
g160,34:12064088,20202783
x160,34:16370962,20202783
g160,34:16622182,20202783
x160,34:17229297,20202783
g160,34:17480517,20202783
x160,34:18677998,20202783
g160,34:18929218,20202783
x160,34:22578735,20202783
g160,34:22829955,20202783
x160,34:26138232,20202783
k160,34:33253815,20202783:7115583
(160,34:33253815,20202783:1168175,422343,0
k160,34:33668330,20202783:414515
x160,34:34421990,20202783
)
g160,34:33406179,20202783
g160,34:34421990,20202783
)
(160,35:4736286,21382431:29685704,455111,127431
g160,35:7226659,21382431
h160,35:7226659,21382431:983041,0,0
h160,35:8209700,21382431:0,0,0
g160,35:5719327,21382431
(160,35:5719327,21382431:1507332,422343,0
x160,35:6556734,21382431
k160,35:7226659,21382431:669925
)
x160,35:11177033,21382431
g160,35:11395486,21382431
x160,35:15080073,21382431
(160,35:15440343,21382431:509717,69176,0
$160,35:15440343,21382431
(160,35:15604179,21382431:182045,69176,0
x160,35:15786224,21382431
)
$160,35:15950060,21382431
)
(160,35:15950060,21382431:509717,69176,0
(160,35:16113896,21382431:182045,69176,0
x160,35:16295941,21382431
)
)
(160,35:16459777,21382431:509717,69176,0
(160,35:16623613,21382431:182045,69176,0
x160,35:16805658,21382431
)
)
(160,35:16969494,21382431:509717,69176,0
(160,35:17133330,21382431:182045,69176,0
x160,35:17315375,21382431
)
)
(160,35:17479211,21382431:509717,69176,0
(160,35:17643047,21382431:182045,69176,0
x160,35:17825092,21382431
)
)
(160,35:17988928,21382431:509717,69176,0
(160,35:18152764,21382431:182045,69176,0
x160,35:18334809,21382431
)
)
(160,35:18498645,21382431:509717,69176,0
(160,35:18662481,21382431:182045,69176,0
x160,35:18844526,21382431
)
)
(160,35:19008362,21382431:509717,69176,0
(160,35:19172198,21382431:182045,69176,0
x160,35:19354243,21382431
)
)
(160,35:19518079,21382431:509717,69176,0
(160,35:19681915,21382431:182045,69176,0
x160,35:19863960,21382431
)
)
(160,35:20027796,21382431:509717,69176,0
(160,35:20191632,21382431:182045,69176,0
x160,35:20373677,21382431
)
)
(160,35:20537513,21382431:509717,69176,0
(160,35:20701349,21382431:182045,69176,0
x160,35:20883394,21382431
)
)
(160,35:21047230,21382431:509717,69176,0
(160,35:21211066,21382431:182045,69176,0
x160,35:21393111,21382431
)
)
(160,35:21556947,21382431:509717,69176,0
(160,35:21720783,21382431:182045,69176,0
x160,35:21902828,21382431
)
)
(160,35:22066664,21382431:509717,69176,0
(160,35:22230500,21382431:182045,69176,0
x160,35:22412545,21382431
)
)
(160,35:22576381,21382431:509717,69176,0
(160,35:22740217,21382431:182045,69176,0
x160,35:22922262,21382431
)
)
(160,35:23086098,21382431:509717,69176,0
(160,35:23249934,21382431:182045,69176,0
x160,35:23431979,21382431
)
)
(160,35:23595815,21382431:509717,69176,0
(160,35:23759651,21382431:182045,69176,0
x160,35:23941696,21382431
)
)
(160,35:24105532,21382431:509717,69176,0
(160,35:24269368,21382431:182045,69176,0
x160,35:24451413,21382431
)
)
(160,35:24615249,21382431:509717,69176,0
(160,35:24779085,21382431:182045,69176,0
x160,35:24961130,21382431
)
)
(160,35:25124966,21382431:509717,69176,0
(160,35:25288802,21382431:182045,69176,0
x160,35:25470847,21382431
)
)
(160,35:25634683,21382431:509717,69176,0
(160,35:25798519,21382431:182045,69176,0
x160,35:25980564,21382431
)
)
(160,35:26144400,21382431:509717,69176,0
(160,35:26308236,21382431:182045,69176,0
x160,35:26490281,21382431
)
)
(160,35:26654117,21382431:509717,69176,0
(160,35:26817953,21382431:182045,69176,0
x160,35:26999998,21382431
)
)
(160,35:27163834,21382431:509717,69176,0
(160,35:27327670,21382431:182045,69176,0
x160,35:27509715,21382431
)
)
(160,35:27673551,21382431:509717,69176,0
(160,35:27837387,21382431:182045,69176,0
x160,35:28019432,21382431
)
)
(160,35:28183268,21382431:509717,69176,0
(160,35:28347104,21382431:182045,69176,0
x160,35:28529149,21382431
)
)
(160,35:28692985,21382431:509717,69176,0
(160,35:28856821,21382431:182045,69176,0
x160,35:29038866,21382431
)
)
(160,35:29202702,21382431:509717,69176,0
(160,35:29366538,21382431:182045,69176,0
x160,35:29548583,21382431
)
)
(160,35:29712419,21382431:509717,69176,0
(160,35:29876255,21382431:182045,69176,0
x160,35:30058300,21382431
)
)
(160,35:30222136,21382431:509717,69176,0
(160,35:30385972,21382431:182045,69176,0
x160,35:30568017,21382431
)
)
(160,35:30731853,21382431:509717,69176,0
(160,35:30895689,21382431:182045,69176,0
x160,35:31077734,21382431
)
)
(160,35:31241570,21382431:509717,69176,0
(160,35:31405406,21382431:182045,69176,0
x160,35:31587451,21382431
)
)
(160,35:31751287,21382431:509717,69176,0
(160,35:31915123,21382431:182045,69176,0
x160,35:32097168,21382431
)
)
(160,35:32261004,21382431:509717,69176,0
(160,35:32424840,21382431:182045,69176,0
x160,35:32606885,21382431
)
)
(160,35:32770721,21382431:509717,69176,0
(160,35:32934557,21382431:182045,69176,0
x160,35:33116602,21382431
)
)
(160,35:33406179,21382431:1015811,422343,0
k160,35:33766628,21382431:360449
x160,35:34421990,21382431
)
g160,35:32750818,21382431
g160,35:34421990,21382431
)
(160,36:4736286,22562079:29685704,455111,127431
g160,36:9323812,22562079
h160,36:9323812,22562079:2490373,0,0
h160,36:11814185,22562079:0,0,0
g160,36:7226659,22562079
(160,36:7226659,22562079:2097153,422343,0
x160,36:8573792,22562079
k160,36:9323812,22562079:750020
)
x160,36:10847527,22562079
g160,36:11065980,22562079
x160,36:12819071,22562079
g160,36:13037524,22562079
x160,36:15114656,22562079
(160,36:15440343,22562079:509717,69176,0
$160,36:15440343,22562079
(160,36:15604179,22562079:182045,69176,0
x160,36:15786224,22562079
)
$160,36:15950060,22562079
)
(160,36:15950060,22562079:509717,69176,0
(160,36:16113896,22562079:182045,69176,0
x160,36:16295941,22562079
)
)
(160,36:16459777,22562079:509717,69176,0
(160,36:16623613,22562079:182045,69176,0
x160,36:16805658,22562079
)
)
(160,36:16969494,22562079:509717,69176,0
(160,36:17133330,22562079:182045,69176,0
x160,36:17315375,22562079
)
)
(160,36:17479211,22562079:509717,69176,0
(160,36:17643047,22562079:182045,69176,0
x160,36:17825092,22562079
)
)
(160,36:17988928,22562079:509717,69176,0
(160,36:18152764,22562079:182045,69176,0
x160,36:18334809,22562079
)
)
(160,36:18498645,22562079:509717,69176,0
(160,36:18662481,22562079:182045,69176,0
x160,36:18844526,22562079
)
)
(160,36:19008362,22562079:509717,69176,0
(160,36:19172198,22562079:182045,69176,0
x160,36:19354243,22562079
)
)
(160,36:19518079,22562079:509717,69176,0
(160,36:19681915,22562079:182045,69176,0
x160,36:19863960,22562079
)
)
(160,36:20027796,22562079:509717,69176,0
(160,36:20191632,22562079:182045,69176,0
x160,36:20373677,22562079
)
)
(160,36:20537513,22562079:509717,69176,0
(160,36:20701349,22562079:182045,69176,0
x160,36:20883394,22562079
)
)
(160,36:21047230,22562079:509717,69176,0
(160,36:21211066,22562079:182045,69176,0
x160,36:21393111,22562079
)
)
(160,36:21556947,22562079:509717,69176,0
(160,36:21720783,22562079:182045,69176,0
x160,36:21902828,22562079
)
)
(160,36:22066664,22562079:509717,69176,0
(160,36:22230500,22562079:182045,69176,0
x160,36:22412545,22562079
)
)
(160,36:22576381,22562079:509717,69176,0
(160,36:22740217,22562079:182045,69176,0
x160,36:22922262,22562079
)
)
(160,36:23086098,22562079:509717,69176,0
(160,36:23249934,22562079:182045,69176,0
x160,36:23431979,22562079
)
)
(160,36:23595815,22562079:509717,69176,0
(160,36:23759651,22562079:182045,69176,0
x160,36:23941696,22562079
)
)
(160,36:24105532,22562079:509717,69176,0
(160,36:24269368,22562079:182045,69176,0
x160,36:24451413,22562079
)
)
(160,36:24615249,22562079:509717,69176,0
(160,36:24779085,22562079:182045,69176,0
x160,36:24961130,22562079
)
)
(160,36:25124966,22562079:509717,69176,0
(160,36:25288802,22562079:182045,69176,0
x160,36:25470847,22562079
)
)
(160,36:25634683,22562079:509717,69176,0
(160,36:25798519,22562079:182045,69176,0
x160,36:25980564,22562079
)
)
(160,36:26144400,22562079:509717,69176,0
(160,36:26308236,22562079:182045,69176,0
x160,36:26490281,22562079
)
)
(160,36:26654117,22562079:509717,69176,0
(160,36:26817953,22562079:182045,69176,0
x160,36:26999998,22562079
)
)
(160,36:27163834,22562079:509717,69176,0
(160,36:27327670,22562079:182045,69176,0
x160,36:27509715,22562079
)
)
(160,36:27673551,22562079:509717,69176,0
(160,36:27837387,22562079:182045,69176,0
x160,36:28019432,22562079
)
)
(160,36:28183268,22562079:509717,69176,0
(160,36:28347104,22562079:182045,69176,0
x160,36:28529149,22562079
)
)
(160,36:28692985,22562079:509717,69176,0
(160,36:28856821,22562079:182045,69176,0
x160,36:29038866,22562079
)
)
(160,36:29202702,22562079:509717,69176,0
(160,36:29366538,22562079:182045,69176,0
x160,36:29548583,22562079
)
)
(160,36:29712419,22562079:509717,69176,0
(160,36:29876255,22562079:182045,69176,0
x160,36:30058300,22562079
)
)
(160,36:30222136,22562079:509717,69176,0
(160,36:30385972,22562079:182045,69176,0
x160,36:30568017,22562079
)
)
(160,36:30731853,22562079:509717,69176,0
(160,36:30895689,22562079:182045,69176,0
x160,36:31077734,22562079
)
)
(160,36:31241570,22562079:509717,69176,0
(160,36:31405406,22562079:182045,69176,0
x160,36:31587451,22562079
)
)
(160,36:31751287,22562079:509717,69176,0
(160,36:31915123,22562079:182045,69176,0
x160,36:32097168,22562079
)
)
(160,36:32261004,22562079:509717,69176,0
(160,36:32424840,22562079:182045,69176,0
x160,36:32606885,22562079
)
)
(160,36:32770721,22562079:509717,69176,0
(160,36:32934557,22562079:182045,69176,0
x160,36:33116602,22562079
)
)
(160,36:33406180,22562079:1015811,422343,0
k160,36:33766629,22562079:360449
x160,36:34421991,22562079
)
g160,36:32750819,22562079
g160,36:34421991,22562079
)
(160,37:4736286,23741727:29685704,455111,127431
g160,37:9323812,23741727
h160,37:9323812,23741727:2490373,0,0
h160,37:11814185,23741727:0,0,0
g160,37:7226659,23741727
(160,37:7226659,23741727:2097153,422343,0
x160,37:8573792,23741727
k160,37:9323812,23741727:750020
)
x160,37:9797128,23741727
x160,37:11240742,23741727
g160,37:11459195,23741727
x160,37:13887674,23741727
g160,37:14178945,23741727
x160,37:14725080,23741727
x160,37:16310690,23741727
x160,37:18185753,23741727
g160,37:18404206,23741727
x160,37:19460067,23741727
g160,37:19678520,23741727
x160,37:20224655,23741727
x160,37:22793308,23741727
(160,37:23086098,23741727:509717,69176,0
$160,37:23086098,23741727
(160,37:23249934,23741727:182045,69176,0
x160,37:23431979,23741727
)
$160,37:23595815,23741727
)
(160,37:23595815,23741727:509717,69176,0
(160,37:23759651,23741727:182045,69176,0
x160,37:23941696,23741727
)
)
(160,37:24105532,23741727:509717,69176,0
(160,37:24269368,23741727:182045,69176,0
x160,37:24451413,23741727
)
)
(160,37:24615249,23741727:509717,69176,0
(160,37:24779085,23741727:182045,69176,0
x160,37:24961130,23741727
)
)
(160,37:25124966,23741727:509717,69176,0
(160,37:25288802,23741727:182045,69176,0
x160,37:25470847,23741727
)
)
(160,37:25634683,23741727:509717,69176,0
(160,37:25798519,23741727:182045,69176,0
x160,37:25980564,23741727
)
)
(160,37:26144400,23741727:509717,69176,0
(160,37:26308236,23741727:182045,69176,0
x160,37:26490281,23741727
)
)
(160,37:26654117,23741727:509717,69176,0
(160,37:26817953,23741727:182045,69176,0
x160,37:26999998,23741727
)
)
(160,37:27163834,23741727:509717,69176,0
(160,37:27327670,23741727:182045,69176,0
x160,37:27509715,23741727
)
)
(160,37:27673551,23741727:509717,69176,0
(160,37:27837387,23741727:182045,69176,0
x160,37:28019432,23741727
)
)
(160,37:28183268,23741727:509717,69176,0
(160,37:28347104,23741727:182045,69176,0
x160,37:28529149,23741727
)
)
(160,37:28692985,23741727:509717,69176,0
(160,37:28856821,23741727:182045,69176,0
x160,37:29038866,23741727
)
)
(160,37:29202702,23741727:509717,69176,0
(160,37:29366538,23741727:182045,69176,0
x160,37:29548583,23741727
)
)
(160,37:29712419,23741727:509717,69176,0
(160,37:29876255,23741727:182045,69176,0
x160,37:30058300,23741727
)
)
(160,37:30222136,23741727:509717,69176,0
(160,37:30385972,23741727:182045,69176,0
x160,37:30568017,23741727
)
)
(160,37:30731853,23741727:509717,69176,0
(160,37:30895689,23741727:182045,69176,0
x160,37:31077734,23741727
)
)
(160,37:31241570,23741727:509717,69176,0
(160,37:31405406,23741727:182045,69176,0
x160,37:31587451,23741727
)
)
(160,37:31751287,23741727:509717,69176,0
(160,37:31915123,23741727:182045,69176,0
x160,37:32097168,23741727
)
)
(160,37:32261004,23741727:509717,69176,0
(160,37:32424840,23741727:182045,69176,0
x160,37:32606885,23741727
)
)
(160,37:32770721,23741727:509717,69176,0
(160,37:32934557,23741727:182045,69176,0
x160,37:33116602,23741727
)
)
(160,37:33406179,23741727:1015811,422343,0
k160,37:33766628,23741727:360449
x160,37:34421990,23741727
)
g160,37:32750818,23741727
g160,37:34421990,23741727
)
(160,38:4736286,24921375:29685704,447828,0
g160,38:7226659,24921375
h160,38:7226659,24921375:983041,0,0
h160,38:8209700,24921375:0,0,0
g160,38:5719327,24921375
(160,38:5719327,24921375:1507332,422343,0
x160,38:6556734,24921375
k160,38:7226659,24921375:669925
)
x160,38:10434289,24921375
(160,38:10852890,24921375:509717,69176,0
$160,38:10852890,24921375
(160,38:11016726,24921375:182045,69176,0
x160,38:11198771,24921375
)
$160,38:11362607,24921375
)
(160,38:11362607,24921375:509717,69176,0
(160,38:11526443,24921375:182045,69176,0
x160,38:11708488,24921375
)
)
(160,38:11872324,24921375:509717,69176,0
(160,38:12036160,24921375:182045,69176,0
x160,38:12218205,24921375
)
)
(160,38:12382041,24921375:509717,69176,0
(160,38:12545877,24921375:182045,69176,0
x160,38:12727922,24921375
)
)
(160,38:12891758,24921375:509717,69176,0
(160,38:13055594,24921375:182045,69176,0
x160,38:13237639,24921375
)
)
(160,38:13401475,24921375:509717,69176,0
(160,38:13565311,24921375:182045,69176,0
x160,38:13747356,24921375
)
)
(160,38:13911192,24921375:509717,69176,0
(160,38:14075028,24921375:182045,69176,0
x160,38:14257073,24921375
)
)
(160,38:14420909,24921375:509717,69176,0
(160,38:14584745,24921375:182045,69176,0
x160,38:14766790,24921375
)
)
(160,38:14930626,24921375:509717,69176,0
(160,38:15094462,24921375:182045,69176,0
x160,38:15276507,24921375
)
)
(160,38:15440343,24921375:509717,69176,0
(160,38:15604179,24921375:182045,69176,0
x160,38:15786224,24921375
)
)
(160,38:15950060,24921375:509717,69176,0
(160,38:16113896,24921375:182045,69176,0
x160,38:16295941,24921375
)
)
(160,38:16459777,24921375:509717,69176,0
(160,38:16623613,24921375:182045,69176,0
x160,38:16805658,24921375
)
)
(160,38:16969494,24921375:509717,69176,0
(160,38:17133330,24921375:182045,69176,0
x160,38:17315375,24921375
)
)
(160,38:17479211,24921375:509717,69176,0
(160,38:17643047,24921375:182045,69176,0
x160,38:17825092,24921375
)
)
(160,38:17988928,24921375:509717,69176,0
(160,38:18152764,24921375:182045,69176,0
x160,38:18334809,24921375
)
)
(160,38:18498645,24921375:509717,69176,0
(160,38:18662481,24921375:182045,69176,0
x160,38:18844526,24921375
)
)
(160,38:19008362,24921375:509717,69176,0
(160,38:19172198,24921375:182045,69176,0
x160,38:19354243,24921375
)
)
(160,38:19518079,24921375:509717,69176,0
(160,38:19681915,24921375:182045,69176,0
x160,38:19863960,24921375
)
)
(160,38:20027796,24921375:509717,69176,0
(160,38:20191632,24921375:182045,69176,0
x160,38:20373677,24921375
)
)
(160,38:20537513,24921375:509717,69176,0
(160,38:20701349,24921375:182045,69176,0
x160,38:20883394,24921375
)
)
(160,38:21047230,24921375:509717,69176,0
(160,38:21211066,24921375:182045,69176,0
x160,38:21393111,24921375
)
)
(160,38:21556947,24921375:509717,69176,0
(160,38:21720783,24921375:182045,69176,0
x160,38:21902828,24921375
)
)
(160,38:22066664,24921375:509717,69176,0
(160,38:22230500,24921375:182045,69176,0
x160,38:22412545,24921375
)
)
(160,38:22576381,24921375:509717,69176,0
(160,38:22740217,24921375:182045,69176,0
x160,38:22922262,24921375
)
)
(160,38:23086098,24921375:509717,69176,0
(160,38:23249934,24921375:182045,69176,0
x160,38:23431979,24921375
)
)
(160,38:23595815,24921375:509717,69176,0
(160,38:23759651,24921375:182045,69176,0
x160,38:23941696,24921375
)
)
(160,38:24105532,24921375:509717,69176,0
(160,38:24269368,24921375:182045,69176,0
x160,38:24451413,24921375
)
)
(160,38:24615249,24921375:509717,69176,0
(160,38:24779085,24921375:182045,69176,0
x160,38:24961130,24921375
)
)
(160,38:25124966,24921375:509717,69176,0
(160,38:25288802,24921375:182045,69176,0
x160,38:25470847,24921375
)
)
(160,38:25634683,24921375:509717,69176,0
(160,38:25798519,24921375:182045,69176,0
x160,38:25980564,24921375
)
)
(160,38:26144400,24921375:509717,69176,0
(160,38:26308236,24921375:182045,69176,0
x160,38:26490281,24921375
)
)
(160,38:26654117,24921375:509717,69176,0
(160,38:26817953,24921375:182045,69176,0
x160,38:26999998,24921375
)
)
(160,38:27163834,24921375:509717,69176,0
(160,38:27327670,24921375:182045,69176,0
x160,38:27509715,24921375
)
)
(160,38:27673551,24921375:509717,69176,0
(160,38:27837387,24921375:182045,69176,0
x160,38:28019432,24921375
)
)
(160,38:28183268,24921375:509717,69176,0
(160,38:28347104,24921375:182045,69176,0
x160,38:28529149,24921375
)
)
(160,38:28692985,24921375:509717,69176,0
(160,38:28856821,24921375:182045,69176,0
x160,38:29038866,24921375
)
)
(160,38:29202702,24921375:509717,69176,0
(160,38:29366538,24921375:182045,69176,0
x160,38:29548583,24921375
)
)
(160,38:29712419,24921375:509717,69176,0
(160,38:29876255,24921375:182045,69176,0
x160,38:30058300,24921375
)
)
(160,38:30222136,24921375:509717,69176,0
(160,38:30385972,24921375:182045,69176,0
x160,38:30568017,24921375
)
)
(160,38:30731853,24921375:509717,69176,0
(160,38:30895689,24921375:182045,69176,0
x160,38:31077734,24921375
)
)
(160,38:31241570,24921375:509717,69176,0
(160,38:31405406,24921375:182045,69176,0
x160,38:31587451,24921375
)
)
(160,38:31751287,24921375:509717,69176,0
(160,38:31915123,24921375:182045,69176,0
x160,38:32097168,24921375
)
)
(160,38:32261004,24921375:509717,69176,0
(160,38:32424840,24921375:182045,69176,0
x160,38:32606885,24921375
)
)
(160,38:32770721,24921375:509717,69176,0
(160,38:32934557,24921375:182045,69176,0
x160,38:33116602,24921375
)
)
(160,38:33406179,24921375:1015811,422343,0
k160,38:33766628,24921375:360449
x160,38:34421990,24921375
)
g160,38:32750818,24921375
g160,38:34421990,24921375
)
(160,39:4736286,26101023:29685704,455111,127431
g160,39:9323812,26101023
h160,39:9323812,26101023:2490373,0,0
h160,39:11814185,26101023:0,0,0
g160,39:7226659,26101023
(160,39:7226659,26101023:2097153,422343,0
x160,39:8573792,26101023
k160,39:9323812,26101023:750020
)
x160,39:12902815,26101023
g160,39:13121268,26101023
x160,39:13649199,26101023
g160,39:13867652,26101023
x160,39:14195333,26101023
g160,39:14413786,26101023
x160,39:14777876,26101023
x160,39:15123762,26101023
x160,39:15851943,26101023
(160,39:15950060,26101023:509717,69176,0
$160,39:15950060,26101023
(160,39:16113896,26101023:182045,69176,0
x160,39:16295941,26101023
)
$160,39:16459777,26101023
)
(160,39:16459777,26101023:509717,69176,0
(160,39:16623613,26101023:182045,69176,0
x160,39:16805658,26101023
)
)
(160,39:16969494,26101023:509717,69176,0
(160,39:17133330,26101023:182045,69176,0
x160,39:17315375,26101023
)
)
(160,39:17479211,26101023:509717,69176,0
(160,39:17643047,26101023:182045,69176,0
x160,39:17825092,26101023
)
)
(160,39:17988928,26101023:509717,69176,0
(160,39:18152764,26101023:182045,69176,0
x160,39:18334809,26101023
)
)
(160,39:18498645,26101023:509717,69176,0
(160,39:18662481,26101023:182045,69176,0
x160,39:18844526,26101023
)
)
(160,39:19008362,26101023:509717,69176,0
(160,39:19172198,26101023:182045,69176,0
x160,39:19354243,26101023
)
)
(160,39:19518079,26101023:509717,69176,0
(160,39:19681915,26101023:182045,69176,0
x160,39:19863960,26101023
)
)
(160,39:20027796,26101023:509717,69176,0
(160,39:20191632,26101023:182045,69176,0
x160,39:20373677,26101023
)
)
(160,39:20537513,26101023:509717,69176,0
(160,39:20701349,26101023:182045,69176,0
x160,39:20883394,26101023
)
)
(160,39:21047230,26101023:509717,69176,0
(160,39:21211066,26101023:182045,69176,0
x160,39:21393111,26101023
)
)
(160,39:21556947,26101023:509717,69176,0
(160,39:21720783,26101023:182045,69176,0
x160,39:21902828,26101023
)
)
(160,39:22066664,26101023:509717,69176,0
(160,39:22230500,26101023:182045,69176,0
x160,39:22412545,26101023
)
)
(160,39:22576381,26101023:509717,69176,0
(160,39:22740217,26101023:182045,69176,0
x160,39:22922262,26101023
)
)
(160,39:23086098,26101023:509717,69176,0
(160,39:23249934,26101023:182045,69176,0
x160,39:23431979,26101023
)
)
(160,39:23595815,26101023:509717,69176,0
(160,39:23759651,26101023:182045,69176,0
x160,39:23941696,26101023
)
)
(160,39:24105532,26101023:509717,69176,0
(160,39:24269368,26101023:182045,69176,0
x160,39:24451413,26101023
)
)
(160,39:24615249,26101023:509717,69176,0
(160,39:24779085,26101023:182045,69176,0
x160,39:24961130,26101023
)
)
(160,39:25124966,26101023:509717,69176,0
(160,39:25288802,26101023:182045,69176,0
x160,39:25470847,26101023
)
)
(160,39:25634683,26101023:509717,69176,0
(160,39:25798519,26101023:182045,69176,0
x160,39:25980564,26101023
)
)
(160,39:26144400,26101023:509717,69176,0
(160,39:26308236,26101023:182045,69176,0
x160,39:26490281,26101023
)
)
(160,39:26654117,26101023:509717,69176,0
(160,39:26817953,26101023:182045,69176,0
x160,39:26999998,26101023
)
)
(160,39:27163834,26101023:509717,69176,0
(160,39:27327670,26101023:182045,69176,0
x160,39:27509715,26101023
)
)
(160,39:27673551,26101023:509717,69176,0
(160,39:27837387,26101023:182045,69176,0
x160,39:28019432,26101023
)
)
(160,39:28183268,26101023:509717,69176,0
(160,39:28347104,26101023:182045,69176,0
x160,39:28529149,26101023
)
)
(160,39:28692985,26101023:509717,69176,0
(160,39:28856821,26101023:182045,69176,0
x160,39:29038866,26101023
)
)
(160,39:29202702,26101023:509717,69176,0
(160,39:29366538,26101023:182045,69176,0
x160,39:29548583,26101023
)
)
(160,39:29712419,26101023:509717,69176,0
(160,39:29876255,26101023:182045,69176,0
x160,39:30058300,26101023
)
)
(160,39:30222136,26101023:509717,69176,0
(160,39:30385972,26101023:182045,69176,0
x160,39:30568017,26101023
)
)
(160,39:30731853,26101023:509717,69176,0
(160,39:30895689,26101023:182045,69176,0
x160,39:31077734,26101023
)
)
(160,39:31241570,26101023:509717,69176,0
(160,39:31405406,26101023:182045,69176,0
x160,39:31587451,26101023
)
)
(160,39:31751287,26101023:509717,69176,0
(160,39:31915123,26101023:182045,69176,0
x160,39:32097168,26101023
)
)
(160,39:32261004,26101023:509717,69176,0
(160,39:32424840,26101023:182045,69176,0
x160,39:32606885,26101023
)
)
(160,39:32770721,26101023:509717,69176,0
(160,39:32934557,26101023:182045,69176,0
x160,39:33116602,26101023
)
)
(160,39:33406179,26101023:1015811,422343,0
k160,39:33766628,26101023:360449
x160,39:34421990,26101023
)
g160,39:32750818,26101023
g160,39:34421990,26101023
)
(160,40:4736286,27280671:29685704,455111,127431
g160,40:9323812,27280671
h160,40:9323812,27280671:2490373,0,0
h160,40:11814185,27280671:0,0,0
g160,40:7226659,27280671
(160,40:7226659,27280671:2097153,422343,0
x160,40:8573792,27280671
k160,40:9323812,27280671:750020
)
x160,40:12902815,27280671
g160,40:13121268,27280671
x160,40:15234809,27280671
x160,40:15653512,27280671
g160,40:15871965,27280671
x160,40:17479419,27280671
x160,40:17825304,27280671
g160,40:18043757,27280671
x160,40:19099618,27280671
g160,40:19318071,27280671
x160,40:20961936,27280671
g160,40:21180389,27280671
x160,40:23191983,27280671
(160,40:23595815,27280671:509717,69176,0
$160,40:23595815,27280671
(160,40:23759651,27280671:182045,69176,0
x160,40:23941696,27280671
)
$160,40:24105532,27280671
)
(160,40:24105532,27280671:509717,69176,0
(160,40:24269368,27280671:182045,69176,0
x160,40:24451413,27280671
)
)
(160,40:24615249,27280671:509717,69176,0
(160,40:24779085,27280671:182045,69176,0
x160,40:24961130,27280671
)
)
(160,40:25124966,27280671:509717,69176,0
(160,40:25288802,27280671:182045,69176,0
x160,40:25470847,27280671
)
)
(160,40:25634683,27280671:509717,69176,0
(160,40:25798519,27280671:182045,69176,0
x160,40:25980564,27280671
)
)
(160,40:26144400,27280671:509717,69176,0
(160,40:26308236,27280671:182045,69176,0
x160,40:26490281,27280671
)
)
(160,40:26654117,27280671:509717,69176,0
(160,40:26817953,27280671:182045,69176,0
x160,40:26999998,27280671
)
)
(160,40:27163834,27280671:509717,69176,0
(160,40:27327670,27280671:182045,69176,0
x160,40:27509715,27280671
)
)
(160,40:27673551,27280671:509717,69176,0
(160,40:27837387,27280671:182045,69176,0
x160,40:28019432,27280671
)
)
(160,40:28183268,27280671:509717,69176,0
(160,40:28347104,27280671:182045,69176,0
x160,40:28529149,27280671
)
)
(160,40:28692985,27280671:509717,69176,0
(160,40:28856821,27280671:182045,69176,0
x160,40:29038866,27280671
)
)
(160,40:29202702,27280671:509717,69176,0
(160,40:29366538,27280671:182045,69176,0
x160,40:29548583,27280671
)
)
(160,40:29712419,27280671:509717,69176,0
(160,40:29876255,27280671:182045,69176,0
x160,40:30058300,27280671
)
)
(160,40:30222136,27280671:509717,69176,0
(160,40:30385972,27280671:182045,69176,0
x160,40:30568017,27280671
)
)
(160,40:30731853,27280671:509717,69176,0
(160,40:30895689,27280671:182045,69176,0
x160,40:31077734,27280671
)
)
(160,40:31241570,27280671:509717,69176,0
(160,40:31405406,27280671:182045,69176,0
x160,40:31587451,27280671
)
)
(160,40:31751287,27280671:509717,69176,0
(160,40:31915123,27280671:182045,69176,0
x160,40:32097168,27280671
)
)
(160,40:32261004,27280671:509717,69176,0
(160,40:32424840,27280671:182045,69176,0
x160,40:32606885,27280671
)
)
(160,40:32770721,27280671:509717,69176,0
(160,40:32934557,27280671:182045,69176,0
x160,40:33116602,27280671
)
)
(160,40:33406179,27280671:1015811,422343,0
k160,40:33766628,27280671:360449
x160,40:34421990,27280671
)
g160,40:32750818,27280671
g160,40:34421990,27280671
)
(160,41:4736286,28460319:29685704,455111,127431
g160,41:9323812,28460319
h160,41:9323812,28460319:2490373,0,0
h160,41:11814185,28460319:0,0,0
g160,41:7226659,28460319
(160,41:7226659,28460319:2097153,422343,0
x160,41:8573792,28460319
k160,41:9323812,28460319:750020
)
x160,41:11746829,28460319
g160,41:11965282,28460319
x160,41:13021143,28460319
g160,41:13239596,28460319
x160,41:15136504,28460319
g160,41:15354957,28460319
x160,41:17468498,28460319
x160,41:17887201,28460319
g160,41:18105654,28460319
x160,41:18997675,28460319
x160,41:21275053,28460319
g160,41:21493506,28460319
x160,41:22549367,28460319
g160,41:22767820,28460319
x160,41:23861909,28460319
(160,41:24105532,28460319:509717,69176,0
$160,41:24105532,28460319
(160,41:24269368,28460319:182045,69176,0
x160,41:24451413,28460319
)
$160,41:24615249,28460319
)
(160,41:24615249,28460319:509717,69176,0
(160,41:24779085,28460319:182045,69176,0
x160,41:24961130,28460319
)
)
(160,41:25124966,28460319:509717,69176,0
(160,41:25288802,28460319:182045,69176,0
x160,41:25470847,28460319
)
)
(160,41:25634683,28460319:509717,69176,0
(160,41:25798519,28460319:182045,69176,0
x160,41:25980564,28460319
)
)
(160,41:26144400,28460319:509717,69176,0
(160,41:26308236,28460319:182045,69176,0
x160,41:26490281,28460319
)
)
(160,41:26654117,28460319:509717,69176,0
(160,41:26817953,28460319:182045,69176,0
x160,41:26999998,28460319
)
)
(160,41:27163834,28460319:509717,69176,0
(160,41:27327670,28460319:182045,69176,0
x160,41:27509715,28460319
)
)
(160,41:27673551,28460319:509717,69176,0
(160,41:27837387,28460319:182045,69176,0
x160,41:28019432,28460319
)
)
(160,41:28183268,28460319:509717,69176,0
(160,41:28347104,28460319:182045,69176,0
x160,41:28529149,28460319
)
)
(160,41:28692985,28460319:509717,69176,0
(160,41:28856821,28460319:182045,69176,0
x160,41:29038866,28460319
)
)
(160,41:29202702,28460319:509717,69176,0
(160,41:29366538,28460319:182045,69176,0
x160,41:29548583,28460319
)
)
(160,41:29712419,28460319:509717,69176,0
(160,41:29876255,28460319:182045,69176,0
x160,41:30058300,28460319
)
)
(160,41:30222136,28460319:509717,69176,0
(160,41:30385972,28460319:182045,69176,0
x160,41:30568017,28460319
)
)
(160,41:30731853,28460319:509717,69176,0
(160,41:30895689,28460319:182045,69176,0
x160,41:31077734,28460319
)
)
(160,41:31241570,28460319:509717,69176,0
(160,41:31405406,28460319:182045,69176,0
x160,41:31587451,28460319
)
)
(160,41:31751287,28460319:509717,69176,0
(160,41:31915123,28460319:182045,69176,0
x160,41:32097168,28460319
)
)
(160,41:32261004,28460319:509717,69176,0
(160,41:32424840,28460319:182045,69176,0
x160,41:32606885,28460319
)
)
(160,41:32770721,28460319:509717,69176,0
(160,41:32934557,28460319:182045,69176,0
x160,41:33116602,28460319
)
)
(160,41:33406179,28460319:1015811,422343,0
k160,41:33766628,28460319:360449
x160,41:34421990,28460319
)
g160,41:32750818,28460319
g160,41:34421990,28460319
)
(160,42:4736286,29639967:29685704,455111,127431
g160,42:9323812,29639967
h160,42:9323812,29639967:2490373,0,0
h160,42:11814185,29639967:0,0,0
g160,42:7226659,29639967
(160,42:7226659,29639967:2097153,422343,0
x160,42:8573792,29639967
k160,42:9323812,29639967:750020
)
x160,42:11746829,29639967
g160,42:11965282,29639967
x160,42:13021143,29639967
g160,42:13239596,29639967
x160,42:15136504,29639967
g160,42:15354957,29639967
x160,42:15901092,29639967
x160,42:18469745,29639967
(160,42:18498645,29639967:509717,69176,0
$160,42:18498645,29639967
(160,42:18662481,29639967:182045,69176,0
x160,42:18844526,29639967
)
$160,42:19008362,29639967
)
(160,42:19008362,29639967:509717,69176,0
(160,42:19172198,29639967:182045,69176,0
x160,42:19354243,29639967
)
)
(160,42:19518079,29639967:509717,69176,0
(160,42:19681915,29639967:182045,69176,0
x160,42:19863960,29639967
)
)
(160,42:20027796,29639967:509717,69176,0
(160,42:20191632,29639967:182045,69176,0
x160,42:20373677,29639967
)
)
(160,42:20537513,29639967:509717,69176,0
(160,42:20701349,29639967:182045,69176,0
x160,42:20883394,29639967
)
)
(160,42:21047230,29639967:509717,69176,0
(160,42:21211066,29639967:182045,69176,0
x160,42:21393111,29639967
)
)
(160,42:21556947,29639967:509717,69176,0
(160,42:21720783,29639967:182045,69176,0
x160,42:21902828,29639967
)
)
(160,42:22066664,29639967:509717,69176,0
(160,42:22230500,29639967:182045,69176,0
x160,42:22412545,29639967
)
)
(160,42:22576381,29639967:509717,69176,0
(160,42:22740217,29639967:182045,69176,0
x160,42:22922262,29639967
)
)
(160,42:23086098,29639967:509717,69176,0
(160,42:23249934,29639967:182045,69176,0
x160,42:23431979,29639967
)
)
(160,42:23595815,29639967:509717,69176,0
(160,42:23759651,29639967:182045,69176,0
x160,42:23941696,29639967
)
)
(160,42:24105532,29639967:509717,69176,0
(160,42:24269368,29639967:182045,69176,0
x160,42:24451413,29639967
)
)
(160,42:24615249,29639967:509717,69176,0
(160,42:24779085,29639967:182045,69176,0
x160,42:24961130,29639967
)
)
(160,42:25124966,29639967:509717,69176,0
(160,42:25288802,29639967:182045,69176,0
x160,42:25470847,29639967
)
)
(160,42:25634683,29639967:509717,69176,0
(160,42:25798519,29639967:182045,69176,0
x160,42:25980564,29639967
)
)
(160,42:26144400,29639967:509717,69176,0
(160,42:26308236,29639967:182045,69176,0
x160,42:26490281,29639967
)
)
(160,42:26654117,29639967:509717,69176,0
(160,42:26817953,29639967:182045,69176,0
x160,42:26999998,29639967
)
)
(160,42:27163834,29639967:509717,69176,0
(160,42:27327670,29639967:182045,69176,0
x160,42:27509715,29639967
)
)
(160,42:27673551,29639967:509717,69176,0
(160,42:27837387,29639967:182045,69176,0
x160,42:28019432,29639967
)
)
(160,42:28183268,29639967:509717,69176,0
(160,42:28347104,29639967:182045,69176,0
x160,42:28529149,29639967
)
)
(160,42:28692985,29639967:509717,69176,0
(160,42:28856821,29639967:182045,69176,0
x160,42:29038866,29639967
)
)
(160,42:29202702,29639967:509717,69176,0
(160,42:29366538,29639967:182045,69176,0
x160,42:29548583,29639967
)
)
(160,42:29712419,29639967:509717,69176,0
(160,42:29876255,29639967:182045,69176,0
x160,42:30058300,29639967
)
)
(160,42:30222136,29639967:509717,69176,0
(160,42:30385972,29639967:182045,69176,0
x160,42:30568017,29639967
)
)
(160,42:30731853,29639967:509717,69176,0
(160,42:30895689,29639967:182045,69176,0
x160,42:31077734,29639967
)
)
(160,42:31241570,29639967:509717,69176,0
(160,42:31405406,29639967:182045,69176,0
x160,42:31587451,29639967
)
)
(160,42:31751287,29639967:509717,69176,0
(160,42:31915123,29639967:182045,69176,0
x160,42:32097168,29639967
)
)
(160,42:32261004,29639967:509717,69176,0
(160,42:32424840,29639967:182045,69176,0
x160,42:32606885,29639967
)
)
(160,42:32770721,29639967:509717,69176,0
(160,42:32934557,29639967:182045,69176,0
x160,42:33116602,29639967
)
)
(160,42:33406179,29639967:1015811,422343,0
k160,42:33766628,29639967:360449
x160,42:34421990,29639967
)
g160,42:32750818,29639967
g160,42:34421990,29639967
)
(160,43:4736286,30819615:29685704,455111,127431
g160,43:7226659,30819615
h160,43:7226659,30819615:983041,0,0
h160,43:8209700,30819615:0,0,0
g160,43:5719327,30819615
(160,43:5719327,30819615:1507332,422343,0
x160,43:6556734,30819615
k160,43:7226659,30819615:669925
)
x160,43:8974290,30819615
x160,43:10051994,30819615
g160,43:10270447,30819615
x160,43:12986556,30819615
(160,43:13401475,30819615:509717,69176,0
$160,43:13401475,30819615
(160,43:13565311,30819615:182045,69176,0
x160,43:13747356,30819615
)
$160,43:13911192,30819615
)
(160,43:13911192,30819615:509717,69176,0
(160,43:14075028,30819615:182045,69176,0
x160,43:14257073,30819615
)
)
(160,43:14420909,30819615:509717,69176,0
(160,43:14584745,30819615:182045,69176,0
x160,43:14766790,30819615
)
)
(160,43:14930626,30819615:509717,69176,0
(160,43:15094462,30819615:182045,69176,0
x160,43:15276507,30819615
)
)
(160,43:15440343,30819615:509717,69176,0
(160,43:15604179,30819615:182045,69176,0
x160,43:15786224,30819615
)
)
(160,43:15950060,30819615:509717,69176,0
(160,43:16113896,30819615:182045,69176,0
x160,43:16295941,30819615
)
)
(160,43:16459777,30819615:509717,69176,0
(160,43:16623613,30819615:182045,69176,0
x160,43:16805658,30819615
)
)
(160,43:16969494,30819615:509717,69176,0
(160,43:17133330,30819615:182045,69176,0
x160,43:17315375,30819615
)
)
(160,43:17479211,30819615:509717,69176,0
(160,43:17643047,30819615:182045,69176,0
x160,43:17825092,30819615
)
)
(160,43:17988928,30819615:509717,69176,0
(160,43:18152764,30819615:182045,69176,0
x160,43:18334809,30819615
)
)
(160,43:18498645,30819615:509717,69176,0
(160,43:18662481,30819615:182045,69176,0
x160,43:18844526,30819615
)
)
(160,43:19008362,30819615:509717,69176,0
(160,43:19172198,30819615:182045,69176,0
x160,43:19354243,30819615
)
)
(160,43:19518079,30819615:509717,69176,0
(160,43:19681915,30819615:182045,69176,0
x160,43:19863960,30819615
)
)
(160,43:20027796,30819615:509717,69176,0
(160,43:20191632,30819615:182045,69176,0
x160,43:20373677,30819615
)
)
(160,43:20537513,30819615:509717,69176,0
(160,43:20701349,30819615:182045,69176,0
x160,43:20883394,30819615
)
)
(160,43:21047230,30819615:509717,69176,0
(160,43:21211066,30819615:182045,69176,0
x160,43:21393111,30819615
)
)
(160,43:21556947,30819615:509717,69176,0
(160,43:21720783,30819615:182045,69176,0
x160,43:21902828,30819615
)
)
(160,43:22066664,30819615:509717,69176,0
(160,43:22230500,30819615:182045,69176,0
x160,43:22412545,30819615
)
)
(160,43:22576381,30819615:509717,69176,0
(160,43:22740217,30819615:182045,69176,0
x160,43:22922262,30819615
)
)
(160,43:23086098,30819615:509717,69176,0
(160,43:23249934,30819615:182045,69176,0
x160,43:23431979,30819615
)
)
(160,43:23595815,30819615:509717,69176,0
(160,43:23759651,30819615:182045,69176,0
x160,43:23941696,30819615
)
)
(160,43:24105532,30819615:509717,69176,0
(160,43:24269368,30819615:182045,69176,0
x160,43:24451413,30819615
)
)
(160,43:24615249,30819615:509717,69176,0
(160,43:24779085,30819615:182045,69176,0
x160,43:24961130,30819615
)
)
(160,43:25124966,30819615:509717,69176,0
(160,43:25288802,30819615:182045,69176,0
x160,43:25470847,30819615
)
)
(160,43:25634683,30819615:509717,69176,0
(160,43:25798519,30819615:182045,69176,0
x160,43:25980564,30819615
)
)
(160,43:26144400,30819615:509717,69176,0
(160,43:26308236,30819615:182045,69176,0
x160,43:26490281,30819615
)
)
(160,43:26654117,30819615:509717,69176,0
(160,43:26817953,30819615:182045,69176,0
x160,43:26999998,30819615
)
)
(160,43:27163834,30819615:509717,69176,0
(160,43:27327670,30819615:182045,69176,0
x160,43:27509715,30819615
)
)
(160,43:27673551,30819615:509717,69176,0
(160,43:27837387,30819615:182045,69176,0
x160,43:28019432,30819615
)
)
(160,43:28183268,30819615:509717,69176,0
(160,43:28347104,30819615:182045,69176,0
x160,43:28529149,30819615
)
)
(160,43:28692985,30819615:509717,69176,0
(160,43:28856821,30819615:182045,69176,0
x160,43:29038866,30819615
)
)
(160,43:29202702,30819615:509717,69176,0
(160,43:29366538,30819615:182045,69176,0
x160,43:29548583,30819615
)
)
(160,43:29712419,30819615:509717,69176,0
(160,43:29876255,30819615:182045,69176,0
x160,43:30058300,30819615
)
)
(160,43:30222136,30819615:509717,69176,0
(160,43:30385972,30819615:182045,69176,0
x160,43:30568017,30819615
)
)
(160,43:30731853,30819615:509717,69176,0
(160,43:30895689,30819615:182045,69176,0
x160,43:31077734,30819615
)
)
(160,43:31241570,30819615:509717,69176,0
(160,43:31405406,30819615:182045,69176,0
x160,43:31587451,30819615
)
)
(160,43:31751287,30819615:509717,69176,0
(160,43:31915123,30819615:182045,69176,0
x160,43:32097168,30819615
)
)
(160,43:32261004,30819615:509717,69176,0
(160,43:32424840,30819615:182045,69176,0
x160,43:32606885,30819615
)
)
(160,43:32770721,30819615:509717,69176,0
(160,43:32934557,30819615:182045,69176,0
x160,43:33116602,30819615
)
)
(160,43:33406180,30819615:1015811,422343,0
k160,43:33766629,30819615:360449
x160,43:34421991,30819615
)
g160,43:32750819,30819615
g160,43:34421991,30819615
)
(160,44:4736286,31999263:29685704,455111,127431
g160,44:9323812,31999263
h160,44:9323812,31999263:2490373,0,0
h160,44:11814185,31999263:0,0,0
g160,44:7226659,31999263
(160,44:7226659,31999263:2097153,422343,0
x160,44:8573792,31999263
k160,44:9323812,31999263:750020
)
x160,44:11326307,31999263
g160,44:11544760,31999263
x160,44:13918622,31999263
x160,44:15611640,31999263
(160,44:15950060,31999263:509717,69176,0
$160,44:15950060,31999263
(160,44:16113896,31999263:182045,69176,0
x160,44:16295941,31999263
)
$160,44:16459777,31999263
)
(160,44:16459777,31999263:509717,69176,0
(160,44:16623613,31999263:182045,69176,0
x160,44:16805658,31999263
)
)
(160,44:16969494,31999263:509717,69176,0
(160,44:17133330,31999263:182045,69176,0
x160,44:17315375,31999263
)
)
(160,44:17479211,31999263:509717,69176,0
(160,44:17643047,31999263:182045,69176,0
x160,44:17825092,31999263
)
)
(160,44:17988928,31999263:509717,69176,0
(160,44:18152764,31999263:182045,69176,0
x160,44:18334809,31999263
)
)
(160,44:18498645,31999263:509717,69176,0
(160,44:18662481,31999263:182045,69176,0
x160,44:18844526,31999263
)
)
(160,44:19008362,31999263:509717,69176,0
(160,44:19172198,31999263:182045,69176,0
x160,44:19354243,31999263
)
)
(160,44:19518079,31999263:509717,69176,0
(160,44:19681915,31999263:182045,69176,0
x160,44:19863960,31999263
)
)
(160,44:20027796,31999263:509717,69176,0
(160,44:20191632,31999263:182045,69176,0
x160,44:20373677,31999263
)
)
(160,44:20537513,31999263:509717,69176,0
(160,44:20701349,31999263:182045,69176,0
x160,44:20883394,31999263
)
)
(160,44:21047230,31999263:509717,69176,0
(160,44:21211066,31999263:182045,69176,0
x160,44:21393111,31999263
)
)
(160,44:21556947,31999263:509717,69176,0
(160,44:21720783,31999263:182045,69176,0
x160,44:21902828,31999263
)
)
(160,44:22066664,31999263:509717,69176,0
(160,44:22230500,31999263:182045,69176,0
x160,44:22412545,31999263
)
)
(160,44:22576381,31999263:509717,69176,0
(160,44:22740217,31999263:182045,69176,0
x160,44:22922262,31999263
)
)
(160,44:23086098,31999263:509717,69176,0
(160,44:23249934,31999263:182045,69176,0
x160,44:23431979,31999263
)
)
(160,44:23595815,31999263:509717,69176,0
(160,44:23759651,31999263:182045,69176,0
x160,44:23941696,31999263
)
)
(160,44:24105532,31999263:509717,69176,0
(160,44:24269368,31999263:182045,69176,0
x160,44:24451413,31999263
)
)
(160,44:24615249,31999263:509717,69176,0
(160,44:24779085,31999263:182045,69176,0
x160,44:24961130,31999263
)
)
(160,44:25124966,31999263:509717,69176,0
(160,44:25288802,31999263:182045,69176,0
x160,44:25470847,31999263
)
)
(160,44:25634683,31999263:509717,69176,0
(160,44:25798519,31999263:182045,69176,0
x160,44:25980564,31999263
)
)
(160,44:26144400,31999263:509717,69176,0
(160,44:26308236,31999263:182045,69176,0
x160,44:26490281,31999263
)
)
(160,44:26654117,31999263:509717,69176,0
(160,44:26817953,31999263:182045,69176,0
x160,44:26999998,31999263
)
)
(160,44:27163834,31999263:509717,69176,0
(160,44:27327670,31999263:182045,69176,0
x160,44:27509715,31999263
)
)
(160,44:27673551,31999263:509717,69176,0
(160,44:27837387,31999263:182045,69176,0
x160,44:28019432,31999263
)
)
(160,44:28183268,31999263:509717,69176,0
(160,44:28347104,31999263:182045,69176,0
x160,44:28529149,31999263
)
)
(160,44:28692985,31999263:509717,69176,0
(160,44:28856821,31999263:182045,69176,0
x160,44:29038866,31999263
)
)
(160,44:29202702,31999263:509717,69176,0
(160,44:29366538,31999263:182045,69176,0
x160,44:29548583,31999263
)
)
(160,44:29712419,31999263:509717,69176,0
(160,44:29876255,31999263:182045,69176,0
x160,44:30058300,31999263
)
)
(160,44:30222136,31999263:509717,69176,0
(160,44:30385972,31999263:182045,69176,0
x160,44:30568017,31999263
)
)
(160,44:30731853,31999263:509717,69176,0
(160,44:30895689,31999263:182045,69176,0
x160,44:31077734,31999263
)
)
(160,44:31241570,31999263:509717,69176,0
(160,44:31405406,31999263:182045,69176,0
x160,44:31587451,31999263
)
)
(160,44:31751287,31999263:509717,69176,0
(160,44:31915123,31999263:182045,69176,0
x160,44:32097168,31999263
)
)
(160,44:32261004,31999263:509717,69176,0
(160,44:32424840,31999263:182045,69176,0
x160,44:32606885,31999263
)
)
(160,44:32770721,31999263:509717,69176,0
(160,44:32934557,31999263:182045,69176,0
x160,44:33116602,31999263
)
)
(160,44:33406180,31999263:1015811,422343,0
k160,44:33766629,31999263:360449
x160,44:34421991,31999263
)
g160,44:32750819,31999263
g160,44:34421991,31999263
)
(160,45:4736286,33178911:29685704,455111,127431
g160,45:9323812,33178911
h160,45:9323812,33178911:2490373,0,0
h160,45:11814185,33178911:0,0,0
g160,45:7226659,33178911
(160,45:7226659,33178911:2097153,422343,0
x160,45:8573792,33178911
k160,45:9323812,33178911:750020
)
x160,45:11746829,33178911
g160,45:11965282,33178911
x160,45:14339144,33178911
x160,45:16032162,33178911
(160,45:16459777,33178911:509717,69176,0
$160,45:16459777,33178911
(160,45:16623613,33178911:182045,69176,0
x160,45:16805658,33178911
)
$160,45:16969494,33178911
)
(160,45:16969494,33178911:509717,69176,0
(160,45:17133330,33178911:182045,69176,0
x160,45:17315375,33178911
)
)
(160,45:17479211,33178911:509717,69176,0
(160,45:17643047,33178911:182045,69176,0
x160,45:17825092,33178911
)
)
(160,45:17988928,33178911:509717,69176,0
(160,45:18152764,33178911:182045,69176,0
x160,45:18334809,33178911
)
)
(160,45:18498645,33178911:509717,69176,0
(160,45:18662481,33178911:182045,69176,0
x160,45:18844526,33178911
)
)
(160,45:19008362,33178911:509717,69176,0
(160,45:19172198,33178911:182045,69176,0
x160,45:19354243,33178911
)
)
(160,45:19518079,33178911:509717,69176,0
(160,45:19681915,33178911:182045,69176,0
x160,45:19863960,33178911
)
)
(160,45:20027796,33178911:509717,69176,0
(160,45:20191632,33178911:182045,69176,0
x160,45:20373677,33178911
)
)
(160,45:20537513,33178911:509717,69176,0
(160,45:20701349,33178911:182045,69176,0
x160,45:20883394,33178911
)
)
(160,45:21047230,33178911:509717,69176,0
(160,45:21211066,33178911:182045,69176,0
x160,45:21393111,33178911
)
)
(160,45:21556947,33178911:509717,69176,0
(160,45:21720783,33178911:182045,69176,0
x160,45:21902828,33178911
)
)
(160,45:22066664,33178911:509717,69176,0
(160,45:22230500,33178911:182045,69176,0
x160,45:22412545,33178911
)
)
(160,45:22576381,33178911:509717,69176,0
(160,45:22740217,33178911:182045,69176,0
x160,45:22922262,33178911
)
)
(160,45:23086098,33178911:509717,69176,0
(160,45:23249934,33178911:182045,69176,0
x160,45:23431979,33178911
)
)
(160,45:23595815,33178911:509717,69176,0
(160,45:23759651,33178911:182045,69176,0
x160,45:23941696,33178911
)
)
(160,45:24105532,33178911:509717,69176,0
(160,45:24269368,33178911:182045,69176,0
x160,45:24451413,33178911
)
)
(160,45:24615249,33178911:509717,69176,0
(160,45:24779085,33178911:182045,69176,0
x160,45:24961130,33178911
)
)
(160,45:25124966,33178911:509717,69176,0
(160,45:25288802,33178911:182045,69176,0
x160,45:25470847,33178911
)
)
(160,45:25634683,33178911:509717,69176,0
(160,45:25798519,33178911:182045,69176,0
x160,45:25980564,33178911
)
)
(160,45:26144400,33178911:509717,69176,0
(160,45:26308236,33178911:182045,69176,0
x160,45:26490281,33178911
)
)
(160,45:26654117,33178911:509717,69176,0
(160,45:26817953,33178911:182045,69176,0
x160,45:26999998,33178911
)
)
(160,45:27163834,33178911:509717,69176,0
(160,45:27327670,33178911:182045,69176,0
x160,45:27509715,33178911
)
)
(160,45:27673551,33178911:509717,69176,0
(160,45:27837387,33178911:182045,69176,0
x160,45:28019432,33178911
)
)
(160,45:28183268,33178911:509717,69176,0
(160,45:28347104,33178911:182045,69176,0
x160,45:28529149,33178911
)
)
(160,45:28692985,33178911:509717,69176,0
(160,45:28856821,33178911:182045,69176,0
x160,45:29038866,33178911
)
)
(160,45:29202702,33178911:509717,69176,0
(160,45:29366538,33178911:182045,69176,0
x160,45:29548583,33178911
)
)
(160,45:29712419,33178911:509717,69176,0
(160,45:29876255,33178911:182045,69176,0
x160,45:30058300,33178911
)
)
(160,45:30222136,33178911:509717,69176,0
(160,45:30385972,33178911:182045,69176,0
x160,45:30568017,33178911
)
)
(160,45:30731853,33178911:509717,69176,0
(160,45:30895689,33178911:182045,69176,0
x160,45:31077734,33178911
)
)
(160,45:31241570,33178911:509717,69176,0
(160,45:31405406,33178911:182045,69176,0
x160,45:31587451,33178911
)
)
(160,45:31751287,33178911:509717,69176,0
(160,45:31915123,33178911:182045,69176,0
x160,45:32097168,33178911
)
)
(160,45:32261004,33178911:509717,69176,0
(160,45:32424840,33178911:182045,69176,0
x160,45:32606885,33178911
)
)
(160,45:32770721,33178911:509717,69176,0
(160,45:32934557,33178911:182045,69176,0
x160,45:33116602,33178911
)
)
(160,45:33406178,33178911:1015811,422343,0
k160,45:33766627,33178911:360449
x160,45:34421989,33178911
)
g160,45:32750817,33178911
g160,45:34421989,33178911
)
(160,46:4736286,34358559:29685704,455111,0
g160,46:7226659,34358559
h160,46:7226659,34358559:983041,0,0
h160,46:8209700,34358559:0,0,0
g160,46:5719327,34358559
(160,46:5719327,34358559:1507332,422343,0
x160,46:6556734,34358559
k160,46:7226659,34358559:669925
)
x160,46:9733416,34358559
g160,46:9951869,34358559
x160,46:10479800,34358559
g160,46:10698253,34358559
x160,46:12323912,34358559
g160,46:12542365,34358559
x160,46:13598226,34358559
g160,46:13816679,34358559
x160,46:15891991,34358559
x160,46:16387152,34358559
(160,46:16459777,34358559:509717,69176,0
$160,46:16459777,34358559
(160,46:16623613,34358559:182045,69176,0
x160,46:16805658,34358559
)
$160,46:16969494,34358559
)
(160,46:16969494,34358559:509717,69176,0
(160,46:17133330,34358559:182045,69176,0
x160,46:17315375,34358559
)
)
(160,46:17479211,34358559:509717,69176,0
(160,46:17643047,34358559:182045,69176,0
x160,46:17825092,34358559
)
)
(160,46:17988928,34358559:509717,69176,0
(160,46:18152764,34358559:182045,69176,0
x160,46:18334809,34358559
)
)
(160,46:18498645,34358559:509717,69176,0
(160,46:18662481,34358559:182045,69176,0
x160,46:18844526,34358559
)
)
(160,46:19008362,34358559:509717,69176,0
(160,46:19172198,34358559:182045,69176,0
x160,46:19354243,34358559
)
)
(160,46:19518079,34358559:509717,69176,0
(160,46:19681915,34358559:182045,69176,0
x160,46:19863960,34358559
)
)
(160,46:20027796,34358559:509717,69176,0
(160,46:20191632,34358559:182045,69176,0
x160,46:20373677,34358559
)
)
(160,46:20537513,34358559:509717,69176,0
(160,46:20701349,34358559:182045,69176,0
x160,46:20883394,34358559
)
)
(160,46:21047230,34358559:509717,69176,0
(160,46:21211066,34358559:182045,69176,0
x160,46:21393111,34358559
)
)
(160,46:21556947,34358559:509717,69176,0
(160,46:21720783,34358559:182045,69176,0
x160,46:21902828,34358559
)
)
(160,46:22066664,34358559:509717,69176,0
(160,46:22230500,34358559:182045,69176,0
x160,46:22412545,34358559
)
)
(160,46:22576381,34358559:509717,69176,0
(160,46:22740217,34358559:182045,69176,0
x160,46:22922262,34358559
)
)
(160,46:23086098,34358559:509717,69176,0
(160,46:23249934,34358559:182045,69176,0
x160,46:23431979,34358559
)
)
(160,46:23595815,34358559:509717,69176,0
(160,46:23759651,34358559:182045,69176,0
x160,46:23941696,34358559
)
)
(160,46:24105532,34358559:509717,69176,0
(160,46:24269368,34358559:182045,69176,0
x160,46:24451413,34358559
)
)
(160,46:24615249,34358559:509717,69176,0
(160,46:24779085,34358559:182045,69176,0
x160,46:24961130,34358559
)
)
(160,46:25124966,34358559:509717,69176,0
(160,46:25288802,34358559:182045,69176,0
x160,46:25470847,34358559
)
)
(160,46:25634683,34358559:509717,69176,0
(160,46:25798519,34358559:182045,69176,0
x160,46:25980564,34358559
)
)
(160,46:26144400,34358559:509717,69176,0
(160,46:26308236,34358559:182045,69176,0
x160,46:26490281,34358559
)
)
(160,46:26654117,34358559:509717,69176,0
(160,46:26817953,34358559:182045,69176,0
x160,46:26999998,34358559
)
)
(160,46:27163834,34358559:509717,69176,0
(160,46:27327670,34358559:182045,69176,0
x160,46:27509715,34358559
)
)
(160,46:27673551,34358559:509717,69176,0
(160,46:27837387,34358559:182045,69176,0
x160,46:28019432,34358559
)
)
(160,46:28183268,34358559:509717,69176,0
(160,46:28347104,34358559:182045,69176,0
x160,46:28529149,34358559
)
)
(160,46:28692985,34358559:509717,69176,0
(160,46:28856821,34358559:182045,69176,0
x160,46:29038866,34358559
)
)
(160,46:29202702,34358559:509717,69176,0
(160,46:29366538,34358559:182045,69176,0
x160,46:29548583,34358559
)
)
(160,46:29712419,34358559:509717,69176,0
(160,46:29876255,34358559:182045,69176,0
x160,46:30058300,34358559
)
)
(160,46:30222136,34358559:509717,69176,0
(160,46:30385972,34358559:182045,69176,0
x160,46:30568017,34358559
)
)
(160,46:30731853,34358559:509717,69176,0
(160,46:30895689,34358559:182045,69176,0
x160,46:31077734,34358559
)
)
(160,46:31241570,34358559:509717,69176,0
(160,46:31405406,34358559:182045,69176,0
x160,46:31587451,34358559
)
)
(160,46:31751287,34358559:509717,69176,0
(160,46:31915123,34358559:182045,69176,0
x160,46:32097168,34358559
)
)
(160,46:32261004,34358559:509717,69176,0
(160,46:32424840,34358559:182045,69176,0
x160,46:32606885,34358559
)
)
(160,46:32770721,34358559:509717,69176,0
(160,46:32934557,34358559:182045,69176,0
x160,46:33116602,34358559
)
)
(160,46:33406180,34358559:1015811,422343,0
k160,46:33766629,34358559:360449
x160,46:34421991,34358559
)
g160,46:32750819,34358559
g160,46:34421991,34358559
)
(160,47:4736286,35538207:29685704,455111,127431
g160,47:9323812,35538207
h160,47:9323812,35538207:2490373,0,0
h160,47:11814185,35538207:0,0,0
g160,47:7226659,35538207
(160,47:7226659,35538207:2097153,422343,0
x160,47:8573792,35538207
k160,47:9323812,35538207:750020
)
x160,47:11326307,35538207
g160,47:11544760,35538207
x160,47:13918622,35538207
x160,47:15611640,35538207
(160,47:15950060,35538207:509717,69176,0
$160,47:15950060,35538207
(160,47:16113896,35538207:182045,69176,0
x160,47:16295941,35538207
)
$160,47:16459777,35538207
)
(160,47:16459777,35538207:509717,69176,0
(160,47:16623613,35538207:182045,69176,0
x160,47:16805658,35538207
)
)
(160,47:16969494,35538207:509717,69176,0
(160,47:17133330,35538207:182045,69176,0
x160,47:17315375,35538207
)
)
(160,47:17479211,35538207:509717,69176,0
(160,47:17643047,35538207:182045,69176,0
x160,47:17825092,35538207
)
)
(160,47:17988928,35538207:509717,69176,0
(160,47:18152764,35538207:182045,69176,0
x160,47:18334809,35538207
)
)
(160,47:18498645,35538207:509717,69176,0
(160,47:18662481,35538207:182045,69176,0
x160,47:18844526,35538207
)
)
(160,47:19008362,35538207:509717,69176,0
(160,47:19172198,35538207:182045,69176,0
x160,47:19354243,35538207
)
)
(160,47:19518079,35538207:509717,69176,0
(160,47:19681915,35538207:182045,69176,0
x160,47:19863960,35538207
)
)
(160,47:20027796,35538207:509717,69176,0
(160,47:20191632,35538207:182045,69176,0
x160,47:20373677,35538207
)
)
(160,47:20537513,35538207:509717,69176,0
(160,47:20701349,35538207:182045,69176,0
x160,47:20883394,35538207
)
)
(160,47:21047230,35538207:509717,69176,0
(160,47:21211066,35538207:182045,69176,0
x160,47:21393111,35538207
)
)
(160,47:21556947,35538207:509717,69176,0
(160,47:21720783,35538207:182045,69176,0
x160,47:21902828,35538207
)
)
(160,47:22066664,35538207:509717,69176,0
(160,47:22230500,35538207:182045,69176,0
x160,47:22412545,35538207
)
)
(160,47:22576381,35538207:509717,69176,0
(160,47:22740217,35538207:182045,69176,0
x160,47:22922262,35538207
)
)
(160,47:23086098,35538207:509717,69176,0
(160,47:23249934,35538207:182045,69176,0
x160,47:23431979,35538207
)
)
(160,47:23595815,35538207:509717,69176,0
(160,47:23759651,35538207:182045,69176,0
x160,47:23941696,35538207
)
)
(160,47:24105532,35538207:509717,69176,0
(160,47:24269368,35538207:182045,69176,0
x160,47:24451413,35538207
)
)
(160,47:24615249,35538207:509717,69176,0
(160,47:24779085,35538207:182045,69176,0
x160,47:24961130,35538207
)
)
(160,47:25124966,35538207:509717,69176,0
(160,47:25288802,35538207:182045,69176,0
x160,47:25470847,35538207
)
)
(160,47:25634683,35538207:509717,69176,0
(160,47:25798519,35538207:182045,69176,0
x160,47:25980564,35538207
)
)
(160,47:26144400,35538207:509717,69176,0
(160,47:26308236,35538207:182045,69176,0
x160,47:26490281,35538207
)
)
(160,47:26654117,35538207:509717,69176,0
(160,47:26817953,35538207:182045,69176,0
x160,47:26999998,35538207
)
)
(160,47:27163834,35538207:509717,69176,0
(160,47:27327670,35538207:182045,69176,0
x160,47:27509715,35538207
)
)
(160,47:27673551,35538207:509717,69176,0
(160,47:27837387,35538207:182045,69176,0
x160,47:28019432,35538207
)
)
(160,47:28183268,35538207:509717,69176,0
(160,47:28347104,35538207:182045,69176,0
x160,47:28529149,35538207
)
)
(160,47:28692985,35538207:509717,69176,0
(160,47:28856821,35538207:182045,69176,0
x160,47:29038866,35538207
)
)
(160,47:29202702,35538207:509717,69176,0
(160,47:29366538,35538207:182045,69176,0
x160,47:29548583,35538207
)
)
(160,47:29712419,35538207:509717,69176,0
(160,47:29876255,35538207:182045,69176,0
x160,47:30058300,35538207
)
)
(160,47:30222136,35538207:509717,69176,0
(160,47:30385972,35538207:182045,69176,0
x160,47:30568017,35538207
)
)
(160,47:30731853,35538207:509717,69176,0
(160,47:30895689,35538207:182045,69176,0
x160,47:31077734,35538207
)
)
(160,47:31241570,35538207:509717,69176,0
(160,47:31405406,35538207:182045,69176,0
x160,47:31587451,35538207
)
)
(160,47:31751287,35538207:509717,69176,0
(160,47:31915123,35538207:182045,69176,0
x160,47:32097168,35538207
)
)
(160,47:32261004,35538207:509717,69176,0
(160,47:32424840,35538207:182045,69176,0
x160,47:32606885,35538207
)
)
(160,47:32770721,35538207:509717,69176,0
(160,47:32934557,35538207:182045,69176,0
x160,47:33116602,35538207
)
)
(160,47:33406180,35538207:1015811,422343,0
k160,47:33766629,35538207:360449
x160,47:34421991,35538207
)
g160,47:32750819,35538207
g160,47:34421991,35538207
)
(160,48:4736286,36717855:29685704,455111,127431
g160,48:9323812,36717855
h160,48:9323812,36717855:2490373,0,0
h160,48:11814185,36717855:0,0,0
g160,48:7226659,36717855
(160,48:7226659,36717855:2097153,422343,0
x160,48:8573792,36717855
k160,48:9323812,36717855:750020
)
x160,48:11746829,36717855
g160,48:11965282,36717855
x160,48:14339144,36717855
x160,48:16032162,36717855
(160,48:16459777,36717855:509717,69176,0
$160,48:16459777,36717855
(160,48:16623613,36717855:182045,69176,0
x160,48:16805658,36717855
)
$160,48:16969494,36717855
)
(160,48:16969494,36717855:509717,69176,0
(160,48:17133330,36717855:182045,69176,0
x160,48:17315375,36717855
)
)
(160,48:17479211,36717855:509717,69176,0
(160,48:17643047,36717855:182045,69176,0
x160,48:17825092,36717855
)
)
(160,48:17988928,36717855:509717,69176,0
(160,48:18152764,36717855:182045,69176,0
x160,48:18334809,36717855
)
)
(160,48:18498645,36717855:509717,69176,0
(160,48:18662481,36717855:182045,69176,0
x160,48:18844526,36717855
)
)
(160,48:19008362,36717855:509717,69176,0
(160,48:19172198,36717855:182045,69176,0
x160,48:19354243,36717855
)
)
(160,48:19518079,36717855:509717,69176,0
(160,48:19681915,36717855:182045,69176,0
x160,48:19863960,36717855
)
)
(160,48:20027796,36717855:509717,69176,0
(160,48:20191632,36717855:182045,69176,0
x160,48:20373677,36717855
)
)
(160,48:20537513,36717855:509717,69176,0
(160,48:20701349,36717855:182045,69176,0
x160,48:20883394,36717855
)
)
(160,48:21047230,36717855:509717,69176,0
(160,48:21211066,36717855:182045,69176,0
x160,48:21393111,36717855
)
)
(160,48:21556947,36717855:509717,69176,0
(160,48:21720783,36717855:182045,69176,0
x160,48:21902828,36717855
)
)
(160,48:22066664,36717855:509717,69176,0
(160,48:22230500,36717855:182045,69176,0
x160,48:22412545,36717855
)
)
(160,48:22576381,36717855:509717,69176,0
(160,48:22740217,36717855:182045,69176,0
x160,48:22922262,36717855
)
)
(160,48:23086098,36717855:509717,69176,0
(160,48:23249934,36717855:182045,69176,0
x160,48:23431979,36717855
)
)
(160,48:23595815,36717855:509717,69176,0
(160,48:23759651,36717855:182045,69176,0
x160,48:23941696,36717855
)
)
(160,48:24105532,36717855:509717,69176,0
(160,48:24269368,36717855:182045,69176,0
x160,48:24451413,36717855
)
)
(160,48:24615249,36717855:509717,69176,0
(160,48:24779085,36717855:182045,69176,0
x160,48:24961130,36717855
)
)
(160,48:25124966,36717855:509717,69176,0
(160,48:25288802,36717855:182045,69176,0
x160,48:25470847,36717855
)
)
(160,48:25634683,36717855:509717,69176,0
(160,48:25798519,36717855:182045,69176,0
x160,48:25980564,36717855
)
)
(160,48:26144400,36717855:509717,69176,0
(160,48:26308236,36717855:182045,69176,0
x160,48:26490281,36717855
)
)
(160,48:26654117,36717855:509717,69176,0
(160,48:26817953,36717855:182045,69176,0
x160,48:26999998,36717855
)
)
(160,48:27163834,36717855:509717,69176,0
(160,48:27327670,36717855:182045,69176,0
x160,48:27509715,36717855
)
)
(160,48:27673551,36717855:509717,69176,0
(160,48:27837387,36717855:182045,69176,0
x160,48:28019432,36717855
)
)
(160,48:28183268,36717855:509717,69176,0
(160,48:28347104,36717855:182045,69176,0
x160,48:28529149,36717855
)
)
(160,48:28692985,36717855:509717,69176,0
(160,48:28856821,36717855:182045,69176,0
x160,48:29038866,36717855
)
)
(160,48:29202702,36717855:509717,69176,0
(160,48:29366538,36717855:182045,69176,0
x160,48:29548583,36717855
)
)
(160,48:29712419,36717855:509717,69176,0
(160,48:29876255,36717855:182045,69176,0
x160,48:30058300,36717855
)
)
(160,48:30222136,36717855:509717,69176,0
(160,48:30385972,36717855:182045,69176,0
x160,48:30568017,36717855
)
)
(160,48:30731853,36717855:509717,69176,0
(160,48:30895689,36717855:182045,69176,0
x160,48:31077734,36717855
)
)
(160,48:31241570,36717855:509717,69176,0
(160,48:31405406,36717855:182045,69176,0
x160,48:31587451,36717855
)
)
(160,48:31751287,36717855:509717,69176,0
(160,48:31915123,36717855:182045,69176,0
x160,48:32097168,36717855
)
)
(160,48:32261004,36717855:509717,69176,0
(160,48:32424840,36717855:182045,69176,0
x160,48:32606885,36717855
)
)
(160,48:32770721,36717855:509717,69176,0
(160,48:32934557,36717855:182045,69176,0
x160,48:33116602,36717855
)
)
(160,48:33406178,36717855:1015811,422343,0
k160,48:33766627,36717855:360449
x160,48:34421989,36717855
)
g160,48:32750817,36717855
g160,48:34421989,36717855
)
(160,49:4736286,37897503:29685704,455111,127431
g160,49:7226659,37897503
h160,49:7226659,37897503:983041,0,0
h160,49:8209700,37897503:0,0,0
g160,49:5719327,37897503
(160,49:5719327,37897503:1507332,422343,0
x160,49:6556734,37897503
k160,49:7226659,37897503:669925
)
x160,49:10488904,37897503
x160,49:10761970,37897503
g160,49:10980423,37897503
x160,49:13696532,37897503
g160,49:13914985,37897503
x160,49:14442916,37897503
g160,49:14661369,37897503
x160,49:15702666,37897503
g160,49:15921119,37897503
x160,49:18766477,37897503
(160,49:19008362,37897503:509717,69176,0
$160,49:19008362,37897503
(160,49:19172198,37897503:182045,69176,0
x160,49:19354243,37897503
)
$160,49:19518079,37897503
)
(160,49:19518079,37897503:509717,69176,0
(160,49:19681915,37897503:182045,69176,0
x160,49:19863960,37897503
)
)
(160,49:20027796,37897503:509717,69176,0
(160,49:20191632,37897503:182045,69176,0
x160,49:20373677,37897503
)
)
(160,49:20537513,37897503:509717,69176,0
(160,49:20701349,37897503:182045,69176,0
x160,49:20883394,37897503
)
)
(160,49:21047230,37897503:509717,69176,0
(160,49:21211066,37897503:182045,69176,0
x160,49:21393111,37897503
)
)
(160,49:21556947,37897503:509717,69176,0
(160,49:21720783,37897503:182045,69176,0
x160,49:21902828,37897503
)
)
(160,49:22066664,37897503:509717,69176,0
(160,49:22230500,37897503:182045,69176,0
x160,49:22412545,37897503
)
)
(160,49:22576381,37897503:509717,69176,0
(160,49:22740217,37897503:182045,69176,0
x160,49:22922262,37897503
)
)
(160,49:23086098,37897503:509717,69176,0
(160,49:23249934,37897503:182045,69176,0
x160,49:23431979,37897503
)
)
(160,49:23595815,37897503:509717,69176,0
(160,49:23759651,37897503:182045,69176,0
x160,49:23941696,37897503
)
)
(160,49:24105532,37897503:509717,69176,0
(160,49:24269368,37897503:182045,69176,0
x160,49:24451413,37897503
)
)
(160,49:24615249,37897503:509717,69176,0
(160,49:24779085,37897503:182045,69176,0
x160,49:24961130,37897503
)
)
(160,49:25124966,37897503:509717,69176,0
(160,49:25288802,37897503:182045,69176,0
x160,49:25470847,37897503
)
)
(160,49:25634683,37897503:509717,69176,0
(160,49:25798519,37897503:182045,69176,0
x160,49:25980564,37897503
)
)
(160,49:26144400,37897503:509717,69176,0
(160,49:26308236,37897503:182045,69176,0
x160,49:26490281,37897503
)
)
(160,49:26654117,37897503:509717,69176,0
(160,49:26817953,37897503:182045,69176,0
x160,49:26999998,37897503
)
)
(160,49:27163834,37897503:509717,69176,0
(160,49:27327670,37897503:182045,69176,0
x160,49:27509715,37897503
)
)
(160,49:27673551,37897503:509717,69176,0
(160,49:27837387,37897503:182045,69176,0
x160,49:28019432,37897503
)
)
(160,49:28183268,37897503:509717,69176,0
(160,49:28347104,37897503:182045,69176,0
x160,49:28529149,37897503
)
)
(160,49:28692985,37897503:509717,69176,0
(160,49:28856821,37897503:182045,69176,0
x160,49:29038866,37897503
)
)
(160,49:29202702,37897503:509717,69176,0
(160,49:29366538,37897503:182045,69176,0
x160,49:29548583,37897503
)
)
(160,49:29712419,37897503:509717,69176,0
(160,49:29876255,37897503:182045,69176,0
x160,49:30058300,37897503
)
)
(160,49:30222136,37897503:509717,69176,0
(160,49:30385972,37897503:182045,69176,0
x160,49:30568017,37897503
)
)
(160,49:30731853,37897503:509717,69176,0
(160,49:30895689,37897503:182045,69176,0
x160,49:31077734,37897503
)
)
(160,49:31241570,37897503:509717,69176,0
(160,49:31405406,37897503:182045,69176,0
x160,49:31587451,37897503
)
)
(160,49:31751287,37897503:509717,69176,0
(160,49:31915123,37897503:182045,69176,0
x160,49:32097168,37897503
)
)
(160,49:32261004,37897503:509717,69176,0
(160,49:32424840,37897503:182045,69176,0
x160,49:32606885,37897503
)
)
(160,49:32770721,37897503:509717,69176,0
(160,49:32934557,37897503:182045,69176,0
x160,49:33116602,37897503
)
)
(160,49:33406179,37897503:1015811,422343,0
k160,49:33766628,37897503:360449
x160,49:34421990,37897503
)
g160,49:32750818,37897503
g160,49:34421990,37897503
)
(160,50:4736286,39077151:29685704,455111,127431
g160,50:9323812,39077151
h160,50:9323812,39077151:2490373,0,0
h160,50:11814185,39077151:0,0,0
g160,50:7226659,39077151
(160,50:7226659,39077151:2097153,422343,0
x160,50:8573792,39077151
k160,50:9323812,39077151:750020
)
x160,50:11644883,39077151
x160,50:13559996,39077151
g160,50:13778449,39077151
x160,50:14306380,39077151
g160,50:14524833,39077151
x160,50:15435057,39077151
g160,50:15653510,39077151
x160,50:17231836,39077151
g160,50:17450289,39077151
x160,50:19461883,39077151
(160,50:19518079,39077151:509717,69176,0
$160,50:19518079,39077151
(160,50:19681915,39077151:182045,69176,0
x160,50:19863960,39077151
)
$160,50:20027796,39077151
)
(160,50:20027796,39077151:509717,69176,0
(160,50:20191632,39077151:182045,69176,0
x160,50:20373677,39077151
)
)
(160,50:20537513,39077151:509717,69176,0
(160,50:20701349,39077151:182045,69176,0
x160,50:20883394,39077151
)
)
(160,50:21047230,39077151:509717,69176,0
(160,50:21211066,39077151:182045,69176,0
x160,50:21393111,39077151
)
)
(160,50:21556947,39077151:509717,69176,0
(160,50:21720783,39077151:182045,69176,0
x160,50:21902828,39077151
)
)
(160,50:22066664,39077151:509717,69176,0
(160,50:22230500,39077151:182045,69176,0
x160,50:22412545,39077151
)
)
(160,50:22576381,39077151:509717,69176,0
(160,50:22740217,39077151:182045,69176,0
x160,50:22922262,39077151
)
)
(160,50:23086098,39077151:509717,69176,0
(160,50:23249934,39077151:182045,69176,0
x160,50:23431979,39077151
)
)
(160,50:23595815,39077151:509717,69176,0
(160,50:23759651,39077151:182045,69176,0
x160,50:23941696,39077151
)
)
(160,50:24105532,39077151:509717,69176,0
(160,50:24269368,39077151:182045,69176,0
x160,50:24451413,39077151
)
)
(160,50:24615249,39077151:509717,69176,0
(160,50:24779085,39077151:182045,69176,0
x160,50:24961130,39077151
)
)
(160,50:25124966,39077151:509717,69176,0
(160,50:25288802,39077151:182045,69176,0
x160,50:25470847,39077151
)
)
(160,50:25634683,39077151:509717,69176,0
(160,50:25798519,39077151:182045,69176,0
x160,50:25980564,39077151
)
)
(160,50:26144400,39077151:509717,69176,0
(160,50:26308236,39077151:182045,69176,0
x160,50:26490281,39077151
)
)
(160,50:26654117,39077151:509717,69176,0
(160,50:26817953,39077151:182045,69176,0
x160,50:26999998,39077151
)
)
(160,50:27163834,39077151:509717,69176,0
(160,50:27327670,39077151:182045,69176,0
x160,50:27509715,39077151
)
)
(160,50:27673551,39077151:509717,69176,0
(160,50:27837387,39077151:182045,69176,0
x160,50:28019432,39077151
)
)
(160,50:28183268,39077151:509717,69176,0
(160,50:28347104,39077151:182045,69176,0
x160,50:28529149,39077151
)
)
(160,50:28692985,39077151:509717,69176,0
(160,50:28856821,39077151:182045,69176,0
x160,50:29038866,39077151
)
)
(160,50:29202702,39077151:509717,69176,0
(160,50:29366538,39077151:182045,69176,0
x160,50:29548583,39077151
)
)
(160,50:29712419,39077151:509717,69176,0
(160,50:29876255,39077151:182045,69176,0
x160,50:30058300,39077151
)
)
(160,50:30222136,39077151:509717,69176,0
(160,50:30385972,39077151:182045,69176,0
x160,50:30568017,39077151
)
)
(160,50:30731853,39077151:509717,69176,0
(160,50:30895689,39077151:182045,69176,0
x160,50:31077734,39077151
)
)
(160,50:31241570,39077151:509717,69176,0
(160,50:31405406,39077151:182045,69176,0
x160,50:31587451,39077151
)
)
(160,50:31751287,39077151:509717,69176,0
(160,50:31915123,39077151:182045,69176,0
x160,50:32097168,39077151
)
)
(160,50:32261004,39077151:509717,69176,0
(160,50:32424840,39077151:182045,69176,0
x160,50:32606885,39077151
)
)
(160,50:32770721,39077151:509717,69176,0
(160,50:32934557,39077151:182045,69176,0
x160,50:33116602,39077151
)
)
(160,50:33406179,39077151:1015811,422343,0
k160,50:33766628,39077151:360449
x160,50:34421990,39077151
)
g160,50:32750818,39077151
g160,50:34421990,39077151
)
(160,51:4736286,40256799:29685704,455111,0
g160,51:9323812,40256799
h160,51:9323812,40256799:2490373,0,0
h160,51:11814185,40256799:0,0,0
g160,51:7226659,40256799
(160,51:7226659,40256799:2097153,422343,0
x160,51:8573792,40256799
k160,51:9323812,40256799:750020
)
x160,51:11266230,40256799
g160,51:11484683,40256799
x160,51:13063009,40256799
g160,51:13281462,40256799
x160,51:15293056,40256799
(160,51:15440343,40256799:509717,69176,0
$160,51:15440343,40256799
(160,51:15604179,40256799:182045,69176,0
x160,51:15786224,40256799
)
$160,51:15950060,40256799
)
(160,51:15950060,40256799:509717,69176,0
(160,51:16113896,40256799:182045,69176,0
x160,51:16295941,40256799
)
)
(160,51:16459777,40256799:509717,69176,0
(160,51:16623613,40256799:182045,69176,0
x160,51:16805658,40256799
)
)
(160,51:16969494,40256799:509717,69176,0
(160,51:17133330,40256799:182045,69176,0
x160,51:17315375,40256799
)
)
(160,51:17479211,40256799:509717,69176,0
(160,51:17643047,40256799:182045,69176,0
x160,51:17825092,40256799
)
)
(160,51:17988928,40256799:509717,69176,0
(160,51:18152764,40256799:182045,69176,0
x160,51:18334809,40256799
)
)
(160,51:18498645,40256799:509717,69176,0
(160,51:18662481,40256799:182045,69176,0
x160,51:18844526,40256799
)
)
(160,51:19008362,40256799:509717,69176,0
(160,51:19172198,40256799:182045,69176,0
x160,51:19354243,40256799
)
)
(160,51:19518079,40256799:509717,69176,0
(160,51:19681915,40256799:182045,69176,0
x160,51:19863960,40256799
)
)
(160,51:20027796,40256799:509717,69176,0
(160,51:20191632,40256799:182045,69176,0
x160,51:20373677,40256799
)
)
(160,51:20537513,40256799:509717,69176,0
(160,51:20701349,40256799:182045,69176,0
x160,51:20883394,40256799
)
)
(160,51:21047230,40256799:509717,69176,0
(160,51:21211066,40256799:182045,69176,0
x160,51:21393111,40256799
)
)
(160,51:21556947,40256799:509717,69176,0
(160,51:21720783,40256799:182045,69176,0
x160,51:21902828,40256799
)
)
(160,51:22066664,40256799:509717,69176,0
(160,51:22230500,40256799:182045,69176,0
x160,51:22412545,40256799
)
)
(160,51:22576381,40256799:509717,69176,0
(160,51:22740217,40256799:182045,69176,0
x160,51:22922262,40256799
)
)
(160,51:23086098,40256799:509717,69176,0
(160,51:23249934,40256799:182045,69176,0
x160,51:23431979,40256799
)
)
(160,51:23595815,40256799:509717,69176,0
(160,51:23759651,40256799:182045,69176,0
x160,51:23941696,40256799
)
)
(160,51:24105532,40256799:509717,69176,0
(160,51:24269368,40256799:182045,69176,0
x160,51:24451413,40256799
)
)
(160,51:24615249,40256799:509717,69176,0
(160,51:24779085,40256799:182045,69176,0
x160,51:24961130,40256799
)
)
(160,51:25124966,40256799:509717,69176,0
(160,51:25288802,40256799:182045,69176,0
x160,51:25470847,40256799
)
)
(160,51:25634683,40256799:509717,69176,0
(160,51:25798519,40256799:182045,69176,0
x160,51:25980564,40256799
)
)
(160,51:26144400,40256799:509717,69176,0
(160,51:26308236,40256799:182045,69176,0
x160,51:26490281,40256799
)
)
(160,51:26654117,40256799:509717,69176,0
(160,51:26817953,40256799:182045,69176,0
x160,51:26999998,40256799
)
)
(160,51:27163834,40256799:509717,69176,0
(160,51:27327670,40256799:182045,69176,0
x160,51:27509715,40256799
)
)
(160,51:27673551,40256799:509717,69176,0
(160,51:27837387,40256799:182045,69176,0
x160,51:28019432,40256799
)
)
(160,51:28183268,40256799:509717,69176,0
(160,51:28347104,40256799:182045,69176,0
x160,51:28529149,40256799
)
)
(160,51:28692985,40256799:509717,69176,0
(160,51:28856821,40256799:182045,69176,0
x160,51:29038866,40256799
)
)
(160,51:29202702,40256799:509717,69176,0
(160,51:29366538,40256799:182045,69176,0
x160,51:29548583,40256799
)
)
(160,51:29712419,40256799:509717,69176,0
(160,51:29876255,40256799:182045,69176,0
x160,51:30058300,40256799
)
)
(160,51:30222136,40256799:509717,69176,0
(160,51:30385972,40256799:182045,69176,0
x160,51:30568017,40256799
)
)
(160,51:30731853,40256799:509717,69176,0
(160,51:30895689,40256799:182045,69176,0
x160,51:31077734,40256799
)
)
(160,51:31241570,40256799:509717,69176,0
(160,51:31405406,40256799:182045,69176,0
x160,51:31587451,40256799
)
)
(160,51:31751287,40256799:509717,69176,0
(160,51:31915123,40256799:182045,69176,0
x160,51:32097168,40256799
)
)
(160,51:32261004,40256799:509717,69176,0
(160,51:32424840,40256799:182045,69176,0
x160,51:32606885,40256799
)
)
(160,51:32770721,40256799:509717,69176,0
(160,51:32934557,40256799:182045,69176,0
x160,51:33116602,40256799
)
)
(160,51:33406180,40256799:1015811,422343,0
k160,51:33766629,40256799:360449
x160,51:34421991,40256799
)
g160,51:32750819,40256799
g160,51:34421991,40256799
)
(160,52:4736286,41436447:29685704,455111,0
g160,52:9323812,41436447
h160,52:9323812,41436447:2490373,0,0
h160,52:11814185,41436447:0,0,0
g160,52:7226659,41436447
(160,52:7226659,41436447:2097153,422343,0
x160,52:8573792,41436447
k160,52:9323812,41436447:750020
)
x160,52:11071443,41436447
x160,52:11708599,41436447
g160,52:11927052,41436447
x160,52:13505378,41436447
g160,52:13723831,41436447
x160,52:15476922,41436447
g160,52:15695375,41436447
x160,52:16479989,41436447
g160,52:16698442,41436447
x160,52:17390213,41436447
g160,52:17608666,41436447
x160,52:18955798,41436447
g160,52:19174251,41436447
x160,52:21761106,41436447
g160,52:21979559,41436447
x160,52:24715692,41436447
(160,52:25124966,41436447:509717,69176,0
$160,52:25124966,41436447
(160,52:25288802,41436447:182045,69176,0
x160,52:25470847,41436447
)
$160,52:25634683,41436447
)
(160,52:25634683,41436447:509717,69176,0
(160,52:25798519,41436447:182045,69176,0
x160,52:25980564,41436447
)
)
(160,52:26144400,41436447:509717,69176,0
(160,52:26308236,41436447:182045,69176,0
x160,52:26490281,41436447
)
)
(160,52:26654117,41436447:509717,69176,0
(160,52:26817953,41436447:182045,69176,0
x160,52:26999998,41436447
)
)
(160,52:27163834,41436447:509717,69176,0
(160,52:27327670,41436447:182045,69176,0
x160,52:27509715,41436447
)
)
(160,52:27673551,41436447:509717,69176,0
(160,52:27837387,41436447:182045,69176,0
x160,52:28019432,41436447
)
)
(160,52:28183268,41436447:509717,69176,0
(160,52:28347104,41436447:182045,69176,0
x160,52:28529149,41436447
)
)
(160,52:28692985,41436447:509717,69176,0
(160,52:28856821,41436447:182045,69176,0
x160,52:29038866,41436447
)
)
(160,52:29202702,41436447:509717,69176,0
(160,52:29366538,41436447:182045,69176,0
x160,52:29548583,41436447
)
)
(160,52:29712419,41436447:509717,69176,0
(160,52:29876255,41436447:182045,69176,0
x160,52:30058300,41436447
)
)
(160,52:30222136,41436447:509717,69176,0
(160,52:30385972,41436447:182045,69176,0
x160,52:30568017,41436447
)
)
(160,52:30731853,41436447:509717,69176,0
(160,52:30895689,41436447:182045,69176,0
x160,52:31077734,41436447
)
)
(160,52:31241570,41436447:509717,69176,0
(160,52:31405406,41436447:182045,69176,0
x160,52:31587451,41436447
)
)
(160,52:31751287,41436447:509717,69176,0
(160,52:31915123,41436447:182045,69176,0
x160,52:32097168,41436447
)
)
(160,52:32261004,41436447:509717,69176,0
(160,52:32424840,41436447:182045,69176,0
x160,52:32606885,41436447
)
)
(160,52:32770721,41436447:509717,69176,0
(160,52:32934557,41436447:182045,69176,0
x160,52:33116602,41436447
)
)
(160,52:33406179,41436447:1015811,422343,0
k160,52:33766628,41436447:360449
x160,52:34421990,41436447
)
g160,52:32750818,41436447
g160,52:34421990,41436447
)
(160,53:4736286,42616095:29685704,455111,0
g160,53:7226659,42616095
h160,53:7226659,42616095:983041,0,0
h160,53:8209700,42616095:0,0,0
g160,53:5719327,42616095
(160,53:5719327,42616095:1507332,422343,0
x160,53:6556734,42616095
k160,53:7226659,42616095:669925
)
x160,53:10488904,42616095
x160,53:10761970,42616095
g160,53:10980423,42616095
x160,53:11490149,42616095
x160,53:11945260,42616095
g160,53:12163713,42616095
x160,53:12948327,42616095
g160,53:13166780,42616095
x160,53:14208077,42616095
g160,53:14426530,42616095
x160,53:17271888,42616095
(160,53:17479211,42616095:509717,69176,0
$160,53:17479211,42616095
(160,53:17643047,42616095:182045,69176,0
x160,53:17825092,42616095
)
$160,53:17988928,42616095
)
(160,53:17988928,42616095:509717,69176,0
(160,53:18152764,42616095:182045,69176,0
x160,53:18334809,42616095
)
)
(160,53:18498645,42616095:509717,69176,0
(160,53:18662481,42616095:182045,69176,0
x160,53:18844526,42616095
)
)
(160,53:19008362,42616095:509717,69176,0
(160,53:19172198,42616095:182045,69176,0
x160,53:19354243,42616095
)
)
(160,53:19518079,42616095:509717,69176,0
(160,53:19681915,42616095:182045,69176,0
x160,53:19863960,42616095
)
)
(160,53:20027796,42616095:509717,69176,0
(160,53:20191632,42616095:182045,69176,0
x160,53:20373677,42616095
)
)
(160,53:20537513,42616095:509717,69176,0
(160,53:20701349,42616095:182045,69176,0
x160,53:20883394,42616095
)
)
(160,53:21047230,42616095:509717,69176,0
(160,53:21211066,42616095:182045,69176,0
x160,53:21393111,42616095
)
)
(160,53:21556947,42616095:509717,69176,0
(160,53:21720783,42616095:182045,69176,0
x160,53:21902828,42616095
)
)
(160,53:22066664,42616095:509717,69176,0
(160,53:22230500,42616095:182045,69176,0
x160,53:22412545,42616095
)
)
(160,53:22576381,42616095:509717,69176,0
(160,53:22740217,42616095:182045,69176,0
x160,53:22922262,42616095
)
)
(160,53:23086098,42616095:509717,69176,0
(160,53:23249934,42616095:182045,69176,0
x160,53:23431979,42616095
)
)
(160,53:23595815,42616095:509717,69176,0
(160,53:23759651,42616095:182045,69176,0
x160,53:23941696,42616095
)
)
(160,53:24105532,42616095:509717,69176,0
(160,53:24269368,42616095:182045,69176,0
x160,53:24451413,42616095
)
)
(160,53:24615249,42616095:509717,69176,0
(160,53:24779085,42616095:182045,69176,0
x160,53:24961130,42616095
)
)
(160,53:25124966,42616095:509717,69176,0
(160,53:25288802,42616095:182045,69176,0
x160,53:25470847,42616095
)
)
(160,53:25634683,42616095:509717,69176,0
(160,53:25798519,42616095:182045,69176,0
x160,53:25980564,42616095
)
)
(160,53:26144400,42616095:509717,69176,0
(160,53:26308236,42616095:182045,69176,0
x160,53:26490281,42616095
)
)
(160,53:26654117,42616095:509717,69176,0
(160,53:26817953,42616095:182045,69176,0
x160,53:26999998,42616095
)
)
(160,53:27163834,42616095:509717,69176,0
(160,53:27327670,42616095:182045,69176,0
x160,53:27509715,42616095
)
)
(160,53:27673551,42616095:509717,69176,0
(160,53:27837387,42616095:182045,69176,0
x160,53:28019432,42616095
)
)
(160,53:28183268,42616095:509717,69176,0
(160,53:28347104,42616095:182045,69176,0
x160,53:28529149,42616095
)
)
(160,53:28692985,42616095:509717,69176,0
(160,53:28856821,42616095:182045,69176,0
x160,53:29038866,42616095
)
)
(160,53:29202702,42616095:509717,69176,0
(160,53:29366538,42616095:182045,69176,0
x160,53:29548583,42616095
)
)
(160,53:29712419,42616095:509717,69176,0
(160,53:29876255,42616095:182045,69176,0
x160,53:30058300,42616095
)
)
(160,53:30222136,42616095:509717,69176,0
(160,53:30385972,42616095:182045,69176,0
x160,53:30568017,42616095
)
)
(160,53:30731853,42616095:509717,69176,0
(160,53:30895689,42616095:182045,69176,0
x160,53:31077734,42616095
)
)
(160,53:31241570,42616095:509717,69176,0
(160,53:31405406,42616095:182045,69176,0
x160,53:31587451,42616095
)
)
(160,53:31751287,42616095:509717,69176,0
(160,53:31915123,42616095:182045,69176,0
x160,53:32097168,42616095
)
)
(160,53:32261004,42616095:509717,69176,0
(160,53:32424840,42616095:182045,69176,0
x160,53:32606885,42616095
)
)
(160,53:32770721,42616095:509717,69176,0
(160,53:32934557,42616095:182045,69176,0
x160,53:33116602,42616095
)
)
(160,53:33406179,42616095:1015811,422343,0
k160,53:33766628,42616095:360449
x160,53:34421990,42616095
)
g160,53:32750818,42616095
g160,53:34421990,42616095
)
(160,54:4736286,43795743:29685704,455111,127431
g160,54:7226659,43795743
h160,54:7226659,43795743:983041,0,0
h160,54:8209700,43795743:0,0,0
g160,54:5719327,43795743
(160,54:5719327,43795743:1507332,422343,0
x160,54:6556734,43795743
k160,54:7226659,43795743:669925
)
x160,54:9977359,43795743
g160,54:10195812,43795743
x160,54:10723743,43795743
g160,54:10942196,43795743
x160,54:11852420,43795743
g160,54:12070873,43795743
x160,54:12434963,43795743
x160,54:15021822,43795743
x160,54:15367708,43795743
x160,54:16496386,43795743
g160,54:16714839,43795743
x160,54:19046834,43795743
(160,54:19518079,43795743:509717,69176,0
$160,54:19518079,43795743
(160,54:19681915,43795743:182045,69176,0
x160,54:19863960,43795743
)
$160,54:20027796,43795743
)
(160,54:20027796,43795743:509717,69176,0
(160,54:20191632,43795743:182045,69176,0
x160,54:20373677,43795743
)
)
(160,54:20537513,43795743:509717,69176,0
(160,54:20701349,43795743:182045,69176,0
x160,54:20883394,43795743
)
)
(160,54:21047230,43795743:509717,69176,0
(160,54:21211066,43795743:182045,69176,0
x160,54:21393111,43795743
)
)
(160,54:21556947,43795743:509717,69176,0
(160,54:21720783,43795743:182045,69176,0
x160,54:21902828,43795743
)
)
(160,54:22066664,43795743:509717,69176,0
(160,54:22230500,43795743:182045,69176,0
x160,54:22412545,43795743
)
)
(160,54:22576381,43795743:509717,69176,0
(160,54:22740217,43795743:182045,69176,0
x160,54:22922262,43795743
)
)
(160,54:23086098,43795743:509717,69176,0
(160,54:23249934,43795743:182045,69176,0
x160,54:23431979,43795743
)
)
(160,54:23595815,43795743:509717,69176,0
(160,54:23759651,43795743:182045,69176,0
x160,54:23941696,43795743
)
)
(160,54:24105532,43795743:509717,69176,0
(160,54:24269368,43795743:182045,69176,0
x160,54:24451413,43795743
)
)
(160,54:24615249,43795743:509717,69176,0
(160,54:24779085,43795743:182045,69176,0
x160,54:24961130,43795743
)
)
(160,54:25124966,43795743:509717,69176,0
(160,54:25288802,43795743:182045,69176,0
x160,54:25470847,43795743
)
)
(160,54:25634683,43795743:509717,69176,0
(160,54:25798519,43795743:182045,69176,0
x160,54:25980564,43795743
)
)
(160,54:26144400,43795743:509717,69176,0
(160,54:26308236,43795743:182045,69176,0
x160,54:26490281,43795743
)
)
(160,54:26654117,43795743:509717,69176,0
(160,54:26817953,43795743:182045,69176,0
x160,54:26999998,43795743
)
)
(160,54:27163834,43795743:509717,69176,0
(160,54:27327670,43795743:182045,69176,0
x160,54:27509715,43795743
)
)
(160,54:27673551,43795743:509717,69176,0
(160,54:27837387,43795743:182045,69176,0
x160,54:28019432,43795743
)
)
(160,54:28183268,43795743:509717,69176,0
(160,54:28347104,43795743:182045,69176,0
x160,54:28529149,43795743
)
)
(160,54:28692985,43795743:509717,69176,0
(160,54:28856821,43795743:182045,69176,0
x160,54:29038866,43795743
)
)
(160,54:29202702,43795743:509717,69176,0
(160,54:29366538,43795743:182045,69176,0
x160,54:29548583,43795743
)
)
(160,54:29712419,43795743:509717,69176,0
(160,54:29876255,43795743:182045,69176,0
x160,54:30058300,43795743
)
)
(160,54:30222136,43795743:509717,69176,0
(160,54:30385972,43795743:182045,69176,0
x160,54:30568017,43795743
)
)
(160,54:30731853,43795743:509717,69176,0
(160,54:30895689,43795743:182045,69176,0
x160,54:31077734,43795743
)
)
(160,54:31241570,43795743:509717,69176,0
(160,54:31405406,43795743:182045,69176,0
x160,54:31587451,43795743
)
)
(160,54:31751287,43795743:509717,69176,0
(160,54:31915123,43795743:182045,69176,0
x160,54:32097168,43795743
)
)
(160,54:32261004,43795743:509717,69176,0
(160,54:32424840,43795743:182045,69176,0
x160,54:32606885,43795743
)
)
(160,54:32770721,43795743:509717,69176,0
(160,54:32934557,43795743:182045,69176,0
x160,54:33116602,43795743
)
)
(160,54:33406179,43795743:1015811,422343,0
k160,54:33766628,43795743:360449
x160,54:34421990,43795743
)
g160,54:32750818,43795743
g160,54:34421990,43795743
)
(160,55:4736286,44975391:29685704,455111,127431
g160,55:7226659,44975391
h160,55:7226659,44975391:983041,0,0
h160,55:8209700,44975391:0,0,0
g160,55:5719327,44975391
(160,55:5719327,44975391:1507332,422343,0
x160,55:6556734,44975391
k160,55:7226659,44975391:669925
)
x160,55:9868128,44975391
x160,55:10614512,44975391
g160,55:10832965,44975391
x160,55:12163714,44975391
x160,55:14148004,44975391
g160,55:14366457,44975391
x160,55:15422318,44975391
g160,55:15640771,44975391
x160,55:18755560,44975391
g160,55:18974013,44975391
x160,55:21220447,44975391
(160,55:21556947,44975391:509717,69176,0
$160,55:21556947,44975391
(160,55:21720783,44975391:182045,69176,0
x160,55:21902828,44975391
)
$160,55:22066664,44975391
)
(160,55:22066664,44975391:509717,69176,0
(160,55:22230500,44975391:182045,69176,0
x160,55:22412545,44975391
)
)
(160,55:22576381,44975391:509717,69176,0
(160,55:22740217,44975391:182045,69176,0
x160,55:22922262,44975391
)
)
(160,55:23086098,44975391:509717,69176,0
(160,55:23249934,44975391:182045,69176,0
x160,55:23431979,44975391
)
)
(160,55:23595815,44975391:509717,69176,0
(160,55:23759651,44975391:182045,69176,0
x160,55:23941696,44975391
)
)
(160,55:24105532,44975391:509717,69176,0
(160,55:24269368,44975391:182045,69176,0
x160,55:24451413,44975391
)
)
(160,55:24615249,44975391:509717,69176,0
(160,55:24779085,44975391:182045,69176,0
x160,55:24961130,44975391
)
)
(160,55:25124966,44975391:509717,69176,0
(160,55:25288802,44975391:182045,69176,0
x160,55:25470847,44975391
)
)
(160,55:25634683,44975391:509717,69176,0
(160,55:25798519,44975391:182045,69176,0
x160,55:25980564,44975391
)
)
(160,55:26144400,44975391:509717,69176,0
(160,55:26308236,44975391:182045,69176,0
x160,55:26490281,44975391
)
)
(160,55:26654117,44975391:509717,69176,0
(160,55:26817953,44975391:182045,69176,0
x160,55:26999998,44975391
)
)
(160,55:27163834,44975391:509717,69176,0
(160,55:27327670,44975391:182045,69176,0
x160,55:27509715,44975391
)
)
(160,55:27673551,44975391:509717,69176,0
(160,55:27837387,44975391:182045,69176,0
x160,55:28019432,44975391
)
)
(160,55:28183268,44975391:509717,69176,0
(160,55:28347104,44975391:182045,69176,0
x160,55:28529149,44975391
)
)
(160,55:28692985,44975391:509717,69176,0
(160,55:28856821,44975391:182045,69176,0
x160,55:29038866,44975391
)
)
(160,55:29202702,44975391:509717,69176,0
(160,55:29366538,44975391:182045,69176,0
x160,55:29548583,44975391
)
)
(160,55:29712419,44975391:509717,69176,0
(160,55:29876255,44975391:182045,69176,0
x160,55:30058300,44975391
)
)
(160,55:30222136,44975391:509717,69176,0
(160,55:30385972,44975391:182045,69176,0
x160,55:30568017,44975391
)
)
(160,55:30731853,44975391:509717,69176,0
(160,55:30895689,44975391:182045,69176,0
x160,55:31077734,44975391
)
)
(160,55:31241570,44975391:509717,69176,0
(160,55:31405406,44975391:182045,69176,0
x160,55:31587451,44975391
)
)
(160,55:31751287,44975391:509717,69176,0
(160,55:31915123,44975391:182045,69176,0
x160,55:32097168,44975391
)
)
(160,55:32261004,44975391:509717,69176,0
(160,55:32424840,44975391:182045,69176,0
x160,55:32606885,44975391
)
)
(160,55:32770721,44975391:509717,69176,0
(160,55:32934557,44975391:182045,69176,0
x160,55:33116602,44975391
)
)
(160,55:33406179,44975391:1015811,422343,0
k160,55:33766628,44975391:360449
x160,55:34421990,44975391
)
g160,55:32750818,44975391
g160,55:34421990,44975391
)
(160,56:4736286,46155039:29685704,455111,127431
g160,56:7226659,46155039
h160,56:7226659,46155039:983041,0,0
h160,56:8209700,46155039:0,0,0
g160,56:5719327,46155039
(160,56:5719327,46155039:1507332,422343,0
x160,56:6556734,46155039
k160,56:7226659,46155039:669925
)
x160,56:8082270,46155039
g160,56:8300723,46155039
x160,56:10177605,46155039
g160,56:10396058,46155039
x160,56:11726807,46155039
x160,56:13711097,46155039
g160,56:13929550,46155039
x160,56:14457481,46155039
g160,56:14675934,46155039
x160,56:15586158,46155039
g160,56:15804611,46155039
x160,56:19527425,46155039
g160,56:19745878,46155039
x160,56:20273809,46155039
g160,56:20492262,46155039
x160,56:23643459,46155039
g160,56:23861912,46155039
x160,56:26707270,46155039
(160,56:27163834,46155039:509717,69176,0
$160,56:27163834,46155039
(160,56:27327670,46155039:182045,69176,0
x160,56:27509715,46155039
)
$160,56:27673551,46155039
)
(160,56:27673551,46155039:509717,69176,0
(160,56:27837387,46155039:182045,69176,0
x160,56:28019432,46155039
)
)
(160,56:28183268,46155039:509717,69176,0
(160,56:28347104,46155039:182045,69176,0
x160,56:28529149,46155039
)
)
(160,56:28692985,46155039:509717,69176,0
(160,56:28856821,46155039:182045,69176,0
x160,56:29038866,46155039
)
)
(160,56:29202702,46155039:509717,69176,0
(160,56:29366538,46155039:182045,69176,0
x160,56:29548583,46155039
)
)
(160,56:29712419,46155039:509717,69176,0
(160,56:29876255,46155039:182045,69176,0
x160,56:30058300,46155039
)
)
(160,56:30222136,46155039:509717,69176,0
(160,56:30385972,46155039:182045,69176,0
x160,56:30568017,46155039
)
)
(160,56:30731853,46155039:509717,69176,0
(160,56:30895689,46155039:182045,69176,0
x160,56:31077734,46155039
)
)
(160,56:31241570,46155039:509717,69176,0
(160,56:31405406,46155039:182045,69176,0
x160,56:31587451,46155039
)
)
(160,56:31751287,46155039:509717,69176,0
(160,56:31915123,46155039:182045,69176,0
x160,56:32097168,46155039
)
)
(160,56:32261004,46155039:509717,69176,0
(160,56:32424840,46155039:182045,69176,0
x160,56:32606885,46155039
)
)
(160,56:32770721,46155039:509717,69176,0
(160,56:32934557,46155039:182045,69176,0
x160,56:33116602,46155039
)
)
(160,56:33406179,46155039:1015811,422343,0
k160,56:33766628,46155039:360449
x160,56:34421990,46155039
)
g160,56:32750818,46155039
g160,56:34421990,46155039
)
(160,57:4736286,47334687:29685704,455111,127431
g160,57:9323812,47334687
h160,57:9323812,47334687:2490373,0,0
h160,57:11814185,47334687:0,0,0
g160,57:7226659,47334687
(160,57:7226659,47334687:2097153,422343,0
x160,57:8573792,47334687
k160,57:9323812,47334687:750020
)
x160,57:12704386,47334687
g160,57:12922839,47334687
x160,57:16973336,47334687
(160,57:17479211,47334687:509717,69176,0
$160,57:17479211,47334687
(160,57:17643047,47334687:182045,69176,0
x160,57:17825092,47334687
)
$160,57:17988928,47334687
)
(160,57:17988928,47334687:509717,69176,0
(160,57:18152764,47334687:182045,69176,0
x160,57:18334809,47334687
)
)
(160,57:18498645,47334687:509717,69176,0
(160,57:18662481,47334687:182045,69176,0
x160,57:18844526,47334687
)
)
(160,57:19008362,47334687:509717,69176,0
(160,57:19172198,47334687:182045,69176,0
x160,57:19354243,47334687
)
)
(160,57:19518079,47334687:509717,69176,0
(160,57:19681915,47334687:182045,69176,0
x160,57:19863960,47334687
)
)
(160,57:20027796,47334687:509717,69176,0
(160,57:20191632,47334687:182045,69176,0
x160,57:20373677,47334687
)
)
(160,57:20537513,47334687:509717,69176,0
(160,57:20701349,47334687:182045,69176,0
x160,57:20883394,47334687
)
)
(160,57:21047230,47334687:509717,69176,0
(160,57:21211066,47334687:182045,69176,0
x160,57:21393111,47334687
)
)
(160,57:21556947,47334687:509717,69176,0
(160,57:21720783,47334687:182045,69176,0
x160,57:21902828,47334687
)
)
(160,57:22066664,47334687:509717,69176,0
(160,57:22230500,47334687:182045,69176,0
x160,57:22412545,47334687
)
)
(160,57:22576381,47334687:509717,69176,0
(160,57:22740217,47334687:182045,69176,0
x160,57:22922262,47334687
)
)
(160,57:23086098,47334687:509717,69176,0
(160,57:23249934,47334687:182045,69176,0
x160,57:23431979,47334687
)
)
(160,57:23595815,47334687:509717,69176,0
(160,57:23759651,47334687:182045,69176,0
x160,57:23941696,47334687
)
)
(160,57:24105532,47334687:509717,69176,0
(160,57:24269368,47334687:182045,69176,0
x160,57:24451413,47334687
)
)
(160,57:24615249,47334687:509717,69176,0
(160,57:24779085,47334687:182045,69176,0
x160,57:24961130,47334687
)
)
(160,57:25124966,47334687:509717,69176,0
(160,57:25288802,47334687:182045,69176,0
x160,57:25470847,47334687
)
)
(160,57:25634683,47334687:509717,69176,0
(160,57:25798519,47334687:182045,69176,0
x160,57:25980564,47334687
)
)
(160,57:26144400,47334687:509717,69176,0
(160,57:26308236,47334687:182045,69176,0
x160,57:26490281,47334687
)
)
(160,57:26654117,47334687:509717,69176,0
(160,57:26817953,47334687:182045,69176,0
x160,57:26999998,47334687
)
)
(160,57:27163834,47334687:509717,69176,0
(160,57:27327670,47334687:182045,69176,0
x160,57:27509715,47334687
)
)
(160,57:27673551,47334687:509717,69176,0
(160,57:27837387,47334687:182045,69176,0
x160,57:28019432,47334687
)
)
(160,57:28183268,47334687:509717,69176,0
(160,57:28347104,47334687:182045,69176,0
x160,57:28529149,47334687
)
)
(160,57:28692985,47334687:509717,69176,0
(160,57:28856821,47334687:182045,69176,0
x160,57:29038866,47334687
)
)
(160,57:29202702,47334687:509717,69176,0
(160,57:29366538,47334687:182045,69176,0
x160,57:29548583,47334687
)
)
(160,57:29712419,47334687:509717,69176,0
(160,57:29876255,47334687:182045,69176,0
x160,57:30058300,47334687
)
)
(160,57:30222136,47334687:509717,69176,0
(160,57:30385972,47334687:182045,69176,0
x160,57:30568017,47334687
)
)
(160,57:30731853,47334687:509717,69176,0
(160,57:30895689,47334687:182045,69176,0
x160,57:31077734,47334687
)
)
(160,57:31241570,47334687:509717,69176,0
(160,57:31405406,47334687:182045,69176,0
x160,57:31587451,47334687
)
)
(160,57:31751287,47334687:509717,69176,0
(160,57:31915123,47334687:182045,69176,0
x160,57:32097168,47334687
)
)
(160,57:32261004,47334687:509717,69176,0
(160,57:32424840,47334687:182045,69176,0
x160,57:32606885,47334687
)
)
(160,57:32770721,47334687:509717,69176,0
(160,57:32934557,47334687:182045,69176,0
x160,57:33116602,47334687
)
)
(160,57:33406179,47334687:1015811,422343,0
k160,57:33766628,47334687:360449
x160,57:34421990,47334687
)
g160,57:32750818,47334687
g160,57:34421990,47334687
)
(160,58:4736286,48514335:29685704,455111,127431
g160,58:9323812,48514335
h160,58:9323812,48514335:2490373,0,0
h160,58:11814185,48514335:0,0,0
g160,58:7226659,48514335
(160,58:7226659,48514335:2097153,422343,0
x160,58:8573792,48514335
k160,58:9323812,48514335:750020
)
x160,58:9751618,48514335
x160,58:10536229,48514335
g160,58:10754682,48514335
x160,58:12631564,48514335
g160,58:12850017,48514335
x160,58:13377948,48514335
g160,58:13596401,48514335
x160,58:14506625,48514335
g160,58:14725078,48514335
x160,58:18189389,48514335
g160,58:18407842,48514335
x160,58:20363003,48514335
(160,58:20537513,48514335:509717,69176,0
$160,58:20537513,48514335
(160,58:20701349,48514335:182045,69176,0
x160,58:20883394,48514335
)
$160,58:21047230,48514335
)
(160,58:21047230,48514335:509717,69176,0
(160,58:21211066,48514335:182045,69176,0
x160,58:21393111,48514335
)
)
(160,58:21556947,48514335:509717,69176,0
(160,58:21720783,48514335:182045,69176,0
x160,58:21902828,48514335
)
)
(160,58:22066664,48514335:509717,69176,0
(160,58:22230500,48514335:182045,69176,0
x160,58:22412545,48514335
)
)
(160,58:22576381,48514335:509717,69176,0
(160,58:22740217,48514335:182045,69176,0
x160,58:22922262,48514335
)
)
(160,58:23086098,48514335:509717,69176,0
(160,58:23249934,48514335:182045,69176,0
x160,58:23431979,48514335
)
)
(160,58:23595815,48514335:509717,69176,0
(160,58:23759651,48514335:182045,69176,0
x160,58:23941696,48514335
)
)
(160,58:24105532,48514335:509717,69176,0
(160,58:24269368,48514335:182045,69176,0
x160,58:24451413,48514335
)
)
(160,58:24615249,48514335:509717,69176,0
(160,58:24779085,48514335:182045,69176,0
x160,58:24961130,48514335
)
)
(160,58:25124966,48514335:509717,69176,0
(160,58:25288802,48514335:182045,69176,0
x160,58:25470847,48514335
)
)
(160,58:25634683,48514335:509717,69176,0
(160,58:25798519,48514335:182045,69176,0
x160,58:25980564,48514335
)
)
(160,58:26144400,48514335:509717,69176,0
(160,58:26308236,48514335:182045,69176,0
x160,58:26490281,48514335
)
)
(160,58:26654117,48514335:509717,69176,0
(160,58:26817953,48514335:182045,69176,0
x160,58:26999998,48514335
)
)
(160,58:27163834,48514335:509717,69176,0
(160,58:27327670,48514335:182045,69176,0
x160,58:27509715,48514335
)
)
(160,58:27673551,48514335:509717,69176,0
(160,58:27837387,48514335:182045,69176,0
x160,58:28019432,48514335
)
)
(160,58:28183268,48514335:509717,69176,0
(160,58:28347104,48514335:182045,69176,0
x160,58:28529149,48514335
)
)
(160,58:28692985,48514335:509717,69176,0
(160,58:28856821,48514335:182045,69176,0
x160,58:29038866,48514335
)
)
(160,58:29202702,48514335:509717,69176,0
(160,58:29366538,48514335:182045,69176,0
x160,58:29548583,48514335
)
)
(160,58:29712419,48514335:509717,69176,0
(160,58:29876255,48514335:182045,69176,0
x160,58:30058300,48514335
)
)
(160,58:30222136,48514335:509717,69176,0
(160,58:30385972,48514335:182045,69176,0
x160,58:30568017,48514335
)
)
(160,58:30731853,48514335:509717,69176,0
(160,58:30895689,48514335:182045,69176,0
x160,58:31077734,48514335
)
)
(160,58:31241570,48514335:509717,69176,0
(160,58:31405406,48514335:182045,69176,0
x160,58:31587451,48514335
)
)
(160,58:31751287,48514335:509717,69176,0
(160,58:31915123,48514335:182045,69176,0
x160,58:32097168,48514335
)
)
(160,58:32261004,48514335:509717,69176,0
(160,58:32424840,48514335:182045,69176,0
x160,58:32606885,48514335
)
)
(160,58:32770721,48514335:509717,69176,0
(160,58:32934557,48514335:182045,69176,0
x160,58:33116602,48514335
)
)
(160,58:33406179,48514335:1015811,422343,0
k160,58:33766628,48514335:360449
x160,58:34421990,48514335
)
g160,58:32750818,48514335
g160,58:34421990,48514335
)
(160,59:4736286,49693983:29685704,455111,0
g160,59:9323812,49693983
h160,59:9323812,49693983:2490373,0,0
h160,59:11814185,49693983:0,0,0
g160,59:7226659,49693983
(160,59:7226659,49693983:2097153,422343,0
x160,59:8573792,49693983
k160,59:9323812,49693983:750020
)
x160,59:9815333,49693983
x160,59:11983488,49693983
g160,59:12201941,49693983
x160,59:12729872,49693983
g160,59:12948325,49693983
x160,59:13858549,49693983
g160,59:14077002,49693983
x160,59:15537001,49693983
(160,59:15950060,49693983:509717,69176,0
$160,59:15950060,49693983
(160,59:16113896,49693983:182045,69176,0
x160,59:16295941,49693983
)
$160,59:16459777,49693983
)
(160,59:16459777,49693983:509717,69176,0
(160,59:16623613,49693983:182045,69176,0
x160,59:16805658,49693983
)
)
(160,59:16969494,49693983:509717,69176,0
(160,59:17133330,49693983:182045,69176,0
x160,59:17315375,49693983
)
)
(160,59:17479211,49693983:509717,69176,0
(160,59:17643047,49693983:182045,69176,0
x160,59:17825092,49693983
)
)
(160,59:17988928,49693983:509717,69176,0
(160,59:18152764,49693983:182045,69176,0
x160,59:18334809,49693983
)
)
(160,59:18498645,49693983:509717,69176,0
(160,59:18662481,49693983:182045,69176,0
x160,59:18844526,49693983
)
)
(160,59:19008362,49693983:509717,69176,0
(160,59:19172198,49693983:182045,69176,0
x160,59:19354243,49693983
)
)
(160,59:19518079,49693983:509717,69176,0
(160,59:19681915,49693983:182045,69176,0
x160,59:19863960,49693983
)
)
(160,59:20027796,49693983:509717,69176,0
(160,59:20191632,49693983:182045,69176,0
x160,59:20373677,49693983
)
)
(160,59:20537513,49693983:509717,69176,0
(160,59:20701349,49693983:182045,69176,0
x160,59:20883394,49693983
)
)
(160,59:21047230,49693983:509717,69176,0
(160,59:21211066,49693983:182045,69176,0
x160,59:21393111,49693983
)
)
(160,59:21556947,49693983:509717,69176,0
(160,59:21720783,49693983:182045,69176,0
x160,59:21902828,49693983
)
)
(160,59:22066664,49693983:509717,69176,0
(160,59:22230500,49693983:182045,69176,0
x160,59:22412545,49693983
)
)
(160,59:22576381,49693983:509717,69176,0
(160,59:22740217,49693983:182045,69176,0
x160,59:22922262,49693983
)
)
(160,59:23086098,49693983:509717,69176,0
(160,59:23249934,49693983:182045,69176,0
x160,59:23431979,49693983
)
)
(160,59:23595815,49693983:509717,69176,0
(160,59:23759651,49693983:182045,69176,0
x160,59:23941696,49693983
)
)
(160,59:24105532,49693983:509717,69176,0
(160,59:24269368,49693983:182045,69176,0
x160,59:24451413,49693983
)
)
(160,59:24615249,49693983:509717,69176,0
(160,59:24779085,49693983:182045,69176,0
x160,59:24961130,49693983
)
)
(160,59:25124966,49693983:509717,69176,0
(160,59:25288802,49693983:182045,69176,0
x160,59:25470847,49693983
)
)
(160,59:25634683,49693983:509717,69176,0
(160,59:25798519,49693983:182045,69176,0
x160,59:25980564,49693983
)
)
(160,59:26144400,49693983:509717,69176,0
(160,59:26308236,49693983:182045,69176,0
x160,59:26490281,49693983
)
)
(160,59:26654117,49693983:509717,69176,0
(160,59:26817953,49693983:182045,69176,0
x160,59:26999998,49693983
)
)
(160,59:27163834,49693983:509717,69176,0
(160,59:27327670,49693983:182045,69176,0
x160,59:27509715,49693983
)
)
(160,59:27673551,49693983:509717,69176,0
(160,59:27837387,49693983:182045,69176,0
x160,59:28019432,49693983
)
)
(160,59:28183268,49693983:509717,69176,0
(160,59:28347104,49693983:182045,69176,0
x160,59:28529149,49693983
)
)
(160,59:28692985,49693983:509717,69176,0
(160,59:28856821,49693983:182045,69176,0
x160,59:29038866,49693983
)
)
(160,59:29202702,49693983:509717,69176,0
(160,59:29366538,49693983:182045,69176,0
x160,59:29548583,49693983
)
)
(160,59:29712419,49693983:509717,69176,0
(160,59:29876255,49693983:182045,69176,0
x160,59:30058300,49693983
)
)
(160,59:30222136,49693983:509717,69176,0
(160,59:30385972,49693983:182045,69176,0
x160,59:30568017,49693983
)
)
(160,59:30731853,49693983:509717,69176,0
(160,59:30895689,49693983:182045,69176,0
x160,59:31077734,49693983
)
)
(160,59:31241570,49693983:509717,69176,0
(160,59:31405406,49693983:182045,69176,0
x160,59:31587451,49693983
)
)
(160,59:31751287,49693983:509717,69176,0
(160,59:31915123,49693983:182045,69176,0
x160,59:32097168,49693983
)
)
(160,59:32261004,49693983:509717,69176,0
(160,59:32424840,49693983:182045,69176,0
x160,59:32606885,49693983
)
)
(160,59:32770721,49693983:509717,69176,0
(160,59:32934557,49693983:182045,69176,0
x160,59:33116602,49693983
)
)
(160,59:33406179,49693983:1015811,422343,0
k160,59:33766628,49693983:360449
x160,59:34421990,49693983
)
g160,59:32750818,49693983
g160,59:34421990,49693983
)
]
(160,61:4736286,52610784:29685704,786432,235932
(160,61:4736286,52610784:29685704,786432,235932
(160,61:4736286,52610784:29685704,786432,235932
[160,61:4736286,52610784:29685704,786432,235932
(160,61:4736286,52610784:29685704,550500,235932
(160,61:4736286,52610784:0,0,0
[160,61:4736286,52610784:29685704,0,0
(160,61:4736286,52610784:29685704,0,0
h160,61:4736286,52610784:0,0,0
k160,61:19579138,52610784:14842852
k160,61:34421990,52610784:14842852
)
]
k160,61:4736286,52610784:-29685704
)
g160,61:4736286,52610784
[160,61:4736286,52610784:29685704,550500,235932
(160,61:4736286,52610784:29685704,550500,235932
k160,61:19415298,52610784:14679012
h160,61:19415298,52610784:0,0,0
x160,61:19742979,52610784
r160,61:19742979,52610784:0,786432,235932
g160,61:19742979,52610784
k160,61:34421991,52610784:14679012
)
]
g160,61:34421990,52610784
(160,61:34421990,52610784:0,0,0
k160,61:4736286,52610784:-29685704
[160,61:4736286,52610784:29685704,0,0
(160,61:4736286,52610784:29685704,0,0
k160,61:34421990,52610784:29685704
h160,61:34421990,52610784:0,0,0
g160,61:34421990,52610784
g160,61:34421990,52610784
)
]
)
)
]
)
g160,61:34421990,52610784
)
)
]
]
]
!147316
}2
!11
{3
[160,95:4736286,52610784:29685704,47874498,235932
[160,95:4736286,4736286:0,0,0
(160,95:4736286,2245673:0,0,0
k160,95:4736286,2245673:65781
)
]
[160,95:4736286,52610784:29685704,47874498,235932
h160,95:4736286,4736286:0,0,0
[160,95:4736286,52610784:29685704,50299330,235932
[160,95:4736286,3097886:29685704,786432,0
(160,95:4736286,3097886:29685704,786432,0
(160,95:4736286,3097886:29685704,786432,0
(160,95:4736286,3097886:29685704,786432,0
[160,95:4736286,3097886:29685704,786432,0
(160,95:4736286,2861954:29685704,550500,235932
(160,95:4736286,2861954:0,550500,235932
[160,95:4736286,2861954:29685704,550500,235932
(160,95:4736286,2861954:29685704,550500,235932
h160,95:4736286,2861954:0,0,0
x160,95:5227807,2861954
x160,95:6192645,2861954
g160,95:6411098,2861954
$160,95:6411098,2861954
x160,95:6920824,2861954
$160,95:6920824,2861954
g160,95:7139277,2861954
x160,95:9507682,2861954
g160,95:9798953,2861954
x160,95:10290474,2861954
g160,95:10508927,2861954
x160,95:12658878,2861954
g160,95:12877331,2861954
x160,95:13569102,2861954
g160,95:13787555,2861954
x160,95:14697779,2861954
g160,95:14916232,2861954
x160,95:16922367,2861954
x160,95:17250048,2861954
g160,95:17468501,2861954
x160,95:18524362,2861954
g160,95:18742815,2861954
x160,95:21857604,2861954
r160,95:21857604,2861954:0,786432,235932
k160,95:28139797,2861954:6282193
k160,95:34421990,2861954:6282193
)
]
k160,95:4736286,2861954:-29685704
)
g160,95:4736286,2861954
[160,95:4736286,2861954:29685704,0,0
(160,95:4736286,2861954:29685704,0,0
k160,95:19579138,2861954:14842852
h160,95:19579138,2861954:0,0,0
g160,95:19579138,2861954
k160,95:34421990,2861954:14842852
)
]
g160,95:34421990,2861954
(160,95:34421990,2861954:0,550500,235932
k160,95:4736286,2861954:-29685704
[160,95:4736286,2861954:29685704,550500,235932
(160,95:4736286,2861954:29685704,550500,235932
k160,95:32501418,2861954:27765132
h160,95:32501418,2861954:0,0,0
x160,95:32947428,2861954
x160,95:33875856,2861954
g160,95:34094309,2861954
x160,95:34421990,2861954
r160,95:34421990,2861954:0,786432,235932
g160,95:34421990,2861954
g160,95:34421990,2861954
)
]
)
)
]
)
g160,95:34421990,3097886
)
)
]
[160,95:4736286,50644704:29685704,45908418,0
(160,60:4736286,5391646:29685704,455111,127431
g160,60:9323812,5391646
h160,60:9323812,5391646:2490373,0,0
h160,60:11814185,5391646:0,0,0
g160,60:7226659,5391646
(160,60:7226659,5391646:2097153,422343,0
x160,60:8573792,5391646
k160,60:9323812,5391646:750020
)
x160,60:10703712,5391646
g160,60:10922165,5391646
x160,60:11268051,5391646
x160,60:13454411,5391646
g160,60:13672864,5391646
x160,60:14947178,5391646
g160,60:15165631,5391646
x160,60:16336178,5391646
x160,60:17191788,5391646
g160,60:17410241,5391646
x160,60:17992785,5391646
g160,60:18211238,5391646
x160,60:19121462,5391646
g160,60:19339915,5391646
x160,60:19704005,5391646
x160,60:22745976,5391646
(160,60:23086098,5391646:509717,69176,0
$160,60:23086098,5391646
(160,60:23249934,5391646:182045,69176,0
x160,60:23431979,5391646
)
$160,60:23595815,5391646
)
(160,60:23595815,5391646:509717,69176,0
(160,60:23759651,5391646:182045,69176,0
x160,60:23941696,5391646
)
)
(160,60:24105532,5391646:509717,69176,0
(160,60:24269368,5391646:182045,69176,0
x160,60:24451413,5391646
)
)
(160,60:24615249,5391646:509717,69176,0
(160,60:24779085,5391646:182045,69176,0
x160,60:24961130,5391646
)
)
(160,60:25124966,5391646:509717,69176,0
(160,60:25288802,5391646:182045,69176,0
x160,60:25470847,5391646
)
)
(160,60:25634683,5391646:509717,69176,0
(160,60:25798519,5391646:182045,69176,0
x160,60:25980564,5391646
)
)
(160,60:26144400,5391646:509717,69176,0
(160,60:26308236,5391646:182045,69176,0
x160,60:26490281,5391646
)
)
(160,60:26654117,5391646:509717,69176,0
(160,60:26817953,5391646:182045,69176,0
x160,60:26999998,5391646
)
)
(160,60:27163834,5391646:509717,69176,0
(160,60:27327670,5391646:182045,69176,0
x160,60:27509715,5391646
)
)
(160,60:27673551,5391646:509717,69176,0
(160,60:27837387,5391646:182045,69176,0
x160,60:28019432,5391646
)
)
(160,60:28183268,5391646:509717,69176,0
(160,60:28347104,5391646:182045,69176,0
x160,60:28529149,5391646
)
)
(160,60:28692985,5391646:509717,69176,0
(160,60:28856821,5391646:182045,69176,0
x160,60:29038866,5391646
)
)
(160,60:29202702,5391646:509717,69176,0
(160,60:29366538,5391646:182045,69176,0
x160,60:29548583,5391646
)
)
(160,60:29712419,5391646:509717,69176,0
(160,60:29876255,5391646:182045,69176,0
x160,60:30058300,5391646
)
)
(160,60:30222136,5391646:509717,69176,0
(160,60:30385972,5391646:182045,69176,0
x160,60:30568017,5391646
)
)
(160,60:30731853,5391646:509717,69176,0
(160,60:30895689,5391646:182045,69176,0
x160,60:31077734,5391646
)
)
(160,60:31241570,5391646:509717,69176,0
(160,60:31405406,5391646:182045,69176,0
x160,60:31587451,5391646
)
)
(160,60:31751287,5391646:509717,69176,0
(160,60:31915123,5391646:182045,69176,0
x160,60:32097168,5391646
)
)
(160,60:32261004,5391646:509717,69176,0
(160,60:32424840,5391646:182045,69176,0
x160,60:32606885,5391646
)
)
(160,60:32770721,5391646:509717,69176,0
(160,60:32934557,5391646:182045,69176,0
x160,60:33116602,5391646
)
)
(160,60:33406179,5391646:1015811,422343,0
k160,60:33766628,5391646:360449
x160,60:34421990,5391646
)
g160,60:32750818,5391646
g160,60:34421990,5391646
)
(160,61:4736286,6571294:29685704,455111,127431
g160,61:9323812,6571294
h160,61:9323812,6571294:2490373,0,0
h160,61:11814185,6571294:0,0,0
g160,61:7226659,6571294
(160,61:7226659,6571294:2097153,422343,0
x160,61:8573792,6571294
k160,61:9323812,6571294:750020
)
x160,61:10703712,6571294
g160,61:10922165,6571294
x160,61:11268051,6571294
x160,61:13454411,6571294
g160,61:13672864,6571294
x160,61:14947178,6571294
g160,61:15165631,6571294
x160,61:16336178,6571294
x160,61:17191788,6571294
g160,61:17410241,6571294
x160,61:17992785,6571294
g160,61:18211238,6571294
x160,61:19121462,6571294
g160,61:19339915,6571294
x160,61:22782385,6571294
(160,61:23086098,6571294:509717,69176,0
$160,61:23086098,6571294
(160,61:23249934,6571294:182045,69176,0
x160,61:23431979,6571294
)
$160,61:23595815,6571294
)
(160,61:23595815,6571294:509717,69176,0
(160,61:23759651,6571294:182045,69176,0
x160,61:23941696,6571294
)
)
(160,61:24105532,6571294:509717,69176,0
(160,61:24269368,6571294:182045,69176,0
x160,61:24451413,6571294
)
)
(160,61:24615249,6571294:509717,69176,0
(160,61:24779085,6571294:182045,69176,0
x160,61:24961130,6571294
)
)
(160,61:25124966,6571294:509717,69176,0
(160,61:25288802,6571294:182045,69176,0
x160,61:25470847,6571294
)
)
(160,61:25634683,6571294:509717,69176,0
(160,61:25798519,6571294:182045,69176,0
x160,61:25980564,6571294
)
)
(160,61:26144400,6571294:509717,69176,0
(160,61:26308236,6571294:182045,69176,0
x160,61:26490281,6571294
)
)
(160,61:26654117,6571294:509717,69176,0
(160,61:26817953,6571294:182045,69176,0
x160,61:26999998,6571294
)
)
(160,61:27163834,6571294:509717,69176,0
(160,61:27327670,6571294:182045,69176,0
x160,61:27509715,6571294
)
)
(160,61:27673551,6571294:509717,69176,0
(160,61:27837387,6571294:182045,69176,0
x160,61:28019432,6571294
)
)
(160,61:28183268,6571294:509717,69176,0
(160,61:28347104,6571294:182045,69176,0
x160,61:28529149,6571294
)
)
(160,61:28692985,6571294:509717,69176,0
(160,61:28856821,6571294:182045,69176,0
x160,61:29038866,6571294
)
)
(160,61:29202702,6571294:509717,69176,0
(160,61:29366538,6571294:182045,69176,0
x160,61:29548583,6571294
)
)
(160,61:29712419,6571294:509717,69176,0
(160,61:29876255,6571294:182045,69176,0
x160,61:30058300,6571294
)
)
(160,61:30222136,6571294:509717,69176,0
(160,61:30385972,6571294:182045,69176,0
x160,61:30568017,6571294
)
)
(160,61:30731853,6571294:509717,69176,0
(160,61:30895689,6571294:182045,69176,0
x160,61:31077734,6571294
)
)
(160,61:31241570,6571294:509717,69176,0
(160,61:31405406,6571294:182045,69176,0
x160,61:31587451,6571294
)
)
(160,61:31751287,6571294:509717,69176,0
(160,61:31915123,6571294:182045,69176,0
x160,61:32097168,6571294
)
)
(160,61:32261004,6571294:509717,69176,0
(160,61:32424840,6571294:182045,69176,0
x160,61:32606885,6571294
)
)
(160,61:32770721,6571294:509717,69176,0
(160,61:32934557,6571294:182045,69176,0
x160,61:33116602,6571294
)
)
(160,61:33406179,6571294:1015811,422343,0
k160,61:33766628,6571294:360449
x160,61:34421990,6571294
)
g160,61:32750818,6571294
g160,61:34421990,6571294
)
(160,62:4736286,7750942:29685704,455111,127431
g160,62:9323812,7750942
h160,62:9323812,7750942:2490373,0,0
h160,62:11814185,7750942:0,0,0
g160,62:7226659,7750942
(160,62:7226659,7750942:2097153,422343,0
x160,62:8573792,7750942
k160,62:9323812,7750942:750020
)
x160,62:12074512,7750942
g160,62:12292965,7750942
x160,62:12820896,7750942
g160,62:13039349,7750942
x160,62:13949573,7750942
g160,62:14168026,7750942
x160,62:14532116,7750942
x160,62:17118975,7750942
x160,62:17464861,7750942
x160,62:18593539,7750942
g160,62:18811992,7750942
x160,62:21143987,7750942
(160,62:21556947,7750942:509717,69176,0
$160,62:21556947,7750942
(160,62:21720783,7750942:182045,69176,0
x160,62:21902828,7750942
)
$160,62:22066664,7750942
)
(160,62:22066664,7750942:509717,69176,0
(160,62:22230500,7750942:182045,69176,0
x160,62:22412545,7750942
)
)
(160,62:22576381,7750942:509717,69176,0
(160,62:22740217,7750942:182045,69176,0
x160,62:22922262,7750942
)
)
(160,62:23086098,7750942:509717,69176,0
(160,62:23249934,7750942:182045,69176,0
x160,62:23431979,7750942
)
)
(160,62:23595815,7750942:509717,69176,0
(160,62:23759651,7750942:182045,69176,0
x160,62:23941696,7750942
)
)
(160,62:24105532,7750942:509717,69176,0
(160,62:24269368,7750942:182045,69176,0
x160,62:24451413,7750942
)
)
(160,62:24615249,7750942:509717,69176,0
(160,62:24779085,7750942:182045,69176,0
x160,62:24961130,7750942
)
)
(160,62:25124966,7750942:509717,69176,0
(160,62:25288802,7750942:182045,69176,0
x160,62:25470847,7750942
)
)
(160,62:25634683,7750942:509717,69176,0
(160,62:25798519,7750942:182045,69176,0
x160,62:25980564,7750942
)
)
(160,62:26144400,7750942:509717,69176,0
(160,62:26308236,7750942:182045,69176,0
x160,62:26490281,7750942
)
)
(160,62:26654117,7750942:509717,69176,0
(160,62:26817953,7750942:182045,69176,0
x160,62:26999998,7750942
)
)
(160,62:27163834,7750942:509717,69176,0
(160,62:27327670,7750942:182045,69176,0
x160,62:27509715,7750942
)
)
(160,62:27673551,7750942:509717,69176,0
(160,62:27837387,7750942:182045,69176,0
x160,62:28019432,7750942
)
)
(160,62:28183268,7750942:509717,69176,0
(160,62:28347104,7750942:182045,69176,0
x160,62:28529149,7750942
)
)
(160,62:28692985,7750942:509717,69176,0
(160,62:28856821,7750942:182045,69176,0
x160,62:29038866,7750942
)
)
(160,62:29202702,7750942:509717,69176,0
(160,62:29366538,7750942:182045,69176,0
x160,62:29548583,7750942
)
)
(160,62:29712419,7750942:509717,69176,0
(160,62:29876255,7750942:182045,69176,0
x160,62:30058300,7750942
)
)
(160,62:30222136,7750942:509717,69176,0
(160,62:30385972,7750942:182045,69176,0
x160,62:30568017,7750942
)
)
(160,62:30731853,7750942:509717,69176,0
(160,62:30895689,7750942:182045,69176,0
x160,62:31077734,7750942
)
)
(160,62:31241570,7750942:509717,69176,0
(160,62:31405406,7750942:182045,69176,0
x160,62:31587451,7750942
)
)
(160,62:31751287,7750942:509717,69176,0
(160,62:31915123,7750942:182045,69176,0
x160,62:32097168,7750942
)
)
(160,62:32261004,7750942:509717,69176,0
(160,62:32424840,7750942:182045,69176,0
x160,62:32606885,7750942
)
)
(160,62:32770721,7750942:509717,69176,0
(160,62:32934557,7750942:182045,69176,0
x160,62:33116602,7750942
)
)
(160,62:33406179,7750942:1015811,422343,0
k160,62:33766628,7750942:360449
x160,62:34421990,7750942
)
g160,62:32750818,7750942
g160,62:34421990,7750942
)
(160,63:4736286,8930590:29685704,455111,127431
k160,63:7226659,8930590:2490373
h160,63:7226659,8930590:983041,0,0
h160,63:8209700,8930590:0,0,0
k160,63:5719327,8930590:-2490373
(160,63:5719327,8930590:1507332,422343,0
x160,63:6884415,8930590
k160,63:7226659,8930590:342244
)
x160,63:9729777,8930590
k160,63:9913541,8930590:183764
x160,63:10423267,8930590
k160,63:10697194,8930590:273927
x160,63:12089837,8930590
x160,63:12635972,8930590
k160,63:12819736,8930590:183764
x160,63:15372006,8930590
x160,63:15699687,8930590
k160,63:15883451,8930590:183764
x160,63:16411382,8930590
k160,63:16595147,8930590:183765
x160,63:16922828,8930590
k160,63:17106592,8930590:183764
x160,63:19693447,8930590
k160,63:19877211,8930590:183764
x160,63:22613344,8930590
k160,63:22797109,8930590:183765
x160,63:23889379,8930590
k160,63:24073143,8930590:183764
x160,63:24437233,8930590
x160,63:24764914,8930590
k160,63:24948678,8930590:183764
x160,63:26445087,8930590
k160,63:26628851,8930590:183764
x160,63:27539075,8930590
k160,63:27722840,8930590:183765
x160,63:30309696,8930590
x160,63:31056080,8930590
k160,63:31239844,8930590:183764
x160,63:33023884,8930590
x160,63:33406179,8930590
g160,63:33406179,8930590
(160,63:33406179,8930590:1015811,422343,0
k160,63:33766628,8930590:360449
x160,63:34421990,8930590
)
k160,63:32750818,8930590:-1671172
k160,63:34421990,8930590:1671172
)
(160,64:4736286,10110238:29685704,455111,127431
g160,64:9323812,10110238
h160,64:9323812,10110238:2490373,0,0
h160,64:11814185,10110238:0,0,0
g160,64:7226659,10110238
(160,64:7226659,10110238:2097153,422343,0
x160,64:8901473,10110238
k160,64:9323812,10110238:422339
)
x160,64:10936729,10110238
g160,64:11155182,10110238
x160,64:14597652,10110238
(160,64:14930626,10110238:509717,69176,0
$160,64:14930626,10110238
(160,64:15094462,10110238:182045,69176,0
x160,64:15276507,10110238
)
$160,64:15440343,10110238
)
(160,64:15440343,10110238:509717,69176,0
(160,64:15604179,10110238:182045,69176,0
x160,64:15786224,10110238
)
)
(160,64:15950060,10110238:509717,69176,0
(160,64:16113896,10110238:182045,69176,0
x160,64:16295941,10110238
)
)
(160,64:16459777,10110238:509717,69176,0
(160,64:16623613,10110238:182045,69176,0
x160,64:16805658,10110238
)
)
(160,64:16969494,10110238:509717,69176,0
(160,64:17133330,10110238:182045,69176,0
x160,64:17315375,10110238
)
)
(160,64:17479211,10110238:509717,69176,0
(160,64:17643047,10110238:182045,69176,0
x160,64:17825092,10110238
)
)
(160,64:17988928,10110238:509717,69176,0
(160,64:18152764,10110238:182045,69176,0
x160,64:18334809,10110238
)
)
(160,64:18498645,10110238:509717,69176,0
(160,64:18662481,10110238:182045,69176,0
x160,64:18844526,10110238
)
)
(160,64:19008362,10110238:509717,69176,0
(160,64:19172198,10110238:182045,69176,0
x160,64:19354243,10110238
)
)
(160,64:19518079,10110238:509717,69176,0
(160,64:19681915,10110238:182045,69176,0
x160,64:19863960,10110238
)
)
(160,64:20027796,10110238:509717,69176,0
(160,64:20191632,10110238:182045,69176,0
x160,64:20373677,10110238
)
)
(160,64:20537513,10110238:509717,69176,0
(160,64:20701349,10110238:182045,69176,0
x160,64:20883394,10110238
)
)
(160,64:21047230,10110238:509717,69176,0
(160,64:21211066,10110238:182045,69176,0
x160,64:21393111,10110238
)
)
(160,64:21556947,10110238:509717,69176,0
(160,64:21720783,10110238:182045,69176,0
x160,64:21902828,10110238
)
)
(160,64:22066664,10110238:509717,69176,0
(160,64:22230500,10110238:182045,69176,0
x160,64:22412545,10110238
)
)
(160,64:22576381,10110238:509717,69176,0
(160,64:22740217,10110238:182045,69176,0
x160,64:22922262,10110238
)
)
(160,64:23086098,10110238:509717,69176,0
(160,64:23249934,10110238:182045,69176,0
x160,64:23431979,10110238
)
)
(160,64:23595815,10110238:509717,69176,0
(160,64:23759651,10110238:182045,69176,0
x160,64:23941696,10110238
)
)
(160,64:24105532,10110238:509717,69176,0
(160,64:24269368,10110238:182045,69176,0
x160,64:24451413,10110238
)
)
(160,64:24615249,10110238:509717,69176,0
(160,64:24779085,10110238:182045,69176,0
x160,64:24961130,10110238
)
)
(160,64:25124966,10110238:509717,69176,0
(160,64:25288802,10110238:182045,69176,0
x160,64:25470847,10110238
)
)
(160,64:25634683,10110238:509717,69176,0
(160,64:25798519,10110238:182045,69176,0
x160,64:25980564,10110238
)
)
(160,64:26144400,10110238:509717,69176,0
(160,64:26308236,10110238:182045,69176,0
x160,64:26490281,10110238
)
)
(160,64:26654117,10110238:509717,69176,0
(160,64:26817953,10110238:182045,69176,0
x160,64:26999998,10110238
)
)
(160,64:27163834,10110238:509717,69176,0
(160,64:27327670,10110238:182045,69176,0
x160,64:27509715,10110238
)
)
(160,64:27673551,10110238:509717,69176,0
(160,64:27837387,10110238:182045,69176,0
x160,64:28019432,10110238
)
)
(160,64:28183268,10110238:509717,69176,0
(160,64:28347104,10110238:182045,69176,0
x160,64:28529149,10110238
)
)
(160,64:28692985,10110238:509717,69176,0
(160,64:28856821,10110238:182045,69176,0
x160,64:29038866,10110238
)
)
(160,64:29202702,10110238:509717,69176,0
(160,64:29366538,10110238:182045,69176,0
x160,64:29548583,10110238
)
)
(160,64:29712419,10110238:509717,69176,0
(160,64:29876255,10110238:182045,69176,0
x160,64:30058300,10110238
)
)
(160,64:30222136,10110238:509717,69176,0
(160,64:30385972,10110238:182045,69176,0
x160,64:30568017,10110238
)
)
(160,64:30731853,10110238:509717,69176,0
(160,64:30895689,10110238:182045,69176,0
x160,64:31077734,10110238
)
)
(160,64:31241570,10110238:509717,69176,0
(160,64:31405406,10110238:182045,69176,0
x160,64:31587451,10110238
)
)
(160,64:31751287,10110238:509717,69176,0
(160,64:31915123,10110238:182045,69176,0
x160,64:32097168,10110238
)
)
(160,64:32261004,10110238:509717,69176,0
(160,64:32424840,10110238:182045,69176,0
x160,64:32606885,10110238
)
)
(160,64:32770721,10110238:509717,69176,0
(160,64:32934557,10110238:182045,69176,0
x160,64:33116602,10110238
)
)
(160,64:33406180,10110238:1015811,422343,0
k160,64:33766629,10110238:360449
x160,64:34421991,10110238
)
g160,64:32750819,10110238
g160,64:34421991,10110238
)
(160,65:4736286,11289886:29685704,455111,127431
g160,65:9323812,11289886
h160,65:9323812,11289886:2490373,0,0
h160,65:11814185,11289886:0,0,0
g160,65:7226659,11289886
(160,65:7226659,11289886:2097153,422343,0
x160,65:8901473,11289886
k160,65:9323812,11289886:422339
)
x160,65:11965281,11289886
x160,65:12711665,11289886
g160,65:12930118,11289886
x160,65:13294208,11289886
x160,65:15881067,11289886
x160,65:16226953,11289886
x160,65:17355631,11289886
g160,65:17574084,11289886
x160,65:19906079,11289886
(160,65:20027796,11289886:509717,69176,0
$160,65:20027796,11289886
(160,65:20191632,11289886:182045,69176,0
x160,65:20373677,11289886
)
$160,65:20537513,11289886
)
(160,65:20537513,11289886:509717,69176,0
(160,65:20701349,11289886:182045,69176,0
x160,65:20883394,11289886
)
)
(160,65:21047230,11289886:509717,69176,0
(160,65:21211066,11289886:182045,69176,0
x160,65:21393111,11289886
)
)
(160,65:21556947,11289886:509717,69176,0
(160,65:21720783,11289886:182045,69176,0
x160,65:21902828,11289886
)
)
(160,65:22066664,11289886:509717,69176,0
(160,65:22230500,11289886:182045,69176,0
x160,65:22412545,11289886
)
)
(160,65:22576381,11289886:509717,69176,0
(160,65:22740217,11289886:182045,69176,0
x160,65:22922262,11289886
)
)
(160,65:23086098,11289886:509717,69176,0
(160,65:23249934,11289886:182045,69176,0
x160,65:23431979,11289886
)
)
(160,65:23595815,11289886:509717,69176,0
(160,65:23759651,11289886:182045,69176,0
x160,65:23941696,11289886
)
)
(160,65:24105532,11289886:509717,69176,0
(160,65:24269368,11289886:182045,69176,0
x160,65:24451413,11289886
)
)
(160,65:24615249,11289886:509717,69176,0
(160,65:24779085,11289886:182045,69176,0
x160,65:24961130,11289886
)
)
(160,65:25124966,11289886:509717,69176,0
(160,65:25288802,11289886:182045,69176,0
x160,65:25470847,11289886
)
)
(160,65:25634683,11289886:509717,69176,0
(160,65:25798519,11289886:182045,69176,0
x160,65:25980564,11289886
)
)
(160,65:26144400,11289886:509717,69176,0
(160,65:26308236,11289886:182045,69176,0
x160,65:26490281,11289886
)
)
(160,65:26654117,11289886:509717,69176,0
(160,65:26817953,11289886:182045,69176,0
x160,65:26999998,11289886
)
)
(160,65:27163834,11289886:509717,69176,0
(160,65:27327670,11289886:182045,69176,0
x160,65:27509715,11289886
)
)
(160,65:27673551,11289886:509717,69176,0
(160,65:27837387,11289886:182045,69176,0
x160,65:28019432,11289886
)
)
(160,65:28183268,11289886:509717,69176,0
(160,65:28347104,11289886:182045,69176,0
x160,65:28529149,11289886
)
)
(160,65:28692985,11289886:509717,69176,0
(160,65:28856821,11289886:182045,69176,0
x160,65:29038866,11289886
)
)
(160,65:29202702,11289886:509717,69176,0
(160,65:29366538,11289886:182045,69176,0
x160,65:29548583,11289886
)
)
(160,65:29712419,11289886:509717,69176,0
(160,65:29876255,11289886:182045,69176,0
x160,65:30058300,11289886
)
)
(160,65:30222136,11289886:509717,69176,0
(160,65:30385972,11289886:182045,69176,0
x160,65:30568017,11289886
)
)
(160,65:30731853,11289886:509717,69176,0
(160,65:30895689,11289886:182045,69176,0
x160,65:31077734,11289886
)
)
(160,65:31241570,11289886:509717,69176,0
(160,65:31405406,11289886:182045,69176,0
x160,65:31587451,11289886
)
)
(160,65:31751287,11289886:509717,69176,0
(160,65:31915123,11289886:182045,69176,0
x160,65:32097168,11289886
)
)
(160,65:32261004,11289886:509717,69176,0
(160,65:32424840,11289886:182045,69176,0
x160,65:32606885,11289886
)
)
(160,65:32770721,11289886:509717,69176,0
(160,65:32934557,11289886:182045,69176,0
x160,65:33116602,11289886
)
)
(160,65:33406179,11289886:1015811,422343,0
k160,65:33766628,11289886:360449
x160,65:34421990,11289886
)
g160,65:32750818,11289886
g160,65:34421990,11289886
)
(160,66:4736286,12469534:29685704,455111,127431
g160,66:9323812,12469534
h160,66:9323812,12469534:2490373,0,0
h160,66:11814185,12469534:0,0,0
g160,66:7226659,12469534
(160,66:7226659,12469534:2097153,422343,0
x160,66:8901473,12469534
k160,66:9323812,12469534:422339
)
x160,66:11690397,12469534
g160,66:11908850,12469534
x160,66:12436781,12469534
g160,66:12655234,12469534
x160,66:13565458,12469534
g160,66:13783911,12469534
x160,66:16370767,12469534
x160,66:17117151,12469534
g160,66:17335604,12469534
x160,66:17699694,12469534
x160,66:20286553,12469534
x160,66:20632439,12469534
x160,66:21761117,12469534
g160,66:21979570,12469534
x160,66:24311565,12469534
(160,66:24615249,12469534:509717,69176,0
$160,66:24615249,12469534
(160,66:24779085,12469534:182045,69176,0
x160,66:24961130,12469534
)
$160,66:25124966,12469534
)
(160,66:25124966,12469534:509717,69176,0
(160,66:25288802,12469534:182045,69176,0
x160,66:25470847,12469534
)
)
(160,66:25634683,12469534:509717,69176,0
(160,66:25798519,12469534:182045,69176,0
x160,66:25980564,12469534
)
)
(160,66:26144400,12469534:509717,69176,0
(160,66:26308236,12469534:182045,69176,0
x160,66:26490281,12469534
)
)
(160,66:26654117,12469534:509717,69176,0
(160,66:26817953,12469534:182045,69176,0
x160,66:26999998,12469534
)
)
(160,66:27163834,12469534:509717,69176,0
(160,66:27327670,12469534:182045,69176,0
x160,66:27509715,12469534
)
)
(160,66:27673551,12469534:509717,69176,0
(160,66:27837387,12469534:182045,69176,0
x160,66:28019432,12469534
)
)
(160,66:28183268,12469534:509717,69176,0
(160,66:28347104,12469534:182045,69176,0
x160,66:28529149,12469534
)
)
(160,66:28692985,12469534:509717,69176,0
(160,66:28856821,12469534:182045,69176,0
x160,66:29038866,12469534
)
)
(160,66:29202702,12469534:509717,69176,0
(160,66:29366538,12469534:182045,69176,0
x160,66:29548583,12469534
)
)
(160,66:29712419,12469534:509717,69176,0
(160,66:29876255,12469534:182045,69176,0
x160,66:30058300,12469534
)
)
(160,66:30222136,12469534:509717,69176,0
(160,66:30385972,12469534:182045,69176,0
x160,66:30568017,12469534
)
)
(160,66:30731853,12469534:509717,69176,0
(160,66:30895689,12469534:182045,69176,0
x160,66:31077734,12469534
)
)
(160,66:31241570,12469534:509717,69176,0
(160,66:31405406,12469534:182045,69176,0
x160,66:31587451,12469534
)
)
(160,66:31751287,12469534:509717,69176,0
(160,66:31915123,12469534:182045,69176,0
x160,66:32097168,12469534
)
)
(160,66:32261004,12469534:509717,69176,0
(160,66:32424840,12469534:182045,69176,0
x160,66:32606885,12469534
)
)
(160,66:32770721,12469534:509717,69176,0
(160,66:32934557,12469534:182045,69176,0
x160,66:33116602,12469534
)
)
(160,66:33406179,12469534:1015811,422343,0
k160,66:33766628,12469534:360449
x160,66:34421990,12469534
)
g160,66:32750818,12469534
g160,66:34421990,12469534
)
(160,67:4736286,13649182:29685704,455111,127431
k160,67:7226659,13649182:2490373
h160,67:7226659,13649182:983041,0,0
h160,67:8209700,13649182:0,0,0
k160,67:5719327,13649182:-2490373
(160,67:5719327,13649182:1507332,422343,0
x160,67:6884415,13649182
k160,67:7226659,13649182:342244
)
x160,67:9729777,13649182
k160,67:9955626,13649182:225849
x160,67:10465352,13649182
k160,67:10771414,13649182:306062
x160,67:11444980,13649182
x160,67:13012386,13649182
k160,67:13238235,13649182:225849
x160,67:15227984,13649182
k160,67:15453833,13649182:225849
x160,67:18006103,13649182
x160,67:18333784,13649182
k160,67:18559633,13649182:225849
x160,67:19087564,13649182
k160,67:19313412,13649182:225848
x160,67:19641093,13649182
k160,67:19866942,13649182:225849
x160,67:22453797,13649182
k160,67:22679646,13649182:225849
x160,67:25415779,13649182
k160,67:25641628,13649182:225849
x160,67:26005718,13649182
x160,67:26333399,13649182
k160,67:26559247,13649182:225848
x160,67:28055656,13649182
k160,67:28281505,13649182:225849
x160,67:29191729,13649182
k160,67:29417578,13649182:225849
x160,67:32004434,13649182
x160,67:32750818,13649182
k160,67:34421990,13649182:1671172
)
(160,67:4736286,14828830:29685704,455111,0
g160,67:7226659,14828830
x160,67:9010699,14828830
x160,67:9392994,14828830
(160,67:9833456,14828830:509717,69176,0
$160,67:9833456,14828830
(160,67:9997292,14828830:182045,69176,0
x160,67:10179337,14828830
)
$160,67:10343173,14828830
)
(160,67:10343173,14828830:509717,69176,0
(160,67:10507009,14828830:182045,69176,0
x160,67:10689054,14828830
)
)
(160,67:10852890,14828830:509717,69176,0
(160,67:11016726,14828830:182045,69176,0
x160,67:11198771,14828830
)
)
(160,67:11362607,14828830:509717,69176,0
(160,67:11526443,14828830:182045,69176,0
x160,67:11708488,14828830
)
)
(160,67:11872324,14828830:509717,69176,0
(160,67:12036160,14828830:182045,69176,0
x160,67:12218205,14828830
)
)
(160,67:12382041,14828830:509717,69176,0
(160,67:12545877,14828830:182045,69176,0
x160,67:12727922,14828830
)
)
(160,67:12891758,14828830:509717,69176,0
(160,67:13055594,14828830:182045,69176,0
x160,67:13237639,14828830
)
)
(160,67:13401475,14828830:509717,69176,0
(160,67:13565311,14828830:182045,69176,0
x160,67:13747356,14828830
)
)
(160,67:13911192,14828830:509717,69176,0
(160,67:14075028,14828830:182045,69176,0
x160,67:14257073,14828830
)
)
(160,67:14420909,14828830:509717,69176,0
(160,67:14584745,14828830:182045,69176,0
x160,67:14766790,14828830
)
)
(160,67:14930626,14828830:509717,69176,0
(160,67:15094462,14828830:182045,69176,0
x160,67:15276507,14828830
)
)
(160,67:15440343,14828830:509717,69176,0
(160,67:15604179,14828830:182045,69176,0
x160,67:15786224,14828830
)
)
(160,67:15950060,14828830:509717,69176,0
(160,67:16113896,14828830:182045,69176,0
x160,67:16295941,14828830
)
)
(160,67:16459777,14828830:509717,69176,0
(160,67:16623613,14828830:182045,69176,0
x160,67:16805658,14828830
)
)
(160,67:16969494,14828830:509717,69176,0
(160,67:17133330,14828830:182045,69176,0
x160,67:17315375,14828830
)
)
(160,67:17479211,14828830:509717,69176,0
(160,67:17643047,14828830:182045,69176,0
x160,67:17825092,14828830
)
)
(160,67:17988928,14828830:509717,69176,0
(160,67:18152764,14828830:182045,69176,0
x160,67:18334809,14828830
)
)
(160,67:18498645,14828830:509717,69176,0
(160,67:18662481,14828830:182045,69176,0
x160,67:18844526,14828830
)
)
(160,67:19008362,14828830:509717,69176,0
(160,67:19172198,14828830:182045,69176,0
x160,67:19354243,14828830
)
)
(160,67:19518079,14828830:509717,69176,0
(160,67:19681915,14828830:182045,69176,0
x160,67:19863960,14828830
)
)
(160,67:20027796,14828830:509717,69176,0
(160,67:20191632,14828830:182045,69176,0
x160,67:20373677,14828830
)
)
(160,67:20537513,14828830:509717,69176,0
(160,67:20701349,14828830:182045,69176,0
x160,67:20883394,14828830
)
)
(160,67:21047230,14828830:509717,69176,0
(160,67:21211066,14828830:182045,69176,0
x160,67:21393111,14828830
)
)
(160,67:21556947,14828830:509717,69176,0
(160,67:21720783,14828830:182045,69176,0
x160,67:21902828,14828830
)
)
(160,67:22066664,14828830:509717,69176,0
(160,67:22230500,14828830:182045,69176,0
x160,67:22412545,14828830
)
)
(160,67:22576381,14828830:509717,69176,0
(160,67:22740217,14828830:182045,69176,0
x160,67:22922262,14828830
)
)
(160,67:23086098,14828830:509717,69176,0
(160,67:23249934,14828830:182045,69176,0
x160,67:23431979,14828830
)
)
(160,67:23595815,14828830:509717,69176,0
(160,67:23759651,14828830:182045,69176,0
x160,67:23941696,14828830
)
)
(160,67:24105532,14828830:509717,69176,0
(160,67:24269368,14828830:182045,69176,0
x160,67:24451413,14828830
)
)
(160,67:24615249,14828830:509717,69176,0
(160,67:24779085,14828830:182045,69176,0
x160,67:24961130,14828830
)
)
(160,67:25124966,14828830:509717,69176,0
(160,67:25288802,14828830:182045,69176,0
x160,67:25470847,14828830
)
)
(160,67:25634683,14828830:509717,69176,0
(160,67:25798519,14828830:182045,69176,0
x160,67:25980564,14828830
)
)
(160,67:26144400,14828830:509717,69176,0
(160,67:26308236,14828830:182045,69176,0
x160,67:26490281,14828830
)
)
(160,67:26654117,14828830:509717,69176,0
(160,67:26817953,14828830:182045,69176,0
x160,67:26999998,14828830
)
)
(160,67:27163834,14828830:509717,69176,0
(160,67:27327670,14828830:182045,69176,0
x160,67:27509715,14828830
)
)
(160,67:27673551,14828830:509717,69176,0
(160,67:27837387,14828830:182045,69176,0
x160,67:28019432,14828830
)
)
(160,67:28183268,14828830:509717,69176,0
(160,67:28347104,14828830:182045,69176,0
x160,67:28529149,14828830
)
)
(160,67:28692985,14828830:509717,69176,0
(160,67:28856821,14828830:182045,69176,0
x160,67:29038866,14828830
)
)
(160,67:29202702,14828830:509717,69176,0
(160,67:29366538,14828830:182045,69176,0
x160,67:29548583,14828830
)
)
(160,67:29712419,14828830:509717,69176,0
(160,67:29876255,14828830:182045,69176,0
x160,67:30058300,14828830
)
)
(160,67:30222136,14828830:509717,69176,0
(160,67:30385972,14828830:182045,69176,0
x160,67:30568017,14828830
)
)
(160,67:30731853,14828830:509717,69176,0
(160,67:30895689,14828830:182045,69176,0
x160,67:31077734,14828830
)
)
(160,67:31241570,14828830:509717,69176,0
(160,67:31405406,14828830:182045,69176,0
x160,67:31587451,14828830
)
)
(160,67:31751287,14828830:509717,69176,0
(160,67:31915123,14828830:182045,69176,0
x160,67:32097168,14828830
)
)
(160,67:32261004,14828830:509717,69176,0
(160,67:32424840,14828830:182045,69176,0
x160,67:32606885,14828830
)
)
(160,67:32770721,14828830:509717,69176,0
(160,67:32934557,14828830:182045,69176,0
x160,67:33116602,14828830
)
)
(160,67:33406178,14828830:1015811,422343,0
k160,67:33766627,14828830:360449
x160,67:34421989,14828830
)
g160,67:32750817,14828830
g160,67:34421989,14828830
)
(160,68:4736286,16008478:29685704,455111,127431
g160,68:9323812,16008478
h160,68:9323812,16008478:2490373,0,0
h160,68:11814185,16008478:0,0,0
g160,68:7226659,16008478
(160,68:7226659,16008478:2097153,422343,0
x160,68:8901473,16008478
k160,68:9323812,16008478:422339
)
x160,68:10936729,16008478
g160,68:11155182,16008478
x160,68:14597652,16008478
(160,68:14930626,16008478:509717,69176,0
$160,68:14930626,16008478
(160,68:15094462,16008478:182045,69176,0
x160,68:15276507,16008478
)
$160,68:15440343,16008478
)
(160,68:15440343,16008478:509717,69176,0
(160,68:15604179,16008478:182045,69176,0
x160,68:15786224,16008478
)
)
(160,68:15950060,16008478:509717,69176,0
(160,68:16113896,16008478:182045,69176,0
x160,68:16295941,16008478
)
)
(160,68:16459777,16008478:509717,69176,0
(160,68:16623613,16008478:182045,69176,0
x160,68:16805658,16008478
)
)
(160,68:16969494,16008478:509717,69176,0
(160,68:17133330,16008478:182045,69176,0
x160,68:17315375,16008478
)
)
(160,68:17479211,16008478:509717,69176,0
(160,68:17643047,16008478:182045,69176,0
x160,68:17825092,16008478
)
)
(160,68:17988928,16008478:509717,69176,0
(160,68:18152764,16008478:182045,69176,0
x160,68:18334809,16008478
)
)
(160,68:18498645,16008478:509717,69176,0
(160,68:18662481,16008478:182045,69176,0
x160,68:18844526,16008478
)
)
(160,68:19008362,16008478:509717,69176,0
(160,68:19172198,16008478:182045,69176,0
x160,68:19354243,16008478
)
)
(160,68:19518079,16008478:509717,69176,0
(160,68:19681915,16008478:182045,69176,0
x160,68:19863960,16008478
)
)
(160,68:20027796,16008478:509717,69176,0
(160,68:20191632,16008478:182045,69176,0
x160,68:20373677,16008478
)
)
(160,68:20537513,16008478:509717,69176,0
(160,68:20701349,16008478:182045,69176,0
x160,68:20883394,16008478
)
)
(160,68:21047230,16008478:509717,69176,0
(160,68:21211066,16008478:182045,69176,0
x160,68:21393111,16008478
)
)
(160,68:21556947,16008478:509717,69176,0
(160,68:21720783,16008478:182045,69176,0
x160,68:21902828,16008478
)
)
(160,68:22066664,16008478:509717,69176,0
(160,68:22230500,16008478:182045,69176,0
x160,68:22412545,16008478
)
)
(160,68:22576381,16008478:509717,69176,0
(160,68:22740217,16008478:182045,69176,0
x160,68:22922262,16008478
)
)
(160,68:23086098,16008478:509717,69176,0
(160,68:23249934,16008478:182045,69176,0
x160,68:23431979,16008478
)
)
(160,68:23595815,16008478:509717,69176,0
(160,68:23759651,16008478:182045,69176,0
x160,68:23941696,16008478
)
)
(160,68:24105532,16008478:509717,69176,0
(160,68:24269368,16008478:182045,69176,0
x160,68:24451413,16008478
)
)
(160,68:24615249,16008478:509717,69176,0
(160,68:24779085,16008478:182045,69176,0
x160,68:24961130,16008478
)
)
(160,68:25124966,16008478:509717,69176,0
(160,68:25288802,16008478:182045,69176,0
x160,68:25470847,16008478
)
)
(160,68:25634683,16008478:509717,69176,0
(160,68:25798519,16008478:182045,69176,0
x160,68:25980564,16008478
)
)
(160,68:26144400,16008478:509717,69176,0
(160,68:26308236,16008478:182045,69176,0
x160,68:26490281,16008478
)
)
(160,68:26654117,16008478:509717,69176,0
(160,68:26817953,16008478:182045,69176,0
x160,68:26999998,16008478
)
)
(160,68:27163834,16008478:509717,69176,0
(160,68:27327670,16008478:182045,69176,0
x160,68:27509715,16008478
)
)
(160,68:27673551,16008478:509717,69176,0
(160,68:27837387,16008478:182045,69176,0
x160,68:28019432,16008478
)
)
(160,68:28183268,16008478:509717,69176,0
(160,68:28347104,16008478:182045,69176,0
x160,68:28529149,16008478
)
)
(160,68:28692985,16008478:509717,69176,0
(160,68:28856821,16008478:182045,69176,0
x160,68:29038866,16008478
)
)
(160,68:29202702,16008478:509717,69176,0
(160,68:29366538,16008478:182045,69176,0
x160,68:29548583,16008478
)
)
(160,68:29712419,16008478:509717,69176,0
(160,68:29876255,16008478:182045,69176,0
x160,68:30058300,16008478
)
)
(160,68:30222136,16008478:509717,69176,0
(160,68:30385972,16008478:182045,69176,0
x160,68:30568017,16008478
)
)
(160,68:30731853,16008478:509717,69176,0
(160,68:30895689,16008478:182045,69176,0
x160,68:31077734,16008478
)
)
(160,68:31241570,16008478:509717,69176,0
(160,68:31405406,16008478:182045,69176,0
x160,68:31587451,16008478
)
)
(160,68:31751287,16008478:509717,69176,0
(160,68:31915123,16008478:182045,69176,0
x160,68:32097168,16008478
)
)
(160,68:32261004,16008478:509717,69176,0
(160,68:32424840,16008478:182045,69176,0
x160,68:32606885,16008478
)
)
(160,68:32770721,16008478:509717,69176,0
(160,68:32934557,16008478:182045,69176,0
x160,68:33116602,16008478
)
)
(160,68:33406180,16008478:1015811,422343,0
k160,68:33766629,16008478:360449
x160,68:34421991,16008478
)
g160,68:32750819,16008478
g160,68:34421991,16008478
)
(160,69:4736286,17188126:29685704,455111,127431
g160,69:9323812,17188126
h160,69:9323812,17188126:2490373,0,0
h160,69:11814185,17188126:0,0,0
g160,69:7226659,17188126
(160,69:7226659,17188126:2097153,422343,0
x160,69:8901473,17188126
k160,69:9323812,17188126:422339
)
x160,69:10925808,17188126
g160,69:11144261,17188126
x160,69:14586731,17188126
g160,69:14805184,17188126
x160,69:16520047,17188126
x160,69:18631768,17188126
(160,69:19008362,17188126:509717,69176,0
$160,69:19008362,17188126
(160,69:19172198,17188126:182045,69176,0
x160,69:19354243,17188126
)
$160,69:19518079,17188126
)
(160,69:19518079,17188126:509717,69176,0
(160,69:19681915,17188126:182045,69176,0
x160,69:19863960,17188126
)
)
(160,69:20027796,17188126:509717,69176,0
(160,69:20191632,17188126:182045,69176,0
x160,69:20373677,17188126
)
)
(160,69:20537513,17188126:509717,69176,0
(160,69:20701349,17188126:182045,69176,0
x160,69:20883394,17188126
)
)
(160,69:21047230,17188126:509717,69176,0
(160,69:21211066,17188126:182045,69176,0
x160,69:21393111,17188126
)
)
(160,69:21556947,17188126:509717,69176,0
(160,69:21720783,17188126:182045,69176,0
x160,69:21902828,17188126
)
)
(160,69:22066664,17188126:509717,69176,0
(160,69:22230500,17188126:182045,69176,0
x160,69:22412545,17188126
)
)
(160,69:22576381,17188126:509717,69176,0
(160,69:22740217,17188126:182045,69176,0
x160,69:22922262,17188126
)
)
(160,69:23086098,17188126:509717,69176,0
(160,69:23249934,17188126:182045,69176,0
x160,69:23431979,17188126
)
)
(160,69:23595815,17188126:509717,69176,0
(160,69:23759651,17188126:182045,69176,0
x160,69:23941696,17188126
)
)
(160,69:24105532,17188126:509717,69176,0
(160,69:24269368,17188126:182045,69176,0
x160,69:24451413,17188126
)
)
(160,69:24615249,17188126:509717,69176,0
(160,69:24779085,17188126:182045,69176,0
x160,69:24961130,17188126
)
)
(160,69:25124966,17188126:509717,69176,0
(160,69:25288802,17188126:182045,69176,0
x160,69:25470847,17188126
)
)
(160,69:25634683,17188126:509717,69176,0
(160,69:25798519,17188126:182045,69176,0
x160,69:25980564,17188126
)
)
(160,69:26144400,17188126:509717,69176,0
(160,69:26308236,17188126:182045,69176,0
x160,69:26490281,17188126
)
)
(160,69:26654117,17188126:509717,69176,0
(160,69:26817953,17188126:182045,69176,0
x160,69:26999998,17188126
)
)
(160,69:27163834,17188126:509717,69176,0
(160,69:27327670,17188126:182045,69176,0
x160,69:27509715,17188126
)
)
(160,69:27673551,17188126:509717,69176,0
(160,69:27837387,17188126:182045,69176,0
x160,69:28019432,17188126
)
)
(160,69:28183268,17188126:509717,69176,0
(160,69:28347104,17188126:182045,69176,0
x160,69:28529149,17188126
)
)
(160,69:28692985,17188126:509717,69176,0
(160,69:28856821,17188126:182045,69176,0
x160,69:29038866,17188126
)
)
(160,69:29202702,17188126:509717,69176,0
(160,69:29366538,17188126:182045,69176,0
x160,69:29548583,17188126
)
)
(160,69:29712419,17188126:509717,69176,0
(160,69:29876255,17188126:182045,69176,0
x160,69:30058300,17188126
)
)
(160,69:30222136,17188126:509717,69176,0
(160,69:30385972,17188126:182045,69176,0
x160,69:30568017,17188126
)
)
(160,69:30731853,17188126:509717,69176,0
(160,69:30895689,17188126:182045,69176,0
x160,69:31077734,17188126
)
)
(160,69:31241570,17188126:509717,69176,0
(160,69:31405406,17188126:182045,69176,0
x160,69:31587451,17188126
)
)
(160,69:31751287,17188126:509717,69176,0
(160,69:31915123,17188126:182045,69176,0
x160,69:32097168,17188126
)
)
(160,69:32261004,17188126:509717,69176,0
(160,69:32424840,17188126:182045,69176,0
x160,69:32606885,17188126
)
)
(160,69:32770721,17188126:509717,69176,0
(160,69:32934557,17188126:182045,69176,0
x160,69:33116602,17188126
)
)
(160,69:33406179,17188126:1015811,422343,0
k160,69:33766628,17188126:360449
x160,69:34421990,17188126
)
g160,69:32750818,17188126
g160,69:34421990,17188126
)
(160,70:4736286,18367774:29685704,455111,127431
g160,70:9323812,18367774
h160,70:9323812,18367774:2490373,0,0
h160,70:11814185,18367774:0,0,0
g160,70:7226659,18367774
(160,70:7226659,18367774:2097153,422343,0
x160,70:8901473,18367774
k160,70:9323812,18367774:422339
)
x160,70:11965281,18367774
x160,70:12711665,18367774
g160,70:12930118,18367774
x160,70:13294208,18367774
x160,70:15881067,18367774
x160,70:16226953,18367774
x160,70:17355631,18367774
g160,70:17574084,18367774
x160,70:19906079,18367774
(160,70:20027796,18367774:509717,69176,0
$160,70:20027796,18367774
(160,70:20191632,18367774:182045,69176,0
x160,70:20373677,18367774
)
$160,70:20537513,18367774
)
(160,70:20537513,18367774:509717,69176,0
(160,70:20701349,18367774:182045,69176,0
x160,70:20883394,18367774
)
)
(160,70:21047230,18367774:509717,69176,0
(160,70:21211066,18367774:182045,69176,0
x160,70:21393111,18367774
)
)
(160,70:21556947,18367774:509717,69176,0
(160,70:21720783,18367774:182045,69176,0
x160,70:21902828,18367774
)
)
(160,70:22066664,18367774:509717,69176,0
(160,70:22230500,18367774:182045,69176,0
x160,70:22412545,18367774
)
)
(160,70:22576381,18367774:509717,69176,0
(160,70:22740217,18367774:182045,69176,0
x160,70:22922262,18367774
)
)
(160,70:23086098,18367774:509717,69176,0
(160,70:23249934,18367774:182045,69176,0
x160,70:23431979,18367774
)
)
(160,70:23595815,18367774:509717,69176,0
(160,70:23759651,18367774:182045,69176,0
x160,70:23941696,18367774
)
)
(160,70:24105532,18367774:509717,69176,0
(160,70:24269368,18367774:182045,69176,0
x160,70:24451413,18367774
)
)
(160,70:24615249,18367774:509717,69176,0
(160,70:24779085,18367774:182045,69176,0
x160,70:24961130,18367774
)
)
(160,70:25124966,18367774:509717,69176,0
(160,70:25288802,18367774:182045,69176,0
x160,70:25470847,18367774
)
)
(160,70:25634683,18367774:509717,69176,0
(160,70:25798519,18367774:182045,69176,0
x160,70:25980564,18367774
)
)
(160,70:26144400,18367774:509717,69176,0
(160,70:26308236,18367774:182045,69176,0
x160,70:26490281,18367774
)
)
(160,70:26654117,18367774:509717,69176,0
(160,70:26817953,18367774:182045,69176,0
x160,70:26999998,18367774
)
)
(160,70:27163834,18367774:509717,69176,0
(160,70:27327670,18367774:182045,69176,0
x160,70:27509715,18367774
)
)
(160,70:27673551,18367774:509717,69176,0
(160,70:27837387,18367774:182045,69176,0
x160,70:28019432,18367774
)
)
(160,70:28183268,18367774:509717,69176,0
(160,70:28347104,18367774:182045,69176,0
x160,70:28529149,18367774
)
)
(160,70:28692985,18367774:509717,69176,0
(160,70:28856821,18367774:182045,69176,0
x160,70:29038866,18367774
)
)
(160,70:29202702,18367774:509717,69176,0
(160,70:29366538,18367774:182045,69176,0
x160,70:29548583,18367774
)
)
(160,70:29712419,18367774:509717,69176,0
(160,70:29876255,18367774:182045,69176,0
x160,70:30058300,18367774
)
)
(160,70:30222136,18367774:509717,69176,0
(160,70:30385972,18367774:182045,69176,0
x160,70:30568017,18367774
)
)
(160,70:30731853,18367774:509717,69176,0
(160,70:30895689,18367774:182045,69176,0
x160,70:31077734,18367774
)
)
(160,70:31241570,18367774:509717,69176,0
(160,70:31405406,18367774:182045,69176,0
x160,70:31587451,18367774
)
)
(160,70:31751287,18367774:509717,69176,0
(160,70:31915123,18367774:182045,69176,0
x160,70:32097168,18367774
)
)
(160,70:32261004,18367774:509717,69176,0
(160,70:32424840,18367774:182045,69176,0
x160,70:32606885,18367774
)
)
(160,70:32770721,18367774:509717,69176,0
(160,70:32934557,18367774:182045,69176,0
x160,70:33116602,18367774
)
)
(160,70:33406179,18367774:1015811,422343,0
k160,70:33766628,18367774:360449
x160,70:34421990,18367774
)
g160,70:32750818,18367774
g160,70:34421990,18367774
)
(160,71:4736286,19547422:29685704,455111,127431
g160,71:9323812,19547422
h160,71:9323812,19547422:2490373,0,0
h160,71:11814185,19547422:0,0,0
g160,71:7226659,19547422
(160,71:7226659,19547422:2097153,422343,0
x160,71:8901473,19547422
k160,71:9323812,19547422:422339
)
x160,71:11690397,19547422
g160,71:11908850,19547422
x160,71:12436781,19547422
g160,71:12655234,19547422
x160,71:13565458,19547422
g160,71:13783911,19547422
x160,71:16370767,19547422
x160,71:17117151,19547422
g160,71:17335604,19547422
x160,71:17699694,19547422
x160,71:20286553,19547422
x160,71:20632439,19547422
x160,71:21761117,19547422
g160,71:21979570,19547422
x160,71:24311565,19547422
(160,71:24615249,19547422:509717,69176,0
$160,71:24615249,19547422
(160,71:24779085,19547422:182045,69176,0
x160,71:24961130,19547422
)
$160,71:25124966,19547422
)
(160,71:25124966,19547422:509717,69176,0
(160,71:25288802,19547422:182045,69176,0
x160,71:25470847,19547422
)
)
(160,71:25634683,19547422:509717,69176,0
(160,71:25798519,19547422:182045,69176,0
x160,71:25980564,19547422
)
)
(160,71:26144400,19547422:509717,69176,0
(160,71:26308236,19547422:182045,69176,0
x160,71:26490281,19547422
)
)
(160,71:26654117,19547422:509717,69176,0
(160,71:26817953,19547422:182045,69176,0
x160,71:26999998,19547422
)
)
(160,71:27163834,19547422:509717,69176,0
(160,71:27327670,19547422:182045,69176,0
x160,71:27509715,19547422
)
)
(160,71:27673551,19547422:509717,69176,0
(160,71:27837387,19547422:182045,69176,0
x160,71:28019432,19547422
)
)
(160,71:28183268,19547422:509717,69176,0
(160,71:28347104,19547422:182045,69176,0
x160,71:28529149,19547422
)
)
(160,71:28692985,19547422:509717,69176,0
(160,71:28856821,19547422:182045,69176,0
x160,71:29038866,19547422
)
)
(160,71:29202702,19547422:509717,69176,0
(160,71:29366538,19547422:182045,69176,0
x160,71:29548583,19547422
)
)
(160,71:29712419,19547422:509717,69176,0
(160,71:29876255,19547422:182045,69176,0
x160,71:30058300,19547422
)
)
(160,71:30222136,19547422:509717,69176,0
(160,71:30385972,19547422:182045,69176,0
x160,71:30568017,19547422
)
)
(160,71:30731853,19547422:509717,69176,0
(160,71:30895689,19547422:182045,69176,0
x160,71:31077734,19547422
)
)
(160,71:31241570,19547422:509717,69176,0
(160,71:31405406,19547422:182045,69176,0
x160,71:31587451,19547422
)
)
(160,71:31751287,19547422:509717,69176,0
(160,71:31915123,19547422:182045,69176,0
x160,71:32097168,19547422
)
)
(160,71:32261004,19547422:509717,69176,0
(160,71:32424840,19547422:182045,69176,0
x160,71:32606885,19547422
)
)
(160,71:32770721,19547422:509717,69176,0
(160,71:32934557,19547422:182045,69176,0
x160,71:33116602,19547422
)
)
(160,71:33406179,19547422:1015811,422343,0
k160,71:33766628,19547422:360449
x160,71:34421990,19547422
)
g160,71:32750818,19547422
g160,71:34421990,19547422
)
(160,72:4736286,21382431:29685704,455111,127431
g160,72:5719327,21382431
h160,72:5719327,21382431:0,0,0
g160,72:4736286,21382431
(160,72:4736286,21382431:983041,422343,0
x160,72:5113116,21382431
k160,72:5719327,21382431:606211
)
x160,72:9392966,21382431
x160,72:11695813,21382431
g160,72:11947033,21382431
x160,72:14871650,21382431
x160,72:15248480,21382431
g160,72:15499700,21382431
x160,72:16703461,21382431
g160,72:16954681,21382431
x160,72:20541392,21382431
g160,72:20792612,21382431
x160,72:21399727,21382431
g160,72:21650947,21382431
x160,72:22848428,21382431
g160,72:23099648,21382431
x160,72:26617275,21382431
g160,72:26952235,21382431
x160,72:28459555,21382431
x160,72:29087605,21382431
g160,72:29338825,21382431
x160,72:32263442,21382431
x160,72:32640272,21382431
k160,72:33253815,21382431:613543
(160,72:33253815,21382431:1168175,422343,0
k160,72:33668330,21382431:414515
x160,72:34421990,21382431
)
g160,72:33406179,21382431
g160,72:34421990,21382431
)
(160,73:4736286,22562079:29685704,455111,127431
g160,73:7226659,22562079
h160,73:7226659,22562079:983041,0,0
h160,73:8209700,22562079:0,0,0
g160,73:5719327,22562079
(160,73:5719327,22562079:1507332,422343,0
x160,73:6556734,22562079
k160,73:7226659,22562079:669925
)
x160,73:8619302,22562079
x160,73:9165437,22562079
g160,73:9383890,22562079
x160,73:11936160,22562079
x160,73:12263841,22562079
g160,73:12482294,22562079
x160,73:13010225,22562079
g160,73:13228678,22562079
x160,73:13556359,22562079
g160,73:13774812,22562079
x160,73:16361667,22562079
g160,73:16580120,22562079
x160,73:19316253,22562079
g160,73:19534706,22562079
x160,73:20626976,22562079
(160,73:21047230,22562079:509717,69176,0
$160,73:21047230,22562079
(160,73:21211066,22562079:182045,69176,0
x160,73:21393111,22562079
)
$160,73:21556947,22562079
)
(160,73:21556947,22562079:509717,69176,0
(160,73:21720783,22562079:182045,69176,0
x160,73:21902828,22562079
)
)
(160,73:22066664,22562079:509717,69176,0
(160,73:22230500,22562079:182045,69176,0
x160,73:22412545,22562079
)
)
(160,73:22576381,22562079:509717,69176,0
(160,73:22740217,22562079:182045,69176,0
x160,73:22922262,22562079
)
)
(160,73:23086098,22562079:509717,69176,0
(160,73:23249934,22562079:182045,69176,0
x160,73:23431979,22562079
)
)
(160,73:23595815,22562079:509717,69176,0
(160,73:23759651,22562079:182045,69176,0
x160,73:23941696,22562079
)
)
(160,73:24105532,22562079:509717,69176,0
(160,73:24269368,22562079:182045,69176,0
x160,73:24451413,22562079
)
)
(160,73:24615249,22562079:509717,69176,0
(160,73:24779085,22562079:182045,69176,0
x160,73:24961130,22562079
)
)
(160,73:25124966,22562079:509717,69176,0
(160,73:25288802,22562079:182045,69176,0
x160,73:25470847,22562079
)
)
(160,73:25634683,22562079:509717,69176,0
(160,73:25798519,22562079:182045,69176,0
x160,73:25980564,22562079
)
)
(160,73:26144400,22562079:509717,69176,0
(160,73:26308236,22562079:182045,69176,0
x160,73:26490281,22562079
)
)
(160,73:26654117,22562079:509717,69176,0
(160,73:26817953,22562079:182045,69176,0
x160,73:26999998,22562079
)
)
(160,73:27163834,22562079:509717,69176,0
(160,73:27327670,22562079:182045,69176,0
x160,73:27509715,22562079
)
)
(160,73:27673551,22562079:509717,69176,0
(160,73:27837387,22562079:182045,69176,0
x160,73:28019432,22562079
)
)
(160,73:28183268,22562079:509717,69176,0
(160,73:28347104,22562079:182045,69176,0
x160,73:28529149,22562079
)
)
(160,73:28692985,22562079:509717,69176,0
(160,73:28856821,22562079:182045,69176,0
x160,73:29038866,22562079
)
)
(160,73:29202702,22562079:509717,69176,0
(160,73:29366538,22562079:182045,69176,0
x160,73:29548583,22562079
)
)
(160,73:29712419,22562079:509717,69176,0
(160,73:29876255,22562079:182045,69176,0
x160,73:30058300,22562079
)
)
(160,73:30222136,22562079:509717,69176,0
(160,73:30385972,22562079:182045,69176,0
x160,73:30568017,22562079
)
)
(160,73:30731853,22562079:509717,69176,0
(160,73:30895689,22562079:182045,69176,0
x160,73:31077734,22562079
)
)
(160,73:31241570,22562079:509717,69176,0
(160,73:31405406,22562079:182045,69176,0
x160,73:31587451,22562079
)
)
(160,73:31751287,22562079:509717,69176,0
(160,73:31915123,22562079:182045,69176,0
x160,73:32097168,22562079
)
)
(160,73:32261004,22562079:509717,69176,0
(160,73:32424840,22562079:182045,69176,0
x160,73:32606885,22562079
)
)
(160,73:32770721,22562079:509717,69176,0
(160,73:32934557,22562079:182045,69176,0
x160,73:33116602,22562079
)
)
(160,73:33406179,22562079:1015811,422343,0
k160,73:33766628,22562079:360449
x160,73:34421990,22562079
)
g160,73:32750818,22562079
g160,73:34421990,22562079
)
(160,74:4736286,23741727:29685704,455111,127431
g160,74:9323812,23741727
h160,74:9323812,23741727:2490373,0,0
h160,74:11814185,23741727:0,0,0
g160,74:7226659,23741727
(160,74:7226659,23741727:2097153,422343,0
x160,74:8573792,23741727
k160,74:9323812,23741727:750020
)
x160,74:11435534,23741727
x160,74:11763215,23741727
g160,74:11981668,23741727
x160,74:14228102,23741727
g160,74:14446555,23741727
x160,74:14810645,23741727
x160,74:15138326,23741727
g160,74:15356779,23741727
x160,74:16853188,23741727
g160,74:17071641,23741727
x160,74:17981865,23741727
g160,74:18200318,23741727
x160,74:20373932,23741727
g160,74:20592385,23741727
x160,74:22851562,23741727
x160,74:23197447,23741727
(160,74:23595815,23741727:509717,69176,0
$160,74:23595815,23741727
(160,74:23759651,23741727:182045,69176,0
x160,74:23941696,23741727
)
$160,74:24105532,23741727
)
(160,74:24105532,23741727:509717,69176,0
(160,74:24269368,23741727:182045,69176,0
x160,74:24451413,23741727
)
)
(160,74:24615249,23741727:509717,69176,0
(160,74:24779085,23741727:182045,69176,0
x160,74:24961130,23741727
)
)
(160,74:25124966,23741727:509717,69176,0
(160,74:25288802,23741727:182045,69176,0
x160,74:25470847,23741727
)
)
(160,74:25634683,23741727:509717,69176,0
(160,74:25798519,23741727:182045,69176,0
x160,74:25980564,23741727
)
)
(160,74:26144400,23741727:509717,69176,0
(160,74:26308236,23741727:182045,69176,0
x160,74:26490281,23741727
)
)
(160,74:26654117,23741727:509717,69176,0
(160,74:26817953,23741727:182045,69176,0
x160,74:26999998,23741727
)
)
(160,74:27163834,23741727:509717,69176,0
(160,74:27327670,23741727:182045,69176,0
x160,74:27509715,23741727
)
)
(160,74:27673551,23741727:509717,69176,0
(160,74:27837387,23741727:182045,69176,0
x160,74:28019432,23741727
)
)
(160,74:28183268,23741727:509717,69176,0
(160,74:28347104,23741727:182045,69176,0
x160,74:28529149,23741727
)
)
(160,74:28692985,23741727:509717,69176,0
(160,74:28856821,23741727:182045,69176,0
x160,74:29038866,23741727
)
)
(160,74:29202702,23741727:509717,69176,0
(160,74:29366538,23741727:182045,69176,0
x160,74:29548583,23741727
)
)
(160,74:29712419,23741727:509717,69176,0
(160,74:29876255,23741727:182045,69176,0
x160,74:30058300,23741727
)
)
(160,74:30222136,23741727:509717,69176,0
(160,74:30385972,23741727:182045,69176,0
x160,74:30568017,23741727
)
)
(160,74:30731853,23741727:509717,69176,0
(160,74:30895689,23741727:182045,69176,0
x160,74:31077734,23741727
)
)
(160,74:31241570,23741727:509717,69176,0
(160,74:31405406,23741727:182045,69176,0
x160,74:31587451,23741727
)
)
(160,74:31751287,23741727:509717,69176,0
(160,74:31915123,23741727:182045,69176,0
x160,74:32097168,23741727
)
)
(160,74:32261004,23741727:509717,69176,0
(160,74:32424840,23741727:182045,69176,0
x160,74:32606885,23741727
)
)
(160,74:32770721,23741727:509717,69176,0
(160,74:32934557,23741727:182045,69176,0
x160,74:33116602,23741727
)
)
(160,74:33406179,23741727:1015811,422343,0
k160,74:33766628,23741727:360449
x160,74:34421990,23741727
)
g160,74:32750818,23741727
g160,74:34421990,23741727
)
(160,75:4736286,24921375:29685704,455111,127431
g160,75:9323812,24921375
h160,75:9323812,24921375:2490373,0,0
h160,75:11814185,24921375:0,0,0
g160,75:7226659,24921375
(160,75:7226659,24921375:2097153,422343,0
x160,75:8573792,24921375
k160,75:9323812,24921375:750020
)
x160,75:12538726,24921375
g160,75:12757179,24921375
x160,75:15003613,24921375
(160,75:15440343,24921375:509717,69176,0
$160,75:15440343,24921375
(160,75:15604179,24921375:182045,69176,0
x160,75:15786224,24921375
)
$160,75:15950060,24921375
)
(160,75:15950060,24921375:509717,69176,0
(160,75:16113896,24921375:182045,69176,0
x160,75:16295941,24921375
)
)
(160,75:16459777,24921375:509717,69176,0
(160,75:16623613,24921375:182045,69176,0
x160,75:16805658,24921375
)
)
(160,75:16969494,24921375:509717,69176,0
(160,75:17133330,24921375:182045,69176,0
x160,75:17315375,24921375
)
)
(160,75:17479211,24921375:509717,69176,0
(160,75:17643047,24921375:182045,69176,0
x160,75:17825092,24921375
)
)
(160,75:17988928,24921375:509717,69176,0
(160,75:18152764,24921375:182045,69176,0
x160,75:18334809,24921375
)
)
(160,75:18498645,24921375:509717,69176,0
(160,75:18662481,24921375:182045,69176,0
x160,75:18844526,24921375
)
)
(160,75:19008362,24921375:509717,69176,0
(160,75:19172198,24921375:182045,69176,0
x160,75:19354243,24921375
)
)
(160,75:19518079,24921375:509717,69176,0
(160,75:19681915,24921375:182045,69176,0
x160,75:19863960,24921375
)
)
(160,75:20027796,24921375:509717,69176,0
(160,75:20191632,24921375:182045,69176,0
x160,75:20373677,24921375
)
)
(160,75:20537513,24921375:509717,69176,0
(160,75:20701349,24921375:182045,69176,0
x160,75:20883394,24921375
)
)
(160,75:21047230,24921375:509717,69176,0
(160,75:21211066,24921375:182045,69176,0
x160,75:21393111,24921375
)
)
(160,75:21556947,24921375:509717,69176,0
(160,75:21720783,24921375:182045,69176,0
x160,75:21902828,24921375
)
)
(160,75:22066664,24921375:509717,69176,0
(160,75:22230500,24921375:182045,69176,0
x160,75:22412545,24921375
)
)
(160,75:22576381,24921375:509717,69176,0
(160,75:22740217,24921375:182045,69176,0
x160,75:22922262,24921375
)
)
(160,75:23086098,24921375:509717,69176,0
(160,75:23249934,24921375:182045,69176,0
x160,75:23431979,24921375
)
)
(160,75:23595815,24921375:509717,69176,0
(160,75:23759651,24921375:182045,69176,0
x160,75:23941696,24921375
)
)
(160,75:24105532,24921375:509717,69176,0
(160,75:24269368,24921375:182045,69176,0
x160,75:24451413,24921375
)
)
(160,75:24615249,24921375:509717,69176,0
(160,75:24779085,24921375:182045,69176,0
x160,75:24961130,24921375
)
)
(160,75:25124966,24921375:509717,69176,0
(160,75:25288802,24921375:182045,69176,0
x160,75:25470847,24921375
)
)
(160,75:25634683,24921375:509717,69176,0
(160,75:25798519,24921375:182045,69176,0
x160,75:25980564,24921375
)
)
(160,75:26144400,24921375:509717,69176,0
(160,75:26308236,24921375:182045,69176,0
x160,75:26490281,24921375
)
)
(160,75:26654117,24921375:509717,69176,0
(160,75:26817953,24921375:182045,69176,0
x160,75:26999998,24921375
)
)
(160,75:27163834,24921375:509717,69176,0
(160,75:27327670,24921375:182045,69176,0
x160,75:27509715,24921375
)
)
(160,75:27673551,24921375:509717,69176,0
(160,75:27837387,24921375:182045,69176,0
x160,75:28019432,24921375
)
)
(160,75:28183268,24921375:509717,69176,0
(160,75:28347104,24921375:182045,69176,0
x160,75:28529149,24921375
)
)
(160,75:28692985,24921375:509717,69176,0
(160,75:28856821,24921375:182045,69176,0
x160,75:29038866,24921375
)
)
(160,75:29202702,24921375:509717,69176,0
(160,75:29366538,24921375:182045,69176,0
x160,75:29548583,24921375
)
)
(160,75:29712419,24921375:509717,69176,0
(160,75:29876255,24921375:182045,69176,0
x160,75:30058300,24921375
)
)
(160,75:30222136,24921375:509717,69176,0
(160,75:30385972,24921375:182045,69176,0
x160,75:30568017,24921375
)
)
(160,75:30731853,24921375:509717,69176,0
(160,75:30895689,24921375:182045,69176,0
x160,75:31077734,24921375
)
)
(160,75:31241570,24921375:509717,69176,0
(160,75:31405406,24921375:182045,69176,0
x160,75:31587451,24921375
)
)
(160,75:31751287,24921375:509717,69176,0
(160,75:31915123,24921375:182045,69176,0
x160,75:32097168,24921375
)
)
(160,75:32261004,24921375:509717,69176,0
(160,75:32424840,24921375:182045,69176,0
x160,75:32606885,24921375
)
)
(160,75:32770721,24921375:509717,69176,0
(160,75:32934557,24921375:182045,69176,0
x160,75:33116602,24921375
)
)
(160,75:33406179,24921375:1015811,422343,0
k160,75:33766628,24921375:360449
x160,75:34421990,24921375
)
g160,75:32750818,24921375
g160,75:34421990,24921375
)
(160,76:4736286,26101023:29685704,455111,127431
g160,76:7226659,26101023
h160,76:7226659,26101023:983041,0,0
h160,76:8209700,26101023:0,0,0
g160,76:5719327,26101023
(160,76:5719327,26101023:1507332,422343,0
x160,76:6556734,26101023
k160,76:7226659,26101023:669925
)
x160,76:8064066,26101023
x160,76:9793493,26101023
g160,76:10011946,26101023
x160,76:10922170,26101023
g160,76:11140623,26101023
x160,76:12451346,26101023
x160,76:12997481,26101023
g160,76:13215934,26101023
x160,76:15768204,26101023
x160,76:16095885,26101023
g160,76:16314338,26101023
x160,76:16842269,26101023
g160,76:17060722,26101023
x160,76:17388403,26101023
g160,76:17606856,26101023
x160,76:20193711,26101023
g160,76:20412164,26101023
x160,76:23148297,26101023
g160,76:23366750,26101023
x160,76:24459020,26101023
(160,76:24615249,26101023:509717,69176,0
$160,76:24615249,26101023
(160,76:24779085,26101023:182045,69176,0
x160,76:24961130,26101023
)
$160,76:25124966,26101023
)
(160,76:25124966,26101023:509717,69176,0
(160,76:25288802,26101023:182045,69176,0
x160,76:25470847,26101023
)
)
(160,76:25634683,26101023:509717,69176,0
(160,76:25798519,26101023:182045,69176,0
x160,76:25980564,26101023
)
)
(160,76:26144400,26101023:509717,69176,0
(160,76:26308236,26101023:182045,69176,0
x160,76:26490281,26101023
)
)
(160,76:26654117,26101023:509717,69176,0
(160,76:26817953,26101023:182045,69176,0
x160,76:26999998,26101023
)
)
(160,76:27163834,26101023:509717,69176,0
(160,76:27327670,26101023:182045,69176,0
x160,76:27509715,26101023
)
)
(160,76:27673551,26101023:509717,69176,0
(160,76:27837387,26101023:182045,69176,0
x160,76:28019432,26101023
)
)
(160,76:28183268,26101023:509717,69176,0
(160,76:28347104,26101023:182045,69176,0
x160,76:28529149,26101023
)
)
(160,76:28692985,26101023:509717,69176,0
(160,76:28856821,26101023:182045,69176,0
x160,76:29038866,26101023
)
)
(160,76:29202702,26101023:509717,69176,0
(160,76:29366538,26101023:182045,69176,0
x160,76:29548583,26101023
)
)
(160,76:29712419,26101023:509717,69176,0
(160,76:29876255,26101023:182045,69176,0
x160,76:30058300,26101023
)
)
(160,76:30222136,26101023:509717,69176,0
(160,76:30385972,26101023:182045,69176,0
x160,76:30568017,26101023
)
)
(160,76:30731853,26101023:509717,69176,0
(160,76:30895689,26101023:182045,69176,0
x160,76:31077734,26101023
)
)
(160,76:31241570,26101023:509717,69176,0
(160,76:31405406,26101023:182045,69176,0
x160,76:31587451,26101023
)
)
(160,76:31751287,26101023:509717,69176,0
(160,76:31915123,26101023:182045,69176,0
x160,76:32097168,26101023
)
)
(160,76:32261004,26101023:509717,69176,0
(160,76:32424840,26101023:182045,69176,0
x160,76:32606885,26101023
)
)
(160,76:32770721,26101023:509717,69176,0
(160,76:32934557,26101023:182045,69176,0
x160,76:33116602,26101023
)
)
(160,76:33406179,26101023:1015811,422343,0
k160,76:33766628,26101023:360449
x160,76:34421990,26101023
)
g160,76:32750818,26101023
g160,76:34421990,26101023
)
(160,77:4736286,27280671:29685704,455111,127431
g160,77:9323812,27280671
h160,77:9323812,27280671:2490373,0,0
h160,77:11814185,27280671:0,0,0
g160,77:7226659,27280671
(160,77:7226659,27280671:2097153,422343,0
x160,77:8573792,27280671
k160,77:9323812,27280671:750020
)
x160,77:11435534,27280671
x160,77:11763215,27280671
g160,77:11981668,27280671
x160,77:14228102,27280671
g160,77:14446555,27280671
x160,77:14810645,27280671
x160,77:15138326,27280671
g160,77:15356779,27280671
x160,77:16853188,27280671
g160,77:17071641,27280671
x160,77:17981865,27280671
g160,77:18200318,27280671
x160,77:20077200,27280671
g160,77:20295653,27280671
x160,77:22079693,27280671
x160,77:22461988,27280671
(160,77:22576381,27280671:509717,69176,0
$160,77:22576381,27280671
(160,77:22740217,27280671:182045,69176,0
x160,77:22922262,27280671
)
$160,77:23086098,27280671
)
(160,77:23086098,27280671:509717,69176,0
(160,77:23249934,27280671:182045,69176,0
x160,77:23431979,27280671
)
)
(160,77:23595815,27280671:509717,69176,0
(160,77:23759651,27280671:182045,69176,0
x160,77:23941696,27280671
)
)
(160,77:24105532,27280671:509717,69176,0
(160,77:24269368,27280671:182045,69176,0
x160,77:24451413,27280671
)
)
(160,77:24615249,27280671:509717,69176,0
(160,77:24779085,27280671:182045,69176,0
x160,77:24961130,27280671
)
)
(160,77:25124966,27280671:509717,69176,0
(160,77:25288802,27280671:182045,69176,0
x160,77:25470847,27280671
)
)
(160,77:25634683,27280671:509717,69176,0
(160,77:25798519,27280671:182045,69176,0
x160,77:25980564,27280671
)
)
(160,77:26144400,27280671:509717,69176,0
(160,77:26308236,27280671:182045,69176,0
x160,77:26490281,27280671
)
)
(160,77:26654117,27280671:509717,69176,0
(160,77:26817953,27280671:182045,69176,0
x160,77:26999998,27280671
)
)
(160,77:27163834,27280671:509717,69176,0
(160,77:27327670,27280671:182045,69176,0
x160,77:27509715,27280671
)
)
(160,77:27673551,27280671:509717,69176,0
(160,77:27837387,27280671:182045,69176,0
x160,77:28019432,27280671
)
)
(160,77:28183268,27280671:509717,69176,0
(160,77:28347104,27280671:182045,69176,0
x160,77:28529149,27280671
)
)
(160,77:28692985,27280671:509717,69176,0
(160,77:28856821,27280671:182045,69176,0
x160,77:29038866,27280671
)
)
(160,77:29202702,27280671:509717,69176,0
(160,77:29366538,27280671:182045,69176,0
x160,77:29548583,27280671
)
)
(160,77:29712419,27280671:509717,69176,0
(160,77:29876255,27280671:182045,69176,0
x160,77:30058300,27280671
)
)
(160,77:30222136,27280671:509717,69176,0
(160,77:30385972,27280671:182045,69176,0
x160,77:30568017,27280671
)
)
(160,77:30731853,27280671:509717,69176,0
(160,77:30895689,27280671:182045,69176,0
x160,77:31077734,27280671
)
)
(160,77:31241570,27280671:509717,69176,0
(160,77:31405406,27280671:182045,69176,0
x160,77:31587451,27280671
)
)
(160,77:31751287,27280671:509717,69176,0
(160,77:31915123,27280671:182045,69176,0
x160,77:32097168,27280671
)
)
(160,77:32261004,27280671:509717,69176,0
(160,77:32424840,27280671:182045,69176,0
x160,77:32606885,27280671
)
)
(160,77:32770721,27280671:509717,69176,0
(160,77:32934557,27280671:182045,69176,0
x160,77:33116602,27280671
)
)
(160,77:33406179,27280671:1015811,422343,0
k160,77:33766628,27280671:360449
x160,77:34421990,27280671
)
g160,77:32750818,27280671
g160,77:34421990,27280671
)
(160,78:4736286,28460319:29685704,455111,127431
g160,78:9323812,28460319
h160,78:9323812,28460319:2490373,0,0
h160,78:11814185,28460319:0,0,0
g160,78:7226659,28460319
(160,78:7226659,28460319:2097153,422343,0
x160,78:8573792,28460319
k160,78:9323812,28460319:750020
)
x160,78:12538726,28460319
g160,78:12757179,28460319
x160,78:15003613,28460319
(160,78:15440343,28460319:509717,69176,0
$160,78:15440343,28460319
(160,78:15604179,28460319:182045,69176,0
x160,78:15786224,28460319
)
$160,78:15950060,28460319
)
(160,78:15950060,28460319:509717,69176,0
(160,78:16113896,28460319:182045,69176,0
x160,78:16295941,28460319
)
)
(160,78:16459777,28460319:509717,69176,0
(160,78:16623613,28460319:182045,69176,0
x160,78:16805658,28460319
)
)
(160,78:16969494,28460319:509717,69176,0
(160,78:17133330,28460319:182045,69176,0
x160,78:17315375,28460319
)
)
(160,78:17479211,28460319:509717,69176,0
(160,78:17643047,28460319:182045,69176,0
x160,78:17825092,28460319
)
)
(160,78:17988928,28460319:509717,69176,0
(160,78:18152764,28460319:182045,69176,0
x160,78:18334809,28460319
)
)
(160,78:18498645,28460319:509717,69176,0
(160,78:18662481,28460319:182045,69176,0
x160,78:18844526,28460319
)
)
(160,78:19008362,28460319:509717,69176,0
(160,78:19172198,28460319:182045,69176,0
x160,78:19354243,28460319
)
)
(160,78:19518079,28460319:509717,69176,0
(160,78:19681915,28460319:182045,69176,0
x160,78:19863960,28460319
)
)
(160,78:20027796,28460319:509717,69176,0
(160,78:20191632,28460319:182045,69176,0
x160,78:20373677,28460319
)
)
(160,78:20537513,28460319:509717,69176,0
(160,78:20701349,28460319:182045,69176,0
x160,78:20883394,28460319
)
)
(160,78:21047230,28460319:509717,69176,0
(160,78:21211066,28460319:182045,69176,0
x160,78:21393111,28460319
)
)
(160,78:21556947,28460319:509717,69176,0
(160,78:21720783,28460319:182045,69176,0
x160,78:21902828,28460319
)
)
(160,78:22066664,28460319:509717,69176,0
(160,78:22230500,28460319:182045,69176,0
x160,78:22412545,28460319
)
)
(160,78:22576381,28460319:509717,69176,0
(160,78:22740217,28460319:182045,69176,0
x160,78:22922262,28460319
)
)
(160,78:23086098,28460319:509717,69176,0
(160,78:23249934,28460319:182045,69176,0
x160,78:23431979,28460319
)
)
(160,78:23595815,28460319:509717,69176,0
(160,78:23759651,28460319:182045,69176,0
x160,78:23941696,28460319
)
)
(160,78:24105532,28460319:509717,69176,0
(160,78:24269368,28460319:182045,69176,0
x160,78:24451413,28460319
)
)
(160,78:24615249,28460319:509717,69176,0
(160,78:24779085,28460319:182045,69176,0
x160,78:24961130,28460319
)
)
(160,78:25124966,28460319:509717,69176,0
(160,78:25288802,28460319:182045,69176,0
x160,78:25470847,28460319
)
)
(160,78:25634683,28460319:509717,69176,0
(160,78:25798519,28460319:182045,69176,0
x160,78:25980564,28460319
)
)
(160,78:26144400,28460319:509717,69176,0
(160,78:26308236,28460319:182045,69176,0
x160,78:26490281,28460319
)
)
(160,78:26654117,28460319:509717,69176,0
(160,78:26817953,28460319:182045,69176,0
x160,78:26999998,28460319
)
)
(160,78:27163834,28460319:509717,69176,0
(160,78:27327670,28460319:182045,69176,0
x160,78:27509715,28460319
)
)
(160,78:27673551,28460319:509717,69176,0
(160,78:27837387,28460319:182045,69176,0
x160,78:28019432,28460319
)
)
(160,78:28183268,28460319:509717,69176,0
(160,78:28347104,28460319:182045,69176,0
x160,78:28529149,28460319
)
)
(160,78:28692985,28460319:509717,69176,0
(160,78:28856821,28460319:182045,69176,0
x160,78:29038866,28460319
)
)
(160,78:29202702,28460319:509717,69176,0
(160,78:29366538,28460319:182045,69176,0
x160,78:29548583,28460319
)
)
(160,78:29712419,28460319:509717,69176,0
(160,78:29876255,28460319:182045,69176,0
x160,78:30058300,28460319
)
)
(160,78:30222136,28460319:509717,69176,0
(160,78:30385972,28460319:182045,69176,0
x160,78:30568017,28460319
)
)
(160,78:30731853,28460319:509717,69176,0
(160,78:30895689,28460319:182045,69176,0
x160,78:31077734,28460319
)
)
(160,78:31241570,28460319:509717,69176,0
(160,78:31405406,28460319:182045,69176,0
x160,78:31587451,28460319
)
)
(160,78:31751287,28460319:509717,69176,0
(160,78:31915123,28460319:182045,69176,0
x160,78:32097168,28460319
)
)
(160,78:32261004,28460319:509717,69176,0
(160,78:32424840,28460319:182045,69176,0
x160,78:32606885,28460319
)
)
(160,78:32770721,28460319:509717,69176,0
(160,78:32934557,28460319:182045,69176,0
x160,78:33116602,28460319
)
)
(160,78:33406179,28460319:1015811,422343,0
k160,78:33766628,28460319:360449
x160,78:34421990,28460319
)
g160,78:32750818,28460319
g160,78:34421990,28460319
)
(160,79:4736286,30295328:29685704,455111,127431
k160,79:5719327,30295328:983041
h160,79:5719327,30295328:0,0,0
k160,79:4736286,30295328:-983041
(160,79:4736286,30295328:983041,422343,0
x160,79:5113116,30295328
k160,79:5719327,30295328:606211
)
x160,79:8137318,30295328
x160,79:8514148,30295328
k160,79:8805546,30295328:291398
x160,79:9412661,30295328
k160,79:9704058,30295328:291397
x160,79:10761276,30295328
k160,79:11052674,30295328:291398
x160,79:15432276,30295328
k160,79:15723674,30295328:291398
x160,79:19697683,30295328
k160,79:19989080,30295328:291397
x160,79:20596195,30295328
k160,79:20887593,30295328:291398
x160,79:22085074,30295328
k160,79:22376471,30295328:291397
x160,79:25894098,30295328
k160,79:26309414,30295328:415316
x160,79:27094475,30295328
k160,79:27385872,30295328:291397
x160,79:30595752,30295328
x160,79:30920245,30295328
k160,79:31211643,30295328:291398
x160,79:33406179,30295328
k160,79:34421990,30295328:1015811
)
(160,79:4736286,31474976:29685704,455111,0
g160,79:5719327,31474976
x160,79:7264877,31474976
x160,79:9536323,31474976
k160,79:33253815,31474976:23717492
(160,79:33253815,31474976:1168175,422343,0
k160,79:33668330,31474976:414515
x160,79:34421990,31474976
)
g160,79:33406179,31474976
g160,79:34421990,31474976
)
(160,80:4736286,32654624:29685704,455111,0
g160,80:7226659,32654624
h160,80:7226659,32654624:983041,0,0
h160,80:8209700,32654624:0,0,0
g160,80:5719327,32654624
(160,80:5719327,32654624:1507332,422343,0
x160,80:6556734,32654624
k160,80:7226659,32654624:669925
)
x160,80:7718180,32654624
g160,80:7936633,32654624
x160,80:10523488,32654624
g160,80:10741941,32654624
x160,80:11834211,32654624
(160,80:11872324,32654624:509717,69176,0
$160,80:11872324,32654624
(160,80:12036160,32654624:182045,69176,0
x160,80:12218205,32654624
)
$160,80:12382041,32654624
)
(160,80:12382041,32654624:509717,69176,0
(160,80:12545877,32654624:182045,69176,0
x160,80:12727922,32654624
)
)
(160,80:12891758,32654624:509717,69176,0
(160,80:13055594,32654624:182045,69176,0
x160,80:13237639,32654624
)
)
(160,80:13401475,32654624:509717,69176,0
(160,80:13565311,32654624:182045,69176,0
x160,80:13747356,32654624
)
)
(160,80:13911192,32654624:509717,69176,0
(160,80:14075028,32654624:182045,69176,0
x160,80:14257073,32654624
)
)
(160,80:14420909,32654624:509717,69176,0
(160,80:14584745,32654624:182045,69176,0
x160,80:14766790,32654624
)
)
(160,80:14930626,32654624:509717,69176,0
(160,80:15094462,32654624:182045,69176,0
x160,80:15276507,32654624
)
)
(160,80:15440343,32654624:509717,69176,0
(160,80:15604179,32654624:182045,69176,0
x160,80:15786224,32654624
)
)
(160,80:15950060,32654624:509717,69176,0
(160,80:16113896,32654624:182045,69176,0
x160,80:16295941,32654624
)
)
(160,80:16459777,32654624:509717,69176,0
(160,80:16623613,32654624:182045,69176,0
x160,80:16805658,32654624
)
)
(160,80:16969494,32654624:509717,69176,0
(160,80:17133330,32654624:182045,69176,0
x160,80:17315375,32654624
)
)
(160,80:17479211,32654624:509717,69176,0
(160,80:17643047,32654624:182045,69176,0
x160,80:17825092,32654624
)
)
(160,80:17988928,32654624:509717,69176,0
(160,80:18152764,32654624:182045,69176,0
x160,80:18334809,32654624
)
)
(160,80:18498645,32654624:509717,69176,0
(160,80:18662481,32654624:182045,69176,0
x160,80:18844526,32654624
)
)
(160,80:19008362,32654624:509717,69176,0
(160,80:19172198,32654624:182045,69176,0
x160,80:19354243,32654624
)
)
(160,80:19518079,32654624:509717,69176,0
(160,80:19681915,32654624:182045,69176,0
x160,80:19863960,32654624
)
)
(160,80:20027796,32654624:509717,69176,0
(160,80:20191632,32654624:182045,69176,0
x160,80:20373677,32654624
)
)
(160,80:20537513,32654624:509717,69176,0
(160,80:20701349,32654624:182045,69176,0
x160,80:20883394,32654624
)
)
(160,80:21047230,32654624:509717,69176,0
(160,80:21211066,32654624:182045,69176,0
x160,80:21393111,32654624
)
)
(160,80:21556947,32654624:509717,69176,0
(160,80:21720783,32654624:182045,69176,0
x160,80:21902828,32654624
)
)
(160,80:22066664,32654624:509717,69176,0
(160,80:22230500,32654624:182045,69176,0
x160,80:22412545,32654624
)
)
(160,80:22576381,32654624:509717,69176,0
(160,80:22740217,32654624:182045,69176,0
x160,80:22922262,32654624
)
)
(160,80:23086098,32654624:509717,69176,0
(160,80:23249934,32654624:182045,69176,0
x160,80:23431979,32654624
)
)
(160,80:23595815,32654624:509717,69176,0
(160,80:23759651,32654624:182045,69176,0
x160,80:23941696,32654624
)
)
(160,80:24105532,32654624:509717,69176,0
(160,80:24269368,32654624:182045,69176,0
x160,80:24451413,32654624
)
)
(160,80:24615249,32654624:509717,69176,0
(160,80:24779085,32654624:182045,69176,0
x160,80:24961130,32654624
)
)
(160,80:25124966,32654624:509717,69176,0
(160,80:25288802,32654624:182045,69176,0
x160,80:25470847,32654624
)
)
(160,80:25634683,32654624:509717,69176,0
(160,80:25798519,32654624:182045,69176,0
x160,80:25980564,32654624
)
)
(160,80:26144400,32654624:509717,69176,0
(160,80:26308236,32654624:182045,69176,0
x160,80:26490281,32654624
)
)
(160,80:26654117,32654624:509717,69176,0
(160,80:26817953,32654624:182045,69176,0
x160,80:26999998,32654624
)
)
(160,80:27163834,32654624:509717,69176,0
(160,80:27327670,32654624:182045,69176,0
x160,80:27509715,32654624
)
)
(160,80:27673551,32654624:509717,69176,0
(160,80:27837387,32654624:182045,69176,0
x160,80:28019432,32654624
)
)
(160,80:28183268,32654624:509717,69176,0
(160,80:28347104,32654624:182045,69176,0
x160,80:28529149,32654624
)
)
(160,80:28692985,32654624:509717,69176,0
(160,80:28856821,32654624:182045,69176,0
x160,80:29038866,32654624
)
)
(160,80:29202702,32654624:509717,69176,0
(160,80:29366538,32654624:182045,69176,0
x160,80:29548583,32654624
)
)
(160,80:29712419,32654624:509717,69176,0
(160,80:29876255,32654624:182045,69176,0
x160,80:30058300,32654624
)
)
(160,80:30222136,32654624:509717,69176,0
(160,80:30385972,32654624:182045,69176,0
x160,80:30568017,32654624
)
)
(160,80:30731853,32654624:509717,69176,0
(160,80:30895689,32654624:182045,69176,0
x160,80:31077734,32654624
)
)
(160,80:31241570,32654624:509717,69176,0
(160,80:31405406,32654624:182045,69176,0
x160,80:31587451,32654624
)
)
(160,80:31751287,32654624:509717,69176,0
(160,80:31915123,32654624:182045,69176,0
x160,80:32097168,32654624
)
)
(160,80:32261004,32654624:509717,69176,0
(160,80:32424840,32654624:182045,69176,0
x160,80:32606885,32654624
)
)
(160,80:32770721,32654624:509717,69176,0
(160,80:32934557,32654624:182045,69176,0
x160,80:33116602,32654624
)
)
(160,80:33406179,32654624:1015811,422343,0
k160,80:33766628,32654624:360449
x160,80:34421990,32654624
)
g160,80:32750818,32654624
g160,80:34421990,32654624
)
(160,81:4736286,33834272:29685704,455111,127431
g160,81:9323812,33834272
h160,81:9323812,33834272:2490373,0,0
h160,81:11814185,33834272:0,0,0
g160,81:7226659,33834272
(160,81:7226659,33834272:2097153,422343,0
x160,81:8573792,33834272
k160,81:9323812,33834272:750020
)
x160,81:13119445,33834272
g160,81:13337898,33834272
x160,81:14379195,33834272
g160,81:14597648,33834272
x160,81:17443006,33834272
(160,81:17479211,33834272:509717,69176,0
$160,81:17479211,33834272
(160,81:17643047,33834272:182045,69176,0
x160,81:17825092,33834272
)
$160,81:17988928,33834272
)
(160,81:17988928,33834272:509717,69176,0
(160,81:18152764,33834272:182045,69176,0
x160,81:18334809,33834272
)
)
(160,81:18498645,33834272:509717,69176,0
(160,81:18662481,33834272:182045,69176,0
x160,81:18844526,33834272
)
)
(160,81:19008362,33834272:509717,69176,0
(160,81:19172198,33834272:182045,69176,0
x160,81:19354243,33834272
)
)
(160,81:19518079,33834272:509717,69176,0
(160,81:19681915,33834272:182045,69176,0
x160,81:19863960,33834272
)
)
(160,81:20027796,33834272:509717,69176,0
(160,81:20191632,33834272:182045,69176,0
x160,81:20373677,33834272
)
)
(160,81:20537513,33834272:509717,69176,0
(160,81:20701349,33834272:182045,69176,0
x160,81:20883394,33834272
)
)
(160,81:21047230,33834272:509717,69176,0
(160,81:21211066,33834272:182045,69176,0
x160,81:21393111,33834272
)
)
(160,81:21556947,33834272:509717,69176,0
(160,81:21720783,33834272:182045,69176,0
x160,81:21902828,33834272
)
)
(160,81:22066664,33834272:509717,69176,0
(160,81:22230500,33834272:182045,69176,0
x160,81:22412545,33834272
)
)
(160,81:22576381,33834272:509717,69176,0
(160,81:22740217,33834272:182045,69176,0
x160,81:22922262,33834272
)
)
(160,81:23086098,33834272:509717,69176,0
(160,81:23249934,33834272:182045,69176,0
x160,81:23431979,33834272
)
)
(160,81:23595815,33834272:509717,69176,0
(160,81:23759651,33834272:182045,69176,0
x160,81:23941696,33834272
)
)
(160,81:24105532,33834272:509717,69176,0
(160,81:24269368,33834272:182045,69176,0
x160,81:24451413,33834272
)
)
(160,81:24615249,33834272:509717,69176,0
(160,81:24779085,33834272:182045,69176,0
x160,81:24961130,33834272
)
)
(160,81:25124966,33834272:509717,69176,0
(160,81:25288802,33834272:182045,69176,0
x160,81:25470847,33834272
)
)
(160,81:25634683,33834272:509717,69176,0
(160,81:25798519,33834272:182045,69176,0
x160,81:25980564,33834272
)
)
(160,81:26144400,33834272:509717,69176,0
(160,81:26308236,33834272:182045,69176,0
x160,81:26490281,33834272
)
)
(160,81:26654117,33834272:509717,69176,0
(160,81:26817953,33834272:182045,69176,0
x160,81:26999998,33834272
)
)
(160,81:27163834,33834272:509717,69176,0
(160,81:27327670,33834272:182045,69176,0
x160,81:27509715,33834272
)
)
(160,81:27673551,33834272:509717,69176,0
(160,81:27837387,33834272:182045,69176,0
x160,81:28019432,33834272
)
)
(160,81:28183268,33834272:509717,69176,0
(160,81:28347104,33834272:182045,69176,0
x160,81:28529149,33834272
)
)
(160,81:28692985,33834272:509717,69176,0
(160,81:28856821,33834272:182045,69176,0
x160,81:29038866,33834272
)
)
(160,81:29202702,33834272:509717,69176,0
(160,81:29366538,33834272:182045,69176,0
x160,81:29548583,33834272
)
)
(160,81:29712419,33834272:509717,69176,0
(160,81:29876255,33834272:182045,69176,0
x160,81:30058300,33834272
)
)
(160,81:30222136,33834272:509717,69176,0
(160,81:30385972,33834272:182045,69176,0
x160,81:30568017,33834272
)
)
(160,81:30731853,33834272:509717,69176,0
(160,81:30895689,33834272:182045,69176,0
x160,81:31077734,33834272
)
)
(160,81:31241570,33834272:509717,69176,0
(160,81:31405406,33834272:182045,69176,0
x160,81:31587451,33834272
)
)
(160,81:31751287,33834272:509717,69176,0
(160,81:31915123,33834272:182045,69176,0
x160,81:32097168,33834272
)
)
(160,81:32261004,33834272:509717,69176,0
(160,81:32424840,33834272:182045,69176,0
x160,81:32606885,33834272
)
)
(160,81:32770721,33834272:509717,69176,0
(160,81:32934557,33834272:182045,69176,0
x160,81:33116602,33834272
)
)
(160,81:33406179,33834272:1015811,422343,0
k160,81:33766628,33834272:360449
x160,81:34421990,33834272
)
g160,81:32750818,33834272
g160,81:34421990,33834272
)
(160,82:4736286,35013920:29685704,455111,127431
g160,82:9323812,35013920
h160,82:9323812,35013920:2490373,0,0
h160,82:11814185,35013920:0,0,0
g160,82:7226659,35013920
(160,82:7226659,35013920:2097153,422343,0
x160,82:8573792,35013920
k160,82:9323812,35013920:750020
)
x160,82:13538148,35013920
g160,82:13756601,35013920
x160,82:14797898,35013920
g160,82:15016351,35013920
x160,82:17861709,35013920
(160,82:17988928,35013920:509717,69176,0
$160,82:17988928,35013920
(160,82:18152764,35013920:182045,69176,0
x160,82:18334809,35013920
)
$160,82:18498645,35013920
)
(160,82:18498645,35013920:509717,69176,0
(160,82:18662481,35013920:182045,69176,0
x160,82:18844526,35013920
)
)
(160,82:19008362,35013920:509717,69176,0
(160,82:19172198,35013920:182045,69176,0
x160,82:19354243,35013920
)
)
(160,82:19518079,35013920:509717,69176,0
(160,82:19681915,35013920:182045,69176,0
x160,82:19863960,35013920
)
)
(160,82:20027796,35013920:509717,69176,0
(160,82:20191632,35013920:182045,69176,0
x160,82:20373677,35013920
)
)
(160,82:20537513,35013920:509717,69176,0
(160,82:20701349,35013920:182045,69176,0
x160,82:20883394,35013920
)
)
(160,82:21047230,35013920:509717,69176,0
(160,82:21211066,35013920:182045,69176,0
x160,82:21393111,35013920
)
)
(160,82:21556947,35013920:509717,69176,0
(160,82:21720783,35013920:182045,69176,0
x160,82:21902828,35013920
)
)
(160,82:22066664,35013920:509717,69176,0
(160,82:22230500,35013920:182045,69176,0
x160,82:22412545,35013920
)
)
(160,82:22576381,35013920:509717,69176,0
(160,82:22740217,35013920:182045,69176,0
x160,82:22922262,35013920
)
)
(160,82:23086098,35013920:509717,69176,0
(160,82:23249934,35013920:182045,69176,0
x160,82:23431979,35013920
)
)
(160,82:23595815,35013920:509717,69176,0
(160,82:23759651,35013920:182045,69176,0
x160,82:23941696,35013920
)
)
(160,82:24105532,35013920:509717,69176,0
(160,82:24269368,35013920:182045,69176,0
x160,82:24451413,35013920
)
)
(160,82:24615249,35013920:509717,69176,0
(160,82:24779085,35013920:182045,69176,0
x160,82:24961130,35013920
)
)
(160,82:25124966,35013920:509717,69176,0
(160,82:25288802,35013920:182045,69176,0
x160,82:25470847,35013920
)
)
(160,82:25634683,35013920:509717,69176,0
(160,82:25798519,35013920:182045,69176,0
x160,82:25980564,35013920
)
)
(160,82:26144400,35013920:509717,69176,0
(160,82:26308236,35013920:182045,69176,0
x160,82:26490281,35013920
)
)
(160,82:26654117,35013920:509717,69176,0
(160,82:26817953,35013920:182045,69176,0
x160,82:26999998,35013920
)
)
(160,82:27163834,35013920:509717,69176,0
(160,82:27327670,35013920:182045,69176,0
x160,82:27509715,35013920
)
)
(160,82:27673551,35013920:509717,69176,0
(160,82:27837387,35013920:182045,69176,0
x160,82:28019432,35013920
)
)
(160,82:28183268,35013920:509717,69176,0
(160,82:28347104,35013920:182045,69176,0
x160,82:28529149,35013920
)
)
(160,82:28692985,35013920:509717,69176,0
(160,82:28856821,35013920:182045,69176,0
x160,82:29038866,35013920
)
)
(160,82:29202702,35013920:509717,69176,0
(160,82:29366538,35013920:182045,69176,0
x160,82:29548583,35013920
)
)
(160,82:29712419,35013920:509717,69176,0
(160,82:29876255,35013920:182045,69176,0
x160,82:30058300,35013920
)
)
(160,82:30222136,35013920:509717,69176,0
(160,82:30385972,35013920:182045,69176,0
x160,82:30568017,35013920
)
)
(160,82:30731853,35013920:509717,69176,0
(160,82:30895689,35013920:182045,69176,0
x160,82:31077734,35013920
)
)
(160,82:31241570,35013920:509717,69176,0
(160,82:31405406,35013920:182045,69176,0
x160,82:31587451,35013920
)
)
(160,82:31751287,35013920:509717,69176,0
(160,82:31915123,35013920:182045,69176,0
x160,82:32097168,35013920
)
)
(160,82:32261004,35013920:509717,69176,0
(160,82:32424840,35013920:182045,69176,0
x160,82:32606885,35013920
)
)
(160,82:32770721,35013920:509717,69176,0
(160,82:32934557,35013920:182045,69176,0
x160,82:33116602,35013920
)
)
(160,82:33406179,35013920:1015811,422343,0
k160,82:33766628,35013920:360449
x160,82:34421990,35013920
)
g160,82:32750818,35013920
g160,82:34421990,35013920
)
(160,83:4736286,36193568:29685704,455111,127431
g160,83:9323812,36193568
h160,83:9323812,36193568:2490373,0,0
h160,83:11814185,36193568:0,0,0
g160,83:7226659,36193568
(160,83:7226659,36193568:2097153,422343,0
x160,83:8573792,36193568
k160,83:9323812,36193568:750020
)
x160,83:12008975,36193568
g160,83:12300246,36193568
x160,83:12627927,36193568
g160,83:12846380,36193568
x160,83:13938650,36193568
g160,83:14157103,36193568
x160,83:14685034,36193568
g160,83:14903487,36193568
x160,83:19063210,36193568
g160,83:19281663,36193568
x160,83:20483158,36193568
x160,83:21302360,36193568
x160,83:21994132,36193568
x160,83:22958969,36193568
g160,83:23177422,36193568
x160,83:26022780,36193568
(160,83:26144400,36193568:509717,69176,0
$160,83:26144400,36193568
(160,83:26308236,36193568:182045,69176,0
x160,83:26490281,36193568
)
$160,83:26654117,36193568
)
(160,83:26654117,36193568:509717,69176,0
(160,83:26817953,36193568:182045,69176,0
x160,83:26999998,36193568
)
)
(160,83:27163834,36193568:509717,69176,0
(160,83:27327670,36193568:182045,69176,0
x160,83:27509715,36193568
)
)
(160,83:27673551,36193568:509717,69176,0
(160,83:27837387,36193568:182045,69176,0
x160,83:28019432,36193568
)
)
(160,83:28183268,36193568:509717,69176,0
(160,83:28347104,36193568:182045,69176,0
x160,83:28529149,36193568
)
)
(160,83:28692985,36193568:509717,69176,0
(160,83:28856821,36193568:182045,69176,0
x160,83:29038866,36193568
)
)
(160,83:29202702,36193568:509717,69176,0
(160,83:29366538,36193568:182045,69176,0
x160,83:29548583,36193568
)
)
(160,83:29712419,36193568:509717,69176,0
(160,83:29876255,36193568:182045,69176,0
x160,83:30058300,36193568
)
)
(160,83:30222136,36193568:509717,69176,0
(160,83:30385972,36193568:182045,69176,0
x160,83:30568017,36193568
)
)
(160,83:30731853,36193568:509717,69176,0
(160,83:30895689,36193568:182045,69176,0
x160,83:31077734,36193568
)
)
(160,83:31241570,36193568:509717,69176,0
(160,83:31405406,36193568:182045,69176,0
x160,83:31587451,36193568
)
)
(160,83:31751287,36193568:509717,69176,0
(160,83:31915123,36193568:182045,69176,0
x160,83:32097168,36193568
)
)
(160,83:32261004,36193568:509717,69176,0
(160,83:32424840,36193568:182045,69176,0
x160,83:32606885,36193568
)
)
(160,83:32770721,36193568:509717,69176,0
(160,83:32934557,36193568:182045,69176,0
x160,83:33116602,36193568
)
)
(160,83:33406179,36193568:1015811,422343,0
k160,83:33766628,36193568:360449
x160,83:34421990,36193568
)
g160,83:32750818,36193568
g160,83:34421990,36193568
)
(160,84:4736286,37373216:29685704,455111,0
g160,84:7226659,37373216
h160,84:7226659,37373216:983041,0,0
h160,84:8209700,37373216:0,0,0
g160,84:5719327,37373216
(160,84:5719327,37373216:1507332,422343,0
x160,84:6556734,37373216
k160,84:7226659,37373216:669925
)
x160,84:7718180,37373216
g160,84:7936633,37373216
x160,84:10523488,37373216
g160,84:10741941,37373216
x160,84:11837850,37373216
(160,84:11872324,37373216:509717,69176,0
$160,84:11872324,37373216
(160,84:12036160,37373216:182045,69176,0
x160,84:12218205,37373216
)
$160,84:12382041,37373216
)
(160,84:12382041,37373216:509717,69176,0
(160,84:12545877,37373216:182045,69176,0
x160,84:12727922,37373216
)
)
(160,84:12891758,37373216:509717,69176,0
(160,84:13055594,37373216:182045,69176,0
x160,84:13237639,37373216
)
)
(160,84:13401475,37373216:509717,69176,0
(160,84:13565311,37373216:182045,69176,0
x160,84:13747356,37373216
)
)
(160,84:13911192,37373216:509717,69176,0
(160,84:14075028,37373216:182045,69176,0
x160,84:14257073,37373216
)
)
(160,84:14420909,37373216:509717,69176,0
(160,84:14584745,37373216:182045,69176,0
x160,84:14766790,37373216
)
)
(160,84:14930626,37373216:509717,69176,0
(160,84:15094462,37373216:182045,69176,0
x160,84:15276507,37373216
)
)
(160,84:15440343,37373216:509717,69176,0
(160,84:15604179,37373216:182045,69176,0
x160,84:15786224,37373216
)
)
(160,84:15950060,37373216:509717,69176,0
(160,84:16113896,37373216:182045,69176,0
x160,84:16295941,37373216
)
)
(160,84:16459777,37373216:509717,69176,0
(160,84:16623613,37373216:182045,69176,0
x160,84:16805658,37373216
)
)
(160,84:16969494,37373216:509717,69176,0
(160,84:17133330,37373216:182045,69176,0
x160,84:17315375,37373216
)
)
(160,84:17479211,37373216:509717,69176,0
(160,84:17643047,37373216:182045,69176,0
x160,84:17825092,37373216
)
)
(160,84:17988928,37373216:509717,69176,0
(160,84:18152764,37373216:182045,69176,0
x160,84:18334809,37373216
)
)
(160,84:18498645,37373216:509717,69176,0
(160,84:18662481,37373216:182045,69176,0
x160,84:18844526,37373216
)
)
(160,84:19008362,37373216:509717,69176,0
(160,84:19172198,37373216:182045,69176,0
x160,84:19354243,37373216
)
)
(160,84:19518079,37373216:509717,69176,0
(160,84:19681915,37373216:182045,69176,0
x160,84:19863960,37373216
)
)
(160,84:20027796,37373216:509717,69176,0
(160,84:20191632,37373216:182045,69176,0
x160,84:20373677,37373216
)
)
(160,84:20537513,37373216:509717,69176,0
(160,84:20701349,37373216:182045,69176,0
x160,84:20883394,37373216
)
)
(160,84:21047230,37373216:509717,69176,0
(160,84:21211066,37373216:182045,69176,0
x160,84:21393111,37373216
)
)
(160,84:21556947,37373216:509717,69176,0
(160,84:21720783,37373216:182045,69176,0
x160,84:21902828,37373216
)
)
(160,84:22066664,37373216:509717,69176,0
(160,84:22230500,37373216:182045,69176,0
x160,84:22412545,37373216
)
)
(160,84:22576381,37373216:509717,69176,0
(160,84:22740217,37373216:182045,69176,0
x160,84:22922262,37373216
)
)
(160,84:23086098,37373216:509717,69176,0
(160,84:23249934,37373216:182045,69176,0
x160,84:23431979,37373216
)
)
(160,84:23595815,37373216:509717,69176,0
(160,84:23759651,37373216:182045,69176,0
x160,84:23941696,37373216
)
)
(160,84:24105532,37373216:509717,69176,0
(160,84:24269368,37373216:182045,69176,0
x160,84:24451413,37373216
)
)
(160,84:24615249,37373216:509717,69176,0
(160,84:24779085,37373216:182045,69176,0
x160,84:24961130,37373216
)
)
(160,84:25124966,37373216:509717,69176,0
(160,84:25288802,37373216:182045,69176,0
x160,84:25470847,37373216
)
)
(160,84:25634683,37373216:509717,69176,0
(160,84:25798519,37373216:182045,69176,0
x160,84:25980564,37373216
)
)
(160,84:26144400,37373216:509717,69176,0
(160,84:26308236,37373216:182045,69176,0
x160,84:26490281,37373216
)
)
(160,84:26654117,37373216:509717,69176,0
(160,84:26817953,37373216:182045,69176,0
x160,84:26999998,37373216
)
)
(160,84:27163834,37373216:509717,69176,0
(160,84:27327670,37373216:182045,69176,0
x160,84:27509715,37373216
)
)
(160,84:27673551,37373216:509717,69176,0
(160,84:27837387,37373216:182045,69176,0
x160,84:28019432,37373216
)
)
(160,84:28183268,37373216:509717,69176,0
(160,84:28347104,37373216:182045,69176,0
x160,84:28529149,37373216
)
)
(160,84:28692985,37373216:509717,69176,0
(160,84:28856821,37373216:182045,69176,0
x160,84:29038866,37373216
)
)
(160,84:29202702,37373216:509717,69176,0
(160,84:29366538,37373216:182045,69176,0
x160,84:29548583,37373216
)
)
(160,84:29712419,37373216:509717,69176,0
(160,84:29876255,37373216:182045,69176,0
x160,84:30058300,37373216
)
)
(160,84:30222136,37373216:509717,69176,0
(160,84:30385972,37373216:182045,69176,0
x160,84:30568017,37373216
)
)
(160,84:30731853,37373216:509717,69176,0
(160,84:30895689,37373216:182045,69176,0
x160,84:31077734,37373216
)
)
(160,84:31241570,37373216:509717,69176,0
(160,84:31405406,37373216:182045,69176,0
x160,84:31587451,37373216
)
)
(160,84:31751287,37373216:509717,69176,0
(160,84:31915123,37373216:182045,69176,0
x160,84:32097168,37373216
)
)
(160,84:32261004,37373216:509717,69176,0
(160,84:32424840,37373216:182045,69176,0
x160,84:32606885,37373216
)
)
(160,84:32770721,37373216:509717,69176,0
(160,84:32934557,37373216:182045,69176,0
x160,84:33116602,37373216
)
)
(160,84:33406178,37373216:1015811,422343,0
k160,84:33766627,37373216:360449
x160,84:34421989,37373216
)
g160,84:32750817,37373216
g160,84:34421989,37373216
)
(160,85:4736286,38552864:29685704,455111,127431
g160,85:9323812,38552864
h160,85:9323812,38552864:2490373,0,0
h160,85:11814185,38552864:0,0,0
g160,85:7226659,38552864
(160,85:7226659,38552864:2097153,422343,0
x160,85:8573792,38552864
k160,85:9323812,38552864:750020
)
x160,85:10936729,38552864
g160,85:11155182,38552864
x160,85:14597652,38552864
(160,85:14930626,38552864:509717,69176,0
$160,85:14930626,38552864
(160,85:15094462,38552864:182045,69176,0
x160,85:15276507,38552864
)
$160,85:15440343,38552864
)
(160,85:15440343,38552864:509717,69176,0
(160,85:15604179,38552864:182045,69176,0
x160,85:15786224,38552864
)
)
(160,85:15950060,38552864:509717,69176,0
(160,85:16113896,38552864:182045,69176,0
x160,85:16295941,38552864
)
)
(160,85:16459777,38552864:509717,69176,0
(160,85:16623613,38552864:182045,69176,0
x160,85:16805658,38552864
)
)
(160,85:16969494,38552864:509717,69176,0
(160,85:17133330,38552864:182045,69176,0
x160,85:17315375,38552864
)
)
(160,85:17479211,38552864:509717,69176,0
(160,85:17643047,38552864:182045,69176,0
x160,85:17825092,38552864
)
)
(160,85:17988928,38552864:509717,69176,0
(160,85:18152764,38552864:182045,69176,0
x160,85:18334809,38552864
)
)
(160,85:18498645,38552864:509717,69176,0
(160,85:18662481,38552864:182045,69176,0
x160,85:18844526,38552864
)
)
(160,85:19008362,38552864:509717,69176,0
(160,85:19172198,38552864:182045,69176,0
x160,85:19354243,38552864
)
)
(160,85:19518079,38552864:509717,69176,0
(160,85:19681915,38552864:182045,69176,0
x160,85:19863960,38552864
)
)
(160,85:20027796,38552864:509717,69176,0
(160,85:20191632,38552864:182045,69176,0
x160,85:20373677,38552864
)
)
(160,85:20537513,38552864:509717,69176,0
(160,85:20701349,38552864:182045,69176,0
x160,85:20883394,38552864
)
)
(160,85:21047230,38552864:509717,69176,0
(160,85:21211066,38552864:182045,69176,0
x160,85:21393111,38552864
)
)
(160,85:21556947,38552864:509717,69176,0
(160,85:21720783,38552864:182045,69176,0
x160,85:21902828,38552864
)
)
(160,85:22066664,38552864:509717,69176,0
(160,85:22230500,38552864:182045,69176,0
x160,85:22412545,38552864
)
)
(160,85:22576381,38552864:509717,69176,0
(160,85:22740217,38552864:182045,69176,0
x160,85:22922262,38552864
)
)
(160,85:23086098,38552864:509717,69176,0
(160,85:23249934,38552864:182045,69176,0
x160,85:23431979,38552864
)
)
(160,85:23595815,38552864:509717,69176,0
(160,85:23759651,38552864:182045,69176,0
x160,85:23941696,38552864
)
)
(160,85:24105532,38552864:509717,69176,0
(160,85:24269368,38552864:182045,69176,0
x160,85:24451413,38552864
)
)
(160,85:24615249,38552864:509717,69176,0
(160,85:24779085,38552864:182045,69176,0
x160,85:24961130,38552864
)
)
(160,85:25124966,38552864:509717,69176,0
(160,85:25288802,38552864:182045,69176,0
x160,85:25470847,38552864
)
)
(160,85:25634683,38552864:509717,69176,0
(160,85:25798519,38552864:182045,69176,0
x160,85:25980564,38552864
)
)
(160,85:26144400,38552864:509717,69176,0
(160,85:26308236,38552864:182045,69176,0
x160,85:26490281,38552864
)
)
(160,85:26654117,38552864:509717,69176,0
(160,85:26817953,38552864:182045,69176,0
x160,85:26999998,38552864
)
)
(160,85:27163834,38552864:509717,69176,0
(160,85:27327670,38552864:182045,69176,0
x160,85:27509715,38552864
)
)
(160,85:27673551,38552864:509717,69176,0
(160,85:27837387,38552864:182045,69176,0
x160,85:28019432,38552864
)
)
(160,85:28183268,38552864:509717,69176,0
(160,85:28347104,38552864:182045,69176,0
x160,85:28529149,38552864
)
)
(160,85:28692985,38552864:509717,69176,0
(160,85:28856821,38552864:182045,69176,0
x160,85:29038866,38552864
)
)
(160,85:29202702,38552864:509717,69176,0
(160,85:29366538,38552864:182045,69176,0
x160,85:29548583,38552864
)
)
(160,85:29712419,38552864:509717,69176,0
(160,85:29876255,38552864:182045,69176,0
x160,85:30058300,38552864
)
)
(160,85:30222136,38552864:509717,69176,0
(160,85:30385972,38552864:182045,69176,0
x160,85:30568017,38552864
)
)
(160,85:30731853,38552864:509717,69176,0
(160,85:30895689,38552864:182045,69176,0
x160,85:31077734,38552864
)
)
(160,85:31241570,38552864:509717,69176,0
(160,85:31405406,38552864:182045,69176,0
x160,85:31587451,38552864
)
)
(160,85:31751287,38552864:509717,69176,0
(160,85:31915123,38552864:182045,69176,0
x160,85:32097168,38552864
)
)
(160,85:32261004,38552864:509717,69176,0
(160,85:32424840,38552864:182045,69176,0
x160,85:32606885,38552864
)
)
(160,85:32770721,38552864:509717,69176,0
(160,85:32934557,38552864:182045,69176,0
x160,85:33116602,38552864
)
)
(160,85:33406180,38552864:1015811,422343,0
k160,85:33766629,38552864:360449
x160,85:34421991,38552864
)
g160,85:32750819,38552864
g160,85:34421991,38552864
)
(160,86:4736286,39732512:29685704,455111,127431
g160,86:9323812,39732512
h160,86:9323812,39732512:2490373,0,0
h160,86:11814185,39732512:0,0,0
g160,86:7226659,39732512
(160,86:7226659,39732512:2097153,422343,0
x160,86:8573792,39732512
k160,86:9323812,39732512:750020
)
x160,86:11435534,39732512
x160,86:11763215,39732512
g160,86:11981668,39732512
x160,86:14228102,39732512
g160,86:14446555,39732512
x160,86:15502416,39732512
g160,86:15720869,39732512
x160,86:18415134,39732512
g160,86:18633587,39732512
x160,86:20277452,39732512
(160,86:20537513,39732512:509717,69176,0
$160,86:20537513,39732512
(160,86:20701349,39732512:182045,69176,0
x160,86:20883394,39732512
)
$160,86:21047230,39732512
)
(160,86:21047230,39732512:509717,69176,0
(160,86:21211066,39732512:182045,69176,0
x160,86:21393111,39732512
)
)
(160,86:21556947,39732512:509717,69176,0
(160,86:21720783,39732512:182045,69176,0
x160,86:21902828,39732512
)
)
(160,86:22066664,39732512:509717,69176,0
(160,86:22230500,39732512:182045,69176,0
x160,86:22412545,39732512
)
)
(160,86:22576381,39732512:509717,69176,0
(160,86:22740217,39732512:182045,69176,0
x160,86:22922262,39732512
)
)
(160,86:23086098,39732512:509717,69176,0
(160,86:23249934,39732512:182045,69176,0
x160,86:23431979,39732512
)
)
(160,86:23595815,39732512:509717,69176,0
(160,86:23759651,39732512:182045,69176,0
x160,86:23941696,39732512
)
)
(160,86:24105532,39732512:509717,69176,0
(160,86:24269368,39732512:182045,69176,0
x160,86:24451413,39732512
)
)
(160,86:24615249,39732512:509717,69176,0
(160,86:24779085,39732512:182045,69176,0
x160,86:24961130,39732512
)
)
(160,86:25124966,39732512:509717,69176,0
(160,86:25288802,39732512:182045,69176,0
x160,86:25470847,39732512
)
)
(160,86:25634683,39732512:509717,69176,0
(160,86:25798519,39732512:182045,69176,0
x160,86:25980564,39732512
)
)
(160,86:26144400,39732512:509717,69176,0
(160,86:26308236,39732512:182045,69176,0
x160,86:26490281,39732512
)
)
(160,86:26654117,39732512:509717,69176,0
(160,86:26817953,39732512:182045,69176,0
x160,86:26999998,39732512
)
)
(160,86:27163834,39732512:509717,69176,0
(160,86:27327670,39732512:182045,69176,0
x160,86:27509715,39732512
)
)
(160,86:27673551,39732512:509717,69176,0
(160,86:27837387,39732512:182045,69176,0
x160,86:28019432,39732512
)
)
(160,86:28183268,39732512:509717,69176,0
(160,86:28347104,39732512:182045,69176,0
x160,86:28529149,39732512
)
)
(160,86:28692985,39732512:509717,69176,0
(160,86:28856821,39732512:182045,69176,0
x160,86:29038866,39732512
)
)
(160,86:29202702,39732512:509717,69176,0
(160,86:29366538,39732512:182045,69176,0
x160,86:29548583,39732512
)
)
(160,86:29712419,39732512:509717,69176,0
(160,86:29876255,39732512:182045,69176,0
x160,86:30058300,39732512
)
)
(160,86:30222136,39732512:509717,69176,0
(160,86:30385972,39732512:182045,69176,0
x160,86:30568017,39732512
)
)
(160,86:30731853,39732512:509717,69176,0
(160,86:30895689,39732512:182045,69176,0
x160,86:31077734,39732512
)
)
(160,86:31241570,39732512:509717,69176,0
(160,86:31405406,39732512:182045,69176,0
x160,86:31587451,39732512
)
)
(160,86:31751287,39732512:509717,69176,0
(160,86:31915123,39732512:182045,69176,0
x160,86:32097168,39732512
)
)
(160,86:32261004,39732512:509717,69176,0
(160,86:32424840,39732512:182045,69176,0
x160,86:32606885,39732512
)
)
(160,86:32770721,39732512:509717,69176,0
(160,86:32934557,39732512:182045,69176,0
x160,86:33116602,39732512
)
)
(160,86:33406179,39732512:1015811,422343,0
k160,86:33766628,39732512:360449
x160,86:34421990,39732512
)
g160,86:32750818,39732512
g160,86:34421990,39732512
)
(160,87:4736286,40912160:29685704,455111,127431
g160,87:9323812,40912160
h160,87:9323812,40912160:2490373,0,0
h160,87:11814185,40912160:0,0,0
g160,87:7226659,40912160
(160,87:7226659,40912160:2097153,422343,0
x160,87:8573792,40912160
k160,87:9323812,40912160:750020
)
x160,87:10716455,40912160
x160,87:11262590,40912160
g160,87:11481043,40912160
x160,87:14033313,40912160
x160,87:14360994,40912160
g160,87:14579447,40912160
x160,87:15330923,40912160
g160,87:15622194,40912160
x160,87:17662914,40912160
g160,87:17881367,40912160
x160,87:20158749,40912160
x160,87:20977950,40912160
(160,87:21047230,40912160:509717,69176,0
$160,87:21047230,40912160
(160,87:21211066,40912160:182045,69176,0
x160,87:21393111,40912160
)
$160,87:21556947,40912160
)
(160,87:21556947,40912160:509717,69176,0
(160,87:21720783,40912160:182045,69176,0
x160,87:21902828,40912160
)
)
(160,87:22066664,40912160:509717,69176,0
(160,87:22230500,40912160:182045,69176,0
x160,87:22412545,40912160
)
)
(160,87:22576381,40912160:509717,69176,0
(160,87:22740217,40912160:182045,69176,0
x160,87:22922262,40912160
)
)
(160,87:23086098,40912160:509717,69176,0
(160,87:23249934,40912160:182045,69176,0
x160,87:23431979,40912160
)
)
(160,87:23595815,40912160:509717,69176,0
(160,87:23759651,40912160:182045,69176,0
x160,87:23941696,40912160
)
)
(160,87:24105532,40912160:509717,69176,0
(160,87:24269368,40912160:182045,69176,0
x160,87:24451413,40912160
)
)
(160,87:24615249,40912160:509717,69176,0
(160,87:24779085,40912160:182045,69176,0
x160,87:24961130,40912160
)
)
(160,87:25124966,40912160:509717,69176,0
(160,87:25288802,40912160:182045,69176,0
x160,87:25470847,40912160
)
)
(160,87:25634683,40912160:509717,69176,0
(160,87:25798519,40912160:182045,69176,0
x160,87:25980564,40912160
)
)
(160,87:26144400,40912160:509717,69176,0
(160,87:26308236,40912160:182045,69176,0
x160,87:26490281,40912160
)
)
(160,87:26654117,40912160:509717,69176,0
(160,87:26817953,40912160:182045,69176,0
x160,87:26999998,40912160
)
)
(160,87:27163834,40912160:509717,69176,0
(160,87:27327670,40912160:182045,69176,0
x160,87:27509715,40912160
)
)
(160,87:27673551,40912160:509717,69176,0
(160,87:27837387,40912160:182045,69176,0
x160,87:28019432,40912160
)
)
(160,87:28183268,40912160:509717,69176,0
(160,87:28347104,40912160:182045,69176,0
x160,87:28529149,40912160
)
)
(160,87:28692985,40912160:509717,69176,0
(160,87:28856821,40912160:182045,69176,0
x160,87:29038866,40912160
)
)
(160,87:29202702,40912160:509717,69176,0
(160,87:29366538,40912160:182045,69176,0
x160,87:29548583,40912160
)
)
(160,87:29712419,40912160:509717,69176,0
(160,87:29876255,40912160:182045,69176,0
x160,87:30058300,40912160
)
)
(160,87:30222136,40912160:509717,69176,0
(160,87:30385972,40912160:182045,69176,0
x160,87:30568017,40912160
)
)
(160,87:30731853,40912160:509717,69176,0
(160,87:30895689,40912160:182045,69176,0
x160,87:31077734,40912160
)
)
(160,87:31241570,40912160:509717,69176,0
(160,87:31405406,40912160:182045,69176,0
x160,87:31587451,40912160
)
)
(160,87:31751287,40912160:509717,69176,0
(160,87:31915123,40912160:182045,69176,0
x160,87:32097168,40912160
)
)
(160,87:32261004,40912160:509717,69176,0
(160,87:32424840,40912160:182045,69176,0
x160,87:32606885,40912160
)
)
(160,87:32770721,40912160:509717,69176,0
(160,87:32934557,40912160:182045,69176,0
x160,87:33116602,40912160
)
)
(160,87:33406179,40912160:1015811,422343,0
k160,87:33766628,40912160:360449
x160,87:34421990,40912160
)
g160,87:32750818,40912160
g160,87:34421990,40912160
)
(160,88:4736286,42747169:29685704,455111,127431
k160,88:5719327,42747169:983041
h160,88:5719327,42747169:0,0,0
k160,88:4736286,42747169:-983041
(160,88:4736286,42747169:983041,422343,0
x160,88:5113116,42747169
k160,88:5719327,42747169:606211
)
x160,88:9392966,42747169
x160,88:11695813,42747169
k160,88:11872097,42747169:176284
x160,88:12573418,42747169
x160,88:15117019,42747169
k160,88:15293304,42747169:176285
x160,88:16497065,42747169
k160,88:16673349,42747169:176284
x160,88:17730567,42747169
k160,88:17906851,42747169:176284
x160,88:19659108,42747169
x160,88:22272343,42747169
k160,88:22448628,42747169:176285
x160,88:25373245,42747169
x160,88:25750075,42747169
k160,88:25926359,42747169:176284
x160,88:26554409,42747169
k160,88:26730693,42747169:176284
x160,88:27928174,42747169
k160,88:28104459,42747169:176285
x160,88:29695519,42747169
x160,88:30218894,42747169
k160,88:30395178,42747169:176284
x160,88:33406179,42747169
k160,88:34421990,42747169:1015811
)
(160,88:4736286,43926817:29685704,455111,127431
g160,88:5719327,43926817
x160,88:8152520,43926817
k160,88:33253816,43926817:25101296
(160,88:33253816,43926817:1168175,422343,0
k160,88:33668331,43926817:414515
x160,88:34421991,43926817
)
g160,88:33406180,43926817
g160,88:34421991,43926817
)
(160,89:4736286,45106465:29685704,455111,0
g160,89:7226659,45106465
h160,89:7226659,45106465:983041,0,0
h160,89:8209700,45106465:0,0,0
g160,89:5719327,45106465
(160,89:5719327,45106465:1507332,422343,0
x160,89:6556734,45106465
k160,89:7226659,45106465:669925
)
x160,89:7654465,45106465
x160,89:8730350,45106465
x160,89:10714640,45106465
g160,89:10933093,45106465
(160,89:11362607,45106465:509717,69176,0
$160,89:11362607,45106465
(160,89:11526443,45106465:182045,69176,0
x160,89:11708488,45106465
)
$160,89:11872324,45106465
)
(160,89:11872324,45106465:509717,69176,0
(160,89:12036160,45106465:182045,69176,0
x160,89:12218205,45106465
)
)
(160,89:12382041,45106465:509717,69176,0
(160,89:12545877,45106465:182045,69176,0
x160,89:12727922,45106465
)
)
(160,89:12891758,45106465:509717,69176,0
(160,89:13055594,45106465:182045,69176,0
x160,89:13237639,45106465
)
)
(160,89:13401475,45106465:509717,69176,0
(160,89:13565311,45106465:182045,69176,0
x160,89:13747356,45106465
)
)
(160,89:13911192,45106465:509717,69176,0
(160,89:14075028,45106465:182045,69176,0
x160,89:14257073,45106465
)
)
(160,89:14420909,45106465:509717,69176,0
(160,89:14584745,45106465:182045,69176,0
x160,89:14766790,45106465
)
)
(160,89:14930626,45106465:509717,69176,0
(160,89:15094462,45106465:182045,69176,0
x160,89:15276507,45106465
)
)
(160,89:15440343,45106465:509717,69176,0
(160,89:15604179,45106465:182045,69176,0
x160,89:15786224,45106465
)
)
(160,89:15950060,45106465:509717,69176,0
(160,89:16113896,45106465:182045,69176,0
x160,89:16295941,45106465
)
)
(160,89:16459777,45106465:509717,69176,0
(160,89:16623613,45106465:182045,69176,0
x160,89:16805658,45106465
)
)
(160,89:16969494,45106465:509717,69176,0
(160,89:17133330,45106465:182045,69176,0
x160,89:17315375,45106465
)
)
(160,89:17479211,45106465:509717,69176,0
(160,89:17643047,45106465:182045,69176,0
x160,89:17825092,45106465
)
)
(160,89:17988928,45106465:509717,69176,0
(160,89:18152764,45106465:182045,69176,0
x160,89:18334809,45106465
)
)
(160,89:18498645,45106465:509717,69176,0
(160,89:18662481,45106465:182045,69176,0
x160,89:18844526,45106465
)
)
(160,89:19008362,45106465:509717,69176,0
(160,89:19172198,45106465:182045,69176,0
x160,89:19354243,45106465
)
)
(160,89:19518079,45106465:509717,69176,0
(160,89:19681915,45106465:182045,69176,0
x160,89:19863960,45106465
)
)
(160,89:20027796,45106465:509717,69176,0
(160,89:20191632,45106465:182045,69176,0
x160,89:20373677,45106465
)
)
(160,89:20537513,45106465:509717,69176,0
(160,89:20701349,45106465:182045,69176,0
x160,89:20883394,45106465
)
)
(160,89:21047230,45106465:509717,69176,0
(160,89:21211066,45106465:182045,69176,0
x160,89:21393111,45106465
)
)
(160,89:21556947,45106465:509717,69176,0
(160,89:21720783,45106465:182045,69176,0
x160,89:21902828,45106465
)
)
(160,89:22066664,45106465:509717,69176,0
(160,89:22230500,45106465:182045,69176,0
x160,89:22412545,45106465
)
)
(160,89:22576381,45106465:509717,69176,0
(160,89:22740217,45106465:182045,69176,0
x160,89:22922262,45106465
)
)
(160,89:23086098,45106465:509717,69176,0
(160,89:23249934,45106465:182045,69176,0
x160,89:23431979,45106465
)
)
(160,89:23595815,45106465:509717,69176,0
(160,89:23759651,45106465:182045,69176,0
x160,89:23941696,45106465
)
)
(160,89:24105532,45106465:509717,69176,0
(160,89:24269368,45106465:182045,69176,0
x160,89:24451413,45106465
)
)
(160,89:24615249,45106465:509717,69176,0
(160,89:24779085,45106465:182045,69176,0
x160,89:24961130,45106465
)
)
(160,89:25124966,45106465:509717,69176,0
(160,89:25288802,45106465:182045,69176,0
x160,89:25470847,45106465
)
)
(160,89:25634683,45106465:509717,69176,0
(160,89:25798519,45106465:182045,69176,0
x160,89:25980564,45106465
)
)
(160,89:26144400,45106465:509717,69176,0
(160,89:26308236,45106465:182045,69176,0
x160,89:26490281,45106465
)
)
(160,89:26654117,45106465:509717,69176,0
(160,89:26817953,45106465:182045,69176,0
x160,89:26999998,45106465
)
)
(160,89:27163834,45106465:509717,69176,0
(160,89:27327670,45106465:182045,69176,0
x160,89:27509715,45106465
)
)
(160,89:27673551,45106465:509717,69176,0
(160,89:27837387,45106465:182045,69176,0
x160,89:28019432,45106465
)
)
(160,89:28183268,45106465:509717,69176,0
(160,89:28347104,45106465:182045,69176,0
x160,89:28529149,45106465
)
)
(160,89:28692985,45106465:509717,69176,0
(160,89:28856821,45106465:182045,69176,0
x160,89:29038866,45106465
)
)
(160,89:29202702,45106465:509717,69176,0
(160,89:29366538,45106465:182045,69176,0
x160,89:29548583,45106465
)
)
(160,89:29712419,45106465:509717,69176,0
(160,89:29876255,45106465:182045,69176,0
x160,89:30058300,45106465
)
)
(160,89:30222136,45106465:509717,69176,0
(160,89:30385972,45106465:182045,69176,0
x160,89:30568017,45106465
)
)
(160,89:30731853,45106465:509717,69176,0
(160,89:30895689,45106465:182045,69176,0
x160,89:31077734,45106465
)
)
(160,89:31241570,45106465:509717,69176,0
(160,89:31405406,45106465:182045,69176,0
x160,89:31587451,45106465
)
)
(160,89:31751287,45106465:509717,69176,0
(160,89:31915123,45106465:182045,69176,0
x160,89:32097168,45106465
)
)
(160,89:32261004,45106465:509717,69176,0
(160,89:32424840,45106465:182045,69176,0
x160,89:32606885,45106465
)
)
(160,89:32770721,45106465:509717,69176,0
(160,89:32934557,45106465:182045,69176,0
x160,89:33116602,45106465
)
)
(160,89:33406179,45106465:1015811,422343,0
k160,89:33766628,45106465:360449
x160,89:34421990,45106465
)
g160,89:32750818,45106465
g160,89:34421990,45106465
)
(160,90:4736286,46286113:29685704,455111,127431
g160,90:9323812,46286113
h160,90:9323812,46286113:2490373,0,0
h160,90:11814185,46286113:0,0,0
g160,90:7226659,46286113
(160,90:7226659,46286113:2097153,422343,0
x160,90:8573792,46286113
k160,90:9323812,46286113:750020
)
x160,90:11355433,46286113
g160,90:11573886,46286113
x160,90:12101817,46286113
g160,90:12320270,46286113
x160,90:13230494,46286113
g160,90:13448947,46286113
x160,90:15404108,46286113
(160,90:15440343,46286113:509717,69176,0
$160,90:15440343,46286113
(160,90:15604179,46286113:182045,69176,0
x160,90:15786224,46286113
)
$160,90:15950060,46286113
)
(160,90:15950060,46286113:509717,69176,0
(160,90:16113896,46286113:182045,69176,0
x160,90:16295941,46286113
)
)
(160,90:16459777,46286113:509717,69176,0
(160,90:16623613,46286113:182045,69176,0
x160,90:16805658,46286113
)
)
(160,90:16969494,46286113:509717,69176,0
(160,90:17133330,46286113:182045,69176,0
x160,90:17315375,46286113
)
)
(160,90:17479211,46286113:509717,69176,0
(160,90:17643047,46286113:182045,69176,0
x160,90:17825092,46286113
)
)
(160,90:17988928,46286113:509717,69176,0
(160,90:18152764,46286113:182045,69176,0
x160,90:18334809,46286113
)
)
(160,90:18498645,46286113:509717,69176,0
(160,90:18662481,46286113:182045,69176,0
x160,90:18844526,46286113
)
)
(160,90:19008362,46286113:509717,69176,0
(160,90:19172198,46286113:182045,69176,0
x160,90:19354243,46286113
)
)
(160,90:19518079,46286113:509717,69176,0
(160,90:19681915,46286113:182045,69176,0
x160,90:19863960,46286113
)
)
(160,90:20027796,46286113:509717,69176,0
(160,90:20191632,46286113:182045,69176,0
x160,90:20373677,46286113
)
)
(160,90:20537513,46286113:509717,69176,0
(160,90:20701349,46286113:182045,69176,0
x160,90:20883394,46286113
)
)
(160,90:21047230,46286113:509717,69176,0
(160,90:21211066,46286113:182045,69176,0
x160,90:21393111,46286113
)
)
(160,90:21556947,46286113:509717,69176,0
(160,90:21720783,46286113:182045,69176,0
x160,90:21902828,46286113
)
)
(160,90:22066664,46286113:509717,69176,0
(160,90:22230500,46286113:182045,69176,0
x160,90:22412545,46286113
)
)
(160,90:22576381,46286113:509717,69176,0
(160,90:22740217,46286113:182045,69176,0
x160,90:22922262,46286113
)
)
(160,90:23086098,46286113:509717,69176,0
(160,90:23249934,46286113:182045,69176,0
x160,90:23431979,46286113
)
)
(160,90:23595815,46286113:509717,69176,0
(160,90:23759651,46286113:182045,69176,0
x160,90:23941696,46286113
)
)
(160,90:24105532,46286113:509717,69176,0
(160,90:24269368,46286113:182045,69176,0
x160,90:24451413,46286113
)
)
(160,90:24615249,46286113:509717,69176,0
(160,90:24779085,46286113:182045,69176,0
x160,90:24961130,46286113
)
)
(160,90:25124966,46286113:509717,69176,0
(160,90:25288802,46286113:182045,69176,0
x160,90:25470847,46286113
)
)
(160,90:25634683,46286113:509717,69176,0
(160,90:25798519,46286113:182045,69176,0
x160,90:25980564,46286113
)
)
(160,90:26144400,46286113:509717,69176,0
(160,90:26308236,46286113:182045,69176,0
x160,90:26490281,46286113
)
)
(160,90:26654117,46286113:509717,69176,0
(160,90:26817953,46286113:182045,69176,0
x160,90:26999998,46286113
)
)
(160,90:27163834,46286113:509717,69176,0
(160,90:27327670,46286113:182045,69176,0
x160,90:27509715,46286113
)
)
(160,90:27673551,46286113:509717,69176,0
(160,90:27837387,46286113:182045,69176,0
x160,90:28019432,46286113
)
)
(160,90:28183268,46286113:509717,69176,0
(160,90:28347104,46286113:182045,69176,0
x160,90:28529149,46286113
)
)
(160,90:28692985,46286113:509717,69176,0
(160,90:28856821,46286113:182045,69176,0
x160,90:29038866,46286113
)
)
(160,90:29202702,46286113:509717,69176,0
(160,90:29366538,46286113:182045,69176,0
x160,90:29548583,46286113
)
)
(160,90:29712419,46286113:509717,69176,0
(160,90:29876255,46286113:182045,69176,0
x160,90:30058300,46286113
)
)
(160,90:30222136,46286113:509717,69176,0
(160,90:30385972,46286113:182045,69176,0
x160,90:30568017,46286113
)
)
(160,90:30731853,46286113:509717,69176,0
(160,90:30895689,46286113:182045,69176,0
x160,90:31077734,46286113
)
)
(160,90:31241570,46286113:509717,69176,0
(160,90:31405406,46286113:182045,69176,0
x160,90:31587451,46286113
)
)
(160,90:31751287,46286113:509717,69176,0
(160,90:31915123,46286113:182045,69176,0
x160,90:32097168,46286113
)
)
(160,90:32261004,46286113:509717,69176,0
(160,90:32424840,46286113:182045,69176,0
x160,90:32606885,46286113
)
)
(160,90:32770721,46286113:509717,69176,0
(160,90:32934557,46286113:182045,69176,0
x160,90:33116602,46286113
)
)
(160,90:33406180,46286113:1015811,422343,0
k160,90:33766629,46286113:360449
x160,90:34421991,46286113
)
g160,90:32750819,46286113
g160,90:34421991,46286113
)
(160,91:4736286,47465761:29685704,455111,127431
g160,91:9323812,47465761
h160,91:9323812,47465761:2490373,0,0
h160,91:11814185,47465761:0,0,0
g160,91:7226659,47465761
(160,91:7226659,47465761:2097153,422343,0
x160,91:8573792,47465761
k160,91:9323812,47465761:750020
)
x160,91:10703712,47465761
g160,91:10922165,47465761
x160,91:11268051,47465761
x160,91:13454411,47465761
g160,91:13672864,47465761
x160,91:14200795,47465761
g160,91:14419248,47465761
x160,91:15329472,47465761
g160,91:15547925,47465761
x160,91:17424807,47465761
g160,91:17643260,47465761
x160,91:20501366,47465761
(160,91:20537513,47465761:509717,69176,0
$160,91:20537513,47465761
(160,91:20701349,47465761:182045,69176,0
x160,91:20883394,47465761
)
$160,91:21047230,47465761
)
(160,91:21047230,47465761:509717,69176,0
(160,91:21211066,47465761:182045,69176,0
x160,91:21393111,47465761
)
)
(160,91:21556947,47465761:509717,69176,0
(160,91:21720783,47465761:182045,69176,0
x160,91:21902828,47465761
)
)
(160,91:22066664,47465761:509717,69176,0
(160,91:22230500,47465761:182045,69176,0
x160,91:22412545,47465761
)
)
(160,91:22576381,47465761:509717,69176,0
(160,91:22740217,47465761:182045,69176,0
x160,91:22922262,47465761
)
)
(160,91:23086098,47465761:509717,69176,0
(160,91:23249934,47465761:182045,69176,0
x160,91:23431979,47465761
)
)
(160,91:23595815,47465761:509717,69176,0
(160,91:23759651,47465761:182045,69176,0
x160,91:23941696,47465761
)
)
(160,91:24105532,47465761:509717,69176,0
(160,91:24269368,47465761:182045,69176,0
x160,91:24451413,47465761
)
)
(160,91:24615249,47465761:509717,69176,0
(160,91:24779085,47465761:182045,69176,0
x160,91:24961130,47465761
)
)
(160,91:25124966,47465761:509717,69176,0
(160,91:25288802,47465761:182045,69176,0
x160,91:25470847,47465761
)
)
(160,91:25634683,47465761:509717,69176,0
(160,91:25798519,47465761:182045,69176,0
x160,91:25980564,47465761
)
)
(160,91:26144400,47465761:509717,69176,0
(160,91:26308236,47465761:182045,69176,0
x160,91:26490281,47465761
)
)
(160,91:26654117,47465761:509717,69176,0
(160,91:26817953,47465761:182045,69176,0
x160,91:26999998,47465761
)
)
(160,91:27163834,47465761:509717,69176,0
(160,91:27327670,47465761:182045,69176,0
x160,91:27509715,47465761
)
)
(160,91:27673551,47465761:509717,69176,0
(160,91:27837387,47465761:182045,69176,0
x160,91:28019432,47465761
)
)
(160,91:28183268,47465761:509717,69176,0
(160,91:28347104,47465761:182045,69176,0
x160,91:28529149,47465761
)
)
(160,91:28692985,47465761:509717,69176,0
(160,91:28856821,47465761:182045,69176,0
x160,91:29038866,47465761
)
)
(160,91:29202702,47465761:509717,69176,0
(160,91:29366538,47465761:182045,69176,0
x160,91:29548583,47465761
)
)
(160,91:29712419,47465761:509717,69176,0
(160,91:29876255,47465761:182045,69176,0
x160,91:30058300,47465761
)
)
(160,91:30222136,47465761:509717,69176,0
(160,91:30385972,47465761:182045,69176,0
x160,91:30568017,47465761
)
)
(160,91:30731853,47465761:509717,69176,0
(160,91:30895689,47465761:182045,69176,0
x160,91:31077734,47465761
)
)
(160,91:31241570,47465761:509717,69176,0
(160,91:31405406,47465761:182045,69176,0
x160,91:31587451,47465761
)
)
(160,91:31751287,47465761:509717,69176,0
(160,91:31915123,47465761:182045,69176,0
x160,91:32097168,47465761
)
)
(160,91:32261004,47465761:509717,69176,0
(160,91:32424840,47465761:182045,69176,0
x160,91:32606885,47465761
)
)
(160,91:32770721,47465761:509717,69176,0
(160,91:32934557,47465761:182045,69176,0
x160,91:33116602,47465761
)
)
(160,91:33406179,47465761:1015811,422343,0
k160,91:33766628,47465761:360449
x160,91:34421990,47465761
)
g160,91:32750818,47465761
g160,91:34421990,47465761
)
(160,92:4736286,48645409:29685704,455111,127431
g160,92:9323812,48645409
h160,92:9323812,48645409:2490373,0,0
h160,92:11814185,48645409:0,0,0
g160,92:7226659,48645409
(160,92:7226659,48645409:2097153,422343,0
x160,92:8573792,48645409
k160,92:9323812,48645409:750020
)
x160,92:11947078,48645409
g160,92:12165531,48645409
x160,92:15608001,48645409
(160,92:15950060,48645409:509717,69176,0
$160,92:15950060,48645409
(160,92:16113896,48645409:182045,69176,0
x160,92:16295941,48645409
)
$160,92:16459777,48645409
)
(160,92:16459777,48645409:509717,69176,0
(160,92:16623613,48645409:182045,69176,0
x160,92:16805658,48645409
)
)
(160,92:16969494,48645409:509717,69176,0
(160,92:17133330,48645409:182045,69176,0
x160,92:17315375,48645409
)
)
(160,92:17479211,48645409:509717,69176,0
(160,92:17643047,48645409:182045,69176,0
x160,92:17825092,48645409
)
)
(160,92:17988928,48645409:509717,69176,0
(160,92:18152764,48645409:182045,69176,0
x160,92:18334809,48645409
)
)
(160,92:18498645,48645409:509717,69176,0
(160,92:18662481,48645409:182045,69176,0
x160,92:18844526,48645409
)
)
(160,92:19008362,48645409:509717,69176,0
(160,92:19172198,48645409:182045,69176,0
x160,92:19354243,48645409
)
)
(160,92:19518079,48645409:509717,69176,0
(160,92:19681915,48645409:182045,69176,0
x160,92:19863960,48645409
)
)
(160,92:20027796,48645409:509717,69176,0
(160,92:20191632,48645409:182045,69176,0
x160,92:20373677,48645409
)
)
(160,92:20537513,48645409:509717,69176,0
(160,92:20701349,48645409:182045,69176,0
x160,92:20883394,48645409
)
)
(160,92:21047230,48645409:509717,69176,0
(160,92:21211066,48645409:182045,69176,0
x160,92:21393111,48645409
)
)
(160,92:21556947,48645409:509717,69176,0
(160,92:21720783,48645409:182045,69176,0
x160,92:21902828,48645409
)
)
(160,92:22066664,48645409:509717,69176,0
(160,92:22230500,48645409:182045,69176,0
x160,92:22412545,48645409
)
)
(160,92:22576381,48645409:509717,69176,0
(160,92:22740217,48645409:182045,69176,0
x160,92:22922262,48645409
)
)
(160,92:23086098,48645409:509717,69176,0
(160,92:23249934,48645409:182045,69176,0
x160,92:23431979,48645409
)
)
(160,92:23595815,48645409:509717,69176,0
(160,92:23759651,48645409:182045,69176,0
x160,92:23941696,48645409
)
)
(160,92:24105532,48645409:509717,69176,0
(160,92:24269368,48645409:182045,69176,0
x160,92:24451413,48645409
)
)
(160,92:24615249,48645409:509717,69176,0
(160,92:24779085,48645409:182045,69176,0
x160,92:24961130,48645409
)
)
(160,92:25124966,48645409:509717,69176,0
(160,92:25288802,48645409:182045,69176,0
x160,92:25470847,48645409
)
)
(160,92:25634683,48645409:509717,69176,0
(160,92:25798519,48645409:182045,69176,0
x160,92:25980564,48645409
)
)
(160,92:26144400,48645409:509717,69176,0
(160,92:26308236,48645409:182045,69176,0
x160,92:26490281,48645409
)
)
(160,92:26654117,48645409:509717,69176,0
(160,92:26817953,48645409:182045,69176,0
x160,92:26999998,48645409
)
)
(160,92:27163834,48645409:509717,69176,0
(160,92:27327670,48645409:182045,69176,0
x160,92:27509715,48645409
)
)
(160,92:27673551,48645409:509717,69176,0
(160,92:27837387,48645409:182045,69176,0
x160,92:28019432,48645409
)
)
(160,92:28183268,48645409:509717,69176,0
(160,92:28347104,48645409:182045,69176,0
x160,92:28529149,48645409
)
)
(160,92:28692985,48645409:509717,69176,0
(160,92:28856821,48645409:182045,69176,0
x160,92:29038866,48645409
)
)
(160,92:29202702,48645409:509717,69176,0
(160,92:29366538,48645409:182045,69176,0
x160,92:29548583,48645409
)
)
(160,92:29712419,48645409:509717,69176,0
(160,92:29876255,48645409:182045,69176,0
x160,92:30058300,48645409
)
)
(160,92:30222136,48645409:509717,69176,0
(160,92:30385972,48645409:182045,69176,0
x160,92:30568017,48645409
)
)
(160,92:30731853,48645409:509717,69176,0
(160,92:30895689,48645409:182045,69176,0
x160,92:31077734,48645409
)
)
(160,92:31241570,48645409:509717,69176,0
(160,92:31405406,48645409:182045,69176,0
x160,92:31587451,48645409
)
)
(160,92:31751287,48645409:509717,69176,0
(160,92:31915123,48645409:182045,69176,0
x160,92:32097168,48645409
)
)
(160,92:32261004,48645409:509717,69176,0
(160,92:32424840,48645409:182045,69176,0
x160,92:32606885,48645409
)
)
(160,92:32770721,48645409:509717,69176,0
(160,92:32934557,48645409:182045,69176,0
x160,92:33116602,48645409
)
)
(160,92:33406179,48645409:1015811,422343,0
k160,92:33766628,48645409:360449
x160,92:34421990,48645409
)
g160,92:32750818,48645409
g160,92:34421990,48645409
)
(160,93:4736286,49825057:29685704,455111,0
g160,93:9323812,49825057
h160,93:9323812,49825057:2490373,0,0
h160,93:11814185,49825057:0,0,0
g160,93:7226659,49825057
(160,93:7226659,49825057:2097153,422343,0
x160,93:8573792,49825057
k160,93:9323812,49825057:750020
)
x160,93:10725557,49825057
g160,93:10944010,49825057
x160,93:13530865,49825057
g160,93:13749318,49825057
x160,93:16485451,49825057
(160,93:16969494,49825057:509717,69176,0
$160,93:16969494,49825057
(160,93:17133330,49825057:182045,69176,0
x160,93:17315375,49825057
)
$160,93:17479211,49825057
)
(160,93:17479211,49825057:509717,69176,0
(160,93:17643047,49825057:182045,69176,0
x160,93:17825092,49825057
)
)
(160,93:17988928,49825057:509717,69176,0
(160,93:18152764,49825057:182045,69176,0
x160,93:18334809,49825057
)
)
(160,93:18498645,49825057:509717,69176,0
(160,93:18662481,49825057:182045,69176,0
x160,93:18844526,49825057
)
)
(160,93:19008362,49825057:509717,69176,0
(160,93:19172198,49825057:182045,69176,0
x160,93:19354243,49825057
)
)
(160,93:19518079,49825057:509717,69176,0
(160,93:19681915,49825057:182045,69176,0
x160,93:19863960,49825057
)
)
(160,93:20027796,49825057:509717,69176,0
(160,93:20191632,49825057:182045,69176,0
x160,93:20373677,49825057
)
)
(160,93:20537513,49825057:509717,69176,0
(160,93:20701349,49825057:182045,69176,0
x160,93:20883394,49825057
)
)
(160,93:21047230,49825057:509717,69176,0
(160,93:21211066,49825057:182045,69176,0
x160,93:21393111,49825057
)
)
(160,93:21556947,49825057:509717,69176,0
(160,93:21720783,49825057:182045,69176,0
x160,93:21902828,49825057
)
)
(160,93:22066664,49825057:509717,69176,0
(160,93:22230500,49825057:182045,69176,0
x160,93:22412545,49825057
)
)
(160,93:22576381,49825057:509717,69176,0
(160,93:22740217,49825057:182045,69176,0
x160,93:22922262,49825057
)
)
(160,93:23086098,49825057:509717,69176,0
(160,93:23249934,49825057:182045,69176,0
x160,93:23431979,49825057
)
)
(160,93:23595815,49825057:509717,69176,0
(160,93:23759651,49825057:182045,69176,0
x160,93:23941696,49825057
)
)
(160,93:24105532,49825057:509717,69176,0
(160,93:24269368,49825057:182045,69176,0
x160,93:24451413,49825057
)
)
(160,93:24615249,49825057:509717,69176,0
(160,93:24779085,49825057:182045,69176,0
x160,93:24961130,49825057
)
)
(160,93:25124966,49825057:509717,69176,0
(160,93:25288802,49825057:182045,69176,0
x160,93:25470847,49825057
)
)
(160,93:25634683,49825057:509717,69176,0
(160,93:25798519,49825057:182045,69176,0
x160,93:25980564,49825057
)
)
(160,93:26144400,49825057:509717,69176,0
(160,93:26308236,49825057:182045,69176,0
x160,93:26490281,49825057
)
)
(160,93:26654117,49825057:509717,69176,0
(160,93:26817953,49825057:182045,69176,0
x160,93:26999998,49825057
)
)
(160,93:27163834,49825057:509717,69176,0
(160,93:27327670,49825057:182045,69176,0
x160,93:27509715,49825057
)
)
(160,93:27673551,49825057:509717,69176,0
(160,93:27837387,49825057:182045,69176,0
x160,93:28019432,49825057
)
)
(160,93:28183268,49825057:509717,69176,0
(160,93:28347104,49825057:182045,69176,0
x160,93:28529149,49825057
)
)
(160,93:28692985,49825057:509717,69176,0
(160,93:28856821,49825057:182045,69176,0
x160,93:29038866,49825057
)
)
(160,93:29202702,49825057:509717,69176,0
(160,93:29366538,49825057:182045,69176,0
x160,93:29548583,49825057
)
)
(160,93:29712419,49825057:509717,69176,0
(160,93:29876255,49825057:182045,69176,0
x160,93:30058300,49825057
)
)
(160,93:30222136,49825057:509717,69176,0
(160,93:30385972,49825057:182045,69176,0
x160,93:30568017,49825057
)
)
(160,93:30731853,49825057:509717,69176,0
(160,93:30895689,49825057:182045,69176,0
x160,93:31077734,49825057
)
)
(160,93:31241570,49825057:509717,69176,0
(160,93:31405406,49825057:182045,69176,0
x160,93:31587451,49825057
)
)
(160,93:31751287,49825057:509717,69176,0
(160,93:31915123,49825057:182045,69176,0
x160,93:32097168,49825057
)
)
(160,93:32261004,49825057:509717,69176,0
(160,93:32424840,49825057:182045,69176,0
x160,93:32606885,49825057
)
)
(160,93:32770721,49825057:509717,69176,0
(160,93:32934557,49825057:182045,69176,0
x160,93:33116602,49825057
)
)
(160,93:33406179,49825057:1015811,422343,0
k160,93:33766628,49825057:360449
x160,93:34421990,49825057
)
g160,93:32750818,49825057
g160,93:34421990,49825057
)
]
(160,95:4736286,52610784:29685704,786432,235932
(160,95:4736286,52610784:29685704,786432,235932
(160,95:4736286,52610784:29685704,786432,235932
[160,95:4736286,52610784:29685704,786432,235932
(160,95:4736286,52610784:29685704,550500,235932
(160,95:4736286,52610784:0,0,0
[160,95:4736286,52610784:29685704,0,0
(160,95:4736286,52610784:29685704,0,0
h160,95:4736286,52610784:0,0,0
k160,95:19579138,52610784:14842852
k160,95:34421990,52610784:14842852
)
]
k160,95:4736286,52610784:-29685704
)
g160,95:4736286,52610784
[160,95:4736286,52610784:29685704,550500,235932
(160,95:4736286,52610784:29685704,550500,235932
k160,95:19415298,52610784:14679012
h160,95:19415298,52610784:0,0,0
x160,95:19742979,52610784
r160,95:19742979,52610784:0,786432,235932
g160,95:19742979,52610784
k160,95:34421991,52610784:14679012
)
]
g160,95:34421990,52610784
(160,95:34421990,52610784:0,0,0
k160,95:4736286,52610784:-29685704
[160,95:4736286,52610784:29685704,0,0
(160,95:4736286,52610784:29685704,0,0
k160,95:34421990,52610784:29685704
h160,95:34421990,52610784:0,0,0
g160,95:34421990,52610784
g160,95:34421990,52610784
)
]
)
)
]
)
g160,95:34421990,52610784
)
)
]
]
]
!126362
}3
!11
{4
[1,76:4736286,52610784:29685704,47874498,235932
[1,76:4736286,4736286:0,0,0
(1,76:4736286,2245673:0,0,0
k1,76:4736286,2245673:65781
)
]
[1,76:4736286,52610784:29685704,47874498,235932
h1,76:4736286,4736286:0,0,0
[1,76:4736286,52610784:29685704,50299330,235932
[1,76:4736286,3097886:29685704,786432,0
(1,76:4736286,3097886:29685704,786432,0
(1,76:4736286,3097886:29685704,786432,0
(1,76:4736286,3097886:29685704,786432,0
[1,76:4736286,3097886:29685704,786432,0
(1,76:4736286,2861954:29685704,550500,235932
(1,76:4736286,2861954:0,550500,235932
[1,76:4736286,2861954:29685704,550500,235932
(1,76:4736286,2861954:29685704,550500,235932
h1,76:4736286,2861954:0,0,0
x1,76:5227807,2861954
x1,76:6192645,2861954
g1,76:6411098,2861954
$1,76:6411098,2861954
x1,76:6920824,2861954
$1,76:6920824,2861954
g1,76:7139277,2861954
x1,76:9507682,2861954
g1,76:9798953,2861954
x1,76:10290474,2861954
g1,76:10508927,2861954
x1,76:12658878,2861954
g1,76:12877331,2861954
x1,76:13569102,2861954
g1,76:13787555,2861954
x1,76:14697779,2861954
g1,76:14916232,2861954
x1,76:16922367,2861954
x1,76:17250048,2861954
g1,76:17468501,2861954
x1,76:18524362,2861954
g1,76:18742815,2861954
x1,76:21857604,2861954
r1,76:21857604,2861954:0,786432,235932
k1,76:28139797,2861954:6282193
k1,76:34421990,2861954:6282193
)
]
k1,76:4736286,2861954:-29685704
)
g1,76:4736286,2861954
[1,76:4736286,2861954:29685704,0,0
(1,76:4736286,2861954:29685704,0,0
k1,76:19579138,2861954:14842852
h1,76:19579138,2861954:0,0,0
g1,76:19579138,2861954
k1,76:34421990,2861954:14842852
)
]
g1,76:34421990,2861954
(1,76:34421990,2861954:0,550500,235932
k1,76:4736286,2861954:-29685704
[1,76:4736286,2861954:29685704,550500,235932
(1,76:4736286,2861954:29685704,550500,235932
k1,76:32501418,2861954:27765132
h1,76:32501418,2861954:0,0,0
x1,76:32947428,2861954
x1,76:33875856,2861954
g1,76:34094309,2861954
x1,76:34421990,2861954
r1,76:34421990,2861954:0,786432,235932
g1,76:34421990,2861954
g1,76:34421990,2861954
)
]
)
)
]
)
g1,76:34421990,3097886
)
)
]
[1,76:4736286,50644704:29685704,45908418,0
(160,94:4736286,5391646:29685704,455111,127431
g160,94:9323812,5391646
h160,94:9323812,5391646:2490373,0,0
h160,94:11814185,5391646:0,0,0
g160,94:7226659,5391646
(160,94:7226659,5391646:2097153,422343,0
x160,94:8573792,5391646
k160,94:9323812,5391646:750020
)
x160,94:11690397,5391646
g160,94:11908850,5391646
x160,94:12436781,5391646
g160,94:12655234,5391646
x160,94:13565458,5391646
g160,94:13783911,5391646
x160,94:14148001,5391646
x160,94:16734860,5391646
x160,94:17080746,5391646
x160,94:18209424,5391646
g160,94:18427877,5391646
x160,94:20759872,5391646
(160,94:21047230,5391646:509717,69176,0
$160,94:21047230,5391646
(160,94:21211066,5391646:182045,69176,0
x160,94:21393111,5391646
)
$160,94:21556947,5391646
)
(160,94:21556947,5391646:509717,69176,0
(160,94:21720783,5391646:182045,69176,0
x160,94:21902828,5391646
)
)
(160,94:22066664,5391646:509717,69176,0
(160,94:22230500,5391646:182045,69176,0
x160,94:22412545,5391646
)
)
(160,94:22576381,5391646:509717,69176,0
(160,94:22740217,5391646:182045,69176,0
x160,94:22922262,5391646
)
)
(160,94:23086098,5391646:509717,69176,0
(160,94:23249934,5391646:182045,69176,0
x160,94:23431979,5391646
)
)
(160,94:23595815,5391646:509717,69176,0
(160,94:23759651,5391646:182045,69176,0
x160,94:23941696,5391646
)
)
(160,94:24105532,5391646:509717,69176,0
(160,94:24269368,5391646:182045,69176,0
x160,94:24451413,5391646
)
)
(160,94:24615249,5391646:509717,69176,0
(160,94:24779085,5391646:182045,69176,0
x160,94:24961130,5391646
)
)
(160,94:25124966,5391646:509717,69176,0
(160,94:25288802,5391646:182045,69176,0
x160,94:25470847,5391646
)
)
(160,94:25634683,5391646:509717,69176,0
(160,94:25798519,5391646:182045,69176,0
x160,94:25980564,5391646
)
)
(160,94:26144400,5391646:509717,69176,0
(160,94:26308236,5391646:182045,69176,0
x160,94:26490281,5391646
)
)
(160,94:26654117,5391646:509717,69176,0
(160,94:26817953,5391646:182045,69176,0
x160,94:26999998,5391646
)
)
(160,94:27163834,5391646:509717,69176,0
(160,94:27327670,5391646:182045,69176,0
x160,94:27509715,5391646
)
)
(160,94:27673551,5391646:509717,69176,0
(160,94:27837387,5391646:182045,69176,0
x160,94:28019432,5391646
)
)
(160,94:28183268,5391646:509717,69176,0
(160,94:28347104,5391646:182045,69176,0
x160,94:28529149,5391646
)
)
(160,94:28692985,5391646:509717,69176,0
(160,94:28856821,5391646:182045,69176,0
x160,94:29038866,5391646
)
)
(160,94:29202702,5391646:509717,69176,0
(160,94:29366538,5391646:182045,69176,0
x160,94:29548583,5391646
)
)
(160,94:29712419,5391646:509717,69176,0
(160,94:29876255,5391646:182045,69176,0
x160,94:30058300,5391646
)
)
(160,94:30222136,5391646:509717,69176,0
(160,94:30385972,5391646:182045,69176,0
x160,94:30568017,5391646
)
)
(160,94:30731853,5391646:509717,69176,0
(160,94:30895689,5391646:182045,69176,0
x160,94:31077734,5391646
)
)
(160,94:31241570,5391646:509717,69176,0
(160,94:31405406,5391646:182045,69176,0
x160,94:31587451,5391646
)
)
(160,94:31751287,5391646:509717,69176,0
(160,94:31915123,5391646:182045,69176,0
x160,94:32097168,5391646
)
)
(160,94:32261004,5391646:509717,69176,0
(160,94:32424840,5391646:182045,69176,0
x160,94:32606885,5391646
)
)
(160,94:32770721,5391646:509717,69176,0
(160,94:32934557,5391646:182045,69176,0
x160,94:33116602,5391646
)
)
(160,94:33406179,5391646:1015811,422343,0
k160,94:33766628,5391646:360449
x160,94:34421990,5391646
)
g160,94:32750818,5391646
g160,94:34421990,5391646
)
(160,95:4736286,6571294:29685704,455111,127431
g160,95:7226659,6571294
h160,95:7226659,6571294:983041,0,0
h160,95:8209700,6571294:0,0,0
g160,95:5719327,6571294
(160,95:5719327,6571294:1507332,422343,0
x160,95:6556734,6571294
k160,95:7226659,6571294:669925
)
x160,95:10405160,6571294
x160,95:12425858,6571294
g160,95:12644311,6571294
x160,95:13263263,6571294
x160,95:15484212,6571294
g160,95:15702665,6571294
x160,95:16758526,6571294
g160,95:16976979,6571294
x160,95:17887203,6571294
g160,95:18105656,6571294
x160,95:19638473,6571294
x160,95:21897651,6571294
g160,95:22116104,6571294
x160,95:24668374,6571294
x160,95:24996055,6571294
(160,95:25124966,6571294:509717,69176,0
$160,95:25124966,6571294
(160,95:25288802,6571294:182045,69176,0
x160,95:25470847,6571294
)
$160,95:25634683,6571294
)
(160,95:25634683,6571294:509717,69176,0
(160,95:25798519,6571294:182045,69176,0
x160,95:25980564,6571294
)
)
(160,95:26144400,6571294:509717,69176,0
(160,95:26308236,6571294:182045,69176,0
x160,95:26490281,6571294
)
)
(160,95:26654117,6571294:509717,69176,0
(160,95:26817953,6571294:182045,69176,0
x160,95:26999998,6571294
)
)
(160,95:27163834,6571294:509717,69176,0
(160,95:27327670,6571294:182045,69176,0
x160,95:27509715,6571294
)
)
(160,95:27673551,6571294:509717,69176,0
(160,95:27837387,6571294:182045,69176,0
x160,95:28019432,6571294
)
)
(160,95:28183268,6571294:509717,69176,0
(160,95:28347104,6571294:182045,69176,0
x160,95:28529149,6571294
)
)
(160,95:28692985,6571294:509717,69176,0
(160,95:28856821,6571294:182045,69176,0
x160,95:29038866,6571294
)
)
(160,95:29202702,6571294:509717,69176,0
(160,95:29366538,6571294:182045,69176,0
x160,95:29548583,6571294
)
)
(160,95:29712419,6571294:509717,69176,0
(160,95:29876255,6571294:182045,69176,0
x160,95:30058300,6571294
)
)
(160,95:30222136,6571294:509717,69176,0
(160,95:30385972,6571294:182045,69176,0
x160,95:30568017,6571294
)
)
(160,95:30731853,6571294:509717,69176,0
(160,95:30895689,6571294:182045,69176,0
x160,95:31077734,6571294
)
)
(160,95:31241570,6571294:509717,69176,0
(160,95:31405406,6571294:182045,69176,0
x160,95:31587451,6571294
)
)
(160,95:31751287,6571294:509717,69176,0
(160,95:31915123,6571294:182045,69176,0
x160,95:32097168,6571294
)
)
(160,95:32261004,6571294:509717,69176,0
(160,95:32424840,6571294:182045,69176,0
x160,95:32606885,6571294
)
)
(160,95:32770721,6571294:509717,69176,0
(160,95:32934557,6571294:182045,69176,0
x160,95:33116602,6571294
)
)
(160,95:33406179,6571294:1015811,422343,0
k160,95:33766628,6571294:360449
x160,95:34421990,6571294
)
g160,95:32750818,6571294
g160,95:34421990,6571294
)
(160,96:4736286,7750942:29685704,455111,127431
g160,96:9323812,7750942
h160,96:9323812,7750942:2490373,0,0
h160,96:11814185,7750942:0,0,0
g160,96:7226659,7750942
(160,96:7226659,7750942:2097153,422343,0
x160,96:8573792,7750942
k160,96:9323812,7750942:750020
)
x160,96:10920346,7750942
g160,96:11138799,7750942
x160,96:12930118,7750942
g160,96:13148571,7750942
x160,96:13767523,7750942
x160,96:15988472,7750942
g160,96:16206925,7750942
x160,96:18538920,7750942
(160,96:19008362,7750942:509717,69176,0
$160,96:19008362,7750942
(160,96:19172198,7750942:182045,69176,0
x160,96:19354243,7750942
)
$160,96:19518079,7750942
)
(160,96:19518079,7750942:509717,69176,0
(160,96:19681915,7750942:182045,69176,0
x160,96:19863960,7750942
)
)
(160,96:20027796,7750942:509717,69176,0
(160,96:20191632,7750942:182045,69176,0
x160,96:20373677,7750942
)
)
(160,96:20537513,7750942:509717,69176,0
(160,96:20701349,7750942:182045,69176,0
x160,96:20883394,7750942
)
)
(160,96:21047230,7750942:509717,69176,0
(160,96:21211066,7750942:182045,69176,0
x160,96:21393111,7750942
)
)
(160,96:21556947,7750942:509717,69176,0
(160,96:21720783,7750942:182045,69176,0
x160,96:21902828,7750942
)
)
(160,96:22066664,7750942:509717,69176,0
(160,96:22230500,7750942:182045,69176,0
x160,96:22412545,7750942
)
)
(160,96:22576381,7750942:509717,69176,0
(160,96:22740217,7750942:182045,69176,0
x160,96:22922262,7750942
)
)
(160,96:23086098,7750942:509717,69176,0
(160,96:23249934,7750942:182045,69176,0
x160,96:23431979,7750942
)
)
(160,96:23595815,7750942:509717,69176,0
(160,96:23759651,7750942:182045,69176,0
x160,96:23941696,7750942
)
)
(160,96:24105532,7750942:509717,69176,0
(160,96:24269368,7750942:182045,69176,0
x160,96:24451413,7750942
)
)
(160,96:24615249,7750942:509717,69176,0
(160,96:24779085,7750942:182045,69176,0
x160,96:24961130,7750942
)
)
(160,96:25124966,7750942:509717,69176,0
(160,96:25288802,7750942:182045,69176,0
x160,96:25470847,7750942
)
)
(160,96:25634683,7750942:509717,69176,0
(160,96:25798519,7750942:182045,69176,0
x160,96:25980564,7750942
)
)
(160,96:26144400,7750942:509717,69176,0
(160,96:26308236,7750942:182045,69176,0
x160,96:26490281,7750942
)
)
(160,96:26654117,7750942:509717,69176,0
(160,96:26817953,7750942:182045,69176,0
x160,96:26999998,7750942
)
)
(160,96:27163834,7750942:509717,69176,0
(160,96:27327670,7750942:182045,69176,0
x160,96:27509715,7750942
)
)
(160,96:27673551,7750942:509717,69176,0
(160,96:27837387,7750942:182045,69176,0
x160,96:28019432,7750942
)
)
(160,96:28183268,7750942:509717,69176,0
(160,96:28347104,7750942:182045,69176,0
x160,96:28529149,7750942
)
)
(160,96:28692985,7750942:509717,69176,0
(160,96:28856821,7750942:182045,69176,0
x160,96:29038866,7750942
)
)
(160,96:29202702,7750942:509717,69176,0
(160,96:29366538,7750942:182045,69176,0
x160,96:29548583,7750942
)
)
(160,96:29712419,7750942:509717,69176,0
(160,96:29876255,7750942:182045,69176,0
x160,96:30058300,7750942
)
)
(160,96:30222136,7750942:509717,69176,0
(160,96:30385972,7750942:182045,69176,0
x160,96:30568017,7750942
)
)
(160,96:30731853,7750942:509717,69176,0
(160,96:30895689,7750942:182045,69176,0
x160,96:31077734,7750942
)
)
(160,96:31241570,7750942:509717,69176,0
(160,96:31405406,7750942:182045,69176,0
x160,96:31587451,7750942
)
)
(160,96:31751287,7750942:509717,69176,0
(160,96:31915123,7750942:182045,69176,0
x160,96:32097168,7750942
)
)
(160,96:32261004,7750942:509717,69176,0
(160,96:32424840,7750942:182045,69176,0
x160,96:32606885,7750942
)
)
(160,96:32770721,7750942:509717,69176,0
(160,96:32934557,7750942:182045,69176,0
x160,96:33116602,7750942
)
)
(160,96:33406179,7750942:1015811,422343,0
k160,96:33766628,7750942:360449
x160,96:34421990,7750942
)
g160,96:32750818,7750942
g160,96:34421990,7750942
)
(160,97:4736286,8930590:29685704,455111,127431
g160,97:9323812,8930590
h160,97:9323812,8930590:2490373,0,0
h160,97:11814185,8930590:0,0,0
g160,97:7226659,8930590
(160,97:7226659,8930590:2097153,422343,0
x160,97:8573792,8930590
k160,97:9323812,8930590:750020
)
x160,97:9769822,8930590
x160,97:11248025,8930590
g160,97:11466478,8930590
x160,97:11994409,8930590
g160,97:12212862,8930590
x160,97:13123086,8930590
g160,97:13341539,8930590
x160,97:15382259,8930590
g160,97:15600712,8930590
x160,97:16802208,8930590
g160,97:17020661,8930590
x160,97:17712432,8930590
g160,97:17930885,8930590
x160,97:18841109,8930590
g160,97:19059562,8930590
x160,97:19678514,8930590
x160,97:21899463,8930590
g160,97:22117916,8930590
x160,97:23173777,8930590
g160,97:23392230,8930590
x160,97:24302454,8930590
g160,97:24520907,8930590
x160,97:26053724,8930590
x160,97:28312902,8930590
g160,97:28531355,8930590
x160,97:31083625,8930590
x160,97:31411306,8930590
(160,97:31751287,8930590:509717,69176,0
$160,97:31751287,8930590
(160,97:31915123,8930590:182045,69176,0
x160,97:32097168,8930590
)
$160,97:32261004,8930590
)
(160,97:32261004,8930590:509717,69176,0
(160,97:32424840,8930590:182045,69176,0
x160,97:32606885,8930590
)
)
(160,97:32770721,8930590:509717,69176,0
(160,97:32934557,8930590:182045,69176,0
x160,97:33116602,8930590
)
)
(160,97:33406179,8930590:1015811,422343,0
k160,97:33766628,8930590:360449
x160,97:34421990,8930590
)
g160,97:32750818,8930590
g160,97:34421990,8930590
)
(160,98:4736286,10765599:29685704,455111,127431
g160,98:5719327,10765599
h160,98:5719327,10765599:0,0,0
g160,98:4736286,10765599
(160,98:4736286,10765599:983041,422343,0
x160,98:5113116,10765599
k160,98:5719327,10765599:606211
)
x160,98:6234510,10765599
x160,98:7431991,10765599
x160,98:8604351,10765599
x160,98:10195411,10765599
g160,98:10446631,10765599
x160,98:13218420,10765599
g160,98:13553380,10765599
x160,98:14799468,10765599
x160,98:16777824,10765599
x160,98:17405874,10765599
x160,98:18159534,10765599
x160,98:20357709,10765599
x160,98:22483523,10765599
x160,98:22878558,10765599
g160,98:23129778,10765599
x160,98:25722075,10765599
x160,98:26119840,10765599
k160,98:33253815,10765599:7133975
(160,98:33253815,10765599:1168175,422343,0
k160,98:33668330,10765599:414515
x160,98:34421990,10765599
)
g160,98:33406179,10765599
g160,98:34421990,10765599
)
(160,99:4736286,11945247:29685704,455111,127431
g160,99:7226659,11945247
h160,99:7226659,11945247:983041,0,0
h160,99:8209700,11945247:0,0,0
g160,99:5719327,11945247
(160,99:5719327,11945247:1507332,422343,0
x160,99:6556734,11945247
k160,99:7226659,11945247:669925
)
x160,99:10441573,11945247
g160,99:10660026,11945247
x160,99:12906460,11945247
(160,99:13401475,11945247:509717,69176,0
$160,99:13401475,11945247
(160,99:13565311,11945247:182045,69176,0
x160,99:13747356,11945247
)
$160,99:13911192,11945247
)
(160,99:13911192,11945247:509717,69176,0
(160,99:14075028,11945247:182045,69176,0
x160,99:14257073,11945247
)
)
(160,99:14420909,11945247:509717,69176,0
(160,99:14584745,11945247:182045,69176,0
x160,99:14766790,11945247
)
)
(160,99:14930626,11945247:509717,69176,0
(160,99:15094462,11945247:182045,69176,0
x160,99:15276507,11945247
)
)
(160,99:15440343,11945247:509717,69176,0
(160,99:15604179,11945247:182045,69176,0
x160,99:15786224,11945247
)
)
(160,99:15950060,11945247:509717,69176,0
(160,99:16113896,11945247:182045,69176,0
x160,99:16295941,11945247
)
)
(160,99:16459777,11945247:509717,69176,0
(160,99:16623613,11945247:182045,69176,0
x160,99:16805658,11945247
)
)
(160,99:16969494,11945247:509717,69176,0
(160,99:17133330,11945247:182045,69176,0
x160,99:17315375,11945247
)
)
(160,99:17479211,11945247:509717,69176,0
(160,99:17643047,11945247:182045,69176,0
x160,99:17825092,11945247
)
)
(160,99:17988928,11945247:509717,69176,0
(160,99:18152764,11945247:182045,69176,0
x160,99:18334809,11945247
)
)
(160,99:18498645,11945247:509717,69176,0
(160,99:18662481,11945247:182045,69176,0
x160,99:18844526,11945247
)
)
(160,99:19008362,11945247:509717,69176,0
(160,99:19172198,11945247:182045,69176,0
x160,99:19354243,11945247
)
)
(160,99:19518079,11945247:509717,69176,0
(160,99:19681915,11945247:182045,69176,0
x160,99:19863960,11945247
)
)
(160,99:20027796,11945247:509717,69176,0
(160,99:20191632,11945247:182045,69176,0
x160,99:20373677,11945247
)
)
(160,99:20537513,11945247:509717,69176,0
(160,99:20701349,11945247:182045,69176,0
x160,99:20883394,11945247
)
)
(160,99:21047230,11945247:509717,69176,0
(160,99:21211066,11945247:182045,69176,0
x160,99:21393111,11945247
)
)
(160,99:21556947,11945247:509717,69176,0
(160,99:21720783,11945247:182045,69176,0
x160,99:21902828,11945247
)
)
(160,99:22066664,11945247:509717,69176,0
(160,99:22230500,11945247:182045,69176,0
x160,99:22412545,11945247
)
)
(160,99:22576381,11945247:509717,69176,0
(160,99:22740217,11945247:182045,69176,0
x160,99:22922262,11945247
)
)
(160,99:23086098,11945247:509717,69176,0
(160,99:23249934,11945247:182045,69176,0
x160,99:23431979,11945247
)
)
(160,99:23595815,11945247:509717,69176,0
(160,99:23759651,11945247:182045,69176,0
x160,99:23941696,11945247
)
)
(160,99:24105532,11945247:509717,69176,0
(160,99:24269368,11945247:182045,69176,0
x160,99:24451413,11945247
)
)
(160,99:24615249,11945247:509717,69176,0
(160,99:24779085,11945247:182045,69176,0
x160,99:24961130,11945247
)
)
(160,99:25124966,11945247:509717,69176,0
(160,99:25288802,11945247:182045,69176,0
x160,99:25470847,11945247
)
)
(160,99:25634683,11945247:509717,69176,0
(160,99:25798519,11945247:182045,69176,0
x160,99:25980564,11945247
)
)
(160,99:26144400,11945247:509717,69176,0
(160,99:26308236,11945247:182045,69176,0
x160,99:26490281,11945247
)
)
(160,99:26654117,11945247:509717,69176,0
(160,99:26817953,11945247:182045,69176,0
x160,99:26999998,11945247
)
)
(160,99:27163834,11945247:509717,69176,0
(160,99:27327670,11945247:182045,69176,0
x160,99:27509715,11945247
)
)
(160,99:27673551,11945247:509717,69176,0
(160,99:27837387,11945247:182045,69176,0
x160,99:28019432,11945247
)
)
(160,99:28183268,11945247:509717,69176,0
(160,99:28347104,11945247:182045,69176,0
x160,99:28529149,11945247
)
)
(160,99:28692985,11945247:509717,69176,0
(160,99:28856821,11945247:182045,69176,0
x160,99:29038866,11945247
)
)
(160,99:29202702,11945247:509717,69176,0
(160,99:29366538,11945247:182045,69176,0
x160,99:29548583,11945247
)
)
(160,99:29712419,11945247:509717,69176,0
(160,99:29876255,11945247:182045,69176,0
x160,99:30058300,11945247
)
)
(160,99:30222136,11945247:509717,69176,0
(160,99:30385972,11945247:182045,69176,0
x160,99:30568017,11945247
)
)
(160,99:30731853,11945247:509717,69176,0
(160,99:30895689,11945247:182045,69176,0
x160,99:31077734,11945247
)
)
(160,99:31241570,11945247:509717,69176,0
(160,99:31405406,11945247:182045,69176,0
x160,99:31587451,11945247
)
)
(160,99:31751287,11945247:509717,69176,0
(160,99:31915123,11945247:182045,69176,0
x160,99:32097168,11945247
)
)
(160,99:32261004,11945247:509717,69176,0
(160,99:32424840,11945247:182045,69176,0
x160,99:32606885,11945247
)
)
(160,99:32770721,11945247:509717,69176,0
(160,99:32934557,11945247:182045,69176,0
x160,99:33116602,11945247
)
)
(160,99:33406180,11945247:1015811,422343,0
k160,99:33766629,11945247:360449
x160,99:34421991,11945247
)
g160,99:32750819,11945247
g160,99:34421991,11945247
)
(160,100:4736286,13124895:29685704,455111,127431
g160,100:7226659,13124895
h160,100:7226659,13124895:983041,0,0
h160,100:8209700,13124895:0,0,0
g160,100:5719327,13124895
(160,100:5719327,13124895:1507332,422343,0
x160,100:6556734,13124895
k160,100:7226659,13124895:669925
)
x160,100:8956086,13124895
g160,100:9174539,13124895
x160,100:9538629,13124895
x160,100:10616334,13124895
x160,100:11635785,13124895
x160,100:13019327,13124895
g160,100:13237780,13124895
x160,100:15484214,13124895
(160,100:15950060,13124895:509717,69176,0
$160,100:15950060,13124895
(160,100:16113896,13124895:182045,69176,0
x160,100:16295941,13124895
)
$160,100:16459777,13124895
)
(160,100:16459777,13124895:509717,69176,0
(160,100:16623613,13124895:182045,69176,0
x160,100:16805658,13124895
)
)
(160,100:16969494,13124895:509717,69176,0
(160,100:17133330,13124895:182045,69176,0
x160,100:17315375,13124895
)
)
(160,100:17479211,13124895:509717,69176,0
(160,100:17643047,13124895:182045,69176,0
x160,100:17825092,13124895
)
)
(160,100:17988928,13124895:509717,69176,0
(160,100:18152764,13124895:182045,69176,0
x160,100:18334809,13124895
)
)
(160,100:18498645,13124895:509717,69176,0
(160,100:18662481,13124895:182045,69176,0
x160,100:18844526,13124895
)
)
(160,100:19008362,13124895:509717,69176,0
(160,100:19172198,13124895:182045,69176,0
x160,100:19354243,13124895
)
)
(160,100:19518079,13124895:509717,69176,0
(160,100:19681915,13124895:182045,69176,0
x160,100:19863960,13124895
)
)
(160,100:20027796,13124895:509717,69176,0
(160,100:20191632,13124895:182045,69176,0
x160,100:20373677,13124895
)
)
(160,100:20537513,13124895:509717,69176,0
(160,100:20701349,13124895:182045,69176,0
x160,100:20883394,13124895
)
)
(160,100:21047230,13124895:509717,69176,0
(160,100:21211066,13124895:182045,69176,0
x160,100:21393111,13124895
)
)
(160,100:21556947,13124895:509717,69176,0
(160,100:21720783,13124895:182045,69176,0
x160,100:21902828,13124895
)
)
(160,100:22066664,13124895:509717,69176,0
(160,100:22230500,13124895:182045,69176,0
x160,100:22412545,13124895
)
)
(160,100:22576381,13124895:509717,69176,0
(160,100:22740217,13124895:182045,69176,0
x160,100:22922262,13124895
)
)
(160,100:23086098,13124895:509717,69176,0
(160,100:23249934,13124895:182045,69176,0
x160,100:23431979,13124895
)
)
(160,100:23595815,13124895:509717,69176,0
(160,100:23759651,13124895:182045,69176,0
x160,100:23941696,13124895
)
)
(160,100:24105532,13124895:509717,69176,0
(160,100:24269368,13124895:182045,69176,0
x160,100:24451413,13124895
)
)
(160,100:24615249,13124895:509717,69176,0
(160,100:24779085,13124895:182045,69176,0
x160,100:24961130,13124895
)
)
(160,100:25124966,13124895:509717,69176,0
(160,100:25288802,13124895:182045,69176,0
x160,100:25470847,13124895
)
)
(160,100:25634683,13124895:509717,69176,0
(160,100:25798519,13124895:182045,69176,0
x160,100:25980564,13124895
)
)
(160,100:26144400,13124895:509717,69176,0
(160,100:26308236,13124895:182045,69176,0
x160,100:26490281,13124895
)
)
(160,100:26654117,13124895:509717,69176,0
(160,100:26817953,13124895:182045,69176,0
x160,100:26999998,13124895
)
)
(160,100:27163834,13124895:509717,69176,0
(160,100:27327670,13124895:182045,69176,0
x160,100:27509715,13124895
)
)
(160,100:27673551,13124895:509717,69176,0
(160,100:27837387,13124895:182045,69176,0
x160,100:28019432,13124895
)
)
(160,100:28183268,13124895:509717,69176,0
(160,100:28347104,13124895:182045,69176,0
x160,100:28529149,13124895
)
)
(160,100:28692985,13124895:509717,69176,0
(160,100:28856821,13124895:182045,69176,0
x160,100:29038866,13124895
)
)
(160,100:29202702,13124895:509717,69176,0
(160,100:29366538,13124895:182045,69176,0
x160,100:29548583,13124895
)
)
(160,100:29712419,13124895:509717,69176,0
(160,100:29876255,13124895:182045,69176,0
x160,100:30058300,13124895
)
)
(160,100:30222136,13124895:509717,69176,0
(160,100:30385972,13124895:182045,69176,0
x160,100:30568017,13124895
)
)
(160,100:30731853,13124895:509717,69176,0
(160,100:30895689,13124895:182045,69176,0
x160,100:31077734,13124895
)
)
(160,100:31241570,13124895:509717,69176,0
(160,100:31405406,13124895:182045,69176,0
x160,100:31587451,13124895
)
)
(160,100:31751287,13124895:509717,69176,0
(160,100:31915123,13124895:182045,69176,0
x160,100:32097168,13124895
)
)
(160,100:32261004,13124895:509717,69176,0
(160,100:32424840,13124895:182045,69176,0
x160,100:32606885,13124895
)
)
(160,100:32770721,13124895:509717,69176,0
(160,100:32934557,13124895:182045,69176,0
x160,100:33116602,13124895
)
)
(160,100:33406178,13124895:1015811,422343,0
k160,100:33438946,13124895:32768
x160,100:34421989,13124895
)
g160,100:32750817,13124895
g160,100:34421989,13124895
)
(160,101:4736286,14304543:29685704,455111,127431
g160,101:7226659,14304543
h160,101:7226659,14304543:983041,0,0
h160,101:8209700,14304543:0,0,0
g160,101:5719327,14304543
(160,101:5719327,14304543:1507332,422343,0
x160,101:6556734,14304543
k160,101:7226659,14304543:669925
)
x160,101:9338381,14304543
x160,101:9666062,14304543
g160,101:9884515,14304543
x160,101:12130949,14304543
(160,101:12382041,14304543:509717,69176,0
$160,101:12382041,14304543
(160,101:12545877,14304543:182045,69176,0
x160,101:12727922,14304543
)
$160,101:12891758,14304543
)
(160,101:12891758,14304543:509717,69176,0
(160,101:13055594,14304543:182045,69176,0
x160,101:13237639,14304543
)
)
(160,101:13401475,14304543:509717,69176,0
(160,101:13565311,14304543:182045,69176,0
x160,101:13747356,14304543
)
)
(160,101:13911192,14304543:509717,69176,0
(160,101:14075028,14304543:182045,69176,0
x160,101:14257073,14304543
)
)
(160,101:14420909,14304543:509717,69176,0
(160,101:14584745,14304543:182045,69176,0
x160,101:14766790,14304543
)
)
(160,101:14930626,14304543:509717,69176,0
(160,101:15094462,14304543:182045,69176,0
x160,101:15276507,14304543
)
)
(160,101:15440343,14304543:509717,69176,0
(160,101:15604179,14304543:182045,69176,0
x160,101:15786224,14304543
)
)
(160,101:15950060,14304543:509717,69176,0
(160,101:16113896,14304543:182045,69176,0
x160,101:16295941,14304543
)
)
(160,101:16459777,14304543:509717,69176,0
(160,101:16623613,14304543:182045,69176,0
x160,101:16805658,14304543
)
)
(160,101:16969494,14304543:509717,69176,0
(160,101:17133330,14304543:182045,69176,0
x160,101:17315375,14304543
)
)
(160,101:17479211,14304543:509717,69176,0
(160,101:17643047,14304543:182045,69176,0
x160,101:17825092,14304543
)
)
(160,101:17988928,14304543:509717,69176,0
(160,101:18152764,14304543:182045,69176,0
x160,101:18334809,14304543
)
)
(160,101:18498645,14304543:509717,69176,0
(160,101:18662481,14304543:182045,69176,0
x160,101:18844526,14304543
)
)
(160,101:19008362,14304543:509717,69176,0
(160,101:19172198,14304543:182045,69176,0
x160,101:19354243,14304543
)
)
(160,101:19518079,14304543:509717,69176,0
(160,101:19681915,14304543:182045,69176,0
x160,101:19863960,14304543
)
)
(160,101:20027796,14304543:509717,69176,0
(160,101:20191632,14304543:182045,69176,0
x160,101:20373677,14304543
)
)
(160,101:20537513,14304543:509717,69176,0
(160,101:20701349,14304543:182045,69176,0
x160,101:20883394,14304543
)
)
(160,101:21047230,14304543:509717,69176,0
(160,101:21211066,14304543:182045,69176,0
x160,101:21393111,14304543
)
)
(160,101:21556947,14304543:509717,69176,0
(160,101:21720783,14304543:182045,69176,0
x160,101:21902828,14304543
)
)
(160,101:22066664,14304543:509717,69176,0
(160,101:22230500,14304543:182045,69176,0
x160,101:22412545,14304543
)
)
(160,101:22576381,14304543:509717,69176,0
(160,101:22740217,14304543:182045,69176,0
x160,101:22922262,14304543
)
)
(160,101:23086098,14304543:509717,69176,0
(160,101:23249934,14304543:182045,69176,0
x160,101:23431979,14304543
)
)
(160,101:23595815,14304543:509717,69176,0
(160,101:23759651,14304543:182045,69176,0
x160,101:23941696,14304543
)
)
(160,101:24105532,14304543:509717,69176,0
(160,101:24269368,14304543:182045,69176,0
x160,101:24451413,14304543
)
)
(160,101:24615249,14304543:509717,69176,0
(160,101:24779085,14304543:182045,69176,0
x160,101:24961130,14304543
)
)
(160,101:25124966,14304543:509717,69176,0
(160,101:25288802,14304543:182045,69176,0
x160,101:25470847,14304543
)
)
(160,101:25634683,14304543:509717,69176,0
(160,101:25798519,14304543:182045,69176,0
x160,101:25980564,14304543
)
)
(160,101:26144400,14304543:509717,69176,0
(160,101:26308236,14304543:182045,69176,0
x160,101:26490281,14304543
)
)
(160,101:26654117,14304543:509717,69176,0
(160,101:26817953,14304543:182045,69176,0
x160,101:26999998,14304543
)
)
(160,101:27163834,14304543:509717,69176,0
(160,101:27327670,14304543:182045,69176,0
x160,101:27509715,14304543
)
)
(160,101:27673551,14304543:509717,69176,0
(160,101:27837387,14304543:182045,69176,0
x160,101:28019432,14304543
)
)
(160,101:28183268,14304543:509717,69176,0
(160,101:28347104,14304543:182045,69176,0
x160,101:28529149,14304543
)
)
(160,101:28692985,14304543:509717,69176,0
(160,101:28856821,14304543:182045,69176,0
x160,101:29038866,14304543
)
)
(160,101:29202702,14304543:509717,69176,0
(160,101:29366538,14304543:182045,69176,0
x160,101:29548583,14304543
)
)
(160,101:29712419,14304543:509717,69176,0
(160,101:29876255,14304543:182045,69176,0
x160,101:30058300,14304543
)
)
(160,101:30222136,14304543:509717,69176,0
(160,101:30385972,14304543:182045,69176,0
x160,101:30568017,14304543
)
)
(160,101:30731853,14304543:509717,69176,0
(160,101:30895689,14304543:182045,69176,0
x160,101:31077734,14304543
)
)
(160,101:31241570,14304543:509717,69176,0
(160,101:31405406,14304543:182045,69176,0
x160,101:31587451,14304543
)
)
(160,101:31751287,14304543:509717,69176,0
(160,101:31915123,14304543:182045,69176,0
x160,101:32097168,14304543
)
)
(160,101:32261004,14304543:509717,69176,0
(160,101:32424840,14304543:182045,69176,0
x160,101:32606885,14304543
)
)
(160,101:32770721,14304543:509717,69176,0
(160,101:32934557,14304543:182045,69176,0
x160,101:33116602,14304543
)
)
(160,101:33406179,14304543:1015811,422343,0
k160,101:33438947,14304543:32768
x160,101:34421990,14304543
)
g160,101:32750818,14304543
g160,101:34421990,14304543
)
(160,102:4736286,15484191:29685704,455111,127431
g160,102:7226659,15484191
h160,102:7226659,15484191:983041,0,0
h160,102:8209700,15484191:0,0,0
g160,102:5719327,15484191
(160,102:5719327,15484191:1507332,422343,0
x160,102:6556734,15484191
k160,102:7226659,15484191:669925
)
x160,102:9911822,15484191
g160,102:10203093,15484191
x160,102:11322669,15484191
x160,102:12706211,15484191
g160,102:12924664,15484191
x160,102:13452595,15484191
g160,102:13671048,15484191
x160,102:15651695,15484191
g160,102:15870148,15484191
x160,102:17945460,15484191
g160,102:18163913,15484191
x160,102:19150596,15484191
x160,102:20880020,15484191
g160,102:21098473,15484191
x160,102:21681017,15484191
g160,102:21899470,15484191
x160,102:22591241,15484191
g160,102:22809694,15484191
x160,102:24850414,15484191
g160,102:25068867,15484191
x160,102:26270363,15484191
(160,102:26654117,15484191:509717,69176,0
$160,102:26654117,15484191
(160,102:26817953,15484191:182045,69176,0
x160,102:26999998,15484191
)
$160,102:27163834,15484191
)
(160,102:27163834,15484191:509717,69176,0
(160,102:27327670,15484191:182045,69176,0
x160,102:27509715,15484191
)
)
(160,102:27673551,15484191:509717,69176,0
(160,102:27837387,15484191:182045,69176,0
x160,102:28019432,15484191
)
)
(160,102:28183268,15484191:509717,69176,0
(160,102:28347104,15484191:182045,69176,0
x160,102:28529149,15484191
)
)
(160,102:28692985,15484191:509717,69176,0
(160,102:28856821,15484191:182045,69176,0
x160,102:29038866,15484191
)
)
(160,102:29202702,15484191:509717,69176,0
(160,102:29366538,15484191:182045,69176,0
x160,102:29548583,15484191
)
)
(160,102:29712419,15484191:509717,69176,0
(160,102:29876255,15484191:182045,69176,0
x160,102:30058300,15484191
)
)
(160,102:30222136,15484191:509717,69176,0
(160,102:30385972,15484191:182045,69176,0
x160,102:30568017,15484191
)
)
(160,102:30731853,15484191:509717,69176,0
(160,102:30895689,15484191:182045,69176,0
x160,102:31077734,15484191
)
)
(160,102:31241570,15484191:509717,69176,0
(160,102:31405406,15484191:182045,69176,0
x160,102:31587451,15484191
)
)
(160,102:31751287,15484191:509717,69176,0
(160,102:31915123,15484191:182045,69176,0
x160,102:32097168,15484191
)
)
(160,102:32261004,15484191:509717,69176,0
(160,102:32424840,15484191:182045,69176,0
x160,102:32606885,15484191
)
)
(160,102:32770721,15484191:509717,69176,0
(160,102:32934557,15484191:182045,69176,0
x160,102:33116602,15484191
)
)
(160,102:33406179,15484191:1015811,422343,0
k160,102:33438947,15484191:32768
x160,102:34421990,15484191
)
g160,102:32750818,15484191
g160,102:34421990,15484191
)
(160,103:4736286,16663839:29685704,455111,127431
g160,103:9323812,16663839
h160,103:9323812,16663839:2490373,0,0
h160,103:11814185,16663839:0,0,0
g160,103:7226659,16663839
(160,103:7226659,16663839:2097153,422343,0
x160,103:8573792,16663839
k160,103:9323812,16663839:750020
)
x160,103:11155183,16663839
g160,103:11373636,16663839
x160,103:14488425,16663839
g160,103:14706878,16663839
x160,103:16953312,16663839
(160,103:16969494,16663839:509717,69176,0
$160,103:16969494,16663839
(160,103:17133330,16663839:182045,69176,0
x160,103:17315375,16663839
)
$160,103:17479211,16663839
)
(160,103:17479211,16663839:509717,69176,0
(160,103:17643047,16663839:182045,69176,0
x160,103:17825092,16663839
)
)
(160,103:17988928,16663839:509717,69176,0
(160,103:18152764,16663839:182045,69176,0
x160,103:18334809,16663839
)
)
(160,103:18498645,16663839:509717,69176,0
(160,103:18662481,16663839:182045,69176,0
x160,103:18844526,16663839
)
)
(160,103:19008362,16663839:509717,69176,0
(160,103:19172198,16663839:182045,69176,0
x160,103:19354243,16663839
)
)
(160,103:19518079,16663839:509717,69176,0
(160,103:19681915,16663839:182045,69176,0
x160,103:19863960,16663839
)
)
(160,103:20027796,16663839:509717,69176,0
(160,103:20191632,16663839:182045,69176,0
x160,103:20373677,16663839
)
)
(160,103:20537513,16663839:509717,69176,0
(160,103:20701349,16663839:182045,69176,0
x160,103:20883394,16663839
)
)
(160,103:21047230,16663839:509717,69176,0
(160,103:21211066,16663839:182045,69176,0
x160,103:21393111,16663839
)
)
(160,103:21556947,16663839:509717,69176,0
(160,103:21720783,16663839:182045,69176,0
x160,103:21902828,16663839
)
)
(160,103:22066664,16663839:509717,69176,0
(160,103:22230500,16663839:182045,69176,0
x160,103:22412545,16663839
)
)
(160,103:22576381,16663839:509717,69176,0
(160,103:22740217,16663839:182045,69176,0
x160,103:22922262,16663839
)
)
(160,103:23086098,16663839:509717,69176,0
(160,103:23249934,16663839:182045,69176,0
x160,103:23431979,16663839
)
)
(160,103:23595815,16663839:509717,69176,0
(160,103:23759651,16663839:182045,69176,0
x160,103:23941696,16663839
)
)
(160,103:24105532,16663839:509717,69176,0
(160,103:24269368,16663839:182045,69176,0
x160,103:24451413,16663839
)
)
(160,103:24615249,16663839:509717,69176,0
(160,103:24779085,16663839:182045,69176,0
x160,103:24961130,16663839
)
)
(160,103:25124966,16663839:509717,69176,0
(160,103:25288802,16663839:182045,69176,0
x160,103:25470847,16663839
)
)
(160,103:25634683,16663839:509717,69176,0
(160,103:25798519,16663839:182045,69176,0
x160,103:25980564,16663839
)
)
(160,103:26144400,16663839:509717,69176,0
(160,103:26308236,16663839:182045,69176,0
x160,103:26490281,16663839
)
)
(160,103:26654117,16663839:509717,69176,0
(160,103:26817953,16663839:182045,69176,0
x160,103:26999998,16663839
)
)
(160,103:27163834,16663839:509717,69176,0
(160,103:27327670,16663839:182045,69176,0
x160,103:27509715,16663839
)
)
(160,103:27673551,16663839:509717,69176,0
(160,103:27837387,16663839:182045,69176,0
x160,103:28019432,16663839
)
)
(160,103:28183268,16663839:509717,69176,0
(160,103:28347104,16663839:182045,69176,0
x160,103:28529149,16663839
)
)
(160,103:28692985,16663839:509717,69176,0
(160,103:28856821,16663839:182045,69176,0
x160,103:29038866,16663839
)
)
(160,103:29202702,16663839:509717,69176,0
(160,103:29366538,16663839:182045,69176,0
x160,103:29548583,16663839
)
)
(160,103:29712419,16663839:509717,69176,0
(160,103:29876255,16663839:182045,69176,0
x160,103:30058300,16663839
)
)
(160,103:30222136,16663839:509717,69176,0
(160,103:30385972,16663839:182045,69176,0
x160,103:30568017,16663839
)
)
(160,103:30731853,16663839:509717,69176,0
(160,103:30895689,16663839:182045,69176,0
x160,103:31077734,16663839
)
)
(160,103:31241570,16663839:509717,69176,0
(160,103:31405406,16663839:182045,69176,0
x160,103:31587451,16663839
)
)
(160,103:31751287,16663839:509717,69176,0
(160,103:31915123,16663839:182045,69176,0
x160,103:32097168,16663839
)
)
(160,103:32261004,16663839:509717,69176,0
(160,103:32424840,16663839:182045,69176,0
x160,103:32606885,16663839
)
)
(160,103:32770721,16663839:509717,69176,0
(160,103:32934557,16663839:182045,69176,0
x160,103:33116602,16663839
)
)
(160,103:33406179,16663839:1015811,422343,0
k160,103:33438947,16663839:32768
x160,103:34421990,16663839
)
g160,103:32750818,16663839
g160,103:34421990,16663839
)
(160,104:4736286,17843487:29685704,455111,127431
g160,104:9323812,17843487
h160,104:9323812,17843487:2490373,0,0
h160,104:11814185,17843487:0,0,0
g160,104:7226659,17843487
(160,104:7226659,17843487:2097153,422343,0
x160,104:8573792,17843487
k160,104:9323812,17843487:750020
)
x160,104:11355433,17843487
g160,104:11573886,17843487
x160,104:13580021,17843487
x160,104:13907702,17843487
g160,104:14126155,17843487
x160,104:16532787,17843487
(160,104:16969494,17843487:509717,69176,0
$160,104:16969494,17843487
(160,104:17133330,17843487:182045,69176,0
x160,104:17315375,17843487
)
$160,104:17479211,17843487
)
(160,104:17479211,17843487:509717,69176,0
(160,104:17643047,17843487:182045,69176,0
x160,104:17825092,17843487
)
)
(160,104:17988928,17843487:509717,69176,0
(160,104:18152764,17843487:182045,69176,0
x160,104:18334809,17843487
)
)
(160,104:18498645,17843487:509717,69176,0
(160,104:18662481,17843487:182045,69176,0
x160,104:18844526,17843487
)
)
(160,104:19008362,17843487:509717,69176,0
(160,104:19172198,17843487:182045,69176,0
x160,104:19354243,17843487
)
)
(160,104:19518079,17843487:509717,69176,0
(160,104:19681915,17843487:182045,69176,0
x160,104:19863960,17843487
)
)
(160,104:20027796,17843487:509717,69176,0
(160,104:20191632,17843487:182045,69176,0
x160,104:20373677,17843487
)
)
(160,104:20537513,17843487:509717,69176,0
(160,104:20701349,17843487:182045,69176,0
x160,104:20883394,17843487
)
)
(160,104:21047230,17843487:509717,69176,0
(160,104:21211066,17843487:182045,69176,0
x160,104:21393111,17843487
)
)
(160,104:21556947,17843487:509717,69176,0
(160,104:21720783,17843487:182045,69176,0
x160,104:21902828,17843487
)
)
(160,104:22066664,17843487:509717,69176,0
(160,104:22230500,17843487:182045,69176,0
x160,104:22412545,17843487
)
)
(160,104:22576381,17843487:509717,69176,0
(160,104:22740217,17843487:182045,69176,0
x160,104:22922262,17843487
)
)
(160,104:23086098,17843487:509717,69176,0
(160,104:23249934,17843487:182045,69176,0
x160,104:23431979,17843487
)
)
(160,104:23595815,17843487:509717,69176,0
(160,104:23759651,17843487:182045,69176,0
x160,104:23941696,17843487
)
)
(160,104:24105532,17843487:509717,69176,0
(160,104:24269368,17843487:182045,69176,0
x160,104:24451413,17843487
)
)
(160,104:24615249,17843487:509717,69176,0
(160,104:24779085,17843487:182045,69176,0
x160,104:24961130,17843487
)
)
(160,104:25124966,17843487:509717,69176,0
(160,104:25288802,17843487:182045,69176,0
x160,104:25470847,17843487
)
)
(160,104:25634683,17843487:509717,69176,0
(160,104:25798519,17843487:182045,69176,0
x160,104:25980564,17843487
)
)
(160,104:26144400,17843487:509717,69176,0
(160,104:26308236,17843487:182045,69176,0
x160,104:26490281,17843487
)
)
(160,104:26654117,17843487:509717,69176,0
(160,104:26817953,17843487:182045,69176,0
x160,104:26999998,17843487
)
)
(160,104:27163834,17843487:509717,69176,0
(160,104:27327670,17843487:182045,69176,0
x160,104:27509715,17843487
)
)
(160,104:27673551,17843487:509717,69176,0
(160,104:27837387,17843487:182045,69176,0
x160,104:28019432,17843487
)
)
(160,104:28183268,17843487:509717,69176,0
(160,104:28347104,17843487:182045,69176,0
x160,104:28529149,17843487
)
)
(160,104:28692985,17843487:509717,69176,0
(160,104:28856821,17843487:182045,69176,0
x160,104:29038866,17843487
)
)
(160,104:29202702,17843487:509717,69176,0
(160,104:29366538,17843487:182045,69176,0
x160,104:29548583,17843487
)
)
(160,104:29712419,17843487:509717,69176,0
(160,104:29876255,17843487:182045,69176,0
x160,104:30058300,17843487
)
)
(160,104:30222136,17843487:509717,69176,0
(160,104:30385972,17843487:182045,69176,0
x160,104:30568017,17843487
)
)
(160,104:30731853,17843487:509717,69176,0
(160,104:30895689,17843487:182045,69176,0
x160,104:31077734,17843487
)
)
(160,104:31241570,17843487:509717,69176,0
(160,104:31405406,17843487:182045,69176,0
x160,104:31587451,17843487
)
)
(160,104:31751287,17843487:509717,69176,0
(160,104:31915123,17843487:182045,69176,0
x160,104:32097168,17843487
)
)
(160,104:32261004,17843487:509717,69176,0
(160,104:32424840,17843487:182045,69176,0
x160,104:32606885,17843487
)
)
(160,104:32770721,17843487:509717,69176,0
(160,104:32934557,17843487:182045,69176,0
x160,104:33116602,17843487
)
)
(160,104:33406179,17843487:1015811,422343,0
k160,104:33438947,17843487:32768
x160,104:34421990,17843487
)
g160,104:32750818,17843487
g160,104:34421990,17843487
)
(160,105:4736286,19023135:29685704,455111,127431
g160,105:9323812,19023135
h160,105:9323812,19023135:2490373,0,0
h160,105:11814185,19023135:0,0,0
g160,105:7226659,19023135
(160,105:7226659,19023135:2097153,422343,0
x160,105:8573792,19023135
k160,105:9323812,19023135:750020
)
x160,105:9769822,19023135
x160,105:10811117,19023135
x160,105:11830568,19023135
x160,105:13214110,19023135
g160,105:13432563,19023135
x160,105:15861042,19023135
g160,105:16152313,19023135
x160,105:17435730,19023135
g160,105:17654183,19023135
x160,105:19913360,19023135
x160,105:20259245,19023135
(160,105:20537513,19023135:509717,69176,0
$160,105:20537513,19023135
(160,105:20701349,19023135:182045,69176,0
x160,105:20883394,19023135
)
$160,105:21047230,19023135
)
(160,105:21047230,19023135:509717,69176,0
(160,105:21211066,19023135:182045,69176,0
x160,105:21393111,19023135
)
)
(160,105:21556947,19023135:509717,69176,0
(160,105:21720783,19023135:182045,69176,0
x160,105:21902828,19023135
)
)
(160,105:22066664,19023135:509717,69176,0
(160,105:22230500,19023135:182045,69176,0
x160,105:22412545,19023135
)
)
(160,105:22576381,19023135:509717,69176,0
(160,105:22740217,19023135:182045,69176,0
x160,105:22922262,19023135
)
)
(160,105:23086098,19023135:509717,69176,0
(160,105:23249934,19023135:182045,69176,0
x160,105:23431979,19023135
)
)
(160,105:23595815,19023135:509717,69176,0
(160,105:23759651,19023135:182045,69176,0
x160,105:23941696,19023135
)
)
(160,105:24105532,19023135:509717,69176,0
(160,105:24269368,19023135:182045,69176,0
x160,105:24451413,19023135
)
)
(160,105:24615249,19023135:509717,69176,0
(160,105:24779085,19023135:182045,69176,0
x160,105:24961130,19023135
)
)
(160,105:25124966,19023135:509717,69176,0
(160,105:25288802,19023135:182045,69176,0
x160,105:25470847,19023135
)
)
(160,105:25634683,19023135:509717,69176,0
(160,105:25798519,19023135:182045,69176,0
x160,105:25980564,19023135
)
)
(160,105:26144400,19023135:509717,69176,0
(160,105:26308236,19023135:182045,69176,0
x160,105:26490281,19023135
)
)
(160,105:26654117,19023135:509717,69176,0
(160,105:26817953,19023135:182045,69176,0
x160,105:26999998,19023135
)
)
(160,105:27163834,19023135:509717,69176,0
(160,105:27327670,19023135:182045,69176,0
x160,105:27509715,19023135
)
)
(160,105:27673551,19023135:509717,69176,0
(160,105:27837387,19023135:182045,69176,0
x160,105:28019432,19023135
)
)
(160,105:28183268,19023135:509717,69176,0
(160,105:28347104,19023135:182045,69176,0
x160,105:28529149,19023135
)
)
(160,105:28692985,19023135:509717,69176,0
(160,105:28856821,19023135:182045,69176,0
x160,105:29038866,19023135
)
)
(160,105:29202702,19023135:509717,69176,0
(160,105:29366538,19023135:182045,69176,0
x160,105:29548583,19023135
)
)
(160,105:29712419,19023135:509717,69176,0
(160,105:29876255,19023135:182045,69176,0
x160,105:30058300,19023135
)
)
(160,105:30222136,19023135:509717,69176,0
(160,105:30385972,19023135:182045,69176,0
x160,105:30568017,19023135
)
)
(160,105:30731853,19023135:509717,69176,0
(160,105:30895689,19023135:182045,69176,0
x160,105:31077734,19023135
)
)
(160,105:31241570,19023135:509717,69176,0
(160,105:31405406,19023135:182045,69176,0
x160,105:31587451,19023135
)
)
(160,105:31751287,19023135:509717,69176,0
(160,105:31915123,19023135:182045,69176,0
x160,105:32097168,19023135
)
)
(160,105:32261004,19023135:509717,69176,0
(160,105:32424840,19023135:182045,69176,0
x160,105:32606885,19023135
)
)
(160,105:32770721,19023135:509717,69176,0
(160,105:32934557,19023135:182045,69176,0
x160,105:33116602,19023135
)
)
(160,105:33406179,19023135:1015811,422343,0
k160,105:33438947,19023135:32768
x160,105:34421990,19023135
)
g160,105:32750818,19023135
g160,105:34421990,19023135
)
(160,106:4736286,20858144:29685704,455111,127431
g160,106:5719327,20858144
h160,106:5719327,20858144:0,0,0
g160,106:4736286,20858144
(160,106:4736286,20858144:983041,422343,0
x160,106:5113116,20858144
k160,106:5719327,20858144:606211
)
x160,106:9445757,20858144
g160,106:9696977,20858144
x160,106:12352627,20858144
g160,106:12603847,20858144
x160,106:13807608,20858144
g160,106:14058828,20858144
x160,106:16075416,20858144
g160,106:16326636,20858144
x160,106:18152167,20858144
k160,106:33253815,20858144:15101648
(160,106:33253815,20858144:1168175,422343,0
k160,106:33291500,20858144:37685
x160,106:34421990,20858144
)
g160,106:33406179,20858144
g160,106:34421990,20858144
)
(1,66:4736286,22594848:29685704,409600,0
k1,66:18244172,22594848:13507886
(1,66:18244172,22594848:0,0,0
g1,66:18244172,22594848
g1,66:18244172,22594848
g1,66:17916492,22594848
(1,66:17916492,22594848:0,0,0
)
g1,66:18244172,22594848
)
x1,66:20914103,22594848
g1,66:20914103,22594848
k1,66:34421989,22594848:13507886
)
(1,68:6374688,23982577:26408900,409600,114688
(1,66:6374688,23982577:909306,0,0
g1,66:7283994,23982577
g1,66:5973272,23982577
g1,66:5645592,23982577
(1,66:5645592,23982577:1310722,0,0
k1,66:6956314,23982577:1310722
)
g1,66:7283994,23982577
)
x1,66:8344851,23982577
k1,67:8548812,23982577:203961
x1,67:9357084,23982577
x1,67:9862481,23982577
x1,67:10267982,23982577
x1,67:11146978,23982577
k1,67:11351412,23982577:204434
x1,67:12196730,23982577
x1,67:12516671,23982577
k1,67:12720633,23982577:203962
x1,67:13262849,23982577
k1,67:13466810,23982577:203961
x1,67:14123531,23982577
x1,67:15372985,23982577
k1,67:15577419,23982577:204434
x1,67:15914199,23982577
x1,67:16722471,23982577
x1,67:18141907,23982577
k1,67:18346341,23982577:204434
x1,67:20050448,23982577
k1,67:20254883,23982577:204435
x1,67:21403530,23982577
k1,67:21607964,23982577:204434
x1,67:22348880,23982577
x1,67:23733046,23982577
k1,67:23937480,23982577:204434
x1,67:24780795,23982577
x1,67:25117575,23982577
x1,67:25437516,23982577
x1,67:26146119,23982577
k1,67:26350080,23982577:203961
x1,67:27158352,23982577
x1,67:27663749,23982577
x1,67:28069250,23982577
x1,67:28948246,23982577
k1,67:29152681,23982577:204435
x1,67:30129343,23982577
k1,67:30333304,23982577:203961
x1,67:31616436,23982577
k1,67:31820397,23982577:203961
x1,67:32783588,23982577
k1,67:32783588,23982577:0
)
(1,68:6374688,25063921:26408900,409600,114688
x1,68:6879858,25063921
x1,68:7182960,25063921
x1,68:7957554,25063921
x1,68:8125944,25063921
x1,68:8866860,25063921
k1,67:9112554,25063921:245694
x1,67:9920826,25063921
x1,67:10426223,25063921
x1,67:10831724,25063921
x1,67:11710720,25063921
k1,67:11967320,25063921:256600
x1,67:12775592,25063921
x1,67:13078694,25063921
k1,67:13324388,25063921:245694
x1,67:13964270,25063921
k1,67:14209964,25063921:245694
x1,67:14883524,25063921
x1,67:15220304,25063921
x1,67:15777356,25063921
x1,67:16652984,25063921
x1,67:16871891,25063921
k1,67:17117585,25063921:245694
x1,67:18095839,25063921
k1,67:18341533,25063921:245694
x1,67:18846703,25063921
k1,67:19092397,25063921:245694
x1,67:19969390,25063921
k1,67:20215084,25063921:245694
x1,67:21511687,25063921
k1,67:21757380,25063921:245693
x1,67:22414101,25063921
x1,67:23074417,25063921
k1,67:23474719,25063921:400302
x1,67:23870389,25063921
x1,67:24865255,25063921
k1,67:25110949,25063921:245694
x1,67:25414051,25063921
k1,67:25659745,25063921:245694
x1,67:26434566,25063921
x1,67:26703990,25063921
x1,67:27663813,25063921
x1,67:27832203,25063921
x1,67:28573119,25063921
k1,67:28818813,25063921:245694
x1,67:30014609,25063921
x1,67:30351389,25063921
x1,67:31176500,25063921
x1,67:31563797,25063921
k1,67:31820397,25063921:256600
x1,67:32783588,25063921
k1,67:32783588,25063921:0
)
(1,68:6374688,26145265:26408900,409600,114688
x1,68:7182960,26145265
x1,68:7688357,26145265
x1,68:8093858,26145265
x1,68:8804464,26145265
k1,67:9028270,26145265:223806
x1,67:9937576,26145265
k1,67:10161382,26145265:223806
x1,67:10973249,26145265
x1,67:11629970,26145265
k1,67:11853777,26145265:223807
x1,67:12426303,26145265
x1,67:13504226,26145265
x1,67:13757038,26145265
k1,67:13980844,26145265:223806
x1,67:15262200,26145265
k1,67:15486006,26145265:223806
x1,67:16092437,26145265
x1,67:16817879,26145265
x1,67:17626151,26145265
x1,67:18909283,26145265
k1,67:19133089,26145265:223806
x1,67:20076300,26145265
k1,67:20300106,26145265:223806
x1,67:20838954,26145265
k1,67:21062761,26145265:223807
x1,67:22310439,26145265
k1,67:22534245,26145265:223806
x1,67:23005737,26145265
x1,67:23426712,26145265
k1,67:23650518,26145265:223806
x1,67:24630775,26145265
x1,67:25304335,26145265
k1,67:25528141,26145265:223806
x1,67:26336413,26145265
x1,67:26690032,26145265
x1,67:27531982,26145265
k1,67:27766657,26145265:234675
x1,67:28844580,26145265
x1,67:29181360,26145265
x1,67:30713936,26145265
k1,67:30943177,26145265:229241
x1,67:31756182,26145265
x1,67:32783588,26145265
k1,67:32783588,26145265:0
)
(1,68:6374688,27226609:26408900,409600,114688
x1,68:6879858,27226609
x1,68:7657820,27226609
x1,68:8331380,27226609
x1,68:8499770,27226609
x1,68:9581061,27226609
k1,67:9773232,27226609:192171
x1,67:10278402,27226609
x1,67:11389776,27226609
x1,67:12198048,27226609
k1,67:12387745,27226609:189697
x1,67:13567840,27226609
x1,67:14733326,27226609
k1,67:14925497,27226609:192171
x1,67:16921054,27226609
k1,67:17113226,27226609:192172
x1,67:18514231,27226609
k1,67:18706402,27226609:192171
x1,67:19683064,27226609
k1,67:19872761,27226609:189697
x1,67:21595299,27226609
k1,67:21787470,27226609:192171
x1,67:23538726,27226609
k1,67:23728423,27226609:189697
x1,67:24604051,27226609
x1,67:25518317,27226609
k1,67:25710488,27226609:192171
x1,67:26520352,27226609
k1,67:26710049,27226609:189697
x1,67:27198380,27226609
x1,67:28040557,27226609
k1,67:28230254,27226609:189697
x1,67:28870136,27226609
x1,67:29935953,27226609
x1,67:30693935,27226609
k1,67:30959235,27226609:265300
x1,67:31514830,27226609
k1,67:31704527,27226609:189697
x1,67:32581520,27226609
x1,67:32783588,27226609
k1,68:32783588,27226609:0
)
(1,68:6374688,28307953:26408900,409600,114688
x1,68:7048248,28307953
x1,68:7385028,28307953
x1,68:8262021,28307953
k1,67:8473696,28307953:211675
x1,67:9436887,28307953
k1,67:9646640,28307953:209753
x1,67:10151810,28307953
x1,67:12278711,28307953
k1,67:12488464,28307953:209753
x1,67:13064358,28307953
x1,67:13401138,28307953
x1,67:14394866,28307953
k1,67:14604620,28307953:209754
x1,67:15143468,28307953
k1,67:15353221,28307953:209753
x1,67:16330337,28307953
x1,67:16971584,28307953
x1,67:17712500,28307953
k1,67:17922253,28307953:209753
x1,67:18565503,28307953
x1,67:19070673,28307953
x1,67:19727394,28307953
k1,67:19937147,28307953:209753
x1,67:20846453,28307953
k1,67:21056207,28307953:209754
x1,67:21628733,28307953
x1,67:22706656,28307953
x1,67:22959468,28307953
k1,67:23169221,28307953:209753
x1,67:23879827,28307953
x1,67:24384997,28307953
x1,67:24721777,28307953
x1,67:25631083,28307953
x1,67:26338321,28307953
k1,67:26548074,28307953:209753
x1,67:27829430,28307953
k1,67:28039184,28307953:209754
x1,67:28645615,28307953
x1,67:29371057,28307953
x1,67:30179329,28307953
x1,67:31462461,28307953
k1,67:31672214,28307953:209753
x1,67:32783588,28307953
k1,67:32783588,28307953:0
)
(1,68:6374688,29389297:26408900,409600,114688
x1,68:7184552,29389297
k1,67:7392652,29389297:208100
x1,67:7880983,29389297
x1,67:8723160,29389297
k1,67:8931260,29389297:208100
x1,67:9503786,29389297
x1,67:10581482,29389297
x1,67:11221364,29389297
x1,67:12332965,29389297
k1,67:12541065,29389297:208100
x1,67:12877845,29389297
x1,67:13180947,29389297
k1,67:13389047,29389297:208100
x1,67:13894217,29389297
x1,67:14672179,29389297
x1,67:15345739,29389297
x1,67:15514129,29389297
x1,67:16595420,29389297
k1,67:16882940,29389297:287520
x1,67:18449102,29389297
k1,67:18657203,29389297:208101
x1,67:19162373,29389297
x1,67:19940335,29389297
x1,67:20613895,29389297
x1,67:20782285,29389297
x1,67:21695186,29389297
k1,67:21903286,29389297:208100
x1,67:22713150,29389297
k1,67:22921250,29389297:208100
x1,67:23409581,29389297
x1,67:24251758,29389297
k1,67:24459858,29389297:208100
x1,67:26312148,29389297
x1,67:26531055,29389297
k1,67:26739155,29389297:208100
x1,67:27278003,29389297
k1,67:27486103,29389297:208100
x1,67:28904174,29389297
k1,67:29112274,29389297:208100
x1,67:29937385,29389297
x1,67:31020041,29389297
k1,67:31228141,29389297:208100
x1,67:31733311,29389297
k1,67:31941411,29389297:208100
x1,67:32783588,29389297
k1,67:32783588,29389297:0
)
(1,68:6374688,30470641:26408900,409600,114688
x1,68:6981119,30470641
x1,68:7452611,30470641
x1,68:8565804,30470641
x1,68:9374076,30470641
k1,67:9583112,30470641:209036
x1,67:10155638,30470641
x1,67:10492418,30470641
x1,67:11536663,30470641
k1,67:11745698,30470641:209035
x1,67:12722360,30470641
k1,67:12931396,30470641:209036
x1,67:14298085,30470641
k1,67:14507121,30470641:209036
x1,67:14810223,30470641
k1,67:15019258,30470641:209035
x1,67:15928791,30470641
x1,67:16231893,30470641
x1,67:16955970,30470641
x1,67:17208782,30470641
k1,67:17417818,30470641:209036
x1,67:18327124,30470641
x1,67:18967006,30470641
x1,67:19505854,30470641
x1,67:20718262,30470641
k1,67:20929039,30470641:210777
x1,67:22091157,30470641
k1,67:22300193,30470641:209036
x1,67:23209499,30470641
k1,67:23418535,30470641:209036
x1,67:24432243,30470641
k1,67:24641278,30470641:209035
x1,67:24978058,30470641
x1,67:25264548,30470641
k1,67:25473584,30470641:209036
x1,67:26350577,30470641
x1,67:28041667,30470641
k1,67:28250703,30470641:209036
x1,67:28976145,30470641
k1,67:29185180,30470641:209035
x1,67:29505121,30470641
x1,67:30011656,30470641
x1,67:30180046,30470641
x1,67:31059042,30470641
k1,67:31268078,30470641:209036
x1,67:31907960,30470641
x1,67:32581520,30470641
x1,67:32783588,30470641
k1,68:32783588,30470641:0
)
(1,68:6374688,31551985:26408900,409600,114688
x1,68:6947214,31551985
x1,68:8230346,31551985
k1,67:8455920,31551985:225574
x1,67:9301238,31551985
x1,67:9621179,31551985
k1,67:9846753,31551985:225574
x1,67:10388969,31551985
k1,67:10614543,31551985:225574
x1,67:11427548,31551985
x1,67:12454954,31551985
k1,67:12680528,31551985:225574
x1,67:13556156,31551985
x1,67:14635444,31551985
x1,67:15612106,31551985
k1,67:15843556,31551985:231450
x1,67:16315048,31551985
x1,67:16954930,31551985
x1,67:17173837,31551985
k1,67:17399411,31551985:225574
x1,67:17971937,31551985
x1,67:18544463,31551985
x1,67:18847565,31551985
x1,67:19891583,31551985
k1,67:20117157,31551985:225574
x1,67:21805790,31551985
k1,67:22037240,31551985:231450
x1,67:23013902,31551985
k1,67:23239476,31551985:225574
x1,67:23845907,31551985
x1,67:24975712,31551985
k1,67:25201286,31551985:225574
x1,67:26078279,31551985
x1,67:26398220,31551985
x1,67:27125892,31551985
x1,67:28102554,31551985
k1,67:28442496,31551985:339942
x1,67:28998091,31551985
k1,67:29223665,31551985:225574
x1,67:30065842,31551985
k1,67:30291416,31551985:225574
x1,67:30796586,31551985
x1,67:31099688,31551985
x1,67:31874282,31551985
x1,67:32042672,31551985
x1,67:32783588,31551985
k1,67:32783588,31551985:0
)
(1,68:6374688,32633329:26408900,409600,114688
x1,68:6812502,32633329
x1,67:8009436,32633329
k1,67:8171623,32633329:162187
x1,67:8676793,32633329
x1,67:9454755,32633329
x1,67:10128315,32633329
x1,67:10532451,32633329
x1,67:10835553,32633329
k1,67:10987770,32633329:152217
x1,67:11964432,32633329
k1,67:12116648,32633329:152216
x1,67:12621818,32633329
x1,67:13380938,32633329
x1,67:13953464,32633329
x1,67:14997482,32633329
k1,67:15149699,32633329:152217
x1,67:16092910,32633329
x1,67:17237962,32633329
x1,67:18147495,32633329
k1,67:18299711,32633329:152216
x1,67:18788042,32633329
x1,67:19630219,32633329
k1,67:19782435,32633329:152216
x1,67:20625977,32633329
x1,67:21771483,32633329
k1,67:21923700,32633329:152217
x1,67:22597260,32633329
x1,67:22934040,32633329
x1,67:23491092,32633329
x1,67:24366720,32633329
x1,67:24585627,32633329
k1,67:24737843,32633329:152216
x1,67:25327435,32633329
x1,67:25917027,32633329
x1,67:26375048,32633329
k1,67:26527265,32633329:152217
x1,67:27372583,32633329
x1,67:27692524,32633329
k1,67:27844740,32633329:152216
x1,67:28386956,32633329
k1,67:28539173,32633329:152217
x1,67:29145604,32633329
x1,67:29482384,32633329
x1,67:29785486,32633329
x1,67:30391690,32633329
x1,67:30930538,32633329
x1,67:31745546,32633329
k1,67:31907733,32633329:162187
x1,67:32783588,32633329
k1,67:32783588,32633329:0
)
(1,68:6374688,33714673:26408900,442368,147456
x1,68:6896697,33714673
x1,68:8112473,33714673
k1,67:8312515,33714673:200042
x1,67:10063771,33714673
k1,67:10263307,33714673:199536
x1,67:11138935,33714673
x1,67:12053201,33714673
k1,67:12321781,33714673:268580
x1,67:13197409,33714673
x1,67:13870969,33714673
x1,67:14275105,33714673
x1,67:14578207,33714673
k1,67:14777743,33714673:199536
x1,67:15754405,33714673
k1,67:15953941,33714673:199536
x1,67:16459111,33714673
x1,67:17218231,33714673
x1,67:17790757,33714673
x1,67:18834775,33714673
k1,67:19034311,33714673:199536
x1,67:20145685,33714673
x1,67:20465626,33714673
x1,67:21112244,33714673
k1,67:21311780,33714673:199536
x1,67:22056291,33714673
x1,67:22393071,33714673
x1,67:22679561,33714673
x1,67:24077198,33714673
k1,67:24276734,33714673:199536
x1,67:25002176,33714673
k1,67:25201711,33714673:199535
x1,67:26164902,33714673
k1,67:26364438,33714673:199536
x1,67:27172710,33714673
x1,67:27678107,33714673
x1,67:28083608,33714673
x1,67:29029960,33714673
k1,67:29229496,33714673:199536
x1,67:29637000,33714673
k1,67:29836536,33714673:199536
x1,67:30105960,33714673
x1,67:30897393,33714673
x1,67:31975316,33714673
x1,67:32783588,33714673
k1,67:32783588,33714673:0
)
(1,68:6374688,34796017:26408900,409600,114688
x1,68:7351350,34796017
k1,67:7524061,34796017:172711
x1,67:8012392,34796017
x1,67:8854569,34796017
k1,67:9027280,34796017:172711
x1,67:10716367,34796017
x1,67:11174388,34796017
k1,67:11347100,34796017:172712
x1,67:11650202,34796017
k1,67:11822913,34796017:172711
x1,67:14636618,34796017
k1,67:14809329,34796017:172711
x1,67:15686322,34796017
x1,67:16598585,34796017
k1,67:16771296,34796017:172711
x1,67:17310144,34796017
k1,67:17482855,34796017:172711
x1,67:17752506,34796017
x1,67:18089286,34796017
x1,67:18865245,34796017
k1,67:19037957,34796017:172712
x1,67:19543127,34796017
k1,67:19715838,34796017:172711
x1,67:20695868,34796017
k1,67:20868579,34796017:172711
x1,67:21542139,34796017
x1,67:21878919,34796017
x1,67:22435971,34796017
x1,67:23311599,34796017
x1,67:23530506,34796017
k1,67:23703217,34796017:172711
x1,67:24983208,34796017
k1,67:25242847,34796017:259639
x1,67:25697408,34796017
k1,67:25870090,34796017:172682
x1,67:26375260,34796017
x1,67:26863591,34796017
x1,67:27267727,34796017
x1,67:28012011,34796017
x1,67:28449825,34796017
x1,67:30320319,34796017
k1,67:30493030,34796017:172711
x1,67:31132912,34796017
x1,67:31638082,34796017
x1,67:32783588,34796017
k1,67:32783588,34796017:0
)
(1,68:6374688,35877361:26408900,409600,114688
x1,68:7182960,35877361
x1,67:7486062,35877361
k1,67:7704085,35877361:218023
x1,67:8445001,35877361
x1,67:8748103,35877361
k1,67:8966126,35877361:218023
x1,67:9808303,35877361
k1,67:10026325,35877361:218022
x1,67:10935631,35877361
x1,67:11238733,35877361
x1,67:13092388,35877361
k1,67:13310411,35877361:218023
x1,67:13815581,35877361
k1,67:14033604,35877361:218023
x1,67:14943137,35877361
k1,67:15161160,35877361:218023
x1,67:15701373,35877361
k1,67:15919395,35877361:218022
x1,67:17234429,35877361
k1,67:17452452,35877361:218023
x1,67:17992665,35877361
x1,67:18804532,35877361
k1,67:19022555,35877361:218023
x1,67:20133929,35877361
k1,67:20351952,35877361:218023
x1,67:21161816,35877361
k1,67:21379838,35877361:218022
x1,67:23199131,35877361
k1,67:23417154,35877361:218023
x1,67:23956002,35877361
k1,67:24174025,35877361:218023
x1,67:25540714,35877361
k1,67:25758737,35877361:218023
x1,67:26634365,35877361
k1,67:26852387,35877361:218022
x1,67:27694564,35877361
k1,67:27912587,35877361:218023
x1,67:28739290,35877361
x1,67:29244460,35877361
x1,67:30157361,35877361
k1,67:30375384,35877361:218023
x1,67:31183656,35877361
x1,67:31537275,35877361
x1,67:31975316,35877361
x1,67:32783588,35877361
k1,67:32783588,35877361:0
)
(1,68:6374688,36958705:26408900,409600,114688
x1,68:6914901,36958705
k1,67:7170389,36958705:255488
x1,67:7759981,36958705
x1,67:8349573,36958705
k1,67:8605061,36958705:255488
x1,67:9278621,36958705
x1,67:10122163,36958705
x1,67:11573685,36958705
k1,67:11829174,36958705:255489
x1,67:12469056,36958705
x1,67:12805836,36958705
x1,67:13568551,36958705
k1,67:13824039,36958705:255488
x1,67:14329209,36958705
k1,67:14584697,36958705:255488
x1,67:15426874,36958705
k1,67:15682362,36958705:255488
x1,67:16254888,36958705
x1,67:16761650,36958705
x1,67:17064752,36958705
x1,67:18312430,36958705
k1,67:18742115,36958705:429685
x1,67:19137785,36958705
x1,67:19661159,36958705
x1,67:20740447,36958705
x1,67:22223871,36958705
k1,67:22492714,36958705:268843
x1,67:23065240,36958705
x1,67:23570410,36958705
x1,67:24395521,36958705
x1,67:25203793,36958705
k1,67:25459282,36958705:255489
x1,67:26436398,36958705
x1,67:27212357,36958705
x1,67:28226065,36958705
x1,67:28902993,36958705
k1,67:29158481,36958705:255488
x1,67:29697329,36958705
x1,67:31349370,36958705
k1,67:31604858,36958705:255488
x1,67:32783588,36958705
k1,67:32783588,36958705:0
)
(1,68:6374688,38040049:26408900,409600,114688
x1,68:7656044,38040049
k1,67:7882405,38040049:226361
x1,67:8488836,38040049
x1,67:9214278,38040049
x1,67:10022550,38040049
x1,67:11305682,38040049
k1,67:11532043,38040049:226361
x1,67:13153320,38040049
k1,67:13379681,38040049:226361
x1,67:14022931,38040049
k1,67:14249293,38040049:226362
x1,67:14552395,38040049
x1,67:15310150,38040049
k1,67:15536511,38040049:226361
x1,67:15805935,38040049
x1,67:16597368,38040049
x1,67:18352446,38040049
k1,67:18694749,38040049:342303
x1,67:19250344,38040049
k1,67:19476705,38040049:226361
x1,67:20456735,38040049
k1,67:20683097,38040049:226362
x1,67:21223310,38040049
x1,67:21627446,38040049
x1,67:22503301,38040049
k1,67:22735735,38040049:232434
x1,67:23173549,38040049
x1,67:23426361,38040049
k1,67:23652722,38040049:226361
x1,67:24226613,38040049
x1,67:24529715,38040049
x1,67:25607638,38040049
k1,67:25833999,38040049:226361
x1,67:26137101,38040049
k1,67:26363462,38040049:226361
x1,67:26935988,38040049
x1,67:27474836,38040049
x1,67:28351829,38040049
k1,67:28578191,38040049:226362
x1,67:29218073,38040049
k1,67:29444434,38040049:226361
x1,67:30286611,38040049
k1,67:30512972,38040049:226361
x1,67:31152854,38040049
x1,67:32068896,38040049
k1,67:32295257,38040049:226361
x1,67:32783588,38040049
k1,67:32783588,38040049:0
)
(1,68:6374688,39121393:26408900,409600,114688
x1,68:7152650,39121393
x1,68:7826210,39121393
x1,68:8230346,39121393
x1,68:8533448,39121393
k1,67:8738638,39121393:205190
x1,67:9715300,39121393
k1,67:9920490,39121393:205190
x1,67:10425660,39121393
x1,67:11184780,39121393
x1,67:11757306,39121393
x1,67:12801324,39121393
k1,67:13006514,39121393:205190
x1,67:14117888,39121393
x1,67:14437829,39121393
x1,67:15084447,39121393
k1,67:15289637,39121393:205190
x1,67:15794807,39121393
k1,67:15999997,39121393:205190
x1,67:16842174,39121393
k1,67:17047364,39121393:205190
x1,67:17619890,39121393
x1,67:17956670,39121393
x1,67:19000915,39121393
k1,67:19206105,39121393:205190
x1,67:19694436,39121393
k1,67:19899627,39121393:205191
x1,67:20862818,39121393
k1,67:21068008,39121393:205190
x1,67:22045124,39121393
x1,67:23595904,39121393
x1,67:23865328,39121393
x1,67:24825151,39121393
x1,67:24993541,39121393
x1,67:25734457,39121393
k1,67:25939647,39121393:205190
x1,67:26747919,39121393
x1,67:27253316,39121393
x1,67:27658817,39121393
x1,67:28537813,39121393
k1,67:28816603,39121393:278790
x1,67:29860848,39121393
k1,67:30066038,39121393:205190
x1,67:31042700,39121393
k1,67:31247890,39121393:205190
x1,67:31736221,39121393
k1,67:31941411,39121393:205190
x1,67:32783588,39121393
k1,67:32783588,39121393:0
)
(1,68:6374688,40202737:26408900,409600,114688
x1,68:6914901,40202737
x1,68:7319037,40202737
x1,68:8026502,40202737
k1,67:8214193,40202737:187691
x1,67:8621697,40202737
k1,67:8809388,40202737:187691
x1,67:9348236,40202737
k1,67:9535927,40202737:187691
x1,67:10381472,40202737
k1,67:10569163,40202737:187691
x1,67:11481837,40202737
x1,67:12256658,40202737
k1,67:12444349,40202737:187691
x1,67:13033941,40202737
x1,67:13842213,40202737
x1,67:14856148,40202737
k1,67:15043839,40202737:187691
x1,67:16020501,40202737
k1,67:16208192,40202737:187691
x1,67:17084047,40202737
x1,67:17420827,40202737
x1,67:18431167,40202737
k1,67:18618858,40202737:187691
x1,67:19696781,40202737
k1,67:19884472,40202737:187691
x1,67:20187574,40202737
k1,67:20375265,40202737:187691
x1,67:22197061,40202737
k1,67:22387628,40202737:190567
x1,67:23061188,40202737
x1,67:23549519,40202737
x1,67:24391469,40202737
x1,67:25100072,40202737
k1,67:25287763,40202737:187691
x1,67:26466493,40202737
k1,67:26654184,40202737:187691
x1,67:27092225,40202737
x1,67:28171513,40202737
k1,67:28359204,40202737:187691
x1,67:29137166,40202737
x1,67:29810726,40202737
x1,67:30214862,40202737
x1,67:30517964,40202737
k1,67:30705655,40202737:187691
x1,67:31817029,40202737
x1,67:32136970,40202737
x1,67:32783588,40202737
k1,67:32783588,40202737:0
)
(1,68:6374688,41284081:26408900,409600,114688
x1,68:6914901,41284081
k1,67:7143608,41284081:228707
x1,67:8120724,41284081
x1,67:8896683,41284081
x1,67:9910391,41284081
x1,67:10587319,41284081
k1,67:10816026,41284081:228707
x1,67:11304357,41284081
k1,67:11533065,41284081:228708
x1,67:12139496,41284081
x1,67:14448031,41284081
k1,67:14676738,41284081:228707
x1,67:15451559,41284081
x1,67:16428221,41284081
k1,67:16663588,41284081:235367
x1,67:17202436,41284081
k1,67:17431143,41284081:228707
x1,67:18037574,41284081
x1,67:18357515,41284081
x1,67:19418599,41284081
k1,67:19647306,41284081:228707
x1,67:20489483,41284081
k1,67:20718190,41284081:228707
x1,67:21694852,41284081
x1,67:22098988,41284081
x1,67:22402090,41284081
k1,67:22630797,41284081:228707
x1,67:23169645,41284081
k1,67:23398352,41284081:228707
x1,67:24071912,41284081
x1,67:24915454,41284081
x1,67:26366976,41284081
k1,67:26595684,41284081:228708
x1,67:27437861,41284081
k1,67:27666568,41284081:228707
x1,67:28003348,41284081
x1,67:28526949,41284081
x1,67:28931085,41284081
x1,67:29874296,41284081
x1,67:30093203,41284081
k1,67:30321910,41284081:228707
x1,67:30894436,41284081
x1,67:31401198,41284081
x1,67:31704300,41284081
x1,67:32783588,41284081
k1,67:32783588,41284081:0
)
(1,68:6374688,42365425:26408900,409600,114688
x1,68:7486062,42365425
g1,67:7688130,42365425
x1,67:8159622,42365425
x1,67:9626207,42365425
g1,67:9828275,42365425
x1,67:10417867,42365425
x1,67:11300231,42365425
g1,67:11502299,42365425
x1,67:12478961,42365425
g1,67:12681029,42365425
x1,67:13017809,42365425
x1,67:13337750,42365425
x1,67:13745254,42365425
x1,67:14789272,42365425
g1,67:14991340,42365425
x1,67:16338687,42365425
g1,67:16540755,42365425
x1,67:17079603,42365425
g1,67:17281671,42365425
x1,67:17551322,42365425
x1,67:18056492,42365425
x1,67:19236587,42365425
g1,67:19438655,42365425
x1,67:20078537,42365425
g1,67:20280605,42365425
x1,67:21766032,42365425
x1,67:22456431,42365425
x1,67:23500676,42365425
x1,67:24276635,42365425
g1,67:24478703,42365425
x1,67:24985465,42365425
x1,67:26303867,42365425
x1,67:26623808,42365425
g1,67:26825876,42365425
x1,67:27465758,42365425
g1,67:27667826,42365425
x1,67:28647856,42365425
g1,67:28849924,42365425
x1,67:30331756,42365425
k1,68:32783588,42365425:2451832
g1,68:32783588,42365425
)
(1,74:4736286,45122485:29685704,655359,0
(1,74:4736286,45122485:1592523,608173,0
g1,74:4736286,45122485
x1,74:5267127,45122485
g1,74:6328809,45122485
)
x1,74:7314033,45122485
x1,74:8661888,45122485
x1,74:12171335,45122485
k1,74:34421991,45122485:22250656
g1,74:34421991,45122485
)
(1,76:4736286,46951120:29685704,455111,127431
x1,76:5864963,46951120
k1,75:6031659,46951120:166696
x1,75:7018342,46951120
x1,75:7855748,46951120
k1,75:8022444,46951120:166696
x1,75:8896259,46951120
k1,75:9062955,46951120:166696
x1,75:9590886,46951120
k1,75:9757582,46951120:166696
x1,75:10594988,46951120
x1,75:10922669,46951120
x1,75:11796485,46951120
k1,75:11963182,46951120:166697
x1,75:12654953,46951120
k1,75:12821649,46951120:166696
x1,75:13149330,46951120
x1,75:13513420,46951120
x1,75:14587483,46951120
k1,75:14754179,46951120:166696
x1,75:15118269,46951120
x1,75:15445950,46951120
k1,75:15612646,46951120:166696
x1,75:15940327,46951120
k1,75:16107023,46951120:166696
x1,75:16471113,46951120
x1,75:18273357,46951120
x1,75:18983333,46951120
x1,75:19256399,46951120
k1,75:19423095,46951120:166696
x1,75:20371549,46951120
x1,75:20972298,46951120
k1,75:21138994,46951120:166696
x1,75:21612310,46951120
x1,75:22832011,46951120
k1,75:22998707,46951120:166696
x1,75:23945341,46951120
k1,75:24112037,46951120:166696
x1,75:24476127,46951120
x1,75:24785603,46951120
k1,75:24952299,46951120:166696
x1,75:25316389,46951120
x1,75:25920778,46951120
x1,75:26361326,46951120
x1,75:27198732,46951120
k1,75:27365429,46951120:166697
x1,75:28639743,46951120
x1,75:29586377,46951120
k1,75:29753073,46951120:166696
x1,75:30663297,46951120
k1,75:30829993,46951120:166696
x1,75:31885854,46951120
x1,75:32322762,46951120
x1,75:32650443,46951120
k1,75:32817139,46951120:166696
x1,75:33345070,46951120
k1,75:33511766,46951120:166696
x1,75:34421990,46951120
k1,75:34421990,46951120:0
)
(1,76:4736286,48130768:29685704,455111,127431
x1,76:5464466,48130768
x1,76:6376510,48130768
x1,76:6904441,48130768
x1,76:7778257,48130768
k1,75:7978689,48130768:200432
x1,75:8852505,48130768
x1,75:9398639,48130768
x1,75:10347093,48130768
k1,75:10547525,48130768:200432
x1,75:11130069,48130768
k1,75:11330501,48130768:200432
x1,75:12211597,48130768
x1,75:13340276,48130768
k1,75:13540709,48130768:200433
x1,75:14926070,48130768
k1,75:15126502,48130768:200432
x1,75:15781863,48130768
x1,75:16566477,48130768
x1,75:17440293,48130768
x1,75:18751017,48130768
k1,75:19036281,48130768:285264
x1,75:20314235,48130768
k1,75:20514667,48130768:200432
x1,75:21151824,48130768
x1,75:22025640,48130768
x1,75:22863046,48130768
k1,75:23063478,48130768:200432
x1,75:23791658,48130768
x1,75:24703702,48130768
x1,75:26387614,48130768
k1,75:26588047,48130768:200433
x1,75:27498271,48130768
k1,75:27698703,48130768:200432
x1,75:28572519,48130768
x1,75:29009427,48130768
x1,75:29355313,48130768
x1,75:29646585,48130768
x1,75:30775264,48130768
k1,75:30975696,48130768:200432
x1,75:31760310,48130768
k1,75:31960742,48130768:200432
x1,75:33548174,48130768
x1,75:34421990,48130768
k1,75:34421990,48130768:0
)
(1,76:4736286,49310416:29685704,491520,163840
x1,76:5777583,49310416
k1,75:6057133,49310416:279550
x1,75:6930949,49310416
x1,75:7477083,49310416
x1,75:7915811,49310416
x1,75:8866085,49310416
k1,75:9340646,49310416:474561
x1,75:10096132,49310416
x1,75:10442018,49310416
x1,75:11479674,49310416
k1,75:11759224,49310416:279550
x1,75:12707678,49310416
x1,75:14040246,49310416
k1,75:14319795,49310416:279549
x1,75:14501840,49310416
x1,75:14829521,49310416
(1,75:14829521,49310416:327681,282168,0
x1,75:15157202,49310416
)
x1,75:15484883,49310416
x1,75:15666928,49310416
k1,75:15946478,49310416:279550
x1,75:17320918,49310416
k1,75:17600468,49310416:279550
x1,75:17928149,49310416
x1,75:18365057,49310416
k1,75:18659881,49310416:294824
x1,75:19206016,49310416
k1,75:19485565,49310416:279549
x1,75:20104517,49310416
x1,75:20468607,49310416
x1,75:21855788,49310416
k1,75:22135338,49310416:279550
x1,75:23411473,49310416
x1,75:24285289,49310416
k1,75:24564839,49310416:279550
x1,75:25895588,49310416
k1,75:26175138,49310416:279550
x1,75:27886359,49310416
x1,75:28232244,49310416
x1,75:29106060,49310416
x1,75:30107308,49310416
k1,75:30386857,49310416:279549
x1,75:30969401,49310416
k1,75:31248951,49310416:279550
x1,75:32304809,49310416
x1,75:33508126,49310416
x1,75:34421990,49310416
k1,75:34421990,49310416:0
)
(1,76:4736286,50490064:29685704,455111,127431
x1,76:5777583,50490064
k1,75:6027159,50490064:249576
x1,75:6900975,50490064
x1,75:7447109,50490064
x1,75:7885837,50490064
x1,75:8654066,50490064
k1,75:8903642,50490064:249576
x1,75:9779277,50490064
k1,75:10028853,50490064:249576
x1,75:10757033,50490064
x1,75:11121123,50490064
x1,75:11723692,50490064
x1,75:12670326,50490064
x1,75:12906984,50490064
k1,75:13156560,50490064:249576
x1,75:14541920,50490064
x1,75:15179077,50490064
x1,75:15708826,50490064
k1,75:15958402,50490064:249576
x1,75:16431718,50490064
x1,75:16704784,50490064
k1,75:16954360,50490064:249576
x1,75:18265082,50490064
k1,75:18514658,50490064:249576
x1,75:19900019,50490064
k1,75:20149595,50490064:249576
x1,75:20804956,50490064
x1,75:21589570,50490064
x1,75:22463386,50490064
x1,75:24032613,50490064
k1,75:24417253,50490064:384640
x1,75:25127229,50490064
x1,75:26219498,50490064
k1,75:26476854,50490064:257356
x1,75:27554560,50490064
k1,75:27804136,50490064:249576
x1,75:28714360,50490064
k1,75:28963936,50490064:249576
x1,75:29582888,50490064
x1,75:30565930,50490064
x1,75:31002838,50490064
x1,75:31330519,50490064
k1,75:31580095,50490064:249576
x1,75:32162639,50490064
k1,75:32412215,50490064:249576
x1,75:33293311,50490064
x1,75:34421990,50490064
k1,75:34421990,50490064:0
)
]
(1,76:4736286,52610784:29685704,786432,235932
(1,76:4736286,52610784:29685704,786432,235932
(1,76:4736286,52610784:29685704,786432,235932
[1,76:4736286,52610784:29685704,786432,235932
(1,76:4736286,52610784:29685704,550500,235932
(1,76:4736286,52610784:0,0,0
[1,76:4736286,52610784:29685704,0,0
(1,76:4736286,52610784:29685704,0,0
h1,76:4736286,52610784:0,0,0
k1,76:19579138,52610784:14842852
k1,76:34421990,52610784:14842852
)
]
k1,76:4736286,52610784:-29685704
)
g1,76:4736286,52610784
[1,76:4736286,52610784:29685704,550500,235932
(1,76:4736286,52610784:29685704,550500,235932
k1,76:19415298,52610784:14679012
h1,76:19415298,52610784:0,0,0
x1,76:19742979,52610784
r1,76:19742979,52610784:0,786432,235932
g1,76:19742979,52610784
k1,76:34421991,52610784:14679012
)
]
g1,76:34421990,52610784
(1,76:34421990,52610784:0,0,0
k1,76:4736286,52610784:-29685704
[1,76:4736286,52610784:29685704,0,0
(1,76:4736286,52610784:29685704,0,0
k1,76:34421990,52610784:29685704
h1,76:34421990,52610784:0,0,0
g1,76:34421990,52610784
g1,76:34421990,52610784
)
]
)
)
]
)
g1,76:34421990,52610784
)
)
]
]
]
!73762
}4
!10
{5
[1,112:4736286,52610784:29685704,47874498,235932
[1,112:4736286,4736286:0,0,0
(1,112:4736286,2245673:0,0,0
k1,112:4736286,2245673:65781
)
]
[1,112:4736286,52610784:29685704,47874498,235932
h1,112:4736286,4736286:0,0,0
[1,112:4736286,52610784:29685704,50299330,235932
[1,112:4736286,3097886:29685704,786432,0
(1,112:4736286,3097886:29685704,786432,0
(1,112:4736286,3097886:29685704,786432,0
(1,112:4736286,3097886:29685704,786432,0
[1,112:4736286,3097886:29685704,786432,0
(1,112:4736286,2861954:29685704,550500,235932
(1,112:4736286,2861954:0,550500,235932
[1,112:4736286,2861954:29685704,550500,235932
(1,112:4736286,2861954:29685704,550500,235932
h1,112:4736286,2861954:0,0,0
x1,112:5227807,2861954
x1,112:6192645,2861954
g1,112:6411098,2861954
$1,112:6411098,2861954
x1,112:6920824,2861954
$1,112:6920824,2861954
g1,112:7139277,2861954
x1,112:9507682,2861954
g1,112:9798953,2861954
x1,112:10290474,2861954
g1,112:10508927,2861954
x1,112:12658878,2861954
g1,112:12877331,2861954
x1,112:13569102,2861954
g1,112:13787555,2861954
x1,112:14697779,2861954
g1,112:14916232,2861954
x1,112:16922367,2861954
x1,112:17250048,2861954
g1,112:17468501,2861954
x1,112:18524362,2861954
g1,112:18742815,2861954
x1,112:21857604,2861954
r1,112:21857604,2861954:0,786432,235932
k1,112:28139797,2861954:6282193
k1,112:34421990,2861954:6282193
)
]
k1,112:4736286,2861954:-29685704
)
g1,112:4736286,2861954
[1,112:4736286,2861954:29685704,0,0
(1,112:4736286,2861954:29685704,0,0
k1,112:19579138,2861954:14842852
h1,112:19579138,2861954:0,0,0
g1,112:19579138,2861954
k1,112:34421990,2861954:14842852
)
]
g1,112:34421990,2861954
(1,112:34421990,2861954:0,550500,235932
k1,112:4736286,2861954:-29685704
[1,112:4736286,2861954:29685704,550500,235932
(1,112:4736286,2861954:29685704,550500,235932
k1,112:32501418,2861954:27765132
h1,112:32501418,2861954:0,0,0
x1,112:32947428,2861954
x1,112:33875856,2861954
g1,112:34094309,2861954
x1,112:34421990,2861954
r1,112:34421990,2861954:0,786432,235932
g1,112:34421990,2861954
g1,112:34421990,2861954
)
]
)
)
]
)
g1,112:34421990,3097886
)
)
]
[1,112:4736286,50644704:29685704,45908418,0
(1,76:4736286,5391646:29685704,455111,127431
x1,76:6121647,5391646
k1,75:6395380,5391646:273733
x1,75:7050741,5391646
x1,75:7835355,5391646
x1,75:8709171,5391646
x1,75:9837850,5391646
k1,75:10111583,5391646:273733
x1,75:10657718,5391646
k1,75:10931451,5391646:273733
x1,75:11479405,5391646
x1,75:12101998,5391646
x1,75:13361748,5391646
k1,75:13635481,5391646:273733
x1,75:14218025,5391646
k1,75:14491758,5391646:273733
x1,75:15329164,5391646
x1,75:15620435,5391646
x1,75:16658091,5391646
x1,75:16840136,5391646
x1,75:17641133,5391646
k1,75:17914866,5391646:273733
x1,75:19540525,5391646
k1,75:19814258,5391646:273733
x1,75:20254806,5391646
k1,75:20528539,5391646:273733
x1,75:21475173,5391646
k1,75:21748906,5391646:273733
x1,75:23969854,5391646
k1,75:24426965,5391646:457111
x1,75:25318984,5391646
x1,75:26356641,5391646
x1,75:26484072,5391646
k1,75:26771625,5391646:287553
x1,75:27244941,5391646
x1,75:27518007,5391646
k1,75:27791740,5391646:273733
x1,75:28847601,5391646
x1,75:29157077,5391646
k1,75:29430810,5391646:273733
x1,75:30013354,5391646
k1,75:30287087,5391646:273733
x1,75:30833222,5391646
x1,75:31561402,5391646
x1,75:32799305,5391646
k1,75:33073038,5391646:273733
x1,75:34421990,5391646
k1,75:34421990,5391646:0
)
(1,76:4736286,6571294:29685704,455111,127431
x1,76:5100376,6571294
x1,76:5409852,6571294
x1,76:6101623,6571294
x1,76:6429304,6571294
x1,76:7195713,6571294
k1,75:7440278,6571294:244565
x1,75:7804368,6571294
x1,75:8132049,6571294
k1,75:8376614,6571294:244565
x1,75:9068385,6571294
x1,75:9960406,6571294
x1,75:10834222,6571294
k1,75:11078787,6571294:244565
x1,75:11770558,6571294
k1,75:12015124,6571294:244566
x1,75:12652281,6571294
x1,75:13455098,6571294
x1,75:14328914,6571294
k1,75:14573479,6571294:244565
x1,75:15629337,6571294
x1,75:16614199,6571294
k1,75:16858764,6571294:244565
x1,75:18060260,6571294
k1,75:18304825,6571294:244565
x1,75:19506322,6571294
k1,75:19750887,6571294:244565
x1,75:20114977,6571294
x1,75:20681136,6571294
x1,75:21922682,6571294
k1,75:22167247,6571294:244565
x1,75:22531337,6571294
x1,75:22877222,6571294
x1,75:23971311,6571294
x1,75:24921585,6571294
k1,75:25166150,6571294:244565
x1,75:25857921,6571294
x1,75:26586101,6571294
x1,75:27205053,6571294
x1,75:28592235,6571294
k1,75:28836801,6571294:244566
x1,75:29750665,6571294
x1,75:30096550,6571294
k1,75:30341115,6571294:244565
x1,75:30927299,6571294
k1,75:31171864,6571294:244565
x1,75:32082088,6571294
k1,75:32326653,6571294:244565
x1,75:32836379,6571294
x1,75:34421990,6571294
k1,75:34421990,6571294:0
)
(1,76:4736286,7750942:29685704,491520,163840
x1,76:5573692,7750942
x1,76:5937782,7750942
x1,76:7703617,7750942
k1,75:7959880,7750942:256263
x1,75:9001177,7750942
k1,75:9257440,7750942:256263
x1,75:10205894,7750942
x1,75:11720507,7750942
k1,75:11986222,7750942:265715
x1,75:12641583,7750942
x1,75:13863104,7750942
k1,75:14119367,7750942:256263
x1,75:15067821,7750942
x1,75:15413707,7750942
x1,75:16200139,7750942
x1,75:17073955,7750942
k1,75:17330218,7750942:256263
x1,75:17512263,7750942
x1,75:17839944,7750942
(1,75:17839944,7750942:327681,282168,0
x1,75:18167625,7750942
)
x1,75:18495306,7750942
x1,75:18859396,7750942
k1,75:19125111,7750942:265715
x1,75:20038975,7750942
x1,75:21140345,7750942
k1,75:21396608,7750942:256263
x1,75:22452469,7750942
k1,75:22708731,7750942:256262
x1,75:23327683,7750942
x1,75:23946636,7750942
x1,75:24274317,7750942
x1,75:25372047,7750942
k1,75:25628310,7750942:256263
x1,75:25810355,7750942
x1,75:26465717,7750942
(1,75:26465717,7750942:327681,282168,0
x1,75:26793398,7750942
)
x1,75:27448760,7750942
x1,75:27812850,7750942
k1,75:28078565,7750942:265715
x1,75:29971833,7750942
k1,75:30228096,7750942:256263
x1,75:31174730,7750942
x1,75:31981187,7750942
k1,75:32237450,7750942:256263
x1,75:32419495,7750942
x1,75:33074857,7750942
(1,75:33074857,7750942:327681,282168,0
x1,75:33402538,7750942
)
x1,75:34057900,7750942
x1,75:34421990,7750942
k1,75:34421990,7750942:0
)
(1,76:4736286,8930590:29685704,491520,163840
x1,76:5883170,8930590
k1,75:6076746,8930590:193576
x1,75:6622881,8930590
x1,75:9104149,8930590
k1,75:9302700,8930590:198551
x1,75:10795467,8930590
k1,75:10989043,8930590:193576
x1,75:11611636,8930590
x1,75:11975726,8930590
x1,75:13705150,8930590
k1,75:13898726,8930590:193576
x1,75:14481270,8930590
k1,75:14674846,8930590:193576
x1,75:15730704,8930590
x1,75:16424295,8930590
x1,75:17225292,8930590
k1,75:17418868,8930590:193576
x1,75:18114279,8930590
x1,75:18660414,8930590
x1,75:19552434,8930590
k1,75:19750985,8930590:198551
x1,75:20734027,8930590
k1,75:20927603,8930590:193576
x1,75:21546555,8930590
x1,75:22711642,8930590
x1,75:22984708,8930590
k1,75:23178284,8930590:193576
x1,75:23946513,8930590
x1,75:24492648,8930590
x1,75:24856738,8930590
x1,75:25839780,8930590
x1,75:26604369,8930590
k1,75:26797944,8930590:193575
x1,75:28183305,8930590
k1,75:28376881,8930590:193576
x1,75:29032242,8930590
x1,75:29816856,8930590
x1,75:30690672,8930590
x1,75:32077854,8930590
k1,75:32271430,8930590:193576
x1,75:33645870,8930590
k1,75:33839446,8930590:193576
x1,75:34167127,8930590
x1,75:34421990,8930590
k1,75:34421990,8930590:0
)
(1,76:4736286,10110238:29685704,491520,163840
x1,76:5755737,10110238
k1,75:6013908,10110238:258171
x1,75:6596452,10110238
k1,75:6854624,10110238:258172
x1,75:7764848,10110238
k1,75:8023019,10110238:258171
x1,75:9788856,10110238
k1,75:10047028,10110238:258172
x1,75:11102889,10110238
x1,75:11831069,10110238
x1,75:12706704,10110238
k1,75:12964875,10110238:258171
x1,75:14020733,10110238
x1,75:15697366,10110238
x1,75:15988637,10110238
x1,75:17026293,10110238
x1,75:17208338,10110238
x1,75:18009335,10110238
k1,75:18267507,10110238:258172
x1,75:19250549,10110238
x1,75:20670500,10110238
k1,75:20928671,10110238:258171
x1,75:21292761,10110238
x1,75:21602237,10110238
x1,75:21857100,10110238
x1,75:22312211,10110238
x1,75:23240638,10110238
k1,75:23498809,10110238:258171
x1,75:24336215,10110238
x1,75:24627486,10110238
x1,75:25665142,10110238
x1,75:25847187,10110238
x1,75:26648184,10110238
k1,75:26906356,10110238:258172
x1,75:27962217,10110238
k1,75:28220388,10110238:258171
x1,75:29276246,10110238
x1,75:30261108,10110238
k1,75:30519280,10110238:258172
x1,75:31979279,10110238
k1,75:32237450,10110238:258171
x1,75:32419495,10110238
x1,75:33074857,10110238
(1,75:33074857,10110238:327681,282168,0
x1,75:33402538,10110238
)
x1,75:34057900,10110238
x1,75:34421990,10110238
k1,75:34421990,10110238:0
)
(1,76:4736286,11289886:29685704,455111,127431
x1,76:6349203,11289886
k1,75:6542405,11289886:193202
x1,75:7197766,11289886
x1,75:7982380,11289886
x1,75:8856196,11289886
x1,75:10243378,11289886
k1,75:10436581,11289886:193203
x1,75:10618626,11289886
x1,75:10982716,11289886
x1,75:11310397,11289886
x1,75:12040397,11289886
x1,75:13260099,11289886
k1,75:13453301,11289886:193202
x1,75:14618388,11289886
k1,75:14811590,11289886:193202
x1,75:15394134,11289886
k1,75:15587337,11289886:193203
x1,75:16497561,11289886
k1,75:16690763,11289886:193202
x1,75:17054853,11289886
x1,75:17659242,11289886
x1,75:18099790,11289886
x1,75:18827970,11289886
x1,75:19264878,11289886
x1,75:19592559,11289886
k1,75:19785761,11289886:193202
x1,75:20313692,11289886
k1,75:20506895,11289886:193203
x1,75:21053030,11289886
x1,75:21894077,11289886
x1,75:22622257,11289886
x1,75:22804302,11289886
x1,75:23790984,11289886
k1,75:23984186,11289886:193202
x1,75:25294908,11289886
x1,75:25640793,11289886
k1,75:25833996,11289886:193203
x1,75:26380131,11289886
x1,75:27872898,11289886
k1,75:28066100,11289886:193202
x1,75:28976324,11289886
k1,75:29169526,11289886:193202
x1,75:30188977,11289886
x1,75:31426883,11289886
x1,75:32409925,11289886
k1,75:32603128,11289886:193203
x1,75:33131059,11289886
k1,75:33324261,11289886:193202
x1,75:34203537,11289886
x1,75:34421990,11289886
k1,76:34421990,11289886:0
)
(1,76:4736286,12469534:29685704,491520,163840
x1,76:5846759,12469534
k1,75:6021249,12469534:174490
x1,75:7297383,12469534
x1,75:8375088,12469534
k1,75:8549579,12469534:174491
x1,75:8731624,12469534
x1,75:9386986,12469534
(1,75:9386986,12469534:327681,282168,0
x1,75:9714667,12469534
)
x1,75:10370029,12469534
x1,75:10734119,12469534
k1,75:10917402,12469534:183283
x1,75:12892585,12469534
k1,75:13067076,12469534:174491
x1,75:13249121,12469534
x1,75:13904483,12469534
(1,75:13904483,12469534:327681,282168,0
x1,75:14232164,12469534
)
x1,75:14887526,12469534
x1,75:15251616,12469534
k1,75:15434899,12469534:183283
x1,75:16767468,12469534
k1,75:16941958,12469534:174490
x1,75:17124003,12469534
x1,75:17779365,12469534
x1,75:17961410,12469534
k1,75:18007042,12469534:45632
x1,75:18662404,12469534
x1,75:19026494,12469534
k1,75:19209777,12469534:183283
x1,75:21323315,12469534
x1,75:22342766,12469534
x1,75:23726308,12469534
k1,75:23900798,12469534:174490
x1,75:24082843,12469534
x1,75:24738205,12469534
(1,75:24738205,12469534:327681,282168,0
x1,75:25065886,12469534
)
x1,75:25721248,12469534
x1,75:26085338,12469534
k1,75:26268622,12469534:183284
x1,75:27579345,12469534
x1,75:28125480,12469534
k1,75:28299970,12469534:174490
x1,75:28846105,12469534
x1,75:29687152,12469534
x1,75:30415332,12469534
x1,75:30852240,12469534
x1,75:31179921,12469534
k1,75:31354412,12469534:174491
x1,75:31536457,12469534
x1,75:32191819,12469534
x1,75:32373864,12469534
k1,75:32419495,12469534:45631
x1,75:33074857,12469534
(1,75:33074857,12469534:327681,282168,0
x1,75:33402538,12469534
)
x1,75:34057900,12469534
x1,75:34421990,12469534
k1,75:34421990,12469534:0
)
(1,76:4736286,13649182:29685704,491520,163840
x1,76:7800101,13649182
x1,76:10259528,13649182
k1,75:10445557,13649182:186029
x1,75:10991692,13649182
x1,75:11832739,13649182
x1,75:12560919,13649182
x1,75:12997827,13649182
x1,75:13325508,13649182
k1,75:13511538,13649182:186030
x1,75:13693583,13649182
x1,75:14348945,13649182
x1,75:14530990,13649182
k1,75:14587007,13649182:56017
x1,75:15242369,13649182
x1,75:15606459,13649182
k1,75:15798973,13649182:192514
x1,75:17297202,13649182
x1,75:18171018,13649182
k1,75:18357047,13649182:186029
x1,75:19928094,13649182
k1,75:20114124,13649182:186030
x1,75:20660259,13649182
k1,75:20846288,13649182:186029
x1,75:22160652,13649182
k1,75:22346681,13649182:186029
x1,75:22892816,13649182
x1,75:25192039,13649182
k1,75:25378069,13649182:186030
x1,75:25560114,13649182
x1,75:26215476,13649182
x1,75:26579566,13649182
k1,75:26772080,13649182:192514
x1,75:28665348,13649182
k1,75:28851377,13649182:186029
x1,75:29798011,13649182
x1,75:30604468,13649182
k1,75:30790498,13649182:186030
x1,75:30972543,13649182
x1,75:31627905,13649182
x1,75:31809950,13649182
k1,75:31865967,13649182:56017
x1,75:32521329,13649182
x1,75:32885419,13649182
k1,75:33165882,13649182:280463
x1,75:34112514,13649182
x1,75:34421990,13649182
k1,75:34421990,13649182:0
)
(1,76:4736286,14828830:29685704,455111,127431
x1,76:4991149,14828830
x1,75:5682920,14828830
x1,75:6250899,14828830
k1,75:6493384,14828830:242485
x1,75:7021315,14828830
k1,75:7263800,14828830:242485
x1,75:8319658,14828830
x1,75:9996291,14828830
x1,75:10287562,14828830
x1,75:11325218,14828830
x1,75:11507263,14828830
x1,75:12308260,14828830
k1,75:12550745,14828830:242485
x1,75:13096880,14828830
x1,75:13937927,14828830
x1,75:14666107,14828830
x1,75:14848152,14828830
x1,75:15834834,14828830
k1,75:16077318,14828830:242484
x1,75:16769089,14828830
x1,75:17921432,14828830
x1,75:18558588,14828830
k1,75:18801073,14828830:242485
x1,75:19347208,14828830
k1,75:19589693,14828830:242485
x1,75:20226850,14828830
x1,75:20590940,14828830
x1,75:21157099,14828830
x1,75:21339144,14828830
x1,75:22540640,14828830
x1,75:23035801,14828830
k1,75:23278286,14828830:242485
x1,75:24153921,14828830
k1,75:24396406,14828830:242485
x1,75:25346680,14828830
x1,75:26165881,14828830
k1,75:26408366,14828830:242485
x1,75:26954501,14828830
k1,75:27196986,14828830:242485
x1,75:28316563,14828830
k1,75:28559047,14828830:242484
x1,75:28886728,14828830
x1,75:29068773,14828830
k1,75:29408108,14828830:339335
x1,75:30538607,14828830
x1,75:31594468,14828830
x1,75:32431875,14828830
x1,75:32613920,14828830
x1,75:33414917,14828830
k1,75:33657402,14828830:242485
x1,75:34203537,14828830
x1,75:34421990,14828830
k1,76:34421990,14828830:0
)
(1,76:4736286,16008478:29685704,455111,127431
x1,76:5577333,16008478
x1,76:6305513,16008478
x1,76:6742421,16008478
x1,76:7070102,16008478
k1,75:7263389,16008478:193287
x1,75:7791320,16008478
k1,75:7984607,16008478:193287
x1,75:8312288,16008478
k1,75:8505575,16008478:193287
x1,75:9310213,16008478
x1,75:10111210,16008478
k1,75:10304497,16008478:193287
x1,75:11617041,16008478
k1,75:11810328,16008478:193287
x1,75:12356463,16008478
k1,75:12549750,16008478:193287
x1,75:12877431,16008478
k1,75:13070718,16008478:193287
x1,75:14385082,16008478
k1,75:14578369,16008478:193287
x1,75:15124504,16008478
x1,75:16180362,16008478
x1,75:17165224,16008478
k1,75:17358512,16008478:193288
x1,75:17722602,16008478
x1,75:18596419,16008478
x1,75:19690508,16008478
k1,75:19883795,16008478:193287
x1,75:20611975,16008478
x1,75:21524019,16008478
k1,75:21717306,16008478:193287
x1,75:22773164,16008478
x1,75:23758026,16008478
k1,75:23951313,16008478:193287
x1,75:25411312,16008478
k1,75:25604599,16008478:193287
x1,75:26660460,16008478
k1,75:26853747,16008478:193287
x1,75:27729382,16008478
x1,75:28093472,16008478
x1,75:28859881,16008478
k1,75:29053168,16008478:193287
x1,75:29672120,16008478
x1,75:30400300,16008478
x1,75:31874864,16008478
k1,75:32068151,16008478:193287
x1,75:33344285,16008478
x1,75:34421990,16008478
k1,75:34421990,16008478:0
)
(1,76:4736286,17188126:29685704,455111,0
x1,76:5282421,17188126
g1,75:5500874,17188126
x1,75:5828555,17188126
g1,75:6047008,17188126
x1,75:6593143,17188126
x1,75:7649001,17188126
x1,75:8633863,17188126
g1,75:8852316,17188126
x1,75:9689722,17188126
x1,75:10235857,17188126
x1,75:12003512,17188126
k1,76:34421990,17188126:22418478
g1,76:34421990,17188126
)
(1,76:4736286,18367774:29685704,0,0
g1,76:4736286,18367774
)
(1,78:4736286,19547422:29685704,455111,127431
h1,77:4736286,19547422:983040,0,0
x1,77:7412343,19547422
k1,77:7656256,19547422:243913
x1,77:8202391,19547422
x1,77:9043438,19547422
x1,77:9771618,19547422
x1,77:9953663,19547422
x1,77:10940345,19547422
k1,77:11184259,19547422:243914
x1,77:12059894,19547422
k1,77:12303807,19547422:243913
x1,77:13286849,19547422
x1,77:13834803,19547422
x1,77:14872460,19547422
k1,77:15116374,19547422:243914
x1,77:15644305,19547422
x1,77:16554529,19547422
k1,77:16798442,19547422:243913
x1,77:17126123,19547422
x1,77:17453804,19547422
x1,77:18964776,19547422
k1,77:19208690,19547422:243914
x1,77:19754825,19547422
k1,77:19998738,19547422:243913
x1,77:20654099,19547422
x1,77:21163825,19547422
x1,77:22367140,19547422
x1,77:23240956,19547422
k1,77:23484870,19547422:243914
x1,77:24176641,19547422
x1,77:24904821,19547422
x1,77:25523773,19547422
x1,77:26910955,19547422
k1,77:27154868,19547422:243913
x1,77:27741052,19547422
k1,77:27984966,19547422:243914
x1,77:29241076,19547422
k1,77:29484989,19547422:243913
x1,77:30360624,19547422
k1,77:30604538,19547422:243914
x1,77:31587580,19547422
x1,77:32392218,19547422
x1,77:33595533,19547422
k1,77:33839446,19547422:243913
x1,77:34421990,19547422
k1,77:34421990,19547422:0
)
(1,78:4736286,20727070:29685704,491520,163840
x1,78:5100376,20727070
x1,77:5409852,20727070
k1,77:5682326,20727070:272474
x1,77:6010007,20727070
k1,77:6282481,20727070:272474
x1,77:7414800,20727070
k1,77:7687274,20727070:272474
x1,77:8397250,20727070
k1,77:8683229,20727070:285979
x1,77:9267593,20727070
k1,77:9540067,20727070:272474
x1,77:10452111,20727070
x1,77:11364155,20727070
x1,77:12207022,20727070
k1,77:12479496,20727070:272474
x1,77:13244085,20727070
k1,77:13530064,20727070:285979
x1,77:14749766,20727070
x1,77:16171536,20727070
k1,77:16457515,20727070:285979
x1,77:17043699,20727070
k1,77:17316173,20727070:272474
x1,77:17789489,20727070
x1,77:18426645,20727070
k1,77:18699119,20727070:272474
x1,77:19247073,20727070
x1,77:20539591,20727070
x1,77:21176747,20727070
k1,77:21449221,20727070:272474
x1,77:21997175,20727070
x1,77:22943807,20727070
x1,77:23708396,20727070
k1,77:23980870,20727070:272474
x1,77:24162915,20727070
x1,77:24818277,20727070
(1,77:24818277,20727070:327681,282168,0
x1,77:25145958,20727070
)
x1,77:25801320,20727070
x1,77:26165410,20727070
k1,77:26451389,20727070:285979
x1,77:27707499,20727070
k1,77:27979973,20727070:272474
x1,77:28853789,20727070
x1,77:29181470,20727070
k1,77:29453944,20727070:272474
x1,77:29818034,20727070
x1,77:30127510,20727070
k1,77:30399984,20727070:272474
x1,77:31037141,20727070
x1,77:33003226,20727070
k1,77:33275700,20727070:272474
x1,77:33821835,20727070
k1,77:34094309,20727070:272474
x1,77:34421990,20727070
k1,77:34421990,20727070:0
)
(1,78:4736286,21906718:29685704,491520,163840
x1,78:5100376,21906718
x1,78:5704765,21906718
x1,78:5886810,21906718
x1,78:6669604,21906718
x1,78:6942670,21906718
k1,77:7212971,21906718:270301
x1,77:8450877,21906718
x1,77:9544966,21906718
k1,77:9991780,21906718:446814
x1,77:10419586,21906718
x1,77:10949336,21906718
k1,77:11219636,21906718:270300
x1,77:11856793,21906718
x1,77:12730609,21906718
x1,77:13750060,21906718
k1,77:14033323,21906718:283263
x1,77:15152900,21906718
k1,77:15423200,21906718:270300
x1,77:15750881,21906718
x1,77:16624697,21906718
k1,77:16894998,21906718:270301
x1,77:18788265,21906718
x1,77:20690632,21906718
k1,77:20960933,21906718:270301
x1,77:21871157,21906718
k1,77:22141457,21906718:270300
x1,77:23124500,21906718
x1,77:23561408,21906718
x1,77:23889089,21906718
k1,77:24159390,21906718:270301
x1,77:24687321,21906718
k1,77:24957621,21906718:270300
x1,77:25867845,21906718
k1,77:26138146,21906718:270301
x1,77:27157597,21906718
x1,77:27485278,21906718
x1,77:28541139,21906718
k1,77:28811440,21906718:270301
x1,77:29339371,21906718
k1,77:29609671,21906718:270300
x1,77:30669171,21906718
x1,77:32345804,21906718
k1,77:32616105,21906718:270301
x1,77:32980195,21906718
x1,77:34421990,21906718
k1,77:34421990,21906718:0
)
(1,78:4736286,23086366:29685704,491520,163840
x1,78:5464466,23086366
x1,78:6376510,23086366
k1,77:6659408,23086366:282898
x1,77:7829955,23086366
x1,77:9000502,23086366
k1,77:9283401,23086366:282899
x1,77:9865945,23086366
k1,77:10148843,23086366:282898
x1,77:10767795,23086366
x1,77:11932882,23086366
x1,77:12205948,23086366
k1,77:12488846,23086366:282898
x1,77:12816527,23086366
k1,77:13099425,23086366:282898
x1,77:13647379,23086366
x1,77:14777878,23086366
x1,77:15123764,23086366
x1,77:16307057,23086366
k1,77:16589956,23086366:282899
x1,77:17975317,23086366
k1,77:18258215,23086366:282898
x1,77:18877167,23086366
x1,77:19496120,23086366
x1,77:19823801,23086366
x1,77:20952480,23086366
k1,77:21235378,23086366:282898
x1,77:21781513,23086366
k1,77:22064412,23086366:282899
x1,77:23105709,23086366
k1,77:23388607,23086366:282898
x1,77:24262423,23086366
x1,77:24553694,23086366
x1,77:25995488,23086366
k1,77:26278386,23086366:282898
x1,77:26460431,23086366
x1,77:26788112,23086366
x1,77:27152202,23086366
k1,77:27636809,23086366:484607
x1,77:28237557,23086366
k1,77:28520455,23086366:282898
x1,77:29430679,23086366
k1,77:29713578,23086366:282899
x1,77:30878665,23086366
x1,77:31242755,23086366
x1,77:31588640,23086366
x1,77:32191209,23086366
x1,77:32882980,23086366
x1,77:33228866,23086366
x1,77:33611161,23086366
k1,77:33894059,23086366:282898
x1,77:34421990,23086366
k1,77:34421990,23086366:0
)
(1,78:4736286,24266014:29685704,491520,163840
x1,78:6525786,24266014
x1,78:7399602,24266014
k1,77:7631540,24266014:231938
x1,77:8159471,24266014
k1,77:8391408,24266014:231937
x1,77:8937543,24266014
x1,77:9778590,24266014
x1,77:10506770,24266014
x1,77:10943678,24266014
x1,77:11271359,24266014
x1,77:11398790,24266014
k1,77:11634099,24266014:235309
x1,77:11961780,24266014
k1,77:12193718,24266014:231938
x1,77:13690127,24266014
k1,77:13922065,24266014:231938
x1,77:14286155,24266014
x1,77:14852314,24266014
x1,77:15727950,24266014
x1,77:16419721,24266014
x1,77:17548400,24266014
k1,77:17780337,24266014:231937
x1,77:18581335,24266014
k1,77:18813273,24266014:231938
x1,77:19872774,24266014
k1,77:20104712,24266014:231938
x1,77:21455483,24266014
k1,77:21690792,24266014:235309
x1,77:22861339,24266014
x1,77:24286749,24266014
k1,77:24518686,24266014:231937
x1,77:25501728,24266014
k1,77:25733666,24266014:231938
x1,77:26279801,24266014
x1,77:27590523,24266014
k1,77:27822461,24266014:231938
x1,77:28150142,24266014
k1,77:28382080,24266014:231938
x1,77:29767441,24266014
k1,77:29999378,24266014:231937
x1,77:31929055,24266014
x1,77:32584416,24266014
x1,77:33130551,24266014
k1,77:33362489,24266014:231938
x1,77:34421990,24266014
k1,77:34421990,24266014:0
)
(1,78:4736286,25445662:29685704,491520,163840
x1,78:5282421,25445662
x1,78:7252145,25445662
k1,77:7525780,25445662:273635
x1,77:8436004,25445662
k1,77:8698604,25445662:262600
x1,77:9718055,25445662
x1,77:10045736,25445662
x1,77:11101597,25445662
k1,77:11364196,25445662:262599
x1,77:11892127,25445662
k1,77:12154726,25445662:262599
x1,77:12882906,25445662
x1,77:13907818,25445662
k1,77:14170417,25445662:262599
x1,77:15226278,25445662
k1,77:15488877,25445662:262599
x1,77:16399101,25445662
k1,77:16661700,25445662:262599
x1,77:17209654,25445662
x1,77:18269155,25445662
k1,77:18531754,25445662:262599
x1,77:19733251,25445662
k1,77:19995851,25445662:262600
x1,77:20906075,25445662
k1,77:21168674,25445662:262599
x1,77:21935083,25445662
k1,77:22197682,25445662:262599
x1,77:22488953,25445662
x1,77:23162519,25445662
x1,77:23708654,25445662
x1,77:24054539,25445662
x1,77:24879201,25445662
k1,77:25141800,25445662:262599
x1,77:25942797,25445662
x1,77:27366387,25445662
k1,77:27628986,25445662:262599
x1,77:28175121,25445662
k1,77:28437720,25445662:262599
x1,77:29557297,25445662
k1,77:29819896,25445662:262599
x1,77:30147577,25445662
x1,77:31203438,25445662
k1,77:31627148,25445662:423710
x1,77:33303781,25445662
k1,77:33566380,25445662:262599
x1,77:34203537,25445662
x1,77:34421990,25445662
k1,78:34421990,25445662:0
)
(1,78:4736286,26625310:29685704,455111,127431
x1,78:5610102,26625310
x1,78:6706011,26625310
k1,77:6925090,26625310:219079
x1,77:7453021,26625310
k1,77:7672100,26625310:219079
x1,77:8582324,26625310
k1,77:8801403,26625310:219079
x1,77:9784446,26625310
x1,77:10221354,26625310
x1,77:10549035,26625310
k1,77:10768113,26625310:219078
x1,77:11296044,26625310
k1,77:11515123,26625310:219079
x1,77:12574623,26625310
x1,77:13302802,26625310
k1,77:13521881,26625310:219079
x1,77:14068016,26625310
x1,77:14909063,26625310
x1,77:15637243,26625310
x1,77:15819288,26625310
x1,77:16805970,26625310
k1,77:17025049,26625310:219079
x1,77:17571184,26625310
x1,77:19063951,26625310
k1,77:19283030,26625310:219079
x1,77:19829165,26625310
x1,77:20848616,26625310
x1,77:21722432,26625310
k1,77:21941511,26625310:219079
x1,77:22924553,26625310
x1,77:23252234,26625310
x1,77:24035028,26625310
x1,77:24308094,26625310
k1,77:24527173,26625310:219079
x1,77:24973183,26625310
x1,77:25723207,26625310
x1,77:27114029,26625310
k1,77:27333107,26625310:219078
x1,77:27917471,26625310
x1,77:28682060,26625310
k1,77:28901139,26625310:219079
x1,77:29265229,26625310
x1,77:29574705,26625310
x1,77:30266476,26625310
x1,77:30594157,26625310
x1,77:31360566,26625310
k1,77:31579645,26625310:219079
x1,77:32125780,26625310
k1,77:32344859,26625310:219079
x1,77:33109446,26625310
x1,77:33655581,26625310
x1,77:34421990,26625310
k1,77:34421990,26625310:0
)
(1,78:4736286,27804958:29685704,491520,163840
x1,78:6309153,27804958
k1,77:6550203,27804958:241050
x1,77:6732248,27804958
x1,77:7387610,27804958
x1,77:7751700,27804958
k1,77:7998400,27804958:246700
x1,77:8326081,27804958
k1,77:8567131,27804958:241050
x1,77:10538677,27804958
x1,77:10866358,27804958
k1,77:11107408,27804958:241050
x1,77:11471498,27804958
x1,77:12345315,27804958
x1,77:13439404,27804958
k1,77:13680455,27804958:241051
x1,77:14372226,27804958
x1,77:15027587,27804958
x1,77:15814021,27804958
x1,77:16087087,27804958
k1,77:16328137,27804958:241050
x1,77:17933772,27804958
k1,77:18174822,27804958:241050
x1,77:18866593,27804958
k1,77:19107644,27804958:241051
x1,77:19986920,27804958
x1,77:21097393,27804958
k1,77:21338443,27804958:241050
x1,77:22614577,27804958
x1,77:24016324,27804958
k1,77:24257374,27804958:241050
x1,77:24439419,27804958
x1,77:25094781,27804958
x1,77:25458871,27804958
k1,77:25705571,27804958:246700
x1,77:26615795,27804958
k1,77:26856845,27804958:241050
x1,77:28351434,27804958
k1,77:28592484,27804958:241050
x1,77:29393481,27804958
x1,77:30564028,27804958
k1,77:30805078,27804958:241050
x1,77:31333009,27804958
k1,77:31574060,27804958:241051
x1,77:32484284,27804958
k1,77:32725334,27804958:241050
x1,77:33216855,27804958
x1,77:33817602,27804958
x1,77:34421990,27804958
k1,77:34421990,27804958:0
)
(1,78:4736286,28984606:29685704,491520,163840
x1,78:5446262,28984606
x1,78:6649579,28984606
k1,77:6844707,28984606:195128
x1,77:9103885,28984606
k1,77:9299013,28984606:195128
x1,77:10209237,28984606
k1,77:10404364,28984606:195127
x1,77:11937181,28984606
x1,77:12956632,28984606
x1,77:14340174,28984606
k1,77:14535302,28984606:195128
x1,77:15081437,28984606
x1,77:15922484,28984606
x1,77:16650664,28984606
x1,77:17087572,28984606
x1,77:17415253,28984606
k1,77:17610381,28984606:195128
x1,77:17792426,28984606
x1,77:18447788,28984606
x1,77:18811878,28984606
k1,77:19011671,28984606:199793
x1,77:19921895,28984606
k1,77:20117023,28984606:195128
x1,77:20808794,28984606
x1,77:21154680,28984606
x1,77:22756674,28984606
k1,77:22951802,28984606:195128
x1,77:24171503,28984606
x1,77:25300182,28984606
x1,77:25809908,28984606
x1,77:26246816,28984606
x1,77:26574497,28984606
k1,77:26769625,28984606:195128
x1,77:28590074,28984606
k1,77:28785201,28984606:195127
x1,77:30099565,28984606
x1,77:30409041,28984606
k1,77:30604169,28984606:195128
x1,77:30895440,28984606
x1,77:32260777,28984606
x1,77:33134593,28984606
k1,77:33329721,28984606:195128
x1,77:34203537,28984606
x1,77:34421990,28984606
k1,78:34421990,28984606:0
)
(1,78:4736286,30164254:29685704,491520,163840
x1,78:5282420,30164254
x1,78:5721148,30164254
x1,78:6489377,30164254
k1,77:6762731,30164254:273354
x1,77:6944776,30164254
x1,77:7600138,30164254
x1,77:7964228,30164254
k1,77:8251308,30164254:287080
x1,77:9161532,30164254
k1,77:9434886,30164254:273354
x1,77:10929475,30164254
k1,77:11202830,30164254:273355
x1,77:11821782,30164254
x1,77:12440735,30164254
x1,77:12768416,30164254
x1,77:13897095,30164254
k1,77:14170449,30164254:273354
x1,77:15226310,30164254
k1,77:15499664,30164254:273354
x1,77:16009390,30164254
x1,77:16701161,30164254
x1,77:16937819,30164254
k1,77:17211174,30164254:273355
x1,77:17866535,30164254
x1,77:18651149,30164254
x1,77:19524965,30164254
x1,77:20653644,30164254
k1,77:20926998,30164254:273354
x1,77:21454929,30164254
k1,77:21728284,30164254:273355
x1,77:23259281,30164254
x1,77:25844318,30164254
k1,77:26117672,30164254:273354
x1,77:27158969,30164254
k1,77:27432323,30164254:273354
x1,77:28306139,30164254
x1,77:28852273,30164254
x1,77:29291001,30164254
x1,77:30059230,30164254
k1,77:30332585,30164254:273355
x1,77:30514630,30164254
x1,77:31169992,30164254
x1,77:31352037,30164254
k1,77:31470180,30164254:118143
x1,77:32125542,30164254
x1,77:32489632,30164254
k1,77:32945607,30164254:455975
x1,77:34421990,30164254
k1,77:34421990,30164254:0
)
(1,78:4736286,31343902:29685704,491520,163840
x1,78:5373443,31343902
x1,78:6247259,31343902
x1,78:7343168,31343902
g1,77:7561621,31343902
x1,77:8089552,31343902
g1,77:8308005,31343902
x1,77:9327456,31343902
x1,77:10929451,31343902
x1,77:13150398,31343902
g1,77:13368851,31343902
x1,77:15012716,31343902
g1,77:15231169,31343902
x1,77:15922940,31343902
x1,77:16651120,31343902
x1,77:17270072,31343902
x1,77:18657254,31343902
g1,77:18875707,31343902
x1,77:19858749,31343902
g1,77:20077202,31343902
x1,77:20441292,31343902
x1,77:20750768,31343902
g1,77:20969221,31343902
x1,77:22589422,31343902
g1,77:22807875,31343902
x1,77:23354010,31343902
g1,77:23572463,31343902
x1,77:24482687,31343902
g1,77:24701140,31343902
x1,77:25249094,31343902
x1,77:26541612,31343902
g1,77:26760065,31343902
x1,77:26942110,31343902
x1,77:27597472,31343902
x1,77:27961562,31343902
k1,78:34421990,31343902:6460428
g1,78:34421990,31343902
)
(1,78:4736286,32523550:29685704,0,0
g1,78:4736286,32523550
)
(1,110:4736286,33703198:29685704,455111,127431
h1,109:4736286,33703198:983040,0,0
x1,109:6210847,33703198
k1,109:6415044,33703198:204197
x1,109:6961179,33703198
x1,109:7489109,33703198
x1,109:7926017,33703198
x1,109:8730655,33703198
x1,109:9203971,33703198
x1,109:11226491,33703198
k1,109:11430701,33703198:204210
x1,109:12122472,33703198
x1,109:12668607,33703198
x1,109:13906510,33703198
k1,109:14110721,33703198:204211
x1,109:14984537,33703198
x1,109:15312218,33703198
k1,109:15516429,33703198:204211
x1,109:16317426,33703198
x1,109:16645107,33703198
k1,109:16849317,33703198:204210
x1,109:17759541,33703198
k1,109:17963752,33703198:204211
x1,109:18946794,33703198
x1,109:19274475,33703198
x1,109:21278790,33703198
k1,109:21483001,33703198:204211
x1,109:22029136,33703198
k1,109:22233346,33703198:204210
x1,109:23216388,33703198
k1,109:23420599,33703198:204211
x1,109:24004963,33703198
k1,109:24209174,33703198:204211
x1,109:25630944,33703198
k1,109:25835155,33703198:204211
x1,109:26419519,33703198
x1,109:27296974,33703198
k1,109:27501184,33703198:204210
x1,109:28702681,33703198
k1,109:28906892,33703198:204211
x1,109:29782527,33703198
k1,109:29986738,33703198:204211
x1,109:31952821,33703198
k1,109:32157031,33703198:204210
x1,109:32739575,33703198
k1,109:32943786,33703198:204211
x1,109:34421990,33703198
k1,109:34421990,33703198:0
)
(1,110:4736286,34882846:29685704,455111,127431
x1,110:5682920,34882846
k1,109:5964502,34882846:281582
x1,109:6874726,34882846
k1,109:7156309,34882846:281583
x1,109:8050148,34882846
x1,109:8596283,34882846
x1,109:9582965,34882846
k1,109:9864547,34882846:281582
x1,109:10738363,34882846
x1,109:11120658,34882846
x1,109:11593974,34882846
x1,109:12467790,34882846
k1,109:12749373,34882846:281583
x1,109:13277304,34882846
k1,109:13558886,34882846:281582
x1,109:14105021,34882846
x1,109:14946068,34882846
x1,109:15674248,34882846
x1,109:16111156,34882846
x1,109:16438837,34882846
k1,109:16720419,34882846:281582
x1,109:17776280,34882846
k1,109:18057863,34882846:281583
x1,109:18603998,34882846
x1,109:19425021,34882846
x1,109:20043973,34882846
x1,109:21431155,34882846
k1,109:21712737,34882846:281582
x1,109:22258872,34882846
k1,109:22540455,34882846:281583
x1,109:23581752,34882846
k1,109:23863334,34882846:281582
x1,109:24919192,34882846
x1,109:26595825,34882846
x1,109:26887096,34882846
x1,109:27924752,34882846
x1,109:28106797,34882846
x1,109:28907794,34882846
k1,109:29189376,34882846:281582
x1,109:30762243,34882846
x1,109:31417604,34882846
x1,109:32001968,34882846
k1,109:32283551,34882846:281583
x1,109:32920708,34882846
x1,109:33557864,34882846
k1,109:33839446,34882846:281582
x1,109:34421990,34882846
k1,109:34421990,34882846:0
)
(1,110:4736286,36062494:29685704,455111,127431
x1,110:5464466,36062494
x1,110:6376510,36062494
x1,110:7945737,36062494
k1,109:8243372,36062494:297635
x1,109:9153596,36062494
k1,109:9451232,36062494:297636
x1,109:10070185,36062494
x1,109:10618139,36062494
x1,109:10945820,36062494
x1,109:12112727,36062494
k1,109:12410362,36062494:297635
x1,109:12956497,36062494
k1,109:13254133,36062494:297636
x1,109:14313634,36062494
k1,109:14611269,36062494:297635
x1,109:15994810,36062494
k1,109:16523628,36062494:528818
x1,109:16951434,36062494
x1,109:17481184,36062494
k1,109:17778820,36062494:297636
x1,109:18415977,36062494
x1,109:19289793,36062494
x1,109:20309244,36062494
k1,109:20626674,36062494:317430
x1,109:22013856,36062494
k1,109:22311492,36062494:297636
x1,109:22675582,36062494
x1,109:23021468,36062494
x1,109:23971743,36062494
k1,109:24269378,36062494:297635
x1,109:25470875,36062494
k1,109:25768511,36062494:297636
x1,109:26405668,36062494
x1,109:27825619,36062494
k1,109:28123254,36062494:297635
x1,109:29508615,36062494
k1,109:29806251,36062494:297636
x1,109:30862112,36062494
x1,109:31590292,36062494
x1,109:32465927,36062494
k1,109:32763562,36062494:297635
x1,109:33418923,36062494
x1,109:34203537,36062494
x1,109:34421990,36062494
k1,110:34421990,36062494:0
)
(1,110:4736286,37242142:29685704,455111,127431
x1,110:5610102,37242142
x1,110:6738781,37242142
k1,109:6981252,37242142:242471
x1,109:7818658,37242142
x1,109:8109929,37242142
x1,109:9147585,37242142
x1,109:9879404,37242142
k1,109:10121875,37242142:242471
x1,109:10997510,37242142
k1,109:11239981,37242142:242471
x1,109:11786116,37242142
x1,109:12332251,37242142
x1,109:13424520,37242142
k1,109:13666991,37242142:242471
x1,109:14451605,37242142
k1,109:14694077,37242142:242472
x1,109:15968391,37242142
x1,109:17097068,37242142
x1,109:19740359,37242142
k1,109:19982830,37242142:242471
x1,109:20565374,37242142
k1,109:20807845,37242142:242471
x1,109:21517821,37242142
x1,109:22027547,37242142
x1,109:22664703,37242142
k1,109:23028028,37242142:363325
x1,109:23829025,37242142
x1,109:24375160,37242142
x1,109:25267180,37242142
x1,109:26140996,37242142
k1,109:26383467,37242142:242471
x1,109:27439325,37242142
x1,109:28278552,37242142
x1,109:29374462,37242142
x1,109:30288326,37242142
k1,109:30536802,37242142:248476
x1,109:31119346,37242142
x1,109:32905205,37242142
k1,109:33147676,37242142:242471
x1,109:34421990,37242142
k1,109:34421990,37242142:0
)
(1,110:4736286,38421790:29685704,491520,163840
x1,110:6121647,38421790
k1,109:6366899,38421790:245252
x1,109:7022260,38421790
x1,109:7806874,38421790
x1,109:8680690,38421790
x1,109:10249917,38421790
k1,109:10501869,38421790:251952
x1,109:12254961,38421790
k1,109:12500212,38421790:245251
x1,109:13191983,38421790
k1,109:13437235,38421790:245252
x1,109:14132646,38421790
k1,109:14377898,38421790:245252
x1,109:14705579,38421790
x1,109:15524780,38421790
k1,109:15770032,38421790:245252
x1,109:16061303,38421790
x1,109:16916914,38421790
x1,109:18813820,38421790
k1,109:19185488,38421790:371668
x1,109:19795339,38421790
x1,109:21197086,38421790
x1,109:21324517,38421790
k1,109:21576469,38421790:251952
x1,109:23069236,38421790
k1,109:23314488,38421790:245252
x1,109:23864262,38421790
x1,109:24210148,38421790
x1,109:25249623,38421790
k1,109:25494875,38421790:245252
x1,109:26150237,38421790
x1,109:26496123,38421790
x1,109:26878418,38421790
k1,109:27123670,38421790:245252
x1,109:27760827,38421790
x1,109:28124917,38421790
x1,109:28470803,38421790
x1,109:28911351,38421790
x1,109:30298533,38421790
k1,109:30543785,38421790:245252
x1,109:30725830,38421790
x1,109:31381192,38421790
x1,109:31563237,38421790
k1,109:31664517,38421790:101280
x1,109:32319879,38421790
(1,109:32319879,38421790:327681,282168,0
x1,109:32647560,38421790
)
x1,109:33302922,38421790
x1,109:33484967,38421790
k1,109:33730219,38421790:245252
x1,109:34421990,38421790
k1,109:34421990,38421790:0
)
(1,110:4736286,39601438:29685704,455111,127431
x1,110:5373443,39601438
x1,110:6068854,39601438
k1,109:6333146,39601438:264292
x1,109:7024917,39601438
k1,109:7289208,39601438:264291
x1,109:8130255,39601438
x1,109:8858435,39601438
x1,109:9295343,39601438
x1,109:9623024,39601438
k1,109:9887316,39601438:264292
x1,109:10943177,39601438
k1,109:11207468,39601438:264291
x1,109:11753603,39601438
x1,109:12574626,39601438
x1,109:13193578,39601438
x1,109:14322257,39601438
k1,109:14586549,39601438:264292
x1,109:15788046,39601438
x1,109:16133932,39601438
x1,109:17015028,39601438
k1,109:17290779,39601438:275751
x1,109:18714369,39601438
k1,109:18978660,39601438:264291
x1,109:20471429,39601438
k1,109:20735721,39601438:264292
x1,109:21682353,39601438
x1,109:22232127,39601438
x1,109:23074994,39601438
x1,109:23784970,39601438
k1,109:24049261,39601438:264291
x1,109:24977691,39601438
x1,109:25250757,39601438
k1,109:25515049,39601438:264292
x1,109:25842730,39601438
k1,109:26107021,39601438:264291
x1,109:26725974,39601438
x1,109:27308518,39601438
x1,109:28256972,39601438
k1,109:28521264,39601438:264292
x1,109:29213035,39601438
x1,109:30780441,39601438
x1,109:31126326,39601438
k1,109:31390618,39601438:264292
x1,109:31973162,39601438
k1,109:32237453,39601438:264291
x1,109:32892814,39601438
x1,109:33256904,39601438
x1,109:34421990,39601438
k1,109:34421990,39601438:0
)
(1,110:4736286,40781086:29685704,455111,127431
x1,110:5063967,40781086
k1,109:5300035,40781086:236068
x1,109:5846170,40781086
x1,109:6374100,40781086
x1,109:6811008,40781086
x1,109:7615646,40781086
x1,109:8088962,40781086
x1,109:10111482,40781086
k1,109:10347549,40781086:236067
x1,109:11039320,40781086
x1,109:11585455,40781086
x1,109:12823358,40781086
k1,109:13059426,40781086:236068
x1,109:14552193,40781086
k1,109:14788261,40781086:236068
x1,109:15734895,40781086
x1,109:16541352,40781086
k1,109:16777419,40781086:236067
x1,109:17651235,40781086
x1,109:17978916,40781086
k1,109:18214984,40781086:236068
x1,109:19161618,40781086
k1,109:19397686,40781086:236068
x1,109:20016638,40781086
x1,109:20344319,40781086
x1,109:20874068,40781086
k1,109:21110136,40781086:236068
x1,109:21801907,40781086
k1,109:22037974,40781086:236067
x1,109:22948198,40781086
k1,109:23184266,40781086:236068
x1,109:23548356,40781086
x1,109:24114515,40781086
x1,109:24551423,40781086
x1,109:25570874,40781086
x1,109:25807532,40781086
k1,109:26043600,40781086:236068
x1,109:26990234,40781086
x1,109:27722053,40781086
k1,109:27958120,40781086:236067
x1,109:29159617,40781086
k1,109:29395685,40781086:236068
x1,109:30271320,40781086
k1,109:30507388,40781086:236068
x1,109:31089930,40781086
x1,109:31454020,40781086
x1,109:32457087,40781086
k1,109:32693154,40781086:236067
x1,109:33275698,40781086
k1,109:33511766,40781086:236068
x1,109:34421990,40781086
k1,109:34421990,40781086:0
)
(1,110:4736286,41960734:29685704,455111,127431
x1,110:6483916,41960734
k1,109:6733874,41960734:249958
x1,109:7261805,41960734
k1,109:7511763,41960734:249958
x1,109:8571264,41960734
k1,109:8821222,41960734:249958
x1,109:9512993,41960734
x1,109:9877083,41960734
x1,109:10625287,41960734
k1,109:11011073,41960734:385786
x1,109:12289027,41960734
k1,109:12538985,41960734:249958
x1,109:13157938,41960734
x1,109:13740482,41960734
x1,109:14688936,41960734
k1,109:14938894,41960734:249958
x1,109:15523258,41960734
x1,109:15960166,41960734
x1,109:16724753,41960734
k1,109:16974711,41960734:249958
x1,109:17415259,41960734
k1,109:17665216,41960734:249957
x1,109:17847261,41960734
x1,109:18211351,41960734
x1,109:20122821,41960734
k1,109:20372779,41960734:249958
x1,109:20955323,41960734
k1,109:21205281,41960734:249958
x1,109:21933461,41960734
k1,109:22183419,41960734:249958
x1,109:23242920,41960734
k1,109:23492878,41960734:249958
x1,109:24512330,41960734
k1,109:24762288,41960734:249958
x1,109:25818149,41960734
k1,109:26068107,41960734:249958
x1,109:27087558,41960734
k1,109:27337516,41960734:249958
x1,109:27956468,41960734
x1,109:28320558,41960734
x1,109:29085147,41960734
k1,109:29335105,41960734:249958
x1,109:30864282,41960734
k1,109:31114240,41960734:249958
x1,109:31662194,41960734
x1,109:33087603,41960734
x1,109:34421990,41960734
k1,109:34421990,41960734:0
)
(1,110:4736286,43140382:29685704,455111,127431
x1,110:5358879,43140382
x1,110:6232695,43140382
k1,109:6422568,43140382:189873
x1,109:7409251,43140382
x1,109:8246657,43140382
k1,109:8436530,43140382:189873
x1,109:9073687,43140382
x1,109:9947503,43140382
x1,109:11225457,43140382
k1,109:11421046,43140382:195589
x1,109:12003590,43140382
k1,109:12193463,43140382:189873
x1,109:13103687,43140382
k1,109:13293560,43140382:189873
x1,109:13985331,43140382
x1,109:14975653,43140382
k1,109:15165526,43140382:189873
x1,109:15693457,43140382
k1,109:15883330,43140382:189873
x1,109:16724377,43140382
x1,109:17452557,43140382
x1,109:17889465,43140382
x1,109:18217146,43140382
k1,109:18407019,43140382:189873
x1,109:19608516,43140382
x1,109:19954402,43140382
x1,109:20653453,43140382
k1,109:20843326,43140382:189873
x1,109:21899187,43140382
k1,109:22089060,43140382:189873
x1,109:23144918,43140382
x1,109:23984145,43140382
x1,109:25080055,43140382
x1,109:25811874,43140382
k1,109:26001747,43140382:189873
x1,109:26529678,43140382
k1,109:26719550,43140382:189872
x1,109:27374911,43140382
x1,109:29870747,43140382
k1,109:30060620,43140382:189873
x1,109:30898026,43140382
x1,109:31953887,43140382
k1,109:32235632,43140382:281745
x1,109:34294559,43140382
x1,109:34421990,43140382
k1,109:34421990,43140382:0
)
(1,110:4736286,44320030:29685704,491520,163840
x1,110:5063967,44320030
k1,109:5276725,44320030:212758
x1,109:6662085,44320030
k1,109:6874843,44320030:212758
x1,109:7459207,44320030
x1,109:7896115,44320030
x1,109:8660702,44320030
k1,109:8873460,44320030:212758
x1,109:9678097,44320030
x1,109:10042187,44320030
x1,109:10351663,44320030
x1,109:11862636,44320030
k1,109:12075394,44320030:212758
x1,109:12257439,44320030
x1,109:12621529,44320030
x1,109:14532999,44320030
k1,109:14745756,44320030:212757
x1,109:15328300,44320030
k1,109:15541058,44320030:212758
x1,109:15905148,44320030
x1,109:16214624,44320030
k1,109:16427382,44320030:212758
x1,109:16755063,44320030
k1,109:16967821,44320030:212758
x1,109:17586774,44320030
x1,109:18169318,44320030
x1,109:19372635,44320030
k1,109:19585393,44320030:212758
x1,109:20568435,44320030
x1,109:21515069,44320030
k1,109:21727827,44320030:212758
x1,109:22783688,44320030
x1,109:23093164,44320030
k1,109:23305922,44320030:212758
x1,109:23888466,44320030
k1,109:24101224,44320030:212758
x1,109:24465314,44320030
x1,109:24774790,44320030
k1,109:24987547,44320030:212757
x1,109:25460863,44320030
x1,109:26627770,44320030
k1,109:26840528,44320030:212758
x1,109:28005615,44320030
x1,109:28917659,44320030
x1,109:29937110,44320030
x1,109:30723544,44320030
x1,109:30996610,44320030
k1,109:31209368,44320030:212758
x1,109:31793732,44320030
k1,109:32006490,44320030:212758
x1,109:32698261,44320030
x1,109:33025942,44320030
x1,109:33299008,44320030
k1,109:33511766,44320030:212758
x1,109:34421990,44320030
k1,109:34421990,44320030:0
)
(1,110:4736286,45499678:29685704,455111,127431
x1,110:6087059,45499678
k1,109:6257186,45499678:170127
x1,109:7458683,45499678
k1,109:7628810,45499678:170127
x1,109:8793897,45499678
x1,109:9667713,45499678
k1,109:9837840,45499678:170127
x1,109:10474997,45499678
x1,109:10839087,45499678
x1,109:11918612,45499678
k1,109:12088739,45499678:170127
x1,109:12634874,45499678
k1,109:12805001,45499678:170127
x1,109:13864502,45499678
k1,109:14034629,45499678:170127
x1,109:15236125,45499678
k1,109:15406252,45499678:170127
x1,109:16043409,45499678
x1,109:16407499,45499678
x1,109:17445154,45499678
k1,109:17720317,45499678:275163
x1,109:18148123,45499678
x1,109:19224008,45499678
k1,109:19394135,45499678:170127
x1,109:20595632,45499678
k1,109:20765759,45499678:170127
x1,109:22058277,45499678
x1,109:22422367,45499678
x1,109:23314388,45499678
x1,109:23733091,45499678
k1,109:23912883,45499678:179792
x1,109:24861337,45499678
k1,109:25031464,45499678:170127
x1,109:25617648,45499678
x1,109:26163783,45499678
x1,109:26748147,45499678
x1,109:28135329,45499678
k1,109:28305456,45499678:170127
x1,109:29181091,45499678
k1,109:29351218,45499678:170127
x1,109:30789372,45499678
k1,109:30959499,45499678:170127
x1,109:31833315,45499678
x1,109:33020247,45499678
x1,109:33675608,45499678
x1,109:34148924,45499678
x1,109:34421990,45499678
k1,109:34421990,45499678:0
)
(1,110:4736286,46679326:29685704,455111,127431
x1,110:5373443,46679326
x1,110:5737533,46679326
x1,110:6593143,46679326
k1,109:6787226,46679326:194083
x1,109:7697450,46679326
k1,109:7891533,46679326:194083
x1,109:8510486,46679326
x1,109:9093030,46679326
x1,109:10041484,46679326
k1,109:10235568,46679326:194084
x1,109:10818112,46679326
k1,109:11012195,46679326:194083
x1,109:11998878,46679326
x1,109:12890899,46679326
k1,109:13084982,46679326:194083
x1,109:13449072,46679326
x1,109:13758548,46679326
k1,109:13952631,46679326:194083
x1,109:14280312,46679326
k1,109:14474396,46679326:194084
x1,109:15093348,46679326
x1,109:15457438,46679326
x1,109:15785119,46679326
x1,109:16058185,46679326
x1,109:17259681,46679326
x1,109:17496339,46679326
k1,109:17690422,46679326:194083
x1,109:19043015,46679326
x1,109:19916831,46679326
k1,109:20110914,46679326:194083
x1,109:20475004,46679326
x1,109:21367025,46679326
x1,109:21603683,46679326
k1,109:21797766,46679326:194083
x1,109:22380310,46679326
k1,109:22574394,46679326:194084
x1,109:23102325,46679326
x1,109:23757686,46679326
x1,109:23939731,46679326
x1,109:25068409,46679326
k1,109:25262492,46679326:194083
x1,109:26172716,46679326
k1,109:26366799,46679326:194083
x1,109:28595026,46679326
k1,109:28789109,46679326:194083
x1,109:29844970,46679326
x1,109:30281878,46679326
x1,109:30609559,46679326
k1,109:30803643,46679326:194084
x1,109:31386187,46679326
k1,109:31580270,46679326:194083
x1,109:32308450,46679326
x1,109:33220494,46679326
x1,109:34148924,46679326
x1,109:34421990,46679326
k1,109:34421990,46679326:0
)
(1,110:4736286,47858974:29685704,455111,127431
x1,110:5063967,47858974
g1,109:5282420,47858974
x1,109:6869852,47858974
g1,109:7088305,47858974
x1,109:7616236,47858974
g1,109:7834689,47858974
x1,109:8744913,47858974
g1,109:8963366,47858974
x1,109:10385136,47858974
g1,109:10603589,47858974
x1,109:11226182,47858974
x1,109:11535658,47858974
x1,109:12518700,47858974
x1,109:13647377,47858974
g1,109:13865830,47858974
x1,109:14484783,47858974
x1,109:15032737,47858974
x1,109:15360418,47858974
x1,109:16709370,47858974
k1,110:34421990,47858974:17712620
g1,110:34421990,47858974
)
(1,110:4736286,49038622:29685704,0,0
g1,110:4736286,49038622
)
(1,112:4736286,50218270:29685704,455111,127431
h1,111:4736286,50218270:983040,0,0
x1,111:6997280,50218270
k1,111:7149364,50218270:152084
x1,111:8205225,50218270
x1,111:8771384,50218270
k1,111:8923468,50218270:152084
x1,111:9364016,50218270
k1,111:9516100,50218270:152084
x1,111:12248593,50218270
k1,111:12400677,50218270:152084
x1,111:12986861,50218270
k1,111:13138945,50218270:152084
x1,111:14358647,50218270
x1,111:15254306,50218270
k1,111:15523455,50218270:269149
x1,111:16124203,50218270
k1,111:16276287,50218270:152084
x1,111:17404964,50218270
k1,111:17557048,50218270:152084
x1,111:17884729,50218270
x1,111:18066774,50218270
k1,111:18232132,50218270:165358
x1,111:18705448,50218270
x1,111:18978514,50218270
k1,111:19130598,50218270:152084
x1,111:21107603,50218270
k1,111:21259687,50218270:152084
x1,111:22169911,50218270
k1,111:22321995,50218270:152084
x1,111:24004088,50218270
k1,111:24156172,50218270:152084
x1,111:26599212,50218270
k1,111:26751296,50218270:152084
x1,111:27279227,50218270
k1,111:27431311,50218270:152084
x1,111:29437446,50218270
x1,111:29765127,50218270
k1,111:29917211,50218270:152084
x1,111:30973072,50218270
k1,111:31125156,50218270:152084
x1,111:34421990,50218270
k1,111:34421990,50218270:0
)
]
(1,112:4736286,52610784:29685704,786432,235932
(1,112:4736286,52610784:29685704,786432,235932
(1,112:4736286,52610784:29685704,786432,235932
[1,112:4736286,52610784:29685704,786432,235932
(1,112:4736286,52610784:29685704,550500,235932
(1,112:4736286,52610784:0,0,0
[1,112:4736286,52610784:29685704,0,0
(1,112:4736286,52610784:29685704,0,0
h1,112:4736286,52610784:0,0,0
k1,112:19579138,52610784:14842852
k1,112:34421990,52610784:14842852
)
]
k1,112:4736286,52610784:-29685704
)
g1,112:4736286,52610784
[1,112:4736286,52610784:29685704,550500,235932
(1,112:4736286,52610784:29685704,550500,235932
k1,112:19415298,52610784:14679012
h1,112:19415298,52610784:0,0,0
x1,112:19742979,52610784
r1,112:19742979,52610784:0,786432,235932
g1,112:19742979,52610784
k1,112:34421991,52610784:14679012
)
]
g1,112:34421990,52610784
(1,112:34421990,52610784:0,0,0
k1,112:4736286,52610784:-29685704
[1,112:4736286,52610784:29685704,0,0
(1,112:4736286,52610784:29685704,0,0
k1,112:34421990,52610784:29685704
h1,112:34421990,52610784:0,0,0
g1,112:34421990,52610784
g1,112:34421990,52610784
)
]
)
)
]
)
g1,112:34421990,52610784
)
)
]
]
]
!49589
}5
!10
{6
[1,120:4736286,52610784:29685704,47874498,235932
[1,120:4736286,4736286:0,0,0
(1,120:4736286,2245673:0,0,0
k1,120:4736286,2245673:65781
)
]
[1,120:4736286,52610784:29685704,47874498,235932
h1,120:4736286,4736286:0,0,0
[1,120:4736286,52610784:29685704,50299330,235932
[1,120:4736286,3097886:29685704,786432,0
(1,120:4736286,3097886:29685704,786432,0
(1,120:4736286,3097886:29685704,786432,0
(1,120:4736286,3097886:29685704,786432,0
[1,120:4736286,3097886:29685704,786432,0
(1,120:4736286,2861954:29685704,550500,235932
(1,120:4736286,2861954:0,550500,235932
[1,120:4736286,2861954:29685704,550500,235932
(1,120:4736286,2861954:29685704,550500,235932
h1,120:4736286,2861954:0,0,0
x1,120:5227807,2861954
x1,120:6192645,2861954
g1,120:6411098,2861954
$1,120:6411098,2861954
x1,120:6920824,2861954
$1,120:6920824,2861954
g1,120:7139277,2861954
x1,120:9507682,2861954
g1,120:9798953,2861954
x1,120:10290474,2861954
g1,120:10508927,2861954
x1,120:12658878,2861954
g1,120:12877331,2861954
x1,120:13569102,2861954
g1,120:13787555,2861954
x1,120:14697779,2861954
g1,120:14916232,2861954
x1,120:16922367,2861954
x1,120:17250048,2861954
g1,120:17468501,2861954
x1,120:18524362,2861954
g1,120:18742815,2861954
x1,120:21857604,2861954
r1,120:21857604,2861954:0,786432,235932
k1,120:28139797,2861954:6282193
k1,120:34421990,2861954:6282193
)
]
k1,120:4736286,2861954:-29685704
)
g1,120:4736286,2861954
[1,120:4736286,2861954:29685704,0,0
(1,120:4736286,2861954:29685704,0,0
k1,120:19579138,2861954:14842852
h1,120:19579138,2861954:0,0,0
g1,120:19579138,2861954
k1,120:34421990,2861954:14842852
)
]
g1,120:34421990,2861954
(1,120:34421990,2861954:0,550500,235932
k1,120:4736286,2861954:-29685704
[1,120:4736286,2861954:29685704,550500,235932
(1,120:4736286,2861954:29685704,550500,235932
k1,120:32501418,2861954:27765132
h1,120:32501418,2861954:0,0,0
x1,120:32947428,2861954
x1,120:33875856,2861954
g1,120:34094309,2861954
x1,120:34421990,2861954
r1,120:34421990,2861954:0,786432,235932
g1,120:34421990,2861954
g1,120:34421990,2861954
)
]
)
)
]
)
g1,120:34421990,3097886
)
)
]
[1,120:4736286,50644704:29685704,45908418,0
[1,88:4736286,24895528:29685704,20159242,0
[1,88:4736286,24895528:29685704,20159242,0
(1,86:4736286,19357736:29685704,14621450,0
k1,86:10564110,19357736:5827824
h1,84:10564110,19357736:0,0,0
(1,84:10564110,19357736:17811603,14621450,0
(1,84:10564110,19357736:17811628,14621485,0
(1,84:10564110,19357736:17811628,14621485,0
(1,84:10564110,19357736:0,14621485,0
(1,84:10564110,19357736:0,43415962,0
(1,84:10564110,19357736:52888535,43415962,0
)
k1,84:10564109,19357736:-52888536
)
)
g1,84:28375738,19357736
)
)
)
g1,84:28594166,19357736
(1,86:28594166,19357736:0,0,0
(1,86:28594166,18571304:0,0,0
)
)
g1,86:28594166,19357736
k1,86:34421990,19357736:5827824
)
(1,86:4736286,20799528:29685704,491520,163840
h1,86:4736286,20799528:0,0,0
x1,86:6585862,20799528
k1,86:6844349,20799528:258487
x1,86:7354075,20799528
k1,86:7725414,20799528:371339
(1,86:7725414,20799528:0,0,0
(1,86:7725414,20013096:0,0,0
)
)
x1,86:8854091,20799528
k1,86:9112578,20799528:258487
x1,86:10095621,20799528
x1,86:10532529,20799528
x1,86:10860210,20799528
k1,86:11118697,20799528:258487
x1,86:11646628,20799528
k1,86:11905115,20799528:258487
x1,86:12960976,20799528
x1,86:13689156,20799528
x1,86:14564791,20799528
k1,86:14823278,20799528:258487
x1,86:15187368,20799528
x1,86:15496844,20799528
x1,86:16188615,20799528
x1,86:16516296,20799528
x1,86:17282705,20799528
k1,86:17541192,20799528:258487
x1,86:18069123,20799528
k1,86:18327610,20799528:258487
x1,86:19368907,20799528
k1,86:19627394,20799528:258487
x1,86:20501210,20799528
x1,86:21047344,20799528
x1,86:21486072,20799528
x1,86:22436346,20799528
k1,86:22847719,20799528:411373
x1,86:23685126,20799528
k1,86:23943613,20799528:258487
x1,86:24435134,20799528
k1,86:24693580,20799528:258446
x1,86:25021261,20799528
k1,86:25279748,20799528:258487
x1,86:26117154,20799528
k1,86:26375641,20799528:258487
x1,86:27395092,20799528
x1,86:28196089,20799528
x1,86:28997087,20799528
k1,86:29255574,20799528:258487
x1,86:30356945,20799528
x1,86:31758690,20799528
k1,86:32017177,20799528:258487
x1,86:32636129,20799528
x1,86:33255082,20799528
x1,86:33582763,20799528
x1,86:34421990,20799528
k1,86:34421990,20799528:0
)
(1,86:4736286,21585960:29685704,455111,127431
x1,86:5866785,21585960
x1,86:7104691,21585960
k1,86:7319369,21585960:214678
x1,86:7647050,21585960
k1,86:7861728,21585960:214678
x1,86:8446092,21585960
x1,86:8901203,21585960
k1,86:9115881,21585960:214678
x1,86:9407152,21585960
x1,86:10226353,21585960
x1,86:10554034,21585960
x1,86:11191190,21585960
k1,86:11405868,21585960:214678
x1,86:13663223,21585960
k1,86:13877901,21585960:214678
x1,86:14496853,21585960
x1,86:15115806,21585960
x1,86:15443487,21585960
x1,86:16282714,21585960
k1,86:16497392,21585960:214678
x1,86:17556892,21585960
k1,86:17771570,21585960:214678
x1,86:19521020,21585960
k1,86:19735697,21585960:214677
x1,86:20427468,21585960
x1,86:20882579,21585960
x1,86:21246669,21585960
x1,86:21701780,21585960
x1,86:22632029,21585960
k1,86:22846707,21585960:214678
x1,86:24339474,21585960
k1,86:24554152,21585960:214678
x1,86:25464376,21585960
k1,86:25679054,21585960:214678
x1,86:26849601,21585960
x1,86:28020148,21585960
k1,86:28234826,21585960:214678
x1,86:28675374,21585960
k1,86:28890052,21585960:214678
x1,86:29581823,21585960
x1,86:30965364,21585960
k1,86:31180042,21585960:214678
x1,86:31762586,21585960
k1,86:31977264,21585960:214678
x1,86:32887488,21585960
k1,86:33102166,21585960:214678
x1,86:34203537,21585960
x1,86:34421990,21585960
k1,86:34421990,21585960:0
)
(1,86:4736286,22372392:29685704,491520,163840
x1,86:6396534,22372392
k1,86:6598605,22372392:202071
x1,86:7144740,22372392
k1,86:7346810,22372392:202070
x1,86:8257034,22372392
k1,86:8459105,22372392:202071
x1,86:9405739,22372392
k1,86:9607809,22372392:202070
x1,86:10226761,22372392
x1,86:11009555,22372392
x1,86:11282621,22372392
k1,86:11484692,22372392:202071
x1,86:11994418,22372392
x1,86:12322099,22372392
x1,86:13033893,22372392
k1,86:13239240,22372392:205347
x1,86:14295101,22372392
k1,86:14497172,22372392:202071
x1,86:15407396,22372392
k1,86:15609466,22372392:202070
x1,86:16650763,22372392
k1,86:16852834,22372392:202071
x1,86:17983333,22372392
x1,86:18347423,22372392
x1,86:18913582,22372392
k1,86:19115653,22372392:202071
x1,86:20025878,22372392
k1,86:20227948,22372392:202070
x1,86:21174582,22372392
k1,86:21376653,22372392:202071
x1,86:22614559,22372392
x1,86:23561192,22372392
k1,86:23763263,22372392:202071
x1,86:24673487,22372392
k1,86:24875557,22372392:202070
x1,86:25822190,22372392
k1,86:26024261,22372392:202071
x1,86:27052813,22372392
x1,86:27673586,22372392
x1,86:28001267,22372392
x1,86:29694284,22372392
k1,86:29896354,22372392:202070
x1,86:31170668,22372392
k1,86:31372739,22372392:202071
x1,86:31736829,22372392
x1,86:32302988,22372392
x1,86:33289671,22372392
x1,86:34421990,22372392
k1,86:34421990,22372392:0
)
(1,86:4736286,23158824:29685704,491520,163840
x1,86:6067035,23158824
k1,86:6360431,23158824:293396
x1,86:6970282,23158824
k1,86:7263679,23158824:293397
x1,86:9288018,23158824
k1,86:9581414,23158824:293396
x1,86:10127548,23158824
k1,86:10420944,23158824:293396
x1,86:11112715,23158824
k1,86:11406111,23158824:293396
x1,86:11588156,23158824
x1,86:11915837,23158824
x1,86:12279927,23158824
k1,86:12796028,23158824:516101
x1,86:13961115,23158824
x1,86:14288796,23158824
x1,86:15419295,23158824
x1,86:15655953,23158824
k1,86:15949350,23158824:293397
x1,86:17260074,23158824
k1,86:17553470,23158824:293396
x1,86:17917560,23158824
x1,86:18245241,23158824
k1,86:18538637,23158824:293396
x1,86:19931281,23158824
k1,86:20224677,23158824:293396
x1,86:21080288,23158824
x1,86:21899490,23158824
k1,86:22192887,23158824:293397
x1,86:23248748,23158824
k1,86:23542144,23158824:293396
x1,86:25293416,23158824
k1,86:25809517,23158824:516101
x1,86:26683333,23158824
k1,86:26976729,23158824:293396
x1,86:27468250,23158824
k1,86:27761571,23158824:293321
x1,86:28802868,23158824
k1,86:29096264,23158824:293396
x1,86:30226763,23158824
x1,86:30590853,23158824
x1,86:31157012,23158824
k1,86:31450408,23158824:293396
x1,86:32979585,23158824
k1,86:33272982,23158824:293397
x1,86:33800913,23158824
k1,86:34094309,23158824:293396
x1,86:34421990,23158824
k1,86:34421990,23158824:0
)
(1,86:4736286,23945256:29685704,491520,163840
x1,86:5755737,23945256
x1,86:6083418,23945256
x1,86:7139279,23945256
k1,86:7331317,23945256:192038
x1,86:7950269,23945256
x1,86:8569222,23945256
x1,86:8896903,23945256
x1,86:9736130,23945256
k1,86:9928167,23945256:192037
x1,86:11129664,23945256
k1,86:11321702,23945256:192038
x1,86:12304744,23945256
k1,86:12496782,23945256:192038
x1,86:13334188,23945256
x1,86:13661869,23945256
k1,86:13853907,23945256:192038
x1,86:14582087,23945256
k1,86:14774124,23945256:192037
x1,86:15101805,23945256
k1,86:15293843,23945256:192038
x1,86:16713791,23945256
k1,86:16905829,23945256:192038
x1,86:17433760,23945256
k1,86:17625797,23945256:192037
x1,86:17917068,23945256
x1,86:19118565,23945256
k1,86:19310603,23945256:192038
x1,86:20339155,23945256
x1,86:20959928,23945256
x1,86:21287609,23945256
x1,86:22980626,23945256
k1,86:23172664,23945256:192038
x1,86:24446978,23945256
k1,86:24639016,23945256:192038
x1,86:25003106,23945256
x1,86:25569265,23945256
x1,86:26555948,23945256
x1,86:27688267,23945256
k1,86:27880304,23945256:192037
x1,86:29211053,23945256
k1,86:29403091,23945256:192038
x1,86:30085759,23945256
k1,86:30277797,23945256:192038
x1,86:30769318,23945256
x1,86:31734156,23945256
k1,86:31926194,23945256:192038
x1,86:32472328,23945256
k1,86:32664365,23945256:192037
x1,86:33356136,23945256
k1,86:33548174,23945256:192038
x1,86:33730219,23945256
x1,86:34057900,23945256
x1,86:34421990,23945256
k1,86:34421990,23945256:0
)
(1,86:4736286,24731688:29685704,491520,163840
x1,86:5901373,24731688
x1,86:6229054,24731688
x1,86:7359553,24731688
x1,86:7596211,24731688
g1,86:7814664,24731688
x1,86:9125388,24731688
g1,86:9343841,24731688
x1,86:9707931,24731688
x1,86:10035612,24731688
g1,86:10254065,24731688
x1,86:11646709,24731688
g1,86:11865162,24731688
x1,86:12720773,24731688
x1,86:13539975,24731688
g1,86:13758428,24731688
x1,86:14814289,24731688
g1,86:15032742,24731688
x1,86:16784014,24731688
k1,86:34421990,24731688:17637976
g1,86:34421990,24731688
)
]
]
(1,112:4736286,26861608:29685704,455111,127431
x1,112:6265464,26861608
k1,111:6465851,26861608:200387
x1,111:7740165,26861608
k1,111:7940552,26861608:200387
x1,111:9364142,26861608
k1,111:9564529,26861608:200387
x1,111:11388618,26861608
k1,111:11589005,26861608:200387
x1,111:14379754,26861608
x1,111:14652820,26861608
k1,111:14853207,26861608:200387
x1,111:17460089,26861608
k1,111:17660476,26861608:200387
x1,111:18716337,26861608
k1,111:18916724,26861608:200387
x1,111:20265676,26861608
k1,111:20466063,26861608:200387
x1,111:20811949,26861608
x1,111:21430901,26861608
k1,111:21631288,26861608:200387
x1,111:21995378,26861608
x1,111:24017896,26861608
x1,111:24254554,26861608
k1,111:24454941,26861608:200387
x1,111:26881598,26861608
k1,111:27166848,26861608:285250
x1,111:27767596,26861608
k1,111:27967983,26861608:200387
x1,111:29096660,26861608
k1,111:29297047,26861608:200387
x1,111:29624728,26861608
x1,111:29806773,26861608
k1,111:30010773,26861608:204000
x1,111:30484089,26861608
x1,111:30757155,26861608
k1,111:30957542,26861608:200387
x1,111:32783450,26861608
x1,111:33020108,26861608
k1,111:33220495,26861608:200387
x1,111:34421990,26861608
k1,112:34421990,26861608:0
)
(1,112:4736286,28041256:29685704,491520,163840
x1,112:8125962,28041256
k1,111:8364661,28041256:238699
x1,111:9702691,28041256
k1,111:9941370,28041256:238679
x1,111:12601046,28041256
k1,111:12839746,28041256:238700
x1,111:14734831,28041256
x1,111:16977623,28041256
x1,111:17305304,28041256
k1,111:17544003,28041256:238699
x1,111:18090138,28041256
k1,111:18328838,28041256:238700
x1,111:19311880,28041256
x1,111:20094673,28041256
x1,111:21350783,28041256
k1,111:21589482,28041256:238699
x1,111:23482749,28041256
k1,111:23834759,28041256:352010
x1,111:25112713,28041256
k1,111:25351413,28041256:238700
x1,111:27321137,28041256
k1,111:27559836,28041256:238699
x1,111:28579287,28041256
k1,111:28817987,28041256:238700
x1,111:29182077,28041256
x1,111:29491553,28041256
k1,111:29730252,28041256:238699
x1,111:30057933,28041256
k1,111:30296633,28041256:238700
x1,111:31956882,28041256
k1,111:32195581,28041256:238699
x1,111:34421990,28041256
k1,111:34421990,28041256:0
)
(1,112:4736286,29220904:29685704,455111,127431
x1,112:5100376,29220904
x1,111:5992397,29220904
x1,111:6229055,29220904
k1,111:6423168,29220904:194113
x1,111:7207782,29220904
k1,111:7401895,29220904:194113
x1,111:8898303,29220904
k1,111:9092416,29220904:194113
x1,111:10257503,29220904
k1,111:10451615,29220904:194112
x1,111:11729569,29220904
k1,111:11923682,29220904:194113
x1,111:12506226,29220904
k1,111:12700339,29220904:194113
x1,111:15176148,29220904
k1,111:15370261,29220904:194113
x1,111:16280485,29220904
k1,111:16474598,29220904:194113
x1,111:19532951,29220904
k1,111:19727064,29220904:194113
x1,111:23810331,29220904
k1,111:24004444,29220904:194113
x1,111:24532375,29220904
k1,111:24726487,29220904:194112
x1,111:28449301,29220904
k1,111:28643414,29220904:194113
x1,111:29171345,29220904
k1,111:29365458,29220904:194113
x1,111:32516655,29220904
k1,111:32710768,29220904:194113
x1,111:34421990,29220904
k1,111:34421990,29220904:0
)
(1,112:4736286,30400552:29685704,491520,163840
x1,112:6067035,30400552
k1,111:6224309,30400552:157274
x1,111:7134533,30400552
k1,111:7291807,30400552:157274
x1,111:9736669,30400552
k1,111:9893943,30400552:157274
x1,111:11059030,30400552
x1,111:12844890,30400552
k1,111:13002164,30400552:157274
x1,111:15687323,30400552
k1,111:15844597,30400552:157274
x1,111:16629211,30400552
k1,111:16786485,30400552:157274
x1,111:18463116,30400552
x1,111:21852792,30400552
k1,111:22010066,30400552:157274
x1,111:23348096,30400552
k1,111:23505309,30400552:157213
x1,111:24488351,30400552
x1,111:25271144,30400552
x1,111:26527254,30400552
k1,111:26684528,30400552:157274
x1,111:27813205,30400552
x1,111:29764725,30400552
k1,111:30035604,30400552:270879
x1,111:30636352,30400552
k1,111:30793626,30400552:157274
x1,111:33342256,30400552
k1,111:33511766,30400552:169510
x1,111:34421990,30400552
k1,111:34421990,30400552:0
)
(1,112:4736286,31580200:29685704,455111,127431
x1,112:5100376,31580200
x1,111:7687235,31580200
x1,111:8033121,31580200
x1,111:9161799,31580200
k1,111:9349558,31580200:187759
x1,111:11681553,31580200
k1,111:11869312,31580200:187759
x1,111:12925173,31580200
k1,111:13112932,31580200:187759
x1,111:13808343,31580200
k1,111:13996102,31580200:187759
x1,111:16582958,31580200
x1,111:17329342,31580200
k1,111:17517101,31580200:187759
x1,111:18847850,31580200
x1,111:20832140,31580200
k1,111:21019899,31580200:187759
x1,111:21895534,31580200
k1,111:22083293,31580200:187759
x1,111:23909201,31580200
x1,111:24801220,31580200
k1,111:24988979,31580200:187759
x1,111:25773593,31580200
k1,111:25961352,31580200:187759
x1,111:26871576,31580200
k1,111:27059335,31580200:187759
x1,111:30174124,31580200
k1,111:30361883,31580200:187759
x1,111:32608317,31580200
k1,111:32796076,31580200:187759
x1,111:33324007,31580200
k1,111:33511766,31580200:187759
x1,111:34421990,31580200
k1,111:34421990,31580200:0
)
(1,112:4736286,32759848:29685704,455111,127431
x1,112:7760048,32759848
x1,111:9780746,32759848
k1,111:9957703,32759848:176957
x1,111:10321793,32759848
x1,111:11323040,32759848
x1,111:12781220,32759848
k1,111:12958177,32759848:176957
x1,111:13486108,32759848
k1,111:13663065,32759848:176957
x1,111:14704362,32759848
k1,111:14881319,32759848:176957
x1,111:17690271,32759848
k1,111:17967710,32759848:277439
x1,111:18568458,32759848
k1,111:18745415,32759848:176957
x1,111:19874092,32759848
k1,111:20051049,32759848:176957
x1,111:20378730,32759848
x1,111:20560775,32759848
k1,111:20746032,32759848:185257
x1,111:21219348,32759848
x1,111:21492414,32759848
k1,111:21669371,32759848:176957
x1,111:23495279,32759848
x1,111:23731937,32759848
k1,111:23908894,32759848:176957
x1,111:24819118,32759848
k1,111:24996075,32759848:176957
x1,111:25824379,32759848
k1,111:26001295,32759848:176916
x1,111:27841769,32759848
k1,111:28018726,32759848:176957
x1,111:28546657,32759848
k1,111:28723614,32759848:176957
x1,111:30618699,32759848
x1,111:32861491,32759848
x1,111:33189172,32759848
k1,111:33366129,32759848:176957
x1,111:34421990,32759848
k1,111:34421990,32759848:0
)
(1,112:4736286,33939496:29685704,455111,127431
x1,112:6067035,33939496
x1,111:7468780,33939496
k1,111:7714255,33939496:245475
x1,111:8078345,33939496
x1,111:9043184,33939496
k1,111:9288659,33939496:245475
x1,111:10198883,33939496
k1,111:10444358,33939496:245475
x1,111:10808448,33939496
x1,111:13395307,33939496
x1,111:13741193,33939496
x1,111:14869871,33939496
k1,111:15115345,33939496:245474
x1,111:17447340,33939496
k1,111:17692815,33939496:245475
x1,111:18748676,33939496
k1,111:18994151,33939496:245475
x1,111:19689562,33939496
k1,111:19935037,33939496:245475
x1,111:22521893,33939496
x1,111:23268277,33939496
k1,111:23513752,33939496:245475
x1,111:24844501,33939496
x1,111:27010836,33939496
k1,111:27383172,33939496:372336
x1,111:28056738,33939496
x1,111:28293395,33939496
k1,111:28538870,33939496:245475
x1,111:29467300,33939496
x1,111:29740366,33939496
k1,111:29985841,33939496:245475
x1,111:31296564,33939496
x1,111:31842699,33939496
k1,111:32088174,33939496:245475
x1,111:34094309,33939496
x1,111:34421990,33939496
k1,111:34421990,33939496:0
)
(1,112:4736286,35119144:29685704,455111,127431
x1,112:5792147,35119144
k1,111:5998654,35119144:206507
x1,111:8112192,35119144
x1,111:10790073,35119144
k1,111:10996580,35119144:206507
x1,111:11582764,35119144
k1,111:11789271,35119144:206507
x1,111:14396153,35119144
k1,111:14602660,35119144:206507
x1,111:15185204,35119144
k1,111:15391711,35119144:206507
x1,111:17945800,35119144
k1,111:18152307,35119144:206507
x1,111:19062531,35119144
k1,111:19269038,35119144:206507
x1,111:21855894,35119144
x1,111:22602278,35119144
k1,111:22808785,35119144:206507
x1,111:24592825,35119144
x1,111:24975120,35119144
k1,111:25181627,35119144:206507
x1,111:25727762,35119144
k1,111:25934269,35119144:206507
x1,111:27829354,35119144
x1,111:30072146,35119144
x1,111:30399827,35119144
x1,111:30527258,35119144
k1,111:30814547,35119144:287289
x1,111:31415295,35119144
k1,111:31621802,35119144:206507
x1,111:32750479,35119144
k1,111:32956986,35119144:206507
x1,111:33284667,35119144
x1,111:33466712,35119144
k1,111:33675608,35119144:208896
x1,111:34148924,35119144
x1,111:34421990,35119144
k1,111:34421990,35119144:0
)
(1,112:4736286,36298792:29685704,455111,127431
x1,112:6562194,36298792
x1,111:6798852,36298792
k1,111:7019345,36298792:220493
x1,111:7929569,36298792
k1,111:8150063,36298792:220494
x1,111:10156198,36298792
x1,111:10483879,36298792
k1,111:10704372,36298792:220493
x1,111:11760233,36298792
k1,111:11980727,36298792:220494
x1,111:15095516,36298792
k1,111:15316009,36298792:220493
x1,111:17562443,36298792
k1,111:17782937,36298792:220494
x1,111:18310868,36298792
k1,111:18531361,36298792:220493
x1,111:19842084,36298792
x1,111:20388219,36298792
k1,111:20608713,36298792:220494
x1,111:23160983,36298792
x1,111:23488664,36298792
k1,111:23709157,36298792:220493
x1,111:24237088,36298792
k1,111:24457582,36298792:220494
x1,111:25498879,36298792
k1,111:25719372,36298792:220493
x1,111:28564730,36298792
k1,111:28785224,36298792:220494
x1,111:29149314,36298792
x1,111:29476995,36298792
k1,111:29697488,36298792:220493
x1,111:31193897,36298792
k1,111:31414391,36298792:220494
x1,111:32324615,36298792
k1,111:32545108,36298792:220493
x1,111:34421990,36298792
k1,111:34421990,36298792:0
)
(1,112:4736286,37478440:29685704,491520,163840
x1,112:6067035,37478440
x1,111:8051325,37478440
k1,111:8265436,37478440:214111
x1,111:10091344,37478440
x1,111:10983363,37478440
k1,111:11197475,37478440:214112
x1,111:11561565,37478440
x1,111:11889246,37478440
k1,111:12103357,37478440:214111
x1,111:13523307,37478440
k1,111:13737419,37478440:214112
x1,111:14793280,37478440
k1,111:15007391,37478440:214111
x1,111:16063252,37478440
k1,111:16277364,37478440:214112
x1,111:16459409,37478440
x1,111:17114771,37478440
x1,111:17478861,37478440
k1,111:17768684,37478440:289823
x1,111:18442250,37478440
x1,111:18678907,37478440
k1,111:18893019,37478440:214112
x1,111:19806883,37478440
k1,111:20020994,37478440:214111
x1,111:21480992,37478440
k1,111:21695104,37478440:214112
x1,111:24301986,37478440
k1,111:24516097,37478440:214111
x1,111:25098641,37478440
k1,111:25312753,37478440:214112
x1,111:27606520,37478440
x1,111:27843178,37478440
k1,111:28057289,37478440:214111
x1,111:28967513,37478440
k1,111:29181625,37478440:214112
x1,111:29727760,37478440
x1,111:31895912,37478440
k1,111:32110023,37478440:214111
x1,111:32474113,37478440
x1,111:33038452,37478440
x1,111:33493563,37478440
x1,111:34421990,37478440
k1,111:34421990,37478440:0
)
(1,112:4736286,38658088:29685704,455111,127431
x1,112:6742421,38658088
x1,111:7070102,38658088
k1,111:7281446,38658088:211344
x1,111:8337307,38658088
k1,111:8548652,38658088:211345
x1,111:11845486,38658088
k1,111:12134387,38658088:288901
x1,111:12735135,38658088
k1,111:12946480,38658088:211345
x1,111:14075157,38658088
k1,111:14286501,38658088:211344
x1,111:14614182,38658088
x1,111:14796227,38658088
k1,111:15008993,38658088:212766
x1,111:15482309,38658088
x1,111:15755375,38658088
k1,111:15966720,38658088:211345
x1,111:16880584,38658088
k1,111:17091928,38658088:211344
x1,111:17783699,38658088
k1,111:17995044,38658088:211345
x1,111:20782152,38658088
x1,111:21055218,38658088
k1,111:21266562,38658088:211344
x1,111:23143444,38658088
k1,111:23354788,38658088:211344
x1,111:24685537,38658088
x1,111:26669827,38658088
k1,111:26881172,38658088:211345
x1,111:27463716,38658088
k1,111:27675060,38658088:211344
x1,111:29262492,38658088
k1,111:29473837,38658088:211345
x1,111:30784560,38658088
x1,111:31330695,38658088
k1,111:31542039,38658088:211344
x1,111:34094309,38658088
x1,111:34421990,38658088
k1,111:34421990,38658088:0
)
(1,112:4736286,39837736:29685704,455111,127431
x1,112:5264217,39837736
k1,111:5540690,39837736:276473
x1,111:5868371,39837736
k1,111:6144845,39837736:276474
x1,111:8731700,39837736
k1,111:9008173,39837736:276473
x1,111:10100443,39837736
k1,111:10376917,39837736:276474
x1,111:11432778,39837736
k1,111:11709251,39837736:276473
x1,111:12036932,39837736
k1,111:12313406,39837736:276474
x1,111:13591360,39837736
k1,111:14056692,39837736:465332
x1,111:15185369,39837736
k1,111:15461843,39837736:276474
x1,111:18123338,39837736
k1,111:18399811,39837736:276473
x1,111:18840359,39837736
k1,111:19116833,39837736:276474
x1,111:20047082,39837736
k1,111:20323555,39837736:276473
x1,111:21597869,39837736
k1,111:21874343,39837736:276474
x1,111:22748159,39837736
x1,111:24333769,39837736
x1,111:24898108,39837736
k1,111:25174581,39837736:276473
x1,111:26505330,39837736
x1,111:28748123,39837736
k1,111:29024597,39837736:276474
x1,111:29552528,39837736
k1,111:29829001,39837736:276473
x1,111:31724086,39837736
x1,111:33966878,39837736
x1,111:34294559,39837736
x1,111:34421990,39837736
k1,111:34421990,39837736:0
)
(1,112:4736286,41017384:29685704,455111,127431
x1,112:6429303,41017384
k1,111:6668349,41017384:239046
x1,111:8197526,41017384
x1,111:9326204,41017384
x1,111:9562862,41017384
k1,111:9801907,41017384:239045
x1,111:10348042,41017384
k1,111:10587088,41017384:239046
x1,111:12010678,41017384
k1,111:12249723,41017384:239045
x1,111:13895406,41017384
k1,111:14139600,41017384:244194
x1,111:15599598,41017384
k1,111:15838644,41017384:239046
x1,111:18065051,41017384
k1,111:18304096,41017384:239045
x1,111:19287138,41017384
k1,111:19526184,41017384:239046
x1,111:20964339,41017384
k1,111:21203385,41017384:239046
x1,111:22259246,41017384
x1,111:23153086,41017384
k1,111:23392131,41017384:239045
x1,111:23974675,41017384
k1,111:24213721,41017384:239046
x1,111:24577811,41017384
x1,111:24887287,41017384
k1,111:25126333,41017384:239046
x1,111:26564487,41017384
k1,111:26803532,41017384:239045
x1,111:27349667,41017384
x1,111:28935277,41017384
x1,111:29171935,41017384
k1,111:29410981,41017384:239046
x1,111:30430432,41017384
x1,111:32341904,41017384
k1,111:32580949,41017384:239045
x1,111:33272720,41017384
k1,111:33511766,41017384:239046
x1,111:34421990,41017384
k1,111:34421990,41017384:0
)
(1,112:4736286,42197032:29685704,491520,163840
x1,112:6301872,42197032
x1,111:7994889,42197032
x1,111:8231547,42197032
k1,111:8461321,42197032:229774
x1,111:8807207,42197032
x1,111:10702294,42197032
k1,111:10932067,42197032:229773
x1,111:12210021,42197032
k1,111:12439795,42197032:229774
x1,111:13024159,42197032
k1,111:13253932,42197032:229773
x1,111:14164156,42197032
k1,111:14393930,42197032:229774
x1,111:14739816,42197032
x1,111:17435902,42197032
k1,111:17665676,42197032:229774
x1,111:20143306,42197032
k1,111:20373079,42197032:229773
x1,111:20919214,42197032
x1,111:21246895,42197032
x1,111:21902257,42197032
x1,111:22721458,42197032
k1,111:23046691,42197032:325233
x1,111:24002427,42197032
k1,111:24232201,42197032:229774
x1,111:24414246,42197032
x1,111:25069608,42197032
x1,111:25251653,42197032
k1,111:25343646,42197032:91993
x1,111:25999008,42197032
x1,111:26181053,42197032
k1,111:26410826,42197032:229773
x1,111:27905412,42197032
x1,111:28670001,42197032
k1,111:28899775,42197032:229774
x1,111:29848229,42197032
x1,111:31377406,42197032
k1,111:31607179,42197032:229773
x1,111:31934860,42197032
k1,111:32164634,42197032:229774
x1,111:34421990,42197032
k1,111:34421990,42197032:0
)
(1,112:4736286,43376680:29685704,455111,127431
x1,112:5063967,43376680
x1,111:5391648,43376680
x1,111:7213915,43376680
k1,111:7389471,43376680:175556
x1,111:7917402,43376680
k1,111:8092957,43376680:175555
x1,111:9003181,43376680
k1,111:9178737,43376680:175556
x1,111:9524623,43376680
x1,111:11204897,43376680
k1,111:11380453,43376680:175556
x1,111:13639630,43376680
x1,111:14535289,43376680
k1,111:14710844,43376680:175555
x1,111:15293388,43376680
k1,111:15468944,43376680:175556
x1,111:16799693,43376680
x1,111:18201438,43376680
k1,111:18376994,43376680:175556
x1,111:20490532,43376680
x1,111:23148387,43376680
x1,111:25372974,43376680
x1,111:25700655,43376680
k1,111:25876210,43376680:175555
x1,111:26932071,43376680
k1,111:27107627,43376680:175556
x1,111:28909873,43376680
k1,111:29085429,43376680:175556
x1,111:29413110,43376680
k1,111:29588665,43376680:175555
x1,111:30535297,43376680
k1,111:30710853,43376680:175556
x1,111:32041602,43376680
k1,111:32217158,43376680:175556
x1,111:33491473,43376680
k1,111:33675608,43376680:184135
x1,111:34148924,43376680
x1,111:34421990,43376680
k1,111:34421990,43376680:0
)
(1,112:4736286,44556328:29685704,455111,127431
x1,112:5428057,44556328
x1,111:5755738,44556328
x1,111:6028804,44556328
k1,111:6200401,44556328:171597
x1,111:8494168,44556328
x1,111:9386187,44556328
k1,111:9557783,44556328:171596
x1,111:10617284,44556328
k1,111:10788881,44556328:171597
x1,111:11739155,44556328
x1,111:12594765,44556328
k1,111:12766362,44556328:171597
x1,111:13352546,44556328
k1,111:13524143,44556328:171597
x1,111:13997459,44556328
x1,111:14634615,44556328
k1,111:14806211,44556328:171596
x1,111:15170301,44556328
x1,111:15497982,44556328
k1,111:15669579,44556328:171597
x1,111:17495487,44556328
x1,111:18605961,44556328
k1,111:18777558,44556328:171597
x1,111:21568307,44556328
x1,111:21841373,44556328
k1,111:22012969,44556328:171596
x1,111:24619851,44556328
k1,111:24791448,44556328:171597
x1,111:25992945,44556328
k1,111:26164542,44556328:171597
x1,111:27078406,44556328
k1,111:27250003,44556328:171597
x1,111:27796138,44556328
x1,111:29381748,44556328
x1,111:29618406,44556328
k1,111:29790002,44556328:171596
x1,111:31120751,44556328
x1,111:33545589,44556328
k1,111:33821242,44556328:275653
x1,111:34421990,44556328
k1,111:34421990,44556328:0
)
(1,112:4736286,45735976:29685704,455111,127431
x1,112:5864963,45735976
k1,111:6075790,45735976:210827
x1,111:6403471,45735976
x1,111:6585516,45735976
k1,111:6797869,45735976:212353
x1,111:7271185,45735976
x1,111:7544251,45735976
k1,111:7755078,45735976:210827
x1,111:8974780,45735976
x1,111:9429891,45735976
k1,111:9640718,45735976:210827
x1,111:10550942,45735976
k1,111:10761769,45735976:210827
x1,111:12638651,45735976
k1,111:12849479,45735976:210828
x1,111:14180228,45735976
x1,111:16164518,45735976
k1,111:16375345,45735976:210827
x1,111:16739435,45735976
x1,111:17067116,45735976
k1,111:17277943,45735976:210827
x1,111:18233679,45735976
k1,111:18444506,45735976:210827
x1,111:19500367,45735976
k1,111:19711195,45735976:210828
x1,111:21537103,45735976
x1,111:21773761,45735976
k1,111:21984588,45735976:210827
x1,111:22312269,45735976
k1,111:22523096,45735976:210827
x1,111:24110528,45735976
k1,111:24321355,45735976:210827
x1,111:24849286,45735976
k1,111:25060114,45735976:210828
x1,111:28083876,45735976
x1,111:30104574,45735976
k1,111:30315401,45735976:210827
x1,111:30934353,45735976
x1,111:33155302,45735976
k1,111:33366129,45735976:210827
x1,111:34421990,45735976
k1,111:34421990,45735976:0
)
(1,112:4736286,46915624:29685704,455111,127431
x1,112:5646510,46915624
k1,111:5873224,46915624:226714
x1,111:7406041,46915624
x1,111:9665219,46915624
k1,111:9891933,46915624:226714
x1,111:12444203,46915624
x1,111:12771884,46915624
k1,111:12998598,46915624:226714
x1,111:13526529,46915624
k1,111:13753243,46915624:226714
x1,111:14080924,46915624
k1,111:14307638,46915624:226714
x1,111:15691180,46915624
x1,111:16146291,46915624
k1,111:16373005,46915624:226714
x1,111:18198913,46915624
k1,111:18425627,46915624:226714
x1,111:18971762,46915624
k1,111:19198476,46915624:226714
x1,111:19526157,46915624
k1,111:19752871,46915624:226714
x1,111:22339726,46915624
k1,111:22566440,46915624:226714
x1,111:25484618,46915624
k1,111:25800673,46915624:316055
x1,111:26401421,46915624
k1,111:26628135,46915624:226714
x1,111:27756812,46915624
k1,111:27983526,46915624:226714
x1,111:28311207,46915624
x1,111:28493252,46915624
k1,111:28722031,46915624:228779
x1,111:29195347,46915624
x1,111:29468413,46915624
k1,111:29695127,46915624:226714
x1,111:30789216,46915624
x1,111:31499192,46915624
k1,111:31725906,46915624:226714
x1,111:32272041,46915624
x1,111:33093063,46915624
x1,111:34421990,46915624
k1,111:34421990,46915624:0
)
(1,112:4736286,48095272:29685704,491520,163840
x1,112:5646510,48095272
k1,111:5949440,48095272:302930
x1,111:7032608,48095272
x1,111:8762035,48095272
x1,111:9308169,48095272
x1,111:9963530,48095272
x1,111:11875001,48095272
x1,111:14024951,48095272
k1,111:14327881,48095272:302930
x1,111:16121024,48095272
k1,111:16423869,48095272:302845
x1,111:18683046,48095272
x1,111:19028931,48095272
k1,111:19331862,48095272:302931
x1,111:20116476,48095272
k1,111:20419406,48095272:302930
x1,111:21329630,48095272
k1,111:21632560,48095272:302930
x1,111:23307374,48095272
k1,111:23610304,48095272:302930
x1,111:23974394,48095272
x1,111:25052099,48095272
x1,111:28166888,48095272
k1,111:28469818,48095272:302930
x1,111:30898297,48095272
k1,111:31443000,48095272:544703
x1,111:32116566,48095272
x1,111:32353223,48095272
k1,111:32656153,48095272:302930
x1,111:34421990,48095272
k1,111:34421990,48095272:0
)
(1,112:4736286,49274920:29685704,455111,127431
x1,112:7212095,49274920
k1,111:7416459,49274920:204364
x1,111:7962594,49274920
k1,111:8166958,49274920:204364
x1,111:9295635,49274920
k1,111:9499999,49274920:204364
x1,111:9827680,49274920
k1,111:10032044,49274920:204364
x1,111:10396134,49274920
x1,111:10723815,49274920
k1,111:10928179,49274920:204364
x1,111:13221946,49274920
x1,111:14332420,49274920
k1,111:14536785,49274920:204365
x1,111:16215238,49274920
k1,111:16419602,49274920:204364
x1,111:17366236,49274920
k1,111:17570600,49274920:204364
x1,111:18189552,49274920
x1,111:18517233,49274920
x1,111:19884388,49274920
k1,111:20091570,49274920:207182
x1,111:20675934,49274920
k1,111:20880298,49274920:204364
x1,111:24521196,49274920
k1,111:24725560,49274920:204364
x1,111:25344512,49274920
x1,111:25672193,49274920
x1,111:27039348,49274920
k1,111:27246530,49274920:207182
x1,111:27792665,49274920
k1,111:27997029,49274920:204364
x1,111:28907253,49274920
k1,111:29111617,49274920:204364
x1,111:31443613,49274920
k1,111:31650795,49274920:207182
x1,111:32961517,49274920
x1,111:33307402,49274920
k1,111:33511766,49274920:204364
x1,111:34421990,49274920
k1,111:34421990,49274920:0
)
(1,112:4736286,50454568:29685704,455111,127431
x1,112:6523965,50454568
g1,111:6742418,50454568
x1,111:7616234,50454568
x1,111:7943915,50454568
g1,111:8162368,50454568
x1,111:10498002,50454568
g1,111:10716455,50454568
x1,111:11501069,50454568
g1,111:11719522,50454568
x1,111:13707452,50454568
g1,111:13925905,50454568
x1,111:15513337,50454568
x1,111:15640768,50454568
k1,112:34421990,50454568:18781222
g1,112:34421990,50454568
)
]
(1,120:4736286,52610784:29685704,786432,235932
(1,120:4736286,52610784:29685704,786432,235932
(1,120:4736286,52610784:29685704,786432,235932
[1,120:4736286,52610784:29685704,786432,235932
(1,120:4736286,52610784:29685704,550500,235932
(1,120:4736286,52610784:0,0,0
[1,120:4736286,52610784:29685704,0,0
(1,120:4736286,52610784:29685704,0,0
h1,120:4736286,52610784:0,0,0
k1,120:19579138,52610784:14842852
k1,120:34421990,52610784:14842852
)
]
k1,120:4736286,52610784:-29685704
)
g1,120:4736286,52610784
[1,120:4736286,52610784:29685704,550500,235932
(1,120:4736286,52610784:29685704,550500,235932
k1,120:19415298,52610784:14679012
h1,120:19415298,52610784:0,0,0
x1,120:19742979,52610784
r1,120:19742979,52610784:0,786432,235932
g1,120:19742979,52610784
k1,120:34421991,52610784:14679012
)
]
g1,120:34421990,52610784
(1,120:34421990,52610784:0,0,0
k1,120:4736286,52610784:-29685704
[1,120:4736286,52610784:29685704,0,0
(1,120:4736286,52610784:29685704,0,0
k1,120:34421990,52610784:29685704
h1,120:34421990,52610784:0,0,0
g1,120:34421990,52610784
g1,120:34421990,52610784
)
]
)
)
]
)
g1,120:34421990,52610784
)
)
]
]
]
!33748
}6
!10
{7
[1,125:4736286,52610784:29685704,47874498,235932
[1,125:4736286,4736286:0,0,0
(1,125:4736286,2245673:0,0,0
k1,125:4736286,2245673:65781
)
]
[1,125:4736286,52610784:29685704,47874498,235932
h1,125:4736286,4736286:0,0,0
[1,125:4736286,52610784:29685704,50299330,235932
[1,125:4736286,3097886:29685704,786432,0
(1,125:4736286,3097886:29685704,786432,0
(1,125:4736286,3097886:29685704,786432,0
(1,125:4736286,3097886:29685704,786432,0
[1,125:4736286,3097886:29685704,786432,0
(1,125:4736286,2861954:29685704,550500,235932
(1,125:4736286,2861954:0,550500,235932
[1,125:4736286,2861954:29685704,550500,235932
(1,125:4736286,2861954:29685704,550500,235932
h1,125:4736286,2861954:0,0,0
x1,125:5227807,2861954
x1,125:6192645,2861954
g1,125:6411098,2861954
$1,125:6411098,2861954
x1,125:6920824,2861954
$1,125:6920824,2861954
g1,125:7139277,2861954
x1,125:9507682,2861954
g1,125:9798953,2861954
x1,125:10290474,2861954
g1,125:10508927,2861954
x1,125:12658878,2861954
g1,125:12877331,2861954
x1,125:13569102,2861954
g1,125:13787555,2861954
x1,125:14697779,2861954
g1,125:14916232,2861954
x1,125:16922367,2861954
x1,125:17250048,2861954
g1,125:17468501,2861954
x1,125:18524362,2861954
g1,125:18742815,2861954
x1,125:21857604,2861954
r1,125:21857604,2861954:0,786432,235932
k1,125:28139797,2861954:6282193
k1,125:34421990,2861954:6282193
)
]
k1,125:4736286,2861954:-29685704
)
g1,125:4736286,2861954
[1,125:4736286,2861954:29685704,0,0
(1,125:4736286,2861954:29685704,0,0
k1,125:19579138,2861954:14842852
h1,125:19579138,2861954:0,0,0
g1,125:19579138,2861954
k1,125:34421990,2861954:14842852
)
]
g1,125:34421990,2861954
(1,125:34421990,2861954:0,550500,235932
k1,125:4736286,2861954:-29685704
[1,125:4736286,2861954:29685704,550500,235932
(1,125:4736286,2861954:29685704,550500,235932
k1,125:32501418,2861954:27765132
h1,125:32501418,2861954:0,0,0
x1,125:32947428,2861954
x1,125:33875856,2861954
g1,125:34094309,2861954
x1,125:34421990,2861954
r1,125:34421990,2861954:0,786432,235932
g1,125:34421990,2861954
g1,125:34421990,2861954
)
]
)
)
]
)
g1,125:34421990,3097886
)
)
]
[1,125:4736286,50644704:29685704,45908418,0
[1,97:4736286,23677139:29685704,18940853,0
[1,97:4736286,23677139:29685704,18940853,0
(1,95:4736286,18925779:29685704,14189493,0
k1,95:10564110,18925779:5827824
h1,94:10564110,18925779:0,0,0
(1,94:10564110,18925779:17811603,14189493,0
(1,94:10564110,18925779:17811479,14189527,0
(1,94:10564110,18925779:17811479,14189527,0
(1,94:10564110,18925779:0,14189527,0
(1,94:10564110,18925779:0,43810652,0
(1,94:10564110,18925779:54993551,43810652,0
)
k1,94:10564109,18925779:-54993552
)
)
g1,94:28375589,18925779
)
)
)
g1,94:28594166,18925779
(1,95:28594166,18925779:0,0,0
(1,95:28594166,18139347:0,0,0
)
)
g1,95:28594166,18925779
k1,95:34421990,18925779:5827824
)
(1,95:4736286,20367571:29685704,491520,163840
h1,95:4736286,20367571:0,0,0
x1,95:6585862,20367571
k1,95:6823844,20367571:237982
x1,95:7333570,20367571
k1,95:7663899,20367571:330329
(1,95:7663899,20367571:0,0,0
(1,95:7663899,19581139:0,0,0
)
)
x1,95:8501306,20367571
k1,95:8739288,20367571:237982
x1,95:10352205,20367571
k1,95:10590187,20367571:237982
x1,95:14032657,20367571
k1,95:14270639,20367571:237982
x1,95:14798570,20367571
k1,95:15036552,20367571:237982
x1,95:15364233,20367571
k1,95:15602214,20367571:237981
x1,95:17753983,20367571
k1,95:17991965,20367571:237982
x1,95:19087874,20367571
k1,95:19325856,20367571:237982
x1,95:19853787,20367571
k1,95:20091769,20367571:237982
x1,95:21539026,20367571
k1,95:21776989,20367571:237963
x1,95:23997936,20367571
k1,95:24235917,20367571:237981
x1,95:24600007,20367571
x1,95:24927688,20367571
k1,95:25165670,20367571:237982
x1,95:25857441,20367571
k1,95:26095423,20367571:237982
x1,95:28170735,20367571
k1,95:28408717,20367571:237982
x1,95:28754603,20367571
x1,95:30447620,20367571
k1,95:30685602,20367571:237982
x1,95:31377373,20367571
k1,95:31615355,20367571:237982
x1,95:32525579,20367571
k1,95:32763561,20367571:237982
x1,95:33855831,20367571
x1,95:34421990,20367571
k1,95:34421990,20367571:0
)
(1,95:4736286,21154003:29685704,491520,163840
x1,95:5792147,21154003
k1,95:5962204,21154003:170057
x1,95:6326294,21154003
x1,95:8055722,21154003
k1,95:8225779,21154003:170057
x1,95:10474031,21154003
k1,95:10644088,21154003:170057
x1,95:12500945,21154003
k1,95:12671002,21154003:170057
x1,95:13945316,21154003
k1,95:14115373,21154003:170057
x1,95:16010458,21154003
x1,95:16942527,21154003
k1,95:17112584,21154003:170057
x1,95:17640515,21154003
k1,95:17810572,21154003:170057
x1,95:19050297,21154003
x1,95:19760273,21154003
k1,95:19930330,21154003:170057
x1,95:21683420,21154003
k1,95:21853477,21154003:170057
x1,95:23830483,21154003
x1,95:25523500,21154003
k1,95:25693557,21154003:170057
x1,95:26967871,21154003
k1,95:27137928,21154003:170057
x1,95:27502018,21154003
x1,95:30187179,21154003
k1,95:30357236,21154003:170057
x1,95:31687985,21154003
k1,95:31858042,21154003:170057
x1,95:32376870,21154003
k1,95:32546927,21154003:170057
x1,95:34421990,21154003
k1,95:34421990,21154003:0
)
(1,95:4736286,21940435:29685704,491520,163840
x1,95:5282420,21940435
k1,95:5508884,21940435:226464
x1,95:6200655,21940435
k1,95:6427120,21940435:226465
x1,95:6609165,21940435
x1,95:7264527,21940435
x1,95:7628617,21940435
k1,95:7943921,21940435:315304
x1,95:9109008,21940435
x1,95:10567188,21940435
x1,95:10803846,21940435
k1,95:11030311,21940435:226465
x1,95:12341035,21940435
k1,95:12567499,21940435:226464
x1,95:12931589,21940435
x1,95:13259270,21940435
k1,95:13485734,21940435:226464
x1,95:14659923,21940435
k1,95:14886379,21940435:226456
x1,95:18357976,21940435
k1,95:18673281,21940435:315305
x1,95:19547097,21940435
k1,95:19773562,21940435:226465
x1,95:20629173,21940435
k1,95:20855637,21940435:226464
x1,95:23591770,21940435
k1,95:23818234,21940435:226464
x1,95:25312823,21940435
x1,95:25878982,21940435
k1,95:26105446,21940435:226464
x1,95:26797217,21940435
x1,95:27729286,21940435
k1,95:27955751,21940435:226465
x1,95:28538295,21940435
k1,95:28764759,21940435:226464
x1,95:29092440,21940435
k1,95:29318904,21940435:226464
x1,95:29664790,21940435
x1,95:31357807,21940435
k1,95:31584271,21940435:226464
x1,95:32112202,21940435
k1,95:32338667,21940435:226465
x1,95:33176074,21940435
k1,95:33402538,21940435:226464
x1,95:34421990,21940435
k1,95:34421990,21940435:0
)
(1,95:4736286,22726867:29685704,491520,163840
x1,95:6047008,22726867
x1,95:6392893,22726867
k1,95:6653133,22726867:260240
x1,95:7636175,22726867
k1,95:7896416,22726867:260241
x1,95:9431054,22726867
k1,95:9691294,22726867:260240
x1,95:10383065,22726867
x1,95:11715631,22726867
k1,95:11975872,22726867:260241
x1,95:13468639,22726867
k1,95:13728879,22726867:260240
x1,95:14639103,22726867
k1,95:14899343,22726867:260240
x1,95:15245229,22726867
x1,95:16938246,22726867
k1,95:17198487,22726867:260241
x1,95:17639035,22726867
k1,95:17899275,22726867:260240
x1,95:19321045,22726867
x1,95:19648726,22726867
x1,95:20285882,22726867
k1,95:20546123,22726867:260241
x1,95:22523129,22726867
x1,95:24216146,22726867
k1,95:24476386,22726867:260240
x1,95:25750700,22726867
k1,95:26010940,22726867:260240
x1,95:26375030,22726867
x1,95:29060191,22726867
k1,95:29320432,22726867:260241
x1,95:30651181,22726867
k1,95:30911421,22726867:260240
x1,95:31607742,22726867
k1,95:31867983,22726867:260241
x1,95:33233321,22726867
x1,95:33615616,22726867
k1,95:33875856,22726867:260240
x1,95:34421990,22726867
k1,95:34421990,22726867:0
)
(1,95:4736286,23513299:29685704,491520,163840
x1,95:5428057,23513299
g1,95:5646510,23513299
x1,95:5828555,23513299
x1,95:6483917,23513299
x1,95:6848007,23513299
g1,95:7139278,23513299
x1,95:8304365,23513299
x1,95:9762545,23513299
x1,95:9999203,23513299
g1,95:10217656,23513299
x1,95:11528380,23513299
g1,95:11746833,23513299
x1,95:12110923,23513299
x1,95:12438604,23513299
g1,95:12657057,23513299
x1,95:13831246,23513299
g1,95:14049699,23513299
x1,95:17521296,23513299
k1,95:34421990,23513299:16900694
g1,95:34421990,23513299
)
]
]
[1,106:4736286,35317186:29685704,10853615,0
[1,106:4736286,35317186:29685704,10853615,0
(1,104:4736286,31352258:29685704,6888687,0
k1,104:10564110,31352258:5827824
h1,103:10564110,31352258:0,0,0
(1,103:10564110,31352258:17811603,6888687,0
(1,103:10564110,31352258:17811005,6888704,0
(1,103:10564110,31352258:17811005,6888704,0
(1,103:10564110,31352258:0,6888704,0
(1,103:10564110,31352258:0,37298258,0
(1,103:10564110,31352258:96436060,37298258,0
)
k1,103:10564106,31352258:-96436064
)
)
g1,103:28375115,31352258
)
)
)
g1,103:28594166,31352258
(1,104:28594166,31352258:0,0,0
(1,104:28594166,30565826:0,0,0
)
)
g1,104:28594166,31352258
k1,104:34421990,31352258:5827824
)
(1,104:4736286,32794050:29685704,491520,163840
h1,104:4736286,32794050:0,0,0
x1,104:6585862,32794050
k1,104:6823181,32794050:237319
x1,104:7332907,32794050
k1,104:7661910,32794050:329003
(1,104:7661910,32794050:0,0,0
(1,104:7661910,32007618:0,0,0
)
)
x1,104:8499317,32794050
k1,104:8736636,32794050:237319
x1,104:11359902,32794050
k1,104:11597221,32794050:237319
x1,104:13168268,32794050
k1,104:13405587,32794050:237319
x1,104:13933518,32794050
k1,104:14170837,32794050:237319
x1,104:16956124,32794050
x1,104:17229190,32794050
k1,104:17466510,32794050:237320
x1,104:19086710,32794050
k1,104:19324029,32794050:237319
x1,104:19870164,32794050
k1,104:20107483,32794050:237319
x1,104:21421847,32794050
k1,104:21659166,32794050:237319
x1,104:24504524,32794050
k1,104:24741843,32794050:237319
x1,104:25105933,32794050
x1,104:26871767,32794050
k1,104:27109086,32794050:237319
x1,104:29515719,32794050
k1,104:29753038,32794050:237319
x1,104:30808899,32794050
k1,104:31046218,32794050:237319
x1,104:32544447,32794050
k1,104:32781766,32794050:237319
x1,104:34421990,32794050
k1,104:34421990,32794050:0
)
(1,104:4736286,33580482:29685704,491520,163840
x1,104:5358879,33580482
x1,104:7033691,33580482
x1,104:7798280,33580482
k1,104:7987371,33580482:189091
x1,104:9225277,33580482
k1,104:9414367,33580482:189090
x1,104:11455087,33580482
k1,104:11644178,33580482:189091
x1,104:13104177,33580482
k1,104:13293267,33580482:189090
x1,104:15270273,33580482
x1,104:16963290,33580482
k1,104:17152381,33580482:189091
x1,104:18426695,33580482
k1,104:18615785,33580482:189090
x1,104:18979875,33580482
x1,104:21665036,33580482
k1,104:21854127,33580482:189091
x1,104:23184876,33580482
k1,104:23373966,33580482:189090
x1,104:24065737,33580482
k1,104:24254828,33580482:189091
x1,104:24928394,33580482
x1,104:25893232,33580482
k1,104:26082322,33580482:189090
x1,104:26628456,33580482
k1,104:26817547,33580482:189091
x1,104:27509318,33580482
k1,104:27698408,33580482:189090
x1,104:27880453,33580482
x1,104:28535815,33580482
x1,104:28899905,33580482
k1,104:29181389,33580482:281484
x1,104:30346476,33580482
x1,104:31804656,33580482
x1,104:32041314,33580482
k1,104:32230404,33580482:189090
x1,104:33541128,33580482
k1,104:33730219,33580482:189091
x1,104:34094309,33580482
x1,104:34421990,33580482
k1,104:34421990,33580482:0
)
(1,104:4736286,34366914:29685704,491520,163840
x1,104:7142919,34366914
k1,104:7318885,34366914:175966
x1,104:9741902,34366914
k1,104:10019011,34366914:277109
x1,104:10892827,34366914
k1,104:11068793,34366914:175966
x1,104:12579765,34366914
x1,104:14054329,34366914
k1,104:14230295,34366914:175966
x1,104:16584134,34366914
k1,104:16760100,34366914:175966
x1,104:17306235,34366914
k1,104:17482201,34366914:175966
x1,104:20069056,34366914
k1,104:20245022,34366914:175966
x1,104:22981155,34366914
k1,104:23157120,34366914:175965
x1,104:24875621,34366914
k1,104:25051587,34366914:175966
x1,104:26762809,34366914
x1,104:27436375,34366914
k1,104:27612341,34366914:175966
x1,104:28304112,34366914
k1,104:28480078,34366914:175966
x1,104:28807759,34366914
k1,104:28983725,34366914:175966
x1,104:31135494,34366914
k1,104:31311460,34366914:175966
x1,104:32624004,34366914
k1,104:32799970,34366914:175966
x1,104:34421990,34366914
k1,104:34421990,34366914:0
)
(1,104:4736286,35153346:29685704,491520,163840
x1,104:6713292,35153346
x1,104:8406309,35153346
k1,104:8606830,35153346:200521
x1,104:9881144,35153346
k1,104:10081665,35153346:200521
x1,104:10445755,35153346
x1,104:13130916,35153346
k1,104:13331437,35153346:200521
x1,104:14662186,35153346
k1,104:14862708,35153346:200522
x1,104:15536274,35153346
k1,104:15736795,35153346:200521
x1,104:17406145,35153346
k1,104:17606666,35153346:200521
x1,104:18152800,35153346
k1,104:18353321,35153346:200521
x1,104:19045092,35153346
k1,104:19245613,35153346:200521
x1,104:19427658,35153346
x1,104:20083020,35153346
x1,104:20447110,35153346
k1,104:20732404,35153346:285294
x1,104:21897491,35153346
x1,104:23355671,35153346
x1,104:23592329,35153346
k1,104:23792850,35153346:200521
x1,104:25103574,35153346
k1,104:25304095,35153346:200521
x1,104:25668185,35153346
x1,104:25995866,35153346
k1,104:26196388,35153346:200522
x1,104:27006487,35153346
x1,104:27334168,35153346
x1,104:27825689,35153346
k1,104:28026210,35153346:200521
x1,104:28717981,35153346
x1,104:29755636,35153346
x1,104:30083317,35153346
k1,104:30283838,35153346:200521
x1,104:30811769,35153346
k1,104:31012290,35153346:200521
x1,104:34421990,35153346
k1,104:34421990,35153346:0
k1,104:34421990,35153346:0
)
]
]
(1,117:4736286,37283266:29685704,655359,183500
(1,117:4736286,37283266:1592523,608173,0
g1,117:4736286,37283266
x1,117:5267127,37283266
g1,117:6328809,37283266
)
x1,117:9735035,37283266
x1,117:10265875,37283266
g1,117:10619769,37283266
x1,117:12315510,37283266
g1,117:12669404,37283266
x1,117:18013310,37283266
g1,117:18485168,37283266
x1,117:19972287,37283266
g1,117:20326181,37283266
x1,117:21741756,37283266
g1,117:22095650,37283266
x1,117:25372992,37283266
g1,117:25726886,37283266
x1,117:27422627,37283266
g1,117:27776521,37283266
x1,117:30067985,37283266
g1,117:30421879,37283266
x1,117:34392156,37283266
k1,117:34421990,37283266:29834
g1,117:34421990,37283266
)
(1,120:4736286,39111901:29685704,455111,127431
x1,120:5337034,39111901
k1,119:5631645,39111901:294611
x1,119:6691146,39111901
k1,119:6985757,39111901:294611
x1,119:9137526,39111901
k1,119:9451176,39111901:313650
x1,119:9924492,39111901
x1,119:10197558,39111901
k1,119:10492169,39111901:294611
x1,119:11038304,39111901
x1,119:11859326,39111901
x1,119:13188253,39111901
k1,119:13482864,39111901:294611
x1,119:14393088,39111901
k1,119:14687699,39111901:294611
x1,119:15033585,39111901
x1,119:15652537,39111901
k1,119:15947148,39111901:294611
x1,119:17913231,39111901
x1,119:18408392,39111901
k1,119:18703003,39111901:294611
x1,119:19067093,39111901
x1,119:21635747,39111901
k1,119:21930358,39111901:294611
x1,119:22512902,39111901
k1,119:22807513,39111901:294611
x1,119:24813648,39111901
x1,119:25141329,39111901
k1,119:25435940,39111901:294611
x1,119:26491801,39111901
k1,119:26786412,39111901:294611
x1,119:29901201,39111901
k1,119:30195812,39111901:294611
x1,119:32624291,39111901
k1,119:33144036,39111901:519745
x1,119:34421990,39111901
k1,119:34421990,39111901:0
)
(1,120:4736286,40291549:29685704,455111,127431
x1,120:5722969,40291549
x1,119:6797032,40291549
k1,119:7107663,40291549:310631
x1,119:7548211,40291549
k1,119:7858842,40291549:310631
x1,119:8222932,40291549
x1,119:9187771,40291549
k1,119:9498402,40291549:310631
x1,119:11138627,40291549
k1,119:11449258,40291549:310631
x1,119:12505119,40291549
k1,119:12815750,40291549:310631
x1,119:14308517,40291549
k1,119:14642192,40291549:333675
x1,119:15698053,40291549
k1,119:16008685,40291549:310632
x1,119:16704096,40291549
k1,119:17014727,40291549:310631
x1,119:17378817,40291549
x1,119:19257518,40291549
k1,119:19568149,40291549:310631
x1,119:20259920,40291549
x1,119:20587601,40291549
x1,119:20860667,40291549
k1,119:21171298,40291549:310631
x1,119:21535388,40291549
x1,119:22500225,40291549
k1,119:22810856,40291549:310631
x1,119:25144671,40291549
x1,119:25945668,40291549
k1,119:26256299,40291549:310631
x1,119:26875251,40291549
x1,119:27202932,40291549
x1,119:28388042,40291549
k1,119:28698673,40291549:310631
x1,119:30029422,40291549
k1,119:30340053,40291549:310631
x1,119:30704143,40291549
x1,119:31668982,40291549
k1,119:31979613,40291549:310631
x1,119:32307294,40291549
k1,119:32617925,40291549:310631
x1,119:34421990,40291549
k1,119:34421990,40291549:0
)
(1,120:4736286,41471197:29685704,491520,163840
x1,120:8632047,41471197
k1,119:8847533,41471197:215486
x1,119:10504141,41471197
x1,119:11396162,41471197
x1,119:11632820,41471197
k1,119:11848307,41471197:215487
x1,119:12798581,41471197
k1,119:13014067,41471197:215486
x1,119:15091200,41471197
k1,119:15306687,41471197:215487
x1,119:17090727,41471197
k1,119:17306213,41471197:215486
x1,119:17892397,41471197
k1,119:18107883,41471197:215486
x1,119:18581199,41471197
x1,119:19218355,41471197
k1,119:19433842,41471197:215487
x1,119:20020026,41471197
k1,119:20235512,41471197:215486
x1,119:20781647,41471197
k1,119:20997133,41471197:215486
x1,119:22604588,41471197
k1,119:22820075,41471197:215487
x1,119:23348006,41471197
k1,119:23563492,41471197:215486
x1,119:24186085,41471197
x1,119:24968877,41471197
x1,119:25624238,41471197
k1,119:25839725,41471197:215487
x1,119:28719673,41471197
x1,119:29342266,41471197
x1,119:30125058,41471197
x1,119:30780419,41471197
k1,119:30995905,41471197:215486
x1,119:34421990,41471197
k1,119:34421990,41471197:0
)
(1,120:4736286,42650845:29685704,455111,127431
x1,120:5937783,42650845
k1,119:6087341,42650845:149558
x1,119:7654747,42650845
k1,119:7804305,42650845:149558
x1,119:9135054,42650845
k1,119:9284612,42650845:149558
x1,119:11341721,42650845
x1,119:11469152,42650845
k1,119:11632490,42650845:163338
x1,119:14694483,42650845
k1,119:14857820,42650845:163337
x1,119:15586000,42650845
x1,119:17086048,42650845
k1,119:17249386,42650845:163338
x1,119:20673649,42650845
k1,119:20836986,42650845:163337
x1,119:21892847,42650845
k1,119:22042405,42650845:149558
x1,119:23977541,42650845
k1,119:24245848,42650845:268307
x1,119:24919414,42650845
x1,119:25156071,42650845
k1,119:25305629,42650845:149558
x1,119:26507125,42650845
k1,119:26670462,42650845:163337
x1,119:28421733,42650845
k1,119:28571291,42650845:149558
x1,119:29754582,42650845
x1,119:30610194,42650845
x1,119:30737625,42650845
k1,119:30900963,42650845:163338
x1,119:31523556,42650845
x1,119:33580661,42650845
k1,119:33730219,42650845:149558
x1,119:34421990,42650845
k1,119:34421990,42650845:0
)
(1,120:4736286,43830493:29685704,491520,163840
x1,120:5684740,43830493
k1,119:5894895,43830493:210155
x1,119:8745716,43830493
k1,119:8955872,43830493:210156
x1,119:11599165,43830493
k1,119:11809320,43830493:210155
x1,119:12391864,43830493
k1,119:12602020,43830493:210156
x1,119:15261696,43830493
k1,119:15471851,43830493:210155
x1,119:16200031,43830493
x1,119:17769257,43830493
k1,119:17979412,43830493:210155
x1,119:20193076,43830493
k1,119:20403232,43830493:210156
x1,119:21604729,43830493
k1,119:21814884,43830493:210155
x1,119:22690519,43830493
k1,119:22900674,43830493:210155
x1,119:23202137,43830493
x1,119:26375876,43830493
k1,119:26635275,43830493:210156
x1,119:27476322,43830493
k1,119:27686477,43830493:210155
x1,119:28742338,43830493
x1,119:30002088,43830493
k1,119:30212244,43830493:210156
x1,119:30794788,43830493
k1,119:31004943,43830493:210155
x1,119:32612751,43830493
x1,119:33935839,43830493
x1,119:34421990,43830493
k1,119:34421990,43830493:0
)
(1,120:4736286,45010141:29685704,455111,127431
x1,120:6014240,45010141
k1,119:6222355,45010141:208115
x1,119:6586445,45010141
x1,119:8394150,45010141
k1,119:8602265,45010141:208115
x1,119:9512489,45010141
k1,119:9720604,45010141:208115
x1,119:10634468,45010141
k1,119:10842582,45010141:208114
x1,119:11370513,45010141
k1,119:11578628,45010141:208115
x1,119:11942718,45010141
x1,119:12288604,45010141
x1,119:12743715,45010141
x1,119:14019849,45010141
k1,119:14227964,45010141:208115
x1,119:15283825,45010141
k1,119:15491940,45010141:208115
x1,119:15965256,45010141
x1,119:16820865,45010141
x1,119:19959317,45010141
k1,119:20167432,45010141:208115
x1,119:22426609,45010141
x1,119:23322268,45010141
k1,119:23530383,45010141:208115
x1,119:24240359,45010141
x1,119:24513425,45010141
k1,119:24721540,45010141:208115
x1,119:25631764,45010141
k1,119:25839879,45010141:208115
x1,119:28100875,45010141
k1,119:28308989,45010141:208114
x1,119:28836920,45010141
k1,119:29045035,45010141:208115
x1,119:29390921,45010141
x1,119:31835784,45010141
k1,119:32043899,45010141:208115
x1,119:32626443,45010141
k1,119:32834558,45010141:208115
x1,119:34421990,45010141
k1,119:34421990,45010141:0
)
(1,120:4736286,46189789:29685704,455111,127431
x1,120:5646510,46189789
k1,119:5878016,46189789:231506
x1,119:7884151,46189789
x1,119:8211832,46189789
x1,119:8339263,46189789
k1,119:8669694,46189789:330431
x1,119:9270442,46189789
k1,119:9501948,46189789:231506
x1,119:10412172,46189789
k1,119:10643678,46189789:231506
x1,119:13702032,46189789
k1,119:13933538,46189789:231506
x1,119:16085307,46189789
k1,119:16320076,46189789:234769
x1,119:17996707,46189789
k1,119:18228213,46189789:231506
x1,119:18701529,46189789
x1,119:18974595,46189789
k1,119:19206102,46189789:231507
x1,119:21183107,46189789
k1,119:21414613,46189789:231506
x1,119:23093066,46189789
k1,119:23324572,46189789:231506
x1,119:24271206,46189789
k1,119:24502712,46189789:231506
x1,119:25121664,46189789
x1,119:25449345,46189789
x1,119:26634455,46189789
k1,119:26865961,46189789:231506
x1,119:27412096,46189789
k1,119:27643602,46189789:231506
x1,119:28703103,46189789
k1,119:28934609,46189789:231506
x1,119:30902513,46189789
k1,119:31137283,46189789:234770
x1,119:31610599,46189789
x1,119:31883665,46189789
k1,119:32115171,46189789:231506
x1,119:32479261,46189789
x1,119:33371282,46189789
x1,119:33607940,46189789
k1,119:33839446,46189789:231506
x1,119:34421990,46189789
k1,119:34421990,46189789:0
)
(1,120:4736286,47369437:29685704,455111,127431
x1,120:5646510,47369437
k1,119:5837904,47369437:191394
x1,119:8499399,47369437
k1,119:8690793,47369437:191394
x1,119:9475407,47369437
k1,119:9666801,47369437:191394
x1,119:11672936,47369437
x1,119:12000617,47369437
k1,119:12192011,47369437:191394
x1,119:13247872,47369437
k1,119:13439266,47369437:191394
x1,119:16554055,47369437
k1,119:16745449,47369437:191394
x1,119:18991883,47369437
k1,119:19183277,47369437:191394
x1,119:19967891,47369437
k1,119:20159285,47369437:191394
x1,119:21069509,47369437
k1,119:21260903,47369437:191394
x1,119:22535217,47369437
x1,119:24670602,47369437
x1,119:25744668,47369437
x1,119:26017734,47369437
k1,119:26209128,47369437:191394
x1,119:27559899,47369437
k1,119:27842150,47369437:282251
x1,119:29120104,47369437
k1,119:29311498,47369437:191394
x1,119:31281222,47369437
k1,119:31472616,47369437:191394
x1,119:31913164,47369437
k1,119:32104558,47369437:191394
x1,119:34421990,47369437
k1,119:34421990,47369437:0
)
(1,120:4736286,48549085:29685704,491520,163840
x1,120:5282421,48549085
x1,120:7612594,48549085
g1,119:7831047,48549085
x1,119:8195137,48549085
x1,119:8522818,48549085
g1,119:8741271,48549085
x1,119:9651495,48549085
g1,119:9869948,48549085
x1,119:11089650,48549085
x1,119:12418577,48549085
g1,119:12637030,48549085
x1,119:13001120,48549085
x1,119:13347006,48549085
x1,119:14479326,48549085
g1,119:14697779,48549085
x1,119:14879824,48549085
x1,119:15535186,48549085
(1,119:15535186,48549085:327681,282168,0
x1,119:15862867,48549085
)
x1,119:16518229,48549085
x1,119:16882319,48549085
k1,120:34421991,48549085:17539672
g1,120:34421991,48549085
)
]
(1,125:4736286,52610784:29685704,786432,235932
(1,125:4736286,52610784:29685704,786432,235932
(1,125:4736286,52610784:29685704,786432,235932
[1,125:4736286,52610784:29685704,786432,235932
(1,125:4736286,52610784:29685704,550500,235932
(1,125:4736286,52610784:0,0,0
[1,125:4736286,52610784:29685704,0,0
(1,125:4736286,52610784:29685704,0,0
h1,125:4736286,52610784:0,0,0
k1,125:19579138,52610784:14842852
k1,125:34421990,52610784:14842852
)
]
k1,125:4736286,52610784:-29685704
)
g1,125:4736286,52610784
[1,125:4736286,52610784:29685704,550500,235932
(1,125:4736286,52610784:29685704,550500,235932
k1,125:19415298,52610784:14679012
h1,125:19415298,52610784:0,0,0
x1,125:19742979,52610784
r1,125:19742979,52610784:0,786432,235932
g1,125:19742979,52610784
k1,125:34421991,52610784:14679012
)
]
g1,125:34421990,52610784
(1,125:34421990,52610784:0,0,0
k1,125:4736286,52610784:-29685704
[1,125:4736286,52610784:29685704,0,0
(1,125:4736286,52610784:29685704,0,0
k1,125:34421990,52610784:29685704
h1,125:34421990,52610784:0,0,0
g1,125:34421990,52610784
g1,125:34421990,52610784
)
]
)
)
]
)
g1,125:34421990,52610784
)
)
]
]
]
!24302
}7
!10
{8
[1,138:4736286,52610784:29685704,47874498,235932
[1,138:4736286,4736286:0,0,0
(1,138:4736286,2245673:0,0,0
k1,138:4736286,2245673:65781
)
]
[1,138:4736286,52610784:29685704,47874498,235932
h1,138:4736286,4736286:0,0,0
[1,138:4736286,52610784:29685704,50299330,235932
[1,138:4736286,3097886:29685704,786432,0
(1,138:4736286,3097886:29685704,786432,0
(1,138:4736286,3097886:29685704,786432,0
(1,138:4736286,3097886:29685704,786432,0
[1,138:4736286,3097886:29685704,786432,0
(1,138:4736286,2861954:29685704,550500,235932
(1,138:4736286,2861954:0,550500,235932
[1,138:4736286,2861954:29685704,550500,235932
(1,138:4736286,2861954:29685704,550500,235932
h1,138:4736286,2861954:0,0,0
x1,138:5227807,2861954
x1,138:6192645,2861954
g1,138:6411098,2861954
$1,138:6411098,2861954
x1,138:6920824,2861954
$1,138:6920824,2861954
g1,138:7139277,2861954
x1,138:9507682,2861954
g1,138:9798953,2861954
x1,138:10290474,2861954
g1,138:10508927,2861954
x1,138:12658878,2861954
g1,138:12877331,2861954
x1,138:13569102,2861954
g1,138:13787555,2861954
x1,138:14697779,2861954
g1,138:14916232,2861954
x1,138:16922367,2861954
x1,138:17250048,2861954
g1,138:17468501,2861954
x1,138:18524362,2861954
g1,138:18742815,2861954
x1,138:21857604,2861954
r1,138:21857604,2861954:0,786432,235932
k1,138:28139797,2861954:6282193
k1,138:34421990,2861954:6282193
)
]
k1,138:4736286,2861954:-29685704
)
g1,138:4736286,2861954
[1,138:4736286,2861954:29685704,0,0
(1,138:4736286,2861954:29685704,0,0
k1,138:19579138,2861954:14842852
h1,138:19579138,2861954:0,0,0
g1,138:19579138,2861954
k1,138:34421990,2861954:14842852
)
]
g1,138:34421990,2861954
(1,138:34421990,2861954:0,550500,235932
k1,138:4736286,2861954:-29685704
[1,138:4736286,2861954:29685704,550500,235932
(1,138:4736286,2861954:29685704,550500,235932
k1,138:32501418,2861954:27765132
h1,138:32501418,2861954:0,0,0
x1,138:32947428,2861954
x1,138:33875856,2861954
g1,138:34094309,2861954
x1,138:34421990,2861954
r1,138:34421990,2861954:0,786432,235932
g1,138:34421990,2861954
g1,138:34421990,2861954
)
]
)
)
]
)
g1,138:34421990,3097886
)
)
]
[1,138:4736286,50644704:29685704,45908418,0
(1,122:4736286,5391646:29685704,546132,152916
(1,122:4736286,5391646:2015232,506811,0
g1,122:4736286,5391646
x1,122:5866782,5391646
g1,122:6751518,5391646
)
x1,122:8262030,5391646
g1,122:8556942,5391646
x1,122:9736590,5391646
g1,122:10031502,5391646
x1,122:12762624,5391646
k1,122:34421990,5391646:21659366
g1,122:34421990,5391646
)
(1,125:4736286,6994546:29685704,491520,163840
x1,125:5864963,6994546
k1,124:6087641,6994546:222678
x1,124:6433527,6994546
x1,124:7238165,6994546
k1,124:7460843,6994546:222678
x1,124:8006978,6994546
x1,124:8334659,6994546
x1,124:9155681,6994546
x1,124:9592589,6994546
x1,124:9920270,6994546
k1,124:10142948,6994546:222678
x1,124:10670879,6994546
k1,124:10893556,6994546:222677
x1,124:11803780,6994546
k1,124:12026458,6994546:222678
x1,124:12572593,6994546
x1,124:13502842,6994546
x1,124:13794113,6994546
x1,124:14158203,6994546
x1,124:15086632,6994546
k1,124:15309310,6994546:222678
x1,124:16638237,6994546
x1,124:18025419,6994546
k1,124:18248097,6994546:222678
x1,124:19449594,6994546
k1,124:19672272,6994546:222678
x1,124:20657135,6994546
x1,124:21021225,6994546
x1,124:21878657,6994546
k1,124:22101335,6994546:222678
x1,124:22683879,6994546
k1,124:22906557,6994546:222678
x1,124:23561918,6994546
x1,124:24914510,6994546
x1,124:25223986,6994546
k1,124:25446664,6994546:222678
x1,124:26138435,6994546
x1,124:27305342,6994546
k1,124:27528019,6994546:222677
x1,124:28838743,6994546
k1,124:29061421,6994546:222678
x1,124:29589352,6994546
x1,124:30499576,6994546
k1,124:30722254,6994546:222678
x1,124:31086344,6994546
x1,124:31432229,6994546
x1,124:32670135,6994546
k1,124:32892813,6994546:222678
x1,124:34421990,6994546
k1,124:34421990,6994546:0
)
(1,125:4736286,8174194:29685704,491520,163840
x1,125:6048830,8174194
x1,125:7581647,8174194
k1,124:7779868,8174194:198221
x1,124:8655503,8174194
k1,124:8853725,8174194:198222
x1,124:9909586,8174194
x1,124:10637766,8174194
x1,124:11695446,8174194
k1,124:11979973,8174194:284527
x1,124:12580721,8174194
k1,124:12778942,8174194:198221
x1,124:13397894,8174194
x1,124:13761984,8174194
x1,124:15278417,8174194
k1,124:15480685,8174194:202268
x1,124:16136047,8174194
k1,124:16334268,8174194:198221
$1,124:16334268,8174194
x1,124:16880403,8174194
$1,124:16880403,8174194
k1,124:17078624,8174194:198221
x1,124:17606555,8174194
k1,124:17804777,8174194:198222
x1,124:18715001,8174194
k1,124:18913222,8174194:198221
x1,124:19568583,8174194
x1,124:20078309,8174194
x1,124:21281624,8174194
x1,124:22155440,8174194
k1,124:22353661,8174194:198221
x1,124:23265705,8174194
x1,124:24359794,8174194
x1,124:25452064,8174194
k1,124:25650286,8174194:198222
x1,124:26961010,8174194
k1,124:27159231,8174194:198221
x1,124:28546413,8174194
k1,124:28744634,8174194:198221
x1,124:29272565,8174194
k1,124:29470786,8174194:198221
x1,124:30381010,8174194
k1,124:30579232,8174194:198222
x1,124:31855367,8174194
x1,124:32219457,8174194
x1,124:33093272,8174194
k1,124:33291493,8174194:198221
x1,124:34203537,8174194
x1,124:34421990,8174194
k1,125:34421990,8174194:0
)
(1,125:4736286,9353842:29685704,491520,163840
x1,125:5830375,9353842
x1,125:7177508,9353842
k1,124:7379436,9353842:201928
x1,124:7819984,9353842
k1,124:8021913,9353842:201929
x1,124:9041364,9353842
x1,124:9223409,9353842
x1,124:10752585,9353842
k1,124:10954513,9353842:201928
x1,124:11537057,9353842
k1,124:11738985,9353842:201928
x1,124:13326417,9353842
x1,124:14200233,9353842
k1,124:14402161,9353842:201928
x1,124:15130341,9353842
x1,124:16005976,9353842
k1,124:16207905,9353842:201929
x1,124:17070797,9353842
x1,124:18603614,9353842
k1,124:18889377,9353842:285763
x1,124:19562943,9353842
x1,124:19799600,9353842
k1,124:20001528,9353842:201928
x1,124:20474844,9353842
x1,124:21694545,9353842
k1,124:21896473,9353842:201928
x1,124:22843107,9353842
k1,124:23045035,9353842:201928
x1,124:23409125,9353842
x1,124:23718601,9353842
k1,124:23920530,9353842:201929
x1,124:25085617,9353842
k1,124:25287545,9353842:201928
x1,124:25870089,9353842
k1,124:26072017,9353842:201928
x1,124:27311742,9353842
k1,124:27513670,9353842:201928
x1,124:28059805,9353842
x1,124:28405690,9353842
x1,124:29137509,9353842
k1,124:29339438,9353842:201929
x1,124:30613752,9353842
x1,124:31560386,9353842
k1,124:31762314,9353842:201928
x1,124:32818175,9353842
x1,124:33546355,9353842
x1,124:34421990,9353842
k1,124:34421990,9353842:0
)
(1,125:4736286,10533490:29685704,455111,127431
x1,125:5027557,10533490
x1,125:6505760,10533490
k1,124:6762588,10533490:256828
x1,124:7308723,10533490
k1,124:7565550,10533490:256827
x1,124:8514004,10533490
k1,124:8770832,10533490:256828
x1,124:10087015,10533490
k1,124:10363030,10533490:276015
x1,124:11821208,10533490
k1,124:12078035,10533490:256827
x1,124:13097486,10533490
k1,124:13354314,10533490:256828
x1,124:13718404,10533490
x1,124:14027880,10533490
k1,124:14284708,10533490:256828
x1,124:14976479,10533490
k1,124:15233306,10533490:256827
x1,124:16108942,10533490
x1,124:16837122,10533490
x1,124:18257070,10533490
k1,124:18513898,10533490:256828
x1,124:19060033,10533490
k1,124:19316860,10533490:256827
x1,124:20045040,10533490
x1,124:20849678,10533490
k1,124:21106506,10533490:256828
x1,124:22162367,10533490
k1,124:22419195,10533490:256828
x1,124:23551514,10533490
x1,124:24279693,10533490
x1,124:24716601,10533490
x1,124:25044282,10533490
k1,124:25301109,10533490:256827
x1,124:25847244,10533490
k1,124:26104072,10533490:256828
x1,124:27676939,10533490
k1,124:27933766,10533490:256827
x1,124:29208080,10533490
x1,124:30154714,10533490
k1,124:30411542,10533490:256828
x1,124:31467403,10533490
x1,124:32195583,10533490
x1,124:33071218,10533490
x1,124:33253263,10533490
x1,124:34421990,10533490
k1,124:34421990,10533490:0
)
(1,125:4736286,11713138:29685704,455111,127431
x1,125:5886808,11713138
x1,125:7568901,11713138
x1,124:8442717,11713138
k1,124:8705168,11713138:262451
x1,124:9233099,11713138
k1,124:9495550,11713138:262451
x1,124:10879092,11713138
k1,124:11141542,11713138:262450
x1,124:12566952,11713138
x1,124:14174407,11713138
k1,124:14447858,11713138:273451
x1,124:16053493,11713138
k1,124:16315943,11713138:262450
x1,124:17777763,11713138
x1,124:18562377,11713138
x1,124:19436193,11713138
x1,124:21005420,11713138
k1,124:21278870,11713138:273450
x1,124:21901463,11713138
x1,124:22265553,11713138
x1,124:22831712,11713138
x1,124:23814754,11713138
x1,124:24834205,11713138
x1,124:25616999,11713138
x1,124:26053907,11713138
x1,124:26381588,11713138
x1,124:26509019,11713138
k1,124:26782470,11713138:273451
x1,124:28098653,11713138
k1,124:28361103,11713138:262450
x1,124:29016464,11713138
x1,124:30126937,11713138
k1,124:30389388,11713138:262451
x1,124:30717069,11713138
x1,124:31081159,11713138
x1,124:31647318,11713138
x1,124:31974999,11713138
x1,124:33103678,11713138
k1,124:33366129,11713138:262451
x1,124:34421990,11713138
k1,124:34421990,11713138:0
)
(1,125:4736286,12892786:29685704,455111,127431
x1,125:5755737,12892786
x1,125:6704191,12892786
k1,124:6920715,12892786:216524
x1,124:7102760,12892786
x1,124:7466850,12892786
x1,124:8251462,12892786
x1,124:8870414,12892786
x1,124:9999093,12892786
k1,124:10215617,12892786:216524
x1,124:11091252,12892786
k1,124:11307777,12892786:216525
x1,124:12290820,12892786
k1,124:12507344,12892786:216524
x1,124:13585050,12892786
k1,124:13801574,12892786:216524
x1,124:14129255,12892786
k1,124:14345779,12892786:216524
x1,124:15310616,12892786
k1,124:15527140,12892786:216524
x1,124:16164297,12892786
x1,124:17038113,12892786
x1,124:18134022,12892786
k1,124:18350547,12892786:216525
x1,124:18878478,12892786
k1,124:19095002,12892786:216524
x1,124:20005226,12892786
k1,124:20221750,12892786:216524
x1,124:21459656,12892786
x1,124:21641701,12892786
x1,124:22391725,12892786
x1,124:22974269,12892786
x1,124:24102948,12892786
k1,124:24319472,12892786:216524
x1,124:24847403,12892786
k1,124:25063927,12892786:216524
x1,124:26119788,12892786
x1,124:26847968,12892786
x1,124:27723603,12892786
k1,124:27940128,12892786:216525
x1,124:28959579,12892786
x1,124:30197485,12892786
x1,124:31362572,12892786
k1,124:31653200,12892786:290628
x1,124:33329831,12892786
k1,124:33546355,12892786:216524
x1,124:34421990,12892786
k1,124:34421990,12892786:0
)
(1,125:4736286,14072434:29685704,455111,127431
x1,125:5391648,14072434
x1,124:5737534,14072434
x1,124:6119829,14072434
k1,124:6337750,14072434:217921
x1,124:7213385,14072434
x1,124:8422162,14072434
k1,124:8640084,14072434:217922
x1,124:9477490,14072434
x1,124:9805171,14072434
k1,124:10023092,14072434:217921
x1,124:10971546,14072434
k1,124:11189467,14072434:217921
x1,124:12101511,14072434
x1,124:13195600,14072434
x1,124:14287870,14072434
k1,124:14505792,14072434:217922
x1,124:14946340,14072434
k1,124:15164261,14072434:217921
x1,124:15364511,14072434
x1,124:15692192,14072434
x1,124:17279622,14072434
k1,124:17497543,14072434:217921
x1,124:18189314,14072434
k1,124:18407235,14072434:217921
x1,124:19135415,14072434
x1,124:20011050,14072434
k1,124:20228972,14072434:217922
x1,124:21091864,14072434
x1,124:22624681,14072434
k1,124:22915774,14072434:291093
x1,124:24390337,14072434
k1,124:24608259,14072434:217922
x1,124:25483894,14072434
k1,124:25701815,14072434:217921
x1,124:26429995,14072434
x1,124:26794085,14072434
x1,124:27396654,14072434
x1,124:28343288,14072434
x1,124:28579946,14072434
k1,124:28797867,14072434:217921
x1,124:29380411,14072434
k1,124:29598333,14072434:217922
x1,124:30253694,14072434
x1,124:30599580,14072434
x1,124:31746462,14072434
k1,124:31964383,14072434:217921
x1,124:32146428,14072434
x1,124:32510518,14072434
x1,124:33111266,14072434
x1,124:34421990,14072434
k1,124:34421990,14072434:0
)
(1,125:4736286,15252082:29685704,491520,163840
x1,125:4991149,15252082
x1,125:5646510,15252082
x1,125:6957232,15252082
x1,124:7303117,15252082
k1,124:7540936,15252082:237819
x1,124:8706023,15252082
k1,124:8948682,15252082:242659
x1,124:9640453,15252082
x1,124:10095564,15252082
x1,124:10714516,15252082
x1,124:11426310,15252082
k1,124:11668970,15252082:242660
x1,124:12579195,15252082
k1,124:12817014,15252082:237819
x1,124:13763648,15252082
k1,124:14001467,15252082:237819
x1,124:14529398,15252082
k1,124:14767216,15252082:237818
x1,124:15677440,15252082
k1,124:15915259,15252082:237819
x1,124:16934710,15252082
x1,124:17626481,15252082
x1,124:18081592,15252082
k1,124:18319410,15252082:237818
x1,124:19593723,15252082
k1,124:19831542,15252082:237819
x1,124:20304858,15252082
x1,124:20577924,15252082
k1,124:20815743,15252082:237819
x1,124:21620381,15252082
x1,124:22792748,15252082
k1,124:23030566,15252082:237818
x1,124:24454156,15252082
k1,124:24691975,15252082:237819
x1,124:25747836,15252082
x1,124:26476016,15252082
x1,124:27351651,15252082
k1,124:27589469,15252082:237818
x1,124:28452361,15252082
x1,124:30240041,15252082
k1,124:30589409,15252082:349368
x1,124:32065792,15252082
x1,124:32393473,15252082
x1,124:32721154,15252082
x1,124:33432948,15252082
k1,124:33675608,15252082:242660
x1,124:34148924,15252082
x1,124:34421990,15252082
k1,124:34421990,15252082:0
)
(1,125:4736286,16431730:29685704,455111,127431
x1,125:5719328,16431730
k1,124:5909340,16431730:190012
x1,124:6896023,16431730
x1,124:7933680,16431730
k1,124:8123691,16431730:190011
x1,124:9237806,16431730
x1,124:9510872,16431730
k1,124:9700884,16431730:190012
x1,124:10429064,16431730
x1,124:11304699,16431730
k1,124:11494711,16431730:190012
x1,124:13708375,16431730
x1,124:14363736,16431730
x1,124:15000893,16431730
x1,124:15638049,16431730
k1,124:15828060,16431730:190011
x1,124:16210355,16431730
k1,124:16400367,16431730:190012
x1,124:17347001,16431730
k1,124:17537013,16431730:190012
x1,124:18083148,16431730
k1,124:18273159,16431730:190011
x1,124:20206473,16431730
x1,124:21719267,16431730
k1,124:21914967,16431730:195700
x1,124:23409557,16431730
k1,124:23599569,16431730:190012
x1,124:24477024,16431730
x1,124:25187000,16431730
k1,124:25377012,16431730:190012
x1,124:25999605,16431730
x1,124:26873421,16431730
k1,124:27063432,16431730:190011
x1,124:27427522,16431730
x1,124:27773407,16431730
x1,124:28867496,16431730
x1,124:29049541,16431730
x1,124:29850538,16431730
k1,124:30040550,16431730:190012
x1,124:31496909,16431730
x1,124:31824590,16431730
x1,124:32647433,16431730
k1,124:32929224,16431730:281791
x1,124:33748426,16431730
x1,124:34421990,16431730
k1,125:34421990,16431730:0
)
(1,125:4736286,17611378:29685704,455111,127431
x1,125:5373443,17611378
x1,125:6085237,17611378
k1,124:6293604,17611378:208367
x1,124:7713554,17611378
k1,124:7919399,17611378:205845
x1,124:8301694,17611378
k1,124:8507539,17611378:205845
x1,124:8980855,17611378
x1,124:9253921,17611378
k1,124:9459766,17611378:205845
x1,124:10988943,17611378
k1,124:11194788,17611378:205845
x1,124:11922968,17611378
x1,124:12835012,17611378
x1,124:14404239,17611378
k1,124:14610084,17611378:205845
x1,124:15520308,17611378
k1,124:15726153,17611378:205845
x1,124:16429569,17611378
x1,124:17275341,17611378
x1,124:17543307,17611378
k1,124:17798395,17611378:205845
x1,124:18326326,17611378
k1,124:18532171,17611378:205845
x1,124:19442395,17611378
k1,124:19648240,17611378:205845
x1,124:20704101,17611378
x1,124:21432281,17611378
x1,124:22307916,17611378
k1,124:22513761,17611378:205845
x1,124:23099945,17611378
x1,124:23646080,17611378
x1,124:25033262,17611378
k1,124:25239107,17611378:205845
x1,124:26513421,17611378
x1,124:27460055,17611378
k1,124:27665900,17611378:205845
x1,124:28284852,17611378
x1,124:28903805,17611378
x1,124:29941462,17611378
k1,124:30147307,17611378:205845
x1,124:30839078,17611378
x1,124:31166759,17611378
x1,124:32040575,17611378
k1,124:32246420,17611378:205845
x1,124:32828964,17611378
k1,124:33034809,17611378:205845
x1,124:34148924,17611378
x1,124:34421990,17611378
k1,124:34421990,17611378:0
)
(1,125:4736286,18791026:29685704,455111,127431
x1,125:6232694,18791026
k1,124:6496161,18791026:263467
x1,124:7701298,18791026
x1,124:8028979,18791026
k1,124:8292447,18791026:263468
x1,124:9621374,18791026
x1,124:11318032,18791026
k1,124:11744346,18791026:426314
x1,124:13364546,18791026
k1,124:13628013,18791026:263467
x1,124:14174148,18791026
x1,124:14958762,18791026
x1,124:15832578,18791026
x1,124:16961257,18791026
k1,124:17224725,18791026:263468
x1,124:18207767,18791026
k1,124:18471234,18791026:263467
x1,124:18944550,18791026
x1,124:19217616,18791026
k1,124:19481083,18791026:263467
x1,124:20118240,18791026
x1,124:21503601,18791026
k1,124:21767069,18791026:263468
x1,124:23097818,18791026
k1,124:23361285,18791026:263467
x1,124:25127120,18791026
k1,124:25553434,18791026:426314
x1,124:26831388,18791026
k1,124:27094856,18791026:263468
x1,124:27535404,18791026
k1,124:27798871,18791026:263467
x1,124:28709095,18791026
k1,124:28972562,18791026:263467
x1,124:29595155,18791026
x1,124:29959245,18791026
x1,124:31033308,18791026
k1,124:31296776,18791026:263468
x1,124:31824707,18791026
k1,124:32088174,18791026:263467
x1,124:32929221,18791026
x1,124:33657401,18791026
x1,124:34094309,18791026
x1,124:34421990,18791026
k1,124:34421990,18791026:0
)
(1,125:4736286,19970674:29685704,455111,127431
x1,125:5937783,19970674
x1,125:6283669,19970674
x1,125:6982720,19970674
k1,124:7229753,19970674:247033
x1,124:8285614,19970674
k1,124:8532647,19970674:247033
x1,124:8973195,19970674
k1,124:9220228,19970674:247033
x1,124:9547909,19970674
k1,124:9794942,19970674:247033
x1,124:10581376,19970674
x1,124:11054692,19970674
x1,124:12001326,19970674
x1,124:12875142,19970674
k1,124:13122175,19970674:247033
x1,124:14323671,19970674
k1,124:14570704,19970674:247033
x1,124:15098635,19970674
k1,124:15345668,19970674:247033
x1,124:15893622,19970674
x1,124:17319031,19970674
x1,124:17664916,19970674
k1,124:17911949,19970674:247033
x1,124:18458084,19970674
k1,124:18705117,19970674:247033
x1,124:19360478,19970674
x1,124:19870204,19970674
x1,124:21073519,19970674
x1,124:21947335,19970674
k1,124:22194368,19970674:247033
x1,124:23250229,19970674
k1,124:23497261,19970674:247032
x1,124:24225441,19970674
x1,124:25725489,19970674
k1,124:26102500,19970674:377011
x1,124:26530306,19970674
x1,124:27060056,19970674
k1,124:27307089,19970674:247033
x1,124:27944246,19970674
x1,124:28818062,19970674
x1,124:29837513,19970674
k1,124:30091691,19970674:254178
x1,124:31515281,19970674
k1,124:31762314,19970674:247033
x1,124:32818175,19970674
x1,124:33546355,19970674
x1,124:34421990,19970674
k1,124:34421990,19970674:0
)
(1,125:4736286,21150322:29685704,455111,127431
x1,125:5599178,21150322
x1,125:6949950,21150322
k1,124:7150967,21150322:201017
x1,124:8170418,21150322
k1,124:8371436,21150322:201018
x1,124:9536523,21150322
k1,124:9737540,21150322:201017
x1,124:10320084,21150322
k1,124:10521101,21150322:201017
x1,124:11067236,21150322
x1,124:11888259,21150322
x1,124:12507211,21150322
x1,124:14076438,21150322
k1,124:14280943,21150322:204505
x1,124:15300394,21150322
k1,124:15504899,21150322:204505
x1,124:16415123,21150322
k1,124:16616140,21150322:201017
x1,124:17786687,21150322
x1,124:19024590,21150322
k1,124:19225607,21150322:201017
x1,124:19753538,21150322
k1,124:19954556,21150322:201018
x1,124:20500691,21150322
x1,124:21028621,21150322
x1,124:21465529,21150322
x1,124:22302935,21150322
k1,124:22503952,21150322:201017
x1,124:23090136,21150322
x1,124:23636271,21150322
x1,124:25205498,21150322
k1,124:25490957,21150322:285459
x1,124:25927865,21150322
k1,124:26128883,21150322:201018
x1,124:26602199,21150322
x1,124:26875265,21150322
k1,124:27076282,21150322:201017
x1,124:27951917,21150322
k1,124:28152935,21150322:201018
x1,124:28480616,21150322
x1,124:28935727,21150322
x1,124:29793157,21150322
k1,124:29994174,21150322:201017
x1,124:30522105,21150322
k1,124:30723122,21150322:201017
x1,124:31633346,21150322
k1,124:31834364,21150322:201018
x1,124:32526135,21150322
x1,124:33693042,21150322
k1,124:33894059,21150322:201017
x1,124:34421990,21150322
k1,124:34421990,21150322:0
)
(1,125:4736286,22329970:29685704,455111,127431
x1,125:5646510,22329970
k1,124:5876145,22329970:229635
x1,124:6422280,22329970
x1,124:7243303,22329970
x1,124:7862255,22329970
x1,124:9431482,22329970
k1,124:9663913,22329970:232431
x1,124:10137229,22329970
x1,124:10410295,22329970
k1,124:10639930,22329970:229635
x1,124:11622972,22329970
k1,124:11852607,22329970:229635
x1,124:12380538,22329970
x1,124:13290762,22329970
k1,124:13520397,22329970:229635
x1,124:14394212,22329970
k1,124:14623847,22329970:229635
x1,124:14805892,22329970
x1,124:15169982,22329970
x1,124:15954594,22329970
x1,124:16759231,22329970
x1,124:17633047,22329970
k1,124:17862682,22329970:229635
x1,124:18408817,22329970
x1,124:19541136,22329970
x1,124:20036297,22329970
k1,124:20265932,22329970:229635
x1,124:21653114,22329970
k1,124:21882749,22329970:229635
x1,124:22465293,22329970
k1,124:22694928,22329970:229635
x1,124:23605152,22329970
k1,124:23834787,22329970:229635
x1,124:25147331,22329970
k1,124:25376966,22329970:229635
x1,124:25850282,22329970
x1,124:26762327,22329970
k1,124:26991962,22329970:229635
x1,124:27519893,22329970
k1,124:27749528,22329970:229635
x1,124:28113618,22329970
x1,124:28459503,22329970
x1,124:29553592,22329970
x1,124:29735637,22329970
x1,124:31064565,22329970
k1,124:31294200,22329970:229635
x1,124:32408315,22329970
x1,124:33282131,22329970
k1,124:33511766,22329970:229635
x1,124:34421990,22329970
k1,124:34421990,22329970:0
)
(1,125:4736286,23509618:29685704,455111,127431
x1,125:6065213,23509618
x1,125:7452395,23509618
k1,124:7658135,23509618:205740
x1,124:8696511,23509618
k1,124:8969972,23509618:205740
x1,124:9882016,23509618
x1,124:10227902,23509618
x1,124:10865058,23509618
x1,124:11101716,23509618
k1,124:11307456,23509618:205740
x1,124:12255910,23509618
x1,124:13333615,23509618
x1,124:13865184,23509618
k1,124:14070925,23509618:205741
x1,124:15401674,23509618
k1,124:15607414,23509618:205740
x1,124:16827116,23509618
x1,124:17700932,23509618
k1,124:17906672,23509618:205740
x1,124:18893355,23509618
x1,124:19821785,23509618
x1,124:20353354,23509618
k1,124:20559094,23509618:205740
x1,124:21105229,23509618
k1,124:21310969,23509618:205740
x1,124:22221193,23509618
k1,124:22426933,23509618:205740
x1,124:23592020,23509618
x1,124:24320200,23509618
x1,124:24902744,23509618
x1,124:26541149,23509618
k1,124:26746890,23509618:205741
x1,124:27333074,23509618
x1,124:27879209,23509618
x1,124:29007888,23509618
k1,124:29213628,23509618:205740
x1,124:29741559,23509618
k1,124:29947299,23509618:205740
x1,124:31443707,23509618
k1,124:31649447,23509618:205740
x1,124:32961991,23509618
x1,124:34421990,23509618
k1,124:34421990,23509618:0
)
(1,125:4736286,24689266:29685704,455111,127431
x1,125:5491772,24689266
x1,125:6567657,24689266
k1,124:6801921,24689266:234264
x1,124:7275237,24689266
x1,124:7548303,24689266
k1,124:7782567,24689266:234264
x1,124:8437929,24689266
k1,124:8672193,24689266:234264
x1,124:9493216,24689266
x1,124:10660123,24689266
k1,124:10894387,24689266:234264
x1,124:11440522,24689266
x1,124:12004861,24689266
k1,124:12239125,24689266:234264
x1,124:13149349,24689266
k1,124:13383613,24689266:234264
x1,124:14221018,24689266
x1,124:14566903,24689266
x1,124:15113038,24689266
x1,124:15914035,24689266
k1,124:16148299,24689266:234264
x1,124:16767251,24689266
x1,124:17131341,24689266
x1,124:18023360,24689266
x1,124:18442063,24689266
k1,124:18680280,24689266:238217
x1,124:19117188,24689266
k1,124:19351452,24689266:234264
x1,124:19792000,24689266
k1,124:20026264,24689266:234264
x1,124:20499580,24689266
x1,124:21320602,24689266
x1,124:21684692,24689266
x1,124:23159254,24689266
k1,124:23393518,24689266:234264
x1,124:23976062,24689266
k1,124:24210326,24689266:234264
x1,124:24847483,24689266
x1,124:25721299,24689266
x1,124:26558705,24689266
k1,124:26792969,24689266:234264
x1,124:28216559,24689266
k1,124:28450823,24689266:234264
x1,124:28978754,24689266
k1,124:29213018,24689266:234264
x1,124:30123242,24689266
k1,124:30357506,24689266:234264
x1,124:31744687,24689266
x1,124:32946183,24689266
x1,124:33441344,24689266
k1,124:33675608,24689266:234264
x1,124:34148924,24689266
x1,124:34421990,24689266
k1,124:34421990,24689266:0
)
(1,125:4736286,25868914:29685704,455111,127431
x1,125:5428057,25868914
x1,124:5755738,25868914
x1,124:6028804,25868914
g1,124:6247257,25868914
x1,124:7324963,25868914
g1,124:7543416,25868914
x1,124:9072593,25868914
g1,124:9291046,25868914
x1,124:9837181,25868914
g1,124:10055634,25868914
x1,124:11477404,25868914
g1,124:11695857,25868914
x1,124:13516306,25868914
k1,125:34421990,25868914:20905684
g1,125:34421990,25868914
)
(1,125:4736286,27048562:29685704,0,0
g1,125:4736286,27048562
)
(1,127:4736286,28228210:29685704,455111,127431
h1,126:4736286,28228210:983040,0,0
x1,126:8237005,28228210
k1,126:8451610,28228210:214605
x1,126:8779291,28228210
k1,126:8993895,28228210:214604
x1,126:9980578,28228210
x1,126:10817984,28228210
k1,126:11032589,28228210:214605
x1,126:11669746,28228210
x1,126:12543562,28228210
x1,126:13380968,28228210
k1,126:13595572,28228210:214604
x1,126:14123503,28228210
k1,126:14338108,28228210:214605
x1,126:14665789,28228210
k1,126:14880393,28228210:214604
x1,126:15936254,28228210
x1,126:16664434,28228210
x1,126:17540069,28228210
k1,126:17754674,28228210:214605
x1,126:19709835,28228210
x1,126:20365196,28228210
x1,126:22367691,28228210
k1,126:22582295,28228210:214604
x1,126:23110226,28228210
k1,126:23324831,28228210:214605
x1,126:23652512,28228210
k1,126:23867116,28228210:214604
x1,126:24231206,28228210
x1,126:24904772,28228210
x1,126:25632952,28228210
x1,126:26907267,28228210
k1,126:27197255,28228210:289988
x1,126:28129324,28228210
k1,126:28343929,28228210:214605
x1,126:28999291,28228210
x1,126:29326972,28228210
x1,126:30220811,28228210
x1,126:31094627,28228210
k1,126:31309231,28228210:214604
x1,126:32638158,28228210
x1,126:33766837,28228210
k1,126:33981442,28228210:214605
x1,126:34421990,28228210
k1,126:34421990,28228210:0
)
(1,127:4736286,29407858:29685704,489879,225995
[1,126:4736286,29407858:344824,437688,127431
(1,126:4781268,29407858:0,437688,0
x1,126:5108949,29407858
)
(1,126:4736286,29407858:344824,282168,127431
x1,126:5057597,29407858
)
]
k1,126:5129011,29407858:47901
x1,126:5638737,29407858
k1,126:5686639,29407858:47902
(1,126:5686639,29407858:516826,489879,225995
(1,126:5686639,29407858:516826,489879,225995
h1,126:5686639,29407858:78643,0,0
[1,126:5765282,29407858:359540,489879,225995
(1,126:5765282,29115497:359540,197518,89201
k1,126:5808985,29115497:43703
x1,126:6064660,29115497
k1,126:6124822,29115497:43702
)
(1,126:5765282,29633852:359540,313481,0
x1,126:6124822,29633852
)
]
h1,126:6124822,29407858:78643,0,0
)
)
k1,126:6312689,29407858:109224
(1,126:6312689,29407858:804638,437688,0
x1,126:7117327,29407858
)
k1,126:7226551,29407858:109224
x1,126:7547862,29407858
k1,126:7753415,29407858:182040
x1,126:8263141,29407858
k1,126:8445181,29407858:182040
x1,126:8772862,29407858
$1,126:8772862,29407858
x1,126:8954907,29407858
k1,126:9229889,29407858:274982
x1,126:10507843,29407858
k1,126:10677430,29407858:169587
x1,126:12006357,29407858
x1,126:13135036,29407858
k1,126:13304622,29407858:169586
x1,126:14287664,29407858
x1,126:15234298,29407858
k1,126:15403885,29407858:169587
x1,126:15767975,29407858
x1,126:16077451,29407858
k1,126:16247037,29407858:169586
x1,126:17361152,29407858
x1,126:17998308,29407858
k1,126:18167894,29407858:169586
x1,126:18859665,29407858
x1,126:19187346,29407858
x1,126:19970140,29407858
x1,126:20152185,29407858
x1,126:21481113,29407858
x1,126:21608544,29407858
k1,126:21787904,29407858:179360
x1,126:22370448,29407858
k1,126:22540035,29407858:169587
x1,126:23854398,29407858
k1,126:24023984,29407858:169586
x1,126:24970618,29407858
k1,126:25140204,29407858:169586
x1,126:25686339,29407858
k1,126:25855926,29407858:169587
x1,126:27463381,29407858
k1,126:27632967,29407858:169586
x1,126:28160898,29407858
k1,126:28330485,29407858:169587
x1,126:28803801,29407858
x1,126:29095072,29407858
x1,126:29932478,29407858
x1,126:30296568,29407858
x1,126:31463476,29407858
k1,126:31633062,29407858:169586
x1,126:32852763,29407858
x1,126:34421990,29407858
k1,126:34421990,29407858:0
)
(1,127:4736286,30587506:29685704,491520,163840
x1,127:5337034,30587506
k1,126:5528391,30587506:191357
x1,126:6256571,30587506
x1,126:7168615,30587506
x1,126:8444750,30587506
x1,126:8808840,30587506
x1,126:9682655,30587506
k1,126:9874012,30587506:191357
x1,126:12104059,30587506
k1,126:12300835,30587506:196776
x1,126:13211059,30587506
k1,126:13402416,30587506:191357
x1,126:13988600,30587506
x1,126:15521418,30587506
x1,126:16650097,30587506
k1,126:16841454,30587506:191357
x1,126:17369385,30587506
k1,126:17560742,30587506:191357
$1,126:17560742,30587506
(1,126:17560742,30587506:804638,437688,0
x1,126:18365380,30587506
)
k1,126:18474604,30587506:109224
x1,126:18795915,30587506
k1,126:19001468,30587506:182040
x1,126:19511194,30587506
k1,126:19693234,30587506:182040
x1,126:20014545,30587506
$1,126:20038058,30587506
k1,126:20229415,30587506:191357
x1,126:21014029,30587506
k1,126:21205387,30587506:191358
$1,126:21205387,30587506
x1,126:21708743,30587506
x1,126:22660685,30587506
k1,126:22842725,30587506:182040
x1,126:23498086,30587506
k1,126:23680126,30587506:182040
x1,126:24007807,30587506
$1,126:24007807,30587506
k1,126:24199164,30587506:191357
x1,126:24639712,30587506
k1,126:24831069,30587506:191357
x1,126:25817752,30587506
x1,126:26855409,30587506
k1,126:27046766,30587506:191357
x1,126:28757988,30587506
k1,126:28954764,30587506:196776
x1,126:29573717,30587506
x1,126:30178105,30587506
k1,126:30369462,30587506:191357
x1,126:31097642,30587506
x1,126:32446593,30587506
x1,126:33320409,30587506
k1,126:33511766,30587506:191357
x1,126:34421990,30587506
k1,126:34421990,30587506:0
)
(1,127:4736286,31767154:29685704,491520,163840
x1,127:6065213,31767154
x1,127:7375937,31767154
k1,126:7736218,31767154:360281
x1,126:8409784,31767154
x1,126:8646441,31767154
k1,126:8887897,31767154:241456
x1,126:9870939,31767154
k1,126:10112395,31767154:241456
x1,126:10951620,31767154
x1,126:12608230,31767154
k1,126:12849687,31767154:241457
x1,126:13213777,31767154
x1,126:13523253,31767154
k1,126:13764709,31767154:241456
x1,126:15186479,31767154
k1,126:15427935,31767154:241456
x1,126:16014119,31767154
x1,126:17182847,31767154
x1,126:17619755,31767154
x1,126:19148931,31767154
k1,126:19390388,31767154:241457
x1,126:20446249,31767154
k1,126:20687705,31767154:241456
x1,126:21601569,31767154
k1,126:21843025,31767154:241456
x1,126:22826067,31767154
k1,126:23067524,31767154:241457
x1,126:23595455,31767154
k1,126:23836911,31767154:241456
x1,126:24747135,31767154
k1,126:24988591,31767154:241456
x1,126:25352681,31767154
x1,126:25918840,31767154
x1,126:26794476,31767154
x1,126:27486247,31767154
x1,126:28614926,31767154
k1,126:28856382,31767154:241456
x1,126:30312741,31767154
x1,126:30640422,31767154
x1,126:31281220,31767154
k1,126:31522677,31767154:241457
x1,126:32360084,31767154
k1,126:32601540,31767154:241456
x1,126:33293311,31767154
x1,126:34421990,31767154
k1,126:34421990,31767154:0
)
(1,127:4736286,32946802:29685704,491520,163840
x1,127:5428057,32946802
k1,126:5619876,32946802:191819
x1,126:6311647,32946802
x1,126:7260101,32946802
x1,126:7587782,32946802
x1,126:7769827,32946802
x1,126:9189777,32946802
k1,126:9381596,32946802:191819
x1,126:10073367,32946802
x1,126:10401048,32946802
x1,126:11183842,32946802
x1,126:11365887,32946802
x1,126:12166884,32946802
k1,126:12358703,32946802:191819
x1,126:12944887,32946802
x1,126:13491022,32946802
x1,126:14874564,32946802
k1,126:15066382,32946802:191818
x1,126:16304288,32946802
k1,126:16501434,32946802:197146
x1,126:17959612,32946802
x1,126:19217542,32946802
k1,126:19414688,32946802:197146
x1,126:19778778,32946802
x1,126:20344937,32946802
x1,126:21659301,32946802
k1,126:21851120,32946802:191819
x1,126:22488277,32946802
x1,126:23125433,32946802
k1,126:23317252,32946802:191819
x1,126:23954409,32946802
x1,126:25228723,32946802
k1,126:25420542,32946802:191819
x1,126:26330766,32946802
k1,126:26522585,32946802:191819
x1,126:28089991,32946802
k1,126:28281810,32946802:191819
x1,126:28809741,32946802
k1,126:29001559,32946802:191818
x1,126:29911783,32946802
k1,126:30103602,32946802:191819
x1,126:30689786,32946802
x1,126:31235921,32946802
x1,126:32364600,32946802
k1,126:32556419,32946802:191819
x1,126:33138963,32946802
k1,126:33330782,32946802:191819
$1,126:33330782,32946802
x1,126:33652093,32946802
x1,126:34421990,32946802
$1,126:34421990,32946802
k1,127:34421990,32946802:0
)
(1,127:4736286,34126450:29685704,455111,127431
x1,127:5937783,34126450
k1,126:6176851,34126450:239068
x1,126:6617399,34126450
k1,126:6856466,34126450:239067
x1,126:7803100,34126450
k1,126:8042168,34126450:239068
x1,126:8624712,34126450
x1,126:8970598,34126450
k1,126:9209665,34126450:239067
x1,126:10888119,34126450
k1,126:11241234,34126450:353115
x1,126:11736395,34126450
k1,126:11975463,34126450:239068
x1,126:13433641,34126450
k1,126:13672708,34126450:239067
x1,126:14364479,34126450
k1,126:14603547,34126450:239068
x1,126:15481002,34126450
x1,126:16211001,34126450
k1,126:16450068,34126450:239067
x1,126:18126701,34126450
k1,126:18370922,34126450:244221
x1,126:19062693,34126450
x1,126:19517804,34126450
x1,126:20136756,34126450
x1,126:20848550,34126450
k1,126:21092772,34126450:244222
x1,126:21675316,34126450
k1,126:21914383,34126450:239067
x1,126:22551540,34126450
x1,126:23936901,34126450
k1,126:24175969,34126450:239068
x1,126:25086193,34126450
k1,126:25325260,34126450:239067
x1,126:26017031,34126450
x1,126:26748850,34126450
k1,126:26987918,34126450:239068
x1,126:27352008,34126450
x1,126:27661484,34126450
x1,126:28353255,34126450
x1,126:28680936,34126450
x1,126:29447345,34126450
k1,126:29686412,34126450:239067
x1,126:30960726,34126450
x1,126:31907360,34126450
k1,126:32146428,34126450:239068
x1,126:32765380,34126450
x1,126:33384333,34126450
x1,126:34421990,34126450
k1,126:34421990,34126450:0
)
(1,127:4736286,35306098:29685704,455111,127431
x1,127:5850401,35306098
x1,127:6724217,35306098
k1,126:6969001,35306098:244784
x1,126:7879225,35306098
k1,126:8124009,35306098:244784
x1,126:9452936,35306098
x1,126:11149594,35306098
k1,126:11519857,35306098:370263
x1,126:12797811,35306098
k1,126:13042595,35306098:244784
x1,126:13905487,35306098
x1,126:14997756,35306098
k1,126:15242540,35306098:244784
x1,126:15683088,35306098
k1,126:15927872,35306098:244784
x1,126:16514056,35306098
k1,126:16758840,35306098:244784
x1,126:17745523,35306098
x1,126:18582929,35306098
k1,126:18827713,35306098:244784
x1,126:20029210,35306098
k1,126:20273994,35306098:244784
x1,126:20911151,35306098
x1,126:21548307,35306098
k1,126:21793091,35306098:244784
x1,126:22741545,35306098
k1,126:22986329,35306098:244784
x1,126:23714509,35306098
x1,126:24300693,35306098
x1,126:24482738,35306098
x1,126:25283735,35306098
k1,126:25528519,35306098:244784
x1,126:25710564,35306098
x1,126:26074654,35306098
x1,126:26675402,35306098
x1,126:27986126,35306098
k1,126:28230909,35306098:244783
x1,126:28922680,35306098
x1,126:29286770,35306098
x1,126:30439113,35306098
k1,126:30683897,35306098:244784
x1,126:31266441,35306098
k1,126:31511225,35306098:244784
x1,126:31875315,35306098
x1,126:32184791,35306098
k1,126:32429575,35306098:244784
x1,126:33594662,35306098
k1,126:33839446,35306098:244784
x1,126:34421990,35306098
k1,126:34421990,35306098:0
)
(1,127:4736286,36485746:29685704,455111,127431
x1,127:5428057,36485746
k1,126:5652494,36485746:224437
x1,126:6016584,36485746
x1,126:6580923,36485746
x1,126:7383740,36485746
k1,126:7608177,36485746:224437
x1,126:8918901,36485746
k1,126:9143338,36485746:224437
x1,126:10053562,36485746
k1,126:10277999,36485746:224437
x1,126:11006179,36485746
x1,126:11881814,36485746
k1,126:12106252,36485746:224438
x1,126:12692436,36485746
x1,126:13238571,36485746
x1,126:14549295,36485746
k1,126:14858518,36485746:309223
x1,126:15286324,36485746
x1,126:15816074,36485746
k1,126:16040511,36485746:224437
x1,126:16677668,36485746
x1,126:17551484,36485746
x1,126:18570935,36485746
k1,126:18796868,36485746:225933
x1,126:19379412,36485746
k1,126:19603849,36485746:224437
x1,126:20113575,36485746
x1,126:20568686,36485746
k1,126:20793123,36485746:224437
x1,126:21448484,36485746
x1,126:22670005,36485746
x1,126:22797436,36485746
k1,126:23023369,36485746:225933
x1,126:23933593,36485746
k1,126:24158031,36485746:224438
x1,126:24522121,36485746
x1,126:25195687,36485746
x1,126:25923867,36485746
x1,126:27016137,36485746
k1,126:27240574,36485746:224437
x1,126:28260025,36485746
k1,126:28484462,36485746:224437
x1,126:29471145,36485746
x1,126:30363166,36485746
k1,126:30587603,36485746:224437
x1,126:32193238,36485746
k1,126:32417675,36485746:224437
x1,126:34421990,36485746
k1,126:34421990,36485746:0
)
(1,127:4736286,37665394:29685704,455111,127431
x1,127:6159876,37665394
k1,126:6342408,37665394:182532
x1,126:6524453,37665394
x1,126:6852134,37665394
x1,126:7489291,37665394
x1,126:8800015,37665394
k1,126:9079313,37665394:279298
x1,126:9516221,37665394
k1,126:9698753,37665394:182532
x1,126:10936659,37665394
k1,126:11119191,37665394:182532
x1,126:13158094,37665394
k1,126:13340625,37665394:182531
x1,126:13995986,37665394
x1,126:15217507,37665394
k1,126:15400039,37665394:182532
x1,126:15840587,37665394
k1,126:16023119,37665394:182532
x1,126:16751299,37665394
x1,126:18792022,37665394
k1,126:18981739,37665394:189717
x1,126:19891963,37665394
k1,126:20074495,37665394:182532
x1,126:20438585,37665394
x1,126:21112151,37665394
x1,126:21840331,37665394
x1,126:22932601,37665394
k1,126:23115133,37665394:182532
x1,126:24134584,37665394
k1,126:24317116,37665394:182532
x1,126:25303799,37665394
x1,126:26195820,37665394
k1,126:26378352,37665394:182532
x1,126:27836531,37665394
k1,126:28019062,37665394:182531
x1,126:28346743,37665394
x1,126:28674424,37665394
x1,126:29204173,37665394
k1,126:29386705,37665394:182532
x1,126:30296929,37665394
k1,126:30479461,37665394:182532
x1,126:31608140,37665394
k1,126:31887438,37665394:279298
x1,126:32378959,37665394
k1,126:32561491,37665394:182532
x1,126:34421990,37665394
k1,126:34421990,37665394:0
)
(1,127:4736286,38845042:29685704,455111,127431
x1,127:5100376,38845042
x1,126:5409852,38845042
k1,126:5648428,38845042:238576
x1,126:5976109,38845042
x1,126:6340199,38845042
x1,126:6849925,38845042
x1,126:7800199,38845042
k1,126:8038776,38845042:238577
x1,126:9240273,38845042
k1,126:9478849,38845042:238576
x1,126:10389073,38845042
k1,126:10627650,38845042:238577
x1,126:11355830,38845042
x1,126:13360142,38845042
k1,126:13598718,38845042:238576
x1,126:14183082,38845042
k1,126:14421659,38845042:238577
x1,126:14785749,38845042
x1,126:15351908,38845042
x1,126:16227544,38845042
x1,126:16919315,38845042
x1,126:18047994,38845042
k1,126:18286570,38845042:238576
x1,126:18872754,38845042
x1,126:19418889,38845042
x1,126:20547568,38845042
k1,126:20786145,38845042:238577
x1,126:21769187,38845042
x1,126:22715821,38845042
k1,126:22954397,38845042:238576
x1,126:24010258,38845042
x1,126:24847664,38845042
k1,126:25086241,38845042:238577
x1,126:25996465,38845042
k1,126:26235041,38845042:238576
x1,126:28894717,38845042
k1,126:29133294,38845042:238577
x1,126:29460975,38845042
x1,126:29788656,38845042
x1,126:30318405,38845042
k1,126:30556981,38845042:238576
x1,126:31467205,38845042
k1,126:31705782,38845042:238577
x1,126:32980097,38845042
k1,126:33218673,38845042:238576
x1,126:34421990,38845042
k1,126:34421990,38845042:0
)
(1,127:4736286,40024690:29685704,455111,127431
x1,127:5264217,40024690
g1,126:5482670,40024690
x1,126:6392894,40024690
g1,126:6611347,40024690
x1,126:7923891,40024690
x1,126:9125387,40024690
k1,127:34421991,40024690:25296604
g1,127:34421991,40024690
)
(1,127:4736286,41204338:29685704,0,0
g1,127:4736286,41204338
)
(1,138:4736286,42383986:29685704,491520,163840
h1,137:4736286,42383986:983040,0,0
x1,137:8506433,42383986
k1,137:8685090,42383986:178657
x1,137:10014017,42383986
x1,137:11401199,42383986
k1,137:11579857,42383986:178658
x1,137:12890581,42383986
k1,137:13069238,42383986:178657
x1,137:14671231,42383986
k1,137:14849889,42383986:178658
x1,137:15213979,42383986
x1,137:15541660,42383986
k1,137:15720317,42383986:178657
x1,137:16357474,42383986
x1,137:17267698,42383986
x1,137:18400017,42383986
k1,137:18578675,42383986:178658
x1,137:19488899,42383986
k1,137:19667556,42383986:178657
x1,137:20395736,42383986
x1,137:20981920,42383986
x1,137:21163965,42383986
x1,137:21964962,42383986
k1,137:22143620,42383986:178658
x1,137:23163071,42383986
x1,137:24400977,42383986
x1,137:25384019,42383986
k1,137:25562676,42383986:178657
x1,137:26818786,42383986
k1,137:26997444,42383986:178658
x1,137:27909488,42383986
x1,137:28457442,42383986
x1,137:29371306,42383986
x1,137:29862827,42383986
k1,137:30041484,42383986:178657
x1,137:30569415,42383986
x1,137:31479639,42383986
k1,137:31658297,42383986:178658
x1,137:32350068,42383986
x1,137:32677749,42383986
x1,137:32950815,42383986
k1,137:33129472,42383986:178657
x1,137:33675607,42383986
x1,137:34203537,42383986
x1,137:34421990,42383986
k1,138:34421990,42383986:0
)
(1,138:4736286,43563634:29685704,455111,127431
x1,138:5173194,43563634
x1,138:6010600,43563634
k1,137:6247238,43563634:236638
x1,137:6833422,43563634
x1,137:7379557,43563634
x1,137:8766739,43563634
k1,137:9003377,43563634:236638
x1,137:10059238,43563634
k1,137:10295875,43563634:236637
x1,137:11100512,43563634
x1,137:12738915,43563634
k1,137:12975553,43563634:236638
x1,137:13521688,43563634
x1,137:14342711,43563634
x1,137:14961663,43563634
x1,137:16530890,43563634
k1,137:16876716,43563634:345826
x1,137:18041803,43563634
k1,137:18278441,43563634:236638
x1,137:19538190,43563634
x1,137:20666869,43563634
k1,137:20903506,43563634:236637
x1,137:21376822,43563634
x1,137:21649888,43563634
k1,137:21886526,43563634:236638
x1,137:22760342,43563634
x1,137:23088023,43563634
k1,137:23324661,43563634:236638
x1,137:24256731,43563634
k1,137:24493369,43563634:236638
x1,137:24933917,43563634
k1,137:25170555,43563634:236638
x1,137:26663322,43563634
k1,137:26899960,43563634:236638
x1,137:28760459,43563634
k1,137:28997096,43563634:236637
x1,137:29470412,43563634
x1,137:29743478,43563634
k1,137:29980116,43563634:236638
x1,137:30617273,43563634
x1,137:30981363,43563634
x1,137:31836973,43563634
k1,137:32073611,43563634:236638
x1,137:32619746,43563634
x1,137:33147676,43563634
x1,137:33584584,43563634
x1,137:34421990,43563634
k1,137:34421990,43563634:0
)
(1,138:4736286,44743282:29685704,455111,127431
x1,138:5322470,44743282
x1,138:5868605,44743282
x1,138:7255787,44743282
k1,137:7495311,44743282:239524
x1,137:8551172,44743282
k1,137:8790697,44743282:239525
x1,137:10283464,44743282
k1,137:10522988,44743282:239524
x1,137:11398623,44743282
k1,137:11638148,44743282:239525
x1,137:12894258,44743282
k1,137:13133782,44743282:239524
x1,137:14302510,44743282
x1,137:15777073,44743282
k1,137:16131559,44743282:354486
x1,137:16805125,44743282
x1,137:17041782,44743282
k1,137:17281306,44743282:239524
x1,137:17973077,44743282
x1,137:18300758,44743282
x1,137:18573824,44743282
k1,137:18813349,44743282:239525
x1,137:19759983,44743282
k1,137:19999507,44743282:239524
x1,137:20345393,44743282
x1,137:20873322,44743282
k1,137:21112847,44743282:239525
x1,137:21768208,44743282
x1,137:23151749,44743282
k1,137:23391273,44743282:239524
x1,137:24232320,44743282
x1,137:24960500,44743282
x1,137:25397408,44743282
x1,137:25725089,44743282
x1,137:25852520,44743282
k1,137:26097313,44743282:244793
x1,137:27080356,44743282
k1,137:27319880,44743282:239524
x1,137:28523195,44743282
k1,137:28762720,44743282:239525
x1,137:29203268,44743282
k1,137:29442792,44743282:239524
x1,137:29770473,44743282
k1,137:30009998,44743282:239525
x1,137:30996681,44743282
x1,137:31834087,44743282
k1,137:32073611,44743282:239524
x1,137:32710768,44743282
x1,137:33584584,44743282
x1,137:34421990,44743282
k1,137:34421990,44743282:0
)
(1,138:4736286,45922930:29685704,455111,127431
x1,138:5937783,45922930
k1,137:6178771,45922930:240988
x1,137:7034383,45922930
x1,137:7565952,45922930
k1,137:7806940,45922930:240988
x1,137:8134621,45922930
k1,137:8375608,45922930:240987
x1,137:9504285,45922930
k1,137:9745273,45922930:240988
x1,137:9927318,45922930
x1,137:10291408,45922930
x1,137:10892156,45922930
x1,137:11856995,45922930
x1,137:12130061,45922930
k1,137:12371049,45922930:240988
x1,137:13536136,45922930
x1,137:14191497,45922930
x1,137:16126631,45922930
k1,137:16367619,45922930:240988
x1,137:17022980,45922930
x1,137:17387070,45922930
x1,137:17933205,45922930
x1,137:19061884,45922930
k1,137:19302871,45922930:240987
x1,137:20322322,45922930
k1,137:20563310,45922930:240988
x1,137:20927400,45922930
x1,137:21236876,45922930
k1,137:21477864,45922930:240988
x1,137:22333476,45922930
x1,137:22970632,45922930
k1,137:23211620,45922930:240988
x1,137:24524163,45922930
k1,137:24765151,45922930:240988
x1,137:25638967,45922930
k1,137:25997842,45922930:358875
x1,137:27162929,45922930
x1,137:28515521,45922930
k1,137:28756509,45922930:240988
x1,137:30069053,45922930
k1,137:30310040,45922930:240987
x1,137:31624404,45922930
k1,137:31865392,45922930:240988
x1,137:32815666,45922930
x1,137:33634867,45922930
k1,137:33875855,45922930:240988
x1,137:34421990,45922930
k1,137:34421990,45922930:0
)
(1,138:4736286,47102578:29685704,491520,163840
x1,138:5855863,47102578
k1,137:6113483,47102578:257620
x1,137:6441164,47102578
k1,137:6698784,47102578:257620
x1,137:7426964,47102578
x1,137:8339008,47102578
k1,137:8596627,47102578:257619
x1,137:9506851,47102578
k1,137:9764471,47102578:257620
x1,137:10310606,47102578
x1,137:11038786,47102578
x1,137:12276689,47102578
k1,137:12534309,47102578:257620
x1,137:13062240,47102578
k1,137:13319860,47102578:257620
x1,137:14231905,47102578
x1,137:14559586,47102578
x1,137:14996494,47102578
x1,137:15324175,47102578
x1,137:15451606,47102578
k1,137:15860377,47102578:408771
x1,137:16989054,47102578
k1,137:17246674,47102578:257620
x1,137:18380813,47102578
k1,137:18638433,47102578:257620
x1,137:19694294,47102578
k1,137:19951914,47102578:257620
x1,137:21559370,47102578
x1,137:22433186,47102578
k1,137:22690806,47102578:257620
x1,137:24021555,47102578
k1,137:24279174,47102578:257619
x1,137:25462466,47102578
k1,137:25720086,47102578:257620
x1,137:26160634,47102578
k1,137:26418254,47102578:257620
x1,137:27841844,47102578
x1,137:29261794,47102578
k1,137:29519414,47102578:257620
x1,137:30688142,47102578
x1,137:32035274,47102578
k1,137:32444045,47102578:408771
x1,137:33254146,47102578
k1,137:33511766,47102578:257620
x1,137:34421990,47102578
k1,137:34421990,47102578:0
)
(1,138:4736286,48282226:29685704,455111,127431
x1,138:5500875,48282226
x1,138:6485737,48282226
k1,137:6771132,48282226:285395
x1,137:7244448,48282226
x1,137:7517514,48282226
k1,137:7789521,48282226:272007
x1,137:7971566,48282226
x1,137:8335656,48282226
x1,137:8936404,48282226
x1,137:9901243,48282226
x1,137:10702240,48282226
k1,137:10974246,48282226:272006
x1,137:12503423,48282226
k1,137:12775430,48282226:272007
x1,137:13976927,48282226
k1,137:14248934,48282226:272007
x1,137:14977114,48282226
x1,137:15889158,48282226
k1,137:16161164,48282226:272006
x1,137:17657573,48282226
k1,137:17929580,48282226:272007
x1,137:18457511,48282226
x1,137:19405965,48282226
x1,137:20534644,48282226
k1,137:20806651,48282226:272007
x1,137:21391015,48282226
k1,137:21663021,48282226:272006
x1,137:22027111,48282226
x1,137:22593270,48282226
x1,137:23468906,48282226
x1,137:24160677,48282226
x1,137:25729904,48282226
k1,137:26015299,48282226:285395
x1,137:26925523,48282226
k1,137:27197530,48282226:272007
x1,137:28253391,48282226
k1,137:28525398,48282226:272007
x1,137:28965946,48282226
k1,137:29237952,48282226:272006
x1,137:29947928,48282226
x1,137:30748925,48282226
k1,137:31020932,48282226:272007
x1,137:31603476,48282226
k1,137:31875483,48282226:272007
x1,137:32749298,48282226
k1,137:33021304,48282226:272006
x1,137:33348985,48282226
k1,137:33620992,48282226:272007
x1,137:34421990,48282226
k1,137:34421990,48282226:0
)
(1,138:4736286,49461874:29685704,455111,127431
x1,138:5540924,49461874
x1,138:6780650,49461874
x1,138:7636261,49461874
k1,137:7897742,49461874:261481
x1,137:8880785,49461874
k1,137:9133660,49461874:252875
x1,137:9570568,49461874
k1,137:9823444,49461874:252876
x1,137:10842895,49461874
k1,137:11095770,49461874:252875
x1,137:11936817,49461874
x1,137:12264498,49461874
k1,137:12517374,49461874:252876
x1,137:13500417,49461874
k1,137:13753292,49461874:252875
x1,137:14299427,49461874
k1,137:14552303,49461874:252876
x1,137:15247714,49461874
k1,137:15500589,49461874:252875
x1,137:15864679,49461874
x1,137:16210565,49461874
x1,137:16651113,49461874
x1,137:17961837,49461874
k1,137:18356376,49461874:394539
x1,137:19634330,49461874
k1,137:19887206,49461874:252876
x1,137:20870248,49461874
x1,137:22459500,49461874
k1,137:22712375,49461874:252875
x1,137:23294919,49461874
k1,137:23547795,49461874:252876
x1,137:24496249,49461874
k1,137:24749124,49461874:252875
x1,137:24931169,49461874
x1,137:25295259,49461874
x1,137:25896007,49461874
x1,137:27206731,49461874
k1,137:27459607,49461874:252876
x1,137:28661104,49461874
k1,137:28913979,49461874:252875
x1,137:29824203,49461874
k1,137:30077079,49461874:252876
x1,137:31132940,49461874
k1,137:31385815,49461874:252875
x1,137:32077586,49461874
k1,137:32330462,49461874:252876
x1,137:33240686,49461874
k1,137:33493561,49461874:252875
x1,137:34421990,49461874
k1,137:34421990,49461874:0
)
(1,138:4736286,50641522:29685704,455111,127431
x1,138:5176834,50641522
k1,137:5438332,50641522:261498
x1,137:5984467,50641522
k1,137:6245965,50641522:261498
x1,137:6573646,50641522
k1,137:6835144,50641522:261498
x1,137:7676191,50641522
x1,137:8513597,50641522
k1,137:8775095,50641522:261498
x1,137:10344321,50641522
k1,137:10764727,50641522:420406
x1,137:11365475,50641522
k1,137:11626973,50641522:261498
x1,137:12245925,50641522
x1,137:12610015,50641522
x1,137:14126448,50641522
k1,137:14398707,50641522:272259
x1,137:15308931,50641522
k1,137:15570429,50641522:261498
x1,137:16662699,50641522
x1,137:17500105,50641522
k1,137:17761603,50641522:261498
x1,137:18817464,50641522
k1,137:19078962,50641522:261498
x1,137:19952778,50641522
x1,137:20280459,50641522
k1,137:20541957,50641522:261498
x1,137:20906047,50641522
x1,137:21215523,50641522
k1,137:21477021,50641522:261498
x1,137:22460063,50641522
x1,137:23264701,50641522
x1,137:24468016,50641522
k1,137:24729514,50641522:261498
x1,137:25312058,50641522
k1,137:25573556,50641522:261498
x1,137:25937646,50641522
x1,137:26247122,50641522
k1,137:26508620,50641522:261498
x1,137:27236800,50641522
x1,137:28077847,50641522
x1,137:28915253,50641522
k1,137:29176751,50641522:261498
x1,137:29540841,50641522
x1,137:29850317,50641522
x1,137:31383133,50641522
k1,137:31644631,50641522:261498
x1,137:32336402,50641522
x1,137:32664083,50641522
k1,137:32925581,50641522:261498
x1,137:34421990,50641522
k1,137:34421990,50641522:0
)
]
(1,138:4736286,52610784:29685704,786432,235932
(1,138:4736286,52610784:29685704,786432,235932
(1,138:4736286,52610784:29685704,786432,235932
[1,138:4736286,52610784:29685704,786432,235932
(1,138:4736286,52610784:29685704,550500,235932
(1,138:4736286,52610784:0,0,0
[1,138:4736286,52610784:29685704,0,0
(1,138:4736286,52610784:29685704,0,0
h1,138:4736286,52610784:0,0,0
k1,138:19579138,52610784:14842852
k1,138:34421990,52610784:14842852
)
]
k1,138:4736286,52610784:-29685704
)
g1,138:4736286,52610784
[1,138:4736286,52610784:29685704,550500,235932
(1,138:4736286,52610784:29685704,550500,235932
k1,138:19415298,52610784:14679012
h1,138:19415298,52610784:0,0,0
x1,138:19742979,52610784
r1,138:19742979,52610784:0,786432,235932
g1,138:19742979,52610784
k1,138:34421991,52610784:14679012
)
]
g1,138:34421990,52610784
(1,138:34421990,52610784:0,0,0
k1,138:4736286,52610784:-29685704
[1,138:4736286,52610784:29685704,0,0
(1,138:4736286,52610784:29685704,0,0
k1,138:34421990,52610784:29685704
h1,138:34421990,52610784:0,0,0
g1,138:34421990,52610784
g1,138:34421990,52610784
)
]
)
)
]
)
g1,138:34421990,52610784
)
)
]
]
]
!51589
}8
!10
{9
[1,153:4736286,52610784:29685704,47874498,235932
[1,153:4736286,4736286:0,0,0
(1,153:4736286,2245673:0,0,0
k1,153:4736286,2245673:65781
)
]
[1,153:4736286,52610784:29685704,47874498,235932
h1,153:4736286,4736286:0,0,0
[1,153:4736286,52610784:29685704,50299330,235932
[1,153:4736286,3097886:29685704,786432,0
(1,153:4736286,3097886:29685704,786432,0
(1,153:4736286,3097886:29685704,786432,0
(1,153:4736286,3097886:29685704,786432,0
[1,153:4736286,3097886:29685704,786432,0
(1,153:4736286,2861954:29685704,550500,235932
(1,153:4736286,2861954:0,550500,235932
[1,153:4736286,2861954:29685704,550500,235932
(1,153:4736286,2861954:29685704,550500,235932
h1,153:4736286,2861954:0,0,0
x1,153:5227807,2861954
x1,153:6192645,2861954
g1,153:6411098,2861954
$1,153:6411098,2861954
x1,153:6920824,2861954
$1,153:6920824,2861954
g1,153:7139277,2861954
x1,153:9507682,2861954
g1,153:9798953,2861954
x1,153:10290474,2861954
g1,153:10508927,2861954
x1,153:12658878,2861954
g1,153:12877331,2861954
x1,153:13569102,2861954
g1,153:13787555,2861954
x1,153:14697779,2861954
g1,153:14916232,2861954
x1,153:16922367,2861954
x1,153:17250048,2861954
g1,153:17468501,2861954
x1,153:18524362,2861954
g1,153:18742815,2861954
x1,153:21857604,2861954
r1,153:21857604,2861954:0,786432,235932
k1,153:28139797,2861954:6282193
k1,153:34421990,2861954:6282193
)
]
k1,153:4736286,2861954:-29685704
)
g1,153:4736286,2861954
[1,153:4736286,2861954:29685704,0,0
(1,153:4736286,2861954:29685704,0,0
k1,153:19579138,2861954:14842852
h1,153:19579138,2861954:0,0,0
g1,153:19579138,2861954
k1,153:34421990,2861954:14842852
)
]
g1,153:34421990,2861954
(1,153:34421990,2861954:0,550500,235932
k1,153:4736286,2861954:-29685704
[1,153:4736286,2861954:29685704,550500,235932
(1,153:4736286,2861954:29685704,550500,235932
k1,153:32501418,2861954:27765132
h1,153:32501418,2861954:0,0,0
x1,153:32947428,2861954
x1,153:33875856,2861954
g1,153:34094309,2861954
x1,153:34421990,2861954
r1,153:34421990,2861954:0,786432,235932
g1,153:34421990,2861954
g1,153:34421990,2861954
)
]
)
)
]
)
g1,153:34421990,3097886
)
)
]
[1,153:4736286,50644704:29685704,45908418,0
[1,134:4736286,15768355:29685704,11032069,0
[1,134:4736286,15768355:29685704,11032069,0
(1,132:4736286,13376291:29685704,8640005,0
k1,132:9997339,13376291:5261053
h1,131:9997339,13376291:0,0,0
(1,131:9997339,13376291:18945146,8640005,0
(1,131:9997339,13376291:18945402,8640026,0
(1,131:9997339,13376291:18945402,8640026,0
(1,131:9997339,13376291:0,8640026,0
(1,131:9997339,13376291:0,34469642,0
(1,131:9997339,13376291:75583242,34469642,0
)
k1,131:9997341,13376291:-75583240
)
)
g1,131:28942741,13376291
)
)
)
g1,131:29160938,13376291
(1,132:29160938,13376291:0,0,0
(1,132:29160938,12589859:0,0,0
)
)
g1,132:29160938,13376291
k1,132:34421990,13376291:5261052
)
(1,132:4736286,14818083:29685704,455111,127431
h1,132:4736286,14818083:0,0,0
x1,132:6585862,14818083
k1,132:6812920,14818083:227058
x1,132:7322646,14818083
k1,132:7631128,14818083:308482
(1,132:7631128,14818083:0,0,0
(1,132:7631128,14031651:0,0,0
)
)
x1,132:8286489,14818083
x1,132:10525640,14818083
k1,132:10752698,14818083:227058
x1,132:11280629,14818083
k1,132:11507688,14818083:227059
x1,132:12417912,14818083
k1,132:12644970,14818083:227058
x1,132:14503648,14818083
k1,132:14730706,14818083:227058
x1,132:15258637,14818083
k1,132:15485696,14818083:227059
x1,132:17491831,14818083
x1,132:17819512,14818083
k1,132:18046570,14818083:227058
x1,132:18574501,14818083
k1,132:18801559,14818083:227058
x1,132:20259737,14818083
k1,132:20486795,14818083:227058
x1,132:21799339,14818083
k1,132:22026398,14818083:227059
x1,132:23340762,14818083
k1,132:23567820,14818083:227058
x1,132:25208044,14818083
k1,132:25435102,14818083:227058
x1,132:26345326,14818083
k1,132:26572385,14818083:227059
x1,132:27118520,14818083
x1,132:29084603,14818083
k1,132:29311661,14818083:227058
x1,132:29839592,14818083
k1,132:30066650,14818083:227058
x1,132:30978695,14818083
x1,132:31743284,14818083
x1,132:32253010,14818083
k1,132:32561492,14818083:308482
x1,132:34421990,14818083
k1,132:34421990,14818083:0
)
(1,132:4736286,15604515:29685704,491520,163840
x1,132:7324964,15604515
g1,132:7543417,15604515
x1,132:8599278,15604515
g1,132:8817731,15604515
x1,132:10858454,15604515
g1,132:11076907,15604515
x1,132:12662519,15604515
g1,132:12880972,15604515
x1,132:13809401,15604515
g1,132:14027854,15604515
x1,132:14610398,15604515
g1,132:14828851,15604515
x1,132:15959350,15604515
x1,132:16632916,15604515
k1,132:34421990,15604515:17789074
g1,132:34421990,15604515
)
]
]
(1,138:4736286,17734435:29685704,455111,127431
x1,138:5100376,17734435
x1,138:5666535,17734435
x1,138:6542171,17734435
x1,138:7233942,17734435
x1,138:8362621,17734435
g1,137:8581074,17734435
x1,137:9021622,17734435
g1,137:9240075,17734435
x1,137:9950051,17734435
x1,137:10751048,17734435
g1,137:10969501,17734435
x1,137:11552045,17734435
g1,137:11770498,17734435
x1,137:12644314,17734435
x1,137:12971995,17734435
x1,137:13245061,17734435
g1,137:13463514,17734435
x1,137:13900422,17734435
g1,137:14118875,17734435
x1,137:15449624,17734435
g1,137:15668077,17734435
x1,137:16363488,17734435
g1,137:16581941,17734435
x1,137:17676031,17734435
x1,137:17858076,17734435
x1,137:18731892,17734435
g1,137:18950345,17734435
x1,137:19314435,17734435
x1,137:19660321,17734435
x1,137:20100869,17734435
x1,137:21411593,17734435
k1,138:34421990,17734435:13010397
g1,138:34421990,17734435
)
(1,138:4736286,18914083:29685704,0,0
g1,138:4736286,18914083
)
[1,145:4736286,30831517:29685704,11131002,0
[1,145:4736286,30831517:29685704,11131002,0
(1,143:4736286,29262294:29685704,9561779,0
k1,143:9997339,29262294:5261053
h1,142:9997339,29262294:0,0,0
(1,142:9997339,29262294:18945146,9561779,0
(1,142:9997339,29262294:18944321,9561802,0
(1,142:9997339,29262294:18944321,9561802,0
(1,142:9997339,29262294:0,9561802,0
(1,142:9997339,29262294:0,31575245,0
(1,142:9997339,29262294:62558454,31575245,0
)
k1,142:9997337,29262294:-62558456
)
)
g1,142:28941660,29262294
)
)
)
g1,142:29160938,29262294
(1,143:29160938,29262294:0,0,0
(1,143:29160938,28475862:0,0,0
)
)
g1,143:29160938,29262294
k1,143:34421990,29262294:5261052
)
(1,143:4736286,30704086:29685704,455111,127431
k1,143:8095753,30704086:3359467
(1,143:8095753,30704086:22966771,455111,127431
x1,143:9945329,30704086
g1,143:10163782,30704086
x1,143:10673508,30704086
g1,143:10964779,30704086
(1,143:10964779,30704086:0,0,0
(1,143:10964779,29917654:0,0,0
)
)
x1,143:11620140,30704086
x1,143:13859291,30704086
g1,143:14077744,30704086
x1,143:14605675,30704086
g1,143:14824128,30704086
x1,143:15734352,30704086
g1,143:15952805,30704086
x1,143:16972256,30704086
x1,143:18355798,30704086
g1,143:18574251,30704086
x1,143:19102182,30704086
g1,143:19320635,30704086
x1,143:21301282,30704086
g1,143:21519735,30704086
x1,143:23595047,30704086
g1,143:23813500,30704086
x1,143:25087814,30704086
g1,143:25306267,30704086
x1,143:29384072,30704086
g1,143:29602525,30704086
x1,143:31062524,30704086
)
k1,143:34421990,30704086:3359466
)
]
]
(1,148:4736286,32797597:29685704,455111,127431
h1,147:4736286,32797597:983040,0,0
x1,147:6675061,32797597
k1,147:6955502,32797597:280441
x1,147:7578095,32797597
k1,147:7858536,32797597:280441
x1,147:8659533,32797597
x1,147:9023623,32797597
x1,147:9369509,32797597
x1,147:10500007,32797597
k1,147:10780448,32797597:280441
x1,147:11601471,32797597
x1,147:12768378,32797597
k1,147:13048819,32797597:280441
x1,147:13740590,32797597
k1,147:14021031,32797597:280441
x1,147:14567166,32797597
x1,147:15095096,32797597
x1,147:15532004,32797597
x1,147:16369410,32797597
k1,147:16649851,32797597:280441
x1,147:17236035,32797597
x1,147:17782170,32797597
x1,147:19169352,32797597
k1,147:19449793,32797597:280441
x1,147:20505654,32797597
k1,147:20786094,32797597:280440
x1,147:21332229,32797597
x1,147:22153252,32797597
x1,147:22772204,32797597
x1,147:24341431,32797597
k1,147:24818666,32797597:477235
x1,147:25947343,32797597
k1,147:26227784,32797597:280441
x1,147:26992373,32797597
x1,147:27795190,32797597
k1,147:28075631,32797597:280441
x1,147:29630292,32797597
k1,147:29910733,32797597:280441
x1,147:30493277,32797597
k1,147:30773718,32797597:280441
x1,147:31101399,32797597
k1,147:31381840,32797597:280441
x1,147:32601541,32797597
x1,147:32783586,32797597
x1,147:33366130,32797597
x1,147:34148924,32797597
x1,147:34421990,32797597
k1,147:34421990,32797597:0
)
(1,148:4736286,33977245:29685704,455111,127431
x1,148:5027557,33977245
x1,147:6684165,33977245
k1,147:6959956,33977245:275791
x1,147:7506091,33977245
k1,147:7781882,33977245:275791
x1,147:8692106,33977245
k1,147:8967898,33977245:275792
x1,147:9331988,33977245
x1,147:9641464,33977245
x1,147:10333235,33977245
x1,147:10660916,33977245
x1,147:11427325,33977245
k1,147:11703116,33977245:275791
x1,147:12231047,33977245
k1,147:12506838,33977245:275791
x1,147:12834519,33977245
k1,147:13110310,33977245:275791
x1,147:13973202,33977245
x1,147:15065471,33977245
k1,147:15341262,33977245:275791
x1,147:15927446,33977245
k1,147:16203238,33977245:275792
x1,147:17626828,33977245
k1,147:17902619,33977245:275791
x1,147:18594390,33977245
x1,147:19724889,33977245
x1,147:20016160,33977245
x1,147:20818977,33977245
k1,147:21094768,33977245:275791
x1,147:21386039,33977245
x1,147:23483195,33977245
k1,147:23946481,33977245:463286
x1,147:24374287,33977245
x1,147:24904037,33977245
k1,147:25179828,33977245:275791
x1,147:25816985,33977245
x1,147:26690801,33977245
x1,147:27710252,33977245
k1,147:28000377,33977245:290125
x1,147:28983419,33977245
x1,147:30336011,33977245
k1,147:30611803,33977245:275792
x1,147:31631254,33977245
x1,147:31958935,33977245
x1,147:33014796,33977245
k1,147:33290587,33977245:275791
x1,147:33818518,33977245
k1,147:34094309,33977245:275791
x1,147:34421990,33977245
k1,147:34421990,33977245:0
)
(1,148:4736286,35156893:29685704,491520,163840
x1,148:5537283,35156893
x1,148:6811598,35156893
k1,147:7055341,35156893:243743
x1,147:7601476,35156893
k1,147:7845219,35156893:243743
x1,147:8964796,35156893
k1,147:9208539,35156893:243743
x1,147:9536220,35156893
k1,147:9779963,35156893:243743
x1,147:10508143,35156893
x1,147:11420187,35156893
k1,147:11663930,35156893:243743
x1,147:12829017,35156893
x1,147:13999564,35156893
x1,147:15313928,35156893
k1,147:15681069,35156893:367141
x1,147:16431093,35156893
k1,147:16674836,35156893:243743
x1,147:17876333,35156893
k1,147:18120076,35156893:243743
x1,147:18706260,35156893
k1,147:18950003,35156893:243743
x1,147:19860227,35156893
k1,147:20103970,35156893:243743
x1,147:21123422,35156893
x1,147:22253921,35156893
x1,147:22545192,35156893
x1,147:23675690,35156893
k1,147:23919433,35156893:243743
x1,147:24720431,35156893
k1,147:24964174,35156893:243743
x1,147:26023675,35156893
k1,147:26267418,35156893:243743
x1,147:27618189,35156893
k1,147:27868254,35156893:250065
x1,147:28541821,35156893
x1,147:29233592,35156893
k1,147:29477335,35156893:243743
x1,147:30844491,35156893
k1,147:31088234,35156893:243743
$1,147:31088234,35156893
x1,147:31509667,35156893
$1,147:31600690,35156893
x1,147:31855553,35156893
k1,147:32099296,35156893:243743
x1,147:32539844,35156893
k1,147:32783587,35156893:243743
x1,147:33147677,35156893
x1,147:33457153,35156893
x1,147:33966879,35156893
x1,147:34421990,35156893
k1,147:34421990,35156893:0
)
(1,148:4736286,36336541:29685704,455111,127431
x1,148:5063967,36336541
k1,147:5283456,36336541:219489
x1,147:6122681,36336541
x1,147:7251360,36336541
k1,147:7470850,36336541:219490
x1,147:7816736,36336541
x1,147:8945414,36336541
k1,147:9164903,36336541:219489
$1,147:9164903,36336541
x1,147:9586336,36336541
(1,147:9586336,36434844:524419,197518,0
x1,147:10063879,36434844
)
$1,147:10110755,36336541
x1,147:10292800,36336541
k1,147:10512549,36336541:219749
x1,147:11422773,36336541
k1,147:11642262,36336541:219489
x1,147:12443259,36336541
x1,147:13717574,36336541
k1,147:13937063,36336541:219489
x1,147:14592424,36336541
x1,147:16181676,36336541
k1,147:16401166,36336541:219490
x1,147:17074733,36336541
x1,147:17256778,36336541
x1,147:18294435,36336541
x1,147:18421866,36336541
k1,147:18641614,36336541:219748
x1,147:19661065,36336541
k1,147:19880813,36336541:219748
x1,147:20576224,36336541
k1,147:20795714,36336541:219490
x1,147:22579754,36336541
k1,147:22799243,36336541:219489
x1,147:24261063,36336541
x1,147:25356972,36336541
k1,147:25651352,36336541:294380
x1,147:26252100,36336541
k1,147:26471590,36336541:219490
x1,147:27055954,36336541
x1,147:27967998,36336541
k1,147:28187487,36336541:219489
x1,147:28770031,36336541
k1,147:28989520,36336541:219489
x1,147:30081790,36336541
k1,147:30301280,36336541:219490
x1,147:31211504,36336541
k1,147:31430993,36336541:219489
x1,147:32892813,36336541
x1,147:33548174,36336541
x1,147:34421990,36336541
k1,147:34421990,36336541:0
)
(1,148:4736286,37516189:29685704,455111,127431
x1,148:5264217,37516189
k1,147:5483150,37516189:218933
x1,147:6542651,37516189
k1,147:6761585,37516189:218934
x1,147:8727670,37516189
k1,147:8946723,37516189:219053
x1,147:9420039,37516189
x1,147:9693105,37516189
k1,147:9912038,37516189:218933
x1,147:10603809,37516189
x1,147:10931490,37516189
x1,147:11204556,37516189
k1,147:11423490,37516189:218934
x1,147:12006034,37516189
k1,147:12224967,37516189:218933
x1,147:13339082,37516189
x1,147:13612148,37516189
k1,147:13831081,37516189:218933
x1,147:14741305,37516189
k1,147:14960239,37516189:218934
x1,147:15908693,37516189
x1,147:16855327,37516189
k1,147:17074260,37516189:218933
x1,147:17620395,37516189
x1,147:18550644,37516189
x1,147:18841915,37516189
x1,147:19206005,37516189
x1,147:20134434,37516189
k1,147:20353367,37516189:218933
x1,147:21682294,37516189
x1,147:23069476,37516189
k1,147:23288410,37516189:218934
x1,147:23816341,37516189
k1,147:24035274,37516189:218933
x1,147:25091135,37516189
x1,147:25819315,37516189
x1,147:26694950,37516189
k1,147:26913883,37516189:218933
x1,147:27973383,37516189
x1,147:28701562,37516189
x1,147:29138470,37516189
x1,147:29466151,37516189
x1,147:29593582,37516189
k1,147:29886294,37516189:292712
x1,147:30741905,37516189
x1,147:31087791,37516189
x1,147:31415472,37516189
x1,147:31688538,37516189
k1,147:31907472,37516189:218934
x1,147:32235153,37516189
k1,147:32454086,37516189:218933
x1,147:33293311,37516189
x1,147:34421990,37516189
k1,147:34421990,37516189:0
)
(1,148:4736286,38695837:29685704,455111,127431
x1,148:5082172,38695837
x1,147:6210850,38695837
k1,147:6437207,38695837:226357
$1,147:6437207,38695837
x1,147:6858640,38695837
(1,147:6858640,38794140:524419,197518,0
x1,147:7336183,38794140
)
$1,147:7383059,38695837
k1,147:7609417,38695837:226358
x1,147:8137348,38695837
k1,147:8363705,38695837:226357
x1,147:9273929,38695837
k1,147:9500287,38695837:226358
x1,147:10883829,38695837
k1,147:11112162,38695837:228333
x1,147:12022386,38695837
k1,147:12248743,38695837:226357
x1,147:13577670,38695837
x1,147:14964852,38695837
k1,147:15191210,38695837:226358
x1,147:15719141,38695837
k1,147:15945498,38695837:226357
x1,147:17004998,38695837
x1,147:17733177,38695837
x1,147:18170085,38695837
x1,147:18497766,38695837
k1,147:18724124,38695837:226358
x1,147:19415895,38695837
k1,147:19642252,38695837:226357
x1,147:21391703,38695837
k1,147:21618060,38695837:226357
x1,147:22309831,38695837
x1,147:23292874,38695837
k1,147:23519232,38695837:226358
x1,147:23846913,38695837
k1,147:24073270,38695837:226357
x1,147:25984741,38695837
k1,147:26211098,38695837:226357
x1,147:26797282,38695837
x1,147:27343417,38695837
x1,147:28472096,38695837
k1,147:28698454,38695837:226358
x1,147:29754315,38695837
k1,147:29980672,38695837:226357
x1,147:30490398,38695837
x1,147:31000124,38695837
x1,147:31455235,38695837
k1,147:31681593,38695837:226358
x1,147:32466207,38695837
k1,147:32692564,38695837:226357
x1,147:33238699,38695837
x1,147:33766629,38695837
x1,147:34203537,38695837
x1,147:34421990,38695837
k1,148:34421990,38695837:0
)
(1,148:4736286,39875485:29685704,455111,127431
x1,148:5573692,39875485
k1,147:5810375,39875485:236683
x1,147:6174465,39875485
x1,147:6778854,39875485
x1,147:7219402,39875485
x1,147:7947582,39875485
x1,147:8129627,39875485
x1,147:9298354,39875485
k1,147:9644315,39875485:345961
x1,147:10394339,39875485
k1,147:10631021,39875485:236682
x1,147:11104337,39875485
x1,147:11377403,39875485
k1,147:11614086,39875485:236683
x1,147:12651743,39875485
x1,147:13106854,39875485
k1,147:13343537,39875485:236683
x1,147:14674286,39875485
k1,147:14910969,39875485:236683
x1,147:15859423,39875485
k1,147:16096106,39875485:236683
x1,147:16387377,39875485
x1,147:16733263,39875485
x1,147:17608898,39875485
x1,147:18300669,39875485
x1,147:18628350,39875485
k1,147:18865033,39875485:236683
x1,147:19502190,39875485
x1,147:19866280,39875485
x1,147:20175756,39875485
x1,147:20614484,39875485
x1,147:22034432,39875485
k1,147:22275672,39875485:241240
x1,147:22639762,39875485
x1,147:22949238,39875485
x1,147:23295124,39875485
x1,147:24332780,39875485
k1,147:24569463,39875485:236683
$1,147:24569463,39875485
x1,147:24990896,39875485
(1,147:24990896,39973788:524419,197518,0
x1,147:25468439,39973788
)
$1,147:25515315,39875485
x1,147:25697360,39875485
k1,147:25938600,39875485:241240
x1,147:26848824,39875485
k1,147:27085507,39875485:236683
x1,147:27886504,39875485
x1,147:29160819,39875485
k1,147:29397502,39875485:236683
x1,147:30416953,39875485
k1,147:30653636,39875485:236683
x1,147:32000768,39875485
x1,147:33129446,39875485
k1,147:33366129,39875485:236683
x1,147:34421990,39875485
k1,147:34421990,39875485:0
)
(1,148:4736286,41055133:29685704,455111,127431
x1,148:6374691,41055133
k1,147:6597438,41055133:222747
x1,147:7070754,41055133
x1,147:8237661,41055133
k1,147:8460408,41055133:222747
x1,147:8988339,41055133
k1,147:9211086,41055133:222747
x1,147:10121310,41055133
k1,147:10344057,41055133:222747
x1,147:10598920,41055133
x1,147:11054031,41055133
x1,147:11363507,41055133
k1,147:11586255,41055133:222748
x1,147:12769546,41055133
x1,147:13497726,41055133
x1,147:14846679,41055133
k1,147:15069426,41055133:222747
x1,147:16715110,41055133
x1,147:17370471,41055133
x1,147:18098651,41055133
k1,147:18321398,41055133:222747
x1,147:18905762,41055133
k1,147:19128509,41055133:222747
x1,147:19820280,41055133
x1,147:20821526,41055133
k1,147:21125679,41055133:304153
x1,147:22254356,41055133
k1,147:22477103,41055133:222747
x1,147:23461965,41055133
x1,147:23644010,41055133
x1,147:24445007,41055133
k1,147:24667754,41055133:222747
x1,147:25869251,41055133
k1,147:26091998,41055133:222747
x1,147:26674542,41055133
k1,147:26897290,41055133:222748
x1,147:28208012,41055133
x1,147:28553897,41055133
k1,147:28776644,41055133:222747
x1,147:29686868,41055133
k1,147:29909615,41055133:222747
x1,147:30273705,41055133
x1,147:31456997,41055133
k1,147:31679744,41055133:222747
x1,147:32699195,41055133
x1,147:33026876,41055133
x1,147:33758695,41055133
k1,147:33981442,41055133:222747
x1,147:34421990,41055133
k1,147:34421990,41055133:0
)
(1,148:4736286,42234781:29685704,455111,127431
x1,148:5646510,42234781
k1,147:5878007,42234781:231497
x1,147:6424142,42234781
x1,147:7245165,42234781
x1,147:7864117,42234781
x1,147:8992796,42234781
k1,147:9224294,42234781:231498
x1,147:9588384,42234781
x1,147:10480405,42234781
x1,147:10899108,42234781
k1,147:11229511,42234781:330403
x1,147:12358188,42234781
k1,147:12589686,42234781:231498
x1,147:12935572,42234781
x1,147:13554524,42234781
k1,147:13786021,42234781:231497
x1,147:14150111,42234781
x1,147:15042132,42234781
x1,147:15278790,42234781
k1,147:15510287,42234781:231497
x1,147:15950835,42234781
k1,147:16182333,42234781:231498
x1,147:17383830,42234781
k1,147:17615327,42234781:231497
x1,147:18161462,42234781
x1,147:18689392,42234781
x1,147:19126300,42234781
x1,147:19963706,42234781
k1,147:20195203,42234781:231497
x1,147:20781387,42234781
x1,147:21327522,42234781
x1,147:22714704,42234781
k1,147:22946202,42234781:231498
x1,147:23821837,42234781
k1,147:24053334,42234781:231497
x1,147:25491488,42234781
k1,147:25722985,42234781:231497
x1,147:26888072,42234781
x1,147:28125978,42234781
k1,147:28357475,42234781:231497
x1,147:28903610,42234781
k1,147:29135108,42234781:231498
x1,147:30190969,42234781
x1,147:30919149,42234781
x1,147:31794784,42234781
k1,147:32026281,42234781:231497
x1,147:32889173,42234781
x1,147:34421990,42234781
k1,147:34421990,42234781:0
)
(1,148:4736286,43414429:29685704,455111,127431
x1,148:5428057,43414429
x1,148:5883168,43414429
x1,148:6502120,43414429
x1,148:7213914,43414429
k1,147:7410713,43414429:196799
x1,147:8251760,43414429
x1,147:8979940,43414429
x1,147:9416848,43414429
x1,147:9744529,43414429
k1,147:9935914,43414429:191385
x1,147:10991775,43414429
k1,147:11183161,43414429:191386
x1,147:11729296,43414429
x1,147:12550319,43414429
x1,147:13169271,43414429
x1,147:14297950,43414429
k1,147:14489335,43414429:191385
x1,147:15690832,43414429
x1,147:16036718,43414429
x1,147:16735769,43414429
k1,147:16927154,43414429:191385
x1,147:17782766,43414429
x1,147:18314335,43414429
k1,147:18505721,43414429:191386
x1,147:19128314,43414429
k1,147:19319699,43414429:191385
x1,147:19865834,43414429
x1,147:20650448,43414429
x1,147:21524264,43414429
x1,147:22652943,43414429
k1,147:22844328,43414429:191385
x1,147:23536099,43414429
x1,147:24500938,43414429
k1,147:24692323,43414429:191385
x1,147:25384094,43414429
x1,147:25839205,43414429
k1,147:26030591,43414429:191386
x1,147:26871638,43414429
x1,147:27709044,43414429
k1,147:27900429,43414429:191385
x1,147:29396837,43414429
k1,147:29588222,43414429:191385
x1,147:30174406,43414429
x1,147:30720541,43414429
x1,147:32107723,43414429
k1,147:32299109,43414429:191386
x1,147:33174744,43414429
k1,147:33366129,43414429:191385
x1,147:34421990,43414429
k1,147:34421990,43414429:0
)
(1,148:4736286,44594077:29685704,455111,127431
x1,148:5464466,44594077
x1,148:6376510,44594077
k1,147:6618161,44594077:241651
x1,147:8038111,44594077
k1,147:8279761,44594077:241650
x1,147:9262803,44594077
x1,147:9808938,44594077
x1,147:11378165,44594077
k1,147:11739029,44594077:360864
x1,147:12166835,44594077
x1,147:12732994,44594077
x1,147:13899901,44594077
x1,147:15503716,44594077
k1,147:15751166,44594077:247450
x1,147:16297301,44594077
x1,147:17118324,44594077
x1,147:17737276,44594077
x1,147:18865955,44594077
k1,147:19107605,44594077:241650
x1,147:19548153,44594077
k1,147:19789804,44594077:241651
x1,147:20337758,44594077
x1,147:21757708,44594077
k1,147:21999358,44594077:241650
x1,147:22581902,44594077
k1,147:22823553,44594077:241651
x1,147:23515324,44594077
x1,147:23970435,44594077
k1,147:24212086,44594077:241651
x1,147:24576176,44594077
x1,147:25541015,44594077
k1,147:25782665,44594077:241650
x1,147:26692889,44594077
k1,147:26934540,44594077:241651
x1,147:27298630,44594077
x1,147:27644515,44594077
x1,147:28190650,44594077
x1,147:28536535,44594077
x1,147:29102694,44594077
k1,147:29344344,44594077:241650
x1,147:30400205,44594077
k1,147:30641856,44594077:241651
x1,147:31333627,44594077
x1,147:32500534,44594077
k1,147:32742184,44594077:241650
x1,147:33270115,44594077
k1,147:33511766,44594077:241651
x1,147:34421990,44594077
k1,147:34421990,44594077:0
)
(1,148:4736286,45773725:29685704,455111,127431
x1,148:5577333,45773725
x1,148:6414739,45773725
g1,147:6633192,45773725
x1,147:7219376,45773725
x1,147:7765511,45773725
x1,147:9152693,45773725
g1,147:9371146,45773725
x1,147:10244962,45773725
x1,147:10572643,45773725
g1,147:10791096,45773725
x1,147:11082367,45773725
x1,147:12738975,45773725
g1,147:12957428,45773725
x1,147:13543612,45773725
g1,147:13762065,45773725
x1,147:15185655,45773725
g1,147:15404108,45773725
x1,147:16095879,45773725
x1,147:17226378,45773725
x1,147:17517649,45773725
x1,147:18320466,45773725
g1,147:18538919,45773725
x1,147:18979467,45773725
g1,147:19197920,45773725
x1,147:19543806,45773725
x1,147:20091761,45773725
x1,147:21111212,45773725
k1,148:34421990,45773725:13310778
g1,148:34421990,45773725
)
(1,148:4736286,46953373:29685704,0,0
g1,148:4736286,46953373
)
(1,151:4736286,48133021:29685704,491520,163840
h1,149:4736286,48133021:983040,0,0
x1,149:7050072,48133021
k1,149:7205926,48133021:155854
x1,149:7646474,48133021
k1,149:7802328,48133021:155854
x1,149:8494099,48133021
k1,149:8649952,48133021:155853
x1,149:10998331,48133021
k1,149:11154185,48133021:155854
x1,149:12484934,48133021
k1,149:12640788,48133021:155854
x1,149:13551012,48133021
k1,149:13706866,48133021:155854
x1,149:15217839,48133021
x1,149:15563725,48133021
x1,149:16255497,48133021
k1,149:16411351,48133021:155854
x1,149:16593396,48133021
x1,149:17248758,48133021
x1,149:17430803,48133021
k1,149:17586656,48133021:155853
x1,149:18278427,48133021
x1,149:19243266,48133021
k1,149:19399120,48133021:155854
x1,149:22513909,48133021
k1,149:22669763,48133021:155854
x1,149:23725624,48133021
k1,149:23881478,48133021:155854
x1,149:24977388,48133021
k1,149:25133242,48133021:155854
x1,149:28457378,48133021
k1,149:28613232,48133021:155854
x1,149:29523456,48133021
k1,149:29679309,48133021:155853
x1,149:30935420,48133021
k1,149:31091274,48133021:155854
x1,149:31619205,48133021
k1,149:31775059,48133021:155854
x1,149:34421990,48133021
k1,149:34421990,48133021:0
)
]
(1,153:4736286,52610784:29685704,786432,235932
(1,153:4736286,52610784:29685704,786432,235932
(1,153:4736286,52610784:29685704,786432,235932
[1,153:4736286,52610784:29685704,786432,235932
(1,153:4736286,52610784:29685704,550500,235932
(1,153:4736286,52610784:0,0,0
[1,153:4736286,52610784:29685704,0,0
(1,153:4736286,52610784:29685704,0,0
h1,153:4736286,52610784:0,0,0
k1,153:19579138,52610784:14842852
k1,153:34421990,52610784:14842852
)
]
k1,153:4736286,52610784:-29685704
)
g1,153:4736286,52610784
[1,153:4736286,52610784:29685704,550500,235932
(1,153:4736286,52610784:29685704,550500,235932
k1,153:19415298,52610784:14679012
h1,153:19415298,52610784:0,0,0
x1,153:19742979,52610784
r1,153:19742979,52610784:0,786432,235932
g1,153:19742979,52610784
k1,153:34421991,52610784:14679012
)
]
g1,153:34421990,52610784
(1,153:34421990,52610784:0,0,0
k1,153:4736286,52610784:-29685704
[1,153:4736286,52610784:29685704,0,0
(1,153:4736286,52610784:29685704,0,0
k1,153:34421990,52610784:29685704
h1,153:34421990,52610784:0,0,0
g1,153:34421990,52610784
g1,153:34421990,52610784
)
]
)
)
]
)
g1,153:34421990,52610784
)
)
]
]
]
!25994
}9
!10
{10
[1,168:4736286,52610784:29685704,47874498,235932
[1,168:4736286,4736286:0,0,0
(1,168:4736286,2245673:0,0,0
k1,168:4736286,2245673:65781
)
]
[1,168:4736286,52610784:29685704,47874498,235932
h1,168:4736286,4736286:0,0,0
[1,168:4736286,52610784:29685704,50299330,235932
[1,168:4736286,3097886:29685704,786432,0
(1,168:4736286,3097886:29685704,786432,0
(1,168:4736286,3097886:29685704,786432,0
(1,168:4736286,3097886:29685704,786432,0
[1,168:4736286,3097886:29685704,786432,0
(1,168:4736286,2861954:29685704,550500,235932
(1,168:4736286,2861954:0,550500,235932
[1,168:4736286,2861954:29685704,550500,235932
(1,168:4736286,2861954:29685704,550500,235932
h1,168:4736286,2861954:0,0,0
x1,168:5227807,2861954
x1,168:6192645,2861954
g1,168:6411098,2861954
$1,168:6411098,2861954
x1,168:6920824,2861954
$1,168:6920824,2861954
g1,168:7139277,2861954
x1,168:9507682,2861954
g1,168:9798953,2861954
x1,168:10290474,2861954
g1,168:10508927,2861954
x1,168:12658878,2861954
g1,168:12877331,2861954
x1,168:13569102,2861954
g1,168:13787555,2861954
x1,168:14697779,2861954
g1,168:14916232,2861954
x1,168:16922367,2861954
x1,168:17250048,2861954
g1,168:17468501,2861954
x1,168:18524362,2861954
g1,168:18742815,2861954
x1,168:21857604,2861954
r1,168:21857604,2861954:0,786432,235932
k1,168:28139797,2861954:6282193
k1,168:34421990,2861954:6282193
)
]
k1,168:4736286,2861954:-29685704
)
g1,168:4736286,2861954
[1,168:4736286,2861954:29685704,0,0
(1,168:4736286,2861954:29685704,0,0
k1,168:19579138,2861954:14842852
h1,168:19579138,2861954:0,0,0
g1,168:19579138,2861954
k1,168:34421990,2861954:14842852
)
]
g1,168:34421990,2861954
(1,168:34421990,2861954:0,550500,235932
k1,168:4736286,2861954:-29685704
[1,168:4736286,2861954:29685704,550500,235932
(1,168:4736286,2861954:29685704,550500,235932
k1,168:32173738,2861954:27437452
h1,168:32173738,2861954:0,0,0
x1,168:32619748,2861954
x1,168:33548176,2861954
g1,168:33766629,2861954
x1,168:34421991,2861954
r1,168:34421991,2861954:0,786432,235932
g1,168:34421991,2861954
g1,168:34421991,2861954
)
]
)
)
]
)
g1,168:34421990,3097886
)
)
]
[1,168:4736286,50644704:29685704,45908418,0
(1,151:4736286,5391646:29685704,455111,127431
x1,151:5209602,5391646
x1,149:5482668,5391646
g1,149:5701121,5391646
x1,149:7139276,5391646
g1,149:7357729,5391646
x1,149:8289799,5391646
g1,149:8508252,5391646
x1,149:9200023,5391646
x1,149:10164862,5391646
g1,149:10383315,5391646
x1,149:13042991,5391646
g1,149:13261444,5391646
x1,149:15475108,5391646
k1,151:34421990,5391646:18946882
g1,151:34421990,5391646
)
(1,153:15099224,7554334:19322766,566233,163840
(1,153:15099224,7554334:8959828,566233,127431
(1,151:15099224,7554334:0,0,0
$1,151:15099224,7554334
(1,151:15099224,6374686:0,0,0
)
$1,151:15099224,7554334
)
[1,153:15099224,7554334:344824,437688,127431
(1,153:15144206,7554334:0,437688,0
x1,153:15471887,7554334
)
(1,153:15099224,7554334:344824,282168,127431
x1,153:15420535,7554334
)
]
g1,153:15589680,7554334
x1,153:16099406,7554334
g1,153:16245038,7554334
x1,153:16943407,7554334
[1,153:16977995,7554334:344824,437688,127431
(1,153:17095795,7554334:0,437688,0
x1,153:17277840,7554334
)
(1,153:16977995,7554334:344824,282168,127431
x1,153:17299306,7554334
)
]
g1,153:17468451,7554334
x1,153:17978177,7554334
g1,153:18123809,7554334
x1,153:18827415,7554334
g1,153:18996560,7554334
x1,153:19506286,7554334
g1,153:19651918,7554334
x1,153:19973229,7554334
(1,153:19996742,7283741:294003,295640,0
x1,153:20257977,7283741
)
g1,153:20472785,7554334
x1,153:20982511,7554334
g1,153:21164551,7554334
x1,153:21674277,7554334
g1,152:22329638,7554334
g1,153:22438862,7554334
x1,153:22675520,7554334
g1,153:22857560,7554334
x1,153:23367286,7554334
g1,153:23549326,7554334
x1,153:24059052,7554334
)
(1,153:33584583,7554334:837407,491520,163840
(1,153:33584583,7554334:837407,491520,163840
x1,153:34167127,7554334
x1,153:34421990,7554334
)
)
)
(1,155:4736286,9717022:29685704,647040,163840
x1,155:6412917,9717022
k1,154:6695677,9717022:282760
x1,154:7605901,9717022
k1,154:7888661,9717022:282760
x1,154:8511254,9717022
x1,154:8875344,9717022
x1,154:9441503,9717022
x1,154:10169683,9717022
x1,154:10533773,9717022
x1,154:11793523,9717022
k1,154:12076282,9717022:282759
$1,154:12076282,9717022
[1,154:12076282,9717022:728179,647040,163840
(1,154:12349349,9507670:0,437688,0
x1,154:12531394,9507670
)
(1,154:12076282,9717022:728179,491520,163840
x1,154:12331145,9717022
g1,154:12549598,9717022
x1,154:12804461,9717022
)
]
k1,154:13093677,9717022:289216
x1,154:13603403,9717022
k1,154:13892619,9717022:289216
x1,154:15648896,9717022
$1,154:15648896,9717022
k1,154:15931656,9717022:282760
x1,154:16587017,9717022
x1,154:18083425,9717022
k1,154:18366185,9717022:282760
x1,154:19276409,9717022
k1,154:19559169,9717022:282760
x1,154:20105304,9717022
x1,154:21035553,9717022
x1,154:21326824,9717022
x1,154:21690914,9717022
x1,154:22109617,9717022
x1,154:22437298,9717022
x1,154:23565977,9717022
k1,154:23848736,9717022:282759
x1,154:25123050,9717022
k1,154:25405810,9717022:282760
x1,154:25953764,9717022
x1,154:26576357,9717022
x1,154:27431967,9717022
k1,154:27714727,9717022:282760
x1,154:28297271,9717022
k1,154:28580031,9717022:282760
x1,154:29854345,9717022
k1,154:30137105,9717022:282760
$1,154:30137105,9717022
x1,154:30373763,9717022
$1,154:30373763,9717022
x1,154:30555808,9717022
k1,154:30854644,9717022:298836
$1,154:30854644,9717022
x1,154:31225332,9717022
$1,154:31259920,9717022
k1,154:31542680,9717022:282760
x1,154:32598541,9717022
k1,154:32881300,9717022:282759
$1,154:32881300,9717022
x1,154:33263595,9717022
$1,154:33263595,9717022
k1,154:33546355,9717022:282760
x1,154:34421990,9717022
k1,154:34421990,9717022:0
)
(1,155:4736286,10896670:29685704,491520,163840
x1,155:5428057,10896670
x1,155:6558556,10896670
x1,155:6849827,10896670
x1,155:8093192,10896670
k1,154:8610130,10896670:516938
x1,154:10093796,10896670
x1,154:11222475,10896670
k1,154:11516151,10896670:293676
(1,154:11516151,10896670:837407,491520,163840
x1,154:11771014,10896670
x1,154:12098695,10896670
x1,154:12353558,10896670
)
k1,154:12647233,10896670:293675
x1,154:13559277,10896670
x1,154:14107231,10896670
x1,154:15021095,10896670
x1,154:15516256,10896670
k1,154:15809932,10896670:293676
x1,154:16137613,10896670
k1,154:16431288,10896670:293675
x1,154:17296001,10896670
x1,154:18533907,10896670
k1,154:18827583,10896670:293676
x1,154:19082446,10896670
x1,154:19774217,10896670
x1,154:20083693,10896670
k1,154:20377368,10896670:293675
x1,154:20963552,10896670
x1,154:21618913,10896670
x1,154:22128639,10896670
x1,154:22967866,10896670
k1,154:23261542,10896670:293676
x1,154:24572264,10896670
x1,154:24918149,10896670
k1,154:25211824,10896670:293675
x1,154:26162098,10896670
k1,154:26455774,10896670:293676
x1,154:27147545,10896670
x1,154:27875725,10896670
x1,154:28494677,10896670
x1,154:29881859,10896670
k1,154:30175534,10896670:293675
x1,154:30721669,10896670
k1,154:31015345,10896670:293676
x1,154:31561480,10896670
x1,154:32071206,10896670
x1,154:33072454,10896670
k1,154:33366129,10896670:293675
x1,154:34421990,10896670
k1,154:34421990,10896670:0
)
(1,155:4736286,12076318:29685704,533465,127431
x1,155:5792144,12076318
x1,155:6485735,12076318
x1,155:7286732,12076318
k1,154:7503308,12076318:216576
x1,154:8158669,12076318
x1,154:8668395,12076318
x1,154:9871710,12076318
x1,154:10927571,12076318
k1,154:11218216,12076318:290645
x1,154:12346893,12076318
k1,154:12563469,12076318:216576
x1,154:14624216,12076318
x1,154:16011397,12076318
k1,154:16227974,12076318:216577
x1,154:16812338,12076318
k1,154:17028914,12076318:216576
x1,154:18212205,12076318
x1,154:18940385,12076318
x1,154:20289338,12076318
(1,154:20289338,12076318:294003,533465,0
$1,154:20289338,12076318
(1,154:20289338,11838493:294003,295640,0
x1,154:20550573,11838493
)
$1,154:20583341,12076318
)
k1,154:20799917,12076318:216576
x1,154:22128844,12076318
x1,154:23516026,12076318
k1,154:23732602,12076318:216576
x1,154:24608237,12076318
k1,154:24824813,12076318:216576
x1,154:26796359,12076318
x1,154:27033017,12076318
x1,154:27817631,12076318
x1,154:28290947,12076318
x1,154:29221196,12076318
k1,154:29437772,12076318:216576
x1,154:30020316,12076318
k1,154:30236892,12076318:216576
x1,154:30928663,12076318
x1,154:32057342,12076318
k1,154:32273918,12076318:216576
x1,154:33329779,12076318
k1,154:33546355,12076318:216576
x1,154:34421990,12076318
k1,154:34421990,12076318:0
)
(1,155:4736286,13255966:29685704,533465,127431
x1,155:5646510,13255966
k1,154:5892680,13255966:246170
x1,154:6478864,13255966
x1,154:7024999,13255966
x1,154:8412181,13255966
k1,154:8658350,13255966:246169
x1,154:9186281,13255966
k1,154:9432451,13255966:246170
$1,154:9432451,13255966
x1,154:10136057,13255966
k1,154:10323679,13255966:164109
x1,154:10833405,13255966
k1,154:10997515,13255966:164110
x1,154:11318826,13255966
(1,154:11342339,13018141:294003,295640,0
x1,154:11603574,13018141
)
k1,154:11864575,13255966:228233
x1,154:12374301,13255966
k1,154:12602535,13255966:228234
x1,154:12930216,13255966
$1,154:12930216,13255966
x1,154:13112261,13255966
k1,154:13486681,13255966:374420
x1,154:14615358,13255966
k1,154:14861528,13255966:246170
x1,154:15207414,13255966
x1,154:16336092,13255966
k1,154:16582262,13255966:246170
$1,154:16582262,13255966
x1,154:16903573,13255966
k1,154:17155319,13255966:228233
x1,154:17665045,13255966
k1,154:17893278,13255966:228233
x1,154:18220959,13255966
$1,154:18220959,13255966
k1,154:18467129,13255966:246170
x1,154:18907677,13255966
k1,154:19153847,13255966:246170
x1,154:19481528,13255966
k1,154:19727697,13255966:246169
x1,154:20313881,13255966
x1,154:20860016,13255966
x1,154:21988695,13255966
k1,154:22234865,13255966:246170
x1,154:22782819,13255966
x1,154:24058954,13255966
x1,154:25049276,13255966
k1,154:25295445,13255966:246169
x1,154:25823376,13255966
k1,154:26069546,13255966:246170
x1,154:26979770,13255966
k1,154:27225940,13255966:246170
x1,154:27571826,13255966
x1,154:28700504,13255966
k1,154:28946673,13255966:246169
x1,154:29474604,13255966
k1,154:29720774,13255966:246170
x1,154:30630998,13255966
k1,154:30877167,13255966:246169
x1,154:31568938,13255966
x1,154:32699437,13255966
x1,154:32990708,13255966
x1,154:33793525,13255966
k1,154:34039695,13255966:246170
$1,154:34039695,13255966
x1,154:34421990,13255966
$1,154:34421990,13255966
k1,155:34421990,13255966:0
)
(1,155:4736286,14435614:29685704,610938,163840
x1,155:5792147,14435614
k1,154:6007990,14435614:215843
$1,154:6007990,14435614
x1,154:6329301,14435614
k1,154:6534854,14435614:182040
x1,154:7044580,14435614
k1,154:7226620,14435614:182040
x1,154:7736346,14435614
(1,154:7736346,14435614:928430,610938,70634
(1,154:7736346,13877102:546135,26213,629146
x1,154:8282481,13877102
)
[1,154:8282481,14435614:382295,610938,0
(1,154:8282481,14435614:382295,455111,0
x1,154:8664776,14435614
)
]
)
$1,154:8664776,14435614
k1,154:8880619,14435614:215843
x1,154:9665233,14435614
k1,154:9881076,14435614:215843
$1,154:9881076,14435614
x1,154:10263371,14435614
k1,154:10445411,14435614:182040
x1,154:10955137,14435614
k1,154:11137177,14435614:182040
x1,154:11464858,14435614
$1,154:11464858,14435614
x1,154:11646903,14435614
k1,154:11937304,14435614:290401
x1,154:12610870,14435614
x1,154:12847527,14435614
k1,154:13063370,14435614:215843
x1,154:14046412,14435614
k1,154:14262255,14435614:215843
x1,154:15902480,14435614
x1,154:16084525,14435614
x1,154:17413453,14435614
k1,154:17629296,14435614:215843
x1,154:18541340,14435614
x1,154:19089294,14435614
x1,154:20003158,14435614
x1,154:20239816,14435614
k1,154:20455660,14435614:215844
x1,154:21365884,14435614
k1,154:21581727,14435614:215843
x1,154:22386364,14435614
x1,154:24024767,14435614
k1,154:24240610,14435614:215843
x1,154:24786745,14435614
x1,154:25607768,14435614
x1,154:26226720,14435614
x1,154:27355399,14435614
k1,154:27571242,14435614:215843
x1,154:28117377,14435614
x1,154:28445058,14435614
x1,154:29903238,14435614
k1,154:30119081,14435614:215843
x1,154:31214989,14435614
k1,154:31430832,14435614:215843
x1,154:32550409,14435614
k1,154:32766252,14435614:215843
x1,154:33093933,14435614
x1,154:33530841,14435614
k1,154:33821242,14435614:290401
x1,154:34421990,14435614
k1,154:34421990,14435614:0
)
(1,155:4736286,15615262:29685704,491520,163840
x1,155:5795787,15615262
k1,154:6040958,15615262:245171
x1,154:6587093,15615262
x1,154:6914774,15615262
x1,154:8554999,15615262
k1,154:8806848,15615262:251849
$1,154:8806848,15615262
x1,154:9626051,15615262
k1,154:9735275,15615262:109224
x1,154:10056586,15615262
x1,154:10334962,15615262
k1,154:10561531,15615262:226569
x1,154:11071257,15615262
k1,154:11297825,15615262:226568
x1,154:12062414,15615262
k1,154:12171638,15615262:109224
x1,154:12754182,15615262
$1,154:12754182,15615262
k1,154:12999353,15615262:245171
x1,154:13439901,15615262
k1,154:13685071,15615262:245170
x1,154:14595295,15615262
k1,154:14840466,15615262:245171
x1,154:15386601,15615262
x1,154:16207624,15615262
x1,154:16826576,15615262
x1,154:17955255,15615262
k1,154:18200425,15615262:245170
x1,154:18564515,15615262
x1,154:19456536,15615262
x1,154:19875239,15615262
k1,154:20246663,15615262:371424
x1,154:20847411,15615262
k1,154:21092581,15615262:245170
x1,154:22736446,15615262
k1,154:22988296,15615262:251850
x1,154:24446474,15615262
k1,154:24691644,15615262:245170
x1,154:25496282,15615262
x1,154:26843414,15615262
k1,154:27088585,15615262:245171
x1,154:29149332,15615262
x1,154:30536513,15615262
k1,154:30781684,15615262:245171
x1,154:31367868,15615262
x1,154:31914003,15615262
x1,154:33301185,15615262
k1,154:33546355,15615262:245170
x1,154:34421990,15615262
k1,154:34421990,15615262:0
)
(1,155:4736286,16794910:29685704,455111,127431
x1,155:5100376,16794910
x1,155:5704765,16794910
x1,155:6145313,16794910
x1,155:7164764,16794910
k1,154:7446924,16794910:282160
x1,154:8957896,16794910
x1,154:9303781,16794910
k1,154:9494901,16794910:191120
x1,154:10117494,16794910
x1,154:10426970,16794910
x1,154:10900286,16794910
x1,154:11555647,16794910
k1,154:11746767,16794910:191120
x1,154:13807514,16794910
x1,154:16068512,16794910
k1,154:16259632,16794910:191120
x1,154:17279083,16794910
k1,154:17470202,16794910:191119
x1,154:17834292,16794910
x1,154:18143768,16794910
k1,154:18334888,16794910:191120
x1,154:18882842,16794910
x1,154:19392568,16794910
x1,154:20521245,16794910
k1,154:20712365,16794910:191120
x1,154:21258500,16794910
k1,154:21449620,16794910:191120
x1,154:22689345,16794910
x1,154:24018271,16794910
k1,154:24300431,16794910:282160
x1,154:25829608,16794910
k1,154:26020728,16794910:191120
x1,154:26566863,16794910
x1,154:27699182,16794910
x1,154:28194343,16794910
k1,154:28385463,16794910:191120
x1,154:29368505,16794910
k1,154:29559624,16794910:191119
x1,154:29923714,16794910
x1,154:30233190,16794910
k1,154:30424310,16794910:191120
x1,154:31116081,16794910
x1,154:32900121,16794910
k1,154:33091241,16794910:191120
x1,154:34421990,16794910
k1,154:34421990,16794910:0
)
(1,155:4736286,17974558:29685704,491520,163840
x1,155:5063967,17974558
g1,154:5282420,17974558
x1,154:5828555,17974558
x1,154:6922643,17974558
g1,154:7141096,17974558
x1,154:7505186,17974558
x1,154:7851071,17974558
x1,154:8945160,17974558
x1,154:9127205,17974558
x1,154:9928202,17974558
g1,154:10146655,17974558
x1,154:10732839,17974558
x1,154:11278974,17974558
x1,154:12407653,17974558
g1,154:12626106,17974558
x1,154:13722014,17974558
g1,154:13940467,17974558
x1,154:14122512,17974558
x1,154:14777874,17974558
x1,154:14959919,17974558
g1,154:15178372,17974558
x1,154:15962986,17974558
g1,154:16181439,17974558
x1,154:16836800,17974558
x1,154:18478845,17974558
k1,155:34421990,17974558:15943145
g1,155:34421990,17974558
)
(1,155:4736286,19154206:29685704,0,0
g1,155:4736286,19154206
)
[1,163:4736286,33026331:29685704,13085693,0
[1,163:4736286,33026331:29685704,13085693,0
(1,161:4736286,31420699:29685704,11480061,0
k1,161:12365482,31420699:7629196
h1,160:12365482,31420699:0,0,0
(1,160:12365482,31420699:14208860,11480061,0
(1,160:12365482,31420699:14208382,11480089,0
(1,160:12365482,31420699:14208382,11480089,0
(1,160:12365482,31420699:0,11480089,0
(1,160:12365482,31420699:0,42626580,0
(1,160:12365482,31420699:52756972,42626580,0
)
k1,160:12365482,31420699:-52756972
)
)
g1,160:26573864,31420699
)
)
)
g1,160:26792795,31420699
(1,161:26792795,31420699:0,0,0
(1,161:26792795,30634267:0,0,0
)
)
g1,161:26792795,31420699
k1,161:34421990,31420699:7629195
)
(1,161:4736286,32862491:29685704,491520,163840
k1,161:9969902,32862491:5233616
(1,161:9969902,32862491:19218473,491520,163840
x1,161:11819478,32862491
g1,161:12037931,32862491
x1,161:12547657,32862491
g1,161:12838928,32862491
(1,161:12838928,32862491:0,0,0
(1,161:12838928,32076059:0,0,0
)
)
x1,161:16053842,32862491
g1,161:16272295,32862491
x1,161:18604291,32862491
g1,161:18822744,32862491
x1,161:19607358,32862491
g1,161:19825811,32862491
x1,161:23273739,32862491
g1,161:23492192,32862491
x1,161:26011693,32862491
g1,161:26230146,32862491
x1,161:26758077,32862491
g1,161:26976530,32862491
x1,161:27950470,32862491
g1,161:28168923,32862491
(1,161:28168923,32862491:837407,491520,163840
x1,161:28423786,32862491
x1,161:28751467,32862491
x1,161:29006330,32862491
)
x1,161:29188375,32862491
)
k1,161:34421990,32862491:5233615
)
]
]
(1,167:4736286,34992411:29685704,491520,163840
h1,166:4736286,34992411:983040,0,0
x1,166:6574937,34992411
k1,166:6828563,34992411:253626
x1,166:7010608,34992411
x1,166:7374698,34992411
x1,166:8159310,34992411
x1,166:8963947,34992411
x1,166:9837763,34992411
k1,166:10091388,34992411:253625
x1,166:10728545,34992411
x1,166:11602361,34992411
x1,166:12439767,34992411
k1,166:12693393,34992411:253626
x1,166:13221324,34992411
k1,166:13474950,34992411:253626
x1,166:14021085,34992411
x1,166:14842108,34992411
x1,166:15461060,34992411
x1,166:16589739,34992411
k1,166:16843364,34992411:253625
x1,166:17283912,34992411
k1,166:17537538,34992411:253626
x1,166:18393150,34992411
x1,166:19030306,34992411
k1,166:19283932,34992411:253626
x1,166:19648022,34992411
x1,166:19975703,34992411
k1,166:20229328,34992411:253625
x1,166:21432645,34992411
x1,166:22634141,34992411
k1,166:22887767,34992411:253626
x1,166:23069812,34992411
x1,166:23725174,34992411
x1,166:23907219,34992411
k1,166:24160845,34992411:253626
x1,166:24708799,34992411
x1,166:25984934,34992411
x1,166:26858750,34992411
k1,166:27112375,34992411:253625
x1,166:27370878,34992411
x1,166:27698559,34992411
x1,166:28699806,34992411
k1,166:28953432,34992411:253626
x1,166:29663408,34992411
x1,166:30901314,34992411
x1,166:31815178,34992411
k1,166:32211967,34992411:396789
x1,166:32961991,34992411
x1,166:34421990,34992411
k1,166:34421990,34992411:0
)
(1,167:4736286,36172059:29685704,533465,127431
x1,167:5937783,36172059
k1,166:6151407,36172059:213624
x1,166:6479088,36172059
k1,166:6692712,36172059:213624
x1,166:8189121,36172059
k1,166:8402745,36172059:213624
x1,166:9280200,36172059
x1,166:10481696,36172059
x1,166:10718354,36172059
k1,166:10931978,36172059:213624
x1,166:11459909,36172059
k1,166:11673533,36172059:213624
x1,166:12583757,36172059
k1,166:12797381,36172059:213624
x1,166:13161471,36172059
x1,166:13871447,36172059
x1,166:14235537,36172059
x1,166:14745263,36172059
x1,166:15873942,36172059
k1,166:16087566,36172059:213624
x1,166:17037840,36172059
k1,166:17251464,36172059:213624
x1,166:17579145,36172059
k1,166:17792769,36172059:213624
x1,166:18599226,36172059
x1,166:18926907,36172059
x1,166:20019176,36172059
k1,166:20232800,36172059:213624
x1,166:20596890,36172059
x1,166:20906366,36172059
x1,166:21761977,36172059
k1,166:21975601,36172059:213624
x1,166:22521736,36172059
k1,166:22735360,36172059:213624
x1,166:24158950,36172059
x1,166:25833764,36172059
k1,166:26048353,36172059:214589
x1,166:27213440,36172059
k1,166:27428030,36172059:214590
x1,166:28558529,36172059
x1,166:28795187,36172059
k1,166:29008811,36172059:213624
x1,166:29536742,36172059
k1,166:29750366,36172059:213624
x1,166:30223682,36172059
x1,166:31734654,36172059
k1,166:31948278,36172059:213624
x1,166:32530822,36172059
k1,166:32744446,36172059:213624
x1,166:33090332,36172059
x1,166:34127987,36172059
(1,166:34127987,36172059:294003,533465,0
$1,166:34127987,36172059
(1,166:34127987,35934234:294003,295640,0
x1,166:34389222,35934234
)
$1,166:34421990,36172059
)
k1,166:34421990,36172059:0
)
(1,167:4736286,37351707:29685704,491520,163840
x1,167:6174441,37351707
x1,167:7011847,37351707
k1,166:7204382,37351707:192535
x1,166:8353086,37351707
k1,166:8545621,37351707:192535
x1,166:8873302,37351707
x1,166:9200983,37351707
x1,166:9730732,37351707
x1,166:10604548,37351707
x1,166:11842454,37351707
k1,166:12034990,37351707:192536
x1,166:12912445,37351707
x1,166:14113941,37351707
x1,166:14609102,37351707
k1,166:14801637,37351707:192535
x1,166:15329568,37351707
k1,166:15522103,37351707:192535
x1,166:16432327,37351707
k1,166:16624862,37351707:192535
x1,166:16988952,37351707
x1,166:17698928,37351707
x1,166:18063018,37351707
x1,166:18572744,37351707
x1,166:20141971,37351707
k1,166:20420284,37351707:278313
x1,166:21112055,37351707
k1,166:21304590,37351707:192535
x1,166:23131410,37351707
k1,166:23323945,37351707:192535
x1,166:23997511,37351707
k1,166:24190046,37351707:192535
x1,166:24681567,37351707
k1,166:24874077,37351707:192510
x1,166:26514302,37351707
k1,166:26706837,37351707:192535
x1,166:27908334,37351707
k1,166:28100869,37351707:192535
x1,166:29597278,37351707
k1,166:29789814,37351707:192536
x1,166:30596271,37351707
x1,166:30923952,37351707
x1,166:32544152,37351707
k1,166:32736687,37351707:192535
x1,166:33319231,37351707
k1,166:33511766,37351707:192535
x1,166:34421990,37351707
k1,166:34421990,37351707:0
)
(1,167:4736286,38531355:29685704,491520,163840
x1,167:5100376,38531355
x1,167:5409852,38531355
x1,167:6265463,38531355
k1,166:6522375,38531355:256912
x1,166:7578236,38531355
k1,166:7835148,38531355:256912
x1,166:9145872,38531355
x1,166:10019688,38531355
k1,166:10276600,38531355:256912
x1,166:11259642,38531355
k1,166:11516554,38531355:256912
x1,166:11807825,38531355
x1,166:13464433,38531355
k1,166:13721345,38531355:256912
x1,166:15070297,38531355
k1,166:15327210,38531355:256913
x1,166:16965615,38531355
k1,166:17232141,38531355:266526
x1,166:18105957,38531355
k1,166:18362869,38531355:256912
x1,166:18827084,38531355
k1,166:19083958,38531355:256874
x1,166:19524506,38531355
k1,166:19781418,38531355:256912
x1,166:20691642,38531355
k1,166:20948554,38531355:256912
x1,166:22588779,38531355
k1,166:22845691,38531355:256912
x1,166:24120005,38531355
k1,166:24376917,38531355:256912
x1,166:25287141,38531355
k1,166:25544053,38531355:256912
x1,166:26235824,38531355
x1,166:26599914,38531355
x1,166:27204303,38531355
x1,166:28078119,38531355
k1,166:28335031,38531355:256912
x1,166:30068097,38531355
k1,166:30334624,38531355:266527
x1,166:31208440,38531355
k1,166:31465352,38531355:256912
x1,166:32524853,38531355
k1,166:32781765,38531355:256912
x1,166:34421990,38531355
k1,166:34421990,38531355:0
)
(1,167:4736286,39711003:29685704,455111,127431
x1,167:6489376,39711003
k1,166:6708880,39711003:219504
x1,166:7983194,39711003
k1,166:8202699,39711003:219505
x1,166:8694220,39711003
k1,166:8913723,39711003:219503
x1,166:9896766,39711003
k1,166:10116270,39711003:219504
x1,166:10991905,39711003
k1,166:11211409,39711003:219504
x1,166:12634999,39711003
x1,166:14054949,39711003
k1,166:14274454,39711003:219505
x1,166:15002634,39711003
x1,166:16167721,39711003
x1,166:17150764,39711003
x1,166:18060988,39711003
k1,166:18280492,39711003:219504
x1,166:18863036,39711003
k1,166:19082540,39711003:219504
x1,166:19756106,39711003
k1,166:19975611,39711003:219505
x1,166:21253565,39711003
k1,166:21473069,39711003:219504
x1,166:23260749,39711003
k1,166:23480253,39711003:219504
x1,166:24681750,39711003
k1,166:24901255,39711003:219505
x1,166:25283550,39711003
k1,166:25503054,39711003:219504
x1,166:26926644,39711003
x1,166:27909686,39711003
k1,166:28129190,39711003:219504
x1,166:28713554,39711003
x1,166:29955099,39711003
k1,166:30174603,39711003:219504
x1,166:32217147,39711003
k1,166:32436652,39711003:219505
x1,166:32928173,39711003
k1,166:33147676,39711003:219503
x1,166:34421990,39711003
k1,166:34421990,39711003:0
)
(1,167:4736286,40890651:29685704,491520,163840
x1,167:5200501,40890651
k1,166:5435280,40890651:234779
x1,166:5799370,40890651
x1,166:6108846,40890651
x1,166:7823707,40890651
k1,166:8058502,40890651:234795
x1,166:9014238,40890651
k1,166:9249017,40890651:234779
x1,166:9831561,40890651
k1,166:10066357,40890651:234796
x1,166:10430447,40890651
x1,166:10996606,40890651
x1,166:11946880,40890651
k1,166:12181675,40890651:234795
x1,166:13346762,40890651
k1,166:13581558,40890651:234796
x1,166:14022106,40890651
k1,166:14256901,40890651:234795
x1,166:14584582,40890651
x1,166:15130717,40890651
x1,166:16004533,40890651
x1,166:16295805,40890651
x1,166:17133211,40890651
x1,166:17369869,40890651
k1,166:17604665,40890651:234796
x1,166:18189029,40890651
k1,166:18423824,40890651:234795
x1,166:19523372,40890651
k1,166:19758168,40890651:234796
x1,166:20122258,40890651
x1,166:21087097,40890651
k1,166:21321892,40890651:234795
x1,166:22676304,40890651
k1,166:22911100,40890651:234796
x1,166:23439031,40890651
k1,166:23673826,40890651:234795
x1,166:24584050,40890651
k1,166:24818846,40890651:234796
x1,166:25403210,40890651
x1,166:26094981,40890651
x1,166:27296477,40890651
x1,166:27973683,40890651
k1,166:28212564,40890651:238881
x1,166:29250221,40890651
k1,166:29485016,40890651:234795
x1,166:30544517,40890651
k1,166:30779313,40890651:234796
x1,166:32546970,40890651
k1,166:32781765,40890651:234795
x1,166:34421990,40890651
k1,166:34421990,40890651:0
)
(1,167:4736286,42070299:29685704,455111,127431
x1,167:6489376,42070299
k1,166:6687557,42070299:198181
x1,166:7961871,42070299
k1,166:8160051,42070299:198180
x1,166:8624266,42070299
k1,166:8822427,42070299:198161
x1,166:9805470,42070299
k1,166:10003650,42070299:198180
x1,166:11478213,42070299
k1,166:11676394,42070299:198181
x1,166:12950708,42070299
k1,166:13148889,42070299:198181
x1,166:13771482,42070299
x1,166:14317617,42070299
x1,166:15446294,42070299
x1,166:15682952,42070299
k1,166:15881132,42070299:198180
x1,166:16465496,42070299
x1,166:17157267,42070299
x1,166:18358763,42070299
x1,166:18853924,42070299
k1,166:19052105,42070299:198181
x1,166:20382854,42070299
k1,166:20581035,42070299:198181
x1,166:21254601,42070299
k1,166:21452781,42070299:198180
x1,166:22472232,42070299
k1,166:22670413,42070299:198181
x1,166:23766323,42070299
k1,166:23964503,42070299:198180
x1,166:25038569,42070299
k1,166:25236750,42070299:198181
x1,166:26876975,42070299
k1,166:27075156,42070299:198181
x1,166:28212937,42070299
k1,166:28411117,42070299:198180
x1,166:28647775,42070299
x1,166:29011865,42070299
x1,166:29796477,42070299
x1,166:30601114,42070299
x1,166:32002861,42070299
k1,166:32201042,42070299:198181
x1,166:34421990,42070299
k1,166:34421990,42070299:0
)
(1,167:4736286,43249947:29685704,455111,127431
x1,167:5063967,43249947
k1,166:5267697,43249947:203730
x1,166:6254380,43249947
x1,166:7091786,43249947
k1,166:7295516,43249947:203730
x1,166:8169332,43249947
x1,166:9024943,43249947
k1,166:9228673,43249947:203730
x1,166:9756604,43249947
k1,166:9960334,43249947:203730
x1,166:10506469,43249947
x1,166:11436718,43249947
x1,166:11727989,43249947
x1,166:12092079,43249947
x1,166:13020508,43249947
k1,166:13224238,43249947:203730
x1,166:14553165,43249947
x1,166:15940347,43249947
k1,166:16144078,43249947:203731
x1,166:17127120,43249947
k1,166:17330850,43249947:203730
x1,166:17694940,43249947
x1,166:18004416,43249947
k1,166:18208146,43249947:203730
x1,166:19486100,43249947
k1,166:19689830,43249947:203730
x1,166:20272374,43249947
k1,166:20476104,43249947:203730
x1,166:21388148,43249947
x1,166:21936102,43249947
x1,166:22849966,43249947
x1,166:23086624,43249947
k1,166:23290354,43249947:203730
x1,166:24349855,43249947
k1,166:24553585,43249947:203730
x1,166:25263561,43249947
x1,166:26501467,43249947
x1,166:27415331,43249947
k1,166:27701695,43249947:286364
x1,166:28193216,43249947
k1,166:28396946,43249947:203730
x1,166:29379988,43249947
k1,166:29583718,43249947:203730
x1,166:29947808,43249947
x1,166:30257284,43249947
k1,166:30461014,43249947:203730
x1,166:31411288,43249947
x1,166:32230489,43249947
k1,166:32434219,43249947:203730
x1,166:33635716,43249947
k1,166:33839446,43249947:203730
x1,166:34421990,43249947
k1,166:34421990,43249947:0
)
(1,167:4736286,44429595:29685704,455111,127431
x1,167:5063967,44429595
k1,166:5313802,44429595:249835
x1,166:6298664,44429595
x1,166:6480709,44429595
x1,166:7281706,44429595
k1,166:7531540,44429595:249834
x1,166:7895630,44429595
x1,166:8605606,44429595
x1,166:8969696,44429595
x1,166:9479422,44429595
x1,166:10608101,44429595
k1,166:10857936,44429595:249835
x1,166:11385867,44429595
k1,166:11635701,44429595:249834
x1,166:13130289,44429595
k1,166:13380124,44429595:249835
x1,166:13744214,44429595
x1,166:14053690,44429595
x1,166:14709051,44429595
x1,166:15054937,44429595
x1,166:16170870,44429595
k1,166:16420704,44429595:249834
x1,166:17878882,44429595
k1,166:18128717,44429595:249835
x1,166:18569265,44429595
k1,166:18819100,44429595:249835
x1,166:19146781,44429595
k1,166:19396615,44429595:249834
x1,166:19942750,44429595
x1,166:20763773,44429595
x1,166:21382725,44429595
x1,166:22511404,44429595
k1,166:22761239,44429595:249835
x1,166:23125329,44429595
x1,166:24017350,44429595
x1,166:24254008,44429595
k1,166:24503842,44429595:249834
x1,166:25559703,44429595
k1,166:25809538,44429595:249835
x1,166:26100809,44429595
x1,166:26446695,44429595
x1,166:26976444,44429595
x1,166:27322330,44429595
x1,166:28287167,44429595
k1,166:28537001,44429595:249834
x1,166:29556452,44429595
k1,166:29806287,44429595:249835
x1,166:30825738,44429595
k1,166:31075572,44429595:249834
x1,166:31803752,44429595
k1,166:32053587,44429595:249835
x1,166:33548174,44429595
x1,166:34421990,44429595
k1,166:34421990,44429595:0
)
(1,167:4736286,45609243:29685704,455111,127431
x1,167:6010600,45609243
k1,166:6284522,45609243:273922
x1,166:6958088,45609243
k1,166:7232009,45609243:273921
x1,166:8324279,45609243
x1,166:8506324,45609243
x1,166:9272733,45609243
k1,166:9546655,45609243:273922
x1,166:10420471,45609243
x1,166:10802766,45609243
x1,166:11534585,45609243
k1,166:11808507,45609243:273922
x1,166:12904417,45609243
k1,166:13178338,45609243:273921
x1,166:13815495,45609243
x1,166:14510906,45609243
k1,166:14784828,45609243:273922
x1,166:15569442,45609243
k1,166:15843364,45609243:273922
x1,166:16207454,45609243
x1,166:16917430,45609243
x1,166:17281520,45609243
x1,166:17791246,45609243
x1,166:18919925,45609243
k1,166:19193846,45609243:273921
x1,166:19903822,45609243
x1,166:21141728,45609243
x1,166:22055592,45609243
k1,166:22343381,45609243:287789
x1,166:23362832,45609243
k1,166:23650620,45609243:287788
x1,166:24305981,45609243
x1,166:24670071,45609243
x1,166:25707727,45609243
x1,166:26581543,45609243
k1,166:26855465,45609243:273922
x1,166:27547236,45609243
k1,166:27821158,45609243:273922
x1,166:28731382,45609243
k1,166:29005303,45609243:273921
x1,166:29990165,45609243
x1,166:30172210,45609243
x1,166:30973207,45609243
k1,166:31247129,45609243:273922
x1,166:31938900,45609243
x1,166:33069399,45609243
x1,166:33360670,45609243
x1,166:34421990,45609243
k1,166:34421990,45609243:0
)
(1,167:4736286,46788891:29685704,491520,163840
x1,167:5539103,46788891
x1,167:7769150,46788891
g1,166:7987603,46788891
x1,166:8351693,46788891
x1,166:8697578,46788891
x1,166:9243713,46788891
x1,166:9589598,46788891
x1,166:10155757,46788891
g1,166:10374210,46788891
x1,166:10902141,46788891
g1,166:11120594,46788891
x1,166:12249273,46788891
x1,166:13123089,46788891
g1,166:13341542,46788891
x1,166:14912589,46788891
g1,166:15131042,46788891
x1,166:16587400,46788891
g1,166:16805853,46788891
x1,166:17133534,46788891
g1,166:17351987,46788891
x1,166:17716077,46788891
x1,166:18426053,46788891
x1,166:18790143,46788891
x1,166:19299869,46788891
x1,166:20428548,46788891
g1,166:20647001,46788891
x1,166:21520817,46788891
x1,166:21848498,46788891
g1,166:22066951,46788891
x1,166:23838248,46788891
g1,166:24056701,46788891
x1,166:24420791,46788891
x1,166:24730267,46788891
x1,166:25239993,46788891
x1,166:25695104,46788891
g1,166:25913557,46788891
x1,166:27337147,46788891
g1,166:27555600,46788891
x1,166:28247371,46788891
x1,166:29377870,46788891
x1,166:29669141,46788891
x1,166:30730461,46788891
g1,166:30948914,46788891
x1,166:31533278,46788891
g1,166:31751731,46788891
x1,166:32663776,46788891
x1,166:33300932,46788891
k1,167:34421990,46788891:1121058
g1,167:34421990,46788891
)
(1,154:4736286,47980990:29685704,438435,101945
(1,154:4736286,47980990:1002716,438435,0
k1,154:5465939,47980990:729653
(1,154:5465939,47980990:273063,438435,0
$1,154:5465939,47980990
(1,154:5465939,47795960:273063,253405,0
x1,154:5706234,47795960
)
$1,154:5739002,47980990
)
)
(1,154:5739002,47980990:0,435814,0
r1,154:5739002,47980990:0,435814,0
)
x1,154:7580408,47980990
x1,154:8759527,47980990
k1,154:8948814,47980990:189287
x1,154:11427749,47980990
k1,154:11617035,47980990:189286
x1,154:12360242,47980990
k1,154:12549529,47980990:189287
x1,154:15062507,47980990
k1,154:15251794,47980990:189287
x1,154:17125513,47980990
k1,154:17314799,47980990:189286
x1,154:17809967,47980990
k1,154:17999254,47980990:189287
x1,154:18463474,47980990
k1,154:18652761,47980990:189287
x1,154:19426461,47980990
k1,154:19615747,47980990:189286
x1,154:21875861,47980990
k1,154:22065148,47980990:189287
x1,154:22563411,47980990
k1,154:22752698,47980990:189287
x1,154:25182571,47980990
k1,154:25440951,47980990:258380
x1,154:26527226,47980990
k1,154:26716513,47980990:189287
x1,154:27090984,47980990
k1,154:27280270,47980990:189286
x1,154:27558802,47980990
k1,154:27748089,47980990:189287
x1,154:30165128,47980990
k1,154:30354415,47980990:189287
x1,154:31004323,47980990
x1,154:32817876,47980990
k1,154:33007162,47980990:189286
x1,154:33783957,47980990
k1,154:33973244,47980990:189287
x1,154:34421990,47980990
k1,154:34421990,47980990:0
)
(1,154:4736286,48603582:29685704,364089,186779
x1,154:5509986,48603582
g1,154:5695674,48603582
x1,154:6097998,48603582
x1,154:6887627,48603582
g1,154:7073315,48603582
x1,154:7908911,48603582
g1,154:8094599,48603582
x1,154:8496923,48603582
x1,154:8729033,48603582
g1,154:8914721,48603582
x1,154:10199063,48603582
g1,154:10384751,48603582
x1,154:10756127,48603582
g1,154:10941815,48603582
x1,154:11344139,48603582
x1,154:12350404,48603582
x1,154:13603798,48603582
g1,154:13789486,48603582
x1,154:14284654,48603582
g1,154:14470342,48603582
x1,154:15739665,48603582
g1,154:15925353,48603582
x1,154:16825940,48603582
g1,154:17011628,48603582
x1,154:18685915,48603582
x1,154:18964447,48603582
g1,154:19150135,48603582
x1,154:19645303,48603582
g1,154:19830991,48603582
x1,154:20124997,48603582
x1,154:20914626,48603582
g1,154:21100314,48603582
x1,154:22369182,48603582
x1,154:23467836,48603582
r1,154:23467836,48603582:0,186779,186779
k1,154:34421990,48603582:10954154
g1,154:34421990,48603582
)
(1,166:4736286,49228796:29685704,438435,101945
(1,166:4736286,49228796:1002716,438435,0
k1,166:5465939,49228796:729653
(1,166:5465939,49228796:273063,438435,0
$1,166:5465939,49228796
(1,166:5465939,49043766:273063,253405,0
x1,166:5706234,49043766
)
$1,166:5739002,49228796
)
)
(1,166:5739002,49228796:0,435814,0
r1,166:5739002,49228796:0,435814,0
)
x1,166:6853130,49228796
x1,166:7301876,49228796
k1,166:7500224,49228796:198348
x1,166:7809704,49228796
x1,166:8088236,49228796
k1,166:8284052,49228796:195816
x1,166:9057752,49228796
k1,166:9253568,49228796:195816
x1,166:9655892,49228796
x1,166:9918950,49228796
x1,166:10197482,49228796
x1,166:10305800,49228796
k1,166:10504149,49228796:198349
x1,166:10813629,49228796
x1,166:12314607,49228796
k1,166:12510423,49228796:195816
x1,166:14491095,49228796
k1,166:14686911,49228796:195816
x1,166:15120183,49228796
x1,166:15507033,49228796
k1,166:15702849,49228796:195816
x1,166:16167069,49228796
k1,166:16362885,49228796:195816
x1,166:17136585,49228796
k1,166:17332401,49228796:195816
x1,166:18476385,49228796
k1,166:18672191,49228796:195806
x1,166:19136411,49228796
k1,166:19332228,49228796:195817
x1,166:20446356,49228796
k1,166:20642172,49228796:195816
x1,166:21772229,49228796
k1,166:21968045,49228796:195816
x1,166:22432265,49228796
x1,166:22973855,49228796
x1,166:23267861,49228796
k1,166:23463677,49228796:195816
x1,166:25386003,49228796
k1,166:25581819,49228796:195816
x1,166:26479311,49228796
k1,166:26675127,49228796:195816
x1,166:28439163,49228796
k1,166:28717132,49228796:277969
x1,166:31192426,49228796
k1,166:31388242,49228796:195816
x1,166:32787092,49228796
k1,166:32982908,49228796:195816
x1,166:33292388,49228796
x1,166:34421990,49228796
k1,166:34421990,49228796:0
)
(1,166:4736286,49851388:29685704,364089,186779
x1,166:5231454,49851388
g1,166:5417142,49851388
x1,166:6070145,49851388
x1,166:6905741,49851388
g1,166:7091429,49851388
x1,166:8422648,49851388
g1,166:8608336,49851388
x1,166:9382036,49851388
g1,166:9567724,49851388
x1,166:10650904,49851388
g1,166:10836592,49851388
x1,166:13467172,49851388
x1,166:13668334,49851388
g1,166:13854022,49851388
x1,166:14132554,49851388
x1,166:14411086,49851388
x1,166:14860287,49851388
g1,166:15045975,49851388
x1,166:15819675,49851388
g1,166:16005363,49851388
x1,166:16299369,49851388
x1,166:17246833,49851388
g1,166:17432521,49851388
x1,166:17927689,49851388
g1,166:18113377,49851388
x1,166:19150135,49851388
x1,166:19691725,49851388
g1,166:19939309,49851388
x1,166:20898697,49851388
g1,166:21084385,49851388
x1,166:21954024,49851388
g1,166:22139712,49851388
x1,166:23318831,49851388
g1,166:23504519,49851388
x1,166:23999687,49851388
g1,166:24185375,49851388
x1,166:25516594,49851388
g1,166:25702282,49851388
x1,166:26602869,49851388
g1,166:26788557,49851388
x1,166:27221829,49851388
x1,166:27608679,49851388
g1,166:27794367,49851388
x1,166:28196691,49851388
x1,166:28679480,49851388
g1,166:28865168,49851388
x1,166:31492108,49851388
x1,166:32049172,49851388
x1,166:32513392,49851388
g1,166:32699080,49851388
x1,166:33967948,49851388
r1,166:33967948,49851388:0,186779,186779
k1,166:34421990,49851388:454042
g1,166:34421990,49851388
)
]
(1,168:4736286,52610784:29685704,786432,235932
(1,168:4736286,52610784:29685704,786432,235932
(1,168:4736286,52610784:29685704,786432,235932
[1,168:4736286,52610784:29685704,786432,235932
(1,168:4736286,52610784:29685704,550500,235932
(1,168:4736286,52610784:0,0,0
[1,168:4736286,52610784:29685704,0,0
(1,168:4736286,52610784:29685704,0,0
h1,168:4736286,52610784:0,0,0
k1,168:19579138,52610784:14842852
k1,168:34421990,52610784:14842852
)
]
k1,168:4736286,52610784:-29685704
)
g1,168:4736286,52610784
[1,168:4736286,52610784:29685704,550500,235932
(1,168:4736286,52610784:29685704,550500,235932
k1,168:19251457,52610784:14515171
h1,168:19251457,52610784:0,0,0
x1,168:19906819,52610784
r1,168:19906819,52610784:0,786432,235932
g1,168:19906819,52610784
k1,168:34421990,52610784:14515171
)
]
g1,168:34421990,52610784
(1,168:34421990,52610784:0,0,0
k1,168:4736286,52610784:-29685704
[1,168:4736286,52610784:29685704,0,0
(1,168:4736286,52610784:29685704,0,0
k1,168:34421990,52610784:29685704
h1,168:34421990,52610784:0,0,0
g1,168:34421990,52610784
g1,168:34421990,52610784
)
]
)
)
]
)
g1,168:34421990,52610784
)
)
]
]
]
!38952
}10
!11
{11
[1,196:4736286,52610784:29685704,47874498,235932
[1,196:4736286,4736286:0,0,0
(1,196:4736286,2245673:0,0,0
k1,196:4736286,2245673:65781
)
]
[1,196:4736286,52610784:29685704,47874498,235932
h1,196:4736286,4736286:0,0,0
[1,196:4736286,52610784:29685704,50299330,235932
[1,196:4736286,3097886:29685704,786432,0
(1,196:4736286,3097886:29685704,786432,0
(1,196:4736286,3097886:29685704,786432,0
(1,196:4736286,3097886:29685704,786432,0
[1,196:4736286,3097886:29685704,786432,0
(1,196:4736286,2861954:29685704,550500,235932
(1,196:4736286,2861954:0,550500,235932
[1,196:4736286,2861954:29685704,550500,235932
(1,196:4736286,2861954:29685704,550500,235932
h1,196:4736286,2861954:0,0,0
x1,196:5227807,2861954
x1,196:6192645,2861954
g1,196:6411098,2861954
$1,196:6411098,2861954
x1,196:6920824,2861954
$1,196:6920824,2861954
g1,196:7139277,2861954
x1,196:9507682,2861954
g1,196:9798953,2861954
x1,196:10290474,2861954
g1,196:10508927,2861954
x1,196:12658878,2861954
g1,196:12877331,2861954
x1,196:13569102,2861954
g1,196:13787555,2861954
x1,196:14697779,2861954
g1,196:14916232,2861954
x1,196:16922367,2861954
x1,196:17250048,2861954
g1,196:17468501,2861954
x1,196:18524362,2861954
g1,196:18742815,2861954
x1,196:21857604,2861954
r1,196:21857604,2861954:0,786432,235932
k1,196:28139797,2861954:6282193
k1,196:34421990,2861954:6282193
)
]
k1,196:4736286,2861954:-29685704
)
g1,196:4736286,2861954
[1,196:4736286,2861954:29685704,0,0
(1,196:4736286,2861954:29685704,0,0
k1,196:19579138,2861954:14842852
h1,196:19579138,2861954:0,0,0
g1,196:19579138,2861954
k1,196:34421990,2861954:14842852
)
]
g1,196:34421990,2861954
(1,196:34421990,2861954:0,550500,235932
k1,196:4736286,2861954:-29685704
[1,196:4736286,2861954:29685704,550500,235932
(1,196:4736286,2861954:29685704,550500,235932
k1,196:32173738,2861954:27437452
h1,196:32173738,2861954:0,0,0
x1,196:32619748,2861954
x1,196:33548176,2861954
g1,196:33766629,2861954
x1,196:34421991,2861954
r1,196:34421991,2861954:0,786432,235932
g1,196:34421991,2861954
g1,196:34421991,2861954
)
]
)
)
]
)
g1,196:34421990,3097886
)
)
]
[1,196:4736286,50644704:29685704,45908418,0
(1,167:4736286,5391646:29685704,0,0
g1,167:4736286,5391646
)
(1,169:4736286,6571294:29685704,455111,127431
h1,168:4736286,6571294:983040,0,0
x1,168:7395957,6571294
k1,168:7579490,6571294:183533
x1,168:8455125,6571294
k1,168:8638658,6571294:183533
x1,168:10133246,6571294
k1,168:10316778,6571294:183532
x1,168:10953935,6571294
x1,168:11827751,6571294
x1,168:12923660,6571294
k1,168:13107193,6571294:183533
x1,168:14308690,6571294
k1,168:14492223,6571294:183533
x1,168:14856313,6571294
x1,168:15660951,6571294
x1,168:17046312,6571294
k1,168:17229845,6571294:183533
x1,168:18140069,6571294
k1,168:18323602,6571294:183533
x1,168:19051782,6571294
x1,168:19415872,6571294
x1,168:20018441,6571294
x1,168:21547617,6571294
k1,168:21731150,6571294:183533
x1,168:22259081,6571294
k1,168:22442613,6571294:183532
x1,168:23170793,6571294
x1,168:24082837,6571294
x1,168:25652064,6571294
x1,168:26525880,6571294
k1,168:26709413,6571294:183533
x1,168:27765274,6571294
x1,168:28493454,6571294
x1,168:29369089,6571294
x1,168:29551134,6571294
x1,168:30537816,6571294
k1,168:30721349,6571294:183533
x1,168:31777210,6571294
k1,168:31960743,6571294:183533
x1,168:32801790,6571294
x1,168:33529970,6571294
x1,168:33966878,6571294
x1,168:34294559,6571294
x1,168:34421990,6571294
k1,168:34421990,6571294:0
)
(1,169:4736286,7750942:29685704,455111,127431
x1,169:5591897,7750942
k1,168:5829839,7750942:237942
x1,168:6596248,7750942
x1,168:7926996,7750942
k1,168:8164938,7750942:237942
x1,168:8605486,7750942
k1,168:8843427,7750942:237941
x1,168:9466020,7750942
x1,168:9830110,7750942
x1,168:11559534,7750942
k1,168:11797476,7750942:237942
x1,168:12380020,7750942
k1,168:12617962,7750942:237942
x1,168:12945643,7750942
k1,168:13183585,7750942:237942
x1,168:13529471,7750942
x1,168:13820743,7750942
x1,168:14259471,7750942
x1,168:14805605,7750942
x1,168:15133286,7750942
k1,168:15371228,7750942:237942
x1,168:15899159,7750942
k1,168:16137100,7750942:237941
x1,168:17762759,7750942
k1,168:18000701,7750942:237942
x1,168:18586885,7750942
k1,168:18824827,7750942:237942
x1,168:19261735,7750942
k1,168:19499677,7750942:237942
x1,168:19940225,7750942
k1,168:20178167,7750942:237942
x1,168:20888143,7750942
x1,168:21944004,7750942
k1,168:22293741,7750942:349737
x1,168:23049227,7750942
x1,168:23395113,7750942
x1,168:24432769,7750942
k1,168:24670711,7750942:237942
x1,168:24998392,7750942
k1,168:25236334,7750942:237942
x1,168:26221196,7750942
x1,168:26403241,7750942
x1,168:27204238,7750942
k1,168:27442180,7750942:237942
x1,168:28064773,7750942
x1,168:29029610,7750942
k1,168:29267551,7750942:237941
x1,168:30323412,7750942
k1,168:30561354,7750942:237942
x1,168:31216715,7750942
x1,168:31580805,7750942
x1,168:32618461,7750942
x1,168:33492277,7750942
k1,168:33730219,7750942:237942
x1,168:34421990,7750942
k1,168:34421990,7750942:0
)
(1,169:4736286,8930590:29685704,455111,127431
x1,169:5428057,8930590
x1,168:5883168,8930590
k1,168:6105103,8930590:221935
x1,168:7015327,8930590
k1,168:7237262,8930590:221935
x1,168:8003671,8930590
x1,168:9334419,8930590
k1,168:9556354,8930590:221935
x1,168:10506628,8930590
k1,168:10728562,8930590:221934
x1,168:11092652,8930590
x1,168:12057489,8930590
k1,168:12279424,8930590:221935
x1,168:12934785,8930590
x1,168:14904510,8930590
k1,168:15127316,8930590:222806
x1,168:16037540,8930590
k1,168:16259475,8930590:221935
x1,168:16605361,8930590
x1,168:16878427,8930590
x1,168:17424562,8930590
x1,168:18189149,8930590
k1,168:18411083,8930590:221934
x1,168:19394125,8930590
k1,168:19616060,8930590:221935
x1,168:20635511,8930590
k1,168:20857446,8930590:221935
x1,168:21585626,8930590
k1,168:21807561,8930590:221935
x1,168:22353696,8930590
k1,168:22575631,8930590:221935
x1,168:22903312,8930590
k1,168:23125247,8930590:221935
x1,168:24006343,8930590
x1,168:25790383,8930590
k1,168:26012318,8930590:221935
x1,168:26853365,8930590
x1,168:27690771,8930590
k1,168:27912706,8930590:221935
x1,168:28498890,8930590
x1,168:29154251,8930590
x1,168:29663977,8930590
x1,168:31051159,8930590
k1,168:31273093,8930590:221934
x1,168:32842319,8930590
k1,168:33144036,8930590:301717
x1,168:34421990,8930590
k1,168:34421990,8930590:0
)
(1,169:4736286,10110238:29685704,455111,127431
x1,169:5719328,10110238
k1,168:5977254,10110238:257926
x1,168:6341344,10110238
x1,168:6650820,10110238
k1,168:6908745,10110238:257925
x1,168:7713383,10110238
x1,168:8299567,10110238
x1,168:9943432,10110238
k1,168:10211226,10110238:267794
x1,168:10797410,10110238
k1,168:11055336,10110238:257926
x1,168:11401222,10110238
x1,168:12074788,10110238
k1,168:12332713,10110238:257925
x1,168:13315755,10110238
k1,168:13573681,10110238:257926
x1,168:14957223,10110238
x1,168:15976674,10110238
k1,168:16244467,10110238:267793
x1,168:17029081,10110238
k1,168:17287007,10110238:257926
x1,168:17614688,10110238
k1,168:17872614,10110238:257926
x1,168:19583836,10110238
k1,168:19993525,10110238:409689
x1,168:20594273,10110238
x1,168:21904995,10110238
k1,168:22162920,10110238:257925
x1,168:22781872,10110238
x1,168:23910551,10110238
k1,168:24168477,10110238:257926
x1,168:25595706,10110238
k1,168:25853631,10110238:257925
x1,168:26545402,10110238
x1,168:26873083,10110238
x1,168:27146149,10110238
k1,168:27404075,10110238:257926
x1,168:27768165,10110238
x1,168:28733002,10110238
k1,168:28990928,10110238:257926
x1,168:29682699,10110238
x1,168:29992175,10110238
x1,168:30356265,10110238
x1,168:31557761,10110238
x1,168:32449780,10110238
k1,168:32707705,10110238:257925
x1,168:33253840,10110238
k1,168:33511766,10110238:257926
x1,168:34421990,10110238
k1,168:34421990,10110238:0
)
(1,169:4736286,11289886:29685704,455111,127431
x1,169:6287308,11289886
k1,168:6535832,11289886:248524
x1,168:7591693,11289886
k1,168:7840217,11289886:248524
x1,168:8626651,11289886
x1,168:9613333,11289886
k1,168:9861857,11289886:248524
x1,168:11538488,11289886
k1,168:11787012,11289886:248524
x1,168:13574692,11289886
k1,168:13823217,11289886:248525
x1,168:14627855,11289886
x1,168:14809900,11289886
x1,168:15173990,11289886
x1,168:15701919,11289886
x1,168:17524188,11289886
k1,168:17772712,11289886:248524
x1,168:18318847,11289886
k1,168:18567371,11289886:248524
x1,168:19878094,11289886
x1,168:20644503,11289886
k1,168:20893027,11289886:248524
x1,168:21912478,11289886
k1,168:22161002,11289886:248524
x1,168:22743546,11289886
k1,168:22992070,11289886:248524
x1,168:24051571,11289886
k1,168:24300095,11289886:248524
x1,168:25319546,11289886
x1,168:27904584,11289886
k1,168:28153108,11289886:248524
x1,168:28681039,11289886
k1,168:28929564,11289886:248525
x1,168:29257245,11289886
x1,168:30240288,11289886
x1,168:31552831,11289886
k1,168:31934315,11289886:381484
x1,168:32535063,11289886
k1,168:32783587,11289886:248524
x1,168:33657403,11289886
x1,168:34203537,11289886
x1,168:34421990,11289886
k1,169:34421990,11289886:0
)
(1,169:4736286,12469534:29685704,455111,127431
x1,169:5175014,12469534
x1,169:5943243,12469534
k1,168:6164399,12469534:221156
x1,168:6896218,12469534
x1,168:8316166,12469534
k1,168:8537997,12469534:221831
x1,168:9193358,12469534
x1,168:10231013,12469534
k1,168:10452169,12469534:221156
x1,168:10816259,12469534
x1,168:11162144,12469534
x1,168:11926731,12469534
x1,168:13823639,12469534
k1,168:14045470,12469534:221831
x1,168:14955694,12469534
k1,168:15176850,12469534:221156
x1,168:15961464,12469534
x1,168:16835280,12469534
x1,168:17963959,12469534
k1,168:18185114,12469534:221155
x1,168:18713045,12469534
k1,168:18934201,12469534:221156
x1,168:19662381,12469534
x1,168:21963426,12469534
x1,168:23312378,12469534
k1,168:23534209,12469534:221831
x1,168:24189570,12469534
x1,168:24553660,12469534
x1,168:24881341,12469534
x1,168:25536703,12469534
x1,168:26119247,12469534
x1,168:27000343,12469534
k1,168:27222175,12469534:221832
x1,168:27970379,12469534
x1,168:29972872,12469534
k1,168:30194027,12469534:221155
x1,168:30485298,12469534
x1,168:30849388,12469534
x1,168:32216545,12469534
x1,168:33418041,12469534
x1,168:33654699,12469534
k1,168:33875855,12469534:221156
x1,168:34421990,12469534
k1,168:34421990,12469534:0
)
(1,169:4736286,13649182:29685704,455111,127431
x1,169:5282421,13649182
x1,169:5792147,13649182
x1,169:6793395,13649182
k1,168:6985495,13649182:192100
x1,168:8041356,13649182
k1,168:8233457,13649182:192101
x1,168:8597547,13649182
x1,168:8943432,13649182
x1,168:10037521,13649182
x1,168:10987795,13649182
k1,168:11179895,13649182:192100
x1,168:12674483,13649182
k1,168:12866584,13649182:192101
x1,168:13594764,13649182
x1,168:14180948,13649182
x1,168:14362993,13649182
x1,168:15163990,13649182
k1,168:15356090,13649182:192100
x1,168:16375541,13649182
x1,168:17613447,13649182
x1,168:18596489,13649182
k1,168:18788589,13649182:192100
x1,168:19664224,13649182
k1,168:19856325,13649182:192101
x1,168:20839367,13649182
x1,168:21389141,13649182
x1,168:23595522,13649182
k1,168:23787622,13649182:192100
x1,168:24315553,13649182
k1,168:24507653,13649182:192100
x1,168:25563514,13649182
x1,168:26291694,13649182
x1,168:27167329,13649182
k1,168:27359430,13649182:192101
x1,168:27723520,13649182
x1,168:28032996,13649182
x1,168:28724767,13649182
x1,168:29052448,13649182
x1,168:29818857,13649182
k1,168:30010957,13649182:192100
x1,168:31066818,13649182
k1,168:31258919,13649182:192101
x1,168:33137621,13649182
k1,168:33329721,13649182:192100
x1,168:34421990,13649182
k1,168:34421990,13649182:0
)
(1,169:4736286,14828830:29685704,455111,127431
x1,169:5318830,14828830
g1,168:5537283,14828830
x1,168:6447507,14828830
g1,168:6665960,14828830
x1,168:7649002,14828830
x1,168:8850497,14828830
g1,168:9068950,14828830
x1,168:9596881,14828830
g1,168:9815334,14828830
x1,168:10656381,14828830
x1,168:11384561,14828830
x1,168:11821469,14828830
x1,168:12149150,14828830
x1,168:12276581,14828830
k1,169:34421989,14828830:22145408
g1,169:34421989,14828830
)
(1,169:4736286,16008478:29685704,0,0
g1,169:4736286,16008478
)
(1,171:4736286,17188126:29685704,455111,127431
h1,170:4736286,17188126:983040,0,0
x1,170:6392892,17188126
x1,170:6629549,17188126
k1,170:6801838,17188126:172289
x1,170:7493609,17188126
x1,170:7948720,17188126
k1,170:8121010,17188126:172290
x1,170:9360736,17188126
k1,170:9533025,17188126:172289
x1,170:10115569,17188126
k1,170:10287858,17188126:172289
x1,170:10615539,17188126
k1,170:10787828,17188126:172289
x1,170:11133714,17188126
x1,170:12009349,17188126
k1,170:12181639,17188126:172290
x1,170:12909819,17188126
x1,170:13273909,17188126
x1,170:13876478,17188126
x1,170:14823112,17188126
x1,170:15059770,17188126
k1,170:15232059,17188126:172289
x1,170:16435376,17188126
k1,170:16607665,17188126:172289
x1,170:17135596,17188126
k1,170:17307885,17188126:172289
x1,170:18218109,17188126
k1,170:18390399,17188126:172290
x1,170:19591896,17188126
k1,170:19764185,17188126:172289
x1,170:20601591,17188126
x1,170:22278224,17188126
k1,170:22554108,17188126:275884
x1,170:23995903,17188126
k1,170:24168192,17188126:172289
x1,170:24532282,17188126
x1,170:24878168,17188126
x1,170:25828443,17188126
k1,170:26000732,17188126:172289
x1,170:26364822,17188126
x1,170:26692503,17188126
k1,170:26864792,17188126:172289
x1,170:28357561,17188126
x1,170:28648832,17188126
x1,170:29959556,17188126
x1,170:31383146,17188126
k1,170:31555436,17188126:172290
x1,170:32247207,17188126
k1,170:32419496,17188126:172289
x1,170:33475357,17188126
x1,170:34203537,17188126
x1,170:34421990,17188126
k1,171:34421990,17188126:0
)
(1,171:4736286,18367774:29685704,455111,127431
x1,171:5611921,18367774
k1,170:5804203,18367774:192282
x1,170:6667095,18367774
x1,170:8017867,18367774
k1,170:8210149,18367774:192282
x1,170:9484463,18367774
k1,170:9676745,18367774:192282
x1,170:10259289,18367774
k1,170:10451570,18367774:192281
x1,170:10651820,18367774
x1,170:10979501,18367774
x1,170:11911570,18367774
k1,170:12103852,18367774:192282
x1,170:12795623,18367774
k1,170:12987905,18367774:192282
x1,170:13898129,18367774
k1,170:14090411,18367774:192282
x1,170:14931458,18367774
x1,170:15659638,18367774
x1,170:16096546,18367774
x1,170:16424227,18367774
k1,170:16616509,18367774:192282
x1,170:17818006,18367774
x1,170:18163892,18367774
x1,170:18862943,18367774
k1,170:19055225,18367774:192282
x1,170:19583156,18367774
k1,170:19775438,18367774:192282
x1,170:21450250,18367774
x1,170:24839926,18367774
k1,170:25032208,18367774:192282
x1,170:25895100,18367774
x1,170:27427917,18367774
k1,170:27710464,18367774:282547
x1,170:28311212,18367774
k1,170:28503494,18367774:192282
x1,170:29998082,18367774
k1,170:30190364,18367774:192282
x1,170:30663680,18367774
x1,170:32034477,18367774
k1,170:32231993,18367774:197516
x1,170:33036631,18367774
x1,170:34421990,18367774
k1,170:34421990,18367774:0
)
(1,171:4736286,19547422:29685704,455111,127431
x1,171:5320650,19547422
k1,170:5603549,19547422:282899
x1,170:5967639,19547422
x1,170:7059908,19547422
k1,170:7342807,19547422:282899
x1,170:7998168,19547422
x1,170:9423577,19547422
k1,170:9706475,19547422:282898
x1,170:10234406,19547422
k1,170:10517305,19547422:282899
x1,170:11556780,19547422
x1,170:12794686,19547422
k1,170:13077585,19547422:282899
x1,170:13940477,19547422
x1,170:15291249,19547422
k1,170:15574148,19547422:282899
x1,170:16284124,19547422
x1,170:16557190,19547422
k1,170:16840089,19547422:282899
x1,170:17750313,19547422
k1,170:18033212,19547422:282899
x1,170:18397302,19547422
x1,170:19070868,19547422
x1,170:19799048,19547422
x1,170:20891318,19547422
k1,170:21174216,19547422:282898
x1,170:21758580,19547422
k1,170:22041479,19547422:282899
x1,170:22733250,19547422
k1,170:23016149,19547422:282899
x1,170:23602333,19547422
x1,170:24257694,19547422
x1,170:24767420,19547422
x1,170:25788692,19547422
k1,170:26273301,19547422:484609
x1,170:27951752,19547422
k1,170:28234650,19547422:282898
x1,170:29097542,19547422
x1,170:30448314,19547422
k1,170:30731213,19547422:282899
x1,170:31606848,19547422
k1,170:31889747,19547422:282899
x1,170:32545109,19547422
x1,170:32872790,19547422
x1,170:34421990,19547422
k1,170:34421990,19547422:0
)
(1,171:4736286,20727070:29685704,455111,127431
x1,171:5373443,20727070
x1,171:6210849,20727070
x1,171:6997283,20727070
x1,171:7798280,20727070
k1,170:8064884,20727070:266604
x1,170:8428974,20727070
x1,170:8756655,20727070
k1,170:9023259,20727070:266604
x1,170:9350940,20727070
k1,170:9617544,20727070:266604
x1,170:10480436,20727070
x1,170:11572705,20727070
k1,170:11839309,20727070:266604
x1,170:12367240,20727070
k1,170:12633844,20727070:266604
x1,170:13218208,20727070
x1,170:13764343,20727070
x1,170:15058683,20727070
k1,170:15325286,20727070:266603
x1,170:15871421,20727070
x1,170:16801670,20727070
x1,170:17092941,20727070
x1,170:17457031,20727070
x1,170:18385460,20727070
k1,170:18652064,20727070:266604
x1,170:19980991,20727070
x1,170:21550218,20727070
k1,170:21985942,20727070:435724
x1,170:22859758,20727070
k1,170:23126362,20727070:266604
x1,170:24036586,20727070
k1,170:24303190,20727070:266604
x1,170:25797778,20727070
k1,170:26064382,20727070:266604
x1,170:27666378,20727070
k1,170:27945019,20727070:278641
x1,170:28600380,20727070
x1,170:29110106,20727070
x1,170:30571924,20727070
k1,170:30838528,20727070:266604
x1,170:31530299,20727070
x1,170:31857980,20727070
x1,170:32131046,20727070
k1,170:32397650,20727070:266604
x1,170:33384333,20727070
x1,170:34421990,20727070
k1,170:34421990,20727070:0
)
(1,171:4736286,21906718:29685704,455111,127431
x1,171:4936536,21906718
x1,171:5264217,21906718
x1,171:6851647,21906718
k1,170:7089902,21906718:238255
x1,170:7781673,21906718
k1,170:8019929,21906718:238256
x1,170:8566064,21906718
x1,170:10240876,21906718
x1,170:13630552,21906718
k1,170:13868807,21906718:238255
x1,170:14453171,21906718
k1,170:14691427,21906718:238256
x1,170:15310379,21906718
x1,170:15674469,21906718
x1,170:16093172,21906718
x1,170:16457262,21906718
x1,170:16803147,21906718
x1,170:17753421,21906718
k1,170:17991676,21906718:238255
x1,170:18854568,21906718
x1,170:20387385,21906718
k1,170:20630591,21906718:243206
x1,170:21795678,21906718
k1,170:22038884,21906718:243206
x1,170:22949108,21906718
x1,170:23879358,21906718
k1,170:24117613,21906718:238255
x1,170:24645544,21906718
k1,170:24883800,21906718:238256
x1,170:25943300,21906718
x1,170:26671479,21906718
x1,170:27108387,21906718
x1,170:27436068,21906718
x1,170:27563499,21906718
k1,170:27806705,21906718:243206
x1,170:28625907,21906718
x1,170:29902040,21906718
x1,170:31194560,21906718
x1,170:31726129,21906718
k1,170:31964384,21906718:238255
x1,170:33293311,21906718
x1,170:34421990,21906718
k1,170:34421990,21906718:0
)
(1,171:4736286,23086366:29685704,455111,127431
x1,171:5264217,23086366
k1,170:5461380,23086366:197163
x1,170:6735695,23086366
k1,170:6932858,23086366:197163
x1,170:7770264,23086366
x1,170:8061535,23086366
x1,170:9099191,23086366
x1,170:10013055,23086366
k1,170:10214476,23086366:201421
x1,170:11270337,23086366
k1,170:11467500,23086366:197163
x1,170:12053684,23086366
k1,170:12250847,23086366:197163
x1,170:13836459,23086366
k1,170:14120633,23086366:284174
x1,170:15249310,23086366
k1,170:15446473,23086366:197163
x1,170:16211062,23086366
x1,170:17013879,23086366
k1,170:17211042,23086366:197163
x1,170:17393087,23086366
x1,170:17757177,23086366
x1,170:18084858,23086366
x1,170:18922265,23086366
x1,170:19453834,23086366
k1,170:19650997,23086366:197163
x1,170:20561221,23086366
k1,170:20758384,23086366:197163
x1,170:22345816,23086366
k1,170:22542979,23086366:197163
x1,170:23070910,23086366
k1,170:23268073,23086366:197163
x1,170:24216527,23086366
x1,170:25163161,23086366
k1,170:25360324,23086366:197163
x1,170:25906459,23086366
x1,170:26836708,23086366
x1,170:27127979,23086366
x1,170:27492069,23086366
x1,170:28420498,23086366
k1,170:28617661,23086366:197163
x1,170:29946588,23086366
x1,170:31515815,23086366
k1,170:31799989,23086366:284174
x1,170:32837645,23086366
x1,170:33165326,23086366
k1,170:33362489,23086366:197163
x1,170:34421990,23086366
k1,170:34421990,23086366:0
)
(1,171:4736286,24266014:29685704,455111,127431
x1,171:5540924,24266014
x1,171:6523966,24266014
x1,171:8034937,24266014
k1,170:8453072,24266014:418135
x1,170:10129703,24266014
k1,170:10390443,24266014:260740
x1,170:10830991,24266014
k1,170:11091732,24266014:260741
x1,170:11419413,24266014
k1,170:11680154,24266014:260741
x1,170:12335516,24266014
x1,170:12681402,24266014
x1,170:13063697,24266014
k1,170:13324438,24266014:260741
x1,170:14200073,24266014
x1,170:15150347,24266014
k1,170:15411088,24266014:260741
x1,170:16195702,24266014
k1,170:16456443,24266014:260741
x1,170:17697989,24266014
k1,170:18116123,24266014:418134
x1,170:19557918,24266014
k1,170:19818659,24266014:260741
x1,170:20346590,24266014
k1,170:20607331,24266014:260741
x1,170:21517555,24266014
k1,170:21778296,24266014:260741
x1,170:22544705,24266014
x1,170:23129069,24266014
x1,170:24079343,24266014
k1,170:24340084,24266014:260741
x1,170:24888038,24266014
x1,170:26206042,24266014
k1,170:26466783,24266014:260741
x1,170:27012918,24266014
k1,170:27273658,24266014:260740
x1,170:28183882,24266014
k1,170:28444623,24266014:260741
x1,170:29285670,24266014
x1,170:30013850,24266014
x1,170:30450758,24266014
x1,170:30778439,24266014
k1,170:31039180,24266014:260741
x1,170:32240677,24266014
x1,170:32586563,24266014
x1,170:33285614,24266014
k1,170:33546355,24266014:260741
x1,170:34421990,24266014
k1,170:34421990,24266014:0
)
(1,171:4736286,25445662:29685704,455111,127431
x1,171:5955988,25445662
k1,170:6133322,25445662:177334
x1,170:6461003,25445662
x1,170:6788684,25445662
x1,170:7444046,25445662
x1,170:8609133,25445662
k1,170:8786467,25445662:177334
x1,170:9571081,25445662
k1,170:9748415,25445662:177334
x1,170:10112505,25445662
x1,170:11204774,25445662
k1,170:11382108,25445662:177334
x1,170:12037469,25445662
x1,170:13462878,25445662
k1,170:13640212,25445662:177334
x1,170:14168143,25445662
k1,170:14345477,25445662:177334
x1,170:15384952,25445662
x1,170:16622858,25445662
k1,170:16800191,25445662:177333
x1,170:17663083,25445662
x1,170:18937397,25445662
k1,170:19122955,25445662:185558
x1,170:20178816,25445662
k1,170:20356150,25445662:177334
x1,170:20975102,25445662
x1,170:22214827,25445662
x1,170:23616574,25445662
x1,170:23744005,25445662
k1,170:23929563,25445662:185558
x1,170:25422332,25445662
x1,170:25713603,25445662
x1,170:27024327,25445662
x1,170:28447917,25445662
k1,170:28625251,25445662:177334
x1,170:29317022,25445662
x1,170:29644703,25445662
x1,170:29917769,25445662
k1,170:30095103,25445662:177334
x1,170:32024778,25445662
k1,170:32202112,25445662:177334
x1,170:32784656,25445662
k1,170:32961990,25445662:177334
x1,170:33162240,25445662
x1,170:33489921,25445662
x1,170:34421990,25445662
k1,170:34421990,25445662:0
)
(1,171:4736286,26625310:29685704,455111,127431
x1,171:5883169,26625310
x1,171:6247259,26625310
x1,171:6593145,26625310
x1,171:7543420,26625310
k1,170:7793504,26625310:250084
x1,170:9013206,26625310
k1,170:9263289,26625310:250083
x1,170:9809424,26625310
k1,170:10059508,26625310:250084
x1,170:11119009,26625310
k1,170:11369092,26625310:250083
x1,170:12173729,26625310
x1,170:13484453,26625310
k1,170:13870616,26625310:386163
x1,170:14644305,26625310
x1,170:16069714,26625310
x1,170:16415599,26625310
k1,170:16665682,26625310:250083
x1,170:18231269,26625310
x1,170:20129997,26625310
k1,170:20380081,26625310:250084
x1,170:21435942,26625310
k1,170:21686025,26625310:250083
x1,170:22377796,26625310
x1,170:22741886,26625310
x1,170:23748593,26625310
k1,170:24006584,26625310:257991
x1,170:24534515,26625310
k1,170:24784599,26625310:250084
x1,170:26756143,26625310
k1,170:27014134,26625310:257991
x1,170:27889769,26625310
k1,170:28139852,26625310:250083
x1,170:28467533,26625310
k1,170:28717617,26625310:250084
x1,170:29263752,26625310
x1,170:30194001,26625310
x1,170:30849362,26625310
x1,170:31086020,26625310
k1,170:31336103,26625310:250083
x1,170:32779719,26625310
x1,170:32907150,26625310
k1,170:33293313,26625310:386163
x1,170:34421990,26625310
k1,170:34421990,26625310:0
)
(1,171:4736286,27804958:29685704,491520,163840
x1,171:6230875,27804958
k1,170:6478548,27804958:247673
x1,170:6919096,27804958
k1,170:7166768,27804958:247672
x1,170:8368265,27804958
k1,170:8615938,27804958:247673
x1,170:9598980,27804958
k1,170:9846652,27804958:247672
x1,170:10392787,27804958
x1,170:11252038,27804958
k1,170:11499711,27804958:247673
x1,170:12227891,27804958
x1,170:13139935,27804958
x1,170:14709162,27804958
k1,170:14956834,27804958:247672
x1,170:15867058,27804958
k1,170:16114731,27804958:247673
x1,170:16955778,27804958
x1,170:17683958,27804958
x1,170:18120866,27804958
x1,170:18448547,27804958
k1,170:18696219,27804958:247672
x1,170:19387990,27804958
x1,170:20775172,27804958
k1,170:21022845,27804958:247673
x1,170:22442795,27804958
k1,170:22690468,27804958:247673
x1,170:23236603,27804958
k1,170:23484275,27804958:247672
x1,170:24394499,27804958
k1,170:24642172,27804958:247673
x1,170:25847309,27804958
k1,170:26094981,27804958:247672
x1,170:26622912,27804958
k1,170:26870585,27804958:247673
x1,170:28363354,27804958
x1,170:28654625,27804958
x1,170:29783304,27804958
x1,170:30515123,27804958
k1,170:30762795,27804958:247672
x1,170:31126885,27804958
x1,170:31472771,27804958
x1,170:32423046,27804958
k1,170:32670719,27804958:247673
x1,170:34421990,27804958
k1,170:34421990,27804958:0
)
(1,171:4736286,28984606:29685704,491520,163840
x1,171:5901373,28984606
x1,171:6775189,28984606
k1,170:7043136,28984606:267947
x1,170:8317450,28984606
k1,170:8585396,28984606:267946
x1,170:9390034,28984606
x1,170:10775393,28984606
k1,170:11043340,28984606:267947
x1,170:11906232,28984606
x1,170:13511867,28984606
k1,170:13779814,28984606:267947
x1,170:14362358,28984606
k1,170:14630304,28984606:267946
x1,170:15285665,28984606
x1,170:15631551,28984606
x1,170:16778433,28984606
k1,170:17046380,28984606:267947
x1,170:18469970,28984606
k1,170:18737917,28984606:267947
x1,170:18919962,28984606
x1,170:19284052,28984606
x1,170:19884800,28984606
x1,170:21195524,28984606
k1,170:21463470,28984606:267946
x1,170:22519331,28984606
k1,170:22787278,28984606:267947
x1,170:23479049,28984606
k1,170:23746996,28984606:267947
x1,170:24475176,28984606
x1,170:25387220,28984606
x1,170:26956447,28984606
x1,170:27830263,28984606
k1,170:28098209,28984606:267946
x1,170:28626140,28984606
k1,170:28894087,28984606:267947
x1,170:29442041,28984606
x1,170:30760045,28984606
k1,170:31027992,28984606:267947
x1,170:32229489,28984606
k1,170:32497435,28984606:267946
x1,170:33480477,28984606
k1,170:33748424,28984606:267947
x1,170:34112514,28984606
x1,170:34421990,28984606
k1,170:34421990,28984606:0
)
(1,171:4736286,30164254:29685704,455111,127431
x1,171:5684740,30164254
x1,170:6012421,30164254
x1,170:6649577,30164254
k1,170:6881563,30164254:231986
x1,170:7647972,30164254
x1,170:8232336,30164254
x1,170:9710541,30164254
x1,170:9837972,30164254
k1,170:10169840,30164254:331868
x1,170:11462359,30164254
x1,170:11790040,30164254
k1,170:12022026,30164254:231986
x1,170:12549957,30164254
k1,170:12781942,30164254:231985
x1,170:14278350,30164254
k1,170:14510336,30164254:231986
x1,170:15966695,30164254
x1,170:16294376,30164254
x1,170:16935174,30164254
k1,170:17167159,30164254:231985
x1,170:18223020,30164254
k1,170:18455006,30164254:231986
x1,170:19365230,30164254
x1,170:19692911,30164254
x1,170:21227548,30164254
k1,170:21462916,30164254:235368
x1,170:21845211,30164254
k1,170:22077197,30164254:231986
x1,170:23023831,30164254
k1,170:23255816,30164254:231985
x1,170:23892973,30164254
x1,170:25294719,30164254
x1,170:25422150,30164254
k1,170:25657519,30164254:235369
x1,170:26240063,30164254
k1,170:26472048,30164254:231985
x1,170:27786411,30164254
k1,170:28018397,30164254:231986
x1,170:28564532,30164254
k1,170:28796517,30164254:231985
x1,170:30476791,30164254
k1,170:30712160,30164254:235369
x1,170:32190364,30164254
k1,170:32422349,30164254:231985
x1,170:32750030,30164254
x1,170:33077711,30164254
x1,170:33607460,30164254
k1,170:33839446,30164254:231986
x1,170:34421990,30164254
k1,170:34421990,30164254:0
)
(1,171:4736286,31343902:29685704,455111,127431
x1,171:5646510,31343902
k1,170:5879613,31343902:233103
x1,170:6498565,31343902
x1,170:6862655,31343902
x1,170:7281358,31343902
x1,170:7645448,31343902
x1,170:7991333,31343902
x1,170:8941607,31343902
k1,170:9174710,31343902:233103
x1,170:10343436,31343902
k1,170:10576539,31343902:233103
x1,170:11854494,31343902
k1,170:12189715,31343902:335221
x1,170:12617521,31343902
x1,170:13183680,31343902
x1,170:14350587,31343902
x1,170:15954402,31343902
k1,170:16191167,31343902:236765
x1,170:16518848,31343902
k1,170:16751951,31343902:233103
x1,170:17370903,31343902
x1,170:17734993,31343902
x1,170:18153696,31343902
x1,170:18517786,31343902
x1,170:18863671,31343902
x1,170:19813945,31343902
k1,170:20047048,31343902:233103
x1,170:20909940,31343902
x1,170:22002209,31343902
k1,170:22235312,31343902:233103
x1,170:23218354,31343902
k1,170:23451457,31343902:233103
x1,170:23979388,31343902
x1,170:24889612,31343902
k1,170:25122715,31343902:233103
x1,170:25486805,31343902
x1,170:25796281,31343902
k1,170:26029384,31343902:233103
x1,170:26577338,31343902
x1,170:28252150,31343902
k1,170:28485253,31343902:233103
x1,170:29067797,31343902
k1,170:29300900,31343902:233103
x1,170:29628581,31343902
k1,170:29861684,31343902:233103
x1,170:30666322,31343902
x1,170:32051681,31343902
k1,170:32284784,31343902:233103
x1,170:33147676,31343902
x1,170:34421990,31343902
k1,170:34421990,31343902:0
)
(1,171:4736286,32523550:29685704,455111,127431
x1,171:5555488,32523550
x1,171:6010599,32523550
x1,171:6629551,32523550
x1,171:7341345,32523550
k1,170:7632590,32523550:291245
x1,170:8105906,32523550
x1,170:8378972,32523550
k1,170:8655659,32523550:276687
x1,170:9128975,32523550
x1,170:9802541,32523550
x1,170:10039199,32523550
k1,170:10315886,32523550:276687
x1,170:10898430,32523550
k1,170:11175117,32523550:276687
x1,170:12158159,32523550
x1,170:13286838,32523550
k1,170:13563525,32523550:276687
x1,170:14473749,32523550
k1,170:14750437,32523550:276688
x1,170:16538116,32523550
k1,170:16814803,32523550:276687
x1,170:18016300,32523550
k1,170:18292987,32523550:276687
x1,170:19203211,32523550
k1,170:19479898,32523550:276687
x1,170:20941718,32523550
x1,170:21689922,32523550
k1,170:21966609,32523550:276687
x1,170:22494540,32523550
k1,170:22771227,32523550:276687
x1,170:23681451,32523550
k1,170:23958138,32523550:276687
x1,170:24506092,32523550
x1,170:25824096,32523550
k1,170:26100783,32523550:276687
x1,170:27049237,32523550
x1,170:27376918,32523550
x1,170:28014074,32523550
k1,170:28290761,32523550:276687
x1,170:28836896,32523550
k1,170:29113583,32523550:276687
x1,170:30500765,32523550
k1,170:30777452,32523550:276687
x1,170:32270221,32523550
x1,170:32561492,32523550
x1,170:33690171,32523550
x1,170:34421990,32523550
k1,170:34421990,32523550:0
)
(1,171:4736286,33703198:29685704,455111,127431
x1,171:5100376,33703198
x1,170:5446262,33703198
x1,170:6396537,33703198
k1,170:6661250,33703198:264713
x1,170:7353021,33703198
k1,170:7617734,33703198:264713
x1,170:7981824,33703198
x1,170:9074093,33703198
k1,170:9338806,33703198:264713
x1,170:9994167,33703198
x1,170:11419576,33703198
k1,170:11684289,33703198:264713
x1,170:12212220,33703198
k1,170:12476934,33703198:264714
x1,170:13516409,33703198
x1,170:14754315,33703198
k1,170:15019028,33703198:264713
x1,170:15881920,33703198
x1,170:17232692,33703198
k1,170:17497405,33703198:264713
x1,170:18079949,33703198
k1,170:18344662,33703198:264713
x1,170:18963614,33703198
x1,170:19327704,33703198
x1,170:19746407,33703198
x1,170:20110497,33703198
x1,170:20456382,33703198
x1,170:21406656,33703198
k1,170:21671369,33703198:264713
x1,170:22534261,33703198
x1,170:23885033,33703198
k1,170:24149746,33703198:264713
x1,170:24590294,33703198
k1,170:24855007,33703198:264713
x1,170:25801641,33703198
k1,170:26066354,33703198:264713
x1,170:26648898,33703198
k1,170:26913611,33703198:264713
x1,170:27277701,33703198
x1,170:27587177,33703198
k1,170:27851891,33703198:264714
x1,170:28780321,33703198
x1,170:29417477,33703198
k1,170:29682190,33703198:264713
x1,170:30466804,33703198
k1,170:30731517,33703198:264713
x1,170:32007652,33703198
x1,170:33081716,33703198
k1,170:33511767,33703198:430051
x1,170:34185333,33703198
x1,170:34421990,33703198
k1,170:34421990,33703198:0
)
(1,171:4736286,34882846:29685704,455111,127431
x1,171:4918331,34882846
x1,171:5282421,34882846
x1,171:5775762,34882846
x1,171:6103443,34882846
x1,171:7432370,34882846
g1,170:7650823,34882846
x1,170:7978504,34882846
g1,170:8196957,34882846
x1,170:9183640,34882846
x1,170:10021046,34882846
g1,170:10239499,34882846
x1,170:11914311,34882846
x1,170:15303987,34882846
g1,170:15522440,34882846
x1,170:16385332,34882846
x1,170:17477601,34882846
g1,170:17696054,34882846
x1,170:18060144,34882846
x1,170:18369620,34882846
x1,170:18879346,34882846
x1,170:19334457,34882846
g1,170:19552910,34882846
x1,170:21082088,34882846
g1,170:21300541,34882846
x1,170:22574855,34882846
g1,170:22793308,34882846
x1,170:24216898,34882846
g1,170:24435351,34882846
x1,170:25090712,34882846
x1,170:25454802,34882846
x1,170:26000937,34882846
x1,170:27570164,34882846
k1,171:34421990,34882846:6851826
g1,171:34421990,34882846
)
(1,171:4736286,36062494:29685704,0,0
g1,171:4736286,36062494
)
(1,174:4736286,37242142:29685704,491520,163840
h1,172:4736286,37242142:983040,0,0
x1,172:8237005,37242142
k1,172:8440141,37242142:203136
x1,172:9350365,37242142
k1,172:9553502,37242142:203137
x1,172:11525047,37242142
x1,172:13134322,37242142
x1,172:14812776,37242142
x1,172:15413525,37242142
k1,172:15616661,37242142:203136
x1,172:17753867,37242142
k1,172:18040033,37242142:286166
x1,172:19317987,37242142
k1,172:19521124,37242142:203137
x1,172:19961672,37242142
k1,172:20164808,37242142:203136
x1,172:21628446,37242142
x1,172:23084806,37242142
k1,172:23287943,37242142:203137
x1,172:23615624,37242142
k1,172:23818760,37242142:203136
x1,172:25420756,37242142
x1,172:26094322,37242142
k1,172:26297459,37242142:203137
x1,172:28887957,37242142
k1,172:29091093,37242142:203136
x1,172:30187001,37242142
k1,172:30390138,37242142:203137
x1,172:31518815,37242142
k1,172:31721951,37242142:203136
x1,172:32559358,37242142
k1,172:32762495,37242142:203137
x1,172:33308630,37242142
k1,172:33511766,37242142:203136
x1,172:34421990,37242142
k1,172:34421990,37242142:0
)
(1,174:4736286,38421790:29685704,491520,163840
x1,174:6247259,38421790
x1,172:6593145,38421790
x1,172:7284917,38421790
g1,172:7503370,38421790
x1,172:7867460,38421790
x1,172:8195141,38421790
g1,172:8413594,38421790
x1,172:10818407,38421790
g1,172:11036860,38421790
x1,172:11218905,38421790
x1,172:11874267,38421790
x1,172:12056312,38421790
g1,172:12274765,38421790
x1,172:13059379,38421790
g1,172:13277832,38421790
x1,172:14699602,38421790
g1,172:14918055,38421790
x1,172:17215461,38421790
g1,172:17506732,38421790
x1,172:18635409,38421790
g1,172:18853862,38421790
x1,172:19509224,38421790
x1,172:19836905,38421790
x1,172:21604560,38421790
g1,172:21823013,38421790
x1,172:24280619,38421790
g1,172:24499072,38421790
x1,172:24939620,38421790
k1,174:34421990,38421790:9482370
g1,174:34421990,38421790
)
(1,176:16959903,40584478:17462087,491520,163840
(1,176:16959903,40584478:5238471,455111,127431
(1,174:16959903,40584478:0,0,0
$1,174:16959903,40584478
(1,174:16959903,39404830:0,0,0
)
$1,174:16959903,40584478
)
x1,174:17535318,40584478
[1,176:17535318,40584478:344824,437688,127431
(1,176:17580300,40584478:0,437688,0
x1,176:17907981,40584478
)
(1,176:17535318,40584478:344824,282168,127431
x1,176:17856629,40584478
)
]
g1,176:18025774,40584478
x1,176:18535500,40584478
g1,176:18681132,40584478
x1,176:18962390,40584478
[1,176:18962390,40584478:344824,437688,127431
(1,176:19080190,40584478:0,437688,0
x1,176:19262235,40584478
)
(1,176:18962390,40584478:344824,282168,127431
x1,176:19283701,40584478
)
]
g1,176:19452846,40584478
x1,176:19962572,40584478
g1,176:20108204,40584478
x1,176:20449387,40584478
x1,176:20791329,40584478
g1,176:20996882,40584478
x1,176:21506608,40584478
g1,176:21688648,40584478
x1,176:22198374,40584478
)
(1,176:33584583,40584478:837407,491520,163840
(1,176:33584583,40584478:837407,491520,163840
x1,176:34167127,40584478
x1,176:34421990,40584478
)
)
)
(1,180:4736286,42747166:29685704,455111,127431
h1,178:4736286,42747166:983040,0,0
x1,178:6997280,42747166
k1,178:7248675,42747166:251395
x1,178:9706281,42747166
k1,178:9957676,42747166:251395
x1,178:10398224,42747166
k1,178:10649620,42747166:251396
x1,178:12253435,42747166
k1,178:12504830,42747166:251395
x1,178:13560691,42747166
k1,178:13812086,42747166:251395
x1,178:14252634,42747166
k1,178:14504029,42747166:251395
x1,178:15636348,42747166
k1,178:15887743,42747166:251395
x1,178:16470287,42747166
k1,178:16721683,42747166:251396
x1,178:17085773,42747166
x1,178:17395249,42747166
k1,178:17646644,42747166:251395
x1,178:19321456,42747166
x1,178:22711132,42747166
k1,178:22962527,42747166:251395
x1,178:24236841,42747166
k1,178:24488236,42747166:251395
x1,178:27368186,42747166
k1,178:27619582,42747166:251396
x1,178:28129308,42747166
k1,178:28519405,42747166:390097
x1,178:29338607,42747166
x1,178:29793718,42747166
k1,178:30045113,42747166:251395
x1,178:30736884,42747166
k1,178:30988280,42747166:251396
x1,178:31461596,42747166
x1,178:31734662,42747166
k1,178:31986057,42747166:251395
x1,178:33442415,42747166
k1,178:33693810,42747166:251395
x1,178:34421990,42747166
k1,178:34421990,42747166:0
)
(1,180:4736286,43926814:29685704,455111,127431
x1,180:6010600,43926814
k1,178:6202866,43926814:192266
x1,178:7262367,43926814
k1,178:7454633,43926814:192266
x1,178:11625280,43926814
k1,178:11907823,43926814:282543
x1,178:13273159,43926814
k1,178:13465425,43926814:192266
x1,178:14666922,43926814
k1,178:14859188,43926814:192266
x1,178:15332504,43926814
x1,178:15605570,43926814
k1,178:15797836,43926814:192266
x1,178:17108558,43926814
k1,178:17300824,43926814:192266
x1,178:17555687,43926814
x1,178:18010798,43926814
x1,178:18320274,43926814
k1,178:18512540,43926814:192266
x1,178:20190991,43926814
k1,178:20383257,43926814:192266
x1,178:20911188,43926814
k1,178:21103454,43926814:192266
x1,178:24436698,43926814
k1,178:24628964,43926814:192266
x1,178:25211508,43926814
k1,178:25403775,43926814:192267
x1,178:28480333,43926814
k1,178:28672599,43926814:192266
x1,178:30680552,43926814
x1,178:30990028,43926814
k1,178:31182294,43926814:192266
x1,178:32092518,43926814
k1,178:32284784,43926814:192266
x1,178:34421990,43926814
k1,178:34421990,43926814:0
)
(1,180:4736286,45106462:29685704,455111,127431
x1,180:5057597,45106462
$1,178:5081110,45106462
k1,178:5322967,45106462:241857
x1,178:6378828,45106462
k1,178:6620686,45106462:241858
$1,178:6620686,45106462
[1,178:6620686,45106462:344824,437688,127431
(1,178:6738486,45106462:0,437688,0
x1,178:6920531,45106462
)
(1,178:6620686,45106462:344824,282168,127431
x1,178:6941997,45106462
)
]
$1,178:6965510,45106462
x1,178:7147555,45106462
k1,178:7509038,45106462:361483
x1,178:8786992,45106462
k1,178:9028850,45106462:241858
x1,178:10011892,45106462
k1,178:10253749,45106462:241857
x1,178:10617839,45106462
x1,178:10927315,45106462
k1,178:11169172,45106462:241857
x1,178:11715307,45106462
x1,178:12352463,45106462
x1,178:12698348,45106462
k1,178:12940206,45106462:241858
x1,178:14527637,45106462
k1,178:14769494,45106462:241857
x1,178:15974629,45106462
k1,178:16216486,45106462:241857
x1,178:16598781,45106462
k1,178:16840638,45106462:241857
x1,178:17313954,45106462
x1,178:17587020,45106462
k1,178:17828878,45106462:241858
x1,178:19895085,45106462
k1,178:20136942,45106462:241857
x1,178:21196443,45106462
k1,178:21438300,45106462:241857
x1,178:23895906,45106462
k1,178:24137764,45106462:241858
x1,178:24683899,45106462
k1,178:24925756,45106462:241857
x1,178:25835980,45106462
k1,178:26077837,45106462:241857
x1,178:28595518,45106462
k1,178:28837375,45106462:241857
x1,178:30750668,45106462
k1,178:30992526,45106462:241858
x1,178:31520457,45106462
k1,178:31762314,45106462:241857
x1,178:34421990,45106462
k1,178:34421990,45106462:0
)
(1,180:4736286,46286110:29685704,491520,163840
x1,180:7131995,46286110
k1,178:7341545,46286110:209550
x1,178:8652267,46286110
x1,178:8998152,46286110
k1,178:9205475,46286110:207323
x1,178:9751610,46286110
x1,178:10079291,46286110
x1,178:10916698,46286110
x1,178:11448267,46286110
k1,178:11655591,46286110:207324
x1,178:14595614,46286110
k1,178:14802938,46286110:207324
x1,178:17519047,46286110
k1,178:17726370,46286110:207323
x1,178:18312554,46286110
k1,178:18519878,46286110:207324
x1,178:20704416,46286110
k1,178:20911740,46286110:207324
x1,178:22264332,46286110
x1,178:23760740,46286110
k1,178:23968064,46286110:207324
x1,178:26866218,46286110
k1,178:27153779,46286110:287561
x1,178:27627095,46286110
x1,178:27900162,46286110
k1,178:28107486,46286110:207324
x1,178:28799257,46286110
k1,178:29006580,46286110:207323
x1,178:30066081,46286110
k1,178:30273405,46286110:207324
x1,178:31058019,46286110
k1,178:31265343,46286110:207324
x1,178:32239283,46286110
k1,178:32446606,46286110:207323
(1,178:32446606,46286110:837407,491520,163840
x1,178:32701469,46286110
x1,178:33029150,46286110
x1,178:33284013,46286110
)
x1,178:33466058,46286110
k1,178:33675608,46286110:209550
x1,178:34148924,46286110
x1,178:34421990,46286110
k1,178:34421990,46286110:0
)
(1,180:4736286,47465758:29685704,491520,163840
x1,180:5391647,47465758
x1,180:6411098,47465758
g1,178:6629551,47465758
x1,178:6884414,47465758
x1,178:7339525,47465758
x1,178:7649001,47465758
g1,178:7867454,47465758
x1,178:8213340,47465758
x1,178:10548975,47465758
g1,178:10767428,47465758
$1,178:10767428,47465758
x1,178:11088739,47465758
(1,178:11088739,47564061:294003,295640,0
x1,178:11349974,47564061
)
g1,178:11564782,47465758
x1,178:12074508,47465758
g1,178:12256548,47465758
x1,178:12577859,47465758
$1,178:12601372,47465758
g1,178:12819825,47465758
x1,178:13875686,47465758
g1,178:14094139,47465758
$1,178:14094139,47465758
x1,178:14415450,47465758
(1,178:14415450,47564061:294003,295640,0
x1,178:14676685,47564061
)
g1,178:14891493,47465758
x1,178:15401219,47465758
g1,178:15583259,47465758
[1,178:15583259,47465758:344824,437688,127431
(1,178:15701059,47465758:0,437688,0
x1,178:15883104,47465758
)
(1,178:15583259,47465758:344824,282168,127431
x1,178:15904570,47465758
)
]
$1,178:15928083,47465758
x1,178:16110128,47465758
g1,178:16401399,47465758
x1,178:18076211,47465758
g1,178:18294664,47465758
x1,178:18767980,47465758
x1,178:19041046,47465758
g1,178:19259499,47465758
x1,178:20242541,47465758
g1,178:20460994,47465758
x1,178:21444036,47465758
x1,178:21771717,47465758
x1,178:22556329,47465758
g1,178:22774782,47465758
x1,178:23748722,47465758
g1,178:23967175,47465758
(1,178:23967175,47465758:837407,491520,163840
x1,178:24222038,47465758
x1,178:24549719,47465758
x1,178:24804582,47465758
)
g1,178:25023035,47465758
x1,178:25569170,47465758
x1,178:26133509,47465758
k1,180:34421990,47465758:8288481
g1,180:34421990,47465758
)
(1,183:14886970,49628446:19535020,898467,449545
(1,183:14886970,49628446:9384336,898467,449545
(1,180:14886970,49628446:0,0,0
$1,180:14886970,49628446
(1,180:14886970,48448798:0,0,0
)
$1,180:14886970,49628446
)
[1,183:14886970,49628446:615314,437688,127431
(1,183:15004770,49628446:0,437688,0
x1,183:15186815,49628446
)
(1,183:14886970,49628446:615314,282168,127431
x1,183:15208281,49628446
(1,183:15208281,49726749:294003,295640,0
x1,183:15469516,49726749
)
)
]
g1,183:15684324,49628446
x1,183:16194050,49628446
g1,183:16376090,49628446
x1,183:16697401,49628446
(1,183:16697401,49726749:294003,295640,0
x1,183:16958636,49726749
)
x1,183:17173449,49628446
g1,181:18484171,49628446
g1,183:18593395,49628446
[1,183:18593395,49628446:615314,437688,127431
(1,183:18711195,49628446:0,437688,0
x1,183:18893240,49628446
)
(1,183:18593395,49628446:615314,282168,127431
x1,183:18914706,49628446
(1,183:18914706,49726749:294003,295640,0
x1,183:19175941,49726749
)
)
]
g1,183:19390749,49628446
x1,183:19900475,49628446
g1,183:20082515,49628446
x1,183:20592241,49628446
(1,183:20592241,49628446:732701,898467,449545
(1,183:20592241,49628446:732701,898467,449545
h1,183:20592241,49628446:78643,0,0
[1,183:20670884,49628446:575415,898467,449545
(1,183:20670884,49185090:575415,455111,0
k1,183:20817963,49185090:147079
x1,183:21099221,49185090
k1,183:21246299,49185090:147078
)
(1,183:20670884,50077990:575415,282168,0
x1,183:21246299,50077990
)
]
h1,183:21246299,49628446:78643,0,0
)
)
x1,183:21646253,49628446
(1,183:21646253,49726749:294003,295640,0
x1,183:21907488,49726749
)
g1,183:22085888,49628446
x1,183:22595614,49628446
g1,183:22741246,49628446
(1,183:22741246,49628446:732701,898467,449545
(1,183:22741246,49628446:732701,898467,449545
h1,183:22741246,49628446:78643,0,0
[1,183:22819889,49628446:575415,898467,449545
(1,183:22819889,49185090:575415,455111,0
k1,183:22926690,49185090:106801
x1,183:23267873,49185090
k1,183:23395304,49185090:106800
)
(1,183:22819889,50077990:575415,282168,0
x1,183:23395304,50077990
)
]
h1,183:23395304,49628446:78643,0,0
)
)
x1,183:23795258,49628446
(1,183:23795258,49726749:294003,295640,0
x1,183:24056493,49726749
)
x1,183:24271306,49628446
)
(1,183:33584583,49628446:837407,491520,163840
(1,183:33584583,49628446:837407,491520,163840
x1,183:34167127,49628446
x1,183:34421990,49628446
)
)
)
]
(1,196:4736286,52610784:29685704,786432,235932
(1,196:4736286,52610784:29685704,786432,235932
(1,196:4736286,52610784:29685704,786432,235932
[1,196:4736286,52610784:29685704,786432,235932
(1,196:4736286,52610784:29685704,550500,235932
(1,196:4736286,52610784:0,0,0
[1,196:4736286,52610784:29685704,0,0
(1,196:4736286,52610784:29685704,0,0
h1,196:4736286,52610784:0,0,0
k1,196:19579138,52610784:14842852
k1,196:34421990,52610784:14842852
)
]
k1,196:4736286,52610784:-29685704
)
g1,196:4736286,52610784
[1,196:4736286,52610784:29685704,550500,235932
(1,196:4736286,52610784:29685704,550500,235932
k1,196:19251457,52610784:14515171
h1,196:19251457,52610784:0,0,0
x1,196:19906819,52610784
r1,196:19906819,52610784:0,786432,235932
g1,196:19906819,52610784
k1,196:34421990,52610784:14515171
)
]
g1,196:34421990,52610784
(1,196:34421990,52610784:0,0,0
k1,196:4736286,52610784:-29685704
[1,196:4736286,52610784:29685704,0,0
(1,196:4736286,52610784:29685704,0,0
k1,196:34421990,52610784:29685704
h1,196:34421990,52610784:0,0,0
g1,196:34421990,52610784
g1,196:34421990,52610784
)
]
)
)
]
)
g1,196:34421990,52610784
)
)
]
]
]
!46023
}11
!11
{12
[1,222:4736286,52610784:29685704,47874498,235932
[1,222:4736286,4736286:0,0,0
(1,222:4736286,2245673:0,0,0
k1,222:4736286,2245673:65781
)
]
[1,222:4736286,52610784:29685704,47874498,235932
h1,222:4736286,4736286:0,0,0
[1,222:4736286,52610784:29685704,50299330,235932
[1,222:4736286,3097886:29685704,786432,0
(1,222:4736286,3097886:29685704,786432,0
(1,222:4736286,3097886:29685704,786432,0
(1,222:4736286,3097886:29685704,786432,0
[1,222:4736286,3097886:29685704,786432,0
(1,222:4736286,2861954:29685704,550500,235932
(1,222:4736286,2861954:0,550500,235932
[1,222:4736286,2861954:29685704,550500,235932
(1,222:4736286,2861954:29685704,550500,235932
h1,222:4736286,2861954:0,0,0
x1,222:5227807,2861954
x1,222:6192645,2861954
g1,222:6411098,2861954
$1,222:6411098,2861954
x1,222:6920824,2861954
$1,222:6920824,2861954
g1,222:7139277,2861954
x1,222:9507682,2861954
g1,222:9798953,2861954
x1,222:10290474,2861954
g1,222:10508927,2861954
x1,222:12658878,2861954
g1,222:12877331,2861954
x1,222:13569102,2861954
g1,222:13787555,2861954
x1,222:14697779,2861954
g1,222:14916232,2861954
x1,222:16922367,2861954
x1,222:17250048,2861954
g1,222:17468501,2861954
x1,222:18524362,2861954
g1,222:18742815,2861954
x1,222:21857604,2861954
r1,222:21857604,2861954:0,786432,235932
k1,222:28139797,2861954:6282193
k1,222:34421990,2861954:6282193
)
]
k1,222:4736286,2861954:-29685704
)
g1,222:4736286,2861954
[1,222:4736286,2861954:29685704,0,0
(1,222:4736286,2861954:29685704,0,0
k1,222:19579138,2861954:14842852
h1,222:19579138,2861954:0,0,0
g1,222:19579138,2861954
k1,222:34421990,2861954:14842852
)
]
g1,222:34421990,2861954
(1,222:34421990,2861954:0,550500,235932
k1,222:4736286,2861954:-29685704
[1,222:4736286,2861954:29685704,550500,235932
(1,222:4736286,2861954:29685704,550500,235932
k1,222:32173738,2861954:27437452
h1,222:32173738,2861954:0,0,0
x1,222:32619748,2861954
x1,222:33548176,2861954
g1,222:33766629,2861954
x1,222:34421991,2861954
r1,222:34421991,2861954:0,786432,235932
g1,222:34421991,2861954
g1,222:34421991,2861954
)
]
)
)
]
)
g1,222:34421990,3097886
)
)
]
[1,222:4736286,50644704:29685704,45908418,0
(1,187:4736286,5391646:29685704,455111,127431
h1,185:4736286,5391646:983040,0,0
x1,185:6320074,5391646
g1,185:6538527,5391646
x1,185:8761294,5391646
g1,185:8979747,5391646
x1,185:9889971,5391646
g1,185:10108424,5391646
x1,185:12063585,5391646
g1,185:12282038,5391646
x1,185:13265080,5391646
g1,185:13483533,5391646
x1,185:13847623,5391646
x1,185:14157099,5391646
g1,185:14375552,5391646
x1,185:14958095,5391646
x1,185:18347771,5391646
g1,185:18566224,5391646
x1,185:19804130,5391646
g1,185:20022583,5391646
x1,185:20550514,5391646
g1,185:20768967,5391646
x1,185:22740511,5391646
g1,185:22958964,5391646
x1,185:25800685,5391646
k1,187:34421990,5391646:8621305
g1,187:34421990,5391646
)
(1,196:15850572,9498934:18571418,2931281,2603601
(1,196:15850572,9498934:7457132,2931281,2603601
(1,187:15850572,9498934:0,0,0
$1,187:15850572,9498934
(1,187:15850572,8319286:0,0,0
)
$1,187:15850572,9498934
)
g1,196:15959796,9498934
(1,196:15959796,9498934:7347908,2931281,2603601
h1,196:15959796,9498934:78643,0,0
h1,190:16038439,9498934:0,0,0
[1,194:16038439,9498934:6686722,2931281,2603601
(1,190:16038439,7393403:6686722,825750,353898
g1,190:16038439,7393403
(1,190:16038439,7393403:678045,825750,353898
k1,190:16101170,7393403:62731
(1,190:16101170,7393403:0,825750,353898
[1,190:16101170,7393403:0,825750,353898
(1,51:16101170,7393403:0,825750,353898
r1,190:16101170,7393403:0,1179648,353898
)
]
)
$1,190:16101170,7393403
[1,190:16101170,7393403:615314,437688,127431
(1,190:16218970,7393403:0,437688,0
x1,190:16401015,7393403
)
(1,190:16101170,7393403:615314,282168,127431
x1,190:16422481,7393403
(1,190:16422481,7491706:294003,295640,0
x1,190:16683716,7491706
)
)
]
$1,190:16716484,7393403
)
g1,190:16716484,7393403
(1,190:16716484,7393403:6008677,825750,353898
$1,190:16716484,7393403
(1,190:16716484,7393403:5945946,491520,163840
h1,190:16716484,7393403:0,0,0
g1,190:16898524,7393403
x1,190:17408250,7393403
g1,190:17590290,7393403
x1,190:17911145,7393403
(1,190:17911145,7491706:294003,295640,0
x1,190:18172380,7491706
)
x1,190:18781322,7393403
(1,190:18781322,7491706:294003,295640,0
x1,190:19042557,7491706
)
x1,190:19257370,7393403
g1,190:19366594,7393403
x1,190:19687905,7393403
(1,190:19687905,7491706:294003,295640,0
x1,190:19949140,7491706
)
x1,190:20163953,7393403
g1,190:20273177,7393403
(1,190:20273177,7393403:764583,291271,0
x1,190:20455222,7393403
g1,190:20564446,7393403
x1,190:20746491,7393403
g1,190:20855715,7393403
x1,190:21037760,7393403
)
g1,190:21146984,7393403
g1,190:21256208,7393403
x1,190:21438253,7393403
g1,190:21547477,7393403
x1,190:21868788,7393403
(1,190:21868788,7491706:356734,197518,0
x1,190:22192754,7491706
)
x1,190:22662430,7393403
)
$1,190:22662430,7393403
k1,190:22725161,7393403:62731
)
g1,190:23380521,7393403
(1,190:23380521,7393403:-655360,825750,353898
g1,190:23380521,7393403
(1,190:23380521,7393403:0,825750,353898
[1,190:23380521,7393403:0,825750,353898
(1,51:23380521,7393403:0,825750,353898
r1,190:23380521,7393403:0,1179648,353898
)
]
)
$1,190:23380521,7393403
(1,190:23380521,7393403:-655360,0,0
)
$1,190:22725161,7393403
)
g1,190:22725161,7393403
)
(1,191:16038439,8769659:6686722,825750,353898
g1,191:16038439,8769659
(1,191:16038439,8769659:678045,825750,353898
k1,191:16101170,8769659:62731
(1,190:16101170,8769659:0,825750,353898
[1,190:16101170,8769659:0,825750,353898
(1,51:16101170,8769659:0,825750,353898
r1,191:16101170,8769659:0,1179648,353898
)
]
)
$1,191:16101170,8769659
[1,191:16101170,8769659:615314,437688,127431
(1,191:16218970,8769659:0,437688,0
x1,191:16401015,8769659
)
(1,191:16101170,8769659:615314,282168,127431
x1,191:16422481,8769659
(1,191:16422481,8867962:294003,295640,0
x1,191:16683716,8867962
)
)
]
$1,191:16716484,8769659
)
g1,191:16716484,8769659
(1,191:16716484,8769659:6008677,825750,353898
$1,191:16716484,8769659
(1,191:16716484,8769659:5945946,491520,163840
h1,191:16716484,8769659:0,0,0
g1,191:16898524,8769659
x1,191:17408250,8769659
g1,191:17590290,8769659
x1,191:17911145,8769659
(1,191:17911145,8867962:294003,295640,0
x1,191:18172380,8867962
)
x1,191:18781322,8769659
(1,191:18781322,8867962:294003,295640,0
x1,191:19042557,8867962
)
x1,191:19257370,8769659
g1,191:19366594,8769659
x1,191:19687905,8769659
(1,191:19687905,8867962:294003,295640,0
x1,191:19949140,8867962
)
x1,191:20163953,8769659
g1,191:20273177,8769659
(1,191:20273177,8769659:764583,291271,0
x1,191:20455222,8769659
g1,191:20564446,8769659
x1,191:20746491,8769659
g1,191:20855715,8769659
x1,191:21037760,8769659
)
g1,191:21146984,8769659
g1,191:21256208,8769659
x1,191:21438253,8769659
g1,191:21547477,8769659
x1,191:21868788,8769659
(1,191:21868788,8867962:356734,197518,0
x1,191:22192754,8867962
)
x1,191:22662430,8769659
)
$1,191:22662430,8769659
k1,191:22725161,8769659:62731
)
g1,191:23380521,8769659
)
(1,192:16038439,10372381:6686722,986680,353898
g1,192:16038439,10372381
(1,192:16038439,10372381:678045,986680,353898
k1,192:16716484,10372381:678045
(1,190:16716484,10372381:0,825750,353898
[1,190:16716484,10372381:0,825750,353898
(1,51:16716484,10372381:0,825750,353898
r1,192:16716484,10372381:0,1179648,353898
)
]
)
$1,192:16716484,10372381
h1,192:16716484,10372381:0,0,0
$1,192:16716484,10372381
)
g1,192:16716484,10372381
(1,192:16716484,10372381:6008677,986680,353898
$1,192:16716484,10372381
(1,192:16716484,10372381:509722,986680,0
h1,192:16716484,10372381:0,0,0
g1,192:16934937,10372381
g1,192:17044161,10372381
[1,192:17044161,10372381:182045,986680,0
(1,192:17044161,9848093:182045,69176,0
x1,192:17226206,9848093
)
(1,192:17044161,10110237:182045,69176,0
x1,192:17226206,10110237
)
(1,192:17044161,10372381:182045,69176,0
x1,192:17226206,10372381
)
]
)
$1,192:17226206,10372381
k1,192:22725161,10372381:5498955
)
g1,192:23380521,10372381
)
(1,194:16038439,11748637:6686722,825750,353898
g1,193:16038439,11748637
(1,193:16038439,11748637:678045,825750,353898
g1,193:16038439,11748637
(1,190:16038439,11748637:0,825750,353898
[1,190:16038439,11748637:0,825750,353898
(1,51:16038439,11748637:0,825750,353898
r1,193:16038439,11748637:0,1179648,353898
)
]
)
$1,193:16038439,11748637
[1,193:16038439,11748637:678045,437688,127431
(1,193:16156239,11748637:0,437688,0
x1,193:16338284,11748637
)
(1,193:16038439,11748637:678045,282168,127431
x1,193:16359750,11748637
(1,193:16359750,11846940:356734,197518,0
x1,193:16683716,11846940
)
)
]
$1,193:16716484,11748637
)
g1,193:16716484,11748637
(1,194:16716484,11748637:6008677,825750,353898
$1,194:16716484,11748637
(1,194:16716484,11748637:6008677,491520,163840
h1,194:16716484,11748637:0,0,0
g1,194:16898524,11748637
x1,194:17408250,11748637
g1,194:17590290,11748637
x1,194:17911145,11748637
(1,194:17911145,11846940:356734,197518,0
x1,194:18235111,11846940
)
x1,194:18844053,11748637
(1,194:18844053,11846940:294003,295640,0
x1,194:19105288,11846940
)
x1,194:19320101,11748637
g1,194:19429325,11748637
x1,194:19750636,11748637
(1,194:19750636,11846940:294003,295640,0
x1,194:20011871,11846940
)
x1,194:20226684,11748637
g1,194:20335908,11748637
(1,194:20335908,11748637:764583,291271,0
x1,194:20517953,11748637
g1,194:20627177,11748637
x1,194:20809222,11748637
g1,194:20918446,11748637
x1,194:21100491,11748637
)
g1,193:21209715,11748637
g1,194:21318939,11748637
x1,194:21500984,11748637
g1,194:21610208,11748637
x1,194:21931519,11748637
(1,194:21931519,11846940:356734,197518,0
x1,194:22255485,11846940
)
x1,194:22725161,11748637
)
$1,194:22725161,11748637
g1,194:22725161,11748637
)
g1,194:23380521,11748637
)
]
[1,196:22725161,6582554:582543,0,5505080
(1,196:22725161,6582554:582543,0,589830
x1,196:23307704,6582554
)
(1,196:22725161,7172384:582543,0,196610
x1,196:23307704,7172384
)
(1,196:22725161,7368994:582543,0,196610
x1,196:23307704,7368994
)
(1,196:22725161,7565604:582543,0,196610
x1,196:23307704,7565604
)
(1,196:22725161,7762214:582543,0,196610
x1,196:23307704,7762214
)
(1,196:22725161,7958824:582543,0,196610
x1,196:23307704,7958824
)
(1,196:22725161,8155434:582543,0,196610
x1,196:23307704,8155434
)
(1,196:22725161,8352044:582543,0,196610
x1,196:23307704,8352044
)
(1,196:22725161,8548654:582543,0,196610
x1,196:23307704,8548654
)
(1,196:22725161,8745264:582543,0,1179660
x1,196:23307704,8745264
)
(1,196:22725161,9924924:582543,0,196610
x1,196:23307704,9924924
)
(1,196:22725161,10121534:582543,0,196610
x1,196:23307704,10121534
)
(1,196:22725161,10318144:582543,0,196610
x1,196:23307704,10318144
)
(1,196:22725161,10514754:582543,0,196610
x1,196:23307704,10514754
)
(1,196:22725161,10711364:582543,0,196610
x1,196:23307704,10711364
)
(1,196:22725161,10907974:582543,0,196610
x1,196:23307704,10907974
)
(1,196:22725161,11104584:582543,0,196610
x1,196:23307704,11104584
)
(1,196:22725161,11301194:582543,0,196610
x1,196:23307704,11301194
)
(1,196:22725161,11497804:582543,0,589830
x1,196:23307704,11497804
)
]
)
)
(1,196:33584583,9498934:837407,491520,163840
(1,196:33584583,9498934:837407,491520,163840
x1,196:34167127,9498934
x1,196:34421990,9498934
)
)
)
(1,199:4736286,13606222:29685704,455111,127431
h1,198:4736286,13606222:983040,0,0
x1,198:6848003,13606222
k1,198:7030141,13606222:182138
x1,198:7376027,13606222
x1,198:7994979,13606222
k1,198:8177117,13606222:182138
x1,198:8541207,13606222
x1,198:9433228,13606222
x1,198:9669886,13606222
k1,198:9852025,13606222:182139
x1,198:10292573,13606222
k1,198:10474711,13606222:182138
x1,198:11676208,13606222
k1,198:11858346,13606222:182138
x1,198:12404481,13606222
k1,198:12586619,13606222:182138
x1,198:13496843,13606222
k1,198:13678981,13606222:182138
x1,198:15353793,13606222
x1,198:18743469,13606222
k1,198:18925607,13606222:182138
x1,198:21321316,13606222
k1,198:21510718,13606222:189402
x1,198:21984034,13606222
x1,198:22257100,13606222
k1,198:22439238,13606222:182138
x1,198:23314873,13606222
k1,198:23497011,13606222:182138
x1,198:25535914,13606222
k1,198:25718052,13606222:182138
x1,198:26992366,13606222
k1,198:27174504,13606222:182138
x1,198:27502185,13606222
k1,198:27684324,13606222:182139
x1,198:29031456,13606222
x1,198:30433201,13606222
k1,198:30615339,13606222:182138
x1,198:32071698,13606222
k1,198:32253836,13606222:182138
x1,198:32617926,13606222
x1,198:33509946,13606222
x1,198:33855831,13606222
x1,198:34421990,13606222
k1,198:34421990,13606222:0
)
(1,199:4736286,14785870:29685704,455111,127431
x1,199:5264217,14785870
g1,198:5482670,14785870
x1,198:5828556,14785870
x1,198:8164191,14785870
g1,198:8455462,14785870
x1,198:9129028,14785870
x1,198:9365685,14785870
g1,198:9584138,14785870
x1,198:10457954,14785870
x1,198:10785635,14785870
g1,198:11004088,14785870
x1,198:13070295,14785870
g1,198:13288748,14785870
x1,198:14198972,14785870
g1,198:14417425,14785870
x1,198:15109196,14785870
x1,198:15455082,14785870
x1,198:15782763,14785870
x1,198:16055829,14785870
g1,198:16274282,14785870
x1,198:18990391,14785870
g1,198:19208844,14785870
x1,198:20630614,14785870
g1,198:20849067,14785870
x1,198:23383130,14785870
g1,198:23601583,14785870
x1,198:25097992,14785870
g1,198:25316445,14785870
x1,198:25662331,14785870
x1,198:27065895,14785870
g1,198:27284348,14785870
x1,198:28340209,14785870
g1,198:28558662,14785870
x1,198:30471955,14785870
g1,198:30690408,14785870
x1,198:33275447,14785870
k1,199:34421990,14785870:1146543
g1,199:34421990,14785870
)
(1,200:4736286,15965518:29685704,0,0
h1,200:4736286,15965518:983040,0,0
k1,200:34421990,15965518:28702664
g1,200:34421990,15965518
)
(1,202:18237249,17145166:16184741,491520,163840
(1,202:18237249,17145166:2683779,491520,163840
(1,200:18237249,17145166:0,0,0
$1,200:18237249,17145166
(1,200:18237249,15965518:0,0,0
)
$1,200:18237249,17145166
)
[1,202:18237249,17145166:408233,446791,127431
(1,202:18350343,17136063:0,437688,0
x1,202:18532388,17136063
)
(1,202:18237249,17145166:408233,291271,127431
x1,202:18635014,17145166
)
]
g1,202:18827522,17145166
x1,202:19337248,17145166
g1,202:19519288,17145166
x1,202:19749573,17145166
x1,202:20473652,17145166
x1,202:20921028,17145166
)
(1,202:33584583,17145166:837407,491520,163840
(1,202:33584583,17145166:837407,491520,163840
x1,202:34167127,17145166
x1,202:34421990,17145166
)
)
)
(1,205:4736286,18914638:29685704,551306,163840
h1,204:4736286,18914638:983040,0,0
x1,204:7232117,18914638
k1,204:7493743,18914638:261626
$1,204:7493743,18914638
x1,204:7891508,18914638
x1,204:8648360,18914638
k1,204:8887963,18914638:239603
x1,204:9324871,18914638
k1,204:9564474,18914638:239603
x1,204:10037790,18914638
(1,204:10037790,18676813:356734,197518,0
x1,204:10361756,18676813
)
$1,204:10394524,18914638
k1,204:10647515,18914638:252991
x1,204:11088063,18914638
k1,204:11341054,18914638:252991
x1,204:12032825,18914638
k1,204:12285817,18914638:252992
x1,204:12868360,18914638
x1,204:16258036,18914638
k1,204:16511027,18914638:252991
x1,204:16856913,18914638
x1,204:18260477,18914638
k1,204:18513468,18914638:252991
x1,204:19787782,18914638
k1,204:20040774,18914638:252992
x1,204:21569951,18914638
x1,204:22935288,18914638
x1,204:23430449,18914638
k1,204:23683440,18914638:252991
$1,204:23683440,18914638
x1,204:24259614,18914638
(1,204:24259614,19012941:294003,295640,0
x1,204:24520849,19012941
)
x1,204:24735662,18914638
k1,204:24844886,18914638:109224
x1,204:25166197,18914638
(1,204:25166197,19012941:294003,295640,0
x1,204:25427432,19012941
)
x1,204:25642245,18914638
k1,204:25751469,18914638:109224
(1,204:25751469,18914638:764583,291271,0
x1,204:25933514,18914638
g1,204:26042738,18914638
x1,204:26224783,18914638
g1,204:26334007,18914638
x1,204:26516052,18914638
)
k1,204:26625276,18914638:109224
k1,204:26734500,18914638:109224
x1,204:26916545,18914638
k1,204:27025769,18914638:109224
x1,204:27347080,18914638
(1,204:27347080,19012941:356734,197518,0
x1,204:27671046,19012941
)
x1,204:27958677,18914638
(1,204:27958677,18676813:412854,313481,0
x1,204:28268221,18676813
)
$1,204:28371531,18914638
k1,204:28624523,18914638:252992
x1,204:29680384,18914638
k1,204:29933375,18914638:252991
$1,204:29933375,18914638
x1,204:30163660,18914638
$1,204:30235111,18914638
k1,204:30488102,18914638:252991
x1,204:30928650,18914638
k1,204:31181642,18914638:252992
x1,204:31509323,18914638
k1,204:31762314,18914638:252991
x1,204:34421990,18914638
k1,204:34421990,18914638:0
)
(1,205:4736286,20094286:29685704,455111,127431
x1,205:7084666,20094286
g1,204:7303119,20094286
x1,204:7831050,20094286
g1,204:8049503,20094286
$1,204:8049503,20094286
x1,204:8447268,20094286
$1,204:8457736,20094286
x1,204:8639781,20094286
g1,204:8931052,20094286
x1,204:9531800,20094286
g1,204:9750253,20094286
x1,204:10660477,20094286
g1,204:10878930,20094286
x1,204:12047656,20094286
g1,204:12266109,20094286
x1,204:12794040,20094286
g1,204:13012493,20094286
x1,204:14616308,20094286
g1,204:14834761,20094286
x1,204:17230470,20094286
g1,204:17448923,20094286
x1,204:17922239,20094286
x1,204:18195305,20094286
g1,204:18413758,20094286
x1,204:19396800,20094286
g1,204:19615253,20094286
x1,204:21473929,20094286
g1,204:21692382,20094286
x1,204:22602606,20094286
g1,204:22821059,20094286
x1,204:24776220,20094286
g1,204:24994673,20094286
x1,204:25522604,20094286
g1,204:25741057,20094286
x1,204:28457166,20094286
g1,204:28675619,20094286
x1,204:29258163,20094286
g1,204:29476616,20094286
x1,204:29804297,20094286
g1,204:30022750,20094286
x1,204:31936043,20094286
g1,204:32154496,20094286
x1,204:33667290,20094286
k1,205:34421990,20094286:754700
g1,205:34421990,20094286
)
(1,206:4736286,21273934:29685704,0,0
h1,206:4736286,21273934:983040,0,0
k1,206:34421990,21273934:28702664
g1,206:34421990,21273934
)
(1,208:18289359,22453582:16132631,491520,163840
(1,208:18289359,22453582:2579559,447828,127431
(1,206:18289359,22453582:0,0,0
$1,206:18289359,22453582
(1,206:18289359,21273934:0,0,0
)
$1,206:18289359,22453582
)
[1,208:18289359,22453582:408233,446791,127431
(1,208:18402453,22444479:0,437688,0
x1,208:18584498,22444479
)
(1,208:18289359,22453582:408233,291271,127431
x1,208:18687124,22453582
)
]
g1,208:18879632,22453582
x1,208:19389358,22453582
g1,208:19571398,22453582
x1,208:20207189,22453582
x1,208:20676405,22453582
x1,208:20868918,22453582
)
(1,208:33584583,22453582:837407,491520,163840
(1,208:33584583,22453582:837407,491520,163840
x1,208:34167127,22453582
x1,208:34421990,22453582
)
)
)
(1,211:4736286,24616281:29685704,1343499,1015819
h1,210:4736286,24616281:983040,0,0
x1,210:7712718,24616281
x1,210:8477307,24616281
x1,210:8604738,24616281
k1,210:8776711,24616281:171973
x1,210:9561325,24616281
k1,210:9721678,24616281:160353
x1,210:10631902,24616281
k1,210:10792254,24616281:160352
x1,210:11778937,24616281
x1,210:12616343,24616281
k1,210:12776696,24616281:160353
x1,210:14378692,24616281
x1,210:15052258,24616281
k1,210:15212610,24616281:160352
x1,210:15798794,24616281
x1,210:16454155,24616281
x1,210:16963881,24616281
x1,210:17803108,24616281
k1,210:17963461,24616281:160353
x1,210:18509596,24616281
k1,210:18669948,24616281:160352
x1,210:19643888,24616281
k1,210:19804241,24616281:160353
(1,210:19804241,24616281:837407,491520,163840
x1,210:20059104,24616281
x1,210:20386785,24616281
x1,210:20641648,24616281
)
x1,210:20823693,24616281
k1,210:20995666,24616281:171973
$1,210:20995666,24616281
x1,210:21393431,24616281
x1,210:22150283,24616281
k1,210:22332323,24616281:182040
x1,210:22842049,24616281
k1,210:23024089,24616281:182040
x1,210:23600263,24616281
(1,210:23600263,24714584:294003,295640,0
x1,210:23861498,24714584
)
x1,210:24076311,24616281
k1,210:24185535,24616281:109224
x1,210:24506846,24616281
(1,210:24506846,24714584:294003,295640,0
x1,210:24768081,24714584
)
x1,210:25055712,24616281
(1,210:25055712,24378456:412854,313481,0
x1,210:25365256,24378456
)
$1,210:25468566,24616281
k1,210:25628918,24616281:160352
x1,210:26684779,24616281
k1,210:26845132,24616281:160353
$1,210:26845132,24616281
x1,210:27480923,24616281
$1,210:27552374,24616281
k1,210:27712726,24616281:160352
x1,210:28153274,24616281
k1,210:28313627,24616281:160353
$1,210:28313627,24616281
(1,210:28313627,24616281:5926318,1343499,1015819
[1,210:28313627,23298995:573441,26213,2333105
(1,210:28313627,23298995:573441,26213,1153446
x1,210:28887068,23298995
)
(1,210:28313627,24478654:573441,26213,1153446
x1,210:28887068,24478654
)
]
[1,210:28887068,24616281:4779436,1343488,1015808
(1,210:28887068,24098543:4779436,825750,353898
g1,210:28887068,24098543
(1,210:28887068,24098543:2429996,825750,353898
r1,210:28887068,24098543:0,1179648,353898
g1,210:29214748,24098543
r1,210:29214748,24098543:0,776241,353898
k1,210:29938226,24098543:723478
$1,210:29938226,24098543
x1,210:30265907,24098543
$1,210:30265907,24098543
k1,210:30989384,24098543:723477
g1,210:31317064,24098543
)
g1,210:31317064,24098543
(1,210:31317064,24098543:2349440,825750,353898
g1,210:31644744,24098543
r1,210:31644744,24098543:0,776241,353898
k1,210:32327944,24098543:683200
$1,210:32327944,24098543
x1,210:32655625,24098543
$1,210:32655625,24098543
k1,210:33338824,24098543:683199
g1,210:33666504,24098543
)
g1,210:33666504,24098543
)
(1,210:28887068,25278191:4779436,825750,353898
g1,210:28887068,25278191
(1,210:28887068,25278191:2429996,825750,353898
r1,210:28887068,25278191:0,1179648,353898
g1,210:29214748,25278191
r1,210:29214748,25278191:0,845418,353898
g1,210:29214748,25278191
$1,210:29214748,25278191
x1,210:30065657,25278191
x1,210:30989384,25278191
$1,210:30989384,25278191
g1,210:30989384,25278191
g1,210:31317064,25278191
)
g1,210:31317064,25278191
(1,210:31317064,25278191:2349440,825750,353898
g1,210:31644744,25278191
r1,210:31644744,25278191:0,845418,353898
g1,210:31644744,25278191
$1,210:31644744,25278191
x1,210:33338824,25278191
$1,210:33338824,25278191
g1,210:33338824,25278191
g1,210:33666504,25278191
)
g1,210:33666504,25278191
)
]
[1,210:33666504,23298995:573441,26213,2333105
(1,210:33666504,23298995:573441,26213,1153446
x1,210:34239945,23298995
)
(1,210:33666504,24478654:573441,26213,1153446
x1,210:34239945,24478654
)
]
)
$1,210:34239945,24616281
x1,210:34421990,24616281
k1,211:34421990,24616281:0
k1,211:34421990,24616281:0
)
(1,211:4736286,25795929:29685704,0,0
g1,211:4736286,25795929
)
(1,213:4736286,26975577:29685704,455111,127431
h1,212:4736286,26975577:983040,0,0
x1,212:6320074,26975577
k1,212:6477789,26975577:157715
x1,212:7169560,26975577
k1,212:7327275,26975577:157715
x1,212:7873410,26975577
x1,212:9548222,26975577
x1,212:12937898,26975577
k1,212:13095613,26975577:157715
x1,212:13958505,26975577
x1,212:15232819,26975577
k1,212:15402681,26975577:169862
$1,212:15402681,26975577
x1,212:15800446,26975577
$1,212:15810914,26975577
k1,212:15968629,26975577:157715
x1,212:16409177,26975577
k1,212:16566892,26975577:157715
x1,212:16894573,26975577
k1,212:17052288,26975577:157715
x1,212:18224647,26975577
k1,212:18382362,26975577:157715
x1,212:19438223,26975577
k1,212:19595938,26975577:157715
x1,212:20251299,26975577
x1,212:20615389,26975577
x1,212:21911548,26975577
k1,212:22069263,26975577:157715
x1,212:22688215,26975577
x1,212:23052305,26975577
x1,212:23471008,26975577
x1,212:23835098,26975577
x1,212:24180983,26975577
x1,212:25659188,26975577
k1,212:25816902,26975577:157714
x1,212:26363037,26975577
k1,212:26520752,26975577:157715
x1,212:27944342,26975577
k1,212:28102057,26975577:157715
x1,212:28684600,26975577
x1,212:32074276,26975577
k1,212:32231991,26975577:157715
x1,212:32779945,26975577
x1,212:34421990,26975577
k1,212:34421990,26975577:0
)
(1,213:4736286,28155225:29685704,491520,163840
x1,213:6178081,28155225
k1,212:6405204,28155225:227123
x1,212:6951339,28155225
x1,212:8626151,28155225
x1,212:12015827,28155225
k1,212:12242950,28155225:227123
x1,212:12898311,28155225
x1,212:13408037,28155225
x1,212:14611352,28155225
x1,212:15485168,28155225
k1,212:15712292,28155225:227124
x1,212:17024836,28155225
x1,212:18302790,28155225
k1,212:18529913,28155225:227123
x1,212:19405548,28155225
k1,212:19632671,28155225:227123
x1,212:20288032,28155225
x1,212:21671573,28155225
k1,212:21898696,28155225:227123
x1,212:22444831,28155225
k1,212:22671954,28155225:227123
x1,212:23500258,28155225
k1,212:23727373,28155225:227115
x1,212:24275327,28155225
x1,212:25735327,28155225
k1,212:25962450,28155225:227123
x1,212:26799857,28155225
k1,212:27026980,28155225:227123
x1,212:28851070,28155225
k1,212:29080361,28155225:229291
x1,212:29666545,28155225
k1,212:29893668,28155225:227123
x1,212:30439803,28155225
k1,212:30666926,28155225:227123
x1,212:31868423,28155225
k1,212:32095546,28155225:227123
x1,212:33446317,28155225
k1,212:33675608,28155225:229291
x1,212:34148924,28155225
x1,212:34421990,28155225
k1,212:34421990,28155225:0
)
(1,213:4736286,29334873:29685704,455111,127431
x1,213:5610102,29334873
x1,212:5937783,29334873
k1,212:6170786,29334873:233003
x1,212:6756970,29334873
x1,212:7084651,29334873
k1,212:7317654,29334873:233003
x1,212:8519151,29334873
k1,212:8752154,29334873:233003
$1,212:8752154,29334873
x1,212:9149919,29334873
$1,212:9160387,29334873
k1,212:9393390,29334873:233003
x1,212:10048751,29334873
x1,212:10412841,29334873
x1,212:11709000,29334873
k1,212:11942004,29334873:233004
x1,212:12633775,29334873
k1,212:12866778,29334873:233003
x1,212:13230868,29334873
x1,212:14195707,29334873
k1,212:14428710,29334873:233003
x1,212:15703024,29334873
k1,212:15936027,29334873:233003
x1,212:16991888,29334873
k1,212:17224891,29334873:233003
x1,212:18175165,29334873
k1,212:18408168,29334873:233003
x1,212:19358442,29334873
x1,212:20305076,29334873
k1,212:20538079,29334873:233003
x1,212:20883965,29334873
x1,212:21613965,29334873
x1,212:21941646,29334873
x1,212:23252370,29334873
k1,212:23587292,29334873:334922
x1,212:24188040,29334873
k1,212:24421043,29334873:233003
x1,212:25622540,29334873
k1,212:25855543,29334873:233003
x1,212:27206314,29334873
k1,212:27442954,29334873:236640
$1,212:27442954,29334873
x1,212:27673239,29334873
$1,212:27744690,29334873
k1,212:27977693,29334873:233003
x1,212:28418241,29334873
k1,212:28651245,29334873:233004
x1,212:29343016,29334873
k1,212:29576019,29334873:233003
x1,212:29910979,29334873
x1,212:30245939,29334873
x1,212:30513905,29334873
x1,212:30790246,29334873
x1,212:31091709,29334873
x1,212:32102778,29334873
k1,212:32437699,29334873:334921
x1,212:33529969,29334873
x1,212:34421990,29334873
k1,212:34421990,29334873:0
)
(1,213:4736286,30514521:29685704,455111,127431
x1,213:5901374,30514521
k1,212:6122937,30514521:221563
x1,212:6669072,30514521
k1,212:6890013,30514521:220941
x1,212:7800237,30514521
k1,212:8021177,30514521:220940
x1,212:9189903,30514521
k1,212:9410844,30514521:220941
x1,212:9938775,30514521
k1,212:10159716,30514521:220941
x1,212:10778668,30514521
x1,212:11142758,30514521
x1,212:11561461,30514521
x1,212:11925551,30514521
x1,212:12271436,30514521
x1,212:13221710,30514521
k1,212:13442651,30514521:220941
x1,212:14027015,30514521
k1,212:14247956,30514521:220941
x1,212:14794091,30514521
x1,212:16468903,30514521
x1,212:19858579,30514521
k1,212:20079519,30514521:220940
x1,212:20942411,30514521
x1,212:22475228,30514521
k1,212:22696791,30514521:221563
x1,212:23170107,30514521
x1,212:23443173,30514521
k1,212:23664114,30514521:220941
x1,212:24210249,30514521
x1,212:25069500,30514521
k1,212:25290441,30514521:220941
x1,212:25909393,30514521
x1,212:26273483,30514521
x1,212:27529592,30514521
k1,212:27750532,30514521:220940
x1,212:29024846,30514521
k1,212:29245787,30514521:220941
x1,212:30194241,30514521
x1,212:31140875,30514521
k1,212:31361816,30514521:220941
x1,212:31907951,30514521
x1,212:32838200,30514521
x1,212:33129471,30514521
x1,212:33493561,30514521
x1,212:34421990,30514521
k1,212:34421990,30514521:0
)
(1,213:4736286,31694169:29685704,455111,127431
x1,213:6065213,31694169
x1,213:7452395,31694169
g1,212:7670848,31694169
x1,212:8584712,31694169
x1,212:8930597,31694169
g1,212:9149050,31694169
x1,212:9735234,31694169
g1,212:9953687,31694169
x1,212:10863911,31694169
g1,212:11082364,31694169
x1,212:11901566,31694169
x1,212:13177699,31694169
x1,212:14470219,31694169
x1,212:15001788,31694169
g1,212:15220241,31694169
x1,212:16549168,31694169
x1,212:17677847,31694169
g1,212:17896300,31694169
x1,212:18424231,31694169
g1,212:18642684,31694169
x1,212:19916999,31694169
g1,212:20135452,31694169
x1,212:20972858,31694169
x1,212:21264129,31694169
x1,212:22301785,31694169
x1,212:23033604,31694169
g1,212:23252057,31694169
x1,212:23836421,31694169
g1,212:24054874,31694169
x1,212:25114374,31694169
x1,212:25842553,31694169
x1,212:26279461,31694169
x1,212:26607142,31694169
x1,212:26734573,31694169
k1,213:34421990,31694169:7687417
g1,213:34421990,31694169
)
(1,213:4736286,32873817:29685704,0,0
g1,213:4736286,32873817
)
(1,215:4736286,34053465:29685704,491520,163840
h1,214:4736286,34053465:983040,0,0
x1,214:8564687,34053465
k1,214:8845855,34053465:281168
x1,214:9209945,34053465
x1,214:9555831,34053465
x1,214:10247603,34053465
k1,214:10528771,34053465:281168
x1,214:11479045,34053465
k1,214:11760213,34053465:281168
x1,214:12087894,34053465
k1,214:12369061,34053465:281167
x1,214:13497738,34053465
k1,214:13778906,34053465:281168
x1,214:15198856,34053465
k1,214:15480024,34053465:281168
x1,214:16575932,34053465
k1,214:16857100,34053465:281168
x1,214:17976677,34053465
k1,214:18257845,34053465:281168
x1,214:19604978,34053465
k1,214:19886146,34053465:281168
x1,214:20432281,34053465
k1,214:20713449,34053465:281168
x1,214:20895494,34053465
x1,214:21550856,34053465
x1,214:22169809,34053465
k1,214:22466655,34053465:296846
x1,214:23777377,34053465
x1,214:24123262,34053465
k1,214:24404430,34053465:281168
x1,214:26931209,34053465
k1,214:27212377,34053465:281168
x1,214:27558263,34053465
x1,214:29238537,34053465
k1,214:29519704,34053465:281167
x1,214:29774567,34053465
x1,214:30466338,34053465
x1,214:31034317,34053465
k1,214:31315485,34053465:281168
x1,214:31843416,34053465
k1,214:32124584,34053465:281168
x1,214:32852764,34053465
x1,214:34421990,34053465
k1,214:34421990,34053465:0
)
(1,215:4736286,35233113:29685704,455111,127431
x1,215:6949950,35233113
k1,214:7116890,35233113:166940
x1,214:7663025,35233113
k1,214:7829965,35233113:166940
x1,214:9437420,35233113
k1,214:9604360,35233113:166940
x1,214:10132291,35233113
k1,214:10299231,35233113:166940
x1,214:13437684,35233113
k1,214:13604624,35233113:166940
x1,214:14660485,35233113
k1,214:14827426,35233113:166941
x1,214:17123010,35233113
k1,214:17289950,35233113:166940
x1,214:18200174,35233113
k1,214:18367114,35233113:166940
x1,214:20580778,35233113
k1,214:20747718,35233113:166940
x1,214:21623353,35233113
k1,214:21790293,35233113:166940
x1,214:23394108,35233113
k1,214:23561048,35233113:166940
x1,214:24145412,35233113
k1,214:24312352,35233113:166940
x1,214:25441031,35233113
k1,214:25715132,35233113:274101
x1,214:26843809,35233113
k1,214:27010749,35233113:166940
x1,214:28430699,35233113
k1,214:28597639,35233113:166940
x1,214:29693549,35233113
k1,214:29860489,35233113:166940
x1,214:30479441,35233113
x1,214:30807122,35233113
x1,214:31595374,35233113
k1,214:31762314,35233113:166940
x1,214:34421990,35233113
k1,214:34421990,35233113:0
)
(1,215:4736286,36412761:29685704,455111,127431
x1,215:5719328,36412761
x1,214:6502121,36412761
x1,214:7758231,36412761
k1,214:8084530,36412761:326299
x1,214:10310937,36412761
k1,214:10637237,36412761:326300
x1,214:11165168,36412761
k1,214:11491467,36412761:326299
x1,214:13716054,36412761
x1,214:14043735,36412761
x1,214:14171166,36412761
k1,214:14524427,36412761:353261
x1,214:16821833,36412761
x1,214:17149514,36412761
x1,214:17276945,36412761
k1,214:17630205,36412761:353260
x1,214:20324470,36412761
k1,214:20650770,36412761:326300
x1,214:22034311,36412761
x1,214:24060469,36412761
k1,214:24413729,36412761:353260
x1,214:26306997,36412761
k1,214:26633297,36412761:326300
x1,214:28568433,36412761
k1,214:29183243,36412761:614810
x1,214:29856809,36412761
x1,214:30093466,36412761
k1,214:30419765,36412761:326299
x1,214:31657670,36412761
k1,214:31983970,36412761:326300
x1,214:33185467,36412761
k1,214:33511766,36412761:326299
x1,214:34421990,36412761
k1,214:34421990,36412761:0
)
(1,215:4736286,37592409:29685704,455111,127431
x1,215:7248505,37592409
g1,214:7466958,37592409
x1,214:10126634,37592409
g1,214:10345087,37592409
x1,214:13521769,37592409
g1,214:13740222,37592409
x1,214:14286357,37592409
g1,214:14504810,37592409
x1,214:15415034,37592409
g1,214:15633487,37592409
x1,214:18056504,37592409
g1,214:18274957,37592409
x1,214:18802888,37592409
g1,214:19021341,37592409
$1,214:19021341,37592409
x1,214:19414711,37592409
g1,214:19596751,37592409
x1,214:20252112,37592409
g1,214:20434152,37592409
x1,214:20761833,37592409
$1,214:20761833,37592409
g1,214:20980286,37592409
x1,214:23277691,37592409
g1,214:23496144,37592409
x1,214:26265046,37592409
g1,214:26483499,37592409
x1,214:29345245,37592409
k1,215:34421990,37592409:5076745
g1,215:34421990,37592409
)
(1,218:4736286,39885711:29685704,546132,152916
(1,218:4736286,39885711:2015232,506811,0
g1,218:4736286,39885711
x1,218:5866782,39885711
g1,218:6751518,39885711
)
x1,218:8606094,39885711
x1,218:13180325,39885711
g1,218:13475237,39885711
x1,218:16474148,39885711
g1,218:16769060,39885711
x1,218:18182180,39885711
g1,218:18477092,39885711
x1,218:22250873,39885711
g1,218:22545785,39885711
x1,218:25585928,39885711
x1,218:26052872,39885711
k1,218:34421990,39885711:8369118
g1,218:34421990,39885711
)
(1,220:4736286,41488611:29685704,455111,127431
x1,220:5864963,41488611
k1,219:6136433,41488611:271470
x1,219:6964737,41488611
k1,219:7236153,41488611:271416
x1,219:8099045,41488611
x1,219:9191314,41488611
k1,219:9462784,41488611:271470
x1,219:9903332,41488611
k1,219:10174802,41488611:271470
x1,219:11085026,41488611
k1,219:11356496,41488611:271470
x1,219:12343179,41488611
x1,219:13693951,41488611
k1,219:13965421,41488611:271470
x1,219:14675397,41488611
x1,219:15913303,41488611
x1,219:16095348,41488611
x1,219:16896345,41488611
k1,219:17167815,41488611:271470
x1,219:18030707,41488611
x1,219:19122976,41488611
k1,219:19394446,41488611:271470
x1,219:20450307,41488611
k1,219:20721777,41488611:271470
x1,219:21085867,41488611
x1,219:21652026,41488611
x1,219:22893572,41488611
k1,219:23165042,41488611:271470
x1,219:23492723,41488611
k1,219:23764192,41488611:271469
x1,219:25515463,41488611
k1,219:25786933,41488611:271470
x1,219:26773616,41488611
x1,219:27611022,41488611
k1,219:27882492,41488611:271470
x1,219:28064537,41488611
x1,219:28428627,41488611
x1,219:28921968,41488611
x1,219:29249649,41488611
x1,219:30287305,41488611
x1,219:31415984,41488611
k1,219:31687454,41488611:271470
x1,219:32215385,41488611
k1,219:32486855,41488611:271470
x1,219:33036629,41488611
x1,219:33382515,41488611
x1,219:34421990,41488611
k1,219:34421990,41488611:0
)
(1,220:4736286,42668259:29685704,491520,163840
x1,220:5286060,42668259
x1,220:5835834,42668259
x1,220:6199924,42668259
x1,220:7128353,42668259
k1,219:7328221,42668259:199868
x1,219:8311263,42668259
x1,219:9953306,42668259
k1,219:10238382,42668259:285076
x1,219:10911948,42668259
x1,219:11148605,42668259
k1,219:11348473,42668259:199868
x1,219:12040244,42668259
x1,219:12480792,42668259
x1,219:13809720,42668259
k1,219:14009589,42668259:199869
x1,219:14628541,42668259
x1,219:14992631,42668259
x1,219:16248740,42668259
k1,219:16448608,42668259:199868
x1,219:17722922,42668259
k1,219:17922790,42668259:199868
x1,219:18785682,42668259
x1,219:20136454,42668259
k1,219:20336322,42668259:199868
x1,219:21046298,42668259
x1,219:21319364,42668259
k1,219:21519232,42668259:199868
$1,219:21519232,42668259
[1,219:21519232,42668259:344824,437688,127431
(1,219:21637032,42668259:0,437688,0
x1,219:21819077,42668259
)
(1,219:21519232,42668259:344824,282168,127431
x1,219:21840543,42668259
)
]
k1,219:22046096,42668259:182040
x1,219:22555822,42668259
k1,219:22737862,42668259:182040
x1,219:23058717,42668259
x1,219:23705434,42668259
x1,219:23983810,42668259
$1,219:23983810,42668259
x1,219:24165855,42668259
k1,219:24369440,42668259:203585
x1,219:26046071,42668259
k1,219:26245939,42668259:199868
$1,219:26245939,42668259
[1,219:26245939,42668259:344824,437688,127431
(1,219:26363739,42668259:0,437688,0
x1,219:26545784,42668259
)
(1,219:26245939,42668259:344824,282168,127431
x1,219:26567250,42668259
)
]
k1,219:26772803,42668259:182040
x1,219:27282529,42668259
k1,219:27464569,42668259:182040
x1,219:28126986,42668259
x1,219:29055944,42668259
$1,219:29055944,42668259
x1,219:29237989,42668259
k1,219:29441575,42668259:203586
$1,219:29441575,42668259
x1,219:29762886,42668259
k1,219:29968439,42668259:182040
x1,219:30150484,42668259
k1,219:30332524,42668259:182040
x1,219:30620610,42668259
k1,219:30854076,42668259:182040
x1,219:31509437,42668259
k1,219:31691477,42668259:182040
x1,219:32164793,42668259
$1,219:32164793,42668259
x1,219:32346838,42668259
k1,219:32550423,42668259:203585
$1,219:32550423,42668259
x1,219:32838509,42668259
$1,219:32889935,42668259
k1,219:33089803,42668259:199868
x1,219:33530351,42668259
k1,219:33730219,42668259:199868
x1,219:34421990,42668259
k1,219:34421990,42668259:0
)
(1,220:4736286,43847907:29685704,491520,163840
x1,220:5428057,43847907
x1,219:6101623,43847907
k1,219:6312164,43847907:210541
x1,219:6494209,43847907
x1,219:6858299,43847907
x1,219:7642911,43847907
x1,219:7988797,43847907
x1,219:8462114,43847907
k1,219:8672655,43847907:210541
x1,219:9200586,43847907
k1,219:9411127,43847907:210541
$1,219:9411127,43847907
x1,219:9884443,43847907
$1,219:9884443,43847907
x1,219:10066488,43847907
k1,219:10278612,43847907:212124
x1,219:11334473,43847907
k1,219:11545014,43847907:210541
$1,219:11545014,43847907
x1,219:11865869,43847907
k1,219:12118452,43847907:182040
x1,219:12300497,43847907
k1,219:12482537,43847907:182040
x1,219:12955853,43847907
k1,219:13137893,43847907:182040
x1,219:13793254,43847907
k1,219:13975294,43847907:182040
x1,219:14448610,43847907
$1,219:14448610,43847907
x1,219:14630655,43847907
k1,219:14919288,43847907:288633
x1,219:16612305,43847907
k1,219:16822846,43847907:210541
x1,219:17368981,43847907
k1,219:17579522,43847907:210541
x1,219:18271293,43847907
k1,219:18481834,43847907:210541
x1,219:19100786,43847907
x1,219:20229465,43847907
k1,219:20440006,43847907:210541
x1,219:21168186,43847907
x1,219:21754370,43847907
x1,219:21936415,43847907
x1,219:22737412,43847907
k1,219:22947953,43847907:210541
x1,219:24260497,43847907
x1,219:25461993,43847907
k1,219:25674117,43847907:212124
$1,219:25674117,43847907
x1,219:25995428,43847907
x1,219:26765325,43847907
$1,219:26765325,43847907
k1,219:26975866,43847907:210541
x1,219:27849682,43847907
x1,219:28177363,43847907
k1,219:28387904,43847907:210541
x1,219:29334538,43847907
k1,219:29545079,43847907:210541
x1,219:29909169,43847907
x1,219:30218645,43847907
k1,219:30429186,43847907:210541
x1,219:30793276,43847907
x1,219:31139162,43847907
x1,219:31579710,43847907
x1,219:32708389,43847907
k1,219:32918930,43847907:210541
x1,219:33974791,43847907
k1,219:34185332,43847907:210541
$1,219:34185332,43847907
x1,219:34421990,43847907
$1,219:34421990,43847907
k1,220:34421990,43847907:0
)
(1,220:4736286,45027555:29685704,455111,127431
x1,220:5610102,45027555
x1,219:5937783,45027555
k1,219:6173938,45027555:236155
x1,219:7120572,45027555
k1,219:7356728,45027555:236156
x1,219:7720818,45027555
x1,219:8030294,45027555
k1,219:8266449,45027555:236155
x1,219:9722808,45027555
k1,219:9963389,45027555:240581
x1,219:10400297,45027555
k1,219:10636453,45027555:236156
x1,219:11077001,45027555
k1,219:11313156,45027555:236155
x1,219:11841087,45027555
x1,219:12751311,45027555
k1,219:12987467,45027555:236156
x1,219:13901331,45027555
x1,219:14647716,45027555
k1,219:14883871,45027555:236155
x1,219:15466415,45027555
k1,219:15702571,45027555:236156
x1,219:17213545,45027555
k1,219:17449700,45027555:236155
x1,219:17977631,45027555
k1,219:18213787,45027555:236156
x1,219:19670146,45027555
k1,219:19906301,45027555:236155
x1,219:20452436,45027555
k1,219:20688592,45027555:236156
x1,219:21602456,45027555
x1,219:21948341,45027555
k1,219:22184496,45027555:236155
x1,219:23791951,45027555
k1,219:24028107,45027555:236156
x1,219:24614291,45027555
k1,219:24850446,45027555:236155
x1,219:25542217,45027555
k1,219:25778373,45027555:236156
x1,219:26652189,45027555
k1,219:26888344,45027555:236155
x1,219:27470888,45027555
k1,219:27707044,45027555:236156
x1,219:29163404,45027555
k1,219:29399559,45027555:236155
x1,219:29581604,45027555
x1,219:29945694,45027555
x1,219:30546442,45027555
x1,219:32039211,45027555
k1,219:32383590,45027555:344379
x1,219:32984338,45027555
k1,219:33220493,45027555:236155
x1,219:34421990,45027555
k1,219:34421990,45027555:0
)
(1,220:4736286,46207203:29685704,491520,163840
x1,220:6087057,46207203
k1,219:6301035,46207203:213978
$1,219:6301035,46207203
[1,219:6301035,46207203:344824,437688,127431
(1,219:6418835,46207203:0,437688,0
x1,219:6600880,46207203
)
(1,219:6301035,46207203:344824,282168,127431
x1,219:6622346,46207203
)
]
k1,219:6827899,46207203:182040
x1,219:7337625,46207203
k1,219:7519665,46207203:182040
x1,219:8182082,46207203
x1,219:9111040,46207203
$1,219:9111040,46207203
k1,219:9323898,46207203:212858
x1,219:9764446,46207203
k1,219:9977305,46207203:212859
x1,219:10887529,46207203
k1,219:11100388,46207203:212859
x1,219:12048842,46207203
x1,219:12485750,46207203
x1,219:13250337,46207203
k1,219:13463196,46207203:212859
x1,219:13809082,46207203
x1,219:14082148,46207203
x1,219:14591874,46207203
x1,219:14901350,46207203
x1,219:15338258,46207203
x1,219:15665939,46207203
k1,219:15878797,46207203:212858
x1,219:17593658,46207203
k1,219:17806517,46207203:212859
x1,219:18680333,46207203
x1,219:19809012,46207203
k1,219:20021871,46207203:212859
x1,219:20462419,46207203
k1,219:20675278,46207203:212859
x1,219:21658320,46207203
x1,219:23041861,46207203
k1,219:23254720,46207203:212859
x1,219:23837264,46207203
k1,219:24050122,46207203:212858
$1,219:24050122,46207203
x1,219:24523438,46207203
$1,219:24523438,46207203
x1,219:24705483,46207203
k1,219:24994890,46207203:289407
x1,219:25431798,46207203
k1,219:25644656,46207203:212858
x1,219:26117972,46207203
x1,219:26391038,46207203
k1,219:26603897,46207203:212859
x1,219:27732576,46207203
k1,219:27945435,46207203:212859
$1,219:27945435,46207203
[1,219:27945435,46207203:344824,437688,127431
(1,219:28063235,46207203:0,437688,0
x1,219:28245280,46207203
)
(1,219:27945435,46207203:344824,282168,127431
x1,219:28266746,46207203
)
]
$1,219:28290259,46207203
k1,219:28503118,46207203:212859
x1,219:29273525,46207203
k1,219:29562931,46207203:289406
$1,219:29562931,46207203
x1,219:29884242,46207203
$1,219:29907755,46207203
x1,219:30089800,46207203
k1,219:30303778,46207203:213978
x1,219:31578092,46207203
k1,219:31790950,46207203:212858
$1,219:31790950,46207203
[1,219:31790950,46207203:344824,437688,127431
(1,219:31908750,46207203:0,437688,0
x1,219:32090795,46207203
)
(1,219:31790950,46207203:344824,282168,127431
x1,219:32112261,46207203
)
]
$1,219:32135774,46207203
k1,219:32348633,46207203:212859
x1,219:33298907,46207203
k1,219:33511766,46207203:212859
x1,219:34421990,46207203
k1,219:34421990,46207203:0
)
(1,220:4736286,47386851:29685704,455111,127431
x1,220:5027557,47386851
x1,220:5957806,47386851
x1,220:6576758,47386851
x1,220:7379575,47386851
g1,219:7598028,47386851
x1,219:8125959,47386851
g1,219:8344412,47386851
x1,219:8672093,47386851
g1,219:8890546,47386851
x1,219:9493472,47386851
x1,219:9761438,47386851
x1,219:10772507,47386851
g1,219:11063778,47386851
x1,219:11555299,47386851
x1,219:11791957,47386851
g1,219:12010410,47386851
x1,219:12920633,47386851
x1,219:13266518,47386851
g1,219:13484971,47386851
x1,219:13849061,47386851
x1,219:14741082,47386851
x1,219:14977740,47386851
g1,219:15196193,47386851
$1,219:15196193,47386851
x1,219:15517504,47386851
$1,219:15541017,47386851
x1,219:15723062,47386851
g1,219:15941515,47386851
$1,219:15941515,47386851
[1,219:15941515,47386851:344824,437688,127431
(1,219:16059315,47386851:0,437688,0
x1,219:16241360,47386851
)
(1,219:15941515,47386851:344824,282168,127431
x1,219:16262826,47386851
)
]
$1,219:16286339,47386851
g1,219:16504792,47386851
x1,219:17416836,47386851
x1,219:17964790,47386851
x1,219:18878654,47386851
x1,219:19373815,47386851
g1,219:19592268,47386851
x1,219:19919949,47386851
g1,219:20138402,47386851
x1,219:20484288,47386851
x1,219:21048625,47386851
x1,219:21887852,47386851
g1,219:22106305,47386851
x1,219:23380619,47386851
g1,219:23599072,47386851
x1,219:23926753,47386851
g1,219:24145206,47386851
x1,219:24691341,47386851
x1,219:25530566,47386851
x1,219:26841290,47386851
k1,220:34421990,47386851:7580700
g1,220:34421990,47386851
)
(1,220:4736286,48566499:29685704,0,0
g1,220:4736286,48566499
)
(1,222:4736286,49746147:29685704,491520,163840
h1,221:4736286,49746147:983040,0,0
x1,221:8237005,49746147
k1,221:8507622,49746147:270617
x1,221:9417846,49746147
k1,221:9688463,49746147:270617
x1,221:10398439,49746147
x1,221:10908165,49746147
x1,221:11363276,49746147
x1,221:12237092,49746147
k1,221:12507709,49746147:270617
x1,221:13144866,49746147
x1,221:14018682,49746147
x1,221:14856088,49746147
k1,221:15126705,49746147:270617
x1,221:16457454,49746147
k1,221:16728071,49746147:270617
x1,221:17931388,49746147
x1,221:19132884,49746147
k1,221:19403501,49746147:270617
x1,221:19585546,49746147
x1,221:20240908,49746147
x1,221:20604998,49746147
k1,221:21000597,49746147:395599
$1,221:21000597,49746147
[1,221:21000597,49746147:344824,437688,127431
(1,221:21118397,49746147:0,437688,0
x1,221:21300442,49746147
)
(1,221:21000597,49746147:344824,282168,127431
x1,221:21321908,49746147
)
]
k1,221:21614400,49746147:268979
x1,221:22124126,49746147
k1,221:22393105,49746147:268979
(1,221:22393105,49746147:804638,437688,0
x1,221:23197743,49746147
)
k1,221:23306967,49746147:109224
x1,221:23628278,49746147
$1,221:23651791,49746147
x1,221:23833836,49746147
k1,221:24281599,49746147:447763
x1,221:25901799,49746147
k1,221:26172416,49746147:270617
x1,221:27048051,49746147
k1,221:27318668,49746147:270617
x1,221:28014079,49746147
k1,221:28284696,49746147:270617
x1,221:29467987,49746147
x1,221:30196167,49746147
x1,221:31545120,49746147
k1,221:31815737,49746147:270617
x1,221:32179827,49746147
x1,221:33071848,49746147
x1,221:33567009,49746147
k1,221:33837626,49746147:270617
x1,221:34421990,49746147
k1,221:34421990,49746147:0
)
]
(1,222:4736286,52610784:29685704,786432,235932
(1,222:4736286,52610784:29685704,786432,235932
(1,222:4736286,52610784:29685704,786432,235932
[1,222:4736286,52610784:29685704,786432,235932
(1,222:4736286,52610784:29685704,550500,235932
(1,222:4736286,52610784:0,0,0
[1,222:4736286,52610784:29685704,0,0
(1,222:4736286,52610784:29685704,0,0
h1,222:4736286,52610784:0,0,0
k1,222:19579138,52610784:14842852
k1,222:34421990,52610784:14842852
)
]
k1,222:4736286,52610784:-29685704
)
g1,222:4736286,52610784
[1,222:4736286,52610784:29685704,550500,235932
(1,222:4736286,52610784:29685704,550500,235932
k1,222:19251457,52610784:14515171
h1,222:19251457,52610784:0,0,0
x1,222:19906819,52610784
r1,222:19906819,52610784:0,786432,235932
g1,222:19906819,52610784
k1,222:34421990,52610784:14515171
)
]
g1,222:34421990,52610784
(1,222:34421990,52610784:0,0,0
k1,222:4736286,52610784:-29685704
[1,222:4736286,52610784:29685704,0,0
(1,222:4736286,52610784:29685704,0,0
k1,222:34421990,52610784:29685704
h1,222:34421990,52610784:0,0,0
g1,222:34421990,52610784
g1,222:34421990,52610784
)
]
)
)
]
)
g1,222:34421990,52610784
)
)
]
]
]
!46967
}12
!11
{13
[1,239:4736286,52610784:29685704,47874498,235932
[1,239:4736286,4736286:0,0,0
(1,239:4736286,2245673:0,0,0
k1,239:4736286,2245673:65781
)
]
[1,239:4736286,52610784:29685704,47874498,235932
h1,239:4736286,4736286:0,0,0
[1,239:4736286,52610784:29685704,50299330,235932
[1,239:4736286,3097886:29685704,786432,0
(1,239:4736286,3097886:29685704,786432,0
(1,239:4736286,3097886:29685704,786432,0
(1,239:4736286,3097886:29685704,786432,0
[1,239:4736286,3097886:29685704,786432,0
(1,239:4736286,2861954:29685704,550500,235932
(1,239:4736286,2861954:0,550500,235932
[1,239:4736286,2861954:29685704,550500,235932
(1,239:4736286,2861954:29685704,550500,235932
h1,239:4736286,2861954:0,0,0
x1,239:5227807,2861954
x1,239:6192645,2861954
g1,239:6411098,2861954
$1,239:6411098,2861954
x1,239:6920824,2861954
$1,239:6920824,2861954
g1,239:7139277,2861954
x1,239:9507682,2861954
g1,239:9798953,2861954
x1,239:10290474,2861954
g1,239:10508927,2861954
x1,239:12658878,2861954
g1,239:12877331,2861954
x1,239:13569102,2861954
g1,239:13787555,2861954
x1,239:14697779,2861954
g1,239:14916232,2861954
x1,239:16922367,2861954
x1,239:17250048,2861954
g1,239:17468501,2861954
x1,239:18524362,2861954
g1,239:18742815,2861954
x1,239:21857604,2861954
r1,239:21857604,2861954:0,786432,235932
k1,239:28139797,2861954:6282193
k1,239:34421990,2861954:6282193
)
]
k1,239:4736286,2861954:-29685704
)
g1,239:4736286,2861954
[1,239:4736286,2861954:29685704,0,0
(1,239:4736286,2861954:29685704,0,0
k1,239:19579138,2861954:14842852
h1,239:19579138,2861954:0,0,0
g1,239:19579138,2861954
k1,239:34421990,2861954:14842852
)
]
g1,239:34421990,2861954
(1,239:34421990,2861954:0,550500,235932
k1,239:4736286,2861954:-29685704
[1,239:4736286,2861954:29685704,550500,235932
(1,239:4736286,2861954:29685704,550500,235932
k1,239:32173738,2861954:27437452
h1,239:32173738,2861954:0,0,0
x1,239:32619748,2861954
x1,239:33548176,2861954
g1,239:33766629,2861954
x1,239:34421991,2861954
r1,239:34421991,2861954:0,786432,235932
g1,239:34421991,2861954
g1,239:34421991,2861954
)
]
)
)
]
)
g1,239:34421990,3097886
)
)
]
[1,239:4736286,50644704:29685704,45908418,0
(1,222:4736286,5391646:29685704,455111,127431
x1,222:6101623,5391646
k1,221:6334955,5391646:233332
x1,221:6699045,5391646
x1,221:7591066,5391646
x1,221:8086227,5391646
k1,221:8319560,5391646:233333
x1,221:8903924,5391646
k1,221:9137256,5391646:233332
x1,221:11198003,5391646
x1,221:12585184,5391646
k1,221:12818516,5391646:233332
x1,221:13404700,5391646
x1,221:13950835,5391646
x1,221:15647493,5391646
k1,221:15983402,5391646:335909
x1,221:16474923,5391646
k1,221:16708255,5391646:233332
x1,221:17148803,5391646
k1,221:17382135,5391646:233332
x1,221:18368818,5391646
x1,221:19206224,5391646
k1,221:19439557,5391646:233333
x1,221:20022101,5391646
k1,221:20255433,5391646:233332
x1,221:21529748,5391646
k1,221:21865657,5391646:335909
x1,221:22539223,5391646
x1,221:22775880,5391646
k1,221:23009212,5391646:233332
x1,221:24922503,5391646
k1,221:25155835,5391646:233332
x1,221:25960472,5391646
k1,221:26193805,5391646:233333
$1,221:26193805,5391646
[1,221:26193805,5391646:344824,437688,127431
(1,221:26311605,5391646:0,437688,0
x1,221:26493650,5391646
)
(1,221:26193805,5391646:344824,282168,127431
x1,221:26515116,5391646
)
]
k1,221:26745467,5391646:206838
x1,221:27255193,5391646
k1,221:27462031,5391646:206838
x1,221:27789712,5391646
$1,221:27789712,5391646
x1,221:27971757,5391646
k1,221:28307666,5391646:335909
x1,221:29585620,5391646
k1,221:29818952,5391646:233332
x1,221:30987679,5391646
k1,221:31221011,5391646:233332
x1,221:31843604,5391646
k1,221:32076937,5391646:233333
x1,221:33278434,5391646
k1,221:33511766,5391646:233332
x1,221:34421990,5391646
k1,221:34421990,5391646:0
)
(1,222:4736286,6571294:29685704,455111,127431
x1,222:6101623,6571294
g1,221:6320076,6571294
x1,221:6684166,6571294
x1,221:7576187,6571294
x1,221:8071348,6571294
g1,221:8289801,6571294
x1,221:8817732,6571294
g1,221:9036185,6571294
x1,221:10095686,6571294
g1,221:10314139,6571294
x1,221:11177031,6571294
x1,221:12269300,6571294
g1,221:12487753,6571294
x1,221:13363388,6571294
g1,221:13581841,6571294
$1,221:13581841,6571294
x1,221:13903152,6571294
g1,221:14108705,6571294
x1,221:14618431,6571294
g1,221:14800471,6571294
x1,221:15567414,6571294
$1,221:15590927,6571294
x1,221:15772972,6571294
g1,221:15991425,6571294
x1,221:17668056,6571294
g1,221:17886509,6571294
$1,221:17886509,6571294
x1,221:18279879,6571294
g1,221:18461919,6571294
x1,221:18898827,6571294
g1,221:19080867,6571294
x1,221:19541437,6571294
$1,221:19541437,6571294
g1,221:19759890,6571294
x1,221:20635525,6571294
g1,221:20853978,6571294
x1,221:21036023,6571294
x1,221:21400113,6571294
x1,221:21928042,6571294
x1,221:23244225,6571294
k1,222:34421990,6571294:11177765
g1,222:34421990,6571294
)
(1,222:4736286,7750942:29685704,0,0
g1,222:4736286,7750942
)
(1,224:4736286,8930590:29685704,455111,127431
h1,223:4736286,8930590:983040,0,0
x1,223:6848003,8930590
k1,223:7098306,8930590:250303
x1,223:8226985,8930590
k1,223:8477289,8930590:250304
x1,223:9005220,8930590
k1,223:9255523,8930590:250303
$1,223:9255523,8930590
[1,223:9255523,8930590:344824,437688,127431
(1,223:9373323,8930590:0,437688,0
x1,223:9555368,8930590
)
(1,223:9255523,8930590:344824,282168,127431
x1,223:9576834,8930590
)
]
$1,223:9600347,8930590
k1,223:9850651,8930590:250304
x1,223:10621058,8930590
k1,223:11007880,8930590:386822
$1,223:11007880,8930590
x1,223:11329191,8930590
$1,223:11352704,8930590
k1,223:11603007,8930590:250303
x1,223:12043555,8930590
k1,223:12293859,8930590:250304
x1,223:13932262,8930590
k1,223:14182565,8930590:250303
x1,223:15092789,8930590
k1,223:15343093,8930590:250304
x1,223:16917404,8930590
k1,223:17181177,8930590:263773
x1,223:17516137,8930590
x1,223:18093941,8930590
x1,223:18588005,8930590
x1,223:19308167,8930590
k1,223:19558471,8930590:250304
x1,223:20614332,8930590
k1,223:20864635,8930590:250303
x1,223:21776679,8930590
x1,223:22324633,8930590
x1,223:23238497,8930590
x1,223:23733658,8930590
k1,223:23983961,8930590:250303
x1,223:24675732,8930590
x1,223:25130843,8930590
k1,223:25381147,8930590:250304
x1,223:26291371,8930590
k1,223:26541674,8930590:250303
x1,223:27053220,8930590
x1,223:27380901,8930590
x1,223:28200101,8930590
x1,223:28782645,8930590
x1,223:29771147,8930590
k1,223:30021451,8930590:250304
x1,223:31359107,8930590
k1,223:31745929,8930590:386822
x1,223:32419495,8930590
x1,223:34421990,8930590
k1,223:34421990,8930590:0
)
(1,224:4736286,10110238:29685704,455111,127431
x1,224:5650150,10110238
x1,223:5996035,10110238
k1,223:6249574,10110238:253539
x1,223:7636756,10110238
k1,223:7890296,10110238:253540
x1,223:8764112,10110238
x1,223:9091793,10110238
k1,223:9345332,10110238:253539
x1,223:10037103,10110238
x1,223:10401193,10110238
x1,223:11295033,10110238
k1,223:11548573,10110238:253540
x1,223:12822887,10110238
x1,223:13369022,10110238
x1,223:14934609,10110238
x1,223:15207675,10110238
k1,223:15461214,10110238:253539
x1,223:16043758,10110238
k1,223:16297298,10110238:253540
x1,223:17613482,10110238
k1,223:17875793,10110238:262311
x1,223:19131903,10110238
k1,223:19385442,10110238:253539
x1,223:20006215,10110238
x1,223:20333896,10110238
x1,223:21498983,10110238
k1,223:21752523,10110238:253540
x1,223:22080204,10110238
k1,223:22333743,10110238:253539
x1,223:22807059,10110238
x1,223:24208804,10110238
k1,223:24462344,10110238:253540
x1,223:24990275,10110238
k1,223:25243814,10110238:253539
x1,223:25789949,10110238
x1,223:26574563,10110238
x1,223:27448379,10110238
x1,223:28577058,10110238
k1,223:28830598,10110238:253540
x1,223:30019705,10110238
x1,223:30924096,10110238
k1,223:31190846,10110238:266750
x1,223:32262717,10110238
x1,223:33133612,10110238
k1,223:33400363,10110238:266751
x1,223:34421990,10110238
k1,223:34421990,10110238:0
)
(1,224:4736286,11289886:29685704,455111,127431
x1,224:5037749,11289886
x1,224:5992383,11289886
x1,224:7382466,11289886
k1,223:7600825,11289886:218359
x1,223:8146960,11289886
k1,223:8365319,11289886:218359
x1,223:8729409,11289886
x1,223:9694248,11289886
k1,223:9912607,11289886:218359
x1,223:10740911,11289886
k1,223:10959270,11289886:218359
x1,223:12015131,11289886
k1,223:12233490,11289886:218359
x1,223:13243839,11289886
k1,223:13462198,11289886:218359
x1,223:14099355,11289886
x1,223:14372421,11289886
x1,223:14736511,11289886
x1,223:15337259,11289886
x1,223:16374916,11289886
k1,223:16593275,11289886:218359
x1,223:17143049,11289886
x1,223:18089683,11289886
x1,223:19076366,11289886
x1,223:19950182,11289886
k1,223:20168541,11289886:218359
x1,223:21592131,11289886
k1,223:21810490,11289886:218359
x1,223:22629692,11289886
x1,223:23084803,11289886
k1,223:23303162,11289886:218359
x1,223:23831093,11289886
k1,223:24049452,11289886:218359
x1,223:24231497,11289886
x1,223:24595587,11289886
x1,223:25196335,11289886
x1,223:26507059,11289886
k1,223:26725418,11289886:218359
x1,223:27510032,11289886
k1,223:27728391,11289886:218359
x1,223:29514251,11289886
k1,223:29732610,11289886:218359
x1,223:30278745,11289886
x1,223:31480241,11289886
x1,223:33122286,11289886
k1,223:33340645,11289886:218359
x1,223:34203537,11289886
x1,223:34421990,11289886
k1,224:34421990,11289886:0
)
(1,224:4736286,12469534:29685704,403098,0
x1,224:6269103,12469534
k1,224:34421991,12469534:28152888
g1,224:34421991,12469534
)
(1,224:4736286,13649182:29685704,0,0
g1,224:4736286,13649182
)
[1,231:4736286,32565797:29685704,18130183,0
[1,231:4736286,32565797:29685704,18130183,0
(1,229:4736286,30173733:29685704,15738119,0
k1,229:7629195,30173733:2892909
h1,228:7629195,30173733:0,0,0
(1,228:7629195,30173733:23681433,15738119,0
(1,228:7629195,30173733:23681009,15738157,0
(1,228:7629195,30173733:23681009,15738157,0
(1,228:7629195,30173733:0,15738157,0
(1,228:7629195,30173733:0,42100326,0
(1,228:7629195,30173733:63347835,42100326,0
)
k1,228:7629194,30173733:-63347836
)
)
g1,228:31310204,30173733
)
)
)
g1,228:31529081,30173733
(1,229:31529081,30173733:0,0,0
(1,229:31529081,29387301:0,0,0
)
)
g1,229:31529081,30173733
k1,229:34421990,30173733:2892909
)
(1,229:4736286,31615525:29685704,455111,127431
h1,229:4736286,31615525:0,0,0
x1,229:6585862,31615525
k1,229:6820015,31615525:234153
x1,229:7329741,31615525
k1,229:7652413,31615525:322672
(1,229:7652413,31615525:0,0,0
(1,229:7652413,30829093:0,0,0
)
)
x1,229:9339968,31615525
k1,229:9574121,31615525:234153
x1,229:9938211,31615525
x1,229:11816915,31615525
k1,229:12051068,31615525:234153
x1,229:12578999,31615525
k1,229:12813152,31615525:234153
x1,229:13723376,31615525
k1,229:13957530,31615525:234154
x1,229:16617206,31615525
k1,229:16851359,31615525:234153
x1,229:17397494,31615525
x1,229:18983104,31615525
x1,229:19911533,31615525
k1,229:20145686,31615525:234153
x1,229:22603292,31615525
k1,229:22837445,31615525:234153
$1,229:22837445,31615525
[1,229:22837445,31615525:344824,437688,127431
(1,229:22955245,31615525:0,437688,0
x1,229:23137290,31615525
)
(1,229:22837445,31615525:344824,282168,127431
x1,229:23158756,31615525
)
]
k1,229:23390476,31615525:208207
x1,229:23900202,31615525
k1,229:24108408,31615525:208206
(1,229:24108408,31615525:804638,437688,0
x1,229:24913046,31615525
)
k1,229:25022270,31615525:109224
x1,229:25343581,31615525
$1,229:25367094,31615525
x1,229:25549139,31615525
k1,229:25887511,31615525:338372
x1,229:27016188,31615525
k1,229:27250341,31615525:234153
x1,229:28419069,31615525
x1,229:29132683,31615525
k1,229:29366836,31615525:234153
x1,229:29730926,31615525
x1,229:30622947,31615525
x1,229:30859605,31615525
k1,229:31093759,31615525:234154
x1,229:31676303,31615525
k1,229:31910456,31615525:234153
x1,229:32820680,31615525
k1,229:33054833,31615525:234153
x1,229:34185332,31615525
x1,229:34421990,31615525
k1,229:34421990,31615525:0
)
(1,229:4736286,32401957:29685704,491520,163840
x1,229:6229053,32401957
g1,229:6447506,32401957
x1,229:7357730,32401957
g1,229:7576183,32401957
x1,229:7922069,32401957
x1,229:8704861,32401957
x1,229:9451245,32401957
x1,229:9778926,32401957
g1,229:9997379,32401957
x1,229:10437927,32401957
g1,229:10656380,32401957
x1,229:11020470,32401957
x1,229:12589698,32401957
x1,229:12862764,32401957
g1,229:13081217,32401957
$1,229:13081217,32401957
[1,229:13081217,32401957:344824,437688,127431
(1,229:13199017,32401957:0,437688,0
x1,229:13381062,32401957
)
(1,229:13081217,32401957:344824,282168,127431
x1,229:13402528,32401957
)
]
x1,229:14172425,32401957
g1,229:14354465,32401957
x1,229:14864191,32401957
g1,229:15046231,32401957
x1,229:15373912,32401957
$1,229:15373912,32401957
g1,229:15592365,32401957
x1,229:16648226,32401957
g1,229:16866679,32401957
x1,229:17449223,32401957
g1,229:17667676,32401957
x1,229:18577900,32401957
g1,229:18796353,32401957
x1,229:19724782,32401957
g1,229:19943235,32401957
x1,229:21436002,32401957
g1,229:21654455,32401957
$1,229:21654455,32401957
[1,229:21654455,32401957:344824,437688,127431
(1,229:21772255,32401957:0,437688,0
x1,229:21954300,32401957
)
(1,229:21654455,32401957:344824,282168,127431
x1,229:21975766,32401957
)
]
x1,229:22745663,32401957
g1,229:22927703,32401957
x1,229:23437429,32401957
g1,229:23619469,32401957
x1,229:23947150,32401957
$1,229:23947150,32401957
x1,229:24129195,32401957
k1,229:34421990,32401957:10292795
g1,229:34421990,32401957
)
]
]
(1,234:4736286,34531877:29685704,455111,127431
h1,233:4736286,34531877:983040,0,0
x1,233:8049500,34531877
k1,233:8273982,34531877:224482
x1,233:8820117,34531877
k1,233:9044599,34531877:224482
x1,233:10500959,34531877
k1,233:10725441,34531877:224482
x1,233:11635665,34531877
k1,233:11860147,34531877:224482
x1,233:13358376,34531877
k1,233:13582858,34531877:224482
x1,233:14220015,34531877
x1,233:16304426,34531877
k1,233:16528908,34531877:224482
x1,233:17075043,34531877
k1,233:17299525,34531877:224482
x1,233:18209749,34531877
k1,233:18434231,34531877:224482
x1,233:19346275,34531877
x1,233:20292907,34531877
x1,233:21166723,34531877
k1,233:21391205,34531877:224482
x1,233:22667340,34531877
x1,233:24489610,34531877
k1,233:24715599,34531877:225989
x1,233:25188915,34531877
x1,233:25461981,34531877
k1,233:25686463,34531877:224482
x1,233:26269007,34531877
x1,233:27980229,34531877
k1,233:28204711,34531877:224482
x1,233:28787255,34531877
k1,233:29011737,34531877:224482
x1,233:30140416,34531877
k1,233:30364898,34531877:224482
x1,233:31275122,34531877
k1,233:31499604,34531877:224482
x1,233:33105239,34531877
k1,233:33329721,34531877:224482
x1,233:33875856,34531877
x1,233:34203537,34531877
x1,233:34421990,34531877
k1,234:34421990,34531877:0
)
(1,234:4736286,35711525:29685704,455111,127431
x1,234:6194466,35711525
k1,233:6384038,35711525:189572
x1,233:7658352,35711525
x1,233:8604986,35711525
k1,233:8794557,35711525:189571
x1,233:9908672,35711525
x1,233:10782488,35711525
k1,233:10972060,35711525:189572
x1,233:11882284,35711525
k1,233:12071856,35711525:189572
x1,233:13127717,35711525
x1,233:13855897,35711525
x1,233:14731532,35711525
k1,233:14921104,35711525:189572
x1,233:15467239,35711525
x1,233:16397488,35711525
x1,233:16688759,35711525
x1,233:17052849,35711525
x1,233:17981278,35711525
k1,233:18170849,35711525:189571
x1,233:19499776,35711525
x1,233:20810500,35711525
k1,233:21092145,35711525:281645
x1,233:22370099,35711525
k1,233:22559670,35711525:189571
x1,233:23910441,35711525
k1,233:24105789,35711525:195348
$1,233:24105789,35711525
[1,233:24105789,35711525:344824,437688,127431
(1,233:24223589,35711525:0,437688,0
x1,233:24405634,35711525
)
(1,233:24105789,35711525:344824,282168,127431
x1,233:24427100,35711525
)
]
k1,233:24632653,35711525:182040
x1,233:25142379,35711525
k1,233:25324419,35711525:182040
(1,233:25324419,35711525:804638,437688,0
x1,233:26129057,35711525
)
k1,233:26238281,35711525:109224
x1,233:26559592,35711525
$1,233:26583105,35711525
x1,233:26765150,35711525
k1,233:26960499,35711525:195349
x1,233:27401047,35711525
k1,233:27590618,35711525:189571
x1,233:29341889,35711525
k1,233:29531461,35711525:189572
x1,233:30518144,35711525
x1,233:31537595,35711525
k1,233:31732943,35711525:195348
x1,233:32260874,35711525
k1,233:32450446,35711525:189572
x1,233:34421990,35711525
k1,233:34421990,35711525:0
)
(1,234:4736286,36891173:29685704,455111,127431
x1,234:5792147,36891173
k1,233:6016037,36891173:223890
x1,233:6926261,36891173
k1,233:7150151,36891173:223890
x1,233:7698105,36891173
x1,233:8757606,36891173
k1,233:8981496,36891173:223890
x1,233:9422044,36891173
k1,233:9645934,36891173:223890
x1,233:10596208,36891173
x1,233:11415409,36891173
k1,233:11639300,36891173:223891
x1,233:12185435,36891173
k1,233:12409325,36891173:223890
x1,233:13528902,36891173
k1,233:13752792,36891173:223890
x1,233:14080473,36891173
x1,233:14262518,36891173
k1,233:14570100,36891173:307582
x1,233:15698777,36891173
k1,233:15922667,36891173:223890
x1,233:17288004,36891173
k1,233:17511894,36891173:223890
x1,233:18096258,36891173
k1,233:18320148,36891173:223890
x1,233:19503439,36891173
x1,233:20231619,36891173
x1,233:21580572,36891173
k1,233:21804463,36891173:223891
x1,233:22388827,36891173
k1,233:22612717,36891173:223890
x1,233:24673464,36891173
x1,233:26060645,36891173
k1,233:26284535,36891173:223890
x1,233:26870719,36891173
x1,233:27416854,36891173
x1,233:28986081,36891173
k1,233:29211330,36891173:225249
$1,233:29211330,36891173
x1,233:29532641,36891173
k1,233:29747256,36891173:191102
x1,233:30256982,36891173
k1,233:30448084,36891173:191102
x1,233:31215027,36891173
$1,233:31238540,36891173
x1,233:31420585,36891173
k1,233:31645834,36891173:225249
x1,233:32521469,36891173
k1,233:32745359,36891173:223890
x1,233:34421990,36891173
k1,233:34421990,36891173:0
)
(1,234:4736286,38070821:29685704,455111,127431
x1,234:5646510,38070821
g1,233:5864963,38070821
x1,233:7122893,38070821
x1,233:7395959,38070821
g1,233:7614412,38070821
x1,233:7796457,38070821
x1,233:8160547,38070821
x1,233:8945159,38070821
x1,233:10299570,38070821
g1,233:10518023,38070821
x1,233:11428247,38070821
g1,233:11646700,38070821
$1,233:11646700,38070821
x1,233:11968011,38070821
$1,233:11991524,38070821
x1,233:12209977,38070821
x1,233:13506137,38070821
k1,234:34421989,38070821:20915852
g1,234:34421989,38070821
)
(1,234:4736286,39250469:29685704,0,0
g1,234:4736286,39250469
)
(1,236:4736286,40430117:29685704,455111,127431
h1,235:4736286,40430117:983040,0,0
x1,235:6538528,40430117
x1,235:6993639,40430117
k1,235:7257726,40430117:264087
x1,235:7731042,40430117
x1,235:8004108,40430117
k1,235:8268196,40430117:264088
x1,235:9216650,40430117
x1,235:9671761,40430117
k1,235:9935848,40430117:264087
x1,235:10520212,40430117
x1,235:11104576,40430117
x1,235:11818190,40430117
k1,235:12082277,40430117:264087
x1,235:12664821,40430117
k1,235:12928909,40430117:264088
x1,235:13475044,40430117
x1,235:14021179,40430117
x1,235:15186265,40430117
k1,235:15450352,40430117:264087
x1,235:16360576,40430117
k1,235:16624663,40430117:264087
x1,235:17160599,40430117
x1,235:17436940,40430117
x1,235:17704906,40430117
x1,235:17972872,40430117
x1,235:19094987,40430117
k1,235:19409350,40430117:264088
x1,235:19937281,40430117
k1,235:20201368,40430117:264087
x1,235:21111592,40430117
k1,235:21375679,40430117:264087
x1,235:21721565,40430117
x1,235:21994631,40430117
x1,235:22504357,40430117
x1,235:22813833,40430117
x1,235:23250741,40430117
x1,235:23578422,40430117
k1,235:23842510,40430117:264088
x1,235:24188396,40430117
x1,235:24752733,40430117
x1,235:25774005,40430117
k1,235:26202179,40430117:428174
x1,235:26875745,40430117
x1,235:27112402,40430117
k1,235:27376489,40430117:264087
x1,235:27740579,40430117
x1,235:28632600,40430117
x1,235:28869258,40430117
k1,235:29133345,40430117:264087
x1,235:30043569,40430117
k1,235:30307657,40430117:264088
x1,235:30892021,40430117
x1,235:31476385,40430117
x1,235:31931496,40430117
k1,235:32195583,40430117:264087
x1,235:32450446,40430117
x1,235:32778127,40430117
x1,235:33233238,40430117
x1,235:34421990,40430117
k1,235:34421990,40430117:0
)
(1,236:4736286,41609765:29685704,455111,127431
x1,236:5646510,41609765
k1,235:5854577,41609765:208067
x1,235:6985076,41609765
x1,235:7221734,41609765
k1,235:7429800,41609765:208066
x1,235:8922567,41609765
k1,235:9130634,41609765:208067
x1,235:9476520,41609765
x1,235:9749586,41609765
x1,235:10259312,41609765
x1,235:10568788,41609765
x1,235:11005696,41609765
x1,235:11333377,41609765
k1,235:11541444,41609765:208067
x1,235:11981992,41609765
k1,235:12190059,41609765:208067
x1,235:12554149,41609765
x1,235:13158538,41609765
x1,235:13340583,41609765
x1,235:14123377,41609765
x1,235:14396443,41609765
k1,235:14604509,41609765:208066
x1,235:15660370,41609765
k1,235:15868437,41609765:208067
x1,235:17197363,41609765
x1,235:17543249,41609765
x1,235:18841227,41609765
k1,235:19129036,41609765:287809
x1,235:19802602,41609765
x1,235:20039259,41609765
k1,235:20247326,41609765:208067
x1,235:20538597,41609765
x1,235:21212163,41609765
x1,235:22107823,41609765
k1,235:22315889,41609765:208066
x1,235:22898433,41609765
k1,235:23106500,41609765:208067
x1,235:24054954,41609765
x1,235:24510065,41609765
k1,235:24718132,41609765:208067
x1,235:25628356,41609765
k1,235:25836423,41609765:208067
x1,235:26420787,41609765
x1,235:27005151,41609765
x1,235:27718765,41609765
k1,235:27926831,41609765:208066
x1,235:28618602,41609765
k1,235:28826669,41609765:208067
x1,235:29736893,41609765
k1,235:29944960,41609765:208067
$1,235:29944960,41609765
x1,235:30266271,41609765
$1,235:30289784,41609765
x1,235:30508237,41609765
x1,235:31622352,41609765
k1,235:31830419,41609765:208067
x1,235:32376554,41609765
k1,235:32584620,41609765:208066
x1,235:33704197,41609765
k1,235:33912264,41609765:208067
x1,235:34239945,41609765
x1,235:34421990,41609765
k1,235:34421990,41609765:0
)
(1,236:4736286,42789413:29685704,455111,127431
x1,236:5246012,42789413
x1,236:7248507,42789413
k1,235:7478820,42789413:230313
x1,235:7915728,42789413
k1,235:8146042,42789413:230314
x1,235:9129084,42789413
k1,235:9359397,42789413:230313
x1,235:9723487,42789413
x1,235:10032963,42789413
k1,235:10263276,42789413:230313
x1,235:11610408,42789413
k1,235:11840722,42789413:230314
x1,235:12532493,42789413
x1,235:12860174,42789413
x1,235:14718850,42789413
k1,235:15045702,42789413:326852
x1,235:15864904,42789413
x1,235:16884354,42789413
k1,235:17114667,42789413:230313
x1,235:18316164,42789413
k1,235:18546477,42789413:230313
x1,235:20004655,42789413
k1,235:20234969,42789413:230314
x1,235:21110604,42789413
k1,235:21340917,42789413:230313
x1,235:21595780,42789413
x1,235:22050891,42789413
x1,235:22360367,42789413
k1,235:22590680,42789413:230313
x1,235:22845543,42789413
x1,235:23537314,42789413
x1,235:24105293,42789413
k1,235:24335607,42789413:230314
x1,235:24863538,42789413
k1,235:25093851,42789413:230313
x1,235:26459188,42789413
k1,235:26689501,42789413:230313
x1,235:27053591,42789413
x1,235:27945612,42789413
x1,235:28622818,42789413
k1,235:28937810,42789413:314992
x1,235:30434218,42789413
k1,235:30664531,42789413:230313
x1,235:31866028,42789413
k1,235:32096342,42789413:230314
x1,235:32788113,42789413
x1,235:33115794,42789413
x1,235:33388860,42789413
k1,235:33619173,42789413:230313
x1,235:34203537,42789413
x1,235:34421990,42789413
k1,236:34421990,42789413:0
)
(1,236:4736286,43969061:29685704,455111,127431
x1,236:5320650,43969061
x1,236:6034264,43969061
k1,235:6245454,43969061:211190
x1,235:6791589,43969061
x1,235:7137475,43969061
x1,235:7994905,43969061
x1,235:8868721,43969061
k1,235:9079911,43969061:211190
x1,235:10410660,43969061
k1,235:10621851,43969061:211191
x1,235:12078210,43969061
k1,235:12289400,43969061:211190
x1,235:13345261,43969061
k1,235:13556451,43969061:211190
x1,235:15052859,43969061
k1,235:15264049,43969061:211190
x1,235:16574771,43969061
x1,235:16920656,43969061
k1,235:17131846,43969061:211190
x1,235:17823617,43969061
x1,235:18151298,43969061
x1,235:18424364,43969061
k1,235:18635555,43969061:211191
x1,235:19219919,43969061
x1,235:19804283,43969061
x1,235:20517897,43969061
k1,235:20729087,43969061:211190
x1,235:21093177,43969061
x1,235:21985198,43969061
x1,235:22221856,43969061
x1,235:23095672,43969061
k1,235:23306862,43969061:211190
x1,235:23561725,43969061
x1,235:23889406,43969061
x1,235:24344517,43969061
x1,235:25533269,43969061
k1,235:25744459,43969061:211190
x1,235:27382863,43969061
k1,235:27671713,43969061:288850
x1,235:28345279,43969061
x1,235:30347774,43969061
k1,235:30558965,43969061:211191
x1,235:31032281,43969061
x1,235:31305347,43969061
k1,235:31516537,43969061:211190
x1,235:32535988,43969061
k1,235:32747178,43969061:211190
x1,235:33402539,43969061
x1,235:34421990,43969061
k1,235:34421990,43969061:0
)
(1,236:4736286,45148709:29685704,491520,163840
x1,236:5577333,45148709
x1,236:6305513,45148709
x1,236:6742421,45148709
x1,236:7070102,45148709
k1,235:7280123,45148709:210021
x1,235:8701893,45148709
k1,235:8911913,45148709:210020
x1,235:9696527,45148709
x1,235:11280319,45148709
k1,235:11490340,45148709:210021
x1,235:12036475,45148709
k1,235:12246495,45148709:210020
x1,235:13265946,45148709
k1,235:13475967,45148709:210021
x1,235:15447511,45148709
k1,235:15659218,45148709:211707
x1,235:16569442,45148709
k1,235:16779462,45148709:210020
x1,235:17471233,45148709
x1,235:18383277,45148709
k1,235:18593298,45148709:210021
x1,235:20233523,45148709
x1,235:20415568,45148709
x1,235:21744496,45148709
k1,235:21954516,45148709:210020
x1,235:22904790,45148709
x1,235:23618404,45148709
k1,235:23828425,45148709:210021
x1,235:25029922,45148709
k1,235:25239942,45148709:210020
x1,235:26080989,45148709
x1,235:26918395,45148709
k1,235:27128416,45148709:210021
x1,235:27492506,45148709
x1,235:28384527,45148709
x1,235:28879688,45148709
k1,235:29089708,45148709:210020
x1,235:30820956,45148709
x1,235:31458112,45148709
k1,235:31668133,45148709:210021
x1,235:32032223,45148709
x1,235:32359904,45148709
k1,235:32569924,45148709:210020
x1,235:32897605,45148709
k1,235:33107626,45148709:210021
x1,235:34421990,45148709
k1,235:34421990,45148709:0
)
(1,236:4736286,46328357:29685704,491520,163840
x1,236:5466285,46328357
x1,236:6485735,46328357
k1,235:6711568,46328357:225833
x1,235:7587203,46328357
k1,235:7813036,46328357:225833
x1,235:9309444,46328357
k1,235:9535276,46328357:225832
x1,235:9790139,46328357
x1,235:10117820,46328357
x1,235:10572931,46328357
x1,235:11761683,46328357
k1,235:11987516,46328357:225833
x1,235:13298238,46328357
x1,235:13644123,46328357
k1,235:13869956,46328357:225833
x1,235:14381502,46328357
x1,235:14709183,46328357
x1,235:15528383,46328357
x1,235:16110927,46328357
x1,235:17099429,46328357
k1,235:17325262,46328357:225833
x1,235:18237307,46328357
x1,235:18564988,46328357
x1,235:18747033,46328357
x1,235:19875711,46328357
k1,235:20101544,46328357:225833
x1,235:20356407,46328357
x1,235:20684088,46328357
x1,235:21139199,46328357
x1,235:22509996,46328357
k1,235:22737673,46328357:227677
x1,235:23793534,46328357
k1,235:24019367,46328357:225833
x1,235:24929591,46328357
k1,235:25155424,46328357:225833
x1,235:25703378,46328357
x1,235:26049264,46328357
x1,235:27128787,46328357
k1,235:27354620,46328357:225833
x1,235:27795168,46328357
k1,235:28021001,46328357:225833
x1,235:29187908,46328357
k1,235:29413740,46328357:225832
x1,235:30198354,46328357
k1,235:30424187,46328357:225833
x1,235:31152367,46328357
x1,235:31993414,46328357
x1,235:32830820,46328357
k1,235:33056653,46328357:225833
x1,235:34421990,46328357
k1,235:34421990,46328357:0
)
(1,236:4736286,47508005:29685704,491520,163840
x1,236:5100376,47508005
x1,235:5992397,47508005
x1,235:6487558,47508005
g1,235:6706011,47508005
x1,235:8437259,47508005
x1,235:9074415,47508005
g1,235:9292868,47508005
x1,235:9656958,47508005
x1,235:9984639,47508005
g1,235:10203092,47508005
x1,235:10530773,47508005
g1,235:10749226,47508005
x1,235:11623042,47508005
x1,235:12132768,47508005
x1,235:12587879,47508005
g1,235:12806332,47508005
x1,235:13536331,47508005
x1,235:14555781,47508005
g1,235:14774234,47508005
x1,235:15320369,47508005
g1,235:15538822,47508005
x1,235:16658399,47508005
g1,235:16876852,47508005
x1,235:17204533,47508005
x1,235:17386578,47508005
k1,236:34421990,47508005:17035412
g1,236:34421990,47508005
)
(1,236:4736286,48687653:29685704,0,0
g1,236:4736286,48687653
)
(1,239:4736286,49867301:29685704,455111,127431
h1,238:4736286,49867301:983040,0,0
x1,238:6848003,49867301
k1,238:7090604,49867301:242601
x1,238:8696239,49867301
k1,238:8938840,49867301:242601
x1,238:9302930,49867301
x1,238:11181634,49867301
k1,238:11424235,49867301:242601
x1,238:12407277,49867301
k1,238:12649878,49867301:242601
x1,238:13013968,49867301
x1,238:13323444,49867301
k1,238:13566044,49867301:242600
x1,238:14843998,49867301
k1,238:15086599,49867301:242601
x1,238:15669143,49867301
k1,238:15911744,49867301:242601
x1,238:18575059,49867301
k1,238:18817660,49867301:242601
x1,238:19727884,49867301
k1,238:19970485,49867301:242601
x1,238:21718116,49867301
k1,238:21960717,49867301:242601
x1,238:24221715,49867301
k1,238:24464316,49867301:242601
x1,238:27231400,49867301
x1,238:28032397,49867301
x1,238:28159828,49867301
k1,238:28523542,49867301:363714
x1,238:28996858,49867301
x1,238:29269925,49867301
k1,238:29512526,49867301:242601
x1,238:30353571,49867301
k1,238:30596172,49867301:242601
x1,238:31837718,49867301
k1,238:32086356,49867301:248638
x1,238:34421990,49867301
k1,238:34421990,49867301:0
)
]
(1,239:4736286,52610784:29685704,786432,235932
(1,239:4736286,52610784:29685704,786432,235932
(1,239:4736286,52610784:29685704,786432,235932
[1,239:4736286,52610784:29685704,786432,235932
(1,239:4736286,52610784:29685704,550500,235932
(1,239:4736286,52610784:0,0,0
[1,239:4736286,52610784:29685704,0,0
(1,239:4736286,52610784:29685704,0,0
h1,239:4736286,52610784:0,0,0
k1,239:19579138,52610784:14842852
k1,239:34421990,52610784:14842852
)
]
k1,239:4736286,52610784:-29685704
)
g1,239:4736286,52610784
[1,239:4736286,52610784:29685704,550500,235932
(1,239:4736286,52610784:29685704,550500,235932
k1,239:19251457,52610784:14515171
h1,239:19251457,52610784:0,0,0
x1,239:19906819,52610784
r1,239:19906819,52610784:0,786432,235932
g1,239:19906819,52610784
k1,239:34421990,52610784:14515171
)
]
g1,239:34421990,52610784
(1,239:34421990,52610784:0,0,0
k1,239:4736286,52610784:-29685704
[1,239:4736286,52610784:29685704,0,0
(1,239:4736286,52610784:29685704,0,0
k1,239:34421990,52610784:29685704
h1,239:34421990,52610784:0,0,0
g1,239:34421990,52610784
g1,239:34421990,52610784
)
]
)
)
]
)
g1,239:34421990,52610784
)
)
]
]
]
!30068
}13
!11
{14
[1,258:4736286,52610784:29685704,47874498,235932
[1,258:4736286,4736286:0,0,0
(1,258:4736286,2245673:0,0,0
k1,258:4736286,2245673:65781
)
]
[1,258:4736286,52610784:29685704,47874498,235932
h1,258:4736286,4736286:0,0,0
[1,258:4736286,52610784:29685704,50299330,235932
[1,258:4736286,3097886:29685704,786432,0
(1,258:4736286,3097886:29685704,786432,0
(1,258:4736286,3097886:29685704,786432,0
(1,258:4736286,3097886:29685704,786432,0
[1,258:4736286,3097886:29685704,786432,0
(1,258:4736286,2861954:29685704,550500,235932
(1,258:4736286,2861954:0,550500,235932
[1,258:4736286,2861954:29685704,550500,235932
(1,258:4736286,2861954:29685704,550500,235932
h1,258:4736286,2861954:0,0,0
x1,258:5227807,2861954
x1,258:6192645,2861954
g1,258:6411098,2861954
$1,258:6411098,2861954
x1,258:6920824,2861954
$1,258:6920824,2861954
g1,258:7139277,2861954
x1,258:9507682,2861954
g1,258:9798953,2861954
x1,258:10290474,2861954
g1,258:10508927,2861954
x1,258:12658878,2861954
g1,258:12877331,2861954
x1,258:13569102,2861954
g1,258:13787555,2861954
x1,258:14697779,2861954
g1,258:14916232,2861954
x1,258:16922367,2861954
x1,258:17250048,2861954
g1,258:17468501,2861954
x1,258:18524362,2861954
g1,258:18742815,2861954
x1,258:21857604,2861954
r1,258:21857604,2861954:0,786432,235932
k1,258:28139797,2861954:6282193
k1,258:34421990,2861954:6282193
)
]
k1,258:4736286,2861954:-29685704
)
g1,258:4736286,2861954
[1,258:4736286,2861954:29685704,0,0
(1,258:4736286,2861954:29685704,0,0
k1,258:19579138,2861954:14842852
h1,258:19579138,2861954:0,0,0
g1,258:19579138,2861954
k1,258:34421990,2861954:14842852
)
]
g1,258:34421990,2861954
(1,258:34421990,2861954:0,550500,235932
k1,258:4736286,2861954:-29685704
[1,258:4736286,2861954:29685704,550500,235932
(1,258:4736286,2861954:29685704,550500,235932
k1,258:32173738,2861954:27437452
h1,258:32173738,2861954:0,0,0
x1,258:32619748,2861954
x1,258:33548176,2861954
g1,258:33766629,2861954
x1,258:34421991,2861954
r1,258:34421991,2861954:0,786432,235932
g1,258:34421991,2861954
g1,258:34421991,2861954
)
]
)
)
]
)
g1,258:34421990,3097886
)
)
]
[1,258:4736286,50644704:29685704,45908418,0
(1,239:4736286,5391646:29685704,455111,127431
x1,239:5855863,5391646
k1,238:6104729,5391646:248866
x1,238:6432410,5391646
x1,238:6614455,5391646
k1,238:6996965,5391646:382510
x1,238:9206988,5391646
k1,238:9455853,5391646:248865
x1,238:10657350,5391646
k1,238:10906216,5391646:248866
x1,238:11854670,5391646
k1,238:12103536,5391646:248866
x1,238:13778350,5391646
k1,238:14027216,5391646:248866
x1,238:16685072,5391646
k1,238:16933938,5391646:248866
x1,238:17374486,5391646
k1,238:17623352,5391646:248866
$1,238:17623352,5391646
x1,238:17944663,5391646
k1,238:18200903,5391646:232727
x1,238:18710629,5391646
k1,238:18943356,5391646:232727
x1,238:19271037,5391646
$1,238:19271037,5391646
x1,238:19453082,5391646
k1,238:19835592,5391646:382510
x1,238:20964269,5391646
k1,238:21213135,5391646:248866
x1,238:22818770,5391646
k1,238:23067636,5391646:248866
x1,238:23431726,5391646
x1,238:25310430,5391646
k1,238:25559296,5391646:248866
x1,238:26728023,5391646
k1,238:26976889,5391646:248866
x1,238:27599482,5391646
k1,238:27848347,5391646:248865
x1,238:29049844,5391646
k1,238:29298710,5391646:248866
x1,238:29881254,5391646
k1,238:30130120,5391646:248866
x1,238:31331617,5391646
k1,238:31580483,5391646:248866
x1,238:31944573,5391646
x1,238:32836594,5391646
x1,238:33255297,5391646
k1,238:33511766,5391646:256469
x1,238:34421990,5391646
k1,238:34421990,5391646:0
)
(1,239:4736286,6571294:29685704,491520,163840
x1,239:5082172,6571294
x1,238:5864964,6571294
x1,238:6611348,6571294
x1,238:6939029,6571294
k1,238:7160536,6571294:221507
x1,238:7601084,6571294
k1,238:7822592,6571294:221508
x1,238:9171543,6571294
k1,238:9471977,6571294:300434
x1,238:10072725,6571294
k1,238:10294232,6571294:221507
x1,238:11788820,6571294
k1,238:12010327,6571294:221507
x1,238:12483643,6571294
x1,238:13854440,6571294
k1,238:14076711,6571294:222271
x1,238:14986935,6571294
k1,238:15208443,6571294:221508
x1,238:17358392,6571294
k1,238:17579899,6571294:221507
x1,238:18599350,6571294
k1,238:18820857,6571294:221507
x1,238:19767491,6571294
k1,238:19988999,6571294:221508
x1,238:20862815,6571294
x1,238:21190496,6571294
x1,238:21645607,6571294
k1,238:21946041,6571294:300434
x1,238:22901776,6571294
k1,238:23123283,6571294:221507
x1,238:24033507,6571294
k1,238:24255015,6571294:221508
x1,238:25929829,6571294
k1,238:26151336,6571294:221507
x1,238:28809192,6571294
k1,238:29030699,6571294:221507
x1,238:29394789,6571294
x1,238:29704265,6571294
k1,238:29925773,6571294:221508
$1,238:29925773,6571294
x1,238:30247084,6571294
k1,238:30457727,6571294:187130
x1,238:30967453,6571294
k1,238:31154584,6571294:187131
x1,238:31528157,6571294
x1,238:32207032,6571294
$1,238:32207032,6571294
x1,238:32389077,6571294
k1,238:32689511,6571294:300434
x1,238:33290259,6571294
k1,238:33511766,6571294:221507
x1,238:34421990,6571294
k1,238:34421990,6571294:0
)
(1,239:4736286,7750942:29685704,455111,127431
x1,239:5100376,7750942
x1,238:7703619,7750942
k1,238:7975551,7750942:271932
x1,238:8885775,7750942
k1,238:9147011,7750942:261236
x1,238:9492897,7750942
x1,238:10275689,7750942
x1,238:11022073,7750942
x1,238:11349754,7750942
k1,238:11610990,7750942:261236
$1,238:11610990,7750942
x1,238:11932301,7750942
$1,238:11955814,7750942
k1,238:12217050,7750942:261236
x1,238:13236501,7750942
k1,238:13497737,7750942:261236
x1,238:15760552,7750942
k1,238:16021788,7750942:261236
x1,238:17041239,7750942
k1,238:17302476,7750942:261237
x1,238:17885020,7750942
k1,238:18146256,7750942:261236
$1,238:18146256,7750942
[1,238:18146256,7750942:344824,437688,127431
(1,238:18264056,7750942:0,437688,0
x1,238:18446101,7750942
)
(1,238:18146256,7750942:344824,282168,127431
x1,238:18467567,7750942
)
]
k1,238:18744424,7750942:253344
x1,238:19254150,7750942
k1,238:19507494,7750942:253344
x1,238:19835175,7750942
$1,238:19835175,7750942
x1,238:20017220,7750942
k1,238:20289151,7750942:271931
x1,238:21563465,7750942
k1,238:21824702,7750942:261237
x1,238:23155450,7750942
k1,238:23416686,7750942:261236
x1,238:24583592,7750942
x1,238:25803293,7750942
k1,238:26064529,7750942:261236
x1,238:26392210,7750942
k1,238:26653446,7750942:261236
x1,238:28601328,7750942
x1,238:29493348,7750942
k1,238:29754584,7750942:261236
x1,238:30100470,7750942
x1,238:31411193,7750942
k1,238:31683125,7750942:271932
x1,238:33141303,7750942
k1,238:33402539,7750942:261236
x1,238:34421990,7750942
k1,238:34421990,7750942:0
)
(1,239:4736286,8930590:29685704,491520,163840
x1,239:5100376,8930590
x1,238:5409852,8930590
k1,238:5638702,8930590:228850
x1,238:5966383,8930590
k1,238:6195232,8930590:228849
x1,238:6559322,8930590
x1,238:7635207,8930590
x1,238:8017502,8930590
k1,238:8246352,8930590:228850
x1,238:8774283,8930590
k1,238:9003132,8930590:228849
x1,238:12427394,8930590
k1,238:12656244,8930590:228850
x1,238:12911107,8930590
$1,238:12911107,8930590
[1,238:12911107,8930590:344824,437688,127431
(1,238:13028907,8930590:0,437688,0
x1,238:13210952,8930590
)
(1,238:12911107,8930590:344824,282168,127431
x1,238:13232418,8930590
)
]
k1,238:13455298,8930590:199367
x1,238:13965024,8930590
k1,238:14164391,8930590:199367
x1,238:14492072,8930590
$1,238:14492072,8930590
k1,238:14720921,8930590:228849
x1,238:15703964,8930590
k1,238:15932814,8930590:228850
$1,238:15932814,8930590
[1,238:15932814,8930590:344824,437688,127431
(1,238:16050614,8930590:0,437688,0
x1,238:16232659,8930590
)
(1,238:15932814,8930590:344824,282168,127431
x1,238:16254125,8930590
)
]
$1,238:16277638,8930590
k1,238:16506488,8930590:228850
x1,238:19184370,8930590
k1,238:19413219,8930590:228849
x1,238:22298626,8930590
k1,238:22527476,8930590:228850
x1,238:23255656,8930590
x1,238:23856404,8930590
k1,238:24085253,8930590:228849
x1,238:24522161,8930590
k1,238:24751011,8930590:228850
x1,238:27010188,8930590
x1,238:27905847,8930590
k1,238:28134696,8930590:228849
x1,238:29044920,8930590
k1,238:29273770,8930590:228850
x1,238:30639107,8930590
k1,238:30867956,8930590:228849
x1,238:31232046,8930590
x1,238:32124067,8930590
x1,238:32360725,8930590
k1,238:32589575,8930590:228850
$1,238:32589575,8930590
x1,238:32910886,8930590
k1,238:33133766,8930590:199367
x1,238:33643492,8930590
k1,238:33842859,8930590:199367
x1,238:34216432,8930590
$1,238:34239945,8930590
x1,238:34421990,8930590
k1,238:34421990,8930590:0
)
(1,239:4736286,10110238:29685704,455111,127431
x1,239:6412919,10110238
k1,238:6652535,10110238:239616
x1,238:7491762,10110238
x1,238:10064053,10110238
k1,238:10308959,10110238:244906
x1,238:12535368,10110238
k1,238:12774984,10110238:239616
x1,238:14105733,10110238
k1,238:14345349,10110238:239616
x1,238:14891484,10110238
x1,238:16477094,10110238
x1,238:16713752,10110238
k1,238:16953368,10110238:239616
x1,238:18628182,10110238
k1,238:18867797,10110238:239615
x1,238:19231887,10110238
x1,238:20123908,10110238
x1,238:20801114,10110238
k1,238:21046021,10110238:244907
x1,238:22029063,10110238
k1,238:22268679,10110238:239616
x1,238:22632769,10110238
x1,238:22942245,10110238
k1,238:23181860,10110238:239615
x1,238:25644928,10110238
k1,238:25884544,10110238:239616
x1,238:26832998,10110238
x1,238:27834244,10110238
k1,238:28189004,10110238:354760
x1,238:28616810,10110238
x1,238:29146560,10110238
k1,238:29386175,10110238:239615
x1,238:30807945,10110238
k1,238:31047561,10110238:239616
x1,238:33654443,10110238
k1,238:33894059,10110238:239616
x1,238:34421990,10110238
k1,238:34421990,10110238:0
)
(1,239:4736286,11289886:29685704,491520,163840
x1,239:5646510,11289886
g1,238:5864963,11289886
x1,238:7470598,11289886
g1,238:7689051,11289886
x1,238:8053141,11289886
x1,238:10113890,11289886
g1,238:10332343,11289886
x1,238:11116957,11289886
g1,238:11335410,11289886
x1,238:13865834,11289886
g1,238:14084287,11289886
x1,238:14666830,11289886
x1,238:18056506,11289886
g1,238:18274959,11289886
x1,238:20670668,11289886
g1,238:20889121,11289886
x1,238:21799345,11289886
g1,238:22017798,11289886
x1,238:23805477,11289886
g1,238:24023930,11289886
x1,238:24464478,11289886
g1,238:24682931,11289886
x1,238:26891133,11289886
g1,238:27109586,11289886
x1,238:27692130,11289886
g1,238:27910583,11289886
x1,238:28820807,11289886
g1,238:29039260,11289886
x1,238:30550233,11289886
x1,238:30896119,11289886
x1,238:31846394,11289886
g1,238:32064847,11289886
x1,238:32246892,11289886
x1,238:32902254,11289886
(1,238:32902254,11289886:327681,282168,0
x1,238:33229935,11289886
)
x1,238:33885297,11289886
x1,238:34249387,11289886
k1,239:34421990,11289886:172603
g1,239:34421990,11289886
)
(1,241:4736286,13583188:29685704,546132,152916
(1,241:4736286,13583188:2015232,506811,0
g1,241:4736286,13583188
x1,241:5866782,13583188
g1,241:6751518,13583188
)
x1,241:7833317,13583188
x1,241:10585829,13583188
g1,241:10880741,13583188
x1,241:11593445,13583188
g1,241:11888357,13583188
x1,241:14584345,13583188
x1,241:15026713,13583188
g1,241:15321625,13583188
x1,241:16734745,13583188
g1,241:17029657,13583188
x1,241:18268924,13583188
g1,241:18563836,13583188
x1,241:20038396,13583188
x1,241:22929262,13583188
g1,241:23224174,13583188
x1,241:23936878,13583188
g1,241:24231790,13583188
x1,241:26264317,13583188
k1,241:34421990,13583188:8157673
g1,241:34421990,13583188
)
(1,243:4736286,15186088:29685704,455111,127431
x1,243:5227807,15186088
k1,242:5446817,15186088:219010
x1,242:5887365,15186088
k1,242:6106375,15186088:219010
x1,242:6798146,15186088
x1,242:7253257,15186088
k1,242:7472267,15186088:219010
x1,242:8746581,15186088
k1,242:8965591,15186088:219010
x1,242:9548135,15186088
k1,242:9767145,15186088:219010
x1,242:10422506,15186088
x1,242:11441957,15186088
k1,242:11660967,15186088:219010
x1,242:12502014,15186088
x1,242:13230194,15186088
x1,242:13667102,15186088
x1,242:13994783,15186088
k1,242:14213793,15186088:219010
x1,242:15635563,15186088
k1,242:15854573,15186088:219010
x1,242:16639187,15186088
x1,242:18222979,15186088
x1,242:18350410,15186088
k1,242:18643352,15186088:292942
x1,242:19316918,15186088
x1,242:21319413,15186088
k1,242:21538423,15186088:219010
x1,242:22011739,15186088
x1,242:22284805,15186088
k1,242:22503815,15186088:219010
x1,242:23195586,15186088
x1,242:23523267,15186088
x1,242:23796333,15186088
k1,242:24015343,15186088:219010
x1,242:24601527,15186088
k1,242:24820537,15186088:219010
x1,242:25605151,15186088
k1,242:25824161,15186088:219010
x1,242:26461318,15186088
x1,242:27480769,15186088
x1,242:28445608,15186088
k1,242:28664618,15186088:219010
x1,242:29884320,15186088
k1,242:30103330,15186088:219010
x1,242:30958942,15186088
x1,242:31596098,15186088
k1,242:31815108,15186088:219010
x1,242:32452265,15186088
x1,242:33326081,15186088
x1,242:34421990,15186088
k1,242:34421990,15186088:0
)
(1,243:4736286,16365736:29685704,455111,127431
x1,243:5282421,16365736
k1,242:5560065,16365736:277644
x1,242:6470289,16365736
k1,242:6747933,16365736:277644
x1,242:7366885,16365736
x1,242:7730975,16365736
x1,242:8859653,16365736
k1,242:9137297,16365736:277644
x1,242:9665228,16365736
k1,242:9942873,16365736:277645
x1,242:10771177,16365736
k1,242:11048761,16365736:277584
x1,242:11911653,16365736
x1,242:13444470,16365736
k1,242:13736912,16365736:292442
x1,242:14647136,16365736
k1,242:14924780,16365736:277644
x1,242:15580141,16365736
x1,242:15944231,16365736
x1,242:16490366,16365736
x1,242:17877548,16365736
k1,242:18155192,16365736:277644
x1,242:18739556,16365736
x1,242:19467735,16365736
x1,242:19831825,16365736
x1,242:21251775,16365736
k1,242:21529419,16365736:277644
x1,242:22732734,16365736
k1,242:23010378,16365736:277644
x1,242:23450926,16365736
k1,242:23728571,16365736:277645
x1,242:24074457,16365736
x1,242:25093909,16365736
k1,242:25371553,16365736:277644
x1,242:26156167,16365736
k1,242:26433811,16365736:277644
x1,242:26761492,16365736
k1,242:27039136,16365736:277644
x1,242:28022178,16365736
x1,242:29079858,16365736
k1,242:29357502,16365736:277644
x1,242:31032314,16365736
x1,242:34421990,16365736
k1,242:34421990,16365736:0
)
(1,243:4736286,17545384:29685704,455111,127431
x1,243:5599178,17545384
x1,243:6873492,17545384
k1,242:7162255,17545384:288763
x1,242:7763003,17545384
k1,242:7973933,17545384:210930
x1,242:8956975,17545384
x1,242:10196700,17545384
k1,242:10409135,17545384:212435
x1,242:11319359,17545384
k1,242:11530288,17545384:210929
x1,242:12513330,17545384
x1,242:13714825,17545384
k1,242:13925755,17545384:210930
x1,242:14453686,17545384
k1,242:14664616,17545384:210930
x1,242:15505663,17545384
x1,242:16233843,17545384
x1,242:16670751,17545384
x1,242:16998432,17545384
k1,242:17209361,17545384:210929
x1,242:17649909,17545384
k1,242:17860839,17545384:210930
x1,242:18516200,17545384
x1,242:19899741,17545384
k1,242:20110671,17545384:210930
x1,242:20474761,17545384
x1,242:20802442,17545384
k1,242:21013372,17545384:210930
x1,242:21923596,17545384
k1,242:22134525,17545384:210929
x1,242:23008341,17545384
x1,242:24137020,17545384
k1,242:24347950,17545384:210930
x1,242:24875881,17545384
k1,242:25086811,17545384:210930
x1,242:25997035,17545384
k1,242:26207965,17545384:210930
x1,242:26936145,17545384
x1,242:27522329,17545384
x1,242:27704374,17545384
x1,242:28505371,17545384
k1,242:28716300,17545384:210929
x1,242:29579192,17545384
x1,242:30853506,17545384
k1,242:31142270,17545384:288764
x1,242:31979676,17545384
x1,242:32584064,17545384
k1,242:32794994,17545384:210930
x1,242:33231902,17545384
k1,242:33442831,17545384:210929
x1,242:33883379,17545384
k1,242:34094309,17545384:210930
x1,242:34421990,17545384
k1,242:34421990,17545384:0
)
(1,243:4736286,18725032:29685704,455111,127431
x1,243:5446262,18725032
x1,243:7157484,18725032
g1,242:7375937,18725032
x1,242:8358979,18725032
x1,242:9742519,18725032
g1,242:9960972,18725032
x1,242:11016833,18725032
g1,242:11235286,18725032
x1,242:11708602,18725032
x1,242:11981668,18725032
g1,242:12200121,18725032
x1,242:12891892,18725032
x1,242:13219573,18725032
x1,242:13492639,18725032
g1,242:13711092,18725032
x1,242:14621316,18725032
g1,242:14839769,18725032
x1,242:15549745,18725032
x1,242:16059471,18725032
x1,242:16514582,18725032
x1,242:17388398,18725032
g1,242:17606851,18725032
x1,242:18262212,18725032
x1,242:18626302,18725032
x1,242:19172437,18725032
x1,242:20483161,18725032
k1,243:34421990,18725032:13938829
g1,243:34421990,18725032
)
(1,243:4736286,19904680:29685704,0,0
g1,243:4736286,19904680
)
(1,245:4736286,21084328:29685704,491520,163840
h1,244:4736286,21084328:983040,0,0
x1,244:6642742,21084328
x1,244:8987462,21084328
k1,244:9249843,21084328:262381
x1,244:9856958,21084328
k1,244:10119339,21084328:262381
x1,244:11197490,21084328
x1,244:12034890,21084328
x1,244:12537330,21084328
x1,244:13096205,21084328
k1,244:13406886,21084328:310681
x1,244:14262497,21084328
k1,244:14490656,21084328:228159
x1,244:15673947,21084328
x1,244:16402127,21084328
x1,244:17751080,21084328
k1,244:17979238,21084328:228158
x1,244:18565422,21084328
x1,244:19111557,21084328
x1,244:20240236,21084328
k1,244:20468394,21084328:228158
$1,244:20468394,21084328
x1,244:20866159,21084328
(1,244:20866159,21182631:294003,295640,0
x1,244:21127394,21182631
)
$1,244:21160162,21084328
k1,244:21388320,21084328:228158
x1,244:21970864,21084328
k1,244:22199022,21084328:228158
$1,244:22199022,21084328
x1,244:22435680,21084328
k1,244:22633896,21084328:198216
x1,244:23143622,21084328
k1,244:23341837,21084328:198215
x1,244:23578495,21084328
(1,244:23578495,21182631:294003,295640,0
x1,244:23839730,21182631
)
$1,244:23872498,21084328
k1,244:24100656,21084328:228158
x1,244:24628587,21084328
k1,244:24856745,21084328:228158
x1,244:25766969,21084328
k1,244:25995127,21084328:228158
x1,244:26858019,21084328
x1,244:27950288,21084328
k1,244:28178446,21084328:228158
$1,244:28178446,21084328
[1,244:28178446,21084328:408233,446791,127431
(1,244:28291540,21075225:0,437688,0
x1,244:28473585,21075225
)
(1,244:28178446,21084328:408233,291271,127431
x1,244:28576211,21084328
)
]
k1,244:28784895,21084328:198216
x1,244:29294621,21084328
k1,244:29492836,21084328:198215
x1,244:29723121,21084328
x1,244:30447200,21084328
x1,244:30712531,21084328
$1,244:30712531,21084328
k1,244:30940689,21084328:228158
x1,244:31381237,21084328
k1,244:31609395,21084328:228158
x1,244:32364882,21084328
x1,244:32674358,21084328
x1,244:34094309,21084328
x1,244:34421990,21084328
k1,244:34421990,21084328:0
)
(1,245:4736286,22263976:29685704,491520,163840
x1,245:5577333,22263976
x1,245:6414739,22263976
k1,244:6683794,22263976:269055
x1,244:7066089,22263976
k1,244:7335144,22263976:269055
x1,244:8190756,22263976
x1,244:8827912,22263976
k1,244:9096968,22263976:269056
x1,244:9424649,22263976
k1,244:9693704,22263976:269055
x1,244:11190113,22263976
k1,244:11459168,22263976:269055
x1,244:11823258,22263976
x1,244:12169143,22263976
x1,244:12715278,22263976
x1,244:13061163,22263976
x1,244:13627322,22263976
k1,244:13896377,22263976:269055
$1,244:13896377,22263976
x1,244:14162390,22263976
k1,244:14428765,22263976:266375
x1,244:14938491,22263976
k1,244:15204867,22263976:266376
x1,244:15532548,22263976
$1,244:15532548,22263976
x1,244:15714593,22263976
k1,244:15996298,22263976:281705
x1,244:17454476,22263976
k1,244:17723532,22263976:269056
x1,244:18360689,22263976
x1,244:19314603,22263976
k1,244:19583658,22263976:269055
$1,244:19583658,22263976
x1,244:19874929,22263976
x1,244:20675471,22263976
k1,244:20941846,22263976:266375
x1,244:21451572,22263976
k1,244:21717948,22263976:266376
x1,244:22045629,22263976
$1,244:22045629,22263976
k1,244:22314684,22263976:269055
x1,244:23099298,22263976
k1,244:23368353,22263976:269055
x1,244:24060124,22263976
x1,244:24387805,22263976
k1,244:24656860,22263976:269055
x1,244:26153269,22263976
k1,244:26422324,22263976:269055
x1,244:26786414,22263976
x1,244:27352573,22263976
x1,244:28228209,22263976
x1,244:28919980,22263976
x1,244:30230704,22263976
k1,244:30512410,22263976:281706
x1,244:31426274,22263976
x1,244:31772159,22263976
k1,244:32041214,22263976:269055
x1,244:33242711,22263976
k1,244:33511766,22263976:269055
x1,244:34421990,22263976
k1,244:34421990,22263976:0
)
(1,245:4736286,23443624:29685704,491520,163840
x1,245:5722969,23443624
x1,245:6272743,23443624
x1,245:7638079,23443624
x1,245:7874737,23443624
g1,244:8093190,23443624
x1,244:9480371,23443624
g1,244:9698824,23443624
$1,244:9698824,23443624
x1,244:10096589,23443624
x1,244:10853441,23443624
$1,244:10853441,23443624
x1,244:11035486,23443624
g1,244:11253939,23443624
$1,244:11253939,23443624
x1,244:11490597,23443624
(1,244:11490597,23541927:294003,295640,0
x1,244:11751832,23541927
)
g1,244:11966640,23443624
x1,244:12476366,23443624
g1,244:12658406,23443624
x1,244:12895064,23443624
g1,244:13077104,23443624
x1,244:13586830,23443624
g1,244:13768870,23443624
x1,244:14424231,23443624
$1,244:14424231,23443624
x1,244:14606276,23443624
g1,244:14824729,23443624
x1,244:15665776,23443624
x1,244:16106324,23443624
x1,244:17020188,23443624
g1,244:17238641,23443624
$1,244:17238641,23443624
x1,244:17964087,23443624
x1,244:18720939,23443624
g1,244:18866571,23443624
x1,244:19376297,23443624
g1,244:19521929,23443624
x1,244:19919694,23443624
(1,244:19919694,23541927:294003,295640,0
x1,244:20180929,23541927
)
x1,244:20541378,23443624
g1,244:20723418,23443624
x1,244:21233144,23443624
g1,244:21415184,23443624
x1,244:21681197,23443624
$1,244:21681197,23443624
x1,244:21863242,23443624
k1,245:34421990,23443624:12558748
g1,245:34421990,23443624
)
(1,245:4736286,24623272:29685704,0,0
g1,245:4736286,24623272
)
(1,247:4736286,25802920:29685704,491520,163840
h1,246:4736286,25802920:983040,0,0
x1,246:6997280,25802920
k1,246:7276543,25802920:279263
x1,246:8004723,25802920
x1,246:9282677,25802920
k1,246:9561940,25802920:279263
x1,246:10763437,25802920
k1,246:11042700,25802920:279263
x1,246:11827314,25802920
k1,246:12106577,25802920:279263
x1,246:12798348,25802920
x1,246:13126029,25802920
k1,246:13405292,25802920:279263
x1,246:14588583,25802920
x1,246:15316763,25802920
x1,246:16665716,25802920
k1,246:16944979,25802920:279263
x1,246:17309069,25802920
x1,246:18201090,25802920
x1,246:18619793,25802920
k1,246:18914258,25802920:294465
x1,246:19606029,25802920
x1,246:19933710,25802920
k1,246:20212973,25802920:279263
x1,246:20799157,25802920
x1,246:21345292,25802920
x1,246:22473971,25802920
k1,246:22753234,25802920:279263
x1,246:23954731,25802920
k1,246:24233994,25802920:279263
x1,246:24674542,25802920
k1,246:24953805,25802920:279263
x1,246:26304576,25802920
k1,246:26583839,25802920:279263
x1,246:27166383,25802920
k1,246:27445646,25802920:279263
x1,246:27882554,25802920
k1,246:28161817,25802920:279263
x1,246:28889997,25802920
x1,246:30364562,25802920
k1,246:30643825,25802920:279263
x1,246:32719137,25802920
k1,246:32998400,25802920:279263
x1,246:34421990,25802920
k1,246:34421990,25802920:0
)
(1,247:4736286,26982568:29685704,491520,163840
x1,247:5284240,26982568
x1,247:6744240,26982568
g1,246:6962693,26982568
$1,246:6962693,26982568
x1,246:7253964,26982568
$1,246:7278767,26982568
g1,246:7497220,26982568
x1,246:8025151,26982568
g1,246:8243604,26982568
$1,246:8243604,26982568
x1,246:8641369,26982568
(1,246:8641369,27080871:294003,295640,0
x1,246:8902604,27080871
)
$1,246:8935372,26982568
x1,246:9372280,26982568
g1,246:9590733,26982568
x1,246:10138687,26982568
x1,246:11817141,26982568
g1,246:12035594,26982568
x1,246:12621778,26982568
g1,246:12840231,26982568
x1,246:13896092,26982568
g1,246:14114545,26982568
x1,246:14555093,26982568
g1,246:14773546,26982568
x1,246:15756588,26982568
x1,246:17140129,26982568
g1,246:17358582,26982568
x1,246:19179031,26982568
g1,246:19397484,26982568
x1,246:20821074,26982568
g1,246:21039527,26982568
x1,246:21587481,26982568
x1,246:23047481,26982568
g1,246:23265934,26982568
$1,246:23265934,26982568
x1,246:23531947,26982568
$1,246:23531947,26982568
g1,246:23750400,26982568
x1,246:24278331,26982568
g1,246:24496784,26982568
$1,246:24496784,26982568
x1,246:24894549,26982568
(1,246:24894549,27080871:294003,295640,0
x1,246:25155784,27080871
)
$1,246:25188552,26982568
g1,246:25407005,26982568
x1,246:26191619,26982568
g1,246:26410072,26982568
x1,246:27101843,26982568
g1,246:27320296,26982568
x1,246:27684386,26982568
x1,246:28288775,26982568
x1,246:28470820,26982568
x1,246:29253614,26982568
x1,246:29526680,26982568
g1,246:29745133,26982568
x1,246:31201492,26982568
k1,247:34421990,26982568:3220498
g1,247:34421990,26982568
)
(1,247:4736286,28162216:29685704,0,0
g1,247:4736286,28162216
)
(1,249:4736286,29341864:29685704,455111,127431
h1,248:4736286,29341864:983040,0,0
x1,248:6848003,29341864
k1,248:7115397,29341864:267394
x1,248:8098439,29341864
x1,248:9299934,29341864
k1,248:9567327,29341864:267393
x1,248:10095258,29341864
k1,248:10362652,29341864:267394
x1,248:12204947,29341864
x1,248:13515670,29341864
k1,248:13783064,29341864:267394
x1,248:14624111,29341864
x1,248:15352291,29341864
x1,248:15789199,29341864
x1,248:16116880,29341864
k1,248:16384273,29341864:267393
x1,248:16932227,29341864
x1,248:18630704,29341864
k1,248:18898098,29341864:267394
x1,248:20281640,29341864
k1,248:20561269,29341864:279629
x1,248:21198426,29341864
x1,248:21471492,29341864
x1,248:21835582,29341864
x1,248:22436330,29341864
x1,248:23473987,29341864
x1,248:23601418,29341864
k1,248:23881046,29341864:279628
x1,248:24572817,29341864
x1,248:24900498,29341864
k1,248:25167892,29341864:267394
x1,248:25754076,29341864
x1,248:26300211,29341864
x1,248:27428890,29341864
k1,248:27696283,29341864:267393
x1,248:28897780,29341864
k1,248:29165174,29341864:267394
x1,248:30776270,29341864
k1,248:31043664,29341864:267394
x1,248:32394435,29341864
k1,248:32661828,29341864:267393
x1,248:33244372,29341864
k1,248:33511766,29341864:267394
x1,248:34421990,29341864
k1,248:34421990,29341864:0
)
(1,249:4736286,30521512:29685704,491520,163840
x1,249:5919577,30521512
x1,249:6647757,30521512
x1,249:7996710,30521512
k1,248:8212145,30521512:215435
x1,248:8576235,30521512
x1,248:9468256,30521512
x1,248:9704914,30521512
k1,248:9920349,30521512:215435
x1,248:10466484,30521512
x1,248:11325735,30521512
k1,248:11541171,30521512:215436
x1,248:12232942,30521512
x1,248:13800348,30521512
x1,248:14146233,30521512
k1,248:14361668,30521512:215435
$1,248:14361668,30521512
x1,248:14759433,30521512
(1,248:14759433,30619815:294003,295640,0
x1,248:15020668,30619815
)
$1,248:15053436,30521512
k1,248:15268871,30521512:215435
x1,248:15855055,30521512
k1,248:16070490,30521512:215435
$1,248:16070490,30521512
x1,248:16307148,30521512
k1,248:16489188,30521512:182040
x1,248:17144549,30521512
k1,248:17326589,30521512:182040
x1,248:17981950,30521512
$1,248:17981950,30521512
k1,248:18197385,30521512:215435
x1,248:18781749,30521512
k1,248:18997184,30521512:215435
$1,248:18997184,30521512
x1,248:19722630,30521512
x1,248:20479482,30521512
k1,248:20619079,30521512:139597
x1,248:21128805,30521512
k1,248:21268401,30521512:139596
x1,248:21666166,30521512
(1,248:21666166,30619815:294003,295640,0
x1,248:21927401,30619815
)
x1,248:22287850,30521512
k1,248:22469890,30521512:182040
x1,248:23125251,30521512
k1,248:23307291,30521512:182040
x1,248:23634972,30521512
$1,248:23634972,30521512
x1,248:23817017,30521512
k1,248:24107282,30521512:290265
x1,248:24899176,30521512
x1,248:26501171,30521512
k1,248:26716607,30521512:215436
x1,248:28209376,30521512
x1,248:28500647,30521512
x1,248:29629326,30521512
x1,248:29811371,30521512
x1,248:30612368,30521512
k1,248:30827803,30521512:215435
x1,248:31632441,30521512
x1,248:32546305,30521512
x1,248:33678624,30521512
k1,248:33894059,30521512:215435
x1,248:34421990,30521512
k1,248:34421990,30521512:0
)
(1,249:4736286,31701160:29685704,491520,163840
x1,249:5646510,31701160
g1,248:5864963,31701160
x1,248:6520324,31701160
x1,248:6884414,31701160
x1,248:7430549,31701160
x1,248:8559228,31701160
g1,248:8777681,31701160
x1,248:9305612,31701160
g1,248:9524065,31701160
x1,248:10365112,31701160
x1,248:11093292,31701160
x1,248:11530200,31701160
x1,248:11857881,31701160
g1,248:12076334,31701160
x1,248:12950150,31701160
x1,248:13277831,31701160
g1,248:13496284,31701160
x1,248:13860374,31701160
x1,248:14169850,31701160
g1,248:14388303,31701160
x1,248:16008504,31701160
g1,248:16226957,31701160
x1,248:16773092,31701160
g1,248:16991545,31701160
x1,248:17173590,31701160
x1,248:17828952,31701160
(1,248:17828952,31701160:327681,282168,0
x1,248:18156633,31701160
)
x1,248:18811995,31701160
x1,248:19176085,31701160
k1,249:34421990,31701160:15245905
g1,249:34421990,31701160
)
(1,249:4736286,32880808:29685704,0,0
g1,249:4736286,32880808
)
(1,251:4736286,34060456:29685704,491520,163840
h1,250:4736286,34060456:983040,0,0
x1,250:7007739,34060456
k1,250:7303747,34060456:296008
x1,250:8871777,34060456
k1,250:9167784,34060456:296007
x1,250:9774899,34060456
k1,250:10070907,34060456:296008
x1,250:11128125,34060456
k1,250:11424132,34060456:296007
x1,250:13158097,34060456
k1,250:13454105,34060456:296008
x1,250:14657866,34060456
k1,250:14953874,34060456:296008
x1,250:16890362,34060456
x1,250:20788457,34060456
k1,250:21084464,34060456:296007
x1,250:23640625,34060456
k1,250:23936633,34060456:296008
x1,250:24707040,34060456
k1,250:25176362,34060456:469322
x1,250:25804412,34060456
x1,250:28997000,34060456
x1,250:29897205,34060456
x1,250:31387776,34060456
k1,250:31683784,34060456:296008
x1,250:34421990,34060456
k1,250:34421990,34060456:0
)
(1,251:4736286,35240104:29685704,491520,163840
x1,251:5864963,35240104
k1,250:6057767,35240104:192804
x1,250:7208291,35240104
x1,250:7554176,35240104
x1,250:8082107,35240104
k1,250:8274911,35240104:192804
$1,250:8274911,35240104
x1,250:8602592,35240104
k1,250:8696928,35240104:94336
x1,250:8878973,35240104
k1,250:8973309,35240104:94336
x1,250:9300990,35240104
$1,250:9300990,35240104
k1,250:9493794,35240104:192804
x1,250:9934342,35240104
k1,250:10127146,35240104:192804
x1,250:10454827,35240104
k1,250:10647632,35240104:192805
x1,250:12872220,35240104
k1,250:13065024,35240104:192804
x1,250:14741658,35240104
k1,250:15024379,35240104:282721
x1,250:16302333,35240104
k1,250:16495138,35240104:192805
x1,250:19089275,35240104
k1,250:19282079,35240104:192804
x1,250:19973850,35240104
x1,250:20428961,35240104
k1,250:20621765,35240104:192804
x1,250:21972536,35240104
k1,250:22165340,35240104:192804
x1,250:22749704,35240104
k1,250:22942508,35240104:192804
x1,250:23727122,35240104
k1,250:23919927,35240104:192805
x1,250:24830151,35240104
k1,250:25022955,35240104:192804
x1,250:25277818,35240104
x1,250:25732929,35240104
x1,250:26042405,35240104
k1,250:26235209,35240104:192804
x1,250:28754710,35240104
k1,250:28947514,35240104:192804
x1,250:30005194,35240104
k1,250:30287916,35240104:282722
x1,250:31416593,35240104
k1,250:31609397,35240104:192804
x1,250:34421990,35240104
k1,250:34421990,35240104:0
)
(1,251:4736286,36419752:29685704,533465,127431
x1,251:6230875,36419752
(1,250:6230875,36419752:294003,533465,0
$1,250:6230875,36419752
(1,250:6230875,36181927:294003,295640,0
x1,250:6492110,36181927
)
$1,250:6524878,36419752
)
k1,250:6732423,36419752:207545
x1,250:7172971,36419752
k1,250:7380516,36419752:207545
x1,250:9494056,36419752
x1,250:10258645,36419752
k1,250:10466190,36419752:207545
x1,250:11744144,36419752
k1,250:11951689,36419752:207545
x1,250:12497824,36419752
x1,250:14172636,36419752
x1,250:17562312,36419752
k1,250:17769857,36419752:207545
x1,250:20165566,36419752
k1,250:20376747,36419752:211181
x1,250:21068518,36419752
x1,250:21523629,36419752
x1,250:22142581,36419752
x1,250:22854375,36419752
k1,250:23064102,36419752:209727
x1,250:23391783,36419752
k1,250:23599328,36419752:207545
x1,250:23945214,36419752
x1,250:24820849,36419752
k1,250:25028394,36419752:207545
x1,250:25374280,36419752
x1,250:25993232,36419752
k1,250:26200777,36419752:207545
x1,250:27808232,36419752
k1,250:28015777,36419752:207545
x1,250:28456325,36419752
k1,250:28663870,36419752:207545
x1,250:29865367,36419752
k1,250:30072912,36419752:207545
x1,250:31347225,36419752
k1,250:31554770,36419752:207545
x1,250:31882451,36419752
k1,250:32089996,36419752:207545
x1,250:34421990,36419752
k1,250:34421990,36419752:0
)
(1,251:4736286,37599400:29685704,491520,163840
x1,251:5686560,37599400
k1,250:5905800,37599400:219240
x1,250:6269890,37599400
x1,250:7234727,37599400
k1,250:7453967,37599400:219240
x1,250:8402421,37599400
x1,250:8730102,37599400
x1,250:9367258,37599400
k1,250:9586498,37599400:219240
x1,250:10132633,37599400
k1,250:10351873,37599400:219240
x1,250:11334915,37599400
k1,250:11554155,37599400:219240
x1,250:13230789,37599400
k1,250:13450226,37599400:219437
x1,250:13887134,37599400
k1,250:14106374,37599400:219240
x1,250:15202284,37599400
k1,250:15421524,37599400:219240
x1,250:16917933,37599400
k1,250:17137173,37599400:219240
x1,250:18304080,37599400
k1,250:18523320,37599400:219240
x1,250:19069455,37599400
k1,250:19288695,37599400:219240
x1,250:20310322,37599400
k1,250:20529562,37599400:219240
x1,250:22024150,37599400
k1,250:22243390,37599400:219240
x1,250:23737979,37599400
k1,250:23957220,37599400:219241
x1,250:24139265,37599400
x1,250:24794627,37599400
x1,250:25158717,37599400
k1,250:25452349,37599400:293632
x1,250:26581026,37599400
k1,250:26800266,37599400:219240
x1,250:27748720,37599400
x1,250:28294856,37599400
k1,250:28514096,37599400:219240
x1,250:29042027,37599400
k1,250:29261267,37599400:219240
x1,250:30320768,37599400
k1,250:30540008,37599400:219240
x1,250:30885894,37599400
x1,250:31761529,37599400
k1,250:31980769,37599400:219240
x1,250:32344859,37599400
x1,250:32690745,37599400
x1,250:33145856,37599400
x1,250:34421990,37599400
k1,250:34421990,37599400:0
)
(1,251:4736286,38779048:29685704,455111,127431
x1,251:7324963,38779048
x1,250:7561621,38779048
k1,250:7800105,38779048:238484
x1,250:8240653,38779048
k1,250:8479138,38779048:238485
x1,250:8843228,38779048
x1,250:9498590,38779048
x1,250:10536246,38779048
k1,250:10774730,38779048:238484
x1,250:11684954,38779048
k1,250:11923438,38779048:238484
x1,250:13164983,38779048
x1,250:13474459,38779048
k1,250:13712944,38779048:238485
x1,250:14240875,38779048
k1,250:14479359,38779048:238484
x1,250:15389583,38779048
k1,250:15628067,38779048:238484
x1,250:17453975,38779048
x1,250:17690633,38779048
k1,250:17929118,38779048:238485
x1,250:19897022,38779048
k1,250:20248387,38779048:351365
x1,250:22105245,38779048
k1,250:22343729,38779048:238484
x1,250:23658093,38779048
x1,250:24422682,38779048
k1,250:24661166,38779048:238484
x1,250:25207301,38779048
x1,250:26792911,38779048
x1,250:27557500,38779048
x1,250:27684931,38779048
k1,250:27928423,38779048:243492
x1,250:28401739,38779048
x1,250:28674805,38779048
k1,250:28913290,38779048:238485
x1,250:29896332,38779048
k1,250:30134816,38779048:238484
x1,250:30721000,38779048
x1,250:31048681,38779048
k1,250:31287165,38779048:238484
x1,250:32488662,38779048
k1,250:32727147,38779048:238485
x1,250:33273282,38779048
k1,250:33511766,38779048:238484
x1,250:34421990,38779048
k1,250:34421990,38779048:0
)
(1,251:4736286,39958696:29685704,491520,163840
x1,251:5719328,39958696
x1,250:6848006,39958696
k1,250:7111067,39958696:263061
x1,250:7638998,39958696
k1,250:7902060,39958696:263062
x1,250:8229741,39958696
k1,250:8492802,39958696:263061
x1,250:10167614,39958696
x1,250:13557290,39958696
k1,250:13820351,39958696:263061
x1,250:15957557,39958696
k1,250:16231771,39958696:274214
x1,250:16614066,39958696
k1,250:16877127,39958696:263061
x1,250:17204808,39958696
k1,250:17467869,39958696:263061
x1,250:19728867,39958696
k1,250:19991929,39958696:263062
x1,250:20432477,39958696
k1,250:20695538,39958696:263061
x1,250:25108305,39958696
k1,250:25371366,39958696:263061
x1,250:25917501,39958696
k1,250:26180563,39958696:263062
x1,250:27163605,39958696
k1,250:27426666,39958696:263061
x1,250:30233798,39958696
k1,250:30496859,39958696:263061
x1,250:32173493,39958696
k1,250:32447707,39958696:274214
x1,250:33722021,39958696
k1,250:33985082,39958696:263061
x1,250:34421990,39958696
k1,250:34421990,39958696:0
)
(1,251:4736286,41138344:29685704,455111,127431
x1,251:5755737,41138344
k1,250:5970475,41138344:214738
x1,250:6334565,41138344
x1,250:6644041,41138344
k1,250:6858778,41138344:214737
x1,250:7444962,41138344
k1,250:7659700,41138344:214738
x1,250:8205835,41138344
k1,250:8420572,41138344:214737
x1,250:9112343,41138344
x1,250:9440024,41138344
k1,250:9654762,41138344:214738
x1,250:11149350,41138344
k1,250:11364087,41138344:214737
x1,250:12858676,41138344
k1,250:13073414,41138344:214738
x1,250:14351369,41138344
k1,250:14641402,41138344:290033
x1,250:15919356,41138344
k1,250:16134093,41138344:214737
x1,250:17741548,41138344
k1,250:17956286,41138344:214738
x1,250:18396834,41138344
k1,250:18611571,41138344:214737
x1,250:19532710,41138344
k1,250:19763763,41138344:231053
x1,250:20910998,41138344
k1,250:21125736,41138344:214738
x1,250:21910350,41138344
k1,250:22125087,41138344:214737
x1,250:22671222,41138344
x1,250:24346034,41138344
x1,250:27735710,41138344
k1,250:27950448,41138344:214738
x1,250:28534812,41138344
k1,250:28749549,41138344:214737
x1,250:29732591,41138344
x1,250:30515384,41138344
x1,250:31811543,41138344
k1,250:32026281,41138344:214738
x1,250:34421990,41138344
k1,250:34421990,41138344:0
)
(1,251:4736286,42317992:29685704,455111,127431
x1,251:6196285,42317992
k1,250:6409984,42317992:213699
x1,250:8303252,42317992
k1,250:8515763,42317992:212511
x1,250:10010351,42317992
k1,250:10222862,42317992:212511
x1,250:12017822,42317992
k1,250:12231522,42317992:213700
x1,250:12672070,42317992
k1,250:12884581,42317992:212511
x1,250:13867623,42317992
k1,250:14080134,42317992:212511
x1,250:14608065,42317992
k1,250:14820576,42317992:212511
x1,250:15730800,42317992
k1,250:15943310,42317992:212510
x1,250:16289196,42317992
x1,250:16908148,42317992
k1,250:17120659,42317992:212511
x1,250:18733574,42317992
k1,250:18946085,42317992:212511
x1,250:20147582,42317992
k1,250:20360093,42317992:212511
x1,250:21579795,42317992
x1,250:21852861,42317992
k1,250:22065372,42317992:212511
x1,250:22975596,42317992
k1,250:23188107,42317992:212511
x1,250:25194242,42317992
x1,250:25521923,42317992
k1,250:25734434,42317992:212511
x1,250:27980868,42317992
k1,250:28193379,42317992:212511
x1,250:28721310,42317992
k1,250:28933821,42317992:212511
x1,250:29916863,42317992
x1,250:30699656,42317992
x1,250:31995815,42317992
k1,250:32208326,42317992:212511
x1,250:34421990,42317992
k1,250:34421990,42317992:0
)
(1,251:4736286,43497640:29685704,491520,163840
x1,251:6158056,43497640
k1,250:6399840,43497640:241784
x1,250:10004328,43497640
k1,250:10365590,43497640:361262
x1,250:11039156,43497640
x1,250:11275813,43497640
k1,250:11517597,43497640:241784
x1,250:12813755,43497640
k1,250:13055538,43497640:241783
x1,250:13965762,43497640
k1,250:14207546,43497640:241784
x1,250:15995225,43497640
k1,250:16237008,43497640:241783
x1,250:16819552,43497640
k1,250:17061336,43497640:241784
x1,250:18736149,43497640
k1,250:18977933,43497640:241784
x1,250:20033794,43497640
k1,250:20275577,43497640:241783
x1,250:22830577,43497640
k1,250:23072361,43497640:241784
x1,250:23254406,43497640
x1,250:23909768,43497640
x1,250:24091813,43497640
k1,250:24333596,43497640:241783
x1,250:25118210,43497640
k1,250:25359994,43497640:241784
x1,250:25687675,43497640
k1,250:25929458,43497640:241783
x1,250:26275344,43497640
x1,250:27150979,43497640
k1,250:27392763,43497640:241784
x1,250:28521440,43497640
k1,250:28763223,43497640:241783
x1,250:31111602,43497640
k1,250:31353386,43497640:241784
x1,250:31881317,43497640
k1,250:32123100,43497640:241783
x1,250:32814871,43497640
x1,250:33269982,43497640
k1,250:33511766,43497640:241784
x1,250:34421990,43497640
k1,250:34421990,43497640:0
)
(1,251:4736286,44677288:29685704,455111,127431
x1,251:5027557,44677288
x1,250:6684165,44677288
g1,250:6902618,44677288
x1,250:7430549,44677288
g1,250:7649002,44677288
x1,250:9143591,44677288
g1,250:9362044,44677288
x1,250:10345086,44677288
g1,250:10563539,44677288
x1,250:11728626,44677288
g1,250:11947079,44677288
x1,250:12529623,44677288
g1,250:12748076,44677288
x1,250:13294211,44677288
x1,250:15098276,44677288
g1,250:15316729,44677288
x1,250:18527999,44677288
g1,250:18746452,44677288
x1,250:19292587,44677288
g1,250:19511040,44677288
x1,250:19838721,44677288
g1,250:20057174,44677288
x1,250:22867946,44677288
g1,250:23086399,44677288
x1,250:24215076,44677288
x1,250:25984551,44677288
g1,250:26203004,44677288
x1,250:28717044,44677288
k1,251:34421990,44677288:5704946
g1,251:34421990,44677288
)
(1,250:4736286,46049944:29685704,655401,311920
(1,250:4736286,46049944:1002716,438435,0
k1,250:5465939,46049944:729653
(1,250:5465939,46049944:273063,438435,0
$1,250:5465939,46049944
(1,250:5465939,45864914:273063,253405,0
x1,250:5706234,45864914
)
$1,250:5739002,46049944
)
)
(1,250:5739002,46049944:0,435814,0
r1,250:5739002,46049944:0,435814,0
)
x1,250:6698390,46049944
g1,250:6884078,46049944
x1,250:9274538,46049944
g1,250:9460226,46049944
x1,250:10729549,46049944
g1,250:10915237,46049944
x1,250:11363983,46049944
g1,250:11549671,46049944
x1,250:11828203,46049944
g1,250:12013891,46049944
x1,250:12307897,46049944
x1,250:13499850,46049944
g1,250:13685538,46049944
$1,250:13685538,46049944
x1,250:14024508,46049944
g1,250:14188168,46049944
x1,250:14621440,46049944
g1,250:14776180,46049944
x1,250:15264066,46049944
(1,250:15264066,46122761:273063,253405,0
x1,250:15504361,46122761
)
x1,250:15691869,46049944
g1,250:15784713,46049944
x1,250:16055963,46049944
(1,250:16055963,46122761:273063,253405,0
x1,250:16296258,46122761
)
x1,250:16483766,46049944
g1,250:16576610,46049944
x1,250:17195570,46049944
g1,250:17288414,46049944
x1,250:17559664,46049944
(1,250:17559664,46115480:335415,169300,0
x1,250:17862311,46115480
)
x1,250:18111715,46049944
g1,250:18266455,46049944
x1,250:18637831,46049944
g1,250:18792571,46049944
x1,250:19171224,46049944
(1,250:19171224,45864914:335415,169300,0
x1,250:19473871,45864914
)
$1,250:19506639,46049944
x1,250:19661379,46049944
g1,250:19847067,46049944
x1,250:20512904,46049944
g1,250:20698592,46049944
x1,250:22849478,46049944
g1,250:23035166,46049944
x1,250:23409637,46049944
g1,250:23595325,46049944
x1,250:24152389,46049944
x1,250:25328413,46049944
g1,250:25514101,46049944
x1,250:26012364,46049944
g1,250:26198052,46049944
$1,250:26198052,46049944
x1,250:26815554,46049944
x1,250:27103006,46049944
g1,250:27257746,46049944
x1,250:27845758,46049944
g1,250:28000498,46049944
(1,250:28000498,46049944:4796765,655401,311920
(1,250:28000498,45441729:557064,23593,920135
x1,250:28557562,45441729
)
[1,250:28557562,46049944:4239701,655401,167189
(1,250:28557562,46049944:4239701,433993,167189
x1,250:28828812,46049944
[1,250:28828812,46217133:291874,601182,0
(1,250:28847623,45869356:273063,253405,0
x1,250:29087918,45869356
)
(1,250:28828812,46217133:273063,253405,0
x1,250:29069107,46217133
)
]
g1,250:29244478,46049944
x1,250:29677750,46049944
g1,250:29801542,46049944
x1,250:30072792,46049944
[1,250:30072792,46217133:291874,601182,0
(1,250:30091603,45869356:273063,253405,0
x1,250:30331898,45869356
)
(1,250:30072792,46217133:273063,253405,0
x1,250:30313087,46217133
)
]
g1,250:30488458,46049944
x1,250:30921730,46049944
g1,250:31045522,46049944
x1,250:31509742,46049944
g1,250:31633534,46049944
x1,250:32066806,46049944
g1,250:32190598,46049944
x1,250:32461848,46049944
[1,250:32461848,46181016:335415,533753,0
(1,250:32480659,45900668:273063,253405,0
x1,250:32720954,45900668
)
(1,250:32461848,46181016:335415,169300,0
x1,250:32764495,46181016
)
]
)
]
)
$1,250:32797263,46049944
x1,250:32952003,46049944
r1,250:32952003,46049944:0,186779,186779
k1,250:34421990,46049944:1469987
g1,250:34421990,46049944
)
]
(1,258:4736286,52610784:29685704,786432,235932
(1,258:4736286,52610784:29685704,786432,235932
(1,258:4736286,52610784:29685704,786432,235932
[1,258:4736286,52610784:29685704,786432,235932
(1,258:4736286,52610784:29685704,550500,235932
(1,258:4736286,52610784:0,0,0
[1,258:4736286,52610784:29685704,0,0
(1,258:4736286,52610784:29685704,0,0
h1,258:4736286,52610784:0,0,0
k1,258:19579138,52610784:14842852
k1,258:34421990,52610784:14842852
)
]
k1,258:4736286,52610784:-29685704
)
g1,258:4736286,52610784
[1,258:4736286,52610784:29685704,550500,235932
(1,258:4736286,52610784:29685704,550500,235932
k1,258:19251457,52610784:14515171
h1,258:19251457,52610784:0,0,0
x1,258:19906819,52610784
r1,258:19906819,52610784:0,786432,235932
g1,258:19906819,52610784
k1,258:34421990,52610784:14515171
)
]
g1,258:34421990,52610784
(1,258:34421990,52610784:0,0,0
k1,258:4736286,52610784:-29685704
[1,258:4736286,52610784:29685704,0,0
(1,258:4736286,52610784:29685704,0,0
k1,258:34421990,52610784:29685704
h1,258:34421990,52610784:0,0,0
g1,258:34421990,52610784
g1,258:34421990,52610784
)
]
)
)
]
)
g1,258:34421990,52610784
)
)
]
]
]
!44262
}14
!11
{15
[1,279:4736286,52610784:29685704,47874498,235932
[1,279:4736286,4736286:0,0,0
(1,279:4736286,2245673:0,0,0
k1,279:4736286,2245673:65781
)
]
[1,279:4736286,52610784:29685704,47874498,235932
h1,279:4736286,4736286:0,0,0
[1,279:4736286,52610784:29685704,50299330,235932
[1,279:4736286,3097886:29685704,786432,0
(1,279:4736286,3097886:29685704,786432,0
(1,279:4736286,3097886:29685704,786432,0
(1,279:4736286,3097886:29685704,786432,0
[1,279:4736286,3097886:29685704,786432,0
(1,279:4736286,2861954:29685704,550500,235932
(1,279:4736286,2861954:0,550500,235932
[1,279:4736286,2861954:29685704,550500,235932
(1,279:4736286,2861954:29685704,550500,235932
h1,279:4736286,2861954:0,0,0
x1,279:5227807,2861954
x1,279:6192645,2861954
g1,279:6411098,2861954
$1,279:6411098,2861954
x1,279:6920824,2861954
$1,279:6920824,2861954
g1,279:7139277,2861954
x1,279:9507682,2861954
g1,279:9798953,2861954
x1,279:10290474,2861954
g1,279:10508927,2861954
x1,279:12658878,2861954
g1,279:12877331,2861954
x1,279:13569102,2861954
g1,279:13787555,2861954
x1,279:14697779,2861954
g1,279:14916232,2861954
x1,279:16922367,2861954
x1,279:17250048,2861954
g1,279:17468501,2861954
x1,279:18524362,2861954
g1,279:18742815,2861954
x1,279:21857604,2861954
r1,279:21857604,2861954:0,786432,235932
k1,279:28139797,2861954:6282193
k1,279:34421990,2861954:6282193
)
]
k1,279:4736286,2861954:-29685704
)
g1,279:4736286,2861954
[1,279:4736286,2861954:29685704,0,0
(1,279:4736286,2861954:29685704,0,0
k1,279:19579138,2861954:14842852
h1,279:19579138,2861954:0,0,0
g1,279:19579138,2861954
k1,279:34421990,2861954:14842852
)
]
g1,279:34421990,2861954
(1,279:34421990,2861954:0,550500,235932
k1,279:4736286,2861954:-29685704
[1,279:4736286,2861954:29685704,550500,235932
(1,279:4736286,2861954:29685704,550500,235932
k1,279:32173738,2861954:27437452
h1,279:32173738,2861954:0,0,0
x1,279:32619748,2861954
x1,279:33548176,2861954
g1,279:33766629,2861954
x1,279:34421991,2861954
r1,279:34421991,2861954:0,786432,235932
g1,279:34421991,2861954
g1,279:34421991,2861954
)
]
)
)
]
)
g1,279:34421990,3097886
)
)
]
[1,279:4736286,50644704:29685704,45908418,0
(1,253:4736286,5391646:29685704,455111,127431
(1,253:4736286,5391646:2302850,422343,0
g1,253:4736286,5391646
x1,253:6285476,5391646
g1,253:7039136,5391646
)
x1,253:9457127,5391646
x1,253:9833957,5391646
g1,253:10085177,5391646
x1,253:12647616,5391646
g1,253:12898836,5391646
x1,253:13317536,5391646
x1,253:13694366,5391646
g1,253:13945586,5391646
x1,253:18223151,5391646
g1,253:18558111,5391646
x1,253:19950289,5391646
x1,253:23848384,5391646
g1,253:24099604,5391646
x1,253:27107962,5391646
k1,253:34421990,5391646:7314028
g1,253:34421990,5391646
)
(1,256:4736286,6994546:29685704,491520,163840
x1,256:5692021,6994546
k1,254:5850864,6994546:158843
x1,254:6473457,6994546
k1,254:6632300,6994546:158843
x1,254:8967934,6994546
k1,254:9126777,6994546:158843
x1,254:10037001,6994546
k1,254:10195844,6994546:158843
x1,254:11364570,6994546
k1,254:11523414,6994546:158844
x1,254:12051345,6994546
k1,254:12210188,6994546:158843
x1,254:12537869,6994546
k1,254:12696712,6994546:158843
x1,254:14302347,6994546
k1,254:14461190,6994546:158843
x1,254:15007325,6994546
x1,254:16592935,6994546
x1,254:17521364,6994546
k1,254:17680207,6994546:158843
x1,254:20319858,6994546
k1,254:20490623,6994546:170765
x1,254:21510074,6994546
k1,254:21680840,6994546:170766
$1,254:21680840,6994546
[1,254:21680840,6994546:344824,437688,127431
(1,254:21798640,6994546:0,437688,0
x1,254:21980685,6994546
)
(1,254:21680840,6994546:344824,282168,127431
x1,254:22002151,6994546
)
]
x1,254:22772048,6994546
k1,254:22954088,6994546:182040
x1,254:23463814,6994546
k1,254:23645854,6994546:182040
x1,254:23966709,6994546
x1,254:24613426,6994546
x1,254:24818984,6994546
k1,254:24928208,6994546:109224
x1,254:25565366,6994546
$1,254:25565366,6994546
x1,254:25747411,6994546
k1,254:25918176,6994546:170765
x1,254:27594807,6994546
k1,254:27753650,6994546:158843
$1,254:27753650,6994546
x1,254:28135945,6994546
$1,254:28135945,6994546
k1,254:28294789,6994546:158844
x1,254:28735337,6994546
k1,254:28894180,6994546:158843
x1,254:29804404,6994546
k1,254:29963247,6994546:158843
x1,254:31164744,6994546
k1,254:31323587,6994546:158843
x1,254:34421990,6994546
k1,254:34421990,6994546:0
)
(1,256:4736286,8174194:29685704,491520,163840
x1,256:5864963,8174194
g1,254:6083416,8174194
x1,254:6556732,8174194
x1,254:6829799,8174194
x1,254:7923889,8174194
g1,254:8142342,8174194
x1,254:10967679,8174194
g1,254:11186132,8174194
x1,254:11714063,8174194
g1,254:11932516,8174194
$1,254:11932516,8174194
x1,254:12253371,8174194
x1,254:12900088,8174194
x1,254:13105646,8174194
g1,254:13214870,8174194
x1,254:13852028,8174194
$1,254:13852028,8174194
g1,254:14070481,8174194
x1,254:14762252,8174194
x1,254:15727091,8174194
g1,254:15945544,8174194
x1,254:16273225,8174194
g1,254:16491678,8174194
x1,254:19391654,8174194
g1,254:19610107,8174194
x1,254:20997288,8174194
g1,254:21215741,8174194
$1,254:21215741,8174194
x1,254:21537052,8174194
g1,254:21742605,8174194
x1,254:22252331,8174194
g1,254:22434371,8174194
x1,254:22755682,8174194
(1,254:22755682,8272497:294003,295640,0
x1,254:23016917,8272497
)
$1,254:23049685,8174194
g1,254:23268138,8174194
x1,254:23850682,8174194
g1,254:24069135,8174194
x1,254:24396816,8174194
g1,254:24615269,8174194
x1,254:25980606,8174194
g1,254:26199059,8174194
x1,254:27400556,8174194
g1,254:27619009,8174194
x1,254:30535367,8174194
g1,254:30753820,8174194
$1,254:30753820,8174194
x1,254:31136115,8174194
$1,254:31136115,8174194
g1,254:31354568,8174194
x1,254:32852796,8174194
k1,256:34421990,8174194:1569194
g1,256:34421990,8174194
)
(1,258:13282085,10336882:21139905,898467,576976
(1,258:13282085,10336882:12594107,898467,576976
(1,256:13282085,10336882:0,0,0
$1,256:13282085,10336882
(1,256:13282085,9157234:0,0,0
)
$1,256:13282085,10336882
)
[1,258:13282085,10336882:344824,437688,127431
(1,258:13399885,10336882:0,437688,0
x1,258:13581930,10336882
)
(1,258:13282085,10336882:344824,282168,127431
x1,258:13603396,10336882
)
]
x1,258:14373293,10336882
g1,258:14555333,10336882
x1,258:15065059,10336882
g1,258:15247099,10336882
x1,258:15567954,10336882
x1,258:16214671,10336882
(1,258:16214671,10435185:294003,295640,0
x1,258:16475906,10435185
)
x1,258:16690719,10336882
g1,258:16799943,10336882
x1,258:17437101,10336882
g1,258:17582733,10336882
x1,258:18092459,10336882
g1,258:18238091,10336882
(1,258:18238091,10336882:933025,898467,576976
(1,258:18238091,10336882:933025,898467,576976
h1,258:18238091,10336882:78643,0,0
[1,258:18316734,10336882:775739,898467,576976
(1,258:18316734,9893526:775739,455111,127431
x1,258:18664667,9893526
x1,258:19021930,9893526
)
(1,258:18316734,10786426:775739,455111,127431
k1,258:18340021,10786426:23287
x1,258:18687954,10786426
x1,258:19045673,10786426
k1,258:19092473,10786426:23287
)
]
h1,258:19092473,10336882:78643,0,0
)
)
(1,257:19171116,10336882:218453,753670,425990
$1,257:19171116,10336882
(1,257:19171116,10336882:218453,753670,425990
[1,257:19171116,9583212:218453,0,1179660
(1,257:19171116,9583212:218453,0,393220
x1,257:19389569,9583212
)
(1,257:19171116,9976432:218453,0,393220
x1,257:19389569,9976432
)
(1,257:19171116,10369652:218453,0,393220
x1,257:19389569,10369652
)
]
v1,257:19389569,10336882:0,753662,425981
h1,257:19389569,10336882:0,0,0
)
$1,257:19389569,10336882
)
(1,258:19389569,10795639:280122,197518,0
x1,258:19636923,10795639
)
x1,258:20245865,10336882
g1,258:20415010,10336882
x1,258:20924736,10336882
g1,258:21070368,10336882
x1,258:21391679,10336882
(1,258:21391679,10435185:294003,295640,0
x1,258:21652914,10435185
)
x1,258:21940545,10336882
g1,258:22086177,10336882
x1,258:22595903,10336882
g1,258:22741535,10336882
x1,258:23817422,10336882
g1,258:23986567,10336882
x1,258:24496293,10336882
g1,258:24641925,10336882
x1,258:24963236,10336882
(1,258:24963236,10435185:294003,295640,0
x1,258:25224471,10435185
)
x1,258:25876192,10336882
)
(1,258:33584583,10336882:837407,491520,163840
(1,258:33584583,10336882:837407,491520,163840
x1,258:34167127,10336882
x1,258:34421990,10336882
)
)
)
(1,262:4736286,12716104:29685704,753670,458757
h1,260:4736286,12716104:983040,0,0
x1,260:7050072,12716104
k1,260:7263344,12716104:213272
$1,260:7263344,12716104
(1,260:7263344,12716104:772349,610938,315196
(1,260:7263344,12716104:772349,610938,315196
h1,260:7263344,12716104:78643,0,0
[1,260:7341987,12716104:615063,610938,315196
(1,260:7341987,12423743:615063,318577,89201
x1,260:7621857,12423743
x1,260:7905622,12423743
)
(1,260:7341987,12942098:615063,318577,89201
k1,260:7354352,12942098:12365
x1,260:7634222,12942098
x1,260:7928226,12942098
k1,260:7957050,12942098:12364
)
]
h1,260:7957050,12716104:78643,0,0
)
)
(1,260:8035693,12716104:218453,753670,425990
$1,260:8035693,12716104
(1,260:8035693,12716104:218453,753670,425990
[1,260:8035693,11962434:218453,0,1179660
(1,260:8035693,11962434:218453,0,393220
x1,260:8254146,11962434
)
(1,260:8035693,12355654:218453,0,393220
x1,260:8254146,12355654
)
(1,260:8035693,12748874:218453,0,393220
x1,260:8254146,12748874
)
]
v1,260:8254146,12716104:0,753662,425981
h1,260:8254146,12716104:0,0,0
)
$1,260:8254146,12716104
)
(1,260:8254146,13174861:280122,197518,0
x1,260:8501500,13174861
)
$1,260:8534268,12716104
k1,260:8747540,12716104:213272
x1,260:10899309,12716104
k1,260:11112581,12716104:213272
x1,260:12022805,12716104
k1,260:12236077,12716104:213272
x1,260:14131165,12716104
k1,260:14344437,12716104:213272
x1,260:15784412,12716104
x1,260:16858478,12716104
x1,260:17131544,12716104
k1,260:17344816,12716104:213272
x1,260:17872747,12716104
k1,260:18086019,12716104:213272
$1,260:18086019,12716104
x1,260:18406874,12716104
x1,260:19053591,12716104
x1,260:19259149,12716104
k1,260:19368373,12716104:109224
x1,260:20005531,12716104
$1,260:20005531,12716104
k1,260:20218803,12716104:213272
x1,260:21493117,12716104
k1,260:21706389,12716104:213272
x1,260:22876936,12716104
x1,260:23732546,12716104
k1,260:23945818,12716104:213272
x1,260:24528362,12716104
k1,260:24741634,12716104:213272
$1,260:24741634,12716104
x1,260:25062945,12716104
$1,260:25086458,12716104
k1,260:25299730,12716104:213272
x1,260:25882274,12716104
k1,260:26095546,12716104:213272
$1,260:26095546,12716104
x1,260:26671720,12716104
(1,260:26671720,12814407:294003,295640,0
x1,260:26932955,12814407
)
x1,260:27147768,12716104
k1,260:27256992,12716104:109224
x1,260:27894150,12716104
$1,260:27894150,12716104
x1,260:28076195,12716104
k1,260:28290503,12716104:214308
x1,260:29309954,12716104
k1,260:29524262,12716104:214308
$1,260:29524262,12716104
(1,260:29524262,12716104:772349,610938,315196
(1,260:29524262,12716104:772349,610938,315196
h1,260:29524262,12716104:78643,0,0
[1,260:29602905,12716104:615063,610938,315196
(1,260:29602905,12423743:615063,318577,89201
x1,260:29882775,12423743
x1,260:30166540,12423743
)
(1,260:29602905,12942098:615063,318577,89201
k1,260:29615270,12942098:12365
x1,260:29895140,12942098
x1,260:30189144,12942098
k1,260:30217968,12942098:12364
)
]
h1,260:30217968,12716104:78643,0,0
)
)
(1,260:30296611,12716104:218453,753670,425990
$1,260:30296611,12716104
(1,260:30296611,12716104:218453,753670,425990
[1,260:30296611,11962434:218453,0,1179660
(1,260:30296611,11962434:218453,0,393220
x1,260:30515064,11962434
)
(1,260:30296611,12355654:218453,0,393220
x1,260:30515064,12355654
)
(1,260:30296611,12748874:218453,0,393220
x1,260:30515064,12748874
)
]
v1,260:30515064,12716104:0,753662,425981
h1,260:30515064,12716104:0,0,0
)
$1,260:30515064,12716104
)
(1,260:30515064,13174861:280122,197518,0
x1,260:30762418,13174861
)
k1,260:30977226,12716104:182040
x1,260:31486952,12716104
k1,260:31668992,12716104:182040
(1,260:31668992,12716104:772349,610938,315196
(1,260:31668992,12716104:772349,610938,315196
h1,260:31668992,12716104:78643,0,0
[1,260:31747635,12716104:615063,610938,315196
(1,260:31747635,12423743:615063,318577,89201
x1,260:32027505,12423743
x1,260:32311270,12423743
)
(1,260:31747635,12942098:615063,318577,89201
k1,260:31760000,12942098:12365
x1,260:32039870,12942098
x1,260:32333874,12942098
k1,260:32362698,12942098:12364
)
]
h1,260:32362698,12716104:78643,0,0
)
)
x1,260:33017515,12716104
(1,260:33017515,12814407:294003,295640,0
x1,260:33278750,12814407
)
x1,260:33493563,12716104
k1,260:33602787,12716104:109224
x1,260:34239945,12716104
$1,260:34239945,12716104
x1,260:34421990,12716104
k1,260:34421990,12716104:0
)
(1,262:4736286,13895752:29685704,661912,340683
x1,262:5864963,13895752
k1,260:6093069,13895752:228106
x1,260:8496063,13895752
k1,260:8724168,13895752:228105
$1,260:8724168,13895752
x1,260:9800055,13895752
k1,260:9975635,13895752:152067
x1,260:10485361,13895752
k1,260:10637428,13895752:152067
x1,260:10958739,13895752
(1,260:10958739,13994055:294003,295640,0
x1,260:11219974,13994055
)
x1,260:11689650,13895752
$1,260:11689650,13895752
k1,260:11917756,13895752:228106
x1,260:14069525,13895752
k1,260:14297630,13895752:228105
x1,260:14625311,13895752
k1,260:14853417,13895752:228106
x1,260:17201797,13895752
k1,260:17429903,13895752:228106
x1,260:18704217,13895752
k1,260:18932322,13895752:228105
x1,260:19842546,13895752
k1,260:20070652,13895752:228106
x1,260:22291601,13895752
k1,260:22519707,13895752:228106
x1,260:22883797,13895752
x1,260:23885044,13895752
x1,260:25161179,13895752
k1,260:25391697,13895752:230518
x1,260:26411148,13895752
k1,260:26641667,13895752:230519
x1,260:27551891,13895752
k1,260:27779997,13895752:228106
x1,260:29128950,13895752
k1,260:29357055,13895752:228105
$1,260:29357055,13895752
(1,260:29357055,13895752:1681993,661912,340683
(1,260:29357055,13895752:1681993,661912,340683
h1,260:29357055,13895752:78643,0,0
[1,260:29435698,13895752:1524707,661912,340683
(1,260:29435698,13577904:1524707,344064,114688
k1,260:29913061,13577904:477363
x1,260:30483042,13577904
k1,260:30960405,13577904:477363
)
(1,260:29435698,14121746:1524707,344064,114688
x1,260:29857133,14121746
x1,260:30548981,14121746
(1,260:30548981,14187282:255776,211171,0
x1,260:30771989,14187282
)
x1,260:30960405,14121746
)
]
h1,260:30960405,13895752:78643,0,0
)
)
$1,260:31039048,13895752
k1,260:31267154,13895752:228106
x1,260:33526331,13895752
x1,260:34421990,13895752
k1,260:34421990,13895752:0
)
(1,262:4736286,15075400:29685704,491520,163840
x1,262:5903192,15075400
k1,260:6204841,15075400:301649
x1,260:6791025,15075400
k1,260:7092674,15075400:301649
$1,260:7092674,15075400
x1,260:7596030,15075400
k1,260:7820638,15075400:201095
x1,260:8330364,15075400
k1,260:8531459,15075400:201095
x1,260:8852770,15075400
(1,260:8852770,15173703:294003,295640,0
x1,260:9114005,15173703
)
x1,260:9328818,15075400
k1,260:9649515,15075400:320697
x1,260:10304876,15075400
k1,260:10625573,15075400:320697
x1,260:10953254,15075400
$1,260:10953254,15075400
x1,260:11135299,15075400
k1,260:11676158,15075400:540859
x1,260:12486259,15075400
k1,260:12787907,15075400:301648
x1,260:15338357,15075400
k1,260:15640006,15075400:301649
x1,260:16550230,15075400
k1,260:16851879,15075400:301649
x1,260:18018785,15075400
k1,260:18320434,15075400:301649
x1,260:19851431,15075400
k1,260:20173878,15075400:322447
$1,260:20173878,15075400
x1,260:20494733,15075400
x1,260:21141450,15075400
(1,260:21141450,15173703:294003,295640,0
x1,260:21402685,15173703
)
x1,260:21617498,15075400
k1,260:21726722,15075400:109224
x1,260:22363880,15075400
k1,260:22684578,15075400:320698
x1,260:23194304,15075400
k1,260:23515001,15075400:320697
x1,260:23842682,15075400
$1,260:23842682,15075400
k1,260:24144331,15075400:301649
x1,260:24928945,15075400
k1,260:25230594,15075400:301649
x1,260:25558275,15075400
k1,260:25859924,15075400:301649
x1,260:28759900,15075400
k1,260:29061548,15075400:301648
x1,260:30448729,15075400
k1,260:30750378,15075400:301649
$1,260:30750378,15075400
x1,260:31071689,15075400
k1,260:31415899,15075400:320697
x1,260:31925625,15075400
k1,260:32246323,15075400:320698
x1,260:32567634,15075400
(1,260:32567634,15173703:294003,295640,0
x1,260:32828869,15173703
)
$1,260:32861637,15075400
x1,260:33043682,15075400
k1,260:33366129,15075400:322447
x1,260:34421990,15075400
k1,260:34421990,15075400:0
)
(1,262:4736286,16255048:29685704,491520,163840
x1,262:5282421,16255048
x1,260:6103443,16255048
x1,260:8014915,16255048
g1,260:8233368,16255048
x1,260:8561049,16255048
g1,260:8779502,16255048
x1,260:9908179,16255048
g1,260:10126632,16255048
x1,260:10472518,16255048
x1,260:12367605,16255048
g1,260:12586058,16255048
$1,260:12586058,16255048
x1,260:13710033,16255048
g1,260:13892073,16255048
x1,260:14401799,16255048
g1,260:14583839,16255048
x1,260:14905150,16255048
x1,260:15675047,16255048
g1,260:15820679,16255048
x1,260:16330405,16255048
g1,260:16476037,16255048
x1,260:16797348,16255048
(1,260:16797348,16353351:294003,295640,0
x1,260:17058583,16353351
)
$1,260:17091351,16255048
x1,260:17273396,16255048
g1,260:17491849,16255048
x1,260:18402073,16255048
g1,260:18620526,16255048
x1,260:21353018,16255048
g1,260:21571471,16255048
x1,260:22902220,16255048
g1,260:23120673,16255048
x1,260:23648604,16255048
g1,260:23867057,16255048
x1,260:24840997,16255048
g1,260:25059450,16255048
(1,260:25059450,16255048:837407,491520,163840
x1,260:25314313,16255048
x1,260:25641994,16255048
x1,260:25896857,16255048
)
g1,260:26115310,16255048
x1,260:26555858,16255048
k1,262:34421990,16255048:7866132
g1,262:34421990,16255048
)
(1,264:17211438,18417736:17210552,898467,576976
(1,264:17211438,18417736:4735401,898467,576976
(1,262:17211438,18417736:0,0,0
$1,262:17211438,18417736
(1,262:17211438,17238088:0,0,0
)
$1,262:17211438,18417736
)
[1,264:17211438,18417736:377591,610631,0
(1,264:17291006,18244793:0,437688,0
x1,264:17473051,18244793
)
(1,264:17211438,18417736:377591,455111,0
x1,264:17589029,18417736
)
]
x1,264:18335413,18417736
g1,264:18517453,18417736
x1,264:19027179,18417736
g1,264:19209219,18417736
(1,264:19209219,18417736:933025,898467,576976
(1,264:19209219,18417736:933025,898467,576976
h1,264:19209219,18417736:78643,0,0
[1,264:19287862,18417736:775739,898467,576976
(1,264:19287862,17974380:775739,455111,127431
x1,264:19635795,17974380
x1,264:19993058,17974380
)
(1,264:19287862,18867280:775739,455111,127431
k1,264:19311149,18867280:23287
x1,264:19659082,18867280
x1,264:20016801,18867280
k1,264:20063601,18867280:23287
)
]
h1,264:20063601,18417736:78643,0,0
)
)
(1,263:20142244,18417736:218453,753670,425990
$1,263:20142244,18417736
(1,263:20142244,18417736:218453,753670,425990
[1,263:20142244,17664066:218453,0,1179660
(1,263:20142244,17664066:218453,0,393220
x1,263:20360697,17664066
)
(1,263:20142244,18057286:218453,0,393220
x1,263:20360697,18057286
)
(1,263:20142244,18450506:218453,0,393220
x1,263:20360697,18450506
)
]
v1,263:20360697,18417736:0,753662,425981
h1,263:20360697,18417736:0,0,0
)
$1,263:20360697,18417736
)
(1,264:20360697,18876493:280122,197518,0
x1,264:20608051,18876493
)
x1,264:21946839,18417736
)
(1,264:33584583,18417736:837407,491520,163840
(1,264:33584583,18417736:837407,491520,163840
x1,264:34167127,18417736
x1,264:34421990,18417736
)
)
)
(1,267:4736286,20796958:29685704,753670,458757
h1,266:4736286,20796958:983040,0,0
x1,266:6529427,20796958
k1,266:6837166,20796958:307739
x1,266:7383301,20796958
x1,266:8444621,20796958
x1,266:9318437,20796958
k1,266:9626177,20796958:307740
x1,266:10536401,20796958
k1,266:10844140,20796958:307739
x1,266:12668229,20796958
k1,266:12975969,20796958:307740
$1,266:12975969,20796958
x1,266:14099944,20796958
k1,266:14430792,20796958:330848
x1,266:14940518,20796958
k1,266:15271366,20796958:330848
x1,266:15648957,20796958
(1,266:15648957,20895261:294003,295640,0
x1,266:15910192,20895261
)
x1,266:16248113,20796958
(1,266:16248113,20559133:549399,282169,89201
x1,266:16764744,20559133
)
$1,266:16797512,20796958
k1,266:17105251,20796958:307739
x1,266:17651386,20796958
x1,266:18215725,20796958
k1,266:18523464,20796958:307739
x1,266:19497404,20796958
k1,266:19805144,20796958:307740
(1,266:19805144,20796958:837407,491520,163840
x1,266:20060007,20796958
x1,266:20387688,20796958
x1,266:20642551,20796958
)
x1,266:20824596,20796958
k1,266:21154656,20796958:330060
x1,266:21627972,20796958
x1,266:21901038,20796958
k1,266:22208778,20796958:307740
x1,266:23191820,20796958
k1,266:23499559,20796958:307739
x1,266:24377014,20796958
x1,266:25086990,20796958
k1,266:25394730,20796958:307740
x1,266:26268545,20796958
k1,266:26576284,20796958:307739
$1,266:26576284,20796958
x1,266:26971170,20796958
k1,266:27302018,20796958:330848
x1,266:27811744,20796958
k1,266:28142592,20796958:330848
(1,266:28142592,20796958:772349,610938,315196
(1,266:28142592,20796958:772349,610938,315196
h1,266:28142592,20796958:78643,0,0
[1,266:28221235,20796958:615063,610938,315196
(1,266:28221235,20504597:615063,318577,89201
x1,266:28501105,20504597
x1,266:28784870,20504597
)
(1,266:28221235,21022952:615063,318577,89201
k1,266:28233600,21022952:12365
x1,266:28513470,21022952
x1,266:28807474,21022952
k1,266:28836298,21022952:12364
)
]
h1,266:28836298,20796958:78643,0,0
)
)
(1,266:28914941,20796958:218453,753670,425990
$1,266:28914941,20796958
(1,266:28914941,20796958:218453,753670,425990
[1,266:28914941,20043288:218453,0,1179660
(1,266:28914941,20043288:218453,0,393220
x1,266:29133394,20043288
)
(1,266:28914941,20436508:218453,0,393220
x1,266:29133394,20436508
)
(1,266:28914941,20829728:218453,0,393220
x1,266:29133394,20829728
)
]
v1,266:29133394,20796958:0,753662,425981
h1,266:29133394,20796958:0,0,0
)
$1,266:29133394,20796958
)
(1,266:29133394,21255715:280122,197518,0
x1,266:29380748,21255715
)
$1,266:29413516,20796958
x1,266:29595561,20796958
k1,266:30154691,20796958:559130
x1,266:30582497,20796958
x1,266:31112247,20796958
k1,266:31419987,20796958:307740
x1,266:31747668,20796958
k1,266:32055407,20796958:307739
x1,266:33038449,20796958
x1,266:33366130,20796958
x1,266:34148924,20796958
x1,266:34421990,20796958
k1,266:34421990,20796958:0
)
(1,267:4736286,22074921:29685704,753670,458757
x1,267:5131172,22074921
k1,266:5375833,22074921:244661
x1,266:5885559,22074921
k1,266:6130220,22074921:244661
(1,266:6130220,22074921:772349,610938,315196
(1,266:6130220,22074921:772349,610938,315196
h1,266:6130220,22074921:78643,0,0
[1,266:6208863,22074921:615063,610938,315196
(1,266:6208863,21782560:615063,318577,89201
x1,266:6488733,21782560
x1,266:6772498,21782560
)
(1,266:6208863,22300915:615063,318577,89201
k1,266:6221228,22300915:12365
x1,266:6501098,22300915
x1,266:6795102,22300915
k1,266:6823926,22300915:12364
)
]
h1,266:6823926,22074921:78643,0,0
)
)
(1,266:6902569,22074921:218453,753670,425990
$1,266:6902569,22074921
(1,266:6902569,22074921:218453,753670,425990
[1,266:6902569,21321251:218453,0,1179660
(1,266:6902569,21321251:218453,0,393220
x1,266:7121022,21321251
)
(1,266:6902569,21714471:218453,0,393220
x1,266:7121022,21714471
)
(1,266:6902569,22107691:218453,0,393220
x1,266:7121022,22107691
)
]
v1,266:7121022,22074921:0,753662,425981
h1,266:7121022,22074921:0,0,0
)
$1,266:7121022,22074921
)
(1,266:7121022,22533678:280122,197518,0
x1,266:7368376,22533678
)
k1,266:7645805,22074921:244661
x1,266:8155531,22074921
k1,266:8400192,22074921:244661
x1,266:8727873,22074921
$1,266:8727873,22074921
x1,266:8909918,22074921
k1,266:9175338,22074921:265420
x1,266:10085562,22074921
k1,266:10341588,22074921:256026
x1,266:10705678,22074921
x1,266:11271837,22074921
x1,266:12511563,22074921
x1,266:13185129,22074921
k1,266:13441155,22074921:256026
x1,266:14828336,22074921
k1,266:15084363,22074921:256027
$1,266:15084363,22074921
x1,266:16208338,22074921
k1,266:16452999,22074921:244661
x1,266:16962725,22074921
k1,266:17207386,22074921:244661
x1,266:17584977,22074921
(1,266:17584977,22173224:294003,295640,0
x1,266:17846212,22173224
)
x1,266:18184133,22074921
(1,266:18184133,21837096:549399,282169,89201
x1,266:18700764,21837096
)
$1,266:18733532,22074921
k1,266:18989558,22074921:256026
x1,266:19644919,22074921
x1,266:21620102,22074921
k1,266:21876129,22074921:256027
x1,266:22462313,22074921
k1,266:22718339,22074921:256026
x1,266:23628563,22074921
k1,266:23884589,22074921:256026
x1,266:25158903,22074921
k1,266:25414930,22074921:256027
$1,266:25414930,22074921
x1,266:25651588,22074921
$1,266:25651588,22074921
k1,266:25907614,22074921:256026
x1,266:26453749,22074921
x1,266:28610977,22074921
k1,266:28876396,22074921:265419
x1,266:29495349,22074921
x1,266:30099737,22074921
k1,266:30355764,22074921:256027
x1,266:31265988,22074921
k1,266:31522014,22074921:256026
x1,266:32363061,22074921
x1,266:33491740,22074921
x1,266:34421990,22074921
k1,266:34421990,22074921:0
)
(1,267:4736286,23254569:29685704,455111,127431
x1,267:6123467,23254569
k1,266:6363448,23254569:239981
$1,266:6363448,23254569
x1,266:6684759,23254569
k1,266:6926192,23254569:217920
x1,266:7435918,23254569
k1,266:7653838,23254569:217920
x1,266:7975149,23254569
(1,266:7975149,23352872:294003,295640,0
x1,266:8236384,23352872
)
$1,266:8269152,23254569
k1,266:8509133,23254569:239981
x1,266:8949681,23254569
k1,266:9189662,23254569:239981
x1,266:10030709,23254569
x1,266:11050160,23254569
k1,266:11406016,23254569:355856
x1,266:12534695,23254569
x1,266:13082649,23254569
x1,266:14469829,23254569
k1,266:14715193,23254569:245364
x1,266:15625417,23254569
k1,266:15865398,23254569:239981
x1,266:16706445,23254569
x1,266:17835124,23254569
x1,266:18765374,23254569
k1,266:19005355,23254569:239981
x1,266:20392536,23254569
k1,266:20632517,23254569:239981
$1,266:20632517,23254569
x1,266:20953828,23254569
k1,266:21195261,23254569:217920
x1,266:21704987,23254569
k1,266:21922907,23254569:217920
x1,266:22244218,23254569
(1,266:22244218,23352872:294003,295640,0
x1,266:22505453,23352872
)
$1,266:22538221,23254569
k1,266:22778202,23254569:239981
x1,266:23218750,23254569
k1,266:23458732,23254569:239982
x1,266:24186912,23254569
x1,266:25027959,23254569
x1,266:25865365,23254569
k1,266:26105346,23254569:239981
x1,266:26889960,23254569
k1,266:27129941,23254569:239981
$1,266:27129941,23254569
x1,266:27524827,23254569
k1,266:27742747,23254569:217920
x1,266:28252473,23254569
k1,266:28470393,23254569:217920
x1,266:28798074,23254569
$1,266:28798074,23254569
k1,266:29038055,23254569:239981
x1,266:30093916,23254569
k1,266:30333897,23254569:239981
x1,266:30661578,23254569
k1,266:30901560,23254569:239982
x1,266:31851834,23254569
x1,266:32689240,23254569
k1,266:32929221,23254569:239981
x1,266:33293311,23254569
x1,266:34185332,23254569
x1,266:34421990,23254569
k1,266:34421990,23254569:0
)
(1,267:4736286,24434217:29685704,455111,127431
x1,267:5520900,24434217
g1,266:5739353,24434217
$1,266:5739353,24434217
x1,266:6134239,24434217
g1,266:6316279,24434217
x1,266:6826005,24434217
g1,266:7008045,24434217
x1,266:7335726,24434217
$1,266:7335726,24434217
x1,266:7517771,24434217
k1,267:34421991,24434217:26904220
g1,267:34421991,24434217
)
(1,267:4736286,25613865:29685704,0,0
g1,267:4736286,25613865
)
(1,269:4736286,26793513:29685704,455111,127431
h1,268:4736286,26793513:983040,0,0
x1,268:8237005,26793513
k1,268:8482382,26793513:245377
x1,268:9392606,26793513
k1,268:9637983,26793513:245377
x1,268:10693844,26793513
x1,268:11422024,26793513
x1,268:12297659,26793513
k1,268:12543037,26793513:245378
x1,268:13089172,26793513
x1,268:14019421,26793513
x1,268:14310692,26793513
x1,268:14674782,26793513
x1,268:15603211,26793513
k1,268:15848588,26793513:245377
x1,268:17177515,26793513
x1,268:18306194,26793513
k1,268:18551571,26793513:245377
$1,268:18551571,26793513
[1,268:18551571,26793513:344824,437688,127431
(1,268:18669371,26793513:0,437688,0
x1,268:18851416,26793513
)
(1,268:18551571,26793513:344824,282168,127431
x1,268:18872882,26793513
)
]
k1,268:19123308,26793513:226913
x1,268:19633034,26793513
k1,268:19859947,26793513:226913
(1,268:19859947,26793513:804638,437688,0
x1,268:20664585,26793513
)
k1,268:20773809,26793513:109224
x1,268:21095120,26793513
$1,268:21118633,26793513
k1,268:21364010,26793513:245377
x1,268:23078871,26793513
k1,268:23324248,26793513:245377
x1,268:24165295,26793513
x1,268:24893475,26793513
x1,268:25330383,26793513
x1,268:25658064,26793513
k1,268:25903441,26793513:245377
x1,268:26853715,26793513
k1,268:27099093,26793513:245378
x1,268:27608819,26793513
x1,268:29194430,26793513
k1,268:29439807,26793513:245377
x1,268:29803897,26793513
x1,268:30768734,26793513
k1,268:31014111,26793513:245377
x1,268:31196156,26793513
x1,268:31560246,26793513
x1,268:31887927,26793513
x1,268:32419496,26793513
x1,268:32856404,26793513
x1,268:34421990,26793513
k1,268:34421990,26793513:0
)
(1,269:4736286,27973161:29685704,455111,127431
x1,269:5100376,27973161
x1,268:5428057,27973161
k1,268:5733279,27973161:305222
x1,268:6355872,27973161
x1,268:7229688,27973161
k1,268:7534911,27973161:305223
x1,268:8445135,27973161
k1,268:8750357,27973161:305222
x1,268:9369309,27973161
x1,268:9696990,27973161
x1,268:10789259,27973161
x1,268:11519258,27973161
k1,268:11824481,27973161:305223
x1,268:12516252,27973161
x1,268:14083658,27973161
x1,268:14429543,27973161
k1,268:14734765,27973161:305222
x1,268:15280900,27973161
k1,268:15586122,27973161:305222
x1,268:16714799,27973161
k1,268:17020022,27973161:305223
x1,268:17857429,27973161
x1,268:18039474,27973161
k1,268:18591053,27973161:551579
x1,268:19719730,27973161
k1,268:20024952,27973161:305222
x1,268:21390289,27973161
k1,268:21695512,27973161:305223
x1,268:22059602,27973161
x1,268:22951623,27973161
x1,268:23188281,27973161
k1,268:23493503,27973161:305222
x1,268:23934051,27973161
k1,268:24239274,27973161:305223
x1,268:24894635,27973161
x1,268:26496630,27973161
k1,268:26801852,27973161:305222
x1,268:27165942,27973161
x1,268:27493623,27973161
k1,268:27798845,27973161:305222
$1,268:27798845,27973161
x1,268:28120156,27973161
(1,268:28120156,28071464:294003,295640,0
x1,268:28381391,28071464
)
k1,268:28740812,27973161:326653
x1,268:29250538,27973161
k1,268:29577191,27973161:326653
x1,268:30853860,27973161
$1,268:30877373,27973161
x1,268:31059418,27973161
k1,268:31386333,27973161:326915
$1,268:31386333,27973161
x1,268:31779703,27973161
k1,268:32106356,27973161:326653
x1,268:32543264,27973161
k1,268:32869917,27973161:326653
x1,268:33330487,27973161
$1,268:33330487,27973161
x1,268:33512532,27973161
k1,268:33839446,27973161:326914
x1,268:34421990,27973161
k1,268:34421990,27973161:0
)
(1,269:4736286,29152809:29685704,491520,163840
x1,269:6047008,29152809
x1,268:6392893,29152809
k1,268:6710751,29152809:317858
$1,268:6710751,29152809
(1,268:6710751,29152809:804638,437688,0
x1,268:7515389,29152809
)
k1,268:7624613,29152809:109224
x1,268:7945924,29152809
(1,268:7945924,29251112:294003,295640,0
x1,268:8207159,29251112
)
k1,268:8587640,29152809:347713
x1,268:9097366,29152809
k1,268:9445079,29152809:347713
x1,268:9772760,29152809
$1,268:9772760,29152809
x1,268:9954805,29152809
k1,268:10544292,29152809:589487
x1,268:11354393,29152809
k1,268:11672251,29152809:317858
x1,268:12904694,29152809
k1,268:13222553,29152809:317859
(1,268:13222553,29152809:837407,491520,163840
x1,268:13477416,29152809
x1,268:13805097,29152809
x1,268:14059960,29152809
)
k1,268:14377818,29152809:317858
x1,268:15433679,29152809
k1,268:15751538,29152809:317859
(1,268:15751538,29152809:837407,491520,163840
x1,268:16006401,29152809
x1,268:16334082,29152809
x1,268:16588945,29152809
)
x1,268:16770990,29152809
k1,268:17113699,29152809:342709
x1,268:18023923,29152809
k1,268:18341781,29152809:317858
x1,268:19069961,29152809
x1,268:21074273,29152809
k1,268:21392132,29152809:317859
x1,268:22722881,29152809
k1,268:23040739,29152809:317858
x1,268:23568670,29152809
k1,268:23886528,29152809:317858
$1,268:23886528,29152809
[1,268:23886528,29152809:344824,437688,127431
(1,268:24004328,29152809:0,437688,0
x1,268:24186373,29152809
)
(1,268:23886528,29152809:344824,282168,127431
x1,268:24207839,29152809
)
]
k1,268:24579065,29152809:347713
x1,268:25088791,29152809
k1,268:25436504,29152809:347713
(1,268:25436504,29152809:804638,437688,0
x1,268:26241142,29152809
)
k1,268:26350366,29152809:109224
x1,268:26671677,29152809
$1,268:26695190,29152809
k1,268:27013048,29152809:317858
x1,268:27595592,29152809
k1,268:27913451,29152809:317859
$1,268:27913451,29152809
x1,268:28234762,29152809
k1,268:28605987,29152809:347712
x1,268:29115713,29152809
k1,268:29463426,29152809:347713
x1,268:29784737,29152809
(1,268:29784737,29251112:294003,295640,0
x1,268:30045972,29251112
)
$1,268:30078740,29152809
k1,268:30396598,29152809:317858
x1,268:30837146,29152809
k1,268:31155005,29152809:317859
x1,268:31810366,29152809
x1,268:33412361,29152809
k1,268:33730219,29152809:317858
x1,268:34094309,29152809
x1,268:34421990,29152809
k1,268:34421990,29152809:0
)
(1,269:4736286,30332457:29685704,610631,163840
[1,268:4736286,30332457:377591,610631,0
(1,268:4815854,30159514:0,437688,0
x1,268:4997899,30159514
)
(1,268:4736286,30332457:377591,455111,0
x1,268:5113877,30332457
)
]
x1,268:5860261,30332457
k1,268:6153960,30332457:293699
x1,268:6663686,30332457
k1,268:6957384,30332457:293698
x1,268:7212247,30332457
(1,268:7212247,30332457:877455,282168,0
x1,268:8089702,30332457
)
k1,268:8198926,30332457:109224
x1,268:8520237,30332457
(1,268:8520237,30430760:294003,295640,0
x1,268:8781472,30430760
)
x1,268:9069103,30332457
k1,268:9178327,30332457:109224
x1,268:10302302,30332457
$1,268:10302302,30332457
x1,268:10484347,30332457
k1,268:10786545,30332457:302198
x1,268:12463176,30332457
k1,268:12748626,30332457:285450
$1,268:12748626,30332457
x1,268:13872601,30332457
k1,268:14166299,30332457:293698
x1,268:14676025,30332457
k1,268:14969724,30332457:293699
x1,268:15291035,30332457
x1,268:16060932,30332457
k1,268:16251227,30332457:190295
x1,268:16760953,30332457
k1,268:16951248,30332457:190295
x1,268:17272559,30332457
(1,268:17272559,30430760:294003,295640,0
x1,268:17533794,30430760
)
$1,268:17566562,30332457
x1,268:17748607,30332457
k1,268:18240867,30332457:492260
x1,268:18668673,30332457
x1,268:19198423,30332457
k1,268:19483873,30332457:285450
x1,268:20121030,30332457
x1,268:20994846,30332457
x1,268:22014297,30332457
k1,268:22316495,30332457:302198
x1,268:22899039,30332457
k1,268:23184488,30332457:285449
$1,268:23184488,30332457
x1,268:23505799,30332457
(1,268:23505799,30430760:294003,295640,0
x1,268:23767034,30430760
)
k1,268:24093501,30332457:293699
x1,268:24603227,30332457
k1,268:24896925,30332457:293698
x1,268:25406651,30332457
k1,268:25515875,30332457:109224
x1,268:26726855,30332457
$1,268:26750368,30332457
x1,268:26932413,30332457
k1,268:27234611,30332457:302198
$1,268:27234611,30332457
(1,268:27234611,30332457:877455,282168,0
x1,268:28112066,30332457
)
k1,268:28221290,30332457:109224
x1,268:28542601,30332457
(1,268:28542601,30430760:294003,295640,0
x1,268:28803836,30430760
)
k1,268:29130303,30332457:293699
x1,268:29640029,30332457
k1,268:29933728,30332457:293699
x1,268:30261409,30332457
k1,268:30555107,30332457:293698
x1,268:31064833,30332457
k1,268:31358532,30332457:293699
x1,268:31686213,30332457
$1,268:31686213,30332457
x1,268:31868258,30332457
k1,268:32170456,30332457:302198
x1,268:33226317,30332457
k1,268:33511766,30332457:285449
x1,268:34421990,30332457
k1,268:34421990,30332457:0
)
(1,269:4736286,31512105:29685704,455111,127431
x1,269:6101623,31512105
k1,268:6368108,31512105:266485
x1,268:6732198,31512105
x1,268:7624219,31512105
x1,268:8119380,31512105
k1,268:8385865,31512105:266485
$1,268:8385865,31512105
x1,268:8707176,31512105
(1,268:8707176,31610408:294003,295640,0
x1,268:8968411,31610408
)
k1,268:9263271,31512105:262092
x1,268:9772997,31512105
k1,268:10035089,31512105:262092
x1,268:10544815,31512105
k1,268:10654039,31512105:109224
x1,268:11865019,31512105
$1,268:11888532,31512105
k1,268:12155017,31512105:266485
x1,268:13030652,31512105
k1,268:13297137,31512105:266485
x1,268:14025317,31512105
x1,268:14866364,31512105
x1,268:15885815,31512105
k1,268:16176316,31512105:290501
x1,268:16722451,31512105
k1,268:16988937,31512105:266486
x1,268:17607889,31512105
x1,268:17971979,31512105
x1,268:19488412,31512105
k1,268:19766904,31512105:278492
$1,268:19766904,31512105
(1,268:19766904,31512105:877455,282168,0
x1,268:20644359,31512105
)
k1,268:20753583,31512105:109224
x1,268:21074894,31512105
(1,268:21074894,31610408:294003,295640,0
x1,268:21336129,31610408
)
k1,268:21630989,31512105:262092
x1,268:22140715,31512105
k1,268:22402807,31512105:262092
x1,268:23240214,31512105
k1,268:23502306,31512105:262092
x1,268:24012032,31512105
k1,268:24274124,31512105:262092
x1,268:24601805,31512105
$1,268:24601805,31512105
k1,268:24868291,31512105:266486
x1,268:25450835,31512105
k1,268:25717320,31512105:266485
$1,268:25717320,31512105
x1,268:26038631,31512105
(1,268:26038631,31610408:294003,295640,0
x1,268:26299866,31610408
)
k1,268:26594726,31512105:262092
x1,268:27104452,31512105
k1,268:27366544,31512105:262092
x1,268:28249843,31512105
$1,268:28273356,31512105
k1,268:28539841,31512105:266485
x1,268:29595702,31512105
k1,268:29862187,31512105:266485
x1,268:30772411,31512105
k1,268:31038896,31512105:266485
x1,268:32404233,31512105
k1,268:32670718,31512105:266485
x1,268:33034808,31512105
x1,268:33926829,31512105
x1,268:34421990,31512105
k1,268:34421990,31512105:0
)
(1,269:4736286,32691753:29685704,455111,127431
x1,269:5057597,32691753
(1,268:5057597,32790056:294003,295640,0
x1,268:5318832,32790056
)
k1,268:5533640,32691753:182040
x1,268:6043366,32691753
k1,268:6225406,32691753:182040
x1,268:7108705,32691753
$1,268:7132218,32691753
k1,268:7294575,32691753:162357
x1,268:8170210,32691753
k1,268:8332566,32691753:162356
x1,268:9173613,32691753
x1,268:10193064,32691753
k1,268:10465637,32691753:272573
x1,268:12033042,32691753
k1,268:12195398,32691753:162356
x1,268:13143852,32691753
x1,268:13507942,32691753
x1,268:14074101,32691753
x1,268:15060783,32691753
k1,268:15223140,32691753:162357
x1,268:15751071,32691753
k1,268:15913427,32691753:162356
x1,268:16754474,32691753
x1,268:17482654,32691753
x1,268:17919562,32691753
x1,268:18247243,32691753
k1,268:18409600,32691753:162357
x1,268:19285235,32691753
k1,268:19447591,32691753:162356
x1,268:20543501,32691753
k1,268:20705858,32691753:162357
x1,268:21656132,32691753
x1,268:22475333,32691753
k1,268:22637689,32691753:162356
x1,268:23183824,32691753
k1,268:23346181,32691753:162357
x1,268:24465758,32691753
k1,268:24628114,32691753:162356
x1,268:24955795,32691753
k1,268:25118152,32691753:162357
x1,268:25482242,32691753
x1,268:25809923,32691753
k1,268:25972279,32691753:162356
x1,268:26594872,32691753
x1,268:27468688,32691753
k1,268:27631045,32691753:162357
x1,268:28541269,32691753
k1,268:28703625,32691753:162356
x1,268:29322577,32691753
x1,268:29650258,32691753
x1,268:30742527,32691753
x1,268:31472526,32691753
k1,268:31634883,32691753:162357
x1,268:32326654,32691753
x1,268:33894060,32691753
x1,268:34421990,32691753
k1,269:34421990,32691753:0
k1,269:34421990,32691753:0
)
(1,269:4736286,33871401:29685704,0,0
g1,269:4736286,33871401
)
[1,276:4736286,45071215:29685704,10475995,0
[1,276:4736286,45071215:29685704,10475995,0
(1,274:4736286,42679151:29685704,8083931,0
k1,274:5261052,42679151:524766
h1,273:5261052,42679151:0,0,0
(1,273:5261052,42679151:28417720,8083931,0
(1,273:5261052,42679151:28417467,8083951,0
(1,273:5261052,42679151:28417467,8083951,0
(1,273:5261052,42679151:0,8083951,0
(1,273:5261052,42679151:0,27957248,0
(1,273:5261052,42679151:98277949,27957248,0
)
k1,273:5261049,42679151:-98277952
)
)
g1,273:33678519,42679151
)
)
)
g1,273:33897225,42679151
(1,274:33897225,42679151:0,0,0
(1,274:33897225,41892719:0,0,0
)
)
g1,274:33897225,42679151
k1,274:34421990,42679151:524765
)
(1,274:4736286,44120943:29685704,533465,163840
h1,274:4736286,44120943:0,0,0
x1,274:6585862,44120943
k1,274:6814775,44120943:228913
x1,274:7324501,44120943
k1,274:7636691,44120943:312190
(1,274:7636691,44120943:0,0,0
(1,274:7636691,43334511:0,0,0
)
)
x1,274:9324246,44120943
k1,274:9553158,44120943:228912
x1,274:9917248,44120943
x1,274:12054455,44120943
k1,274:12283368,44120943:228913
x1,274:12811299,44120943
k1,274:13040211,44120943:228912
x1,274:13950435,44120943
k1,274:14179348,44120943:228913
x1,274:14725483,44120943
x1,274:16311093,44120943
x1,274:17239522,44120943
k1,274:17468434,44120943:228912
x1,274:19926040,44120943
k1,274:20154953,44120943:228913
$1,274:20154953,44120943
[1,274:20154953,44120943:344824,437688,127431
(1,274:20272753,44120943:0,437688,0
x1,274:20454798,44120943
)
(1,274:20154953,44120943:344824,282168,127431
x1,274:20476264,44120943
)
]
x1,274:21246161,44120943
k1,274:21445633,44120943:199472
x1,274:21955359,44120943
k1,274:22154831,44120943:199472
x1,274:22476142,44120943
(1,274:22499655,43883118:294003,295640,0
x1,274:22760890,43883118
)
k1,274:22946263,44120943:152605
x1,274:23455989,44120943
k1,274:23608594,44120943:152605
x1,274:23990889,44120943
$1,274:23990889,44120943
k1,274:24219801,44120943:228912
x1,274:25004415,44120943
k1,274:25233328,44120943:228913
x1,274:25779463,44120943
x1,274:27365073,44120943
x1,274:27601731,44120943
k1,274:27830643,44120943:228912
x1,274:29032140,44120943
k1,274:29261053,44120943:228913
x1,274:32177411,44120943
k1,274:32406323,44120943:228912
$1,274:32406323,44120943
x1,274:32788618,44120943
$1,274:32788618,44120943
x1,274:32970663,44120943
k1,274:33293313,44120943:322650
x1,274:34421990,44120943
k1,274:34421990,44120943:0
)
(1,274:4736286,44907375:29685704,491520,163840
x1,274:5905014,44907375
x1,274:6618628,44907375
g1,274:6837081,44907375
x1,274:7383216,44907375
g1,274:7601669,44907375
x1,274:8511892,44907375
x1,274:8857777,44907375
g1,274:9076230,44907375
x1,274:10680045,44907375
g1,274:10898498,44907375
x1,274:11262588,44907375
x1,274:12154609,44907375
x1,274:12391267,44907375
g1,274:12609720,44907375
x1,274:13192264,44907375
g1,274:13410717,44907375
x1,274:14320941,44907375
g1,274:14539394,44907375
x1,274:15669893,44907375
x1,274:15906551,44907375
g1,274:16125004,44907375
x1,274:17617771,44907375
g1,274:17836224,44907375
$1,274:17836224,44907375
[1,274:17836224,44907375:344824,437688,127431
(1,274:17954024,44907375:0,437688,0
x1,274:18136069,44907375
)
(1,274:17836224,44907375:344824,282168,127431
x1,274:18157535,44907375
)
]
x1,274:18927432,44907375
g1,274:19109472,44907375
x1,274:19619198,44907375
g1,274:19801238,44907375
x1,274:20128919,44907375
$1,274:20128919,44907375
g1,274:20347372,44907375
x1,274:21403233,44907375
g1,274:21621686,44907375
x1,274:22204230,44907375
g1,274:22422683,44907375
x1,274:23332907,44907375
g1,274:23551360,44907375
x1,274:24479789,44907375
g1,274:24698242,44907375
x1,274:26191009,44907375
g1,274:26409462,44907375
$1,274:26409462,44907375
[1,274:26409462,44907375:344824,437688,127431
(1,274:26527262,44907375:0,437688,0
x1,274:26709307,44907375
)
(1,274:26409462,44907375:344824,282168,127431
x1,274:26730773,44907375
)
]
x1,274:27500670,44907375
g1,274:27682710,44907375
x1,274:28192436,44907375
g1,274:28374476,44907375
x1,274:28702157,44907375
$1,274:28702157,44907375
x1,274:28884202,44907375
k1,274:34421990,44907375:5537788
g1,274:34421990,44907375
)
]
]
(1,279:4736286,46974683:29685704,533465,163840
h1,278:4736286,46974683:983040,0,0
x1,278:8237005,46974683
k1,278:8468390,46974683:231385
x1,278:10654749,46974683
k1,278:10886134,46974683:231385
x1,278:13234513,46974683
k1,278:13465898,46974683:231385
x1,278:13993829,46974683
k1,278:14225215,46974683:231386
x1,278:15135439,46974683
k1,278:15366824,46974683:231385
x1,278:15912959,46974683
x1,278:17498569,46974683
x1,278:18426998,46974683
k1,278:18658383,46974683:231385
x1,278:21115989,46974683
k1,278:21347374,46974683:231385
$1,278:21347374,46974683
[1,278:21347374,46974683:344824,437688,127431
(1,278:21465174,46974683:0,437688,0
x1,278:21647219,46974683
)
(1,278:21347374,46974683:344824,282168,127431
x1,278:21668685,46974683
)
]
x1,278:22438582,46974683
k1,278:22642175,46974683:203593
x1,278:23151901,46974683
k1,278:23355494,46974683:203593
x1,278:23676349,46974683
x1,278:24323066,46974683
x1,278:24528624,46974683
k1,278:24637848,46974683:109224
x1,278:25275006,46974683
k1,278:25478600,46974683:203594
x1,278:25988326,46974683
k1,278:26191919,46974683:203593
x1,278:26513230,46974683
(1,278:26536743,46736858:294003,295640,0
x1,278:26797978,46736858
)
k1,278:26984999,46974683:154253
x1,278:27494725,46974683
k1,278:27648978,46974683:154253
x1,278:28031273,46974683
$1,278:28031273,46974683
x1,278:28213318,46974683
k1,278:28543386,46974683:330068
x1,278:29672063,46974683
k1,278:29903448,46974683:231385
x1,278:32803424,46974683
k1,278:33034809,46974683:231385
x1,278:34421990,46974683
k1,278:34421990,46974683:0
)
(1,279:4736286,48154331:29685704,583631,163840
x1,279:5057597,48154331
k1,278:5263150,48154331:182040
x1,278:5772876,48154331
k1,278:5954916,48154331:182040
x1,278:6276227,48154331
(1,278:6276227,48252634:294003,295640,0
x1,278:6537462,48252634
)
$1,278:6570230,48154331
k1,278:6749456,48154331:179226
x1,278:8031051,48154331
x1,278:8944915,48154331
k1,278:9124141,48154331:179226
$1,278:9124141,48154331
x1,278:9444996,48154331
x1,278:10091713,48154331
(1,278:10091713,48252634:294003,295640,0
x1,278:10352948,48252634
)
x1,278:10567761,48154331
k1,278:10676985,48154331:109224
x1,278:11314143,48154331
k1,278:11496183,48154331:182040
x1,278:12005909,48154331
k1,278:12187949,48154331:182040
x1,278:12515630,48154331
$1,278:12515630,48154331
x1,278:12697675,48154331
k1,278:12884746,48154331:187071
x1,278:14195468,48154331
x1,278:14541353,48154331
k1,278:14720579,48154331:179226
x1,278:16726713,48154331
k1,278:16905938,48154331:179225
x1,278:18364116,48154331
k1,278:18543342,48154331:179226
x1,278:19970571,48154331
k1,278:20149797,48154331:179226
x1,278:21245705,48154331
k1,278:21424931,48154331:179226
x1,278:22544508,48154331
k1,278:22723734,48154331:179226
x1,278:23051415,48154331
x1,278:23488323,48154331
k1,278:23759980,48154331:271657
x1,278:24597387,48154331
k1,278:24776613,48154331:179226
x1,278:25031476,48154331
x1,278:25486587,48154331
x1,278:25796063,48154331
k1,278:25975288,48154331:179225
x1,278:28875264,48154331
k1,278:29054490,48154331:179226
x1,278:29418580,48154331
x1,278:30310601,48154331
x1,278:30805762,48154331
k1,278:30984988,48154331:179226
$1,278:30984988,48154331
x1,278:31306299,48154331
(1,278:31306299,48252634:294003,295640,0
x1,278:31567534,48252634
)
k1,278:31782342,48154331:182040
x1,278:32292068,48154331
k1,278:32474108,48154331:182040
x1,278:32983834,48154331
(1,278:32983834,48154331:1438156,583631,97941
(1,278:32983834,47623126:546135,26213,629146
x1,278:33529969,47623126
)
[1,278:33529969,48154331:892021,583631,54613
(1,278:33529969,48154331:892021,455111,54613
x1,278:34421990,48154331
)
]
)
$1,278:34421990,48154331
k1,279:34421990,48154331:0
)
(1,279:4736286,49333979:29685704,491520,163840
x1,279:5520900,49333979
k1,278:5757585,49333979:236685
$1,278:5757585,49333979
x1,278:6139880,49333979
k1,278:6352307,49333979:212427
x1,278:6862033,49333979
k1,278:7074460,49333979:212427
x1,278:7402141,49333979
$1,278:7402141,49333979
x1,278:7584186,49333979
k1,278:7829988,49333979:245802
x1,278:8703804,49333979
k1,278:8940489,49333979:236685
x1,278:9923531,49333979
k1,278:10160217,49333979:236686
x1,278:11072261,49333979
x1,278:12619642,49333979
k1,278:12856327,49333979:236685
x1,278:15756303,49333979
k1,278:15992989,49333979:236686
x1,278:16357079,49333979
x1,278:17249100,49333979
x1,278:17485758,49333979
k1,278:17722443,49333979:236685
$1,278:17722443,49333979
x1,278:18043754,49333979
(1,278:18043754,49432282:294003,295640,0
x1,278:18304989,49432282
)
k1,278:18550184,49333979:212427
x1,278:19059910,49333979
k1,278:19272337,49333979:212427
x1,278:19600018,49333979
$1,278:19600018,49333979
k1,278:19836703,49333979:236685
x1,278:20621317,49333979
k1,278:20858003,49333979:236686
$1,278:20858003,49333979
x1,278:21240298,49333979
k1,278:21452724,49333979:212426
x1,278:21962450,49333979
k1,278:22174877,49333979:212427
x1,278:22502558,49333979
$1,278:22502558,49333979
x1,278:22684603,49333979
k1,278:22930405,49333979:245802
x1,278:23731402,49333979
k1,278:23968087,49333979:236685
x1,278:25315219,49333979
k1,278:25551905,49333979:236686
x1,278:28451881,49333979
k1,278:28688566,49333979:236685
x1,278:29052656,49333979
x1,278:29944677,49333979
x1,278:30181335,49333979
k1,278:30418021,49333979:236686
x1,278:31202635,49333979
k1,278:31439320,49333979:236685
$1,278:31439320,49333979
x1,278:31821615,49333979
k1,278:32034042,49333979:212427
x1,278:32543768,49333979
k1,278:32756195,49333979:212427
x1,278:33083876,49333979
$1,278:33083876,49333979
x1,278:33265921,49333979
k1,278:33611889,49333979:345968
x1,278:34421990,49333979
k1,278:34421990,49333979:0
)
(1,279:4736286,50513627:29685704,753670,458757
(1,278:4736286,50513627:772349,610938,315196
(1,278:4736286,50513627:772349,610938,315196
h1,278:4736286,50513627:78643,0,0
[1,278:4814929,50513627:615063,610938,315196
(1,278:4814929,50221266:615063,318577,89201
x1,278:5094799,50221266
x1,278:5378564,50221266
)
(1,278:4814929,50739621:615063,318577,89201
k1,278:4827294,50739621:12365
x1,278:5107164,50739621
x1,278:5401168,50739621
k1,278:5429992,50739621:12364
)
]
h1,278:5429992,50513627:78643,0,0
)
)
(1,278:5508635,50513627:218453,753670,425990
$1,278:5508635,50513627
(1,278:5508635,50513627:218453,753670,425990
[1,278:5508635,49759957:218453,0,1179660
(1,278:5508635,49759957:218453,0,393220
x1,278:5727088,49759957
)
(1,278:5508635,50153177:218453,0,393220
x1,278:5727088,50153177
)
(1,278:5508635,50546397:218453,0,393220
x1,278:5727088,50546397
)
]
v1,278:5727088,50513627:0,753662,425981
h1,278:5727088,50513627:0,0,0
)
$1,278:5727088,50513627
)
(1,278:5727088,50972384:280122,197518,0
x1,278:5974442,50972384
)
$1,278:6007210,50513627
k1,278:6255676,50513627:248466
x1,278:6801811,50513627
k1,278:7050277,50513627:248466
x1,278:8024217,50513627
k1,278:8272683,50513627:248466
(1,278:8272683,50513627:837407,491520,163840
x1,278:8527546,50513627
x1,278:8855227,50513627
x1,278:9110090,50513627
)
x1,278:9292135,50513627
k1,278:9548104,50513627:255969
x1,278:10567555,50513627
k1,278:10823524,50513627:255969
$1,278:10823524,50513627
(1,278:10823524,50513627:772349,610938,315196
(1,278:10823524,50513627:772349,610938,315196
h1,278:10823524,50513627:78643,0,0
[1,278:10902167,50513627:615063,610938,315196
(1,278:10902167,50221266:615063,318577,89201
x1,278:11182037,50221266
x1,278:11465802,50221266
)
(1,278:10902167,50739621:615063,318577,89201
k1,278:10914532,50739621:12365
x1,278:11194402,50739621
x1,278:11488406,50739621
k1,278:11517230,50739621:12364
)
]
h1,278:11517230,50513627:78643,0,0
)
)
(1,278:11595873,50513627:218453,753670,425990
$1,278:11595873,50513627
(1,278:11595873,50513627:218453,753670,425990
[1,278:11595873,49759957:218453,0,1179660
(1,278:11595873,49759957:218453,0,393220
x1,278:11814326,49759957
)
(1,278:11595873,50153177:218453,0,393220
x1,278:11814326,50153177
)
(1,278:11595873,50546397:218453,0,393220
x1,278:11814326,50546397
)
]
v1,278:11814326,50513627:0,753662,425981
h1,278:11814326,50513627:0,0,0
)
$1,278:11814326,50513627
)
(1,278:11814326,50972384:280122,197518,0
x1,278:12061680,50972384
)
k1,278:12326509,50513627:232061
x1,278:12836235,50513627
k1,278:13068295,50513627:232060
x1,278:13717287,50513627
(1,278:13717287,50611930:294003,295640,0
x1,278:13978522,50611930
)
$1,278:14011290,50513627
x1,278:14193335,50513627
k1,278:14449304,50513627:255969
x1,278:14922620,50513627
x1,278:15195686,50513627
k1,278:15444152,50513627:248466
x1,278:16427194,50513627
k1,278:16675660,50513627:248466
x1,278:19151469,50513627
k1,278:19399935,50513627:248466
x1,278:20783477,50513627
k1,278:21134774,50513627:351297
x1,278:21972181,50513627
k1,278:22220647,50513627:248466
x1,278:23130871,50513627
k1,278:23379337,50513627:248466
x1,278:26279313,50513627
k1,278:26527779,50513627:248466
x1,278:26891869,50513627
x1,278:27783890,50513627
x1,278:28020548,50513627
k1,278:28269014,50513627:248466
$1,278:28269014,50513627
x1,278:28590325,50513627
(1,278:28590325,50611930:294003,295640,0
x1,278:28851560,50611930
)
k1,278:29116388,50513627:232060
x1,278:29626114,50513627
k1,278:29858175,50513627:232061
x1,278:30367901,50513627
(1,278:30367901,50513627:1438156,583631,97941
(1,278:30367901,49982422:546135,26213,629146
x1,278:30914036,49982422
)
[1,278:30914036,50513627:892021,583631,54613
(1,278:30914036,50513627:892021,455111,54613
x1,278:31806057,50513627
)
]
)
$1,278:31806057,50513627
k1,278:32054523,50513627:248466
x1,278:32495071,50513627
k1,278:32743537,50513627:248466
x1,278:34421990,50513627
k1,278:34421990,50513627:0
)
]
(1,279:4736286,52610784:29685704,786432,235932
(1,279:4736286,52610784:29685704,786432,235932
(1,279:4736286,52610784:29685704,786432,235932
[1,279:4736286,52610784:29685704,786432,235932
(1,279:4736286,52610784:29685704,550500,235932
(1,279:4736286,52610784:0,0,0
[1,279:4736286,52610784:29685704,0,0
(1,279:4736286,52610784:29685704,0,0
h1,279:4736286,52610784:0,0,0
k1,279:19579138,52610784:14842852
k1,279:34421990,52610784:14842852
)
]
k1,279:4736286,52610784:-29685704
)
g1,279:4736286,52610784
[1,279:4736286,52610784:29685704,550500,235932
(1,279:4736286,52610784:29685704,550500,235932
k1,279:19251457,52610784:14515171
h1,279:19251457,52610784:0,0,0
x1,279:19906819,52610784
r1,279:19906819,52610784:0,786432,235932
g1,279:19906819,52610784
k1,279:34421990,52610784:14515171
)
]
g1,279:34421990,52610784
(1,279:34421990,52610784:0,0,0
k1,279:4736286,52610784:-29685704
[1,279:4736286,52610784:29685704,0,0
(1,279:4736286,52610784:29685704,0,0
k1,279:34421990,52610784:29685704
h1,279:34421990,52610784:0,0,0
g1,279:34421990,52610784
g1,279:34421990,52610784
)
]
)
)
]
)
g1,279:34421990,52610784
)
)
]
]
]
!53132
}15
!11
{16
[1,319:4736286,52610784:29685704,47874498,235932
[1,319:4736286,4736286:0,0,0
(1,319:4736286,2245673:0,0,0
k1,319:4736286,2245673:65781
)
]
[1,319:4736286,52610784:29685704,47874498,235932
h1,319:4736286,4736286:0,0,0
[1,319:4736286,52610784:29685704,50299330,235932
[1,319:4736286,3097886:29685704,786432,0
(1,319:4736286,3097886:29685704,786432,0
(1,319:4736286,3097886:29685704,786432,0
(1,319:4736286,3097886:29685704,786432,0
[1,319:4736286,3097886:29685704,786432,0
(1,319:4736286,2861954:29685704,550500,235932
(1,319:4736286,2861954:0,550500,235932
[1,319:4736286,2861954:29685704,550500,235932
(1,319:4736286,2861954:29685704,550500,235932
h1,319:4736286,2861954:0,0,0
x1,319:5227807,2861954
x1,319:6192645,2861954
g1,319:6411098,2861954
$1,319:6411098,2861954
x1,319:6920824,2861954
$1,319:6920824,2861954
g1,319:7139277,2861954
x1,319:9507682,2861954
g1,319:9798953,2861954
x1,319:10290474,2861954
g1,319:10508927,2861954
x1,319:12658878,2861954
g1,319:12877331,2861954
x1,319:13569102,2861954
g1,319:13787555,2861954
x1,319:14697779,2861954
g1,319:14916232,2861954
x1,319:16922367,2861954
x1,319:17250048,2861954
g1,319:17468501,2861954
x1,319:18524362,2861954
g1,319:18742815,2861954
x1,319:21857604,2861954
r1,319:21857604,2861954:0,786432,235932
k1,319:28139797,2861954:6282193
k1,319:34421990,2861954:6282193
)
]
k1,319:4736286,2861954:-29685704
)
g1,319:4736286,2861954
[1,319:4736286,2861954:29685704,0,0
(1,319:4736286,2861954:29685704,0,0
k1,319:19579138,2861954:14842852
h1,319:19579138,2861954:0,0,0
g1,319:19579138,2861954
k1,319:34421990,2861954:14842852
)
]
g1,319:34421990,2861954
(1,319:34421990,2861954:0,550500,235932
k1,319:4736286,2861954:-29685704
[1,319:4736286,2861954:29685704,550500,235932
(1,319:4736286,2861954:29685704,550500,235932
k1,319:32173738,2861954:27437452
h1,319:32173738,2861954:0,0,0
x1,319:32619748,2861954
x1,319:33548176,2861954
g1,319:33766629,2861954
x1,319:34421991,2861954
r1,319:34421991,2861954:0,786432,235932
g1,319:34421991,2861954
g1,319:34421991,2861954
)
]
)
)
]
)
g1,319:34421990,3097886
)
)
]
[1,319:4736286,50644704:29685704,45908418,0
(1,279:4736286,5391646:29685704,583631,163840
x1,279:6229053,5391646
k1,278:6458475,5391646:229422
$1,278:6458475,5391646
x1,278:6779786,5391646
(1,278:6779786,5489949:294003,295640,0
x1,278:7041021,5489949
)
k1,278:7274110,5391646:200321
x1,278:7783836,5391646
k1,278:7984157,5391646:200321
(1,278:7984157,5391646:1438156,583631,97941
(1,278:7984157,4860441:546135,26213,629146
x1,278:8530292,4860441
)
[1,278:8530292,5391646:892021,583631,54613
(1,278:8530292,5391646:892021,455111,54613
x1,278:9422313,5391646
)
]
)
$1,278:9422313,5391646
k1,278:9651734,5391646:229421
x1,278:10092282,5391646
k1,278:10321704,5391646:229422
x1,278:12728337,5391646
k1,278:12957759,5391646:229422
x1,278:13742373,5391646
k1,278:13971795,5391646:229422
$1,278:13971795,5391646
x1,278:14354090,5391646
k1,278:14554411,5391646:200321
x1,278:15064137,5391646
k1,278:15264457,5391646:200320
x1,278:15592138,5391646
$1,278:15592138,5391646
x1,278:15774183,5391646
k1,278:16009090,5391646:234907
x1,278:16882906,5391646
k1,278:17112327,5391646:229421
x1,278:18022551,5391646
k1,278:18251973,5391646:229422
x1,278:21151949,5391646
k1,278:21381371,5391646:229422
x1,278:21745461,5391646
x1,278:22637482,5391646
x1,278:22874140,5391646
k1,278:23103562,5391646:229422
$1,278:23103562,5391646
x1,278:23424873,5391646
(1,278:23424873,5489949:294003,295640,0
x1,278:23686108,5489949
)
k1,278:23919196,5391646:200320
x1,278:24428922,5391646
k1,278:24629243,5391646:200321
x1,278:24956924,5391646
$1,278:24956924,5391646
k1,278:25186346,5391646:229422
x1,278:25626894,5391646
k1,278:25856316,5391646:229422
x1,278:26183997,5391646
k1,278:26413419,5391646:229422
x1,278:28201099,5391646
k1,278:28430520,5391646:229421
x1,278:28794610,5391646
x1,278:29686631,5391646
x1,278:29923289,5391646
k1,278:30152711,5391646:229422
x1,278:30937325,5391646
k1,278:31166747,5391646:229422
$1,278:31166747,5391646
x1,278:31549042,5391646
k1,278:31749363,5391646:200321
x1,278:32259089,5391646
k1,278:32459410,5391646:200321
x1,278:32787091,5391646
$1,278:32787091,5391646
x1,278:32969136,5391646
k1,278:33293313,5391646:324177
x1,278:34421990,5391646
k1,278:34421990,5391646:0
)
(1,279:4736286,6571294:29685704,491520,163840
x1,279:7636262,6571294
k1,278:7807240,6571294:170978
x1,278:8171330,6571294
x1,278:9063351,6571294
x1,278:9558512,6571294
k1,278:9729491,6571294:170979
x1,278:10785352,6571294
k1,278:10956330,6571294:170978
x1,278:12305282,6571294
k1,278:12476260,6571294:170978
x1,278:15214214,6571294
k1,278:15385192,6571294:170978
x1,278:16368234,6571294
k1,278:16539213,6571294:170979
x1,278:16903303,6571294
x1,278:17212779,6571294
k1,278:17383757,6571294:170978
x1,278:19003958,6571294
k1,278:19174936,6571294:170978
x1,278:19721071,6571294
k1,278:19892050,6571294:170979
x1,278:21011627,6571294
k1,278:21182605,6571294:170978
x1,278:21510286,6571294
x1,278:21692331,6571294
k1,278:21967777,6571294:275446
x1,278:22395583,6571294
x1,278:22925333,6571294
k1,278:23096312,6571294:170979
x1,278:25084242,6571294
k1,278:25255220,6571294:170978
x1,278:28044147,6571294
k1,278:28224621,6571294:180474
x1,278:29247711,6571294
k1,278:29428184,6571294:180473
x1,278:30338408,6571294
k1,278:30509386,6571294:170978
x1,278:30873476,6571294
x1,278:31219362,6571294
x1,278:32169637,6571294
k1,278:32340616,6571294:170979
x1,278:32522661,6571294
x1,278:33178023,6571294
x1,278:33360068,6571294
k1,278:33402538,6571294:42470
x1,278:34057900,6571294
x1,278:34421990,6571294
k1,279:34421990,6571294:0
k1,279:34421990,6571294:0
)
(1,281:4736286,8667988:29685704,455111,127431
(1,281:4736286,8667988:2302850,422343,0
g1,281:4736286,8667988
x1,281:6285476,8667988
g1,281:7039136,8667988
)
x1,281:10010542,8667988
g1,281:10261762,8667988
x1,281:10868877,8667988
g1,281:11120097,8667988
x1,281:13213597,8667988
x1,281:14239412,8667988
g1,281:14490632,8667988
x1,281:16894518,8667988
g1,281:17229478,8667988
x1,281:17595839,8667988
g1,281:17847059,8667988
x1,281:20328403,8667988
x1,281:21553099,8667988
x1,281:21877592,8667988
g1,281:22128812,8667988
x1,281:24387697,8667988
k1,281:34421990,8667988:10034293
g1,281:34421990,8667988
)
(1,283:4736286,10270888:29685704,455111,127431
x1,283:5864963,10270888
k1,282:6095069,10270888:230106
x1,282:7007113,10270888
x1,282:7953745,10270888
x1,282:8827561,10270888
k1,282:9057667,10270888:230106
x1,282:9898712,10270888
x1,282:11285894,10270888
k1,282:11516000,10270888:230106
x1,282:12753906,10270888
x1,282:13809767,10270888
x1,282:14046425,10270888
k1,282:14276532,10270888:230107
x1,282:15117579,10270888
x1,282:15845759,10270888
x1,282:16282667,10270888
x1,282:16610348,10270888
k1,282:16840454,10270888:230106
x1,282:17426638,10270888
k1,282:17656744,10270888:230106
x1,282:17984425,10270888
k1,282:18214531,10270888:230106
x1,282:18924507,10270888
x1,282:20162413,10270888
x1,282:20344458,10270888
x1,282:21145455,10270888
k1,282:21375561,10270888:230106
x1,282:22358603,10270888
x1,282:23742143,10270888
k1,282:24068374,10270888:326231
x1,282:24559895,10270888
k1,282:24789989,10270888:230094
x1,282:25631036,10270888
x1,282:26359216,10270888
x1,282:26796124,10270888
x1,282:27123805,10270888
k1,282:27353911,10270888:230106
x1,282:28555408,10270888
x1,282:28901294,10270888
x1,282:29600345,10270888
k1,282:29830452,10270888:230107
x1,282:30271000,10270888
k1,282:30501106,10270888:230106
x1,282:31049060,10270888
x1,282:32469010,10270888
k1,282:32699116,10270888:230106
x1,282:33281660,10270888
k1,282:33511766,10270888:230106
x1,282:34421990,10270888
k1,282:34421990,10270888:0
)
(1,283:4736286,11450536:29685704,455111,127431
x1,283:5610102,11450536
x1,283:6738781,11450536
k1,282:6954453,11450536:215672
x1,282:7482384,11450536
k1,282:7698057,11450536:215673
x1,282:8608281,11450536
k1,282:8823953,11450536:215672
x1,282:9686845,11450536
x1,282:10779114,11450536
k1,282:10994787,11450536:215673
x1,282:11722967,11450536
x1,282:12635011,11450536
k1,282:12850683,11450536:215672
x1,282:14347092,11450536
k1,282:14562764,11450536:215672
x1,282:14926854,11450536
x1,282:15493013,11450536
x1,282:16368649,11450536
x1,282:17060420,11450536
x1,282:18629647,11450536
k1,282:18845876,11450536:216229
x1,282:19901737,11450536
k1,282:20117409,11450536:215672
x1,282:21027633,11450536
k1,282:21243306,11450536:215673
x1,282:21498169,11450536
x1,282:22189940,11450536
x1,282:22499416,11450536
k1,282:22715088,11450536:215672
x1,282:23243019,11450536
k1,282:23458691,11450536:215672
x1,282:24660188,11450536
x1,282:25006074,11450536
x1,282:25705125,11450536
k1,282:25920798,11450536:215673
x1,282:26284888,11450536
x1,282:27089526,11450536
x1,282:28838977,11450536
k1,282:29054649,11450536:215672
x1,282:29640833,11450536
k1,282:29856505,11450536:215672
x1,282:30641119,11450536
k1,282:30856792,11450536:215673
x1,282:31297340,11450536
k1,282:31513012,11450536:215672
x1,282:31858898,11450536
x1,282:32878350,11450536
k1,282:33094023,11450536:215673
x1,282:33878637,11450536
k1,282:34094309,11450536:215672
x1,282:34421990,11450536
k1,282:34421990,11450536:0
)
(1,283:4736286,12630184:29685704,455111,127431
x1,283:5719328,12630184
x1,283:6777008,12630184
g1,282:6995461,12630184
x1,282:7858353,12630184
x1,282:9132667,12630184
g1,282:9351120,12630184
x1,282:9897255,12630184
x1,282:11098751,12630184
x1,282:11972567,12630184
g1,282:12191020,12630184
x1,282:12555110,12630184
x1,282:13519949,12630184
g1,282:13738402,12630184
x1,282:14794263,12630184
x1,282:15777305,12630184
x1,282:16583762,12630184
x1,282:16929648,12630184
x1,282:17220920,12630184
x1,282:18003714,12630184
x1,282:18276780,12630184
g1,282:18495233,12630184
x1,282:19551094,12630184
g1,282:19769547,12630184
x1,282:20752589,12630184
x1,282:21559046,12630184
x1,282:21904932,12630184
x1,282:22196204,12630184
x1,282:22978998,12630184
x1,282:23252064,12630184
g1,282:23470517,12630184
x1,282:24894107,12630184
k1,283:34421990,12630184:9527883
g1,283:34421990,12630184
)
(1,283:4736286,13809832:29685704,0,0
g1,283:4736286,13809832
)
(1,286:4736286,14989480:29685704,455111,127431
h1,284:4736286,14989480:983040,0,0
x1,284:6147132,14989480
x1,284:6676882,14989480
k1,284:6851910,14989480:175028
x1,284:7179591,14989480
k1,284:7354619,14989480:175028
x1,284:9490004,14989480
x1,284:10564070,14989480
x1,284:10837136,14989480
k1,284:11012164,14989480:175028
x1,284:12967325,14989480
x1,284:13622686,14989480
x1,284:14933408,14989480
x1,284:15279293,14989480
k1,284:15454321,14989480:175028
x1,284:16473772,14989480
k1,284:16648800,14989480:175028
x1,284:17012890,14989480
x1,284:18778724,14989480
k1,284:18953752,14989480:175028
x1,284:19863976,14989480
k1,284:20039004,14989480:175028
x1,284:22318207,14989480
k1,284:22493235,14989480:175028
x1,284:23021166,14989480
x1,284:23953235,14989480
k1,284:24128263,14989480:175028
x1,284:24656194,14989480
k1,284:24831222,14989480:175028
x1,284:25890723,14989480
k1,284:26065751,14989480:175028
x1,284:28397747,14989480
k1,284:28581460,14989480:183713
x1,284:29491684,14989480
k1,284:29666712,14989480:175028
x1,284:31672847,14989480
x1,284:32000528,14989480
k1,284:32175556,14989480:175028
x1,284:34421990,14989480
k1,284:34421990,14989480:0
)
(1,286:4736286,16169128:29685704,455111,127431
x1,286:5264217,16169128
k1,284:5418364,16169128:154147
x1,284:6328588,16169128
k1,284:6482735,16169128:154147
x1,284:8485230,16169128
k1,284:8639377,16169128:154147
x1,284:9167308,16169128
k1,284:9321455,16169128:154147
x1,284:9867590,16169128
x1,284:11453200,16169128
x1,284:12381629,16169128
k1,284:12535776,16169128:154147
x1,284:15251885,16169128
k1,284:15406032,16169128:154147
x1,284:15846580,16169128
k1,284:16000727,16169128:154147
x1,284:17202223,16169128
x1,284:18421923,16169128
k1,284:18576070,16169128:154147
x1,284:19158614,16169128
k1,284:19312762,16169128:154148
x1,284:20222986,16169128
k1,284:20377133,16169128:154147
x1,284:23227954,16169128
k1,284:23382101,16169128:154147
x1,284:23910032,16169128
k1,284:24064179,16169128:154147
x1,284:24974403,16169128
k1,284:25128550,16169128:154147
x1,284:28878676,16169128
k1,284:29032823,16169128:154147
x1,284:29560754,16169128
k1,284:29714901,16169128:154147
x1,284:30078991,16169128
x1,284:31335101,16169128
x1,284:32263530,16169128
k1,284:32417677,16169128:154147
x1,284:34294559,16169128
x1,284:34421990,16169128
k1,284:34421990,16169128:0
)
(1,286:4736286,17348776:29685704,491520,163840
x1,286:5864963,17348776
k1,284:6036096,17348776:171133
x1,284:6984550,17348776
x1,284:7530686,17348776
k1,284:7701819,17348776:171133
x1,284:8684861,17348776
k1,284:8855994,17348776:171133
x1,284:9220084,17348776
x1,284:9529560,17348776
k1,284:9700693,17348776:171133
x1,284:11320894,17348776
k1,284:11492026,17348776:171132
x1,284:12038161,17348776
k1,284:12209294,17348776:171133
x1,284:13447200,17348776
x1,284:13774881,17348776
k1,284:13946014,17348776:171133
x1,284:15456987,17348776
x1,284:15802873,17348776
x1,284:16935193,17348776
k1,284:17115790,17348776:180597
x1,284:17900404,17348776
k1,284:18071537,17348776:171133
x1,284:20601961,17348776
k1,284:20782558,17348776:180597
x1,284:21328693,17348776
k1,284:21499826,17348776:171133
x1,284:22410050,17348776
k1,284:22581183,17348776:171133
x1,284:23582430,17348776
x1,284:25497543,17348776
k1,284:25668676,17348776:171133
x1,284:26032766,17348776
x1,284:26360447,17348776
k1,284:26531580,17348776:171133
x1,284:27004896,17348776
x1,284:28080781,17348776
x1,284:30542029,17348776
k1,284:30713162,17348776:171133
x1,284:30895207,17348776
x1,284:31550569,17348776
x1,284:31914659,17348776
k1,284:32190157,17348776:275498
x1,284:32681678,17348776
k1,284:32852764,17348776:171086
x1,284:34421990,17348776
k1,284:34421990,17348776:0
)
(1,286:4736286,18528424:29685704,491520,163840
x1,286:6993642,18528424
k1,284:7210577,18528424:216935
x1,284:7574667,18528424
x1,284:7902348,18528424
k1,284:8119283,18528424:216935
x1,284:9029507,18528424
k1,284:9246441,18528424:216934
x1,284:11287163,18528424
k1,284:11504098,18528424:216935
x1,284:12891279,18528424
k1,284:13108214,18528424:216935
x1,284:13454100,18528424
x1,284:15349187,18528424
k1,284:15566122,18528424:216935
$1,284:15566122,18528424
x1,284:15963887,18528424
$1,284:15963887,18528424
x1,284:16145932,18528424
k1,284:16363170,18528424:217238
x1,284:16803718,18528424
k1,284:17020653,18528424:216935
x1,284:18699106,18528424
k1,284:18916041,18528424:216935
x1,284:19298336,18528424
k1,284:19515271,18528424:216935
x1,284:20210682,18528424
k1,284:20427617,18528424:216935
x1,284:20791707,18528424
x1,284:22047817,18528424
x1,284:22976246,18528424
k1,284:23193180,18528424:216934
x1,284:25070062,18528424
k1,284:25286997,18528424:216935
$1,284:25286997,18528424
x1,284:25575083,18528424
x1,284:26534000,18528424
$1,284:26534000,18528424
k1,284:26750935,18528424:216935
x1,284:27191483,18528424
k1,284:27408418,18528424:216935
x1,284:27918144,18528424
x1,284:28373255,18528424
x1,284:29085049,18528424
k1,284:29302287,18528424:217238
x1,284:29848422,18528424
x1,284:32455302,18528424
k1,284:32672237,18528424:216935
x1,284:33258421,18528424
k1,284:33475356,18528424:216935
x1,284:34421990,18528424
k1,284:34421990,18528424:0
)
(1,286:4736286,19708072:29685704,455111,127431
x1,286:6924464,19708072
g1,284:7142917,19708072
x1,284:9019799,19708072
g1,284:9238252,19708072
x1,284:10548976,19708072
g1,284:10767429,19708072
x1,284:11968926,19708072
g1,284:12187379,19708072
x1,284:12715310,19708072
g1,284:12933763,19708072
x1,284:13625534,19708072
g1,284:13843987,19708072
x1,284:14754211,19708072
g1,284:14972664,19708072
x1,284:16501841,19708072
x1,284:16847726,19708072
x1,284:18142066,19708072
x1,284:18487952,19708072
x1,284:18870247,19708072
g1,284:19088700,19708072
x1,284:20916429,19708072
g1,284:21134882,19708072
$1,284:21134882,19708072
x1,284:21532647,19708072
g1,284:21678279,19708072
x1,284:22188005,19708072
g1,284:22333637,19708072
x1,284:22624908,19708072
x1,284:23047476,19708072
$1,284:23047476,19708072
x1,284:23229521,19708072
g1,284:23447974,19708072
x1,284:24361838,19708072
x1,284:24707723,19708072
g1,284:24926176,19708072
x1,284:26127673,19708072
k1,286:34421990,19708072:8294317
g1,286:34421990,19708072
)
(1,288:17046795,21870760:17375195,491520,163840
(1,288:17046795,21870760:5064686,491520,163840
(1,286:17046795,21870760:0,0,0
$1,286:17046795,21870760
(1,286:17046795,20691112:0,0,0
)
$1,286:17046795,21870760
)
x1,286:17334881,21870760
k1,288:17046795,21870760:51426
x1,288:18293798,21870760
g1,288:18475838,21870760
x1,288:18985564,21870760
g1,288:19167604,21870760
x1,288:19455690,21870760
x1,288:20159744,21870760
g1,288:20305376,21870760
x1,288:20815102,21870760
g1,288:20960734,21870760
x1,288:21252005,21870760
x1,288:22111481,21870760
)
(1,288:33584583,21870760:837407,491520,163840
(1,288:33584583,21870760:837407,491520,163840
x1,288:34167127,21870760
x1,288:34421990,21870760
)
)
)
(1,291:4736286,24033448:29685704,491520,163840
x1,291:6412917,24033448
k1,289:6586006,24033448:173089
$1,289:6586006,24033448
x1,289:7204958,24033448
x1,289:7955207,24033448
$1,289:7955207,24033448
k1,289:8128295,24033448:173088
x1,289:8568843,24033448
k1,289:8741932,24033448:173089
x1,289:9364525,24033448
x1,289:11039337,24033448
x1,289:11803926,24033448
k1,289:11977014,24033448:173088
x1,289:13473423,24033448
k1,289:13646512,24033448:173089
x1,289:14702373,24033448
k1,289:14875461,24033448:173088
$1,289:14875461,24033448
x1,289:15203142,24033448
k1,289:15258048,24033448:54906
x1,289:15440093,24033448
k1,289:15494998,24033448:54905
x1,289:15822679,24033448
$1,289:15822679,24033448
k1,289:15995768,24033448:173089
x1,289:16436316,24033448
k1,289:16609404,24033448:173088
x1,289:16937085,24033448
k1,289:17110174,24033448:173089
x1,289:18422718,24033448
x1,289:19516808,24033448
k1,289:19689896,24033448:173088
x1,289:20345257,24033448
x1,289:21728798,24033448
k1,289:21901887,24033448:173089
x1,289:23396476,24033448
k1,289:23569564,24033448:173088
x1,289:24354178,24033448
k1,289:24527267,24033448:173089
x1,289:25437491,24033448
k1,289:25610579,24033448:173088
x1,289:27143395,24033448
k1,289:27316484,24033448:173089
x1,289:27844415,24033448
k1,289:28017503,24033448:173088
x1,289:31459973,24033448
k1,289:31633062,24033448:173089
x1,289:34421990,24033448
k1,291:34421990,24033448:0
k1,291:34421990,24033448:0
)
(1,291:4736286,26130142:29685704,455111,127431
(1,291:4736286,26130142:2302850,422343,0
g1,291:4736286,26130142
x1,291:6285476,26130142
g1,291:7039136,26130142
)
x1,291:8972894,26130142
g1,291:9224114,26130142
x1,291:11520681,26130142
x1,291:11897511,26130142
g1,291:12148731,26130142
x1,291:14528040,26130142
k1,291:34421990,26130142:19893950
g1,291:34421990,26130142
)
(1,294:4736286,27733042:29685704,455111,127431
x1,294:5337034,27733042
k1,293:5572177,27733042:235143
x1,293:6555219,27733042
x1,293:7889607,27733042
k1,293:8124750,27733042:235143
x1,293:8707294,27733042
k1,293:8942437,27733042:235143
x1,293:9852661,27733042
k1,293:10087804,27733042:235143
x1,293:11691619,27733042
k1,293:11926762,27733042:235143
x1,293:13932897,27733042
x1,293:14260578,27733042
k1,293:14495721,27733042:235143
x1,293:16742155,27733042
k1,293:16977298,27733042:235143
x1,293:18033159,27733042
k1,293:18268302,27733042:235143
x1,293:19178526,27733042
k1,293:19413669,27733042:235143
x1,293:21891299,27733042
k1,293:22126442,27733042:235143
x1,293:22654373,27733042
k1,293:22889516,27733042:235143
x1,293:24709966,27733042
x1,293:25601986,27733042
k1,293:25837129,27733042:235143
x1,293:27714011,27733042
x1,293:27841442,27733042
k1,293:28080758,27733042:239316
x1,293:29575346,27733042
k1,293:29810489,27733042:235143
x1,293:31816624,27733042
x1,293:32144305,27733042
k1,293:32379448,27733042:235143
x1,293:34421990,27733042
k1,293:34421990,27733042:0
)
(1,294:4736286,28912690:29685704,491520,163840
x1,294:5611921,28912690
k1,293:5905109,28912690:293188
x1,293:7001019,28912690
k1,293:7294208,28912690:293189
x1,293:8732363,28912690
k1,293:9025551,28912690:293188
x1,293:10303505,28912690
k1,293:10596693,28912690:293188
x1,293:10778738,28912690
x1,293:11434100,28912690
x1,293:11616145,28912690
k1,293:11746190,28912690:130045
x1,293:12401552,28912690
x1,293:12765642,28912690
k1,293:13281119,28912690:515477
x1,293:14409796,28912690
k1,293:14702984,28912690:293188
x1,293:16869318,28912690
x1,293:17105976,28912690
k1,293:17399165,28912690:293189
x1,293:20659589,28912690
k1,293:20952777,28912690:293188
x1,293:22958912,28912690
x1,293:23286593,28912690
k1,293:23579781,28912690:293188
x1,293:26168458,28912690
k1,293:26480330,28912690:311872
x1,293:27264944,28912690
k1,293:27558132,28912690:293188
x1,293:30088556,28912690
k1,293:30400428,28912690:311872
x1,293:32306435,28912690
k1,293:32599624,28912690:293189
x1,293:33801121,28912690
k1,293:34094309,28912690:293188
x1,293:34421990,28912690
k1,293:34421990,28912690:0
)
(1,294:4736286,30092338:29685704,455111,127431
x1,294:7015489,30092338
k1,293:7235012,30092338:219523
x1,293:10495436,30092338
k1,293:10714959,30092338:219523
x1,293:12102140,30092338
k1,293:12321663,30092338:219523
x1,293:12685753,30092338
x1,293:14710090,30092338
k1,293:14929613,30092338:219523
x1,293:17336246,30092338
k1,293:17555769,30092338:219523
x1,293:19048536,30092338
k1,293:19268059,30092338:219523
x1,293:20726237,30092338
k1,293:20945760,30092338:219523
x1,293:21821395,30092338
k1,293:22040918,30092338:219523
x1,293:23535506,30092338
k1,293:23755029,30092338:219523
x1,293:27015453,30092338
k1,293:27234976,30092338:219523
x1,293:28880660,30092338
k1,293:29100183,30092338:219523
x1,293:30703998,30092338
x1,293:31031679,30092338
x1,293:31159110,30092338
k1,293:31453591,30092338:294481
x1,293:31945112,30092338
k1,293:32164634,30092338:219522
x1,293:34421990,30092338
k1,293:34421990,30092338:0
)
(1,294:4736286,31271986:29685704,455111,127431
x1,294:7587107,31271986
k1,293:7734539,31271986:147432
x1,293:8262470,31271986
k1,293:8409901,31271986:147431
x1,293:9320125,31271986
k1,293:9467557,31271986:147432
x1,293:10013692,31271986
x1,293:12181844,31271986
k1,293:12329275,31271986:147431
x1,293:12693365,31271986
x1,293:13257704,31271986
x1,293:13712815,31271986
x1,293:14641242,31271986
k1,293:14788674,31271986:147432
x1,293:15698898,31271986
k1,293:15846329,31271986:147431
x1,293:17723211,31271986
k1,293:17870643,31271986:147432
x1,293:19654683,31271986
x1,293:20036978,31271986
k1,293:20184410,31271986:147432
x1,293:21240271,31271986
k1,293:21387702,31271986:147431
x1,293:22297926,31271986
k1,293:22445358,31271986:147432
x1,293:24611692,31271986
x1,293:24848350,31271986
k1,293:24995781,31271986:147431
x1,293:28256205,31271986
k1,293:28403637,31271986:147432
x1,293:30409772,31271986
x1,293:30737453,31271986
k1,293:30884884,31271986:147431
x1,293:33291516,31271986
k1,293:33438948,31271986:147432
x1,293:34421990,31271986
k1,293:34421990,31271986:0
)
(1,294:4736286,32451634:29685704,491520,163840
x1,294:5100376,32451634
x1,293:5409852,32451634
k1,293:5602365,32451634:192513
x1,293:7222566,32451634
k1,293:7415079,32451634:192513
x1,293:7961214,32451634
k1,293:8153726,32451634:192512
x1,293:8481407,32451634
k1,293:8673920,32451634:192513
x1,293:10168506,32451634
x1,293:10405164,32451634
k1,293:10597677,32451634:192513
x1,293:11653538,32451634
x1,293:12219697,32451634
k1,293:12412210,32451634:192513
x1,293:12594255,32451634
x1,293:13249617,32451634
x1,293:13613707,32451634
k1,293:13896331,32451634:282624
x1,293:14324137,32451634
x1,293:14853887,32451634
k1,293:15046400,32451634:192513
x1,293:18237646,32451634
x1,293:19311712,32451634
x1,293:19584778,32451634
k1,293:19777291,32451634:192513
x1,293:22173000,32451634
k1,293:22370701,32451634:197701
x1,293:23280925,32451634
k1,293:23473438,32451634:192513
x1,293:24228925,32451634
x1,293:25958352,32451634
x1,293:26286033,32451634
k1,293:26478545,32451634:192512
x1,293:28484680,32451634
x1,293:28812361,32451634
k1,293:29004874,32451634:192513
x1,293:31411506,32451634
k1,293:31604019,32451634:192513
x1,293:31786064,32451634
x1,293:32441426,32451634
x1,293:32623471,32451634
k1,293:32685324,32451634:61853
x1,293:33340686,32451634
x1,293:33522731,32451634
k1,293:33584583,32451634:61852
x1,293:34239945,32451634
x1,293:34421990,32451634
k1,293:34421990,32451634:0
)
(1,294:4736286,33631282:29685704,491520,163840
x1,294:5719328,33631282
k1,293:6003016,33631282:283688
x1,293:6367106,33631282
x1,293:6676582,33631282
k1,293:6960270,33631282:283688
x1,293:8238224,33631282
k1,293:8521912,33631282:283688
x1,293:9104456,33631282
k1,293:9388144,33631282:283688
x1,293:11365149,33631282
k1,293:11648837,33631282:283688
x1,293:12559061,33631282
k1,293:12842749,33631282:283688
x1,293:14848884,33631282
x1,293:15176565,33631282
k1,293:15460253,33631282:283688
x1,293:15988184,33631282
k1,293:16271871,33631282:283687
x1,293:17182095,33631282
k1,293:17465783,33631282:283688
x1,293:19468278,33631282
k1,293:19751966,33631282:283688
x1,293:20279897,33631282
k1,293:20563585,33631282:283688
x1,293:20891266,33631282
k1,293:21174954,33631282:283688
x1,293:23894705,33631282
x1,293:24167771,33631282
k1,293:24451459,33631282:283688
x1,293:26406620,33631282
k1,293:26690308,33631282:283688
x1,293:26872353,33631282
x1,293:27527715,33631282
x1,293:27891805,33631282
k1,293:28378781,33631282:486976
x1,293:28806587,33631282
x1,293:32143468,33631282
k1,293:32443464,33631282:299996
x1,293:33228078,33631282
k1,293:33511766,33631282:283688
x1,293:34421990,33631282
k1,293:34421990,33631282:0
)
(1,294:4736286,34810930:29685704,491520,163840
x1,294:6411100,34810930
k1,293:6714955,34810930:303855
x1,293:7079045,34810930
x1,293:8156750,34810930
x1,293:9176201,34810930
x1,293:10559743,34810930
k1,293:10863599,34810930:303856
x1,293:11391530,34810930
k1,293:11695385,34810930:303855
x1,293:12678427,34810930
x1,293:13461220,34810930
x1,293:14717330,34810930
k1,293:15021186,34810930:303856
x1,293:16914453,34810930
k1,293:17239658,34810930:325205
x1,293:18149882,34810930
k1,293:18453738,34810930:303856
x1,293:19536906,34810930
x1,293:21266333,34810930
x1,293:21812467,34810930
x1,293:22467828,34810930
x1,293:24379299,34810930
x1,293:26201568,34810930
x1,293:26529249,34810930
k1,293:26833104,34810930:303855
x1,293:28626247,34810930
k1,293:28930016,34810930:303769
x1,293:31189193,34810930
x1,293:31535078,34810930
k1,293:31838934,34810930:303856
x1,293:32279482,34810930
k1,293:32583337,34810930:303855
x1,293:34421990,34810930
k1,293:34421990,34810930:0
)
(1,294:4736286,35990578:29685704,491520,163840
x1,294:6014240,35990578
k1,293:6242355,35990578:228115
x1,293:6424400,35990578
x1,293:7079762,35990578
x1,293:7261807,35990578
k1,293:7352804,35990578:90997
x1,293:8008166,35990578
x1,293:8190211,35990578
k1,293:8281209,35990578:90998
x1,293:8936571,35990578
x1,293:9118616,35990578
k1,293:9209613,35990578:90997
x1,293:9864975,35990578
x1,293:10229065,35990578
k1,293:10549322,35990578:320257
x1,293:11677999,35990578
k1,293:11906114,35990578:228115
x1,293:13189531,35990578
k1,293:13417636,35990578:228105
x1,293:15676813,35990578
x1,293:16022698,35990578
k1,293:16250813,35990578:228115
x1,293:17270264,35990578
k1,293:17498378,35990578:228114
x1,293:17862468,35990578
x1,293:18171944,35990578
k1,293:18400059,35990578:228115
x1,293:21032425,35990578
k1,293:21260540,35990578:228115
x1,293:22573083,35990578
k1,293:22801198,35990578:228115
x1,293:23347333,35990578
k1,293:23575448,35990578:228115
x1,293:24634949,35990578
k1,293:24863063,35990578:228114
x1,293:27195059,35990578
k1,293:27425590,35990578:230531
x1,293:28481451,35990578
k1,293:28709566,35990578:228115
x1,293:29037247,35990578
k1,293:29265361,35990578:228114
x1,293:31089450,35990578
k1,293:31317565,35990578:228115
x1,293:33665944,35990578
k1,293:33894059,35990578:228115
x1,293:34421990,35990578
k1,293:34421990,35990578:0
)
(1,294:4736286,37170226:29685704,455111,127431
x1,294:5646510,37170226
g1,293:5864963,37170226
x1,293:7539777,37170226
g1,293:7758230,37170226
x1,293:8122320,37170226
x1,293:9200025,37170226
x1,293:10219476,37170226
x1,293:11603018,37170226
g1,293:11821471,37170226
x1,293:12349402,37170226
g1,293:12567855,37170226
x1,293:12895536,37170226
g1,293:13113989,37170226
x1,293:15700844,37170226
g1,293:15919297,37170226
x1,293:17994609,37170226
g1,293:18213062,37170226
x1,293:18653610,37170226
g1,293:18872063,37170226
x1,293:19418198,37170226
x1,293:20239220,37170226
x1,293:22114282,37170226
k1,294:34421990,37170226:12307708
g1,294:34421990,37170226
)
(1,296:4736286,39463528:29685704,546132,152916
(1,296:4736286,39463528:2015232,506811,0
g1,296:4736286,39463528
x1,296:5866782,39463528
g1,296:6751518,39463528
)
x1,296:8262030,39463528
g1,296:8556942,39463528
x1,296:11516529,39463528
g1,296:11811441,39463528
x1,296:12524145,39463528
g1,296:12819057,39463528
x1,296:17026560,39463528
k1,296:34421990,39463528:17395430
g1,296:34421990,39463528
)
(1,299:4736286,41066428:29685704,533465,127431
x1,299:5692021,41066428
k1,297:5906655,41066428:214634
x1,297:6529248,41066428
k1,297:6743881,41066428:214633
x1,297:8790064,41066428
k1,297:9004698,41066428:214634
x1,297:10206195,41066428
k1,297:10420828,41066428:214633
x1,297:11331052,41066428
k1,297:11545686,41066428:214634
x1,297:12932867,41066428
k1,297:13147500,41066428:214633
x1,297:13675431,41066428
k1,297:13890065,41066428:214634
x1,297:14217746,41066428
k1,297:14432379,41066428:214633
x1,297:15160559,41066428
x1,297:16729785,41066428
k1,297:16944419,41066428:214634
x1,297:18899580,41066428
k1,297:19114214,41066428:214634
x1,297:20097256,41066428
k1,297:20311889,41066428:214633
x1,297:20675979,41066428
x1,297:20985455,41066428
k1,297:21200089,41066428:214634
x1,297:23573951,41066428
x1,297:24465970,41066428
k1,297:24680603,41066428:214633
x1,297:25044693,41066428
x1,297:25372374,41066428
k1,297:25587008,41066428:214634
x1,297:25914689,41066428
k1,297:26129322,41066428:214633
x1,297:29298721,41066428
k1,297:29513355,41066428:214634
x1,297:30900536,41066428
k1,297:31115169,41066428:214633
x1,297:31461055,41066428
x1,297:33356142,41066428
k1,297:33570776,41066428:214634
$1,297:33570776,41066428
x1,297:33945942,41066428
$1,297:33945942,41066428
x1,297:34127987,41066428
(1,297:34127987,41066428:294003,533465,0
$1,297:34127987,41066428
(1,297:34127987,40828603:294003,295640,0
x1,297:34389222,40828603
)
$1,297:34421990,41066428
)
k1,297:34421990,41066428:0
)
(1,299:4736286,42246076:29685704,455111,127431
x1,299:5864963,42246076
g1,297:6083416,42246076
x1,297:9252815,42246076
g1,297:9471268,42246076
x1,297:10672765,42246076
g1,297:10891218,42246076
x1,297:11582989,42246076
g1,297:11801442,42246076
x1,297:12711666,42246076
g1,297:12930119,42246076
x1,297:14885280,42246076
g1,297:15103733,42246076
x1,297:15544281,42246076
g1,297:15762734,42246076
x1,297:17641438,42246076
g1,297:17859891,42246076
x1,297:20117247,42246076
g1,297:20335700,42246076
x1,297:20699790,42246076
x1,297:21027471,42246076
g1,297:21245924,42246076
$1,297:21245924,42246076
x1,297:21628219,42246076
$1,297:21628219,42246076
x1,297:21810264,42246076
g1,297:22101535,42246076
x1,297:23230212,42246076
g1,297:23448665,42246076
x1,297:25906271,42246076
k1,299:34421990,42246076:8515719
g1,299:34421990,42246076
)
(1,301:18003468,44408764:16418522,491520,163840
(1,301:18003468,44408764:3151341,491520,163840
(1,299:18003468,44408764:0,0,0
$1,299:18003468,44408764
(1,299:18003468,43229116:0,0,0
)
$1,299:18003468,44408764
)
x1,299:18324323,44408764
k1,301:18003468,44408764:70543
x1,301:19206940,44408764
g1,301:19316164,44408764
x1,301:19953322,44408764
g1,301:20135362,44408764
x1,301:20645088,44408764
g1,301:20827128,44408764
x1,301:21154809,44408764
)
(1,301:33256902,44408764:1165088,491520,163840
(1,301:33256902,44408764:1165088,491520,163840
x1,301:34167127,44408764
x1,301:34421990,44408764
)
)
)
(1,303:4736286,46571452:29685704,455111,127431
x1,303:7836508,46571452
k1,302:8092818,46571452:256310
x1,302:9003042,46571452
k1,302:9259353,46571452:256311
x1,302:10100400,46571452
x1,302:11229079,46571452
x1,302:12159329,46571452
k1,302:12415639,46571452:256310
x1,302:13802820,46571452
k1,302:14059131,46571452:256311
x1,302:14587062,46571452
k1,302:14843372,46571452:256310
x1,302:15171053,46571452
k1,302:15427363,46571452:256310
x1,302:16155543,46571452
x1,302:16741727,46571452
x1,302:16923772,46571452
x1,302:17724769,46571452
k1,302:17981080,46571452:256311
x1,302:18843972,46571452
x1,302:19936241,46571452
k1,302:20192551,46571452:256310
x1,302:21466865,46571452
k1,302:21723175,46571452:256310
x1,302:22633399,46571452
k1,302:22889710,46571452:256311
x1,302:24276891,46571452
k1,302:24533201,46571452:256310
x1,302:24879087,46571452
x1,302:25609087,46571452
x1,302:26774174,46571452
k1,302:27030485,46571452:256311
$1,302:27030485,46571452
x1,302:27405651,46571452
$1,302:27405651,46571452
k1,302:27661961,46571452:256310
x1,302:28717822,46571452
k1,302:28974132,46571452:256310
x1,302:29884356,46571452
k1,302:30140667,46571452:256311
x1,302:30686802,46571452
x1,302:31507825,46571452
x1,302:32126777,46571452
x1,302:33255456,46571452
k1,302:33511766,46571452:256310
x1,302:34203537,46571452
x1,302:34421990,46571452
k1,303:34421990,46571452:0
)
(1,303:4736286,47751100:29685704,455111,0
x1,303:5866785,47751100
x1,303:6158056,47751100
x1,303:6960873,47751100
g1,302:7179326,47751100
$1,302:7179326,47751100
x1,302:7561621,47751100
$1,302:7561621,47751100
x1,302:7743666,47751100
k1,303:34421990,47751100:26678324
g1,303:34421990,47751100
)
(1,297:4736286,48779359:29685704,438435,131072
(1,297:4736286,48779359:1002716,438435,0
k1,297:5465939,48779359:729653
(1,297:5465939,48779359:273063,438435,0
$1,297:5465939,48779359
(1,297:5465939,48594329:273063,253405,0
x1,297:5706234,48594329
)
$1,297:5739002,48779359
)
)
(1,297:5739002,48779359:0,435814,0
r1,297:5739002,48779359:0,435814,0
)
x1,297:6825277,48779359
k1,297:7067094,48779359:241817
x1,297:9760025,48779359
k1,297:10001843,48779359:241818
x1,297:11180962,48779359
k1,297:11422779,48779359:241817
x1,297:11716785,48779359
x1,297:13326536,48779359
k1,297:13568354,48779359:241818
$1,297:13568354,48779359
x1,297:13890880,48779359
$1,297:13890880,48779359
k1,297:14132697,48779359:241817
x1,297:15432513,48779359
k1,297:15674330,48779359:241817
x1,297:15983810,48779359
x1,297:16246868,48779359
k1,297:16488686,48779359:241818
x1,297:17881801,48779359
k1,297:18123618,48779359:241817
x1,297:18402150,48779359
k1,297:18643967,48779359:241817
x1,297:21807763,48779359
k1,297:22049581,48779359:241818
x1,297:22343587,48779359
x1,297:23953338,48779359
k1,297:24195155,48779359:241817
x1,297:24690778,48779359
k1,297:24932596,48779359:241818
x1,297:25211128,48779359
k1,297:25452945,48779359:241817
x1,297:28802429,48779359
x1,297:29096435,48779359
x1,297:30365303,48779359
k1,297:30607120,48779359:241817
x1,297:32758006,48779359
k1,297:33013856,48779359:255850
x1,297:34127984,48779359
x1,297:34421990,48779359
k1,297:34421990,48779359:0
)
(1,297:4736286,49401951:29685704,364089,101945
x1,297:5602830,49401951
x1,297:6704579,49401951
k1,297:6938570,49401951:233991
x1,297:7526582,49401951
k1,297:7760572,49401951:233990
x1,297:8534272,49401951
k1,297:8768263,49401951:233991
x1,297:10253767,49401951
k1,297:10487757,49401951:233990
x1,297:11106717,49401951
x1,297:12440576,49401951
k1,297:12674567,49401951:233991
x1,297:14491215,49401951
k1,297:14883707,49401951:392492
x1,297:15247073,49401951
x1,297:15696274,49401951
k1,297:15930264,49401951:233990
x1,297:16703964,49401951
k1,297:16937955,49401951:233991
x1,297:18269174,49401951
k1,297:18503164,49401951:233990
x1,297:19651335,49401951
k1,297:19897401,49401951:246066
x1,297:20299725,49401951
x1,297:20531835,49401951
k1,297:20765826,49401951:233991
x1,297:21353838,49401951
x1,297:21632370,49401951
x1,297:21864480,49401951
k1,297:22098471,49401951:233991
x1,297:22593639,49401951
k1,297:22827629,49401951:233990
x1,297:23604424,49401951
k1,297:23838415,49401951:233991
x1,297:24612115,49401951
k1,297:24846105,49401951:233990
x1,297:27275523,49401951
k1,297:27509514,49401951:233991
x1,297:28732415,49401951
x1,297:29645381,49401951
x1,297:29877491,49401951
k1,297:30111481,49401951:233990
x1,297:30575701,49401951
k1,297:30809692,49401951:233991
x1,297:31583392,49401951
k1,297:31817383,49401951:233991
x1,297:33739254,49401951
k1,297:33973244,49401951:233990
x1,297:34421990,49401951
k1,297:34421990,49401951:0
)
(1,297:4736286,50024543:29685704,393216,186779
x1,297:5030292,50024543
x1,297:7107358,50024543
g1,297:7293046,50024543
x1,297:7447786,50024543
x1,297:8004850,50024543
x1,297:8159590,50024543
g1,297:8232011,50024543
x1,297:8789075,50024543
(1,297:8789075,50024543:278532,225735,0
x1,297:9067607,50024543
)
x1,297:9624671,50024543
x1,297:9934151,50024543
r1,297:9934151,50024543:0,186779,186779
k1,297:34421991,50024543:24487840
g1,297:34421991,50024543
)
]
(1,319:4736286,52610784:29685704,786432,235932
(1,319:4736286,52610784:29685704,786432,235932
(1,319:4736286,52610784:29685704,786432,235932
[1,319:4736286,52610784:29685704,786432,235932
(1,319:4736286,52610784:29685704,550500,235932
(1,319:4736286,52610784:0,0,0
[1,319:4736286,52610784:29685704,0,0
(1,319:4736286,52610784:29685704,0,0
h1,319:4736286,52610784:0,0,0
k1,319:19579138,52610784:14842852
k1,319:34421990,52610784:14842852
)
]
k1,319:4736286,52610784:-29685704
)
g1,319:4736286,52610784
[1,319:4736286,52610784:29685704,550500,235932
(1,319:4736286,52610784:29685704,550500,235932
k1,319:19251457,52610784:14515171
h1,319:19251457,52610784:0,0,0
x1,319:19906819,52610784
r1,319:19906819,52610784:0,786432,235932
g1,319:19906819,52610784
k1,319:34421990,52610784:14515171
)
]
g1,319:34421990,52610784
(1,319:34421990,52610784:0,0,0
k1,319:4736286,52610784:-29685704
[1,319:4736286,52610784:29685704,0,0
(1,319:4736286,52610784:29685704,0,0
k1,319:34421990,52610784:29685704
h1,319:34421990,52610784:0,0,0
g1,319:34421990,52610784
g1,319:34421990,52610784
)
]
)
)
]
)
g1,319:34421990,52610784
)
)
]
]
]
!37670
}16
!11
{17
[1,339:4736286,52610784:29685704,47874498,235932
[1,339:4736286,4736286:0,0,0
(1,339:4736286,2245673:0,0,0
k1,339:4736286,2245673:65781
)
]
[1,339:4736286,52610784:29685704,47874498,235932
h1,339:4736286,4736286:0,0,0
[1,339:4736286,52610784:29685704,50299330,235932
[1,339:4736286,3097886:29685704,786432,0
(1,339:4736286,3097886:29685704,786432,0
(1,339:4736286,3097886:29685704,786432,0
(1,339:4736286,3097886:29685704,786432,0
[1,339:4736286,3097886:29685704,786432,0
(1,339:4736286,2861954:29685704,550500,235932
(1,339:4736286,2861954:0,550500,235932
[1,339:4736286,2861954:29685704,550500,235932
(1,339:4736286,2861954:29685704,550500,235932
h1,339:4736286,2861954:0,0,0
x1,339:5227807,2861954
x1,339:6192645,2861954
g1,339:6411098,2861954
$1,339:6411098,2861954
x1,339:6920824,2861954
$1,339:6920824,2861954
g1,339:7139277,2861954
x1,339:9507682,2861954
g1,339:9798953,2861954
x1,339:10290474,2861954
g1,339:10508927,2861954
x1,339:12658878,2861954
g1,339:12877331,2861954
x1,339:13569102,2861954
g1,339:13787555,2861954
x1,339:14697779,2861954
g1,339:14916232,2861954
x1,339:16922367,2861954
x1,339:17250048,2861954
g1,339:17468501,2861954
x1,339:18524362,2861954
g1,339:18742815,2861954
x1,339:21857604,2861954
r1,339:21857604,2861954:0,786432,235932
k1,339:28139797,2861954:6282193
k1,339:34421990,2861954:6282193
)
]
k1,339:4736286,2861954:-29685704
)
g1,339:4736286,2861954
[1,339:4736286,2861954:29685704,0,0
(1,339:4736286,2861954:29685704,0,0
k1,339:19579138,2861954:14842852
h1,339:19579138,2861954:0,0,0
g1,339:19579138,2861954
k1,339:34421990,2861954:14842852
)
]
g1,339:34421990,2861954
(1,339:34421990,2861954:0,550500,235932
k1,339:4736286,2861954:-29685704
[1,339:4736286,2861954:29685704,550500,235932
(1,339:4736286,2861954:29685704,550500,235932
k1,339:32173738,2861954:27437452
h1,339:32173738,2861954:0,0,0
x1,339:32619748,2861954
x1,339:33548176,2861954
g1,339:33766629,2861954
x1,339:34421991,2861954
r1,339:34421991,2861954:0,786432,235932
g1,339:34421991,2861954
g1,339:34421991,2861954
)
]
)
)
]
)
g1,339:34421990,3097886
)
)
]
[1,339:4736286,50644704:29685704,45908418,0
(1,305:4736286,5391646:29685704,455111,127431
(1,305:4736286,5391646:2302850,422343,0
g1,305:4736286,5391646
x1,305:6285476,5391646
g1,305:7039136,5391646
)
x1,305:10743265,5391646
g1,305:10994485,5391646
x1,305:11413185,5391646
x1,305:12439000,5391646
x1,305:13008431,5391646
k1,305:34421991,5391646:21413560
g1,305:34421991,5391646
)
[1,319:4736286,22318794:29685704,15590033,0
[1,319:4736286,22318794:29685704,15590033,0
(1,317:4736286,18160899:29685704,11432138,1245184
k1,317:5407030,18160899:670744
h1,312:5407030,18160899:0,0,0
[1,312:5407030,18160899:13953655,11104458,1245184
[1,312:5407030,18160899:13953655,11104458,0
(1,312:5407030,18160899:13953655,11104458,0
(1,312:5407030,18160899:13735202,11104458,0
(1,312:5407030,18160899:13735395,11104486,0
(1,312:5407030,18160899:13735395,11104486,0
(1,312:5407030,18160899:0,11104486,0
(1,312:5407030,18160899:0,42758144,0
(1,312:5407030,18160899:52888535,42758144,0
)
k1,312:5407029,18160899:-52888536
)
)
g1,312:19142425,18160899
)
)
)
g1,312:19360685,18160899
g1,312:19360685,18160899
g1,312:19360685,18160899
)
]
(1,312:5407030,18947331:13953655,393216,131072
k1,312:11919821,18947331:6512791
(1,312:11919821,18947331:928074,393216,131072
x1,312:12631625,18947331
g1,312:12847895,18947331
)
k1,312:19360685,18947331:6512790
)
]
g1,312:19579138,18160899
(1,313:19579138,18160899:0,0,0
(1,313:19579138,17374467:0,0,0
)
)
[1,315:19579138,18160899:13953655,11432138,1245184
[1,315:19579138,18160899:13953655,11432138,0
(1,315:19579138,18160899:13953655,11104458,0
(1,315:19579138,18160899:13735202,11104458,0
(1,315:19579138,18160899:13735395,11104486,0
(1,315:19579138,18160899:13735395,11104486,0
(1,315:19579138,18160899:0,11104486,0
(1,315:19579138,18160899:0,42758144,0
(1,315:19579138,18160899:52888535,42758144,0
)
k1,315:19579137,18160899:-52888536
)
)
g1,315:33314533,18160899
)
)
)
g1,315:33532793,18160899
g1,315:33532793,18160899
g1,315:33532793,18160899
)
]
(1,315:19579138,18947331:13953655,393216,131072
k1,315:26076455,18947331:6497317
(1,315:26076455,18947331:959022,393216,131072
x1,315:26819207,18947331
g1,315:27035477,18947331
)
k1,315:33532793,18947331:6497316
)
]
g1,315:33751246,18160899
(1,317:33751246,18160899:0,0,0
(1,317:33751246,17374467:0,0,0
)
)
g1,317:33751246,18160899
k1,317:34421990,18160899:670744
)
(1,317:4736286,20618499:29685704,491520,163840
h1,317:4736286,20618499:0,0,0
x1,317:6585862,20618499
k1,317:6795436,20618499:209574
x1,317:7305162,20618499
k1,317:7591994,20618499:286832
(1,317:7591994,20618499:0,0,0
(1,317:7591994,19832067:0,0,0
)
)
x1,317:8247355,20618499
x1,317:10486506,20618499
k1,317:10696080,20618499:209574
x1,317:11224011,20618499
k1,317:11433585,20618499:209574
x1,317:12343809,20618499
k1,317:12553383,20618499:209574
x1,317:15668172,20618499
k1,317:15877746,20618499:209574
x1,317:17523430,20618499
k1,317:17733004,20618499:209574
x1,317:18260935,20618499
k1,317:18470509,20618499:209574
x1,317:18798190,20618499
k1,317:19007764,20618499:209574
x1,317:19735944,20618499
x1,317:21305170,20618499
k1,317:21514744,20618499:209574
x1,317:23469905,20618499
k1,317:23679479,20618499:209574
$1,317:23679479,20618499
x1,317:24000334,20618499
x1,317:24882951,20618499
k1,317:24992175,20618499:109224
x1,317:25629333,20618499
k1,317:25811373,20618499:182040
x1,317:26321099,20618499
k1,317:26503139,20618499:182040
x1,317:26830820,20618499
$1,317:26830820,20618499
x1,317:27012865,20618499
k1,317:27301176,20618499:288311
$1,317:27301176,20618499
x1,317:27676342,20618499
$1,317:27676342,20618499
k1,317:27885916,20618499:209574
x1,317:28326464,20618499
k1,317:28536038,20618499:209574
x1,317:29446262,20618499
k1,317:29655836,20618499:209574
x1,317:32825235,20618499
k1,317:33034809,20618499:209574
x1,317:34421990,20618499
k1,317:34421990,20618499:0
)
(1,317:4736286,21404931:29685704,491520,163840
x1,317:5082172,21404931
x1,317:6977259,21404931
k1,317:7193549,21404931:216290
x1,317:7721480,21404931
k1,317:7937770,21404931:216290
x1,317:8265451,21404931
k1,317:8481741,21404931:216290
x1,317:9209921,21404931
x1,317:10779147,21404931
k1,317:10995437,21404931:216290
x1,317:13132643,21404931
k1,317:13349365,21404931:216722
x1,317:14405226,21404931
k1,317:14621516,21404931:216290
$1,317:14621516,21404931
x1,317:15003811,21404931
$1,317:15003811,21404931
k1,317:15220101,21404931:216290
x1,317:15660649,21404931
k1,317:15876939,21404931:216290
x1,317:16787163,21404931
k1,317:17003453,21404931:216290
x1,317:20118242,21404931
k1,317:20334532,21404931:216290
x1,317:22045755,21404931
k1,317:22262045,21404931:216290
x1,317:25360448,21404931
k1,317:25650998,21404931:290550
x1,317:26488405,21404931
k1,317:26704695,21404931:216290
x1,317:27196216,21404931
k1,317:27412504,21404931:216288
x1,317:30527293,21404931
k1,317:30743583,21404931:216290
x1,317:33257624,21404931
k1,317:33548174,21404931:290550
x1,317:34421990,21404931
k1,317:34421990,21404931:0
)
(1,317:4736286,22191363:29685704,455111,127431
x1,317:5227807,22191363
g1,317:5446260,22191363
x1,317:6793393,22191363
g1,317:7011846,22191363
x1,317:7375936,22191363
x1,317:8267957,22191363
x1,317:8686660,22191363
k1,317:34421990,22191363:25735330
g1,317:34421990,22191363
)
]
]
(1,322:4736286,24157443:29685704,491520,163840
h1,321:4736286,24157443:983040,0,0
x1,321:6392892,24157443
x1,321:6629549,24157443
k1,321:6893263,24157443:263714
x1,321:8027402,24157443
k1,321:8291116,24157443:263714
x1,321:8877300,24157443
x1,321:10337299,24157443
k1,321:10601014,24157443:263715
x1,321:11802511,24157443
k1,321:12066225,24157443:263714
x1,321:13524403,24157443
k1,321:13788117,24157443:263714
x1,321:14228665,24157443
k1,321:14492379,24157443:263714
x1,321:15712081,24157443
k1,321:15975795,24157443:263714
x1,321:16958837,24157443
k1,321:17222551,24157443:263714
x1,321:17808735,24157443
x1,321:18354870,24157443
x1,321:19483549,24157443
k1,321:19747264,24157443:263715
x1,321:21605942,24157443
x1,321:22206690,24157443
k1,321:22470404,24157443:263714
$1,321:22470404,24157443
x1,321:22845570,24157443
(1,321:22845570,24255746:294003,295640,0
x1,321:23106805,24255746
)
$1,321:23139573,24157443
x1,321:23321618,24157443
k1,321:23596647,24157443:275029
x1,321:24506871,24157443
k1,321:24770585,24157443:263714
x1,321:25575222,24157443
x1,321:27213625,24157443
k1,321:27477339,24157443:263714
x1,321:28644247,24157443
x1,321:29117563,24157443
x1,321:29991379,24157443
k1,321:30255094,24157443:263715
x1,321:31858909,24157443
x1,321:32386839,24157443
k1,321:32661868,24157443:275029
x1,321:33248052,24157443
k1,321:33511766,24157443:263714
x1,321:34421990,24157443
k1,321:34421990,24157443:0
)
(1,322:4736286,25337091:29685704,491520,163840
x1,322:5937783,25337091
k1,321:6155577,25337091:217794
x1,321:6847348,25337091
x1,321:7977847,25337091
x1,321:8269118,25337091
x1,321:9071935,25337091
k1,321:9289729,25337091:217794
$1,321:9289729,25337091
x1,321:9672024,25337091
$1,321:9672024,25337091
k1,321:9889819,25337091:217795
x1,321:10435954,25337091
x1,321:12411137,25337091
k1,321:12628931,25337091:217794
x1,321:13211475,25337091
k1,321:13429269,25337091:217794
x1,321:14339493,25337091
k1,321:14557287,25337091:217794
x1,321:14921377,25337091
x1,321:15230853,25337091
x1,321:16104669,25337091
x1,321:17524620,25337091
k1,321:17742546,25337091:217926
x1,321:18656410,25337091
x1,321:19002295,25337091
k1,321:19220089,25337091:217794
x1,321:20421586,25337091
k1,321:20639380,25337091:217794
$1,321:20639380,25337091
x1,321:20960235,25337091
x1,321:21660807,25337091
(1,321:21660807,25435394:294003,295640,0
x1,321:21922042,25435394
)
x1,321:22136855,25337091
k1,321:22246079,25337091:109224
x1,321:22883237,25337091
k1,321:23065277,25337091:182040
x1,321:23575003,25337091
k1,321:23757043,25337091:182040
x1,321:24084724,25337091
$1,321:24084724,25337091
k1,321:24302519,25337091:217795
x1,321:24848654,25337091
k1,321:25066448,25337091:217794
x1,321:26040388,25337091
k1,321:26258182,25337091:217794
(1,321:26258182,25337091:1165088,491520,163840
x1,321:26513045,25337091
x1,321:27168407,25337091
x1,321:27423270,25337091
)
x1,321:27605315,25337091
k1,321:27896366,25337091:291051
x1,321:28497114,25337091
k1,321:28714909,25337091:217795
x1,321:29834486,25337091
k1,321:30052280,25337091:217794
x1,321:30379961,25337091
x1,321:30562006,25337091
k1,321:30779932,25337091:217926
x1,321:31690156,25337091
k1,321:31907950,25337091:217794
x1,321:33074858,25337091
x1,321:33548174,25337091
x1,321:34421990,25337091
k1,321:34421990,25337091:0
)
(1,322:4736286,26516739:29685704,455111,127431
x1,322:6340101,26516739
x1,321:6685986,26516739
k1,321:6876735,26516739:190749
$1,321:6876735,26516739
x1,321:7251901,26516739
(1,321:7251901,26615042:294003,295640,0
x1,321:7513136,26615042
)
$1,321:7545904,26516739
k1,321:7736652,26516739:190748
x1,321:8282787,26516739
x1,321:9103810,26516739
x1,321:10527399,26516739
k1,321:10718148,26516739:190749
x1,321:11300692,26516739
k1,321:11491441,26516739:190749
x1,321:11819122,26516739
k1,321:12009871,26516739:190749
x1,321:12556006,26516739
x1,321:13377029,26516739
x1,321:14906205,26516739
k1,321:15096953,26516739:190748
x1,321:16700768,26516739
x1,321:17046653,26516739
k1,321:17237402,26516739:190749
$1,321:17237402,26516739
x1,321:17612568,26516739
(1,321:17612568,26615042:294003,295640,0
x1,321:17873803,26615042
)
k1,321:17996796,26516739:90225
x1,321:18506522,26516739
k1,321:18596747,26516739:90225
x1,321:18914415,26516739
$1,321:18937928,26516739
k1,321:19128677,26516739:190749
x1,321:20621444,26516739
k1,321:20812193,26516739:190749
x1,321:21722417,26516739
k1,321:21913166,26516739:190749
x1,321:22459301,26516739
x1,321:23280324,26516739
x1,321:23899276,26516739
x1,321:25027955,26516739
k1,321:25218703,26516739:190748
x1,321:25910474,26516739
x1,321:27040973,26516739
x1,321:27332244,26516739
x1,321:28135061,26516739
k1,321:28325810,26516739:190749
$1,321:28325810,26516739
x1,321:28708105,26516739
$1,321:28708105,26516739
k1,321:28898854,26516739:190749
x1,321:29444989,26516739
x1,321:31420172,26516739
k1,321:31610921,26516739:190749
x1,321:32193465,26516739
k1,321:32384213,26516739:190748
$1,321:32384213,26516739
x1,321:32766508,26516739
(1,321:32766508,26615042:263236,318577,0
x1,321:32996976,26615042
)
$1,321:33029744,26516739
k1,321:33220493,26516739:190749
x1,321:34421990,26516739
k1,321:34421990,26516739:0
)
(1,322:4736286,27696387:29685704,491520,163840
x1,322:5611921,27696387
x1,322:6159875,27696387
x1,322:6782468,27696387
x1,322:8115037,27696387
k1,321:8340039,27696387:225002
x1,321:8922583,27696387
k1,321:9147585,27696387:225002
x1,321:10057809,27696387
k1,321:10282811,27696387:225002
x1,321:11669992,27696387
k1,321:11894994,27696387:225002
$1,321:11894994,27696387
x1,321:12270160,27696387
(1,321:12270160,27794690:263236,318577,0
x1,321:12500628,27794690
)
$1,321:12533396,27696387
x1,321:12715441,27696387
k1,321:13026359,27696387:310918
x1,321:14155036,27696387
k1,321:14380038,27696387:225002
x1,321:15510537,27696387
k1,321:15735539,27696387:225002
$1,321:15735539,27696387
x1,321:16365568,27696387
(1,321:16365568,27794690:263236,318577,0
x1,321:16596036,27794690
)
x1,321:16810849,27696387
k1,321:16920073,27696387:109224
x1,321:17302368,27696387
(1,321:17302368,27794690:263236,318577,0
x1,321:17532836,27794690
)
x1,321:17820467,27696387
$1,321:17820467,27696387
k1,321:18045469,27696387:225002
x1,321:18486017,27696387
k1,321:18711019,27696387:225002
x1,321:20349422,27696387
k1,321:20574424,27696387:225002
x1,321:20902105,27696387
k1,321:21127107,27696387:225002
x1,321:21673242,27696387
x1,321:22494265,27696387
x1,321:23113217,27696387
x1,321:24241896,27696387
k1,321:24466898,27696387:225002
x1,321:24830988,27696387
x1,321:25723009,27696387
x1,321:26141712,27696387
k1,321:26452630,27696387:310918
x1,321:26880436,27696387
x1,321:27410186,27696387
k1,321:27635188,27696387:225002
x1,321:28272345,27696387
x1,321:29146161,27696387
x1,321:30165612,27696387
k1,321:30392251,27696387:226639
x1,321:31302475,27696387
k1,321:31527477,27696387:225002
x1,321:31891567,27696387
x1,321:32255657,27696387
x1,321:33256903,27696387
x1,321:33584584,27696387
x1,321:34421990,27696387
k1,321:34421990,27696387:0
)
(1,322:4736286,28876035:29685704,455111,127431
x1,322:6123467,28876035
k1,321:6362737,28876035:239270
x1,321:6890668,28876035
k1,321:7129937,28876035:239269
x1,321:7940037,28876035
x1,321:9110584,28876035
k1,321:9349854,28876035:239270
x1,321:10150851,28876035
x1,321:11425166,28876035
k1,321:11664435,28876035:239269
x1,321:12104983,28876035
k1,321:12344253,28876035:239270
x1,321:13330936,28876035
x1,321:14368593,28876035
k1,321:14607862,28876035:239269
x1,321:16246265,28876035
k1,321:16485535,28876035:239270
x1,321:17395759,28876035
k1,321:17635028,28876035:239269
x1,321:18801936,28876035
x1,321:19275252,28876035
x1,321:20149068,28876035
k1,321:20388338,28876035:239270
x1,321:21992153,28876035
x1,321:22520083,28876035
k1,321:22764557,28876035:244474
x1,321:24257324,28876035
k1,321:24496593,28876035:239269
x1,321:25406817,28876035
k1,321:25646087,28876035:239270
x1,321:26665538,28876035
x1,321:26993219,28876035
x1,321:27830625,28876035
k1,321:28069894,28876035:239269
x1,321:29457075,28876035
k1,321:29696345,28876035:239270
x1,321:30136893,28876035
k1,321:30376162,28876035:239269
x1,321:31286386,28876035
k1,321:31525656,28876035:239270
x1,321:32071791,28876035
x1,321:32892814,28876035
x1,321:34421990,28876035
k1,321:34421990,28876035:0
)
(1,322:4736286,30055683:29685704,455111,0
x1,322:6340101,30055683
x1,321:6868031,30055683
k1,322:34421991,30055683:27553960
g1,322:34421991,30055683
)
(1,322:4736286,31235331:29685704,0,0
g1,322:4736286,31235331
)
(1,325:4736286,32414979:29685704,455111,127431
h1,324:4736286,32414979:983040,0,0
x1,324:6538528,32414979
x1,324:6993639,32414979
k1,324:7243877,32414979:250238
x1,324:8154101,32414979
k1,324:8404339,32414979:250238
x1,324:9664088,32414979
x1,324:11051270,32414979
k1,324:11301508,32414979:250238
x1,324:12177143,32414979
k1,324:12427381,32414979:250238
x1,324:13119152,32414979
x1,324:13574263,32414979
k1,324:13824501,32414979:250238
x1,324:14407045,32414979
k1,324:14657283,32414979:250238
x1,324:15312644,32414979
x1,324:16115461,32414979
x1,324:17499002,32414979
k1,324:17749240,32414979:250238
x1,324:18659464,32414979
k1,324:18909702,32414979:250238
x1,324:19546859,32414979
x1,324:19987407,32414979
x1,324:21480173,32414979
k1,324:21730411,32414979:250238
x1,324:22258342,32414979
k1,324:22508579,32414979:250237
x1,324:23418803,32414979
k1,324:23669041,32414979:250238
x1,324:24215176,32414979
x1,324:25036199,32414979
x1,324:26565375,32414979
k1,324:26815613,32414979:250238
x1,324:28419428,32414979
x1,324:28765313,32414979
k1,324:29015551,32414979:250238
x1,324:30071412,32414979
k1,324:30321650,32414979:250238
x1,324:30904194,32414979
k1,324:31154432,32414979:250238
x1,324:32246702,32414979
k1,324:32496940,32414979:250238
x1,324:33407164,32414979
k1,324:33657402,32414979:250238
x1,324:34203537,32414979
x1,324:34421990,32414979
k1,325:34421990,32414979:0
)
(1,325:4736286,33594627:29685704,455111,127431
x1,325:5557309,33594627
x1,325:6176261,33594627
x1,325:7304940,33594627
k1,324:7562788,33594627:257848
x1,324:7926878,33594627
x1,324:8818899,33594627
x1,324:9237602,33594627
k1,324:9647058,33594627:409456
x1,324:10120374,33594627
x1,324:10393441,33594627
k1,324:10651289,33594627:257848
x1,324:11343060,33594627
x1,324:12074879,33594627
x1,324:12604628,33594627
k1,324:12862476,33594627:257848
x1,324:14322474,33594627
k1,324:14580323,33594627:257849
x1,324:15840072,33594627
x1,324:17409299,33594627
k1,324:17676995,33594627:267696
x1,324:18150311,33594627
x1,324:18423377,33594627
k1,324:18681225,33594627:257848
x1,324:19372996,33594627
x1,324:19700677,33594627
x1,324:19973743,33594627
k1,324:20231591,33594627:257848
x1,324:20814135,33594627
k1,324:21071983,33594627:257848
x1,324:21254028,33594627
x1,324:21618118,33594627
x1,324:22111459,33594627
x1,324:22439140,33594627
x1,324:23768067,33594627
k1,324:24025915,33594627:257848
x1,324:24936139,33594627
k1,324:25193988,33594627:257849
x1,324:25930900,33594627
x1,324:27354478,33594627
k1,324:27625192,33594627:270714
x1,324:28847795,33594627
x1,324:29969910,33594627
k1,324:30240625,33594627:270715
x1,324:30793308,33594627
x1,324:31094771,33594627
x1,324:31396234,33594627
x1,324:31672575,33594627
x1,324:32476477,33594627
k1,324:32747191,33594627:270714
x1,324:34421990,33594627
k1,324:34421990,33594627:0
)
(1,325:4736286,34774275:29685704,533465,163840
x1,325:5540190,34774275
x1,325:6461329,34774275
x1,325:7815734,34774275
g1,324:8034187,34774275
x1,324:8583961,34774275
x1,324:8948051,34774275
x1,324:9257527,34774275
x1,324:10768500,34774275
g1,324:10986953,34774275
x1,324:11533088,34774275
g1,324:11751541,34774275
x1,324:12661765,34774275
g1,324:12880218,34774275
x1,324:13499170,34774275
x1,324:13863260,34774275
x1,324:14991938,34774275
g1,324:15210391,34774275
x1,324:15738322,34774275
g1,324:15956775,34774275
x1,324:16138820,34774275
x1,324:16502910,34774275
x1,324:17287522,34774275
x1,324:18274204,34774275
g1,324:18492657,34774275
x1,324:19366473,34774275
x1,324:19694154,34774275
g1,324:19912607,34774275
x1,324:20276697,34774275
x1,324:20586173,34774275
g1,324:20804626,34774275
x1,324:22424827,34774275
g1,324:22643280,34774275
x1,324:23189415,34774275
g1,324:23407868,34774275
x1,324:24645774,34774275
x1,324:24973455,34774275
g1,324:25191908,34774275
x1,324:25555998,34774275
x1,324:25901884,34774275
x1,324:26852159,34774275
g1,324:27070612,34774275
x1,324:27252657,34774275
x1,324:27908019,34774275
x1,324:28090064,34774275
g1,324:28175264,34774275
x1,324:28830626,34774275
x1,324:29012671,34774275
g1,324:29097871,34774275
x1,324:29753233,34774275
x1,324:30117323,34774275
(1,324:30117323,34774275:294003,533465,0
$1,324:30117323,34774275
(1,324:30117323,34536450:294003,295640,0
x1,324:30378558,34536450
)
$1,324:30411326,34774275
)
k1,325:34421990,34774275:4010664
g1,325:34421990,34774275
)
(1,325:4736286,35953923:29685704,0,0
g1,325:4736286,35953923
)
(1,329:4736286,37133571:29685704,533465,163840
h1,327:4736286,37133571:983040,0,0
x1,327:8668432,37133571
k1,327:8926030,37133571:257598
x1,327:11393083,37133571
k1,327:11663568,37133571:270485
x1,327:14008286,37133571
k1,327:14278771,37133571:270485
x1,327:15132917,37133571
x1,327:15710721,37133571
x1,327:16951531,37133571
k1,327:17360238,37133571:408707
x1,327:18315973,37133571
k1,327:18573571,37133571:257598
$1,327:18573571,37133571
x1,327:18970429,37133571
k1,327:19266858,37133571:247281
x1,327:19776584,37133571
k1,327:20023865,37133571:247281
x1,327:20497181,37133571
(1,327:20497181,36895746:957558,295640,54614
x1,327:21421971,36895746
)
$1,327:21454739,37133571
k1,327:21712338,37133571:257599
x1,327:22768199,37133571
k1,327:23025797,37133571:257598
x1,327:24483975,37133571
k1,327:24741574,37133571:257599
x1,327:25105664,37133571
x1,327:25997685,37133571
x1,327:26492846,37133571
k1,327:26750444,37133571:257598
x1,327:27296579,37133571
k1,327:27554177,37133571:257598
x1,327:28464401,37133571
k1,327:28722000,37133571:257599
x1,327:29526637,37133571
k1,327:29784235,37133571:257598
$1,327:29784235,37133571
x1,327:30181093,37133571
$1,327:30230241,37133571
k1,327:30487839,37133571:257598
x1,327:31074023,37133571
k1,327:31331622,37133571:257599
$1,327:31331622,37133571
x1,327:32143696,37133571
k1,327:32252920,37133571:109224
x1,327:32890078,37133571
$1,327:32890078,37133571
k1,327:33147676,37133571:257598
x1,327:34421990,37133571
k1,327:34421990,37133571:0
)
(1,329:4736286,38313219:29685704,533465,163840
x1,329:5111452,38313219
g1,327:5293492,38313219
x1,327:5730400,38313219
g1,327:5912440,38313219
x1,327:6385756,38313219
$1,327:6385756,38313219
x1,327:6567801,38313219
g1,327:6786254,38313219
$1,327:6786254,38313219
x1,327:7168549,38313219
g1,327:7350589,38313219
x1,327:7787497,38313219
g1,327:7969537,38313219
x1,327:8442853,38313219
$1,327:8442853,38313219
x1,327:8624898,38313219
g1,327:8916169,38313219
x1,327:9871904,38313219
g1,327:10090357,38313219
$1,327:10090357,38313219
x1,327:10411212,38313219
g1,327:10663795,38313219
x1,327:10845840,38313219
g1,327:11027880,38313219
x1,327:11501196,38313219
(1,327:11501196,38075394:957558,295640,54614
x1,327:12425986,38075394
)
g1,327:12640794,38313219
x1,327:13296155,38313219
g1,327:13478195,38313219
x1,327:13951511,38313219
$1,327:13951511,38313219
g1,327:14169964,38313219
x1,327:14534054,38313219
x1,327:14843530,38313219
g1,327:15061983,38313219
$1,327:15061983,38313219
x1,327:15407049,38313219
(1,327:15445280,38075394:294003,295640,0
x1,327:15706515,38075394
)
$1,327:15739283,38313219
g1,327:15957736,38313219
x1,327:16649507,38313219
g1,327:16867960,38313219
$1,327:16867960,38313219
x1,327:17264818,38313219
$1,327:17313966,38313219
x1,327:17496011,38313219
g1,327:17787282,38313219
x1,327:18743017,38313219
g1,327:18961470,38313219
$1,327:18961470,38313219
x1,327:19591499,38313219
(1,327:19591499,38411522:294003,295640,0
x1,327:19852734,38411522
)
x1,327:20067547,38313219
g1,327:20176771,38313219
x1,327:20559066,38313219
(1,327:20559066,38411522:294003,295640,0
x1,327:20820301,38411522
)
x1,327:21107932,38313219
g1,327:21289972,38313219
x1,327:21726880,38313219
g1,327:21908920,38313219
x1,327:22305778,38313219
$1,327:22354926,38313219
g1,327:22573379,38313219
x1,327:23847693,38313219
g1,327:24066146,38313219
$1,327:24066146,38313219
x1,327:24387001,38313219
x1,327:25087573,38313219
(1,327:25087573,38411522:294003,295640,0
x1,327:25348808,38411522
)
x1,327:25563621,38313219
g1,327:25672845,38313219
x1,327:26055140,38313219
(1,327:26055140,38411522:294003,295640,0
x1,327:26316375,38411522
)
x1,327:26604006,38313219
g1,327:26786046,38313219
x1,327:27295772,38313219
g1,327:27477812,38313219
x1,327:27805493,38313219
$1,327:27805493,38313219
x1,327:27987538,38313219
g1,327:28278809,38313219
x1,327:28715717,38313219
g1,327:28934170,38313219
x1,327:29844394,38313219
g1,327:30062847,38313219
x1,327:31502822,38313219
x1,327:32576888,38313219
x1,327:32849954,38313219
k1,329:34421990,38313219:1572036
g1,329:34421990,38313219
)
(1,329:17347629,40475907:4463019,898467,449545
(1,329:17347629,40475907:933025,898467,449545
(1,329:17347629,40475907:933025,898467,449545
h1,329:17347629,40475907:78643,0,0
[1,329:17426272,40475907:775739,898467,449545
(1,329:17426272,40032551:775739,455111,127431
x1,329:17774205,40032551
x1,329:18131468,40032551
)
(1,329:17426272,40925451:775739,455111,0
k1,329:17434388,40925451:8116
x1,329:17782321,40925451
x1,329:18193895,40925451
k1,329:18202011,40925451:8116
)
]
h1,329:18202011,40475907:78643,0,0
)
)
x1,329:18910683,40475907
(1,329:18910683,40574210:294003,295640,0
x1,329:19171918,40574210
)
x1,329:19386731,40475907
g1,329:19495955,40475907
x1,329:19878250,40475907
(1,329:19878250,40574210:294003,295640,0
x1,329:20139485,40574210
)
x1,329:20427116,40475907
g1,329:20609156,40475907
x1,329:21118882,40475907
g1,329:21300922,40475907
x1,329:21810648,40475907
)
(1,333:4736286,42638595:29685704,533465,163840
x1,333:6010600,42638595
g1,331:6229053,42638595
x1,331:7687231,42638595
g1,331:7905684,42638595
x1,331:9496755,42638595
g1,331:9715208,42638595
x1,331:10406979,42638595
g1,331:10625432,42638595
$1,331:10625432,42638595
x1,331:10921103,42638595
g1,331:11121348,42638595
x1,331:11631074,42638595
g1,331:11813114,42638595
x1,331:12140795,42638595
$1,331:12140795,42638595
g1,331:12359248,42638595
x1,331:13415109,42638595
g1,331:13633562,42638595
x1,331:13961243,42638595
g1,331:14179696,42638595
$1,331:14179696,42638595
x1,331:14524762,42638595
(1,331:14562993,42400770:294003,295640,0
x1,331:14824228,42400770
)
$1,331:14856996,42638595
g1,331:15075449,42638595
x1,331:17423829,42638595
g1,331:17642282,42638595
$1,331:17642282,42638595
x1,331:17954868,42638595
g1,331:18160421,42638595
x1,331:18342466,42638595
g1,331:18524506,42638595
x1,331:19021602,42638595
x1,331:19691641,42638595
(1,331:19691641,42736898:294003,295640,0
x1,331:19952876,42736898
)
x1,331:20167689,42638595
g1,331:20276913,42638595
x1,331:20572584,42638595
x1,331:20845652,42638595
g1,331:21027692,42638595
x1,331:21683053,42638595
g1,331:21865093,42638595
x1,331:22338409,42638595
$1,331:22338409,42638595
g1,331:22556862,42638595
x1,331:23831176,42638595
g1,331:24049629,42638595
$1,331:24049629,42638595
x1,331:24362215,42638595
x1,331:25022886,42638595
(1,331:25022886,42736898:294003,295640,0
x1,331:25284121,42736898
)
x1,331:25571752,42638595
g1,331:25753792,42638595
x1,331:26263518,42638595
g1,331:26445558,42638595
x1,331:26820724,42638595
(1,331:26820724,42736898:294003,295640,0
x1,331:27081959,42736898
)
$1,331:27114727,42638595
g1,331:27333180,42638595
x1,331:28247044,42638595
x1,331:28592929,42638595
g1,331:28811382,42638595
x1,331:30012879,42638595
k1,333:34421990,42638595:4409111
g1,333:34421990,42638595
)
(1,335:10180001,44801283:18798274,934876,573445
x1,335:10500856,44801283
x1,335:11138848,44801283
x1,335:12236427,44801283
g1,335:12345651,44801283
x1,335:12982809,44801283
g1,335:13164849,44801283
x1,335:13674575,44801283
g1,335:13856615,44801283
x1,335:14184296,44801283
g1,333:14839657,44801283
(1,335:14839657,44801283:1055861,455111,0
x1,335:15895518,44801283
)
g1,334:16550879,44801283
(1,335:16550879,44801283:1835736,934876,449545
(1,335:16550879,44801283:1835736,934876,449545
h1,335:16550879,44801283:78643,0,0
[1,335:16629522,44801283:1678450,934876,449545
(1,335:16629522,44357927:1678450,491520,163840
x1,335:16970628,44357927
g1,335:17079852,44357927
x1,335:17392438,44357927
x1,335:18307972,44357927
)
(1,335:16629522,45250827:1678450,455111,0
k1,335:17052435,45250827:422913
x1,335:17393541,45250827
g1,335:17502765,45250827
x1,335:17885060,45250827
k1,335:18307972,45250827:422912
)
]
h1,335:18307972,44801283:78643,0,0
)
)
g1,335:18568655,44801283
x1,335:19078381,44801283
g1,335:19260421,44801283
x1,335:19770147,44801283
(1,335:19770147,44801283:391396,753669,425990
$1,335:19770147,44801283
(1,335:19770147,44801283:391396,753669,425990
(1,335:19770147,44073827:391396,26213,1153446
x1,335:20161543,44073827
)
v1,335:20161543,44801283:0,753662,425981
h1,335:20161543,44801283:0,0,0
)
$1,335:20161543,44801283
)
(1,335:20161543,44801283:933025,898467,449545
(1,335:20161543,44801283:933025,898467,449545
h1,335:20161543,44801283:78643,0,0
[1,335:20240186,44801283:775739,898467,449545
(1,335:20240186,44357927:775739,455111,127431
x1,335:20588119,44357927
x1,335:20945382,44357927
)
(1,335:20240186,45250827:775739,455111,0
k1,335:20248302,45250827:8116
x1,335:20596235,45250827
x1,335:21007809,45250827
k1,335:21015925,45250827:8116
)
]
h1,335:21015925,44801283:78643,0,0
)
)
x1,335:21906642,44801283
g1,335:22015866,44801283
x1,335:22653024,44801283
(1,335:22653024,44801283:391396,753669,425990
$1,335:22653024,44801283
(1,335:22653024,44801283:391396,753669,425990
(1,335:22653024,44073827:391396,26213,1153446
x1,335:23044420,44073827
)
v1,335:23044420,44801283:0,753662,425981
h1,335:23044420,44801283:0,0,0
)
$1,335:23044420,44801283
)
(1,335:23044420,44209632:703604,295640,54614
x1,335:23715256,44209632
)
(1,335:23748024,44801283:391396,753669,425990
$1,335:23748024,44801283
(1,335:23748024,44801283:391396,753669,425990
(1,335:23748024,44073827:391396,26213,1153446
x1,335:24139420,44073827
)
v1,335:24139420,44801283:0,753662,425981
h1,335:24139420,44801283:0,0,0
)
$1,335:24139420,44801283
)
(1,335:24139420,44801283:933025,898467,449545
(1,335:24139420,44801283:933025,898467,449545
h1,335:24139420,44801283:78643,0,0
[1,335:24218063,44801283:775739,898467,449545
(1,335:24218063,44357927:775739,455111,127431
x1,335:24565996,44357927
x1,335:24923259,44357927
)
(1,335:24218063,45250827:775739,455111,0
k1,335:24222615,45250827:4552
x1,335:24570548,45250827
x1,335:24989251,45250827
k1,335:24993802,45250827:4551
)
]
h1,335:24993802,44801283:78643,0,0
)
)
x1,335:25884519,44801283
g1,335:25993743,44801283
x1,335:26630901,44801283
(1,335:26630901,44801283:391396,753669,425990
$1,335:26630901,44801283
(1,335:26630901,44801283:391396,753669,425990
(1,335:26630901,44073827:391396,26213,1153446
x1,335:27022297,44073827
)
v1,335:27022297,44801283:0,753662,425981
h1,335:27022297,44801283:0,0,0
)
$1,335:27022297,44801283
)
(1,335:27022297,44801283:218453,753670,425990
$1,335:27022297,44801283
(1,335:27022297,44801283:218453,753670,425990
[1,335:27022297,44047613:218453,0,1179660
(1,335:27022297,44047613:218453,0,393220
x1,335:27240750,44047613
)
(1,335:27022297,44440833:218453,0,393220
x1,335:27240750,44440833
)
(1,335:27022297,44834053:218453,0,393220
x1,335:27240750,44834053
)
]
v1,335:27240750,44801283:0,753662,425981
h1,335:27240750,44801283:0,0,0
)
$1,335:27240750,44801283
)
(1,335:27240750,45260040:1737525,344064,114688
x1,335:28208603,45260040
x1,335:28945507,45260040
)
)
(1,337:4736286,46963971:29685704,491520,163840
x1,337:5520900,46963971
g1,336:5739353,46963971
x1,336:6431124,46963971
g1,336:6649577,46963971
$1,336:6649577,46963971
x1,336:7031872,46963971
g1,336:7213912,46963971
x1,336:7650820,46963971
g1,336:7832860,46963971
x1,336:8329956,46963971
x1,336:8999995,46963971
(1,336:8999995,47062274:294003,295640,0
x1,336:9261230,47062274
)
x1,336:9476043,46963971
g1,336:9585267,46963971
x1,336:9880938,46963971
x1,336:10154006,46963971
g1,336:10336046,46963971
x1,336:10845772,46963971
g1,336:11027812,46963971
x1,336:11737788,46963971
g1,336:11919828,46963971
x1,336:12356736,46963971
g1,336:12538776,46963971
x1,336:13012092,46963971
g1,336:13194132,46963971
x1,336:13376177,46963971
g1,336:13558217,46963971
x1,336:14122557,46963971
g1,336:14268189,46963971
x1,336:14777915,46963971
g1,336:14923547,46963971
x1,336:15305842,46963971
(1,336:15305842,47062274:294003,295640,0
x1,336:15567077,47062274
)
x1,336:15781890,46963971
g1,336:15963930,46963971
x1,336:16473656,46963971
g1,336:16655696,46963971
x1,336:16951367,46963971
x1,336:17297253,46963971
$1,336:17297253,46963971
x1,336:17479298,46963971
g1,336:17770569,46963971
$1,336:17770569,46963971
x1,336:18260270,46963971
$1,336:18260270,46963971
k1,337:34421990,46963971:16161720
g1,337:34421990,46963971
)
(1,337:4736286,48143619:29685704,0,0
g1,337:4736286,48143619
)
(1,324:4736286,49171878:29685704,438435,101945
(1,324:4736286,49171878:1002716,438435,0
k1,324:5465939,49171878:729653
(1,324:5465939,49171878:273063,438435,0
$1,324:5465939,49171878
(1,324:5465939,48986848:273063,253405,0
x1,324:5706234,48986848
)
$1,324:5739002,49171878
)
)
(1,324:5739002,49171878:0,435814,0
r1,324:5739002,49171878:0,435814,0
)
x1,324:6249098,49171878
k1,324:6387774,49171878:138676
x1,324:7161474,49171878
k1,324:7300150,49171878:138676
x1,324:7609630,49171878
x1,324:9822412,49171878
k1,324:9970492,49171878:148080
x1,324:10372816,49171878
x1,324:10604926,49171878
k1,324:10743602,49171878:138676
x1,324:11659663,49171878
k1,324:11798339,49171878:138676
x1,324:13968249,49171878
k1,324:14106925,49171878:138676
x1,324:14880625,49171878
k1,324:15019301,49171878:138676
x1,324:17665810,49171878
k1,324:17804487,49171878:138677
x1,324:19367816,49171878
k1,324:19506492,49171878:138676
x1,324:19815972,49171878
x1,324:20094504,49171878
k1,324:20233180,49171878:138676
x1,324:21505143,49171878
k1,324:21643819,49171878:138676
x1,324:22417519,49171878
k1,324:22556195,49171878:138676
x1,324:23779096,49171878
x1,324:24692062,49171878
x1,324:24924172,49171878
k1,324:25062849,49171878:138677
x1,324:25511595,49171878
k1,324:25650271,49171878:138676
x1,324:25928803,49171878
k1,324:26067479,49171878:138676
x1,324:28063625,49171878
k1,324:28202301,49171878:138676
x1,324:29688715,49171878
k1,324:29827392,49171878:138677
x1,324:30941520,49171878
k1,324:31080196,49171878:138676
x1,324:31853896,49171878
k1,324:31992572,49171878:138676
x1,324:34421990,49171878
k1,324:34421990,49171878:0
)
(1,324:4736286,49794470:29685704,364089,186779
x1,324:5959187,49794470
x1,324:6872153,49794470
x1,324:7259003,49794470
g1,324:7506587,49794470
x1,324:8592862,49794470
g1,324:8778550,49794470
x1,324:11626676,49794470
x1,324:11827838,49794470
g1,324:12013526,49794470
x1,324:13514504,49794470
g1,324:13700192,49794470
x1,324:15157843,49794470
x1,324:15934638,49794470
g1,324:16120326,49794470
x1,324:16894026,49794470
g1,324:17079714,49794470
x1,324:19502943,49794470
g1,324:19688631,49794470
x1,324:20586123,49794470
g1,324:20771811,49794470
x1,324:21808569,49794470
x1,324:22260410,49794470
g1,324:22446098,49794470
x1,324:23219798,49794470
g1,324:23405486,49794470
x1,324:24677904,49794470
g1,324:24863592,49794470
x1,324:25312338,49794470
g1,324:25498026,49794470
x1,324:26271726,49794470
g1,324:26457414,49794470
x1,324:29103923,49794470
g1,324:29289611,49794470
x1,324:30852940,49794470
g1,324:31038628,49794470
x1,324:32338899,49794470
r1,324:32338899,49794470:0,186779,186779
k1,324:34421990,49794470:2083091
g1,324:34421990,49794470
)
]
(1,339:4736286,52610784:29685704,786432,235932
(1,339:4736286,52610784:29685704,786432,235932
(1,339:4736286,52610784:29685704,786432,235932
[1,339:4736286,52610784:29685704,786432,235932
(1,339:4736286,52610784:29685704,550500,235932
(1,339:4736286,52610784:0,0,0
[1,339:4736286,52610784:29685704,0,0
(1,339:4736286,52610784:29685704,0,0
h1,339:4736286,52610784:0,0,0
k1,339:19579138,52610784:14842852
k1,339:34421990,52610784:14842852
)
]
k1,339:4736286,52610784:-29685704
)
g1,339:4736286,52610784
[1,339:4736286,52610784:29685704,550500,235932
(1,339:4736286,52610784:29685704,550500,235932
k1,339:19251457,52610784:14515171
h1,339:19251457,52610784:0,0,0
x1,339:19906819,52610784
r1,339:19906819,52610784:0,786432,235932
g1,339:19906819,52610784
k1,339:34421990,52610784:14515171
)
]
g1,339:34421990,52610784
(1,339:34421990,52610784:0,0,0
k1,339:4736286,52610784:-29685704
[1,339:4736286,52610784:29685704,0,0
(1,339:4736286,52610784:29685704,0,0
k1,339:34421990,52610784:29685704
h1,339:34421990,52610784:0,0,0
g1,339:34421990,52610784
g1,339:34421990,52610784
)
]
)
)
]
)
g1,339:34421990,52610784
)
)
]
]
]
!35824
}17
!11
{18
[1,376:4736286,52610784:29685704,47874498,235932
[1,376:4736286,4736286:0,0,0
(1,376:4736286,2245673:0,0,0
k1,376:4736286,2245673:65781
)
]
[1,376:4736286,52610784:29685704,47874498,235932
h1,376:4736286,4736286:0,0,0
[1,376:4736286,52610784:29685704,50299330,235932
[1,376:4736286,3097886:29685704,786432,0
(1,376:4736286,3097886:29685704,786432,0
(1,376:4736286,3097886:29685704,786432,0
(1,376:4736286,3097886:29685704,786432,0
[1,376:4736286,3097886:29685704,786432,0
(1,376:4736286,2861954:29685704,550500,235932
(1,376:4736286,2861954:0,550500,235932
[1,376:4736286,2861954:29685704,550500,235932
(1,376:4736286,2861954:29685704,550500,235932
h1,376:4736286,2861954:0,0,0
x1,376:5227807,2861954
x1,376:6192645,2861954
g1,376:6411098,2861954
$1,376:6411098,2861954
x1,376:6920824,2861954
$1,376:6920824,2861954
g1,376:7139277,2861954
x1,376:9507682,2861954
g1,376:9798953,2861954
x1,376:10290474,2861954
g1,376:10508927,2861954
x1,376:12658878,2861954
g1,376:12877331,2861954
x1,376:13569102,2861954
g1,376:13787555,2861954
x1,376:14697779,2861954
g1,376:14916232,2861954
x1,376:16922367,2861954
x1,376:17250048,2861954
g1,376:17468501,2861954
x1,376:18524362,2861954
g1,376:18742815,2861954
x1,376:21857604,2861954
r1,376:21857604,2861954:0,786432,235932
k1,376:28139797,2861954:6282193
k1,376:34421990,2861954:6282193
)
]
k1,376:4736286,2861954:-29685704
)
g1,376:4736286,2861954
[1,376:4736286,2861954:29685704,0,0
(1,376:4736286,2861954:29685704,0,0
k1,376:19579138,2861954:14842852
h1,376:19579138,2861954:0,0,0
g1,376:19579138,2861954
k1,376:34421990,2861954:14842852
)
]
g1,376:34421990,2861954
(1,376:34421990,2861954:0,550500,235932
k1,376:4736286,2861954:-29685704
[1,376:4736286,2861954:29685704,550500,235932
(1,376:4736286,2861954:29685704,550500,235932
k1,376:32173738,2861954:27437452
h1,376:32173738,2861954:0,0,0
x1,376:32619748,2861954
x1,376:33548176,2861954
g1,376:33766629,2861954
x1,376:34421991,2861954
r1,376:34421991,2861954:0,786432,235932
g1,376:34421991,2861954
g1,376:34421991,2861954
)
]
)
)
]
)
g1,376:34421990,3097886
)
)
]
[1,376:4736286,50644704:29685704,45908418,0
(1,339:4736286,5391646:29685704,491520,163840
h1,338:4736286,5391646:983040,0,0
x1,338:7050072,5391646
k1,338:7231251,5391646:181179
x1,338:7704567,5391646
x1,338:7977633,5391646
k1,338:8158812,5391646:181179
x1,338:9378514,5391646
k1,338:9559692,5391646:181178
x1,338:10542734,5391646
x1,338:11895326,5391646
k1,338:12076505,5391646:181179
x1,338:13059547,5391646
k1,338:13240726,5391646:181179
x1,338:14569653,5391646
x1,338:15698332,5391646
k1,338:15879511,5391646:181179
$1,338:15879511,5391646
x1,338:16200366,5391646
x1,338:17082983,5391646
k1,338:17192207,5391646:109224
x1,338:17829365,5391646
k1,338:18011405,5391646:182040
x1,338:18521131,5391646
k1,338:18703171,5391646:182040
x1,338:19030852,5391646
$1,338:19030852,5391646
k1,338:19212030,5391646:181178
x1,338:20486344,5391646
k1,338:20667523,5391646:181179
x1,338:20922386,5391646
x1,338:21377497,5391646
x1,338:21686973,5391646
k1,338:21868152,5391646:181179
x1,338:22596332,5391646
x1,338:23633989,5391646
x1,338:24711693,5391646
k1,338:24892872,5391646:181179
$1,338:24892872,5391646
x1,338:25268038,5391646
$1,338:25268038,5391646
k1,338:25449217,5391646:181179
x1,338:26505078,5391646
k1,338:26686256,5391646:181178
$1,338:26686256,5391646
x1,338:27068551,5391646
$1,338:27068551,5391646
x1,338:27250596,5391646
k1,338:27529443,5391646:278847
x1,338:28658120,5391646
k1,338:28839299,5391646:181179
x1,338:29567479,5391646
x1,338:30605136,5391646
x1,338:31424337,5391646
k1,338:31605515,5391646:181178
$1,338:31605515,5391646
x1,338:31980681,5391646
$1,338:31980681,5391646
k1,338:32161860,5391646:181179
x1,338:32602408,5391646
k1,338:32783587,5391646:181179
x1,338:34421990,5391646
k1,338:34421990,5391646:0
)
(1,339:4736286,6571294:29685704,455111,127431
x1,339:5646510,6571294
k1,338:5837281,6571294:190771
x1,338:6473704,6571294
x1,338:6808664,6571294
x1,338:7445086,6571294
x1,338:8667688,6571294
k1,338:8876693,6571294:209005
x1,338:9990433,6571294
x1,338:11095799,6571294
k1,338:11286570,6571294:190771
x1,338:12779337,6571294
k1,338:12970108,6571294:190771
x1,338:13880332,6571294
k1,338:14071104,6571294:190772
x1,338:14799284,6571294
x1,338:15836941,6571294
x1,338:16656142,6571294
k1,338:16846913,6571294:190771
$1,338:16846913,6571294
x1,338:17229208,6571294
$1,338:17229208,6571294
k1,338:17419979,6571294:190771
x1,338:17860527,6571294
k1,338:18051299,6571294:190772
x1,338:19689702,6571294
k1,338:19880473,6571294:190771
x1,338:20353789,6571294
x1,338:21520696,6571294
k1,338:21711467,6571294:190771
x1,338:22621691,6571294
k1,338:22812462,6571294:190771
x1,338:23289779,6571294
x1,338:23557745,6571294
x1,338:23825711,6571294
k1,338:24034716,6571294:209005
x1,338:25148456,6571294
x1,338:26253822,6571294
k1,338:26444593,6571294:190771
x1,338:27028957,6571294
k1,338:27219729,6571294:190772
x1,338:27789161,6571294
x1,338:28425584,6571294
x1,338:28760544,6571294
x1,338:29396966,6571294
x1,338:30619568,6571294
k1,338:30828572,6571294:209004
x1,338:31942312,6571294
x1,338:33229723,6571294
k1,338:33511767,6571294:282044
x1,338:34185333,6571294
x1,338:34421990,6571294
k1,338:34421990,6571294:0
)
(1,339:4736286,7750942:29685704,491520,163840
x1,339:5373443,7750942
x1,339:6802493,7750942
k1,338:7051177,7750942:248684
x1,338:7961401,7750942
k1,338:8210085,7750942:248684
x1,338:8938265,7750942
x1,338:9975922,7750942
x1,338:10795123,7750942
k1,338:11043807,7750942:248684
$1,338:11043807,7750942
x1,338:11418973,7750942
$1,338:11418973,7750942
k1,338:11667658,7750942:248685
x1,338:12213793,7750942
k1,338:12462477,7750942:248684
x1,338:14069932,7750942
k1,338:14318616,7750942:248684
x1,338:14846547,7750942
k1,338:15095231,7750942:248684
$1,338:15095231,7750942
x1,338:15477526,7750942
$1,338:15477526,7750942
x1,338:15659571,7750942
k1,338:15915813,7750942:256242
x1,338:16829677,7750942
x1,338:17175562,7750942
k1,338:17424246,7750942:248684
x1,338:18625743,7750942
k1,338:18874427,7750942:248684
$1,338:18874427,7750942
x1,338:19249593,7750942
k1,338:19482017,7750942:232424
x1,338:19991743,7750942
k1,338:20224168,7750942:232425
x1,338:20536754,7750942
x1,338:21452288,7750942
$1,338:21452288,7750942
x1,338:21634333,7750942
k1,338:22016297,7750942:381964
x1,338:23144974,7750942
k1,338:23393658,7750942:248684
x1,338:24121838,7750942
x1,338:25578197,7750942
k1,338:25826881,7750942:248684
x1,338:27046582,7750942
x1,338:28175261,7750942
k1,338:28423946,7750942:248685
x1,338:29334170,7750942
x1,338:29661851,7750942
x1,338:30755940,7750942
k1,338:31004624,7750942:248684
x1,338:31860236,7750942
x1,338:32391805,7750942
k1,338:32640489,7750942:248684
x1,338:33263082,7750942
k1,338:33511766,7750942:248684
x1,338:34421990,7750942
k1,338:34421990,7750942:0
)
(1,339:4736286,8930590:29685704,661912,225995
x1,339:5719328,8930590
x1,339:6265463,8930590
x1,339:7394142,8930590
g1,338:7612595,8930590
x1,338:8340775,8930590
x1,338:9252819,8930590
g1,338:9471272,8930590
x1,338:10781994,8930590
x1,338:11127879,8930590
g1,338:11346332,8930590
x1,338:11819648,8930590
x1,338:12092714,8930590
g1,338:12311167,8930590
x1,338:13294209,8930590
g1,338:13512662,8930590
x1,338:14204433,8930590
g1,338:14422886,8930590
x1,338:15482387,8930590
g1,338:15700840,8930590
x1,338:15882885,8930590
x1,338:16210566,8930590
x1,338:17557699,8930590
g1,338:17776152,8930590
x1,338:18832013,8930590
g1,338:19050466,8930590
x1,338:19906078,8930590
x1,338:20437647,8930590
g1,338:20656100,8930590
x1,338:21278693,8930590
g1,338:21497146,8930590
x1,338:21824827,8930590
g1,338:22043280,8930590
x1,338:22827894,8930590
x1,338:23374029,8930590
x1,338:24229640,8930590
g1,338:24448093,8930590
x1,338:25232707,8930590
g1,338:25451160,8930590
x1,338:26616247,8930590
x1,338:27599290,8930590
x1,338:28473106,8930590
g1,338:28691559,8930590
$1,338:28691559,8930590
(1,338:28691559,8930590:1512188,661912,225995
(1,338:28691559,8930590:1512188,661912,225995
h1,338:28691559,8930590:78643,0,0
[1,338:28770202,8930590:1354902,661912,225995
(1,338:28770202,8612742:1354902,344064,114688
x1,338:29043020,8612742
g1,338:29132525,8612742
x1,338:29388200,8612742
x1,338:30125104,8612742
)
(1,338:28770202,9156584:1354902,318577,0
k1,338:29111071,9156584:340869
x1,338:29383889,9156584
g1,338:29473394,9156584
x1,338:29784236,9156584
k1,338:30125104,9156584:340868
)
]
h1,338:30125104,8930590:78643,0,0
)
)
$1,338:30203747,8930590
x1,338:30385792,8930590
k1,339:34421990,8930590:4036198
g1,339:34421990,8930590
)
(1,339:4736286,10110238:29685704,0,0
g1,339:4736286,10110238
)
(1,341:4736286,11289886:29685704,610938,225995
h1,340:4736286,11289886:983040,0,0
x1,340:6320074,11289886
k1,340:6570585,11289886:250511
x1,340:9559762,11289886
k1,340:9818286,11289886:258524
x1,340:10200581,11289886
k1,340:10451092,11289886:250511
$1,340:10451092,11289886
x1,340:10771947,11289886
x1,340:11472519,11289886
(1,340:11472519,11388189:263236,318577,0
x1,340:11702987,11388189
)
x1,340:11917800,11289886
k1,340:12027024,11289886:109224
x1,340:12409319,11289886
(1,340:12409319,11388189:263236,318577,0
x1,340:12639787,11388189
)
x1,340:12927418,11289886
k1,340:13162886,11289886:235468
x1,340:13672612,11289886
k1,340:13908081,11289886:235469
x1,340:14235762,11289886
$1,340:14235762,11289886
k1,340:14486272,11289886:250510
x1,340:15542133,11289886
k1,340:15792644,11289886:250511
$1,340:15792644,11289886
(1,340:15792644,11289886:775231,610938,225995
(1,340:15792644,11289886:775231,610938,225995
h1,340:15792644,11289886:78643,0,0
[1,340:15871287,11289886:617945,610938,225995
(1,340:15871287,10997525:617945,318577,89201
k1,340:15872728,10997525:1441
x1,340:16152598,10997525
x1,340:16436363,10997525
k1,340:16489232,10997525:1441
)
(1,340:15871287,11515880:617945,318577,0
x1,340:16151157,11515880
x1,340:16489232,11515880
)
]
h1,340:16489232,11289886:78643,0,0
)
)
x1,340:17197904,11289886
(1,340:17197904,11388189:263236,318577,0
x1,340:17428372,11388189
)
x1,340:17643185,11289886
k1,340:17752409,11289886:109224
x1,340:18134704,11289886
(1,340:18134704,11388189:263236,318577,0
x1,340:18365172,11388189
)
x1,340:18652803,11289886
k1,340:18888271,11289886:235468
x1,340:19397997,11289886
k1,340:19633466,11289886:235469
x1,340:19961147,11289886
$1,340:19961147,11289886
x1,340:20143192,11289886
k1,340:20401717,11289886:258525
x1,340:21311941,11289886
k1,340:21562451,11289886:250510
x1,340:21926541,11289886
x1,340:22818562,11289886
x1,340:23055220,11289886
k1,340:23305731,11289886:250511
$1,340:23305731,11289886
x1,340:23935760,11289886
(1,340:23935760,11388189:263236,318577,0
x1,340:24166228,11388189
)
x1,340:24381041,11289886
k1,340:24490265,11289886:109224
x1,340:24872560,11289886
(1,340:24872560,11388189:263236,318577,0
x1,340:25103028,11388189
)
x1,340:25390659,11289886
$1,340:25390659,11289886
k1,340:25641170,11289886:250511
x1,340:26081718,11289886
k1,340:26332228,11289886:250510
x1,340:27970631,11289886
k1,340:28221142,11289886:250511
x1,340:29131366,11289886
k1,340:29381876,11289886:250510
x1,340:32496665,11289886
k1,340:32747176,11289886:250511
x1,340:33111266,11289886
x1,340:34003287,11289886
x1,340:34421990,11289886
k1,340:34421990,11289886:0
)
(1,341:4736286,12469534:29685704,491520,163840
x1,341:5577331,12469534
g1,340:5795784,12469534
x1,340:6915361,12469534
g1,340:7133814,12469534
x1,340:7461495,12469534
x1,340:7643540,12469534
g1,340:7861993,12469534
x1,340:8444537,12469534
g1,340:8662990,12469534
x1,340:9973712,12469534
x1,340:10319597,12469534
g1,340:10538050,12469534
x1,340:11448274,12469534
g1,340:11666727,12469534
x1,340:14750565,12469534
g1,340:14969018,12469534
x1,340:15496949,12469534
g1,340:15715402,12469534
x1,340:16625626,12469534
g1,340:16844079,12469534
x1,340:19105077,12469534
g1,340:19323530,12469534
x1,340:20927345,12469534
x1,340:21273230,12469534
g1,340:21491683,12469534
$1,340:21491683,12469534
x1,340:21866849,12469534
g1,340:22048889,12469534
x1,340:22558615,12469534
g1,340:22740655,12469534
x1,340:23053241,12469534
x1,340:23968775,12469534
$1,340:23968775,12469534
g1,340:24187228,12469534
x1,340:24878999,12469534
x1,340:25446978,12469534
g1,340:25665431,12469534
x1,340:26612065,12469534
g1,340:26830518,12469534
x1,340:28250469,12469534
k1,341:34421990,12469534:6171521
g1,341:34421990,12469534
)
(1,343:4736286,14566228:29685704,455111,0
(1,343:4736286,14566228:2302850,422343,0
g1,343:4736286,14566228
x1,343:6285476,14566228
g1,343:7039136,14566228
)
x1,343:10743265,14566228
g1,343:10994485,14566228
x1,343:11622535,14566228
g1,343:11873755,14566228
x1,343:12240116,14566228
g1,343:12491336,14566228
x1,343:13621826,14566228
x1,343:14522031,14566228
x1,343:15966546,14566228
g1,343:16217766,14566228
x1,343:18185655,14566228
k1,343:34421990,14566228:16236335
g1,343:34421990,14566228
)
(1,345:4736286,16169128:29685704,455111,127431
x1,345:5337034,16169128
k1,344:5560396,16169128:223362
x1,344:6619897,16169128
k1,344:6843258,16169128:223361
x1,344:7684303,16169128
x1,344:8995027,16169128
k1,344:9219616,16169128:224589
x1,344:9692932,16169128
x1,344:9965998,16169128
k1,344:10189360,16169128:223362
x1,344:11283449,16169128
x1,344:11993425,16169128
k1,344:12216786,16169128:223361
x1,344:13021424,16169128
x1,344:14193791,16169128
k1,344:14417153,16169128:223362
x1,344:14963288,16169128
x1,344:15784311,16169128
x1,344:16403263,16169128
x1,344:17790445,16169128
k1,344:18013806,16169128:223361
x1,344:18559941,16169128
k1,344:18783303,16169128:223362
x1,344:19110984,16169128
k1,344:19334346,16169128:223362
x1,344:19953298,16169128
x1,344:20317388,16169128
x1,344:20736091,16169128
x1,344:21100181,16169128
x1,344:22356291,16169128
k1,344:22579652,16169128:223361
x1,344:23417058,16169128
x1,344:24472919,16169128
k1,344:24778916,16169128:305997
x1,344:26255299,16169128
k1,344:26478661,16169128:223362
x1,344:27538161,16169128
x1,344:28269980,16169128
k1,344:28493341,16169128:223361
x1,344:29039476,16169128
x1,344:29860499,16169128
x1,344:30479451,16169128
x1,344:31608130,16169128
k1,344:31831492,16169128:223362
x1,344:33144036,16169128
x1,344:34421990,16169128
k1,344:34421990,16169128:0
)
(1,345:4736286,17348776:29685704,491520,163840
x1,345:5264217,17348776
k1,344:5452130,17348776:187913
x1,344:6511630,17348776
x1,344:7239809,17348776
x1,344:7676717,17348776
x1,344:8004398,17348776
k1,344:8192312,17348776:187914
x1,344:9612262,17348776
k1,344:9806283,17348776:194021
x1,344:10825734,17348776
x1,344:11153415,17348776
x1,344:12209276,17348776
k1,344:12397190,17348776:187914
x1,344:12925121,17348776
k1,344:13113034,17348776:187913
x1,344:13440715,17348776
k1,344:13628629,17348776:187914
x1,344:14575263,17348776
x1,344:14939353,17348776
x1,344:16233693,17348776
k1,344:16421606,17348776:187913
x1,344:18393152,17348776
x1,344:18629810,17348776
k1,344:18817723,17348776:187913
x1,344:19402087,17348776
x1,344:19966427,17348776
k1,344:20160449,17348776:194022
x1,344:20488130,17348776
k1,344:20676043,17348776:187913
x1,344:23008038,17348776
k1,344:23195952,17348776:187914
x1,344:23780316,17348776
x1,344:24344656,17348776
k1,344:24538677,17348776:194021
x1,344:24866358,17348776
k1,344:25054272,17348776:187914
x1,344:25418362,17348776
x1,344:26783699,17348776
k1,344:26977720,17348776:194021
x1,344:27305401,17348776
k1,344:27493315,17348776:187914
x1,344:29095310,17348776
k1,344:29289331,17348776:194021
x1,344:29617012,17348776
k1,344:29804926,17348776:187914
x1,344:31170263,17348776
x1,344:31973081,17348776
x1,344:32774078,17348776
k1,344:32961991,17348776:187913
x1,344:34421990,17348776
k1,344:34421990,17348776:0
)
(1,345:4736286,18528424:29685704,491520,163840
x1,345:5063967,18528424
g1,344:5282420,18528424
x1,344:6817057,18528424
x1,344:6999102,18528424
x1,344:7800099,18528424
g1,344:8018552,18528424
x1,344:9183639,18528424
g1,344:9402092,18528424
x1,344:10676405,18528424
g1,344:10967676,18528424
x1,344:11950718,18528424
g1,344:12169171,18528424
x1,344:12533261,18528424
x1,344:12842737,18528424
g1,344:13061190,18528424
x1,344:14681391,18528424
g1,344:14899844,18528424
x1,344:15445979,18528424
g1,344:15664432,18528424
x1,344:17193609,18528424
x1,344:17996426,18528424
g1,344:18214879,18528424
x1,344:18542560,18528424
g1,344:18761013,18528424
x1,344:19307148,18528424
g1,344:19525601,18528424
x1,344:20435825,18528424
g1,344:20654278,18528424
x1,344:21018368,18528424
x1,344:21364254,18528424
x1,344:22056026,18528424
g1,344:22274479,18528424
x1,344:22638569,18528424
x1,344:22966250,18528424
g1,344:23184703,18528424
x1,344:24040314,18528424
x1,344:25514878,18528424
g1,344:25733331,18528424
x1,344:25915376,18528424
x1,344:26570738,18528424
x1,344:26934828,18528424
k1,345:34421990,18528424:7487162
g1,345:34421990,18528424
)
(1,345:4736286,19708072:29685704,0,0
g1,345:4736286,19708072
)
(1,348:4736286,20887720:29685704,491520,163840
h1,346:4736286,20887720:983040,0,0
x1,346:6675061,20887720
k1,346:6905191,20887720:230130
x1,346:7527784,20887720
k1,346:7757915,20887720:230131
x1,346:10093549,20887720
k1,346:10323679,20887720:230130
x1,346:10651360,20887720
k1,346:10881490,20887720:230130
x1,346:11709794,20887720
k1,346:11939913,20887720:230119
x1,346:12922955,20887720
x1,346:13705748,20887720
x1,346:14961858,20887720
k1,346:15191988,20887720:230130
x1,346:17085255,20887720
k1,346:17318305,20887720:233050
$1,346:17318305,20887720
x1,346:17748751,20887720
(1,346:17748751,20986023:294003,295640,0
x1,346:18009986,20986023
)
k1,346:18244256,20887720:201502
x1,346:18753982,20887720
k1,346:18955484,20887720:201502
x1,346:19826113,20887720
k1,346:20079041,20887720:201502
x1,346:20515949,20887720
k1,346:20717451,20887720:201502
x1,346:21190767,20887720
k1,346:21392268,20887720:201501
x1,346:21574313,20887720
k1,346:21775815,20887720:201502
x1,346:22103496,20887720
k1,346:22304998,20887720:201502
x1,346:22814724,20887720
k1,346:23016226,20887720:201502
x1,346:23559174,20887720
k1,346:23812102,20887720:201502
x1,346:24321828,20887720
k1,346:24523330,20887720:201502
x1,346:25297021,20887720
$1,346:25297021,20887720
x1,346:25479066,20887720
k1,346:25805369,20887720:326303
x1,346:26934046,20887720
k1,346:27164176,20887720:230130
x1,346:30333575,20887720
k1,346:30563706,20887720:230131
x1,346:31950887,20887720
k1,346:32181017,20887720:230130
x1,346:32526903,20887720
x1,346:34421990,20887720
k1,346:34421990,20887720:0
)
(1,348:4736286,22067368:29685704,533465,163840
x1,348:5264217,22067368
k1,346:5495915,22067368:231698
x1,346:6406139,22067368
k1,346:6637836,22067368:231697
x1,346:7466140,22067368
k1,346:7697824,22067368:231684
x1,346:8426004,22067368
x1,346:9995230,22067368
k1,346:10226928,22067368:231698
x1,346:12182089,22067368
k1,346:12413786,22067368:231697
x1,346:12854334,22067368
k1,346:13086032,22067368:231698
x1,346:15343388,22067368
k1,346:15575085,22067368:231697
x1,346:15939175,22067368
x1,346:16266856,22067368
k1,346:16498554,22067368:231698
$1,346:16498554,22067368
x1,346:16873720,22067368
$1,346:16873720,22067368
x1,346:17055765,22067368
k1,346:17290773,22067368:235008
x1,346:18601495,22067368
x1,346:18947380,22067368
k1,346:19179078,22067368:231698
x1,346:19619626,22067368
k1,346:19851323,22067368:231697
x1,346:20179004,22067368
k1,346:20410702,22067368:231698
$1,346:20410702,22067368
x1,346:20755768,22067368
(1,346:20793999,21829543:294003,295640,0
x1,346:21055234,21829543
)
$1,346:21088002,22067368
k1,346:21319700,22067368:231698
x1,346:23795512,22067368
k1,346:24027209,22067368:231697
$1,346:24027209,22067368
x1,346:24402375,22067368
k1,346:24606489,22067368:204114
x1,346:24788534,22067368
k1,346:24992648,22067368:204114
x1,346:25423094,22067368
(1,346:25423094,22165671:294003,295640,0
x1,346:25684329,22165671
)
k1,346:25921210,22067368:204113
x1,346:26576571,22067368
k1,346:26780685,22067368:204114
x1,346:27254001,22067368
(1,346:27254001,21829543:356734,197518,0
x1,346:27577967,21829543
)
$1,346:27610735,22067368
x1,346:27792780,22067368
k1,346:28027789,22067368:235009
x1,346:29047240,22067368
k1,346:29282248,22067368:235008
$1,346:29282248,22067368
x1,346:29657414,22067368
k1,346:29861528,22067368:204114
x1,346:30298436,22067368
k1,346:30502550,22067368:204114
x1,346:30847616,22067368
(1,346:30885847,21829543:294003,295640,0
x1,346:31147082,21829543
)
x1,346:32126484,22067368
k1,346:32235708,22067368:109224
x1,346:33045808,22067368
k1,346:33155032,22067368:109224
x1,346:33628348,22067368
(1,346:33628348,21829543:356734,197518,0
x1,346:33952314,21829543
)
x1,346:34239945,22067368
$1,346:34239945,22067368
x1,346:34421990,22067368
k1,346:34421990,22067368:0
)
(1,348:4736286,23247016:29685704,455111,127431
x1,348:6210850,23247016
g1,346:6429303,23247016
x1,346:6756984,23247016
g1,346:6975437,23247016
x1,346:8176934,23247016
g1,346:8395387,23247016
x1,346:11311745,23247016
g1,346:11530198,23247016
$1,346:11530198,23247016
x1,346:11912493,23247016
g1,346:12094533,23247016
x1,346:12531441,23247016
g1,346:12713481,23247016
x1,346:13186797,23247016
$1,346:13186797,23247016
x1,346:13368842,23247016
g1,346:13587295,23247016
x1,346:14497519,23247016
g1,346:14715972,23247016
x1,346:17615948,23247016
g1,346:17834401,23247016
x1,346:19221582,23247016
g1,346:19440035,23247016
x1,346:19967966,23247016
g1,346:20186419,23247016
x1,346:21096643,23247016
g1,346:21315096,23247016
x1,346:22043276,23247016
x1,346:23612502,23247016
g1,346:23830955,23247016
x1,346:25786116,23247016
g1,346:26004569,23247016
x1,346:26445117,23247016
g1,346:26663570,23247016
x1,346:29037432,23247016
x1,346:29929451,23247016
g1,346:30147904,23247016
x1,346:30511994,23247016
x1,346:30839675,23247016
k1,348:34421990,23247016:3582315
g1,348:34421990,23247016
)
(1,350:17360395,25409704:17061595,491520,163840
(1,350:17360395,25409704:4437486,491520,163840
(1,348:17360395,25409704:0,0,0
$1,348:17360395,25409704
(1,348:17360395,24230056:0,0,0
)
$1,348:17360395,25409704
)
x1,348:17681250,25409704
k1,350:17360395,25409704:70543
x1,350:19179633,25409704
x1,350:19667967,25409704
g1,350:19777191,25409704
x1,350:20414349,25409704
g1,350:20596389,25409704
x1,350:21106115,25409704
g1,350:21288155,25409704
x1,350:21797881,25409704
)
(1,350:33256902,25409704:1165088,491520,163840
(1,350:33256902,25409704:1165088,491520,163840
x1,350:34167127,25409704
x1,350:34421990,25409704
)
)
)
(1,354:4736286,27572392:29685704,491520,163840
h1,352:4736286,27572392:983040,0,0
x1,352:6210847,27572392
x1,352:6447505,27572392
k1,352:6676518,27572392:229013
x1,352:7004199,27572392
k1,352:7233212,27572392:229013
x1,352:8434709,27572392
k1,352:8663722,27572392:229013
x1,352:11580080,27572392
k1,352:11809094,27572392:229014
$1,352:11809094,27572392
x1,352:12191389,27572392
(1,352:12191389,27670695:294003,295640,0
x1,352:12452624,27670695
)
$1,352:12485392,27572392
x1,352:12667437,27572392
k1,352:12899090,27572392:231653
x1,352:14357268,27572392
k1,352:14586281,27572392:229013
x1,352:16177352,27572392
k1,352:16406365,27572392:229013
x1,352:16734046,27572392
k1,352:16963059,27572392:229013
x1,352:18350240,27572392
k1,352:18579253,27572392:229013
$1,352:18579253,27572392
x1,352:18954419,27572392
(1,352:18954419,27670695:294003,295640,0
x1,352:19215654,27670695
)
$1,352:19248422,27572392
x1,352:19430467,27572392
k1,352:19662120,27572392:231653
x1,352:20575984,27572392
x1,352:20921869,27572392
k1,352:21150882,27572392:229013
x1,352:22352379,27572392
k1,352:22581392,27572392:229013
$1,352:22581392,27572392
x1,352:22902247,27572392
x1,352:23602819,27572392
(1,352:23602819,27670695:294003,295640,0
x1,352:23864054,27670695
)
x1,352:24078867,27572392
k1,352:24188091,27572392:109224
x1,352:24570386,27572392
(1,352:24570386,27670695:294003,295640,0
x1,352:24831621,27670695
)
x1,352:25119252,27572392
k1,352:25318892,27572392:199640
x1,352:25828618,27572392
k1,352:26028258,27572392:199640
x1,352:26355939,27572392
$1,352:26355939,27572392
x1,352:26537984,27572392
k1,352:26860936,27572392:322952
x1,352:29378615,27572392
k1,352:29607628,27572392:229013
x1,352:29935309,27572392
k1,352:30164322,27572392:229013
x1,352:31660731,27572392
k1,352:31889744,27572392:229013
x1,352:32235630,27572392
x1,352:34421990,27572392
k1,352:34421990,27572392:0
)
(1,354:4736286,28752040:29685704,491520,163840
x1,354:5027557,28752040
x1,352:6225337,28752040
x1,352:6531626,28752040
$1,352:6531626,28752040
k1,352:6806207,28752040:274581
x1,352:8080521,28752040
k1,352:8355102,28752040:274581
x1,352:8977695,28752040
x1,352:10652507,28752040
x1,352:11417096,28752040
k1,352:11691677,28752040:274581
x1,352:13188086,28752040
k1,352:13462667,28752040:274581
$1,352:13462667,28752040
x1,352:14081619,28752040
x1,352:15279399,28752040
x1,352:15913369,28752040
$1,352:15913369,28752040
k1,352:16187950,28752040:274581
x1,352:16734085,28752040
k1,352:17008666,28752040:274581
x1,352:17918890,28752040
k1,352:18193471,28752040:274581
x1,352:19722648,28752040
x1,352:20068533,28752040
x1,352:21362873,28752040
x1,352:21708759,28752040
x1,352:22091054,28752040
k1,352:22365636,28752040:274582
x1,352:22893567,28752040
k1,352:23168148,28752040:274581
$1,352:23168148,28752040
x1,352:23543314,28752040
(1,352:23543314,28850343:294003,295640,0
x1,352:23804549,28850343
)
x1,352:24635128,28752040
x1,352:24941417,28752040
$1,352:24941417,28752040
x1,352:25123462,28752040
k1,352:25583117,28752040:459655
x1,352:26711794,28752040
k1,352:26986375,28752040:274581
x1,352:29811712,28752040
k1,352:30086293,28752040:274581
x1,352:30614224,28752040
k1,352:30888805,28752040:274581
x1,352:31799029,28752040
k1,352:32073610,28752040:274581
x1,352:34421990,28752040
k1,352:34421990,28752040:0
)
(1,354:4736286,29931688:29685704,491520,163840
x1,354:5057141,29931688
x1,352:5939758,29931688
g1,352:6048982,29931688
x1,352:6431277,29931688
(1,352:6431277,30029991:294003,295640,0
x1,352:6692512,30029991
)
x1,352:6980143,29931688
$1,352:6980143,29931688
g1,352:7198596,29931688
x1,352:7781140,29931688
g1,352:7999593,29931688
$1,352:7999593,29931688
x1,352:8629622,29931688
(1,352:8629622,30029991:294003,295640,0
x1,352:8890857,30029991
)
x1,352:9105670,29931688
g1,352:9214894,29931688
x1,352:9597189,29931688
(1,352:9597189,30029991:294003,295640,0
x1,352:9858424,30029991
)
x1,352:10146055,29931688
$1,352:10146055,29931688
g1,352:10364508,29931688
x1,352:11862736,29931688
k1,354:34421990,29931688:22559254
g1,354:34421990,29931688
)
(1,356:12321567,32094376:22100423,898467,449545
(1,356:12321567,32094376:14515142,898467,449545
(1,354:12321567,32094376:0,0,0
$1,354:12321567,32094376
(1,354:12321567,30914728:0,0,0
)
$1,354:12321567,32094376
)
x1,354:12642422,32094376
k1,356:12321567,32094376:70543
x1,356:13342994,32094376
(1,356:13342994,32192679:294003,295640,0
x1,356:13604229,32192679
)
g1,356:13782629,32094376
x1,356:14292355,32094376
g1,356:14437987,32094376
x1,356:14729258,32094376
x1,356:15311272,32094376
g1,356:15420496,32094376
x1,356:15802791,32094376
(1,356:15802791,32192679:294003,295640,0
x1,356:16064026,32192679
)
x1,356:16351657,32094376
g1,356:16533697,32094376
x1,356:17043423,32094376
g1,356:17225463,32094376
x1,356:17546318,32094376
x1,356:18246890,32094376
(1,356:18246890,32192679:294003,295640,0
x1,356:18508125,32192679
)
x1,356:18722938,32094376
g1,356:18832162,32094376
x1,356:19214457,32094376
(1,356:19214457,32192679:294003,295640,0
x1,356:19475692,32192679
)
x1,356:19763323,32094376
g1,356:19908955,32094376
x1,356:20418681,32094376
g1,356:20564313,32094376
(1,356:20564313,32094376:933025,898467,449545
(1,356:20564313,32094376:933025,898467,449545
h1,356:20564313,32094376:78643,0,0
[1,356:20642956,32094376:775739,898467,449545
(1,356:20642956,31651020:775739,455111,127431
x1,356:20990889,31651020
x1,356:21348152,31651020
)
(1,356:20642956,32543920:775739,455111,0
k1,356:20651072,32543920:8116
x1,356:20999005,32543920
x1,356:21410579,32543920
k1,356:21418695,32543920:8116
)
]
h1,356:21418695,32094376:78643,0,0
)
)
x1,356:22127367,32094376
(1,356:22127367,32192679:294003,295640,0
x1,356:22388602,32192679
)
x1,356:22603415,32094376
g1,356:22712639,32094376
x1,356:23094934,32094376
(1,356:23094934,32192679:294003,295640,0
x1,356:23356169,32192679
)
x1,356:23935071,32094376
x1,356:24335040,32094376
g1,356:24480672,32094376
x1,356:24990398,32094376
g1,356:25136030,32094376
x1,356:25999832,32094376
x1,356:26836709,32094376
)
(1,356:33256902,32094376:1165088,491520,163840
(1,356:33256902,32094376:1165088,491520,163840
x1,356:34167127,32094376
x1,356:34421990,32094376
)
)
)
(1,359:4736286,34257064:29685704,661912,340683
x1,359:6412917,34257064
k1,357:6679750,34257064:266833
$1,357:6679750,34257064
(1,357:6679750,34257064:775231,610938,225995
(1,357:6679750,34257064:775231,610938,225995
h1,357:6679750,34257064:78643,0,0
[1,357:6758393,34257064:617945,610938,225995
(1,357:6758393,33964703:617945,318577,89201
k1,357:6759834,33964703:1441
x1,357:7039704,33964703
x1,357:7323469,33964703
k1,357:7376338,33964703:1441
)
(1,357:6758393,34483058:617945,318577,0
x1,357:7038263,34483058
x1,357:7376338,34483058
)
]
h1,357:7376338,34257064:78643,0,0
)
)
x1,357:8085010,34257064
(1,357:8085010,34355367:294003,295640,0
x1,357:8346245,34355367
)
x1,357:8561058,34257064
k1,357:8670282,34257064:109224
x1,357:9052577,34257064
(1,357:9052577,34355367:294003,295640,0
x1,357:9313812,34355367
)
x1,357:9601443,34257064
$1,357:9601443,34257064
k1,357:9868275,34257064:266832
x1,357:10308823,34257064
k1,357:10575656,34257064:266833
x1,357:12214059,34257064
k1,357:12480892,34257064:266833
x1,357:13391116,34257064
k1,357:13657949,34257064:266833
x1,357:14340618,34257064
x1,357:14542687,34257064
x1,357:14852163,34257064
x1,357:15125229,34257064
x1,357:16272111,34257064
k1,357:16538943,34257064:266832
x1,357:17978918,34257064
x1,357:19052984,34257064
x1,357:19326050,34257064
k1,357:19592883,34257064:266833
x1,357:20120814,34257064
k1,357:20387647,34257064:266833
$1,357:20387647,34257064
x1,357:20708502,34257064
$1,357:20779045,34257064
k1,357:21045877,34257064:266832
x1,357:21628421,34257064
k1,357:21895254,34257064:266833
$1,357:21895254,34257064
x1,357:22525283,34257064
(1,357:22525283,34355367:294003,295640,0
x1,357:22786518,34355367
)
x1,357:23001331,34257064
k1,357:23110555,34257064:109224
x1,357:23492850,34257064
(1,357:23492850,34355367:294003,295640,0
x1,357:23754085,34355367
)
x1,357:24041716,34257064
$1,357:24041716,34257064
x1,357:24223761,34257064
k1,357:24502688,34257064:278927
x1,357:25558549,34257064
k1,357:25825382,34257064:266833
$1,357:25825382,34257064
(1,357:25825382,34257064:910225,455111,0
x1,357:26735607,34257064
)
(1,357:26735607,34355367:1381170,318577,0
x1,357:26973813,34355367
x1,357:28084009,34355367
)
k1,357:28226001,34257064:109224
(1,357:28226001,34257064:1927303,661912,340683
(1,357:28226001,34257064:1927303,661912,340683
h1,357:28226001,34257064:78643,0,0
[1,357:28304644,34257064:1770017,661912,340683
(1,357:28304644,33939216:1770017,344064,114688
x1,357:29274852,33939216
x1,357:30074661,33939216
)
(1,357:28304644,34483058:1770017,344064,114688
k1,357:28638788,34483058:334144
x1,357:29145510,34483058
x1,357:29740518,34483058
k1,357:30074661,34483058:334143
)
]
h1,357:30074661,34257064:78643,0,0
)
)
k1,357:30415976,34257064:262672
x1,357:30925702,34257064
k1,357:31188373,34257064:262671
x1,357:31516054,34257064
$1,357:31516054,34257064
x1,357:31698099,34257064
k1,357:32134509,34257064:436410
x1,357:32626030,34257064
k1,357:32892814,34257064:266784
x1,357:33438949,34257064
x1,357:34076105,34257064
x1,357:34421990,34257064
k1,357:34421990,34257064:0
)
(1,359:4736286,35436712:29685704,491520,163840
x1,359:5209602,35436712
x1,357:6156235,35436712
x1,357:6685984,35436712
k1,357:6911848,35436712:225864
x1,357:9314842,35436712
k1,357:9540706,35436712:225864
x1,357:10068637,35436712
k1,357:10294501,35436712:225864
x1,357:10622182,35436712
k1,357:10848046,35436712:225864
x1,357:12288021,35436712
x1,357:13362087,35436712
x1,357:13635153,35436712
k1,357:13861017,35436712:225864
x1,357:14301565,35436712
k1,357:14527429,35436712:225864
x1,357:15728926,35436712
k1,357:15954790,35436712:225864
x1,357:16482721,35436712
k1,357:16708585,35436712:225864
x1,357:17036266,35436712
k1,357:17262130,35436712:225864
x1,357:20285895,35436712
k1,357:20511759,35436712:225864
x1,357:21951734,35436712
x1,357:23025800,35436712
x1,357:23480911,35436712
k1,357:23708627,35436712:227716
x1,357:24728078,35436712
k1,357:24955795,35436712:227717
x1,357:25866019,35436712
k1,357:26091883,35436712:225864
x1,357:26861022,35436712
x1,357:27188703,35436712
x1,357:29027357,35436712
k1,357:29253221,35436712:225864
x1,357:30693196,35436712
x1,357:31767262,35436712
x1,357:32222373,35436712
k1,357:32535877,35436712:313504
x1,357:33136625,35436712
k1,357:33362489,35436712:225864
x1,357:34421990,35436712
k1,357:34421990,35436712:0
)
(1,359:4736286,36616360:29685704,455111,127431
x1,359:7068282,36616360
g1,357:7286735,36616360
x1,357:7760051,36616360
x1,357:8033117,36616360
g1,357:8251570,36616360
x1,357:9744339,36616360
g1,357:9962792,36616360
x1,357:13064837,36616360
g1,357:13283290,36616360
x1,357:14193514,36616360
g1,357:14411967,36616360
x1,357:14958102,36616360
x1,357:17126254,36616360
g1,357:17344707,36616360
x1,357:17708797,36616360
x1,357:18273136,36616360
x1,357:18728247,36616360
x1,357:19656674,36616360
g1,357:19875127,36616360
x1,357:21335125,36616360
g1,357:21553578,36616360
x1,357:21808441,36616360
x1,357:22263552,36616360
x1,357:22573028,36616360
g1,357:22791481,36616360
x1,357:24231456,36616360
x1,357:25305522,36616360
x1,357:26019136,36616360
g1,357:26310407,36616360
x1,357:27147813,36616360
x1,357:27934246,36616360
g1,357:28152699,36616360
x1,357:28626015,36616360
x1,357:28899081,36616360
g1,357:29117534,36616360
x1,357:30045964,36616360
x1,357:30319030,36616360
k1,359:34421990,36616360:4102960
g1,359:34421990,36616360
)
(1,361:8922696,38779048:25499294,950280,655367
(1,361:8922696,38779048:21312885,950280,655367
(1,359:8922696,38779048:0,0,0
$1,359:8922696,38779048
(1,359:8922696,37599400:0,0,0
)
$1,359:8922696,38779048
)
(1,361:8922696,38779048:933025,898467,449545
(1,361:8922696,38779048:933025,898467,449545
h1,361:8922696,38779048:78643,0,0
[1,361:9001339,38779048:775739,898467,449545
(1,361:9001339,38335692:775739,455111,127431
x1,361:9349272,38335692
x1,361:9706535,38335692
)
(1,361:9001339,39228592:775739,455111,0
k1,361:9009455,39228592:8116
x1,361:9357388,39228592
x1,361:9768962,39228592
k1,361:9777078,39228592:8116
)
]
h1,361:9777078,38779048:78643,0,0
)
)
x1,361:10485750,38779048
(1,361:10485750,38877351:294003,295640,0
x1,361:10746985,38877351
)
x1,361:10961798,38779048
g1,361:11071022,38779048
x1,361:11453317,38779048
(1,361:11453317,38877351:294003,295640,0
x1,361:11714552,38877351
)
x1,361:12293454,38779048
x1,361:12693423,38779048
g1,361:12875463,38779048
x1,361:13385189,38779048
g1,361:13567229,38779048
(1,361:13567229,38779048:5546930,950280,622600
h1,361:13567229,38779048:78643,0,0
(1,361:13645872,38779048:859068,898467,449545
(1,361:13645872,38779048:859068,898467,449545
h1,361:13645872,38779048:78643,0,0
[1,361:13724515,38779048:701782,898467,449545
(1,361:13724515,38335692:701782,455111,0
k1,361:13904853,38335692:180338
x1,361:14245959,38335692
k1,361:14426297,38335692:180338
)
(1,361:13724515,39228592:701782,455111,0
x1,361:14352114,39228592
)
]
h1,361:14426297,38779048:78643,0,0
)
)
x1,361:14825795,38779048
x1,361:15526367,38779048
(1,361:15526367,38877351:294003,295640,0
x1,361:15787602,38877351
)
g1,361:15966002,38779048
x1,361:16475728,38779048
g1,361:16621360,38779048
x1,361:16907853,38779048
x1,361:17273307,38779048
x1,361:17855321,38779048
g1,361:17964545,38779048
x1,361:18346840,38779048
(1,361:18346840,38877351:294003,295640,0
x1,361:18608075,38877351
)
x1,361:18895706,38779048
[1,361:18895706,37828768:218453,0,1572880
(1,361:18895706,37828768:218453,0,393220
x1,361:19114159,37828768
)
(1,361:18895706,38221988:218453,0,393220
x1,361:19114159,38221988
)
(1,361:18895706,38615208:218453,0,393220
x1,361:19114159,38615208
)
(1,361:18895706,39008428:218453,0,393220
x1,361:19114159,39008428
)
]
)
(1,361:19114159,39434415:991032,295640,0
x1,361:19355847,39434415
x1,361:20072423,39434415
)
g1,361:20287231,38779048
x1,361:20796957,38779048
g1,361:20978997,38779048
[1,361:20978997,38779048:1078413,455111,470402
(1,361:20978997,38779048:1078413,455111,0
k1,361:21063091,38779048:84094
k1,360:21063091,38779048:0
x1,360:21973316,38779048
k1,361:22057410,38779048:84094
)
(1,361:20978997,39183914:1078413,295640,0
x1,361:21220685,39183914
x1,361:22057410,39183914
)
]
g1,361:22166634,38779048
(1,361:22166634,38779048:7886902,934876,449545
(1,361:22166634,38779048:7886902,934876,449545
h1,361:22166634,38779048:78643,0,0
[1,361:22245277,38779048:7729616,934876,449545
(1,361:22245277,38335692:7729616,491520,163840
x1,361:22566132,38335692
x1,361:23266704,38335692
(1,361:23266704,38433995:294003,295640,0
x1,361:23527939,38433995
)
g1,361:23706339,38335692
x1,361:24216065,38335692
g1,361:24361697,38335692
x1,361:24648190,38335692
x1,361:25013644,38335692
x1,361:25595658,38335692
g1,361:25704882,38335692
x1,361:26087177,38335692
(1,361:26087177,38433995:294003,295640,0
x1,361:26348412,38433995
)
x1,361:26636043,38335692
g1,361:26781675,38335692
x1,361:27291401,38335692
g1,361:27437033,38335692
x1,361:27757888,38335692
x1,361:28458460,38335692
(1,361:28458460,38433995:294003,295640,0
x1,361:28719695,38433995
)
x1,361:28934508,38335692
g1,361:29043732,38335692
x1,361:29426027,38335692
(1,361:29426027,38433995:294003,295640,0
x1,361:29687262,38433995
)
x1,361:29974893,38335692
)
(1,361:22245277,39228592:7729616,282168,0
k1,361:25929747,39228592:3684470
x1,361:26216240,39228592
k1,361:29974893,39228592:3684470
)
]
h1,361:29974893,38779048:78643,0,0
)
)
x1,361:30235581,38779048
)
(1,361:33256902,38779048:1165088,491520,163840
(1,361:33256902,38779048:1165088,491520,163840
x1,361:34167127,38779048
x1,361:34421990,38779048
)
)
)
(1,365:4736286,40941736:29685704,491520,163840
h1,363:4736286,40941736:983040,0,0
x1,363:6529427,40941736
k1,363:6747042,40941736:217615
x1,363:7657266,40941736
k1,363:7874881,40941736:217615
x1,363:10059420,40941736
k1,363:10277036,40941736:217616
x1,363:12625416,40941736
k1,363:12843031,40941736:217615
x1,363:15357070,40941736
k1,363:15574852,40941736:217782
x1,363:15902533,40941736
k1,363:16120149,40941736:217616
x1,363:18805308,40941736
k1,363:19022923,40941736:217615
x1,363:21680779,40941736
k1,363:21898394,40941736:217615
x1,363:22683008,40941736
k1,363:22900623,40941736:217615
x1,363:23810847,40941736
k1,363:24028462,40941736:217615
x1,363:27143251,40941736
k1,363:27360866,40941736:217615
x1,363:27888797,40941736
k1,363:28106413,40941736:217616
$1,363:28106413,40941736
x1,363:28427268,40941736
x1,363:29309885,40941736
k1,363:29419109,40941736:109224
x1,363:30056267,40941736
k1,363:30238307,40941736:182040
x1,363:30748033,40941736
k1,363:30930073,40941736:182040
x1,363:31257754,40941736
$1,363:31257754,40941736
k1,363:31475369,40941736:217615
x1,363:32057913,40941736
k1,363:32275528,40941736:217615
$1,363:32275528,40941736
x1,363:32905557,40941736
(1,363:32905557,41040039:294003,295640,0
x1,363:33166792,41040039
)
x1,363:33381605,40941736
k1,363:33490829,40941736:109224
x1,363:33873124,40941736
(1,363:33873124,41040039:294003,295640,0
x1,363:34134359,41040039
)
x1,363:34421990,40941736
$1,363:34421990,40941736
k1,365:34421990,40941736:0
)
(1,365:4736286,42121384:29685704,491520,163840
x1,365:5176834,42121384
g1,363:5395287,42121384
x1,363:6596784,42121384
g1,363:6815237,42121384
x1,363:7725461,42121384
g1,363:7943914,42121384
x1,363:8626583,42121384
x1,363:8828652,42121384
x1,363:9138128,42121384
x1,363:9411194,42121384
x1,363:10558076,42121384
g1,363:10776529,42121384
x1,363:12216504,42121384
x1,363:13290570,42121384
x1,363:13563636,42121384
g1,363:13782089,42121384
x1,363:14310020,42121384
g1,363:14528473,42121384
$1,363:14528473,42121384
x1,363:14849328,42121384
$1,363:14919871,42121384
g1,363:15138324,42121384
x1,363:15720868,42121384
g1,363:15939321,42121384
$1,363:15939321,42121384
x1,363:16569350,42121384
(1,363:16569350,42219687:294003,295640,0
x1,363:16830585,42219687
)
x1,363:17045398,42121384
g1,363:17154622,42121384
x1,363:17536917,42121384
(1,363:17536917,42219687:294003,295640,0
x1,363:17798152,42219687
)
x1,363:18085783,42121384
$1,363:18085783,42121384
g1,363:18304236,42121384
x1,363:18744784,42121384
g1,363:18963237,42121384
x1,363:19909871,42121384
g1,363:20128324,42121384
x1,363:20674459,42121384
x1,363:21002140,42121384
x1,363:22988248,42121384
g1,363:23206701,42121384
x1,363:25263809,42121384
k1,365:34421990,42121384:9158181
g1,365:34421990,42121384
)
(1,367:8510645,44284072:25911345,950280,655367
(1,367:8510645,44284072:22136987,950280,655367
(1,365:8510645,44284072:0,0,0
$1,365:8510645,44284072
(1,365:8510645,43104424:0,0,0
)
$1,365:8510645,44284072
)
x1,365:8831500,44284072
k1,367:8510645,44284072:70543
x1,367:9532072,44284072
(1,367:9532072,44382375:294003,295640,0
x1,367:9793307,44382375
)
x1,367:10008120,44284072
g1,367:10117344,44284072
x1,367:10499639,44284072
(1,367:10499639,44382375:294003,295640,0
x1,367:10760874,44382375
)
x1,367:11048505,44284072
g1,367:11230545,44284072
x1,367:11740271,44284072
g1,367:11922311,44284072
x1,367:12249992,44284072
g1,366:12905353,44284072
(1,367:12905353,44284072:1055861,455111,0
x1,367:13961214,44284072
)
g1,366:14616575,44284072
g1,367:14725799,44284072
(1,367:14725799,44284072:5546930,950280,622600
h1,367:14725799,44284072:78643,0,0
(1,367:14804442,44284072:859068,898467,449545
(1,367:14804442,44284072:859068,898467,449545
h1,367:14804442,44284072:78643,0,0
[1,367:14883085,44284072:701782,898467,449545
(1,367:14883085,43840716:701782,455111,0
k1,367:15063423,43840716:180338
x1,367:15404529,43840716
k1,367:15584867,43840716:180338
)
(1,367:14883085,44733616:701782,455111,0
x1,367:15510684,44733616
)
]
h1,367:15584867,44284072:78643,0,0
)
)
x1,367:15984365,44284072
x1,367:16684937,44284072
(1,367:16684937,44382375:294003,295640,0
x1,367:16946172,44382375
)
g1,367:17124572,44284072
x1,367:17634298,44284072
g1,367:17779930,44284072
x1,367:18066423,44284072
x1,367:18431877,44284072
x1,367:19013891,44284072
g1,367:19123115,44284072
x1,367:19505410,44284072
(1,367:19505410,44382375:294003,295640,0
x1,367:19766645,44382375
)
x1,367:20054276,44284072
[1,367:20054276,43333792:218453,0,1572880
(1,367:20054276,43333792:218453,0,393220
x1,367:20272729,43333792
)
(1,367:20054276,43727012:218453,0,393220
x1,367:20272729,43727012
)
(1,367:20054276,44120232:218453,0,393220
x1,367:20272729,44120232
)
(1,367:20054276,44513452:218453,0,393220
x1,367:20272729,44513452
)
]
)
(1,367:20272729,44939439:991032,295640,0
x1,367:20514417,44939439
x1,367:21230993,44939439
)
g1,367:21445801,44284072
x1,367:21955527,44284072
g1,367:22137567,44284072
x1,367:22465248,44284072
g1,366:23120609,44284072
(1,367:23120609,44284072:5779923,455111,127431
(1,366:23120609,44284072:5779923,455111,127431
x1,366:23905223,44284072
g1,366:24123676,44284072
x1,366:24746269,44284072
x1,366:26421081,44284072
x1,366:27185670,44284072
g1,366:27404123,44284072
x1,366:28900532,44284072
)
)
g1,366:29118985,44284072
x1,366:29737937,44284072
k1,367:29118985,44284072:24803
x1,367:30647632,44284072
)
(1,367:33256902,44284072:1165088,491520,163840
(1,367:33256902,44284072:1165088,491520,163840
x1,367:34167127,44284072
x1,367:34421990,44284072
)
)
)
]
(1,376:4736286,52610784:29685704,786432,235932
(1,376:4736286,52610784:29685704,786432,235932
(1,376:4736286,52610784:29685704,786432,235932
[1,376:4736286,52610784:29685704,786432,235932
(1,376:4736286,52610784:29685704,550500,235932
(1,376:4736286,52610784:0,0,0
[1,376:4736286,52610784:29685704,0,0
(1,376:4736286,52610784:29685704,0,0
h1,376:4736286,52610784:0,0,0
k1,376:19579138,52610784:14842852
k1,376:34421990,52610784:14842852
)
]
k1,376:4736286,52610784:-29685704
)
g1,376:4736286,52610784
[1,376:4736286,52610784:29685704,550500,235932
(1,376:4736286,52610784:29685704,550500,235932
k1,376:19251457,52610784:14515171
h1,376:19251457,52610784:0,0,0
x1,376:19906819,52610784
r1,376:19906819,52610784:0,786432,235932
g1,376:19906819,52610784
k1,376:34421990,52610784:14515171
)
]
g1,376:34421990,52610784
(1,376:34421990,52610784:0,0,0
k1,376:4736286,52610784:-29685704
[1,376:4736286,52610784:29685704,0,0
(1,376:4736286,52610784:29685704,0,0
k1,376:34421990,52610784:29685704
h1,376:34421990,52610784:0,0,0
g1,376:34421990,52610784
g1,376:34421990,52610784
)
]
)
)
]
)
g1,376:34421990,52610784
)
)
]
]
]
!44196
}18
!11
{19
[1,403:4736286,52610784:29685704,47874498,235932
[1,403:4736286,4736286:0,0,0
(1,403:4736286,2245673:0,0,0
k1,403:4736286,2245673:65781
)
]
[1,403:4736286,52610784:29685704,47874498,235932
h1,403:4736286,4736286:0,0,0
[1,403:4736286,52610784:29685704,50299330,235932
[1,403:4736286,3097886:29685704,786432,0
(1,403:4736286,3097886:29685704,786432,0
(1,403:4736286,3097886:29685704,786432,0
(1,403:4736286,3097886:29685704,786432,0
[1,403:4736286,3097886:29685704,786432,0
(1,403:4736286,2861954:29685704,550500,235932
(1,403:4736286,2861954:0,550500,235932
[1,403:4736286,2861954:29685704,550500,235932
(1,403:4736286,2861954:29685704,550500,235932
h1,403:4736286,2861954:0,0,0
x1,403:5227807,2861954
x1,403:6192645,2861954
g1,403:6411098,2861954
$1,403:6411098,2861954
x1,403:6920824,2861954
$1,403:6920824,2861954
g1,403:7139277,2861954
x1,403:9507682,2861954
g1,403:9798953,2861954
x1,403:10290474,2861954
g1,403:10508927,2861954
x1,403:12658878,2861954
g1,403:12877331,2861954
x1,403:13569102,2861954
g1,403:13787555,2861954
x1,403:14697779,2861954
g1,403:14916232,2861954
x1,403:16922367,2861954
x1,403:17250048,2861954
g1,403:17468501,2861954
x1,403:18524362,2861954
g1,403:18742815,2861954
x1,403:21857604,2861954
r1,403:21857604,2861954:0,786432,235932
k1,403:28139797,2861954:6282193
k1,403:34421990,2861954:6282193
)
]
k1,403:4736286,2861954:-29685704
)
g1,403:4736286,2861954
[1,403:4736286,2861954:29685704,0,0
(1,403:4736286,2861954:29685704,0,0
k1,403:19579138,2861954:14842852
h1,403:19579138,2861954:0,0,0
g1,403:19579138,2861954
k1,403:34421990,2861954:14842852
)
]
g1,403:34421990,2861954
(1,403:34421990,2861954:0,550500,235932
k1,403:4736286,2861954:-29685704
[1,403:4736286,2861954:29685704,550500,235932
(1,403:4736286,2861954:29685704,550500,235932
k1,403:32173738,2861954:27437452
h1,403:32173738,2861954:0,0,0
x1,403:32619748,2861954
x1,403:33548176,2861954
g1,403:33766629,2861954
x1,403:34421991,2861954
r1,403:34421991,2861954:0,786432,235932
g1,403:34421991,2861954
g1,403:34421991,2861954
)
]
)
)
]
)
g1,403:34421990,3097886
)
)
]
[1,403:4736286,50644704:29685704,45908418,0
(1,372:4736286,5391646:29685704,546132,152916
(1,372:4736286,5391646:2015232,506811,0
g1,372:4736286,5391646
x1,372:5866782,5391646
g1,372:6751518,5391646
)
x1,372:8798154,5391646
g1,372:9093066,5391646
x1,372:12620996,5391646
k1,372:34421990,5391646:21800994
g1,372:34421990,5391646
)
(1,374:4736286,6994546:29685704,455111,127431
(1,374:4736286,6994546:2302850,422343,0
g1,374:4736286,6994546
x1,374:6285476,6994546
g1,374:7039136,6994546
)
x1,374:9457127,6994546
x1,374:9833957,6994546
g1,374:10085177,6994546
x1,374:13093535,6994546
k1,374:34421991,6994546:21328456
g1,374:34421991,6994546
)
(1,376:4736286,8597446:29685704,455111,127431
x1,376:5864963,8597446
k1,375:6088858,8597446:223895
x1,375:6798834,8597446
x1,375:7308560,8597446
x1,375:7763671,8597446
x1,375:8637487,8597446
k1,375:8861381,8597446:223894
x1,375:9848064,8597446
x1,375:10685470,8597446
k1,375:10909365,8597446:223895
x1,375:11546522,8597446
x1,375:12420338,8597446
x1,375:13257744,8597446
k1,375:13481639,8597446:223895
x1,375:14559345,8597446
k1,375:14783239,8597446:223894
x1,375:15733513,8597446
x1,375:16447127,8597446
k1,375:16671022,8597446:223895
x1,375:17362793,8597446
x1,375:17817904,8597446
k1,375:18041799,8597446:223895
x1,375:18624343,8597446
k1,375:18848237,8597446:223894
x1,375:19762101,8597446
k1,375:19985996,8597446:223895
x1,375:20896220,8597446
k1,375:21120114,8597446:223894
x1,375:22287022,8597446
x1,375:22760338,8597446
x1,375:23597744,8597446
k1,375:23821639,8597446:223895
x1,375:24349570,8597446
k1,375:24573465,8597446:223895
x1,375:25665735,8597446
x1,375:25847780,8597446
x1,375:26393915,8597446
x1,375:27285935,8597446
k1,375:27509829,8597446:223894
x1,375:28165190,8597446
x1,375:29386711,8597446
k1,375:29610606,8597446:223895
x1,375:30193150,8597446
k1,375:30417045,8597446:223895
x1,375:32004477,8597446
k1,375:32228371,8597446:223894
x1,375:33138595,8597446
k1,375:33362490,8597446:223895
x1,375:34203537,8597446
x1,375:34421990,8597446
k1,376:34421990,8597446:0
)
(1,376:4736286,9777094:29685704,455111,127431
x1,376:5464466,9777094
x1,376:5901374,9777094
x1,376:6229055,9777094
g1,375:6447508,9777094
x1,375:6975439,9777094
g1,375:7193892,9777094
x1,375:7521573,9777094
g1,375:7740026,9777094
x1,375:8468206,9777094
x1,375:9054390,9777094
x1,375:9236435,9777094
x1,375:10037432,9777094
g1,375:10255885,9777094
x1,375:11118777,9777094
x1,375:12393091,9777094
k1,376:34421991,9777094:22028900
g1,376:34421991,9777094
)
(1,376:4736286,10956742:29685704,0,0
g1,376:4736286,10956742
)
[1,383:4736286,29888317:29685704,18145143,0
[1,383:4736286,29888317:29685704,18145143,0
(1,381:4736286,26746230:29685704,15003056,0
k1,381:9997339,26746230:5261053
h1,380:9997339,26746230:0,0,0
(1,380:9997339,26746230:18945146,15003056,0
(1,380:9997339,26746230:18945375,15003093,0
(1,380:9997339,26746230:18945375,15003093,0
(1,380:9997339,26746230:0,15003093,0
(1,380:9997339,26746230:0,52822753,0
(1,380:9997339,26746230:66702705,52822753,0
)
k1,380:9997340,26746230:-66702704
)
)
g1,380:28942714,26746230
)
)
)
g1,380:29160938,26746230
(1,381:29160938,26746230:0,0,0
(1,381:29160938,25959798:0,0,0
)
)
g1,381:29160938,26746230
k1,381:34421990,26746230:5261052
)
(1,381:4736286,28188022:29685704,491520,163840
h1,381:4736286,28188022:0,0,0
x1,381:6585862,28188022
k1,381:6870469,28188022:284607
x1,381:7707876,28188022
k1,381:8131454,28188022:423578
(1,381:8131454,28188022:0,0,0
(1,381:8131454,27401590:0,0,0
)
)
x1,381:9260131,28188022
k1,381:9544738,28188022:284607
x1,381:11550873,28188022
x1,381:11878554,28188022
k1,381:12163161,28188022:284607
x1,381:12691092,28188022
k1,381:12975699,28188022:284607
x1,381:13303380,28188022
k1,381:13587987,28188022:284607
x1,381:14900531,28188022
k1,381:15185137,28188022:284606
x1,381:16240998,28188022
k1,381:16525605,28188022:284607
x1,381:17108149,28188022
k1,381:17392756,28188022:284607
x1,381:17938891,28188022
x1,381:19524501,28188022
x1,381:19761159,28188022
k1,381:20045766,28188022:284607
x1,381:20409856,28188022
x1,381:22583472,28188022
k1,381:22868079,28188022:284607
x1,381:23396010,28188022
k1,381:23680616,28188022:284606
x1,381:24590840,28188022
k1,381:24875447,28188022:284607
x1,381:26133377,28188022
x1,381:26406443,28188022
k1,381:26691050,28188022:284607
$1,381:26691050,28188022
x1,381:27012361,28188022
k1,381:27328168,28188022:292294
x1,381:27837894,28188022
k1,381:28130189,28188022:292295
x1,381:28451500,28188022
x1,381:29359295,28188022
$1,381:29359295,28188022
k1,381:29643901,28188022:284606
x1,381:30630584,28188022
x1,381:32360008,28188022
k1,381:32644615,28188022:284607
x1,381:33227159,28188022
k1,381:33511766,28188022:284607
x1,381:34421990,28188022
k1,381:34421990,28188022:0
)
(1,381:4736286,28974454:29685704,491520,163840
x1,381:5648331,28974454
x1,381:6412920,28974454
x1,381:6740601,28974454
x1,381:6868032,28974454
k1,381:7275709,28974454:407677
x1,381:8404386,28974454
k1,381:8661641,28974454:257255
x1,381:9025731,28974454
x1,381:10281841,28974454
x1,381:11210270,28974454
k1,381:11467525,28974454:257255
x1,381:13344407,28974454
k1,381:13601663,28974454:257256
x1,381:14129594,28974454
k1,381:14386849,28974454:257255
x1,381:15297073,28974454
k1,381:15554328,28974454:257255
x1,381:16610189,28974454
k1,381:16867444,28974454:257255
x1,381:17449988,28974454
k1,381:17707243,28974454:257255
x1,381:19094424,28974454
k1,381:19351679,28974454:257255
$1,381:19351679,28974454
x1,381:19726235,28974454
$1,381:19726235,28974454
k1,381:19983490,28974454:257255
x1,381:20424038,28974454
k1,381:20681293,28974454:257255
x1,381:21536905,28974454
x1,381:22174061,28974454
k1,381:22431316,28974454:257255
x1,381:22795406,28974454
x1,381:23123087,28974454
k1,381:23380342,28974454:257255
$1,381:23380342,28974454
x1,381:23668428,28974454
x1,381:24604136,28974454
k1,381:24850845,28974454:246709
x1,381:25360571,28974454
k1,381:25607280,28974454:246709
x1,381:26495281,28974454
x1,381:26840105,28974454
x1,381:27747900,28974454
$1,381:27747900,28974454
x1,381:27929945,28974454
k1,381:28337623,28974454:407678
x1,381:29466300,28974454
k1,381:29723555,28974454:257255
x1,381:30551859,28974454
k1,381:30809075,28974454:257216
x1,381:32469325,28974454
k1,381:32726580,28974454:257255
x1,381:33254511,28974454
k1,381:33511766,28974454:257255
x1,381:34421990,28974454
k1,381:34421990,28974454:0
)
(1,381:4736286,29760886:29685704,455111,127431
x1,381:6048830,29760886
g1,381:6267283,29760886
x1,381:7323144,29760886
g1,381:7541597,29760886
x1,381:8233368,29760886
g1,381:8451821,29760886
x1,381:8779502,29760886
g1,381:8997955,29760886
x1,381:10255885,29760886
x1,381:10893041,29760886
g1,381:11111494,29760886
x1,381:13101243,29760886
g1,381:13319696,29760886
x1,381:14302738,29760886
g1,381:14521191,29760886
x1,381:15817349,29760886
g1,381:16035802,29760886
x1,381:16618346,29760886
g1,381:16836799,29760886
x1,381:17956376,29760886
g1,381:18174829,29760886
x1,381:18502510,29760886
x1,381:18684555,29760886
k1,381:34421990,29760886:15737435
g1,381:34421990,29760886
)
]
]
(1,388:4736286,31854397:29685704,455111,127431
h1,386:4736286,31854397:983040,0,0
x1,386:8324733,31854397
k1,386:8610468,31854397:285735
x1,386:11128147,31854397
k1,386:11335529,31854397:207382
x1,386:12245753,31854397
k1,386:12453135,31854397:207382
x1,386:14459270,31854397
x1,386:14786951,31854397
k1,386:14994332,31854397:207381
x1,386:15522263,31854397
k1,386:15729645,31854397:207382
x1,386:17042189,31854397
k1,386:17249570,31854397:207381
x1,386:18563934,31854397
k1,386:18771316,31854397:207382
x1,386:19317451,31854397
k1,386:19524833,31854397:207382
x1,386:20644410,31854397
k1,386:20851791,31854397:207381
x1,386:21179472,31854397
x1,386:21361517,31854397
k1,386:21649098,31854397:287581
x1,386:22322664,31854397
x1,386:22559321,31854397
k1,386:22766703,31854397:207382
x1,386:24812886,31854397
k1,386:25020267,31854397:207381
x1,386:26221764,31854397
k1,386:26429146,31854397:207382
x1,386:27339370,31854397
k1,386:27546751,31854397:207381
x1,386:28859295,31854397
k1,386:29066677,31854397:207382
x1,386:30122538,31854397
k1,386:30329920,31854397:207382
x1,386:31312962,31854397
k1,386:31520343,31854397:207381
x1,386:32740045,31854397
k1,386:32947427,31854397:207382
x1,386:33821243,31854397
x1,386:34148924,31854397
x1,386:34421990,31854397
k1,386:34421990,31854397:0
)
(1,388:4736286,33034045:29685704,491520,163840
x1,388:5428057,33034045
k1,386:5617304,33034045:189247
x1,386:5944985,33034045
k1,386:6134231,33034045:189246
x1,386:7266550,33034045
x1,386:8231389,33034045
k1,386:8420636,33034045:189247
x1,386:9678566,33034045
x1,386:10133677,33034045
k1,386:10328765,33034045:195088
$1,386:10328765,33034045
x1,386:10650076,33034045
k1,386:10855629,33034045:182040
x1,386:11365355,33034045
k1,386:11547395,33034045:182040
x1,386:11868706,33034045
x1,386:12958546,33034045
k1,386:13067770,33034045:109224
x1,386:13395451,33034045
k1,386:13577491,33034045:182040
x1,386:14087217,33034045
k1,386:14269257,33034045:182040
x1,386:14643813,33034045
k1,386:14825853,33034045:182040
x1,386:15335579,33034045
k1,386:15517619,33034045:182040
x1,386:16046080,33034045
$1,386:16046080,33034045
k1,386:16235327,33034045:189247
x1,386:17076372,33034045
k1,386:17265619,33034045:189247
x1,386:18385196,33034045
k1,386:18574442,33034045:189246
x1,386:19229804,33034045
x1,386:19411849,33034045
k1,386:19693385,33034045:281536
x1,386:20858472,33034045
x1,386:21754132,33034045
k1,386:21943379,33034045:189247
x1,386:22853603,33034045
k1,386:23042850,33034045:189247
x1,386:25156391,33034045
x1,386:25902775,33034045
k1,386:26092021,33034045:189246
x1,386:27206136,33034045
k1,386:27395383,33034045:189247
x1,386:27981567,33034045
k1,386:28170814,33034045:189247
x1,386:29081038,33034045
k1,386:29270285,33034045:189247
x1,386:31804346,33034045
k1,386:31993592,33034045:189246
x1,386:32576136,33034045
k1,386:32765383,33034045:189247
x1,386:34076105,33034045
x1,386:34421990,33034045
k1,386:34421990,33034045:0
)
(1,388:4736286,34213693:29685704,455111,127431
x1,388:5646510,34213693
k1,386:5886791,34213693:240281
x1,386:7199335,34213693
k1,386:7439615,34213693:240280
x1,386:8495476,34213693
k1,386:8735757,34213693:240281
x1,386:9686031,34213693
k1,386:9926312,34213693:240281
x1,386:11093218,34213693
k1,386:11333498,34213693:240280
x1,386:11697588,34213693
x1,386:12953698,34213693
x1,386:13882127,34213693
k1,386:14122408,34213693:240281
x1,386:15999290,34213693
x1,386:16126721,34213693
k1,386:16483475,34213693:356754
x1,386:17976242,34213693
k1,386:18216523,34213693:240281
x1,386:19126747,34213693
k1,386:19367028,34213693:240281
x1,386:19731118,34213693
x1,386:20987228,34213693
x1,386:21915657,34213693
k1,386:22155937,34213693:240280
x1,386:24032819,34213693
k1,386:24273100,34213693:240281
x1,386:24801031,34213693
k1,386:25041312,34213693:240281
x1,386:25951536,34213693
k1,386:26191816,34213693:240280
x1,386:27247677,34213693
k1,386:27487958,34213693:240281
x1,386:28474641,34213693
x1,386:30204065,34213693
k1,386:30444346,34213693:240281
x1,386:31026890,34213693
k1,386:31267170,34213693:240280
x1,386:32177394,34213693
k1,386:32417675,34213693:240281
x1,386:33329720,34213693
x1,386:34094309,34213693
x1,386:34421990,34213693
k1,386:34421990,34213693:0
)
(1,388:4736286,35393341:29685704,455111,0
x1,388:5318830,35393341
g1,386:5537283,35393341
x1,386:6924464,35393341
g1,386:7142917,35393341
$1,386:7142917,35393341
x1,386:7517473,35393341
$1,386:7517473,35393341
g1,386:7735926,35393341
x1,386:8176474,35393341
g1,386:8394927,35393341
x1,386:10652283,35393341
g1,386:10870736,35393341
x1,386:11456920,35393341
k1,388:34421990,35393341:22965070
g1,388:34421990,35393341
)
(1,390:17369006,36572989:17052984,491520,163840
(1,390:17369006,36572989:4420265,491520,163840
(1,388:17369006,36572989:0,0,0
$1,388:17369006,36572989
(1,388:17369006,35393341:0,0,0
)
$1,388:17369006,36572989
)
x1,388:17657092,36572989
k1,390:17369006,36572989:51426
x1,390:18592800,36572989
g1,390:18774840,36572989
x1,390:19284566,36572989
g1,390:19466606,36572989
x1,390:20354607,36572989
x1,390:20699431,36572989
x1,390:21789271,36572989
)
(1,390:33256902,36572989:1165088,491520,163840
(1,390:33256902,36572989:1165088,491520,163840
x1,390:34167127,36572989
x1,390:34421990,36572989
)
)
)
(1,393:4736286,38342461:29685704,491520,163840
x1,393:6412917,38342461
k1,391:6639390,38342461:226473
$1,391:6639390,38342461
x1,391:7214805,38342461
$1,391:7214805,38342461
k1,391:7441277,38342461:226472
x1,391:7881825,38342461
k1,391:8108298,38342461:226473
x1,391:9018522,38342461
k1,391:9244994,38342461:226472
x1,391:10300855,38342461
k1,391:10527328,38342461:226473
x1,391:11918150,38342461
k1,391:12144623,38342461:226473
x1,391:13200484,38342461
k1,391:13426956,38342461:226472
$1,391:13426956,38342461
x1,391:13739542,38342461
$1,391:13763055,38342461
k1,391:13989528,38342461:226473
x1,391:14430076,38342461
k1,391:14656548,38342461:226472
x1,391:15566772,38342461
k1,391:15793245,38342461:226473
x1,391:16705290,38342461
x1,391:19435965,38342461
k1,391:19662438,38342461:226473
x1,391:23232336,38342461
k1,391:23547665,38342461:315329
x1,391:24357766,38342461
k1,391:24584239,38342461:226473
x1,391:25494463,38342461
k1,391:25720936,38342461:226473
x1,391:27727071,38342461
x1,391:28054752,38342461
k1,391:28281224,38342461:226472
x1,391:30939080,38342461
k1,391:31165553,38342461:226473
(1,391:31165553,38342461:837407,491520,163840
x1,391:31420416,38342461
x1,391:31748097,38342461
x1,391:32002960,38342461
)
k1,391:32229432,38342461:226472
x1,391:33285293,38342461
k1,391:33511766,38342461:226473
x1,391:34421990,38342461
k1,391:34421990,38342461:0
)
(1,393:4736286,39522109:29685704,491520,163840
x1,393:5100376,39522109
x1,391:6356486,39522109
x1,391:7284915,39522109
g1,391:7503368,39522109
x1,391:9380250,39522109
g1,391:9607804,39522109
(1,391:9607804,39522109:1165088,491520,163840
x1,391:9862667,39522109
x1,391:10518029,39522109
x1,391:10772892,39522109
)
x1,391:10954937,39522109
g1,391:11173390,39522109
x1,391:12083614,39522109
g1,391:12302067,39522109
x1,391:14308202,39522109
x1,391:14635883,39522109
g1,391:14854336,39522109
x1,391:15382267,39522109
g1,391:15600720,39522109
x1,391:15928401,39522109
g1,391:16146854,39522109
x1,391:17459398,39522109
g1,391:17677851,39522109
x1,391:18733712,39522109
g1,391:18952165,39522109
x1,391:19534709,39522109
g1,391:19753162,39522109
x1,391:21140343,39522109
g1,391:21358796,39522109
$1,391:21358796,39522109
x1,391:21733352,39522109
$1,391:21733352,39522109
g1,391:21951805,39522109
x1,391:24467664,39522109
k1,393:34421990,39522109:9954326
g1,393:34421990,39522109
)
(1,395:17076297,41684797:17345693,491520,163840
(1,395:17076297,41684797:5005683,491520,163840
(1,393:17076297,41684797:0,0,0
$1,393:17076297,41684797
(1,393:17076297,40505149:0,0,0
)
$1,393:17076297,41684797
)
x1,393:17397608,41684797
k1,395:17076297,41684797:23513
x1,395:18305403,41684797
g1,395:18487443,41684797
x1,395:18997169,41684797
g1,395:19179209,41684797
x1,395:19500520,41684797
x1,395:20153452,41684797
g1,395:20299084,41684797
x1,395:20808810,41684797
g1,395:20954442,41684797
x1,395:21245713,41684797
x1,395:22081980,41684797
)
(1,395:33256902,41684797:1165088,491520,163840
(1,395:33256902,41684797:1165088,491520,163840
x1,395:34167127,41684797
x1,395:34421990,41684797
)
)
)
(1,398:4736286,43847485:29685704,491520,163840
x1,398:6047008,43847485
x1,396:6574938,43847485
g1,396:6793391,43847485
x1,396:7578005,43847485
g1,396:7796458,43847485
x1,396:10368753,43847485
g1,396:10587206,43847485
$1,396:10587206,43847485
x1,396:10878477,43847485
x1,396:11277836,43847485
$1,396:11277836,43847485
g1,396:11496289,43847485
x1,396:12770603,43847485
g1,396:12989056,43847485
x1,396:13611649,43847485
x1,396:15286461,43847485
x1,396:16051050,43847485
g1,396:16269503,43847485
x1,396:17765912,43847485
g1,396:17984365,43847485
$1,396:17984365,43847485
x1,396:18457681,43847485
x1,396:19039085,43847485
$1,396:19039085,43847485
x1,396:19221130,43847485
g1,396:19439583,43847485
x1,396:20295195,43847485
x1,396:20826764,43847485
k1,398:34421990,43847485:13595226
g1,398:34421990,43847485
)
(1,400:16040153,46010173:18381837,976821,449545
(1,400:16040153,46010173:7077971,976821,449545
(1,398:16040153,46010173:0,0,0
$1,398:16040153,46010173
(1,398:16040153,44830525:0,0,0
)
$1,398:16040153,46010173
)
(1,400:16040153,46010173:916183,898467,449545
(1,400:16040153,46010173:916183,898467,449545
h1,400:16040153,46010173:78643,0,0
[1,400:16118796,46010173:758897,898467,449545
(1,400:16118796,45566817:758897,455111,127431
k1,400:16133662,45566817:14866
x1,400:16481595,45566817
x1,400:16839314,45566817
k1,400:16877693,45566817:14866
)
(1,400:16118796,46459717:758897,455111,0
x1,400:16466729,46459717
x1,400:16877693,46459717
)
]
h1,400:16877693,46010173:78643,0,0
)
)
g1,400:17138376,46010173
x1,400:17648102,46010173
g1,400:17830142,46010173
x1,400:18157823,46010173
g1,399:18813184,46010173
(1,400:18813184,46010173:1055861,455111,0
x1,400:19869045,46010173
)
g1,399:20524406,46010173
(1,400:20524406,46010173:1210186,976821,449545
(1,400:20524406,46010173:1210186,976821,449545
h1,400:20524406,46010173:78643,0,0
[1,400:20603049,46010173:1052900,976821,449545
(1,400:20603049,45566817:1052900,533465,127431
k1,400:20617915,45566817:14866
x1,400:20965848,45566817
(1,400:21002256,45328992:294003,295640,0
x1,400:21263491,45328992
)
x1,400:21617570,45566817
k1,400:21655949,45566817:14866
)
(1,400:20603049,46459717:1052900,484966,0
x1,400:20950982,46459717
x1,400:21361946,46459717
(1,400:21361946,46270391:294003,295640,0
x1,400:21623181,46270391
)
)
]
h1,400:21655949,46010173:78643,0,0
)
)
g1,400:21916632,46010173
x1,400:22426358,46010173
g1,400:22608398,46010173
x1,400:23118124,46010173
)
(1,400:33256902,46010173:1165088,491520,163840
(1,400:33256902,46010173:1165088,491520,163840
x1,400:34167127,46010173
x1,400:34421990,46010173
)
)
)
(1,403:4736286,48172861:29685704,455111,127431
h1,402:4736286,48172861:983040,0,0
x1,402:8653887,48172861
k1,402:8857259,48172861:203372
x1,402:9767483,48172861
k1,402:9967085,48172861:199602
x1,402:10895514,48172861
k1,402:11095115,48172861:199601
x1,402:12407659,48172861
k1,402:12607261,48172861:199602
x1,402:13663122,48172861
k1,402:13862723,48172861:199601
x1,402:14303271,48172861
k1,402:14502873,48172861:199602
x1,402:15343920,48172861
x1,402:16363371,48172861
k1,402:16566743,48172861:203372
x1,402:17476967,48172861
k1,402:17676569,48172861:199602
x1,402:18768839,48172861
x1,402:19606245,48172861
k1,402:19805846,48172861:199601
x1,402:20861707,48172861
k1,402:21061309,48172861:199602
x1,402:21501857,48172861
k1,402:21701458,48172861:199601
x1,402:22429638,48172861
x1,402:23270685,48172861
x1,402:24290136,48172861
k1,402:24493508,48172861:203372
x1,402:25549369,48172861
k1,402:25748971,48172861:199602
x1,402:26659195,48172861
k1,402:26858797,48172861:199602
x1,402:27989296,48172861
x1,402:28225954,48172861
k1,402:28425555,48172861:199601
x1,402:29481416,48172861
k1,402:29681018,48172861:199602
x1,402:30121566,48172861
k1,402:30321167,48172861:199601
x1,402:31340618,48172861
x1,402:32361890,48172861
k1,402:32561492,48172861:199602
x1,402:33402539,48172861
x1,402:34421990,48172861
k1,402:34421990,48172861:0
)
(1,403:4736286,49352509:29685704,455111,127431
x1,403:5337034,49352509
k1,402:5505405,49352509:168371
x1,402:6624982,49352509
k1,402:6793352,49352509:168370
x1,402:7448714,49352509
x1,402:7630759,49352509
k1,402:7809146,49352509:178387
x1,402:8282462,49352509
x1,402:8555528,49352509
k1,402:8723899,49352509:168371
x1,402:9852578,49352509
k1,402:10020948,49352509:168370
x1,402:10931172,49352509
k1,402:11099543,49352509:168371
x1,402:12557721,49352509
k1,402:12726092,49352509:168371
x1,402:14371776,49352509
k1,402:14540146,49352509:168370
x1,402:15596007,49352509
k1,402:15764378,49352509:168371
x1,402:17113330,49352509
k1,402:17281700,49352509:168370
x1,402:18122747,49352509
x1,402:18850927,49352509
x1,402:19032972,49352509
x1,402:20019654,49352509
k1,402:20188025,49352509:168371
x1,402:21063660,49352509
x1,402:21611614,49352509
x1,402:22234207,49352509
x1,402:23308273,49352509
x1,402:24182089,49352509
k1,402:24350459,49352509:168370
x1,402:24933003,49352509
k1,402:25101374,49352509:168371
x1,402:26011598,49352509
k1,402:26179968,49352509:168370
x1,402:27272238,49352509
x1,402:27454283,49352509
x1,402:28801415,49352509
x1,402:29930094,49352509
k1,402:30098465,49352509:168371
x1,402:30626396,49352509
k1,402:30794766,49352509:168370
x1,402:31704990,49352509
k1,402:31873361,49352509:168371
x1,402:32237451,49352509
x1,402:32583337,49352509
x1,402:33129471,49352509
x1,402:33493561,49352509
x1,402:34421990,49352509
k1,402:34421990,49352509:0
)
(1,403:4736286,50532157:29685704,491520,163840
x1,403:5391647,50532157
x1,403:6613168,50532157
k1,402:6850233,50532157:227964
(1,402:6850233,50532157:1165088,491520,163840
x1,402:7105096,50532157
x1,402:7760458,50532157
x1,402:8015321,50532157
)
x1,402:8197366,50532157
k1,402:8517168,50532157:319802
x1,402:9795122,50532157
k1,402:10023086,50532157:227964
x1,402:10864133,50532157
x1,402:11592313,50532157
x1,402:12029221,50532157
x1,402:12356902,50532157
k1,402:12584865,50532157:227963
x1,402:13222022,50532157
x1,402:14095838,50532157
x1,402:14933244,50532157
k1,402:15161208,50532157:227964
x1,402:16147891,50532157
x1,402:17039912,50532157
k1,402:17267875,50532157:227963
x1,402:17449920,50532157
x1,402:17814010,50532157
x1,402:18141691,50532157
x1,402:18979098,50532157
x1,402:19510667,50532157
k1,402:19738631,50532157:227964
x1,402:20830901,50532157
x1,402:21704717,50532157
k1,402:21932680,50532157:227963
x1,402:22842904,50532157
k1,402:23070868,50532157:227964
x1,402:23708025,50532157
x1,402:25056977,50532157
x1,402:25948997,50532157
k1,402:26176960,50532157:227963
x1,402:26704891,50532157
k1,402:26932855,50532157:227964
x1,402:27260536,50532157
k1,402:27488499,50532157:227963
x1,402:29132363,50532157
k1,402:29360327,50532157:227964
x1,402:30580028,50532157
x1,402:31708707,50532157
k1,402:31936670,50532157:227963
x1,402:33210984,50532157
k1,402:33438948,50532157:227964
x1,402:34421990,50532157
k1,402:34421990,50532157:0
)
]
(1,403:4736286,52610784:29685704,786432,235932
(1,403:4736286,52610784:29685704,786432,235932
(1,403:4736286,52610784:29685704,786432,235932
[1,403:4736286,52610784:29685704,786432,235932
(1,403:4736286,52610784:29685704,550500,235932
(1,403:4736286,52610784:0,0,0
[1,403:4736286,52610784:29685704,0,0
(1,403:4736286,52610784:29685704,0,0
h1,403:4736286,52610784:0,0,0
k1,403:19579138,52610784:14842852
k1,403:34421990,52610784:14842852
)
]
k1,403:4736286,52610784:-29685704
)
g1,403:4736286,52610784
[1,403:4736286,52610784:29685704,550500,235932
(1,403:4736286,52610784:29685704,550500,235932
k1,403:19251457,52610784:14515171
h1,403:19251457,52610784:0,0,0
x1,403:19906819,52610784
r1,403:19906819,52610784:0,786432,235932
g1,403:19906819,52610784
k1,403:34421990,52610784:14515171
)
]
g1,403:34421990,52610784
(1,403:34421990,52610784:0,0,0
k1,403:4736286,52610784:-29685704
[1,403:4736286,52610784:29685704,0,0
(1,403:4736286,52610784:29685704,0,0
k1,403:34421990,52610784:29685704
h1,403:34421990,52610784:0,0,0
g1,403:34421990,52610784
g1,403:34421990,52610784
)
]
)
)
]
)
g1,403:34421990,52610784
)
)
]
]
]
!25195
}19
!11
{20
[1,435:4736286,52610784:29685704,47874498,235932
[1,435:4736286,4736286:0,0,0
(1,435:4736286,2245673:0,0,0
k1,435:4736286,2245673:65781
)
]
[1,435:4736286,52610784:29685704,47874498,235932
h1,435:4736286,4736286:0,0,0
[1,435:4736286,52610784:29685704,50299330,235932
[1,435:4736286,3097886:29685704,786432,0
(1,435:4736286,3097886:29685704,786432,0
(1,435:4736286,3097886:29685704,786432,0
(1,435:4736286,3097886:29685704,786432,0
[1,435:4736286,3097886:29685704,786432,0
(1,435:4736286,2861954:29685704,550500,235932
(1,435:4736286,2861954:0,550500,235932
[1,435:4736286,2861954:29685704,550500,235932
(1,435:4736286,2861954:29685704,550500,235932
h1,435:4736286,2861954:0,0,0
x1,435:5227807,2861954
x1,435:6192645,2861954
g1,435:6411098,2861954
$1,435:6411098,2861954
x1,435:6920824,2861954
$1,435:6920824,2861954
g1,435:7139277,2861954
x1,435:9507682,2861954
g1,435:9798953,2861954
x1,435:10290474,2861954
g1,435:10508927,2861954
x1,435:12658878,2861954
g1,435:12877331,2861954
x1,435:13569102,2861954
g1,435:13787555,2861954
x1,435:14697779,2861954
g1,435:14916232,2861954
x1,435:16922367,2861954
x1,435:17250048,2861954
g1,435:17468501,2861954
x1,435:18524362,2861954
g1,435:18742815,2861954
x1,435:21857604,2861954
r1,435:21857604,2861954:0,786432,235932
k1,435:28139797,2861954:6282193
k1,435:34421990,2861954:6282193
)
]
k1,435:4736286,2861954:-29685704
)
g1,435:4736286,2861954
[1,435:4736286,2861954:29685704,0,0
(1,435:4736286,2861954:29685704,0,0
k1,435:19579138,2861954:14842852
h1,435:19579138,2861954:0,0,0
g1,435:19579138,2861954
k1,435:34421990,2861954:14842852
)
]
g1,435:34421990,2861954
(1,435:34421990,2861954:0,550500,235932
k1,435:4736286,2861954:-29685704
[1,435:4736286,2861954:29685704,550500,235932
(1,435:4736286,2861954:29685704,550500,235932
k1,435:32173738,2861954:27437452
h1,435:32173738,2861954:0,0,0
x1,435:32619748,2861954
x1,435:33548176,2861954
g1,435:33766629,2861954
x1,435:34421991,2861954
r1,435:34421991,2861954:0,786432,235932
g1,435:34421991,2861954
g1,435:34421991,2861954
)
]
)
)
]
)
g1,435:34421990,3097886
)
)
]
[1,435:4736286,50644704:29685704,45908418,0
(1,403:4736286,5391646:29685704,455111,0
x1,403:6380150,5391646
g1,402:6598603,5391646
x1,402:6944489,5391646
x1,402:7674489,5391646
x1,402:9021621,5391646
k1,403:34421989,5391646:25400368
g1,403:34421989,5391646
)
(1,403:4736286,6571294:29685704,0,0
g1,403:4736286,6571294
)
(1,405:4736286,7750942:29685704,455111,127431
h1,404:4736286,7750942:983040,0,0
x1,404:7084662,7750942
k1,404:7284382,7750942:199720
x1,404:8485879,7750942
k1,404:8685599,7750942:199720
x1,404:9595823,7750942
k1,404:9795544,7750942:199721
x1,404:11182725,7750942
k1,404:11382445,7750942:199720
x1,404:11728331,7750942
x1,404:13623418,7750942
k1,404:13823138,7750942:199720
$1,404:13823138,7750942
x1,404:14197694,7750942
$1,404:14197694,7750942
k1,404:14397414,7750942:199720
x1,404:14943549,7750942
k1,404:15143270,7750942:199721
x1,404:16202771,7750942
k1,404:16402491,7750942:199720
x1,404:18750870,7750942
k1,404:18950590,7750942:199720
x1,404:19391138,7750942
k1,404:19590858,7750942:199720
x1,404:19918539,7750942
k1,404:20118260,7750942:199721
x1,404:21762124,7750942
k1,404:21961844,7750942:199720
x1,404:22307730,7750942
x1,404:24202817,7750942
k1,404:24402537,7750942:199720
x1,404:25421988,7750942
k1,404:25621708,7750942:199720
x1,404:26204252,7750942
k1,404:26403973,7750942:199721
x1,404:27099384,7750942
k1,404:27299104,7750942:199720
x1,404:28973916,7750942
x1,404:32363592,7750942
k1,404:32563312,7750942:199720
x1,404:34421990,7750942
k1,404:34421990,7750942:0
)
(1,405:4736286,8930590:29685704,491520,163840
x1,405:5318830,8930590
k1,404:5504397,8930590:185567
x1,404:7110032,8930590
k1,404:7295599,8930590:185567
x1,404:8608143,8930590
k1,404:8793710,8930590:185567
x1,404:10286479,8930590
k1,404:10566788,8930590:280309
x1,404:11167536,8930590
k1,404:11353103,8930590:185567
x1,404:12336145,8930590
x1,404:13852578,8930590
k1,404:14044723,8930590:192145
x1,404:15027765,8930590
x1,404:15810558,8930590
x1,404:17106717,8930590
k1,404:17292284,8930590:185567
x1,404:18020464,8930590
x1,404:19589690,8930590
k1,404:19775257,8930590:185567
x1,404:21988921,8930590
k1,404:22174488,8930590:185567
x1,404:23612643,8930590
k1,404:23798210,8930590:185567
x1,404:24344345,8930590
x1,404:24672026,8930590
x1,404:25509433,8930590
x1,404:25782499,8930590
k1,404:25968066,8930590:185567
x1,404:29692702,8930590
k1,404:29878269,8930590:185567
x1,404:32485152,8930590
k1,404:32670719,8930590:185567
x1,404:34421990,8930590
k1,404:34421990,8930590:0
)
(1,405:4736286,10110238:29685704,491520,163840
x1,405:6047010,10110238
k1,404:6232484,10110238:185474
x1,404:9957120,10110238
k1,404:10142593,10110238:185473
x1,404:10488479,10110238
x1,404:12642069,10110238
k1,404:12827543,10110238:185474
x1,404:13413727,10110238
k1,404:13599201,10110238:185474
x1,404:14986382,10110238
k1,404:15171855,10110238:185473
x1,404:15517741,10110238
x1,404:17853376,10110238
k1,404:18133654,10110238:280278
x1,404:19812105,10110238
k1,404:19997579,10110238:185474
x1,404:22786507,10110238
k1,404:22978577,10110238:192070
x1,404:23763191,10110238
k1,404:23948664,10110238:185473
x1,404:26479088,10110238
k1,404:26671158,10110238:192070
x1,404:28710060,10110238
k1,404:28895534,10110238:185474
x1,404:29805758,10110238
k1,404:29991231,10110238:185473
x1,404:33453723,10110238
x1,404:33690381,10110238
k1,404:33875855,10110238:185474
x1,404:34421990,10110238
k1,404:34421990,10110238:0
)
(1,405:4736286,11289886:29685704,455111,127431
x1,405:7887483,11289886
k1,404:8134242,11289886:246759
x1,404:9889154,11289886
k1,404:10142990,11289886:253836
x1,404:11053214,11289886
k1,404:11299974,11289886:246760
x1,404:13340694,11289886
k1,404:13587453,11289886:246759
x1,404:17049945,11289886
x1,404:17286603,11289886
k1,404:17533363,11289886:246760
x1,404:18079498,11289886
k1,404:18326257,11289886:246759
x1,404:22231116,11289886
k1,404:22484952,11289886:253836
x1,404:23540813,11289886
k1,404:23787573,11289886:246760
x1,404:24697797,11289886
k1,404:24944556,11289886:246759
x1,404:26400915,11289886
x1,404:28461662,11289886
k1,404:28708422,11289886:246760
x1,404:29254557,11289886
k1,404:29501316,11289886:246759
x1,404:31542039,11289886
x1,404:34421990,11289886
k1,404:34421990,11289886:0
)
(1,405:4736286,12469534:29685704,491520,163840
x1,405:5755736,12469534
k1,404:6081609,12469534:325873
x1,404:6919015,12469534
x1,404:7523403,12469534
k1,404:7753390,12469534:229987
x1,404:8663614,12469534
k1,404:8893601,12469534:229987
x1,404:11154597,12469534
k1,404:11384584,12469534:229987
x1,404:11912515,12469534
k1,404:12142502,12469534:229987
x1,404:12488388,12469534
x1,404:14933251,12469534
k1,404:15163238,12469534:229987
x1,404:15345283,12469534
x1,404:16000645,12469534
x1,404:16182690,12469534
k1,404:16274811,12469534:92121
x1,404:16930173,12469534
(1,404:16930173,12469534:327681,282168,0
x1,404:17257854,12469534
)
x1,404:17913216,12469534
x1,404:18277306,12469534
k1,404:18510176,12469534:232870
x1,404:19820898,12469534
x1,404:20166783,12469534
k1,404:20396770,12469534:229987
x1,404:20837318,12469534
k1,404:21067305,12469534:229987
x1,404:22163215,12469534
k1,404:22393202,12469534:229987
x1,404:22739088,12469534
x1,404:23614723,12469534
k1,404:23844710,12469534:229987
x1,404:25504959,12469534
k1,404:25734946,12469534:229987
x1,404:26281081,12469534
k1,404:26511068,12469534:229987
x1,404:29170744,12469534
k1,404:29400731,12469534:229987
x1,404:31625318,12469534
x1,404:31952999,12469534
x1,404:32080430,12469534
k1,404:32313300,12469534:232870
x1,404:32753848,12469534
k1,404:32983835,12469534:229987
x1,404:34421990,12469534
k1,404:34421990,12469534:0
)
(1,405:4736286,13649182:29685704,455111,127431
x1,405:6014240,13649182
g1,404:6232693,13649182
x1,404:6778828,13649182
g1,404:6997281,13649182
x1,404:7907505,13649182
g1,404:8125958,13649182
x1,404:10132093,13649182
x1,404:10459774,13649182
g1,404:10678227,13649182
x1,404:12924661,13649182
g1,404:13143114,13649182
x1,404:13671045,13649182
g1,404:13889498,13649182
x1,404:17040695,13649182
g1,404:17259148,13649182
x1,404:19014060,13649182
k1,405:34421990,13649182:15407930
g1,405:34421990,13649182
)
(1,407:4736286,15745876:29685704,455111,127431
(1,407:4736286,15745876:2302850,422343,0
g1,407:4736286,15745876
x1,407:6285476,15745876
g1,407:7039136,15745876
)
x1,407:10743265,15745876
g1,407:10994485,15745876
x1,407:14002843,15745876
k1,407:34421991,15745876:20419148
g1,407:34421991,15745876
)
(1,409:4736286,17348776:29685704,455111,127431
x1,409:5409852,17348776
x1,408:5646509,17348776
k1,408:5875181,17348776:228672
x1,408:7701089,17348776
x1,408:7937747,17348776
k1,408:8166419,17348776:228672
x1,408:8494100,17348776
k1,408:8722772,17348776:228672
x1,408:9687609,17348776
k1,408:9916282,17348776:228673
x1,408:10553439,17348776
x1,408:11427255,17348776
x1,408:12523164,17348776
k1,408:12751836,17348776:228672
x1,408:13297971,17348776
k1,408:13526643,17348776:228672
x1,408:14586144,17348776
k1,408:14814816,17348776:228672
x1,408:16019952,17348776
x1,408:17989676,17348776
k1,408:18218348,17348776:228672
x1,408:19002962,17348776
k1,408:19231634,17348776:228672
x1,408:19559315,17348776
k1,408:19787987,17348776:228672
x1,408:20152077,17348776
x1,408:20716416,17348776
x1,408:21519233,17348776
k1,408:21747905,17348776:228672
x1,408:22476085,17348776
x1,408:23388129,17348776
x1,408:24957356,17348776
x1,408:25831172,17348776
k1,408:26059844,17348776:228672
x1,408:26587775,17348776
k1,408:26816448,17348776:228673
x1,408:27726672,17348776
k1,408:27955344,17348776:228672
x1,408:28938386,17348776
x1,408:30139881,17348776
k1,408:30368553,17348776:228672
x1,408:30896484,17348776
k1,408:31125156,17348776:228672
x1,408:31671291,17348776
x1,408:32492314,17348776
x1,408:33111266,17348776
x1,408:34421990,17348776
k1,408:34421990,17348776:0
)
(1,409:4736286,18528424:29685704,455111,127431
x1,409:5286060,18528424
x1,409:5650150,18528424
x1,409:5959626,18528424
x1,409:7470599,18528424
k1,408:7685647,18528424:215048
x1,408:8595871,18528424
k1,408:8810918,18528424:215047
x1,408:9848575,18528424
x1,408:10485731,18528424
x1,408:11760044,18528424
k1,408:11975092,18528424:215048
x1,408:12503023,18528424
k1,408:12718071,18528424:215048
x1,408:13773932,18528424
x1,408:15667198,18528424
x1,408:16839565,18528424
k1,408:17054613,18528424:215048
x1,408:17582544,18528424
k1,408:17797591,18528424:215047
x1,408:18383775,18528424
x1,408:18929910,18528424
x1,408:20058589,18528424
k1,408:20273637,18528424:215048
x1,408:21329498,18528424
k1,408:21544546,18528424:215048
x1,408:22090681,18528424
x1,408:22911704,18528424
x1,408:23530656,18528424
x1,408:24659335,18528424
k1,408:24874382,18528424:215047
x1,408:25238472,18528424
x1,408:26130493,18528424
x1,408:26625654,18528424
k1,408:26840702,18528424:215048
x1,408:27204792,18528424
x1,408:27532473,18528424
k1,408:27747521,18528424:215048
x1,408:28370114,18528424
x1,408:29243930,18528424
k1,408:29458978,18528424:215048
x1,408:30369202,18528424
k1,408:30584249,18528424:215047
x1,408:31312429,18528424
x1,408:32768788,18528424
k1,408:32983836,18528424:215048
x1,408:34203537,18528424
x1,408:34421990,18528424
k1,409:34421990,18528424:0
)
(1,409:4736286,19708072:29685704,455111,127431
x1,409:5864965,19708072
k1,408:6126640,19708072:261675
x1,408:7036864,19708072
x1,408:7364545,19708072
x1,408:8640679,19708072
k1,408:9061615,19708072:420936
x1,408:9489421,19708072
x1,408:10019171,19708072
k1,408:10280845,19708072:261674
x1,408:11702615,19708072
k1,408:11964290,19708072:261675
x1,408:12656061,19708072
x1,408:13001947,19708072
x1,408:14603941,19708072
k1,408:14865616,19708072:261675
x1,408:15502773,19708072
x1,408:16376589,19708072
x1,408:17472498,19708072
k1,408:17734172,19708072:261674
x1,408:18790033,19708072
k1,408:19051708,19708072:261675
x1,408:19925524,19708072
x1,408:20471658,19708072
x1,408:20910386,19708072
x1,408:21678615,19708072
k1,408:21940290,19708072:261675
x1,408:22468221,19708072
k1,408:22729895,19708072:261674
x1,408:23276030,19708072
x1,408:24097053,19708072
x1,408:24716005,19708072
x1,408:25844684,19708072
k1,408:26106359,19708072:261675
x1,408:27307856,19708072
x1,408:27653742,19708072
x1,408:28534838,19708072
k1,408:28807318,19708072:272480
x1,408:29134999,19708072
k1,408:29396674,19708072:261675
x1,408:30361511,19708072
k1,408:30623185,19708072:261674
x1,408:31242138,19708072
x1,408:31790092,19708072
x1,408:32117773,19708072
x1,408:33284680,19708072
k1,408:33546355,19708072:261675
x1,408:34421990,19708072
k1,408:34421990,19708072:0
)
(1,409:4736286,20887720:29685704,491520,163840
x1,409:6269103,20887720
g1,408:6487556,20887720
x1,408:7690871,20887720
g1,408:7909324,20887720
x1,408:8091369,20887720
x1,408:8746731,20887720
x1,408:8928776,20887720
g1,408:9013976,20887720
x1,408:9669338,20887720
x1,408:9851383,20887720
g1,408:9936583,20887720
x1,408:10591945,20887720
x1,408:10773990,20887720
g1,408:10859190,20887720
x1,408:11514552,20887720
x1,408:11696597,20887720
g1,408:11781797,20887720
x1,408:12437159,20887720
x1,408:12619204,20887720
g1,408:12704404,20887720
x1,408:13359766,20887720
x1,408:13723856,20887720
k1,409:34421990,20887720:20698134
g1,409:34421990,20887720
)
(1,409:4736286,22067368:29685704,0,0
g1,409:4736286,22067368
)
[1,421:4736286,38214278:29685704,15360478,0
[1,421:4736286,38214278:29685704,15360478,0
(1,419:4736286,34764461:29685704,11910661,1245184
k1,419:5407030,34764461:670744
h1,414:5407030,34764461:0,0,0
[1,414:5407030,34764461:13953655,11592621,1245184
[1,414:5407030,34764461:13953655,11592621,0
(1,414:5407030,34764461:13953655,11592621,0
(1,414:5407030,34764461:13735202,11592621,0
(1,414:5407030,34764461:13734917,11592650,0
(1,414:5407030,34764461:13734917,11592650,0
(1,414:5407030,34764461:0,11592650,0
(1,414:5407030,34764461:0,56243405,0
(1,414:5407030,34764461:66636923,56243405,0
)
k1,414:5407029,34764461:-66636924
)
)
g1,414:19141947,34764461
)
)
)
g1,414:19360685,34764461
g1,414:19360685,34764461
g1,414:19360685,34764461
)
]
(1,414:5407030,35550893:13953655,393216,131072
k1,414:11919821,35550893:6512791
(1,414:11919821,35550893:928074,393216,131072
x1,414:12631625,35550893
g1,414:12847895,35550893
)
k1,414:19360685,35550893:6512790
)
]
g1,414:19579138,34764461
(1,415:19579138,34764461:0,0,0
(1,415:19579138,33978029:0,0,0
)
)
[1,417:19579138,34764461:13953655,11910661,1245184
[1,417:19579138,34764461:13953655,11910661,0
(1,417:19579138,34764461:13953655,11582981,0
(1,417:19579138,34764461:13735202,11582981,0
(1,417:19579138,34764461:13734526,11583010,0
(1,417:19579138,34764461:13734526,11583010,0
(1,417:19579138,34764461:0,11583010,0
(1,417:19579138,34764461:0,56309187,0
(1,417:19579138,34764461:66768486,56309187,0
)
k1,417:19579136,34764461:-66768488
)
)
g1,417:33313664,34764461
)
)
)
g1,417:33532793,34764461
g1,417:33532793,34764461
g1,417:33532793,34764461
)
]
(1,417:19579138,35550893:13953655,393216,131072
k1,417:26076455,35550893:6497317
(1,417:26076455,35550893:959022,393216,131072
x1,417:26819207,35550893
g1,417:27035477,35550893
)
k1,417:33532793,35550893:6497316
)
]
g1,417:33751246,34764461
(1,419:33751246,34764461:0,0,0
(1,419:33751246,33978029:0,0,0
)
)
g1,419:33751246,34764461
k1,419:34421990,34764461:670744
)
(1,419:4736286,37264006:29685704,533465,163840
h1,419:4736286,37264006:0,0,0
x1,419:6585862,37264006
k1,419:6857129,37264006:271267
x1,419:7694536,37264006
k1,419:8091434,37264006:396898
(1,419:8091434,37264006:0,0,0
(1,419:8091434,36477574:0,0,0
)
)
x1,419:8746795,37264006
x1,419:10985946,37264006
k1,419:11257213,37264006:271267
x1,419:11785144,37264006
k1,419:12056411,37264006:271267
x1,419:15171200,37264006
k1,419:15442467,37264006:271267
x1,419:18215011,37264006
k1,419:18664723,37264006:449712
x1,419:19502130,37264006
k1,419:19773397,37264006:271267
x1,419:20947586,37264006
x1,419:22423971,37264006
k1,419:22695237,37264006:271266
x1,419:22950100,37264006
x1,419:23641871,37264006
x1,419:24133392,37264006
k1,419:24417862,37264006:284470
x1,419:25748611,37264006
k1,419:26019878,37264006:271267
x1,419:26930102,37264006
k1,419:27201369,37264006:271267
x1,419:29658975,37264006
k1,419:29930242,37264006:271267
$1,419:29930242,37264006
x1,419:30687093,37264006
k1,419:30867933,37264006:180840
x1,419:31377659,37264006
k1,419:31558500,37264006:180841
x1,419:31933056,37264006
(1,419:31933056,37026181:294003,295640,0
x1,419:32194291,37026181
)
k1,419:32497120,37264006:270061
x1,419:33006846,37264006
k1,419:33276907,37264006:270061
x1,419:33604588,37264006
$1,419:33604588,37264006
k1,419:33875855,37264006:271267
x1,419:34421990,37264006
k1,419:34421990,37264006:0
)
(1,419:4736286,38050438:29685704,533465,163840
x1,419:5710226,38050438
g1,419:5928679,38050438
(1,419:5928679,38050438:1165088,491520,163840
x1,419:6183542,38050438
x1,419:6838904,38050438
x1,419:7093767,38050438
)
x1,419:7275812,38050438
g1,419:7567083,38050438
x1,419:8440899,38050438
g1,419:8659352,38050438
x1,419:9087158,38050438
x1,419:10163043,38050438
g1,419:10381496,38050438
x1,419:11291720,38050438
g1,419:11510173,38050438
x1,419:13967779,38050438
g1,419:14186232,38050438
$1,419:14186232,38050438
x1,419:14568527,38050438
(1,419:14568527,37812613:294003,295640,0
x1,419:14829762,37812613
)
g1,419:15008162,38050438
x1,419:15517888,38050438
g1,419:15663520,38050438
x1,419:16038076,38050438
(1,419:16038076,37812613:294003,295640,0
x1,419:16299311,37812613
)
g1,419:16477711,38050438
x1,419:16987437,38050438
g1,419:17133069,38050438
x1,419:17460750,38050438
g1,419:17642790,38050438
x1,419:18152516,38050438
g1,419:18334556,38050438
x1,419:18662237,38050438
$1,419:18662237,38050438
g1,419:18880690,38050438
x1,419:19426825,38050438
g1,419:19645278,38050438
x1,419:20619218,38050438
g1,419:20837671,38050438
(1,419:20837671,38050438:1165088,491520,163840
x1,419:21092534,38050438
x1,419:21747896,38050438
x1,419:22002759,38050438
)
x1,419:22184804,38050438
k1,419:34421990,38050438:12237186
g1,419:34421990,38050438
)
]
]
(1,425:4736286,40180358:29685704,455111,127431
h1,423:4736286,40180358:983040,0,0
x1,423:8324733,40180358
g1,423:8616004,40180358
x1,423:11133683,40180358
g1,423:11352136,40180358
x1,423:12262360,40180358
g1,423:12480813,40180358
x1,423:14938419,40180358
k1,425:34421991,40180358:19483572
g1,425:34421991,40180358
)
(1,427:14616390,42343046:19805600,566233,163840
(1,427:14616390,42343046:9925496,566233,163840
(1,425:14616390,42343046:0,0,0
$1,425:14616390,42343046
(1,425:14616390,41163398:0,0,0
)
$1,425:14616390,42343046
)
x1,425:14937245,42343046
(1,427:14937245,42441349:294003,295640,0
x1,427:15198480,42441349
)
x1,427:16042712,42343046
g1,427:16151936,42343046
x1,427:16789094,42343046
g1,427:16971134,42343046
x1,427:17480860,42343046
g1,427:17662900,42343046
x1,427:18419751,42343046
g1,427:18565383,42343046
x1,427:19075109,42343046
g1,427:19220741,42343046
x1,427:19595297,42343046
(1,427:19595297,42072453:294003,295640,0
x1,427:19856532,42072453
)
g1,427:20071340,42343046
x1,427:20581066,42343046
g1,427:20763106,42343046
x1,427:21272832,42343046
g1,426:21928193,42343046
g1,427:22037417,42343046
x1,427:22594018,42343046
g1,427:22703242,42343046
x1,427:23085537,42343046
g1,427:23267577,42343046
x1,427:23704485,42343046
g1,427:23886525,42343046
x1,427:24541886,42343046
)
(1,427:33256902,42343046:1165088,491520,163840
(1,427:33256902,42343046:1165088,491520,163840
x1,427:34167127,42343046
x1,427:34421990,42343046
)
)
)
(1,430:4736286,44505734:29685704,491520,163840
h1,429:4736286,44505734:983040,0,0
x1,429:8178752,44505734
x1,429:8943341,44505734
x1,429:9070772,44505734
k1,429:9336519,44505734:265747
$1,429:9336519,44505734
x1,429:10147983,44505734
k1,429:10257207,44505734:109224
x1,429:10894365,44505734
k1,429:11139463,44505734:245098
x1,429:11649189,44505734
k1,429:11894286,44505734:245097
x1,429:12658875,44505734
k1,429:12768099,44505734:109224
x1,429:13496278,44505734
$1,429:13496278,44505734
k1,429:13752567,44505734:256289
x1,429:14193115,44505734
k1,429:14449403,44505734:256288
x1,429:15488880,44505734
x1,429:16180651,44505734
k1,429:16436939,44505734:256288
x1,429:17023123,44505734
x1,429:17569258,44505734
x1,429:18879982,44505734
k1,429:19145729,44505734:265747
x1,429:20165180,44505734
k1,429:20430927,44505734:265747
x1,429:21341151,44505734
k1,429:21597440,44505734:256289
x1,429:22764348,44505734
x1,429:23237664,44505734
x1,429:24111480,44505734
k1,429:24367768,44505734:256288
x1,429:25971583,44505734
x1,429:26499513,44505734
k1,429:26904290,44505734:404777
x1,429:27395811,44505734
x1,429:27632469,44505734
k1,429:27888757,44505734:256288
x1,429:28252847,44505734
x1,429:29144868,44505734
x1,429:29381526,44505734
k1,429:29637815,44505734:256289
$1,429:29637815,44505734
x1,429:30267234,44505734
(1,429:30267234,44604037:294003,295640,0
x1,429:30528469,44604037
)
x1,429:30743282,44505734
k1,429:30852506,44505734:109224
x1,429:31234801,44505734
(1,429:31234801,44604037:294003,295640,0
x1,429:31496036,44604037
)
x1,429:31783667,44505734
k1,429:32028764,44505734:245097
x1,429:32538490,44505734
k1,429:32783588,44505734:245098
x1,429:33548177,44505734
k1,429:33657401,44505734:109224
x1,429:34239945,44505734
$1,429:34239945,44505734
x1,429:34421990,44505734
k1,429:34421990,44505734:0
)
(1,430:4736286,45685382:29685704,610938,225995
x1,430:5209602,45685382
x1,429:5482668,45685382
k1,429:5723892,45685382:241224
x1,429:6415663,45685382
x1,429:6743344,45685382
x1,429:7016410,45685382
k1,429:7257633,45685382:241223
$1,429:7257633,45685382
x1,429:7578488,45685382
(1,429:7578488,45783685:294003,295640,0
x1,429:7839723,45783685
)
x1,429:8637080,45685382
k1,429:8746304,45685382:109224
x1,429:9328848,45685382
k1,429:9548839,45685382:219991
x1,429:10058565,45685382
k1,429:10278555,45685382:219990
x1,429:10606236,45685382
$1,429:10606236,45685382
k1,429:10847460,45685382:241224
x1,429:11903321,45685382
k1,429:12144545,45685382:241224
$1,429:12144545,45685382
(1,429:12144545,45685382:976697,610938,225995
(1,429:12144545,45685382:976697,610938,225995
h1,429:12144545,45685382:78643,0,0
[1,429:12223188,45685382:819411,610938,225995
(1,429:12223188,45393021:819411,318577,89201
x1,429:12503058,45393021
x1,429:12786823,45393021
(1,429:12786823,45458557:255776,211171,0
x1,429:13009831,45458557
)
)
(1,429:12223188,45911376:819411,318577,0
k1,429:12330256,45911376:107068
x1,429:12610126,45911376
x1,429:12935531,45911376
k1,429:13042599,45911376:107068
)
]
h1,429:13042599,45685382:78643,0,0
)
)
x1,429:13885831,45685382
k1,429:13995055,45685382:109224
x1,429:14577599,45685382
k1,429:14797589,45685382:219990
x1,429:15307315,45685382
k1,429:15527306,45685382:219991
x1,429:15854987,45685382
$1,429:15854987,45685382
x1,429:16037032,45685382
k1,429:16283948,45685382:246916
x1,429:16830083,45685382
x1,429:17376218,45685382
x1,429:18250033,45685382
x1,429:19123849,45685382
k1,429:19365073,45685382:241224
x1,429:20566570,45685382
k1,429:20807794,45685382:241224
$1,429:20807794,45685382
x1,429:21437213,45685382
(1,429:21437213,45783685:294003,295640,0
x1,429:21698448,45783685
)
x1,429:21913261,45685382
k1,429:22022485,45685382:109224
x1,429:22404780,45685382
(1,429:22404780,45783685:294003,295640,0
x1,429:22666015,45783685
)
x1,429:22953646,45685382
k1,429:23173636,45685382:219990
x1,429:23683362,45685382
k1,429:23903353,45685382:219991
x1,429:24667942,45685382
k1,429:24777166,45685382:109224
x1,429:25359710,45685382
$1,429:25359710,45685382
k1,429:25600933,45685382:241223
x1,429:26041481,45685382
k1,429:26282705,45685382:241224
x1,429:26610386,45685382
k1,429:26851610,45685382:241224
x1,429:27397745,45685382
x1,429:28218768,45685382
x1,429:28837720,45685382
x1,429:29966399,45685382
k1,429:30207623,45685382:241224
x1,429:30571713,45685382
x1,429:31463734,45685382
x1,429:31700392,45685382
k1,429:31941615,45685382:241223
x1,429:32524159,45685382
k1,429:32765383,45685382:241224
x1,429:34076105,45685382
x1,429:34421990,45685382
k1,429:34421990,45685382:0
)
(1,430:4736286,46865030:29685704,491520,163840
x1,430:5063967,46865030
k1,429:5295958,46865030:231991
x1,429:7207429,46865030
k1,429:7439420,46865030:231991
x1,429:8025604,46865030
x1,429:8571739,46865030
x1,429:9700418,46865030
k1,429:9932409,46865030:231991
x1,429:11536224,46865030
x1,429:11882109,46865030
k1,429:12114100,46865030:231991
$1,429:12114100,46865030
x1,429:12925564,46865030
k1,429:13034788,46865030:109224
x1,429:13671946,46865030
k1,429:13876548,46865030:204602
x1,429:14386274,46865030
k1,429:14590877,46865030:204603
x1,429:15355466,46865030
k1,429:15464690,46865030:109224
x1,429:16192869,46865030
$1,429:16192869,46865030
k1,429:16424860,46865030:231991
x1,429:17116631,46865030
x1,429:17684610,46865030
k1,429:17916601,46865030:231991
x1,429:18863235,46865030
k1,429:19095226,46865030:231991
x1,429:20515177,46865030
k1,429:20847061,46865030:331884
x1,429:21274867,46865030
x1,429:22350752,46865030
k1,429:22582743,46865030:231991
x1,429:23492967,46865030
k1,429:23724958,46865030:231991
x1,429:24271093,46865030
x1,429:25092116,46865030
x1,429:25711068,46865030
x1,429:26839747,46865030
k1,429:27071738,46865030:231991
x1,429:27617873,46865030
x1,429:27945554,46865030
x1,429:29403734,46865030
k1,429:29635725,46865030:231991
x1,429:30181860,46865030
k1,429:30413851,46865030:231991
x1,429:31533428,46865030
k1,429:31765419,46865030:231991
x1,429:33258188,46865030
x1,429:33440233,46865030
k1,429:33675608,46865030:235375
x1,429:34148924,46865030
x1,429:34421990,46865030
k1,429:34421990,46865030:0
)
(1,430:4736286,48044678:29685704,491520,163840
x1,430:5719328,48044678
g1,429:5937781,48044678
x1,429:7030051,48044678
g1,429:7248504,48044678
x1,429:8450001,48044678
g1,429:8668454,48044678
x1,429:8923317,48044678
x1,429:9378428,48044678
x1,429:9687904,48044678
g1,429:9906357,48044678
x1,429:10452492,48044678
x1,429:11273515,48044678
x1,429:12802691,48044678
g1,429:13021144,48044678
x1,429:14624959,48044678
x1,429:15520618,48044678
g1,429:15739071,48044678
x1,429:16467251,48044678
x1,429:16904159,48044678
x1,429:17777974,48044678
g1,429:17996427,48044678
x1,429:18578971,48044678
g1,429:18797424,48044678
x1,429:19707648,48044678
g1,429:19926101,48044678
x1,429:20472236,48044678
x1,429:21293259,48044678
x1,429:21912211,48044678
x1,429:23040890,48044678
g1,429:23259343,48044678
x1,429:23623433,48044678
x1,429:24515454,48044678
x1,429:24752112,48044678
g1,429:24970565,48044678
$1,429:24970565,48044678
x1,429:25735154,48044678
g1,429:25844378,48044678
x1,429:26426922,48044678
$1,429:26426922,48044678
x1,429:26608967,48044678
k1,430:34421990,48044678:7813023
g1,430:34421990,48044678
)
(1,430:4736286,49224326:29685704,0,0
g1,430:4736286,49224326
)
]
(1,435:4736286,52610784:29685704,786432,235932
(1,435:4736286,52610784:29685704,786432,235932
(1,435:4736286,52610784:29685704,786432,235932
[1,435:4736286,52610784:29685704,786432,235932
(1,435:4736286,52610784:29685704,550500,235932
(1,435:4736286,52610784:0,0,0
[1,435:4736286,52610784:29685704,0,0
(1,435:4736286,52610784:29685704,0,0
h1,435:4736286,52610784:0,0,0
k1,435:19579138,52610784:14842852
k1,435:34421990,52610784:14842852
)
]
k1,435:4736286,52610784:-29685704
)
g1,435:4736286,52610784
[1,435:4736286,52610784:29685704,550500,235932
(1,435:4736286,52610784:29685704,550500,235932
k1,435:19251457,52610784:14515171
h1,435:19251457,52610784:0,0,0
x1,435:19906819,52610784
r1,435:19906819,52610784:0,786432,235932
g1,435:19906819,52610784
k1,435:34421990,52610784:14515171
)
]
g1,435:34421990,52610784
(1,435:34421990,52610784:0,0,0
k1,435:4736286,52610784:-29685704
[1,435:4736286,52610784:29685704,0,0
(1,435:4736286,52610784:29685704,0,0
k1,435:34421990,52610784:29685704
h1,435:34421990,52610784:0,0,0
g1,435:34421990,52610784
g1,435:34421990,52610784
)
]
)
)
]
)
g1,435:34421990,52610784
)
)
]
]
]
!27584
}20
!11
{21
[1,479:4736286,52610784:29685704,47874498,235932
[1,479:4736286,4736286:0,0,0
(1,479:4736286,2245673:0,0,0
k1,479:4736286,2245673:65781
)
]
[1,479:4736286,52610784:29685704,47874498,235932
h1,479:4736286,4736286:0,0,0
[1,479:4736286,52610784:29685704,50299330,235932
[1,479:4736286,3097886:29685704,786432,0
(1,479:4736286,3097886:29685704,786432,0
(1,479:4736286,3097886:29685704,786432,0
(1,479:4736286,3097886:29685704,786432,0
[1,479:4736286,3097886:29685704,786432,0
(1,479:4736286,2861954:29685704,550500,235932
(1,479:4736286,2861954:0,550500,235932
[1,479:4736286,2861954:29685704,550500,235932
(1,479:4736286,2861954:29685704,550500,235932
h1,479:4736286,2861954:0,0,0
x1,479:5227807,2861954
x1,479:6192645,2861954
g1,479:6411098,2861954
$1,479:6411098,2861954
x1,479:6920824,2861954
$1,479:6920824,2861954
g1,479:7139277,2861954
x1,479:9507682,2861954
g1,479:9798953,2861954
x1,479:10290474,2861954
g1,479:10508927,2861954
x1,479:12658878,2861954
g1,479:12877331,2861954
x1,479:13569102,2861954
g1,479:13787555,2861954
x1,479:14697779,2861954
g1,479:14916232,2861954
x1,479:16922367,2861954
x1,479:17250048,2861954
g1,479:17468501,2861954
x1,479:18524362,2861954
g1,479:18742815,2861954
x1,479:21857604,2861954
r1,479:21857604,2861954:0,786432,235932
k1,479:28139797,2861954:6282193
k1,479:34421990,2861954:6282193
)
]
k1,479:4736286,2861954:-29685704
)
g1,479:4736286,2861954
[1,479:4736286,2861954:29685704,0,0
(1,479:4736286,2861954:29685704,0,0
k1,479:19579138,2861954:14842852
h1,479:19579138,2861954:0,0,0
g1,479:19579138,2861954
k1,479:34421990,2861954:14842852
)
]
g1,479:34421990,2861954
(1,479:34421990,2861954:0,550500,235932
k1,479:4736286,2861954:-29685704
[1,479:4736286,2861954:29685704,550500,235932
(1,479:4736286,2861954:29685704,550500,235932
k1,479:32173738,2861954:27437452
h1,479:32173738,2861954:0,0,0
x1,479:32619748,2861954
x1,479:33548176,2861954
g1,479:33766629,2861954
x1,479:34421991,2861954
r1,479:34421991,2861954:0,786432,235932
g1,479:34421991,2861954
g1,479:34421991,2861954
)
]
)
)
]
)
g1,479:34421990,3097886
)
)
]
[1,479:4736286,50644704:29685704,45908418,0
(1,433:4736286,5391646:29685704,455111,127431
h1,431:4736286,5391646:983040,0,0
x1,431:8324733,5391646
g1,431:8616004,5391646
x1,431:11133683,5391646
g1,431:11352136,5391646
x1,431:12262360,5391646
g1,431:12480813,5391646
x1,431:14938419,5391646
k1,433:34421991,5391646:19483572
g1,433:34421991,5391646
)
(1,435:14092331,7554334:20329659,566233,163840
(1,435:14092331,7554334:10973614,566233,163840
(1,433:14092331,7554334:0,0,0
$1,433:14092331,7554334
(1,433:14092331,6374686:0,0,0
)
$1,433:14092331,7554334
)
x1,433:14413186,7554334
(1,435:14413186,7652637:294003,295640,0
x1,435:14674421,7652637
)
x1,435:15518653,7554334
g1,435:15627877,7554334
x1,435:16265035,7554334
g1,435:16447075,7554334
x1,435:16956801,7554334
g1,435:17138841,7554334
x1,435:17521136,7554334
(1,435:17521136,7283741:294003,295640,0
x1,435:17782371,7283741
)
g1,435:17960771,7554334
x1,435:18470497,7554334
g1,435:18616129,7554334
x1,435:18990685,7554334
(1,435:18990685,7283741:294003,295640,0
x1,435:19251920,7283741
)
g1,435:19430320,7554334
x1,435:19940046,7554334
g1,435:20085678,7554334
x1,435:20413359,7554334
g1,435:20595399,7554334
x1,435:21105125,7554334
g1,435:21287165,7554334
x1,435:21796891,7554334
g1,434:22452252,7554334
g1,435:22561476,7554334
x1,435:23118077,7554334
g1,435:23227301,7554334
x1,435:23609596,7554334
g1,435:23791636,7554334
x1,435:24228544,7554334
g1,435:24410584,7554334
x1,435:25065945,7554334
)
(1,435:33256902,7554334:1165088,491520,163840
(1,435:33256902,7554334:1165088,491520,163840
x1,435:34167127,7554334
x1,435:34421990,7554334
)
)
)
(1,438:4736286,9717022:29685704,610938,225995
h1,437:4736286,9717022:983040,0,0
x1,437:6210847,9717022
x1,437:6447505,9717022
k1,437:6714178,9717022:266673
x1,437:6969041,9717022
x1,437:7424152,9717022
x1,437:7733628,9717022
k1,437:8000301,9717022:266673
x1,437:8364391,9717022
x1,437:9256412,9717022
x1,437:9751573,9717022
k1,437:10018246,9717022:266673
$1,437:10018246,9717022
x1,437:10829710,9717022
k1,437:10938934,9717022:109224
x1,437:11576092,9717022
k1,437:11838497,9717022:262405
x1,437:12348223,9717022
k1,437:12610629,9717022:262406
x1,437:13375218,9717022
k1,437:13484442,9717022:109224
x1,437:14576712,9717022
$1,437:14576712,9717022
k1,437:14843385,9717022:266673
x1,437:15899246,9717022
k1,437:16165919,9717022:266673
$1,437:16165919,9717022
x1,437:16930508,9717022
k1,437:17039732,9717022:109224
x1,437:17622276,9717022
$1,437:17622276,9717022
x1,437:17804321,9717022
k1,437:18083049,9717022:278728
x1,437:18447139,9717022
x1,437:19411978,9717022
k1,437:19678651,9717022:266673
$1,437:19678651,9717022
x1,437:19999506,9717022
(1,437:19999506,9815325:294003,295640,0
x1,437:20260741,9815325
)
k1,437:20555914,9717022:262405
x1,437:21065640,9717022
k1,437:21328045,9717022:262405
x1,437:21655726,9717022
$1,437:21655726,9717022
k1,437:21922399,9717022:266673
x1,437:22978260,9717022
k1,437:23244933,9717022:266673
$1,437:23244933,9717022
(1,437:23244933,9717022:976697,610938,225995
(1,437:23244933,9717022:976697,610938,225995
h1,437:23244933,9717022:78643,0,0
[1,437:23323576,9717022:819411,610938,225995
(1,437:23323576,9424661:819411,318577,89201
x1,437:23603446,9424661
x1,437:23887211,9424661
(1,437:23887211,9490197:255776,211171,0
x1,437:24110219,9490197
)
)
(1,437:23323576,9943016:819411,318577,0
k1,437:23430644,9943016:107068
x1,437:23710514,9943016
x1,437:24035919,9943016
k1,437:24142987,9943016:107068
)
]
h1,437:24142987,9717022:78643,0,0
)
)
k1,437:24484036,9717022:262406
x1,437:24993762,9717022
k1,437:25256167,9717022:262405
x1,437:25583848,9717022
$1,437:25583848,9717022
k1,437:25850521,9717022:266673
x1,437:26726156,9717022
k1,437:26992829,9717022:266673
x1,437:27833876,9717022
x1,437:28274424,9717022
x1,437:29475920,9717022
k1,437:29911851,9717022:435931
x1,437:31040528,9717022
k1,437:31307201,9717022:266673
x1,437:31853336,9717022
x1,437:32674359,9717022
x1,437:33293311,9717022
x1,437:34421990,9717022
k1,437:34421990,9717022:0
)
(1,438:4736286,10896670:29685704,491520,163840
x1,438:5282421,10896670
x1,438:5610102,10896670
x1,438:7068282,10896670
g1,437:7286735,10896670
x1,437:7814666,10896670
g1,437:8033119,10896670
x1,437:9092620,10896670
g1,437:9311073,10896670
x1,437:9948230,10896670
x1,437:10822046,10896670
x1,437:11659452,10896670
g1,437:11877905,10896670
x1,437:12318453,10896670
g1,437:12536906,10896670
x1,437:13665585,10896670
x1,437:14575809,10896670
g1,437:14794262,10896670
x1,437:15340397,10896670
g1,437:15558850,10896670
x1,437:16678427,10896670
g1,437:16896880,10896670
x1,437:18426058,10896670
x1,437:18608103,10896670
k1,438:34421990,10896670:15813887
g1,438:34421990,10896670
)
(1,438:4736286,12076318:29685704,0,0
g1,438:4736286,12076318
)
[1,451:4736286,30931123:29685704,18068373,0
[1,451:4736286,30931123:29685704,18068373,0
(1,449:4736286,24069772:29685704,11207022,1245184
k1,449:5407030,24069772:670744
h1,444:5407030,24069772:0,0,0
[1,444:5407030,24069772:13953655,10877095,1245184
[1,444:5407030,24069772:13953655,10877095,0
(1,444:5407030,24069772:13953655,10877095,0
(1,444:5407030,24069772:13735202,10877095,0
(1,444:5407030,24069772:13735244,10877121,0
(1,444:5407030,24069772:13735244,10877121,0
(1,444:5407030,24069772:0,10877121,0
(1,444:5407030,24069772:0,52822753,0
(1,444:5407030,24069772:66702705,52822753,0
)
k1,444:5407031,24069772:-66702704
)
)
g1,444:19142274,24069772
)
)
)
g1,444:19360685,24069772
g1,444:19360685,24069772
g1,444:19360685,24069772
)
]
(1,444:5407030,24856204:13953655,393216,131072
k1,444:11919821,24856204:6512791
(1,444:11919821,24856204:928074,393216,131072
x1,444:12631625,24856204
g1,444:12847895,24856204
)
k1,444:19360685,24856204:6512790
)
]
g1,444:19579138,24069772
(1,445:19579138,24069772:0,0,0
(1,445:19579138,23283340:0,0,0
)
)
[1,447:19579138,24069772:13953655,11207022,1245184
[1,447:19579138,24069772:13953655,11207022,0
(1,447:19579138,24069772:13953655,10879342,0
(1,447:19579138,24069772:13735202,10879342,0
(1,447:19579138,24069772:13734526,10879369,0
(1,447:19579138,24069772:13734526,10879369,0
(1,447:19579138,24069772:0,10879369,0
(1,447:19579138,24069772:0,52888535,0
(1,447:19579138,24069772:66768486,52888535,0
)
k1,447:19579136,24069772:-66768488
)
)
g1,447:33313664,24069772
)
)
)
g1,447:33532793,24069772
g1,447:33532793,24069772
g1,447:33532793,24069772
)
]
(1,447:19579138,24856204:13953655,393216,131072
k1,447:26076455,24856204:6497317
(1,447:26076455,24856204:959022,393216,131072
x1,447:26819207,24856204
g1,447:27035477,24856204
)
k1,447:33532793,24856204:6497316
)
]
g1,447:33751246,24069772
(1,449:33751246,24069772:0,0,0
(1,449:33751246,23283340:0,0,0
)
)
g1,449:33751246,24069772
k1,449:34421990,24069772:670744
)
(1,449:4736286,26527372:29685704,491520,163840
h1,449:4736286,26527372:0,0,0
x1,449:6585862,26527372
k1,449:6787972,26527372:202110
x1,449:7625379,26527372
k1,449:7908478,26527372:283099
(1,449:7908478,26527372:0,0,0
(1,449:7908478,25740940:0,0,0
)
)
x1,449:9028054,26527372
x1,449:10411596,26527372
k1,449:10613706,26527372:202110
x1,449:11141637,26527372
k1,449:11343747,26527372:202110
x1,449:13324394,26527372
k1,449:13526504,26527372:202110
x1,449:15601816,26527372
k1,449:15803926,26527372:202110
x1,449:17078240,26527372
k1,449:17280350,26527372:202110
x1,449:19428479,26527372
x1,449:21358155,26527372
k1,449:21560265,26527372:202110
x1,449:23020264,26527372
k1,449:23306087,26527372:285823
x1,449:24143494,26527372
k1,449:24345604,26527372:202110
x1,449:25000965,26527372
x1,449:27240116,26527372
k1,449:27442226,26527372:202110
x1,449:27970157,26527372
k1,449:28172267,26527372:202110
x1,449:29155309,26527372
k1,449:29357419,26527372:202110
x1,449:30231235,26527372
x1,449:31086846,26527372
k1,449:31288956,26527372:202110
x1,449:31816887,26527372
k1,449:32018997,26527372:202110
x1,449:33038448,26527372
x1,449:34421990,26527372
k1,449:34421990,26527372:0
)
(1,449:4736286,27313804:29685704,491520,163840
x1,449:5792147,27313804
k1,449:6065439,27313804:273292
x1,449:6975663,27313804
k1,449:7248955,27313804:273292
x1,449:7867907,27313804
x1,449:10513019,27313804
k1,449:10786312,27313804:273293
x1,449:12064266,27313804
k1,449:12337558,27313804:273292
x1,449:13122172,27313804
k1,449:13395464,27313804:273292
x1,449:15823943,27313804
k1,449:16279732,27313804:455789
$1,449:16279732,27313804
x1,449:17452709,27313804
x1,449:17758998,27313804
$1,449:17758998,27313804
k1,449:18032290,27313804:273292
x1,449:18472838,27313804
k1,449:18746130,27313804:273292
x1,449:19656354,27313804
k1,449:19929646,27313804:273292
x1,449:21422414,27313804
k1,449:21695707,27313804:273293
x1,449:22059797,27313804
x1,449:22624136,27313804
x1,449:23079247,27313804
x1,449:24007674,27313804
k1,449:24280966,27313804:273292
x1,449:25191190,27313804
k1,449:25464482,27313804:273292
x1,449:27394158,27313804
x1,449:27630816,27313804
k1,449:27904108,27313804:273292
x1,449:28432039,27313804
k1,449:28705332,27313804:273293
x1,449:29615556,27313804
k1,449:29888848,27313804:273292
x1,449:30908299,27313804
x1,449:32073386,27313804
k1,449:32346678,27313804:273292
x1,449:34421990,27313804
k1,449:34421990,27313804:0
)
(1,449:4736286,28100236:29685704,491520,163840
x1,449:5792147,28100236
k1,449:6058297,28100236:266150
x1,449:6968521,28100236
k1,449:7234671,28100236:266150
x1,449:9348212,28100236
x1,449:10094596,28100236
k1,449:10360746,28100236:266150
x1,449:11656906,28100236
k1,449:12091267,28100236:434361
x1,449:12965083,28100236
k1,449:13231233,28100236:266150
x1,449:16446147,28100236
k1,449:16712297,28100236:266150
x1,449:19044293,28100236
k1,449:19310443,28100236:266150
x1,449:20366304,28100236
k1,449:20632453,28100236:266149
x1,449:21542677,28100236
k1,449:21808827,28100236:266150
x1,449:22942966,28100236
k1,449:23209116,28100236:266150
x1,449:24667294,28100236
k1,449:24933444,28100236:266150
x1,449:25807260,28100236
x1,449:26739329,28100236
k1,449:27005479,28100236:266150
x1,449:27533410,28100236
k1,449:27799560,28100236:266150
x1,449:28819011,28100236
x1,449:30384598,28100236
k1,449:30818959,28100236:434361
x1,449:31947636,28100236
k1,449:32213786,28100236:266150
x1,449:34185332,28100236
x1,449:34421990,28100236
k1,449:34421990,28100236:0
)
(1,449:4736286,28886668:29685704,455111,127431
x1,449:6811598,28886668
k1,449:7044705,28886668:233107
x1,449:9090887,28886668
x1,449:10423456,28886668
k1,449:10656563,28886668:233107
x1,449:11239107,28886668
k1,449:11472214,28886668:233107
x1,449:12382438,28886668
k1,449:12615545,28886668:233107
x1,449:15129585,28886668
k1,449:15362691,28886668:233106
x1,449:16966506,28886668
x1,449:17312391,28886668
k1,449:17545498,28886668:233107
x1,449:18746995,28886668
k1,449:18980102,28886668:233107
x1,449:19420650,28886668
k1,449:19653757,28886668:233107
x1,449:21911113,28886668
k1,449:22144220,28886668:233107
x1,449:22508310,28886668
x1,449:22835991,28886668
k1,449:23069098,28886668:233107
x1,449:23979322,28886668
k1,449:24212429,28886668:233107
x1,449:24558315,28886668
x1,449:26325969,28886668
k1,449:26559076,28886668:233107
x1,449:27855236,28886668
k1,449:28092006,28886668:236770
$1,449:28092006,28886668
x1,449:28467172,28886668
k1,449:28673635,28886668:206463
x1,449:29183361,28886668
k1,449:29389824,28886668:206463
x1,449:29717505,28886668
$1,449:29717505,28886668
x1,449:29899550,28886668
k1,449:30234782,28886668:335232
x1,449:31363459,28886668
k1,449:31596566,28886668:233107
x1,449:32730705,28886668
k1,449:32963812,28886668:233107
x1,449:34421990,28886668
k1,449:34421990,28886668:0
)
(1,449:4736286,29746616:29685704,666981,225995
x1,449:7851075,29746616
k1,449:8075014,29746616:223939
x1,449:8439104,29746616
x1,449:9331125,29746616
x1,449:9826286,29746616
k1,449:10050224,29746616:223938
x1,449:10925859,29746616
k1,449:11149798,29746616:223939
$1,449:11149798,29746616
x1,449:11914387,29746616
k1,449:12023611,29746616:109224
x1,449:12405906,29746616
(1,449:12405906,29844919:294003,295640,0
x1,449:12667141,29844919
)
x1,449:12954772,29746616
$1,449:12954772,29746616
x1,449:13136817,29746616
k1,449:13362127,29746616:225310
$1,449:13362127,29746616
x1,449:14126716,29746616
k1,449:14235940,29746616:109224
x1,449:14618235,29746616
(1,449:14618235,29844919:294003,295640,0
x1,449:14879470,29844919
)
x1,449:15167101,29746616
$1,449:15167101,29746616
x1,449:15349146,29746616
k1,449:15574456,29746616:225310
x1,449:16630317,29746616
k1,449:16854256,29746616:223939
$1,449:16854256,29746616
x1,449:17618845,29746616
k1,449:17728069,29746616:109224
x1,449:18110364,29746616
(1,449:18110364,29844919:294003,295640,0
x1,449:18371599,29844919
)
x1,449:18659230,29746616
$1,449:18659230,29746616
x1,449:18841275,29746616
k1,449:19149002,29746616:307727
x1,449:20479748,29746616
k1,449:20703687,29746616:223939
x1,449:21613911,29746616
k1,449:21837850,29746616:223939
x1,449:24240844,29746616
k1,449:24464782,29746616:223938
x1,449:24905330,29746616
k1,449:25129269,29746616:223939
$1,449:25129269,29746616
x1,449:25511564,29746616
k1,449:25702747,29746616:191183
x1,449:26212473,29746616
k1,449:26403655,29746616:191182
(1,449:26403655,29746616:835176,571517,225995
(1,449:26403655,29746616:835176,571517,225995
h1,449:26403655,29746616:78643,0,0
[1,449:26482298,29746616:677890,571517,225995
(1,449:26482298,29488580:677890,313481,0
k1,449:26619787,29488580:137489
x1,449:26952157,29488580
k1,449:27160188,29488580:137489
)
(1,449:26482298,29972610:677890,313481,0
x1,449:26867050,29972610
x1,449:27124530,29972610
)
]
h1,449:27160188,29746616:78643,0,0
)
)
$1,449:27238831,29746616
x1,449:27420876,29746616
k1,449:27646186,29746616:225310
x1,449:28702047,29746616
k1,449:28925986,29746616:223939
$1,449:28925986,29746616
x1,449:29308281,29746616
(1,449:29308281,29844919:294003,295640,0
x1,449:29569516,29844919
)
k1,449:29793466,29746616:191182
x1,449:30303192,29746616
k1,449:30494375,29746616:191183
(1,449:30494375,29746616:772602,666981,225995
(1,449:30494375,29746616:772602,666981,225995
h1,449:30494375,29746616:78643,0,0
[1,449:30573018,29746616:615316,666981,225995
(1,449:30573018,29488580:615316,408945,0
k1,449:30591325,29488580:18307
x1,449:30897792,29488580
(1,449:30914252,29290806:255776,211171,0
x1,449:31137260,29290806
)
k1,449:31188334,29488580:18306
)
(1,449:30573018,29972610:615316,342242,0
x1,449:30932558,29972610
(1,449:30932558,29841539:255776,211171,0
x1,449:31155566,29841539
)
)
]
h1,449:31188334,29746616:78643,0,0
)
)
$1,449:31266977,29746616
x1,449:31449022,29746616
k1,449:31674332,29746616:225310
$1,449:31674332,29746616
x1,449:32056627,29746616
(1,449:32056627,29844919:294003,295640,0
x1,449:32317862,29844919
)
k1,449:32541812,29746616:191182
x1,449:33051538,29746616
k1,449:33242721,29746616:191183
(1,449:33242721,29746616:997224,666981,225995
(1,449:33242721,29746616:997224,666981,225995
h1,449:33242721,29746616:78643,0,0
[1,449:33321364,29746616:839938,666981,225995
(1,449:33321364,29488580:839938,408945,0
x1,449:33889066,29488580
(1,449:33905526,29290806:255776,211171,0
x1,449:34128534,29290806
)
)
(1,449:33321364,29972610:839938,342242,0
k1,449:33433675,29972610:112311
x1,449:33793215,29972610
(1,449:33793215,29841539:255776,211171,0
x1,449:34016223,29841539
)
k1,449:34161302,29972610:112311
)
]
h1,449:34161302,29746616:78643,0,0
)
)
$1,449:34239945,29746616
x1,449:34421990,29746616
k1,449:34421990,29746616:0
)
(1,449:4736286,30705128:29685704,666981,225995
x1,449:5792147,30705128
g1,449:6010600,30705128
$1,449:6010600,30705128
x1,449:6392895,30705128
(1,449:6392895,30803431:294003,295640,0
x1,449:6654130,30803431
)
g1,449:6868938,30705128
x1,449:7378664,30705128
g1,449:7560704,30705128
(1,449:7560704,30705128:997224,666981,225995
(1,449:7560704,30705128:997224,666981,225995
h1,449:7560704,30705128:78643,0,0
[1,449:7639347,30705128:839938,666981,225995
(1,449:7639347,30447092:839938,408945,0
x1,449:8207049,30447092
(1,449:8223509,30249318:255776,211171,0
x1,449:8446517,30249318
)
)
(1,449:7639347,30931122:839938,342242,0
k1,449:7751658,30931122:112311
x1,449:8111198,30931122
(1,449:8111198,30800051:255776,211171,0
x1,449:8334206,30800051
)
k1,449:8479285,30931122:112311
)
]
h1,449:8479285,30705128:78643,0,0
)
)
$1,449:8557928,30705128
x1,449:8739973,30705128
k1,449:34421989,30705128:25682016
g1,449:34421989,30705128
)
]
]
(1,455:4736286,32897203:29685704,491520,163840
h1,453:4736286,32897203:983040,0,0
x1,453:8324733,32897203
k1,453:8637030,32897203:312297
x1,453:11154709,32897203
k1,453:11383675,32897203:228966
x1,453:13364322,32897203
k1,453:13593288,32897203:228966
x1,453:14612739,32897203
x1,453:15996281,32897203
k1,453:16225247,32897203:228966
x1,453:16771382,32897203
k1,453:17000348,32897203:228966
x1,453:17983390,32897203
x1,453:18766183,32897203
x1,453:20022293,32897203
k1,453:20251259,32897203:228966
x1,453:21962481,32897203
k1,453:22191447,32897203:228966
x1,453:23287355,32897203
k1,453:23516321,32897203:228966
x1,453:24635898,32897203
k1,453:24864864,32897203:228966
x1,453:26357633,32897203
x1,453:26794541,32897203
k1,453:27117351,32897203:322810
x1,453:28246028,32897203
k1,453:28474994,32897203:228966
x1,453:31735418,32897203
k1,453:31964384,32897203:228966
x1,453:34421990,32897203
k1,453:34421990,32897203:0
)
(1,455:4736286,34076851:29685704,491520,163840
x1,455:5264217,34076851
g1,453:5482670,34076851
x1,453:6392894,34076851
g1,453:6611347,34076851
x1,453:10771070,34076851
g1,453:10989523,34076851
x1,453:12970170,34076851
g1,453:13188623,34076851
x1,453:15263935,34076851
g1,453:15482388,34076851
x1,453:15922936,34076851
g1,453:16141389,34076851
x1,453:16323434,34076851
x1,453:16978796,34076851
x1,453:17160841,34076851
g1,453:17246041,34076851
x1,453:17901403,34076851
x1,453:18083448,34076851
k1,455:34421990,34076851:16338542
g1,455:34421990,34076851
)
(1,457:11804086,36239539:22617904,976821,449545
(1,457:11804086,36239539:15550105,976821,449545
(1,455:11804086,36239539:0,0,0
$1,455:11804086,36239539
(1,455:11804086,35059891:0,0,0
)
$1,455:11804086,36239539
)
x1,455:12124941,36239539
k1,457:11804086,36239539:70543
x1,457:13623324,36239539
x1,457:14111658,36239539
g1,457:14220882,36239539
x1,457:14858040,36239539
g1,457:15040080,36239539
x1,457:15549806,36239539
g1,457:15731846,36239539
(1,457:15731846,36239539:1386769,976821,449545
(1,457:15731846,36239539:1386769,976821,449545
h1,457:15731846,36239539:78643,0,0
[1,457:15810489,36239539:1229483,976821,449545
(1,457:15810489,35796183:1229483,533465,0
k1,457:15920093,35796183:109604
x1,457:16261199,35796183
(1,457:16261199,35558358:294003,295640,0
x1,457:16522434,35558358
)
x1,457:16930368,35796183
k1,457:17039972,35796183:109604
)
(1,457:15810489,36689083:1229483,484966,0
x1,457:16694543,36689083
(1,457:16745969,36499757:294003,295640,0
x1,457:17007204,36499757
)
)
]
h1,457:17039972,36239539:78643,0,0
)
)
x1,457:17916426,36239539
x1,457:18222715,36239539
g1,457:18368347,36239539
x1,457:18878073,36239539
g1,457:19023705,36239539
x1,457:19406000,36239539
g1,457:19515224,36239539
(1,457:19515224,36239539:804638,437688,0
x1,456:20319862,36239539
)
g1,457:20429086,36239539
x1,457:21602063,36239539
x1,457:21908352,36239539
g1,457:22090392,36239539
x1,457:22600118,36239539
g1,457:22782158,36239539
x1,457:23291884,36239539
g1,456:23947245,36239539
g1,457:24056469,36239539
x1,457:24384150,36239539
g1,457:24566190,36239539
x1,457:25075916,36239539
g1,457:25257956,36239539
x1,457:25800904,36239539
g1,457:26034370,36239539
x1,457:26544096,36239539
g1,457:26726136,36239539
x1,457:27354191,36239539
)
(1,457:33256902,36239539:1165088,491520,163840
(1,457:33256902,36239539:1165088,491520,163840
x1,457:34167127,36239539
x1,457:34421990,36239539
)
)
)
(1,460:4736286,38402227:29685704,455111,127431
x1,460:5792147,38402227
g1,458:6010600,38402227
x1,458:6920824,38402227
g1,458:7139277,38402227
x1,458:7503367,38402227
x1,458:9871773,38402227
g1,458:10090226,38402227
x1,458:13006585,38402227
g1,458:13225038,38402227
x1,458:14100673,38402227
k1,460:34421989,38402227:20321316
g1,460:34421989,38402227
)
(1,462:16461132,39581875:17960858,898467,449545
(1,462:16461132,39581875:6236013,898467,449545
(1,460:16461132,39581875:0,0,0
$1,460:16461132,39581875
(1,460:16461132,38402227:0,0,0
)
$1,460:16461132,39581875
)
(1,462:16461132,39581875:1092766,898467,449545
(1,462:16461132,39581875:1092766,898467,449545
h1,462:16461132,39581875:78643,0,0
[1,462:16539775,39581875:935480,898467,449545
(1,462:16539775,39138519:935480,455111,0
k1,462:16649379,39138519:109604
x1,462:17365651,39138519
k1,462:17475255,39138519:109604
)
(1,462:16539775,40031419:935480,455111,0
x1,462:17423829,40031419
)
]
h1,462:17475255,39581875:78643,0,0
)
)
x1,462:18391305,39581875
g1,462:18573345,39581875
x1,462:19083071,39581875
g1,462:19265111,39581875
(1,462:19265111,39581875:1092766,898467,449545
(1,462:19265111,39581875:1092766,898467,449545
h1,462:19265111,39581875:78643,0,0
[1,462:19343754,39581875:935480,898467,449545
(1,462:19343754,39138519:935480,455111,0
k1,462:19453358,39138519:109604
x1,462:20169630,39138519
k1,462:20279234,39138519:109604
)
(1,462:19343754,40031419:935480,455111,0
x1,462:20227808,40031419
)
]
h1,462:20279234,39581875:78643,0,0
)
)
x1,462:21313613,39581875
g1,462:21495653,39581875
x1,462:22005379,39581875
g1,462:22187419,39581875
x1,462:22697145,39581875
)
(1,462:33256902,39581875:1165088,491520,163840
(1,462:33256902,39581875:1165088,491520,163840
x1,462:34167127,39581875
x1,462:34421990,39581875
)
)
)
(1,466:4736286,41351347:29685704,491520,163840
h1,464:4736286,41351347:983040,0,0
x1,464:6848003,41351347
k1,464:7065055,41351347:217052
x1,464:7793235,41351347
x1,464:8794481,41351347
x1,464:9959568,41351347
k1,464:10176620,41351347:217052
x1,464:12251932,41351347
k1,464:12468983,41351347:217051
x1,464:14402300,41351347
k1,464:14619352,41351347:217052
x1,464:14947033,41351347
k1,464:15164085,41351347:217052
x1,464:17678125,41351347
k1,464:17895177,41351347:217052
x1,464:20156175,41351347
k1,464:20373226,41351347:217051
$1,464:20373226,41351347
x1,464:20748392,41351347
(1,464:20748392,41449650:294003,295640,0
x1,464:21009627,41449650
)
x1,464:21840206,41351347
x1,464:22146495,41351347
k1,464:22328535,41351347:182040
x1,464:22838261,41351347
k1,464:23020301,41351347:182040
x1,464:23347982,41351347
$1,464:23347982,41351347
k1,464:23565034,41351347:217052
x1,464:24660942,41351347
k1,464:24877994,41351347:217052
x1,464:25997571,41351347
k1,464:26214623,41351347:217052
x1,464:27707392,41351347
x1,464:28144300,41351347
k1,464:28435104,41351347:290804
x1,464:29108670,41351347
x1,464:29345327,41351347
k1,464:29562378,41351347:217051
x1,464:30254149,41351347
x1,464:30709260,41351347
k1,464:30926312,41351347:217052
x1,464:33294714,41351347
k1,464:33511766,41351347:217052
x1,464:34421990,41351347
k1,464:34421990,41351347:0
)
(1,466:4736286,42530995:29685704,491520,163840
x1,466:5428057,42530995
x1,464:5773943,42530995
x1,464:6101624,42530995
x1,464:6374690,42530995
k1,464:6620921,42530995:246231
x1,464:6985011,42530995
x1,464:9571870,42530995
x1,464:9917756,42530995
x1,464:11046434,42530995
k1,464:11292665,42530995:246231
x1,464:13624660,42530995
k1,464:13870891,42530995:246231
(1,464:13870891,42530995:1165088,491520,163840
x1,464:14125754,42530995
x1,464:14781116,42530995
x1,464:15035979,42530995
)
k1,464:15282210,42530995:246231
x1,464:16338071,42530995
k1,464:16584301,42530995:246230
(1,464:16584301,42530995:1165088,491520,163840
x1,464:16839164,42530995
x1,464:17494526,42530995
x1,464:17749389,42530995
)
x1,464:17931434,42530995
k1,464:18306039,42530995:374605
x1,464:20823718,42530995
k1,464:21069949,42530995:246231
x1,464:21397630,42530995
k1,464:21643861,42530995:246231
x1,464:23140270,42530995
k1,464:23386501,42530995:246231
x1,464:23732387,42530995
x1,464:25918747,42530995
k1,464:26164978,42530995:246231
$1,464:26164978,42530995
x1,464:26456249,42530995
x1,464:26856218,42530995
k1,464:27084553,42530995:228335
x1,464:27594279,42530995
k1,464:27822615,42530995:228336
x1,464:28197781,42530995
(1,464:28197781,42293170:301284,213447,0
x1,464:28466297,42293170
)
$1,464:28499065,42530995
x1,464:28681110,42530995
k1,464:29055714,42530995:374604
x1,464:29865815,42530995
k1,464:30112046,42530995:246231
x1,464:31608455,42530995
k1,464:31854686,42530995:246231
x1,464:32828626,42530995
k1,464:33074857,42530995:246231
(1,464:33074857,42530995:1165088,491520,163840
x1,464:33329720,42530995
x1,464:33985082,42530995
x1,464:34239945,42530995
)
x1,464:34421990,42530995
k1,464:34421990,42530995:0
)
(1,466:4736286,43710643:29685704,491520,163840
x1,466:5646510,43710643
g1,464:5864963,43710643
x1,464:8346234,43710643
g1,464:8564687,43710643
x1,464:11151543,43710643
x1,464:11897927,43710643
g1,464:12116380,43710643
x1,464:13705632,43710643
g1,464:13924085,43710643
x1,464:14452016,43710643
g1,464:14670469,43710643
x1,464:15902912,43710643
g1,464:16121365,43710643
(1,464:16121365,43710643:1165088,491520,163840
x1,464:16376228,43710643
x1,464:17031590,43710643
x1,464:17286453,43710643
)
g1,464:17504906,43710643
x1,464:18560767,43710643
g1,464:18779220,43710643
(1,464:18779220,43710643:1165088,491520,163840
x1,464:19034083,43710643
x1,464:19689445,43710643
x1,464:19944308,43710643
)
g1,464:20162761,43710643
x1,464:21038396,43710643
k1,466:34421990,43710643:13383594
g1,466:34421990,43710643
)
(1,468:15191929,45873331:19230061,976821,449545
(1,468:15191929,45873331:8774419,976821,449545
(1,466:15191929,45873331:0,0,0
$1,466:15191929,45873331
(1,466:15191929,44693683:0,0,0
)
$1,466:15191929,45873331
)
(1,468:15191929,45873331:1468845,976821,449545
(1,468:15191929,45873331:1468845,976821,449545
h1,468:15191929,45873331:78643,0,0
[1,468:15270572,45873331:1311559,976821,449545
(1,468:15270572,45429975:1311559,533465,0
x1,468:15611678,45429975
(1,468:15611678,45192150:294003,295640,0
x1,468:15872913,45192150
)
x1,468:16280847,45429975
(1,468:16280847,45192150:301284,213447,0
x1,468:16549363,45192150
)
)
(1,468:15270572,46322875:1311559,484966,0
k1,468:15311610,46322875:41038
x1,468:16195664,46322875
(1,468:16247090,46133549:294003,295640,0
x1,468:16508325,46133549
)
k1,468:16582131,46322875:41038
)
]
h1,468:16582131,45873331:78643,0,0
)
)
g1,468:16806406,45873331
x1,468:17316132,45873331
g1,468:17461764,45873331
x1,468:18219225,45873331
(1,468:18219225,45602738:301284,213447,0
x1,468:18487741,45602738
)
g1,468:18702549,45873331
x1,468:19212275,45873331
g1,468:19394315,45873331
x1,468:19904041,45873331
g1,467:20559402,45873331
g1,468:20668626,45873331
x1,468:20996307,45873331
g1,468:21178347,45873331
x1,468:21688073,45873331
g1,468:21870113,45873331
x1,468:22413061,45873331
g1,468:22646527,45873331
x1,468:23156253,45873331
g1,468:23338293,45873331
x1,468:23966348,45873331
)
(1,468:33256902,45873331:1165088,491520,163840
(1,468:33256902,45873331:1165088,491520,163840
x1,468:34167127,45873331
x1,468:34421990,45873331
)
)
)
(1,471:4736286,48036019:29685704,455111,0
x1,471:5792147,48036019
k1,471:34421991,48036019:28629844
g1,471:34421991,48036019
)
(1,473:16379056,49215667:18042934,898467,449545
(1,473:16379056,49215667:6400165,898467,449545
(1,471:16379056,49215667:0,0,0
$1,471:16379056,49215667
(1,471:16379056,48036019:0,0,0
)
$1,471:16379056,49215667
)
(1,473:16379056,49215667:1174842,898467,449545
(1,473:16379056,49215667:1174842,898467,449545
h1,473:16379056,49215667:78643,0,0
[1,473:16457699,49215667:1017556,898467,449545
(1,473:16457699,48772311:1017556,455111,0
x1,473:17173971,48772311
(1,473:17173971,48534486:301284,213447,0
x1,473:17442487,48534486
)
)
(1,473:16457699,49665211:1017556,455111,0
k1,473:16498737,49665211:41038
x1,473:17382791,49665211
k1,473:17475255,49665211:41038
)
]
h1,473:17475255,49215667:78643,0,0
)
)
x1,473:18391305,49215667
g1,473:18573345,49215667
x1,473:19083071,49215667
g1,473:19265111,49215667
(1,473:19265111,49215667:1174842,898467,449545
(1,473:19265111,49215667:1174842,898467,449545
h1,473:19265111,49215667:78643,0,0
[1,473:19343754,49215667:1017556,898467,449545
(1,473:19343754,48772311:1017556,455111,0
x1,473:20060026,48772311
(1,473:20060026,48534486:301284,213447,0
x1,473:20328542,48534486
)
)
(1,473:19343754,49665211:1017556,455111,0
k1,473:19384792,49665211:41038
x1,473:20268846,49665211
k1,473:20361310,49665211:41038
)
]
h1,473:20361310,49215667:78643,0,0
)
)
x1,473:21395689,49215667
g1,473:21577729,49215667
x1,473:22087455,49215667
g1,473:22269495,49215667
x1,473:22779221,49215667
)
(1,473:33256902,49215667:1165088,491520,163840
(1,473:33256902,49215667:1165088,491520,163840
x1,473:34167127,49215667
x1,473:34421990,49215667
)
)
)
]
(1,479:4736286,52610784:29685704,786432,235932
(1,479:4736286,52610784:29685704,786432,235932
(1,479:4736286,52610784:29685704,786432,235932
[1,479:4736286,52610784:29685704,786432,235932
(1,479:4736286,52610784:29685704,550500,235932
(1,479:4736286,52610784:0,0,0
[1,479:4736286,52610784:29685704,0,0
(1,479:4736286,52610784:29685704,0,0
h1,479:4736286,52610784:0,0,0
k1,479:19579138,52610784:14842852
k1,479:34421990,52610784:14842852
)
]
k1,479:4736286,52610784:-29685704
)
g1,479:4736286,52610784
[1,479:4736286,52610784:29685704,550500,235932
(1,479:4736286,52610784:29685704,550500,235932
k1,479:19251457,52610784:14515171
h1,479:19251457,52610784:0,0,0
x1,479:19906819,52610784
r1,479:19906819,52610784:0,786432,235932
g1,479:19906819,52610784
k1,479:34421990,52610784:14515171
)
]
g1,479:34421990,52610784
(1,479:34421990,52610784:0,0,0
k1,479:4736286,52610784:-29685704
[1,479:4736286,52610784:29685704,0,0
(1,479:4736286,52610784:29685704,0,0
k1,479:34421990,52610784:29685704
h1,479:34421990,52610784:0,0,0
g1,479:34421990,52610784
g1,479:34421990,52610784
)
]
)
)
]
)
g1,479:34421990,52610784
)
)
]
]
]
!31500
}21
!11
{22
[1,507:4736286,52610784:29685704,47874498,235932
[1,507:4736286,4736286:0,0,0
(1,507:4736286,2245673:0,0,0
k1,507:4736286,2245673:65781
)
]
[1,507:4736286,52610784:29685704,47874498,235932
h1,507:4736286,4736286:0,0,0
[1,507:4736286,52610784:29685704,50299330,235932
[1,507:4736286,3097886:29685704,786432,0
(1,507:4736286,3097886:29685704,786432,0
(1,507:4736286,3097886:29685704,786432,0
(1,507:4736286,3097886:29685704,786432,0
[1,507:4736286,3097886:29685704,786432,0
(1,507:4736286,2861954:29685704,550500,235932
(1,507:4736286,2861954:0,550500,235932
[1,507:4736286,2861954:29685704,550500,235932
(1,507:4736286,2861954:29685704,550500,235932
h1,507:4736286,2861954:0,0,0
x1,507:5227807,2861954
x1,507:6192645,2861954
g1,507:6411098,2861954
$1,507:6411098,2861954
x1,507:6920824,2861954
$1,507:6920824,2861954
g1,507:7139277,2861954
x1,507:9507682,2861954
g1,507:9798953,2861954
x1,507:10290474,2861954
g1,507:10508927,2861954
x1,507:12658878,2861954
g1,507:12877331,2861954
x1,507:13569102,2861954
g1,507:13787555,2861954
x1,507:14697779,2861954
g1,507:14916232,2861954
x1,507:16922367,2861954
x1,507:17250048,2861954
g1,507:17468501,2861954
x1,507:18524362,2861954
g1,507:18742815,2861954
x1,507:21857604,2861954
r1,507:21857604,2861954:0,786432,235932
k1,507:28139797,2861954:6282193
k1,507:34421990,2861954:6282193
)
]
k1,507:4736286,2861954:-29685704
)
g1,507:4736286,2861954
[1,507:4736286,2861954:29685704,0,0
(1,507:4736286,2861954:29685704,0,0
k1,507:19579138,2861954:14842852
h1,507:19579138,2861954:0,0,0
g1,507:19579138,2861954
k1,507:34421990,2861954:14842852
)
]
g1,507:34421990,2861954
(1,507:34421990,2861954:0,550500,235932
k1,507:4736286,2861954:-29685704
[1,507:4736286,2861954:29685704,550500,235932
(1,507:4736286,2861954:29685704,550500,235932
k1,507:32173738,2861954:27437452
h1,507:32173738,2861954:0,0,0
x1,507:32619748,2861954
x1,507:33548176,2861954
g1,507:33766629,2861954
x1,507:34421991,2861954
r1,507:34421991,2861954:0,786432,235932
g1,507:34421991,2861954
g1,507:34421991,2861954
)
]
)
)
]
)
g1,507:34421990,3097886
)
)
]
[1,507:4736286,50644704:29685704,45908418,0
(1,477:4736286,5391646:29685704,491520,163840
h1,475:4736286,5391646:983040,0,0
x1,475:8069524,5391646
g1,475:8287977,5391646
x1,475:10807478,5391646
g1,475:11025931,5391646
x1,475:11553862,5391646
g1,475:11772315,5391646
x1,475:13004758,5391646
g1,475:13223211,5391646
(1,475:13223211,5391646:1165088,491520,163840
x1,475:13478074,5391646
x1,475:14133436,5391646
x1,475:14388299,5391646
)
g1,475:14606752,5391646
x1,475:15662613,5391646
g1,475:15881066,5391646
(1,475:15881066,5391646:1165088,491520,163840
x1,475:16135929,5391646
x1,475:16791291,5391646
x1,475:17046154,5391646
)
g1,475:17264607,5391646
x1,475:18140242,5391646
k1,477:34421990,5391646:16281748
g1,477:34421990,5391646
)
(1,479:13336350,7554334:21085640,976821,449545
(1,479:13336350,7554334:12485577,976821,449545
(1,477:13336350,7554334:0,0,0
$1,477:13336350,7554334
(1,477:13336350,6374686:0,0,0
)
$1,477:13336350,7554334
)
x1,477:13711516,7554334
(1,479:13711516,7652637:356734,197518,0
x1,479:14035482,7652637
)
x1,479:14866061,7554334
x1,479:15172350,7554334
g1,479:15354390,7554334
x1,479:15864116,7554334
g1,479:16046156,7554334
x1,479:16537677,7554334
(1,479:16537677,7652637:356734,197518,0
x1,479:16861643,7652637
)
g1,479:17003635,7554334
(1,479:17003635,7554334:877455,282168,0
x1,478:17881090,7554334
)
x1,479:18135953,7554334
(1,479:18135953,7554334:1394390,659321,153331
(1,479:18135953,6947439:655361,26213,760226
x1,479:18791314,6947439
)
[1,479:18791314,7554334:739029,659321,98303
(1,479:18791314,7554334:739029,455111,98303
x1,479:19173609,7554334
(1,479:19173609,7652637:356734,197518,0
x1,479:19497575,7652637
)
)
]
)
x1,479:20073291,7554334
x1,479:20379580,7554334
g1,478:21690302,7554334
(1,479:21690302,7554334:582544,403098,0
x1,479:22272846,7554334
)
g1,478:22491299,7554334
x1,478:22873594,7554334
(1,479:22873594,7652637:356734,197518,0
x1,479:23197560,7652637
)
g1,479:23412368,7554334
x1,479:23922094,7554334
g1,479:24104134,7554334
(1,479:24104134,7554334:1535748,976821,449545
(1,479:24104134,7554334:1535748,976821,449545
h1,479:24104134,7554334:78643,0,0
[1,479:24182777,7554334:1378462,976821,449545
(1,479:24182777,7110978:1378462,533465,0
x1,479:24576147,7110978
(1,479:24576147,6873153:294003,295640,0
x1,479:24837382,6873153
)
x1,479:25243723,7110978
(1,479:25267236,6873153:294003,295640,0
x1,479:25528471,6873153
)
)
(1,479:24182777,8003878:1378462,484966,0
k1,479:24502002,8003878:319225
x1,479:24948012,8003878
(1,479:24948012,7814552:294003,295640,0
x1,479:25209247,7814552
)
k1,479:25561239,8003878:319224
)
]
h1,479:25561239,7554334:78643,0,0
)
)
x1,479:25821927,7554334
)
(1,479:33256902,7554334:1165088,491520,163840
(1,479:33256902,7554334:1165088,491520,163840
x1,479:34167127,7554334
x1,479:34421990,7554334
)
)
)
(1,481:4736286,9717022:29685704,455111,127431
x1,481:6412917,9717022
k1,480:6610559,9717022:197642
$1,480:6610559,9717022
x1,480:7003929,9717022
k1,480:7185969,9717022:182040
x1,480:7622877,9717022
k1,480:7804917,9717022:182040
x1,480:8265487,9717022
(1,480:8265487,9479197:301284,213447,0
x1,480:8534003,9479197
)
$1,480:8566771,9717022
k1,480:8764413,9717022:197642
x1,480:9204961,9717022
k1,480:9402603,9717022:197642
x1,480:9730284,9717022
k1,480:9927926,9717022:197642
x1,480:11202240,9717022
x1,480:12369146,9717022
k1,480:12566788,9717022:197642
x1,480:13112923,9717022
x1,480:14516487,9717022
k1,480:14714129,9717022:197642
x1,480:15769990,9717022
k1,480:15967632,9717022:197642
$1,480:15967632,9717022
x1,480:16459153,9717022
(1,480:16459153,9815325:356734,197518,0
x1,480:16783119,9815325
)
$1,480:16815887,9717022
k1,480:17013529,9717022:197642
x1,480:17454077,9717022
k1,480:17651719,9717022:197642
x1,480:18561943,9717022
k1,480:18759585,9717022:197642
x1,480:21817940,9717022
k1,480:22102274,9717022:284334
x1,480:23230951,9717022
k1,480:23428593,9717022:197642
x1,480:26543382,9717022
k1,480:26741024,9717022:197642
x1,480:29073020,9717022
k1,480:29270662,9717022:197642
x1,480:30326523,9717022
k1,480:30524165,9717022:197642
x1,480:31434389,9717022
k1,480:31632031,9717022:197642
x1,480:32766170,9717022
k1,480:32963812,9717022:197642
x1,480:34421990,9717022
k1,480:34421990,9717022:0
)
(1,481:4736286,10896670:29685704,491520,163840
x1,481:5610102,10896670
x1,480:6542171,10896670
g1,480:6760624,10896670
x1,480:7288555,10896670
g1,480:7507008,10896670
x1,480:8526459,10896670
x1,480:9910001,10896670
g1,480:10128454,10896670
x1,480:11004089,10896670
g1,480:11222542,10896670
x1,480:12172816,10896670
x1,480:12992017,10896670
g1,480:13210470,10896670
x1,480:13756605,10896670
g1,480:13975058,10896670
x1,480:15094635,10896670
g1,480:15313088,10896670
x1,480:16842266,10896670
x1,480:17024311,10896670
k1,481:34421991,10896670:17397680
g1,481:34421991,10896670
)
(1,484:4736286,13189972:29685704,546132,152916
(1,484:4736286,13189972:2015232,506811,0
g1,484:4736286,13189972
x1,484:5866782,13189972
g1,484:6751518,13189972
)
x1,484:9684164,13189972
g1,484:9979076,13189972
x1,484:10912964,13189972
g1,484:11207876,13189972
x1,484:12447143,13189972
g1,484:12742055,13189972
x1,484:14651611,13189972
g1,484:14946523,13189972
x1,484:18255090,13189972
g1,484:18550002,13189972
x1,484:22681956,13189972
g1,484:22976868,13189972
x1,484:25672856,13189972
x1,484:26115224,13189972
g1,484:26410136,13189972
x1,484:27823256,13189972
g1,484:28118168,13189972
x1,484:32325671,13189972
k1,484:34421990,13189972:2096319
g1,484:34421990,13189972
)
(1,486:4736286,14792872:29685704,455111,127431
x1,486:5864963,14792872
k1,485:6097731,14792872:232768
x1,485:6538279,14792872
x1,485:7710646,14792872
k1,485:7943414,14792872:232768
x1,485:8471345,14792872
k1,485:8704113,14792872:232768
x1,485:9250248,14792872
x1,485:10071271,14792872
x1,485:10690223,14792872
x1,485:11818902,14792872
k1,485:12051670,14792872:232768
x1,485:12597805,14792872
k1,485:12830573,14792872:232768
x1,485:13740797,14792872
k1,485:13973565,14792872:232768
x1,485:15156856,14792872
x1,485:15885036,14792872
x1,485:17233989,14792872
k1,485:17466757,14792872:232768
x1,485:18052941,14792872
x1,485:18599076,14792872
x1,485:19986258,14792872
k1,485:20219026,14792872:232768
x1,485:20746957,14792872
k1,485:20979724,14792872:232767
x1,485:22035585,14792872
x1,485:22763765,14792872
x1,485:23639400,14792872
k1,485:23872168,14792872:232768
x1,485:25445035,14792872
k1,485:25677803,14792872:232768
x1,485:26733664,14792872
k1,485:26966432,14792872:232768
x1,485:28315384,14792872
k1,485:28548152,14792872:232768
x1,485:29389199,14792872
x1,485:30117379,14792872
x1,485:30554287,14792872
x1,485:30881968,14792872
k1,485:31114736,14792872:232768
x1,485:31990371,14792872
k1,485:32223139,14792872:232768
x1,485:32478002,14792872
x1,485:32933113,14792872
x1,485:33242589,14792872
k1,485:33475357,14792872:232768
x1,485:34203537,14792872
x1,485:34421990,14792872
k1,486:34421990,14792872:0
)
(1,486:4736286,15972520:29685704,491520,163840
x1,486:5100376,15972520
x1,486:5702945,15972520
x1,486:6649579,15972520
x1,486:6886237,15972520
k1,485:7095085,15972520:208848
x1,485:8078128,15972520
k1,485:8286976,15972520:208848
x1,485:8833111,15972520
x1,485:9763360,15972520
x1,485:10418721,15972520
x1,485:10655379,15972520
k1,485:10864227,15972520:208848
x1,485:11810861,15972520
x1,485:12542680,15972520
k1,485:12751528,15972520:208848
x1,485:12933573,15972520
x1,485:13588935,15972520
x1,485:13770980,15972520
k1,485:13847535,15972520:76555
x1,485:14502897,15972520
(1,485:14502897,15972520:327681,282168,0
x1,485:14830578,15972520
)
x1,485:15485940,15972520
x1,485:15850030,15972520
k1,485:16138099,15972520:288069
x1,485:17307736,15972520
x1,485:17855690,15972520
x1,485:18893347,15972520
k1,485:19102195,15972520:208848
x1,485:19724788,15972520
x1,485:20707831,15972520
x1,485:21763692,15972520
k1,485:21974461,15972520:210769
x1,485:22815508,15972520
x1,485:23543688,15972520
x1,485:23980596,15972520
x1,485:24308277,15972520
k1,485:24517125,15972520:208848
x1,485:25427349,15972520
x1,485:26357599,15972520
k1,485:26566447,15972520:208848
x1,485:28481560,15972520
k1,485:28690408,15972520:208848
x1,485:29931954,15972520
x1,485:30663773,15972520
k1,485:30872621,15972520:208848
x1,485:31782845,15972520
k1,485:31991693,15972520:208848
x1,485:32539647,15972520
x1,485:33162240,15972520
x1,485:34421990,15972520
k1,485:34421990,15972520:0
)
(1,486:4736286,17152168:29685704,455111,127431
x1,486:5264217,17152168
k1,485:5466420,17152168:202203
x1,485:6121781,17152168
x1,485:8107891,17152168
k1,485:8310093,17152168:202202
x1,485:8674183,17152168
x1,485:9020069,17152168
x1,485:9402364,17152168
x1,485:10134183,17152168
k1,485:10336386,17152168:202203
x1,485:10920750,17152168
k1,485:11122953,17152168:202203
x1,485:12548363,17152168
x1,485:13973773,17152168
k1,485:14175975,17152168:202202
x1,485:14904155,17152168
x1,485:15816199,17152168
k1,485:16018402,17152168:202203
x1,485:16823040,17152168
x1,485:17698676,17152168
x1,485:19519124,17152168
k1,485:19724577,17152168:205453
x1,485:21217344,17152168
k1,485:21419546,17152168:202202
x1,485:21965681,17152168
x1,485:22786704,17152168
x1,485:23405656,17152168
x1,485:24534335,17152168
k1,485:24736538,17152168:202203
x1,485:25646762,17152168
x1,485:26577012,17152168
k1,485:26779214,17152168:202202
x1,485:28727096,17152168
k1,485:28929299,17152168:202203
x1,485:29129549,17152168
x1,485:29457230,17152168
x1,485:30939073,17152168
k1,485:31141276,17152168:202203
x1,485:31833047,17152168
k1,485:32035249,17152168:202202
x1,485:32945473,17152168
k1,485:33147676,17152168:202203
x1,485:34421990,17152168
k1,486:34421990,17152168:0
)
(1,486:4736286,18331816:29685704,455111,127431
x1,486:7820124,18331816
g1,485:8038577,18331816
x1,485:8566508,18331816
g1,485:8784961,18331816
x1,485:9371145,18331816
x1,485:9917280,18331816
x1,485:11304462,18331816
g1,485:11522915,18331816
x1,485:12069050,18331816
g1,485:12287503,18331816
x1,485:13601867,18331816
g1,485:13820320,18331816
x1,485:14657726,18331816
x1,485:14948997,18331816
x1,485:15986653,18331816
x1,485:16900517,18331816
k1,486:34421989,18331816:17521472
g1,486:34421989,18331816
)
(1,486:4736286,19511464:29685704,0,0
g1,486:4736286,19511464
)
(1,488:4736286,20691112:29685704,455111,127431
h1,487:4736286,20691112:983040,0,0
x1,487:7397777,20691112
k1,487:7661133,20691112:263356
x1,487:7915996,20691112
x1,487:8371107,20691112
x1,487:8680583,20691112
k1,487:8943938,20691112:263355
x1,487:9490073,20691112
x1,487:10420322,20691112
x1,487:11075683,20691112
x1,487:11312341,20691112
k1,487:11575697,20691112:263356
x1,487:12558739,20691112
x1,487:14018737,20691112
k1,487:14282092,20691112:263355
x1,487:15337953,20691112
k1,487:15601309,20691112:263356
x1,487:16511533,20691112
k1,487:16774889,20691112:263356
x1,487:17503069,20691112
x1,487:18415113,20691112
x1,487:18943044,20691112
x1,487:19816860,20691112
k1,487:20080215,20691112:263355
x1,487:20990439,20691112
x1,487:21318120,20691112
x1,487:22306622,20691112
k1,487:22569978,20691112:263356
x1,487:23445613,20691112
k1,487:23708968,20691112:263355
x1,487:24783034,20691112
x1,487:25602235,20691112
k1,487:26028214,20691112:425979
x1,487:26456020,20691112
x1,487:26985770,20691112
k1,487:27249126,20691112:263356
x1,487:27886283,20691112
x1,487:28760099,20691112
x1,487:29779550,20691112
k1,487:30054131,20691112:274581
x1,487:30964355,20691112
k1,487:31227710,20691112:263355
x1,487:32247161,20691112
x1,487:32574842,20691112
x1,487:33630703,20691112
k1,487:33894059,20691112:263356
x1,487:34421990,20691112
k1,487:34421990,20691112:0
)
(1,488:4736286,21870760:29685704,455111,127431
x1,488:5546386,21870760
x1,488:6716933,21870760
k1,487:6891529,21870760:174596
x1,487:7692526,21870760
x1,487:8966841,21870760
k1,487:9141437,21870760:174596
x1,487:10017072,21870760
x1,487:10565026,21870760
x1,487:11187619,21870760
x1,487:12520188,21870760
k1,487:12694784,21870760:174596
x1,487:13277328,21870760
k1,487:13451924,21870760:174596
x1,487:13779605,21870760
k1,487:13954201,21870760:174596
x1,487:14500336,21870760
x1,487:15321359,21870760
x1,487:15940311,21870760
x1,487:17068990,21870760
k1,487:17243586,21870760:174596
x1,487:17607676,21870760
x1,487:18499697,21870760
x1,487:18736355,21870760
k1,487:18910951,21870760:174596
x1,487:19493495,21870760
k1,487:19668091,21870760:174596
x1,487:20978813,21870760
x1,487:21324698,21870760
k1,487:21499294,21870760:174596
x1,487:22409518,21870760
k1,487:22584114,21870760:174596
x1,487:22948204,21870760
x1,487:23312294,21870760
x1,487:24313540,21870760
x1,487:24641221,21870760
x1,487:25478627,21870760
k1,487:25653223,21870760:174596
x1,487:26308584,21870760
x1,487:27093198,21870760
x1,487:27967014,21870760
x1,487:29095693,21870760
k1,487:29270289,21870760:174596
x1,487:29634379,21870760
x1,487:29943855,21870760
x1,487:31658716,21870760
k1,487:31833312,21870760:174596
x1,487:32561492,21870760
x1,487:33402539,21870760
x1,487:34421990,21870760
k1,487:34421990,21870760:0
)
(1,488:4736286,23050408:29685704,455111,127431
x1,488:6412919,23050408
k1,487:6605620,23050408:192701
x1,487:7242777,23050408
x1,487:8116593,23050408
x1,487:9212502,23050408
k1,487:9405204,23050408:192702
x1,487:9933135,23050408
k1,487:10125836,23050408:192701
x1,487:11036060,23050408
k1,487:11228762,23050408:192702
x1,487:11776716,23050408
x1,487:12286442,23050408
x1,487:13415121,23050408
k1,487:13607822,23050408:192701
x1,487:13971912,23050408
x1,487:14281388,23050408
x1,487:14536251,23050408
x1,487:14991362,23050408
x1,487:15919789,23050408
k1,487:16112491,23050408:192702
x1,487:17022715,23050408
k1,487:17215416,23050408:192701
x1,487:18056463,23050408
x1,487:18784643,23050408
x1,487:19221551,23050408
x1,487:19549232,23050408
k1,487:19741934,23050408:192702
x1,487:20797795,23050408
k1,487:20990496,23050408:192701
x1,487:21900720,23050408
k1,487:22093422,23050408:192702
x1,487:22639557,23050408
x1,487:23460580,23050408
x1,487:24079532,23050408
x1,487:25208211,23050408
k1,487:25400912,23050408:192701
x1,487:25947047,23050408
x1,487:27439814,23050408
k1,487:27632516,23050408:192702
x1,487:28324287,23050408
k1,487:28516988,23050408:192701
x1,487:29063123,23050408
x1,487:30665118,23050408
k1,487:30857820,23050408:192702
x1,487:31917320,23050408
x1,487:32645499,23050408
k1,487:32838200,23050408:192701
x1,487:34203537,23050408
x1,487:34421990,23050408
k1,488:34421990,23050408:0
)
(1,488:4736286,24230056:29685704,491520,163840
x1,488:5648330,24230056
k1,487:5892770,24230056:244440
x1,487:6074815,24230056
x1,487:6730177,24230056
x1,487:7094267,24230056
k1,487:7345203,24230056:250936
x1,487:7672884,24230056
k1,487:7917324,24230056:244440
x1,487:9195279,24230056
k1,487:9439719,24230056:244440
x1,487:10531989,24230056
k1,487:10776429,24230056:244440
x1,487:12090793,24230056
x1,487:13328699,24230056
k1,487:13573139,24230056:244440
x1,487:13900820,24230056
k1,487:14145260,24230056:244440
x1,487:15146507,24230056
x1,487:15328552,24230056
x1,487:16165958,24230056
k1,487:16410398,24230056:244440
x1,487:16920124,24230056
x1,487:17630100,24230056
k1,487:17874540,24230056:244440
x1,487:18056585,24230056
x1,487:18711947,24230056
x1,487:19076037,24230056
k1,487:19326974,24230056:250937
x1,487:20382835,24230056
k1,487:20627274,24230056:244439
x1,487:21506550,24230056
x1,487:22617023,24230056
k1,487:22861463,24230056:244440
x1,487:23407598,24230056
x1,487:24248645,24230056
x1,487:24976825,24230056
x1,487:25413733,24230056
x1,487:25741414,24230056
k1,487:25985854,24230056:244440
x1,487:26513785,24230056
k1,487:26758225,24230056:244440
x1,487:27085906,24230056
k1,487:27330346,24230056:244440
x1,487:28495433,24230056
x1,487:30579844,24230056
k1,487:30824284,24230056:244440
x1,487:32116803,24230056
x1,487:33649619,24230056
k1,487:33894059,24230056:244440
x1,487:34421990,24230056
k1,487:34421990,24230056:0
)
(1,488:4736286,25409704:29685704,491520,163840
x1,488:5795786,25409704
x1,488:6523965,25409704
k1,487:6738208,25409704:214243
x1,487:7612024,25409704
x1,487:8158158,25409704
x1,487:8596886,25409704
x1,487:9365115,25409704
k1,487:9579359,25409704:214244
x1,487:9761404,25409704
x1,487:10416766,25409704
x1,487:10598811,25409704
k1,487:10680222,25409704:81411
x1,487:11335584,25409704
x1,487:11699674,25409704
k1,487:11914759,25409704:215085
x1,487:12934209,25409704
k1,487:13224077,25409704:289868
x1,487:13824825,25409704
k1,487:14039068,25409704:214243
x1,487:14949292,25409704
k1,487:15163536,25409704:214244
x1,487:15800693,25409704
x1,487:16674509,25409704
x1,487:17770418,25409704
k1,487:17984661,25409704:214243
x1,487:18822067,25409704
x1,487:19186157,25409704
x1,487:20951992,25409704
k1,487:21166236,25409704:214244
x1,487:21858007,25409704
x1,487:22203893,25409704
x1,487:22531574,25409704
x1,487:22986685,25409704
k1,487:23201770,25409704:215085
x1,487:24111994,25409704
k1,487:24326237,25409704:214243
x1,487:24872372,25409704
x1,487:25693395,25409704
x1,487:26312347,25409704
x1,487:27441026,25409704
k1,487:27655270,25409704:214244
x1,487:28019360,25409704
x1,487:28911381,25409704
x1,487:29406542,25409704
k1,487:29620785,25409704:214243
x1,487:30676646,25409704
k1,487:30890890,25409704:214244
x1,487:31801114,25409704
k1,487:32015357,25409704:214243
x1,487:32743537,25409704
x1,487:33584584,25409704
x1,487:34421990,25409704
k1,487:34421990,25409704:0
)
(1,488:4736286,26589352:29685704,455111,127431
x1,488:5721148,26589352
x1,488:5903193,26589352
x1,488:6704190,26589352
k1,487:6893446,26589352:189256
x1,487:7257536,26589352
x1,487:8149557,26589352
x1,487:8644718,26589352
k1,487:8833974,26589352:189256
x1,487:9452926,26589352
x1,487:9999061,26589352
x1,487:11127738,26589352
k1,487:11316994,26589352:189256
x1,487:12591308,26589352
k1,487:12780564,26589352:189256
x1,487:13690787,26589352
x1,487:14036672,26589352
k1,487:14225928,26589352:189256
x1,487:15902561,26589352
k1,487:16184100,26589352:281539
x1,487:17203551,26589352
x1,487:17549436,26589352
k1,487:17738692,26589352:189256
x1,487:19710238,26589352
x1,487:19946896,26589352
x1,487:20731510,26589352
x1,487:21204826,26589352
x1,487:22135075,26589352
k1,487:22324331,26589352:189256
x1,487:22961488,26589352
x1,487:23835304,26589352
x1,487:25113258,26589352
k1,487:25308353,26589352:195095
x1,487:26000124,26589352
x1,487:26455235,26589352
x1,487:27074187,26589352
x1,487:27785981,26589352
k1,487:27981077,26589352:195096
x1,487:28856712,26589352
k1,487:29045968,26589352:189256
x1,487:30797239,26589352
k1,487:30986494,26589352:189255
x1,487:32133376,26589352
k1,487:32328472,26589352:195096
x1,487:33548174,26589352
x1,487:34421990,26589352
k1,487:34421990,26589352:0
)
(1,488:4736286,27769000:29685704,455111,127431
x1,488:5063967,27769000
g1,487:5282420,27769000
x1,487:6447507,27769000
x1,487:7831047,27769000
g1,487:8049500,27769000
x1,487:8777680,27769000
x1,487:9689724,27769000
x1,487:11258951,27769000
x1,487:12132767,27769000
g1,487:12351220,27769000
x1,487:12879151,27769000
g1,487:13097604,27769000
x1,487:14007828,27769000
g1,487:14226281,27769000
x1,487:15209323,27769000
x1,487:16155955,27769000
x1,487:17284634,27769000
g1,487:17503087,27769000
x1,487:17867177,27769000
x1,487:18176653,27769000
x1,487:18431516,27769000
x1,487:18886627,27769000
x1,487:19815054,27769000
g1,487:20033507,27769000
x1,487:20943731,27769000
g1,487:21162184,27769000
x1,487:21417047,27769000
x1,487:21872158,27769000
x1,487:22181634,27769000
g1,487:22400087,27769000
x1,487:22840635,27769000
x1,487:24013002,27769000
g1,487:24231455,27769000
x1,487:24777590,27769000
x1,487:25323725,27769000
x1,487:26598039,27769000
k1,488:34421990,27769000:7823951
g1,488:34421990,27769000
)
(1,488:4736286,28948648:29685704,0,0
g1,488:4736286,28948648
)
(1,490:4736286,30128296:29685704,491520,163840
h1,489:4736286,30128296:983040,0,0
x1,489:6665958,30128296
x1,489:6975434,30128296
k1,489:7180515,30128296:205081
x1,489:9894806,30128296
k1,489:10099887,30128296:205081
x1,489:10573203,30128296
x1,489:11743751,30128296
k1,489:11948832,30128296:205081
x1,489:12494967,30128296
k1,489:12700047,30128296:205080
x1,489:13610271,30128296
k1,489:13815352,30128296:205081
x1,489:14944029,30128296
x1,489:16713504,30128296
k1,489:16918585,30128296:205081
x1,489:18629807,30128296
x1,489:19776690,30128296
x1,489:20104371,30128296
k1,489:20309452,30128296:205081
x1,489:20782768,30128296
x1,489:21603788,30128296
k1,489:21808869,30128296:205081
x1,489:23778593,30128296
k1,489:23983674,30128296:205081
x1,489:24930308,30128296
k1,489:25135389,30128296:205081
x1,489:25499479,30128296
x1,489:25827160,30128296
k1,489:26032241,30128296:205081
x1,489:27208250,30128296
x1,489:28449795,30128296
k1,489:28654875,30128296:205080
x1,489:29710736,30128296
k1,489:29915817,30128296:205081
x1,489:30389133,30128296
x1,489:31936515,30128296
k1,489:32141596,30128296:205081
x1,489:32323641,30128296
x1,489:32979003,30128296
x1,489:33161048,30128296
k1,489:33366129,30128296:205081
x1,489:34421990,30128296
k1,489:34421990,30128296:0
)
(1,490:4736286,31307944:29685704,491520,163840
x1,490:5773942,31307944
k1,489:6014435,31307944:240493
x1,489:6196480,31307944
x1,489:6851842,31307944
x1,489:7033887,31307944
k1,489:7274379,31307944:240492
x1,489:8058993,31307944
k1,489:8299486,31307944:240493
x1,489:9209710,31307944
k1,489:9450203,31307944:240493
x1,489:11636562,31307944
k1,489:11877054,31307944:240492
x1,489:12241144,31307944
x1,489:12805483,31307944
x1,489:13260594,31307944
x1,489:14189021,31307944
k1,489:14429514,31307944:240493
x1,489:16435649,31307944
x1,489:16763330,31307944
k1,489:17003823,31307944:240493
x1,489:18059684,31307944
k1,489:18300176,31307944:240492
x1,489:21597010,31307944
k1,489:21954400,31307944:357390
x1,489:23428963,31307944
k1,489:23669456,31307944:240493
x1,489:24619730,31307944
x1,489:25074841,31307944
x1,489:25711997,31307944
k1,489:25952489,31307944:240492
x1,489:27153986,31307944
k1,489:27394479,31307944:240493
x1,489:28852657,31307944
k1,489:29093150,31307944:240493
x1,489:29566466,31307944
x1,489:30134445,31307944
k1,489:30374937,31307944:240492
x1,489:31066708,31307944
k1,489:31307201,31307944:240493
x1,489:34421990,31307944
k1,489:34421990,31307944:0
)
(1,490:4736286,32487592:29685704,455111,127431
x1,490:6067035,32487592
k1,489:6259326,32487592:192291
x1,489:7169550,32487592
k1,489:7361842,32487592:192292
x1,489:9093090,32487592
k1,489:9285381,32487592:192291
x1,489:11546379,32487592
k1,489:11738670,32487592:192291
x1,489:12120965,32487592
k1,489:12313257,32487592:192292
x1,489:13223481,32487592
k1,489:13415772,32487592:192291
x1,489:15461954,32487592
x1,489:17409836,32487592
k1,489:17602127,32487592:192291
x1,489:18989308,32487592
k1,489:19181600,32487592:192292
x1,489:19709531,32487592
k1,489:19901822,32487592:192291
x1,489:20812046,32487592
k1,489:21004337,32487592:192291
x1,489:22735585,32487592
k1,489:22927876,32487592:192291
x1,489:25188874,32487592
k1,489:25381166,32487592:192292
x1,489:25854482,32487592
x1,489:26422461,32487592
k1,489:26614752,32487592:192291
x1,489:28475250,32487592
k1,489:28672774,32487592:197524
x1,489:29692225,32487592
k1,489:29889749,32487592:197524
x1,489:31895884,32487592
x1,489:32223565,32487592
k1,489:32415856,32487592:192291
x1,489:34421990,32487592
k1,489:34421990,32487592:0
)
(1,490:4736286,33667240:29685704,455111,127431
x1,490:8002169,33667240
g1,489:8220622,33667240
x1,489:9203665,33667240
g1,489:9422118,33667240
x1,489:10332342,33667240
g1,489:10550795,33667240
x1,489:11533837,33667240
x1,489:11861518,33667240
x1,489:12941041,33667240
g1,489:13159494,33667240
x1,489:13851265,33667240
x1,489:14419244,33667240
g1,489:14637697,33667240
x1,489:15584331,33667240
g1,489:15802784,33667240
x1,489:17022486,33667240
x1,489:17659642,33667240
k1,490:34421990,33667240:16762348
g1,490:34421990,33667240
)
(1,493:4736286,36424300:29685704,655359,0
(1,493:4736286,36424300:1592523,608173,0
g1,493:4736286,36424300
x1,493:5267127,36424300
g1,493:6328809,36424300
)
x1,493:8554299,36424300
x1,493:14043368,36424300
g1,493:14397262,36424300
x1,493:20456388,36424300
g1,493:20810282,36424300
x1,493:21665526,36424300
g1,493:22019420,36424300
x1,493:27152521,36424300
g1,493:27506415,36424300
x1,493:32158811,36424300
k1,493:34421990,36424300:2263179
g1,493:34421990,36424300
)
(1,495:4736286,38252935:29685704,455111,127431
x1,495:5337034,38252935
k1,494:5660404,38252935:323370
x1,494:6719905,38252935
k1,494:7043274,38252935:323369
x1,494:9195043,38252935
k1,494:9544642,38252935:349599
x1,494:9908732,38252935
x1,494:11294093,38252935
k1,494:11617462,38252935:323369
x1,494:12565916,38252935
x1,494:14695840,38252935
k1,494:15019210,38252935:323370
x1,494:15601754,38252935
k1,494:15925124,38252935:323370
x1,494:16252805,38252935
k1,494:16576175,38252935:323370
x1,494:17404479,38252935
k1,494:17727743,38252935:323264
x1,494:19058492,38252935
x1,494:21224827,38252935
k1,494:21574425,38252935:349598
x1,494:22047741,38252935
x1,494:22320807,38252935
k1,494:22644177,38252935:323370
x1,494:24470085,38252935
x1,494:24706743,38252935
k1,494:25030112,38252935:323369
x1,494:25357793,38252935
k1,494:25681163,38252935:323370
x1,494:26509467,38252935
k1,494:26832731,38252935:323264
x1,494:28673205,38252935
k1,494:28996575,38252935:323370
x1,494:29524506,38252935
k1,494:29847875,38252935:323369
x1,494:33570689,38252935
k1,494:33894059,38252935:323370
x1,494:34421990,38252935
k1,494:34421990,38252935:0
)
(1,495:4736286,39432583:29685704,455111,127431
x1,495:7887483,39432583
k1,494:8161815,39432583:274332
x1,494:10055082,39432583
k1,494:10513989,39432583:458907
x1,494:11642666,39432583
k1,494:11916998,39432583:274332
x1,494:12608769,39432583
x1,494:14210763,39432583
x1,494:14483829,39432583
k1,494:14758161,39432583:274332
x1,494:15198709,39432583
k1,494:15473041,39432583:274332
x1,494:16055585,39432583
k1,494:16329917,39432583:274332
x1,494:18813008,39432583
k1,494:19087339,39432583:274331
x1,494:19997563,39432583
k1,494:20271895,39432583:274332
x1,494:20617781,39432583
x1,494:21236733,39432583
k1,494:21511065,39432583:274332
x1,494:22934655,39432583
k1,494:23208987,39432583:274332
x1,494:23736918,39432583
k1,494:24011250,39432583:274332
x1,494:25906335,39432583
x1,494:28149127,39432583
x1,494:28476808,39432583
k1,494:28751140,39432583:274332
x1,494:29297275,39432583
k1,494:29571606,39432583:274331
x1,494:29899287,39432583
k1,494:30173619,39432583:274332
x1,494:31997708,39432583
k1,494:32272040,39432583:274332
x1,494:34421990,39432583
k1,494:34421990,39432583:0
)
(1,495:4736286,40612231:29685704,455111,127431
x1,495:6957234,40612231
g1,494:7175687,40612231
x1,494:8158729,40612231
x1,494:10288654,40612231
g1,494:10507107,40612231
x1,494:11781421,40612231
g1,494:11999874,40612231
x1,494:12910098,40612231
g1,494:13128551,40612231
x1,494:15131045,40612231
g1,494:15349498,40612231
x1,494:15877429,40612231
g1,494:16095882,40612231
x1,494:17848973,40612231
g1,494:18067426,40612231
x1,494:20326603,40612231
k1,495:34421990,40612231:14095387
g1,495:34421990,40612231
)
(1,498:4736286,42905533:29685704,546132,0
(1,498:4736286,42905533:2015232,506811,0
g1,498:4736286,42905533
x1,498:5866782,42905533
g1,498:6751518,42905533
)
x1,498:11084540,42905533
k1,498:34421990,42905533:23337450
g1,498:34421990,42905533
)
(1,500:4736286,44508433:29685704,455111,127431
x1,500:7943916,44508433
k1,499:8202396,44508433:258480
x1,499:8748531,44508433
k1,499:9007011,44508433:258480
x1,499:10135688,44508433
x1,499:11905163,44508433
k1,499:12163643,44508433:258480
x1,499:12691574,44508433
k1,499:12950053,44508433:258479
x1,499:16101250,44508433
k1,499:16359730,44508433:258480
x1,499:17932597,44508433
k1,499:18191077,44508433:258480
x1,499:19268783,44508433
k1,499:19527263,44508433:258480
x1,499:21535216,44508433
x1,499:22103195,44508433
k1,499:22361675,44508433:258480
x1,499:23271899,44508433
k1,499:23530379,44508433:258480
x1,499:25532874,44508433
k1,499:25791354,44508433:258480
x1,499:26319285,44508433
k1,499:26577764,44508433:258479
x1,499:26905445,44508433
k1,499:27163925,44508433:258480
x1,499:27528015,44508433
x1,499:27873901,44508433
x1,499:28602082,44508433
k1,499:28860562,44508433:258480
x1,499:30954060,44508433
k1,499:31212540,44508433:258480
x1,499:34421990,44508433
k1,499:34421990,44508433:0
)
(1,500:4736286,45688081:29685704,491520,163840
x1,500:5646510,45688081
k1,499:5913042,45688081:266532
x1,499:7280198,45688081
k1,499:7546731,45688081:266533
x1,499:8131095,45688081
k1,499:8397627,45688081:266532
x1,499:9307851,45688081
k1,499:9574383,45688081:266532
x1,499:11615103,45688081
k1,499:11881636,45688081:266533
x1,499:13083132,45688081
k1,499:13349664,45688081:266532
x1,499:13934028,45688081
k1,499:14200560,45688081:266532
x1,499:15695148,45688081
k1,499:15961681,45688081:266533
x1,499:17421680,45688081
k1,499:17688212,45688081:266532
x1,499:18889709,45688081
k1,499:19156241,45688081:266532
x1,499:21053147,45688081
k1,499:21319680,45688081:266533
x1,499:22229904,45688081
k1,499:22496436,45688081:266532
x1,499:24498931,45688081
k1,499:24765463,45688081:266532
x1,499:24947508,45688081
x1,499:25602870,45688081
(1,499:25602870,45688081:327681,282168,0
x1,499:25930551,45688081
)
x1,499:26585913,45688081
x1,499:26950003,45688081
k1,499:27385512,45688081:435509
x1,499:27986260,45688081
k1,499:28252792,45688081:266532
x1,499:29312293,45688081
k1,499:29578826,45688081:266533
x1,499:31910822,45688081
k1,499:32189374,45688081:278552
x1,499:32662690,45688081
x1,499:32935756,45688081
k1,499:33202288,45688081:266532
x1,499:34421990,45688081
k1,499:34421990,45688081:0
)
(1,500:4736286,46867729:29685704,455111,127431
x1,500:5264217,46867729
x1,499:6196286,46867729
g1,499:6414739,46867729
x1,499:7106510,46867729
g1,499:7324963,46867729
x1,499:8894189,46867729
g1,499:9112642,46867729
x1,499:11508351,46867729
k1,500:34421991,46867729:22913640
g1,500:34421991,46867729
)
]
(1,507:4736286,52610784:29685704,786432,235932
(1,507:4736286,52610784:29685704,786432,235932
(1,507:4736286,52610784:29685704,786432,235932
[1,507:4736286,52610784:29685704,786432,235932
(1,507:4736286,52610784:29685704,550500,235932
(1,507:4736286,52610784:0,0,0
[1,507:4736286,52610784:29685704,0,0
(1,507:4736286,52610784:29685704,0,0
h1,507:4736286,52610784:0,0,0
k1,507:19579138,52610784:14842852
k1,507:34421990,52610784:14842852
)
]
k1,507:4736286,52610784:-29685704
)
g1,507:4736286,52610784
[1,507:4736286,52610784:29685704,550500,235932
(1,507:4736286,52610784:29685704,550500,235932
k1,507:19251457,52610784:14515171
h1,507:19251457,52610784:0,0,0
x1,507:19906819,52610784
r1,507:19906819,52610784:0,786432,235932
g1,507:19906819,52610784
k1,507:34421990,52610784:14515171
)
]
g1,507:34421990,52610784
(1,507:34421990,52610784:0,0,0
k1,507:4736286,52610784:-29685704
[1,507:4736286,52610784:29685704,0,0
(1,507:4736286,52610784:29685704,0,0
k1,507:34421990,52610784:29685704
h1,507:34421990,52610784:0,0,0
g1,507:34421990,52610784
g1,507:34421990,52610784
)
]
)
)
]
)
g1,507:34421990,52610784
)
)
]
]
]
!32714
}22
!11
{23
[1,548:4736286,52610784:29685704,47874498,235932
[1,548:4736286,4736286:0,0,0
(1,548:4736286,2245673:0,0,0
k1,548:4736286,2245673:65781
)
]
[1,548:4736286,52610784:29685704,47874498,235932
h1,548:4736286,4736286:0,0,0
[1,548:4736286,52610784:29685704,50299330,235932
[1,548:4736286,3097886:29685704,786432,0
(1,548:4736286,3097886:29685704,786432,0
(1,548:4736286,3097886:29685704,786432,0
(1,548:4736286,3097886:29685704,786432,0
[1,548:4736286,3097886:29685704,786432,0
(1,548:4736286,2861954:29685704,550500,235932
(1,548:4736286,2861954:0,550500,235932
[1,548:4736286,2861954:29685704,550500,235932
(1,548:4736286,2861954:29685704,550500,235932
h1,548:4736286,2861954:0,0,0
x1,548:5227807,2861954
x1,548:6192645,2861954
g1,548:6411098,2861954
$1,548:6411098,2861954
x1,548:6920824,2861954
$1,548:6920824,2861954
g1,548:7139277,2861954
x1,548:9507682,2861954
g1,548:9798953,2861954
x1,548:10290474,2861954
g1,548:10508927,2861954
x1,548:12658878,2861954
g1,548:12877331,2861954
x1,548:13569102,2861954
g1,548:13787555,2861954
x1,548:14697779,2861954
g1,548:14916232,2861954
x1,548:16922367,2861954
x1,548:17250048,2861954
g1,548:17468501,2861954
x1,548:18524362,2861954
g1,548:18742815,2861954
x1,548:21857604,2861954
r1,548:21857604,2861954:0,786432,235932
k1,548:28139797,2861954:6282193
k1,548:34421990,2861954:6282193
)
]
k1,548:4736286,2861954:-29685704
)
g1,548:4736286,2861954
[1,548:4736286,2861954:29685704,0,0
(1,548:4736286,2861954:29685704,0,0
k1,548:19579138,2861954:14842852
h1,548:19579138,2861954:0,0,0
g1,548:19579138,2861954
k1,548:34421990,2861954:14842852
)
]
g1,548:34421990,2861954
(1,548:34421990,2861954:0,550500,235932
k1,548:4736286,2861954:-29685704
[1,548:4736286,2861954:29685704,550500,235932
(1,548:4736286,2861954:29685704,550500,235932
k1,548:32173738,2861954:27437452
h1,548:32173738,2861954:0,0,0
x1,548:32619748,2861954
x1,548:33548176,2861954
g1,548:33766629,2861954
x1,548:34421991,2861954
r1,548:34421991,2861954:0,786432,235932
g1,548:34421991,2861954
g1,548:34421991,2861954
)
]
)
)
]
)
g1,548:34421990,3097886
)
)
]
[1,548:4736286,50644704:29685704,45908418,0
(1,502:4736286,5391646:29685704,455111,127431
(1,502:4736286,5391646:2302850,422343,0
g1,502:4736286,5391646
x1,502:6285476,5391646
g1,502:7039136,5391646
)
x1,502:11172433,5391646
g1,502:11423653,5391646
x1,502:12030768,5391646
g1,502:12281988,5391646
x1,502:12648349,5391646
g1,502:12899569,5391646
x1,502:13318269,5391646
x1,502:13716034,5391646
x1,502:14553434,5391646
k1,502:34421990,5391646:19868556
g1,502:34421990,5391646
)
(1,507:4736286,6994546:29685704,533465,180508
x1,507:7253965,6994546
k1,503:7562514,6994546:308549
x1,503:7890195,6994546
k1,503:8198744,6994546:308549
x1,503:9027048,6994546
k1,503:9335506,6994546:308458
x1,503:9699596,6994546
x1,503:10045482,6994546
x1,503:10773663,6994546
k1,503:11082212,6994546:308549
x1,503:11409893,6994546
x1,503:11719369,6994546
x1,503:12374730,6994546
x1,503:12738820,6994546
x1,503:13066501,6994546
x1,503:13940317,6994546
k1,503:14248865,6994546:308548
x1,503:15159089,6994546
k1,503:15467638,6994546:308549
x1,503:16159409,6994546
x1,503:17579360,6994546
k1,503:17887909,6994546:308549
$1,503:17887909,6994546
x1,503:18361225,6994546
[1,503:18361225,7175054:429922,713973,0
(1,503:18361225,6756721:294003,295640,0
x1,503:18622460,6756721
)
(1,503:18361225,7175054:429922,313481,0
x1,503:18756031,7175054
)
]
k1,503:19123344,6994546:332197
x1,503:19633070,6994546
k1,503:19965267,6994546:332197
x1,503:20438583,6994546
$1,503:20438583,6994546
k1,503:20747132,6994546:308549
x1,503:21293267,6994546
k1,503:21601816,6994546:308549
x1,503:22430120,6994546
k1,503:22738578,6994546:308458
x1,503:23548678,6994546
x1,503:25551171,6994546
k1,503:25859720,6994546:308549
x1,503:27574581,6994546
k1,503:28136139,6994546:561558
x1,503:29264816,6994546
k1,503:29573365,6994546:308549
x1,503:30401669,6994546
k1,503:30710127,6994546:308458
x1,503:31074217,6994546
x1,503:31420103,6994546
x1,503:32148284,6994546
k1,503:32456833,6994546:308549
x1,503:33439875,6994546
k1,503:33748424,6994546:308549
x1,503:34112514,6994546
x1,503:34421990,6994546
k1,503:34421990,6994546:0
)
(1,507:4736286,8174194:29685704,455111,127431
x1,507:5573692,8174194
x1,507:5937782,8174194
x1,507:6356485,8174194
x1,507:7375936,8174194
k1,503:7588265,8174194:212329
x1,503:8862579,8174194
k1,503:9074908,8174194:212329
x1,503:9985132,8174194
k1,503:10197461,8174194:212329
x1,503:10525142,8174194
x1,503:10834618,8174194
x1,503:11489979,8174194
x1,503:12691475,8174194
k1,503:12903804,8174194:212329
x1,503:13595575,8174194
x1,503:15015526,8174194
k1,504:15227855,8174194:212329
x1,504:15773990,8174194
k1,504:15986319,8174194:212329
x1,504:17409909,8174194
k1,504:17622239,8174194:212330
x1,504:18987576,8174194
k1,504:19199905,8174194:212329
x1,504:20182947,8174194
x1,504:20874718,8174194
x1,504:21238808,8174194
x1,504:21823172,8174194
x1,504:23133896,8174194
k1,504:23347450,8174194:213554
x1,504:24658172,8174194
x1,504:25004057,8174194
k1,504:25216386,8174194:212329
x1,504:25689702,8174194
x1,504:25962768,8174194
k1,504:26175097,8174194:212329
x1,504:27524049,8174194
k1,504:27736378,8174194:212329
x1,504:28646602,8174194
k1,504:28858931,8174194:212329
x1,504:29135272,8174194
x1,504:29604214,8174194
x1,504:29905677,8174194
x1,504:30182018,8174194
x1,504:31119903,8174194
x1,504:31387869,8174194
k1,504:31616706,8174194:228837
x1,504:31918169,8174194
x1,504:32588088,8174194
x1,504:33258007,8174194
x1,504:33609715,8174194
x1,504:33886056,8174194
x1,504:34187519,8174194
x1,504:34421990,8174194
k1,507:34421990,8174194:0
)
(1,507:4736286,9353842:29685704,533465,180508
x1,507:6040446,9353842
k1,504:6393527,9353842:353081
x1,504:7522204,9353842
k1,504:7761260,9353842:239056
x1,504:8453031,9353842
x1,504:9872982,9353842
k1,504:10112039,9353842:239057
x1,504:10658174,9353842
k1,504:10897230,9353842:239056
x1,504:11224911,9353842
k1,504:11463967,9353842:239056
x1,504:12212171,9353842
x1,504:12760125,9353842
x1,504:13998028,9353842
k1,504:14237084,9353842:239056
x1,504:15220126,9353842
x1,504:15911897,9353842
x1,504:16275987,9353842
x1,504:16860351,9353842
x1,504:17989030,9353842
k1,504:18228087,9353842:239057
x1,504:18668635,9353842
k1,504:18907691,9353842:239056
x1,504:19563052,9353842
x1,504:21165047,9353842
k1,504:21404103,9353842:239056
x1,504:21768193,9353842
x1,504:22095874,9353842
k1,504:22334931,9353842:239057
$1,504:22334931,9353842
x1,504:22808247,9353842
[1,504:22808247,9534350:429922,713973,0
(1,504:22808247,9116017:294003,295640,0
x1,504:23069482,9116017
)
(1,504:22808247,9534350:429922,313481,0
x1,504:23203053,9534350
)
]
k1,504:23454547,9353842:216378
x1,504:23964273,9353842
k1,504:24180651,9353842:216378
x1,504:24653967,9353842
$1,504:24653967,9353842
x1,504:24836012,9353842
k1,504:25080219,9353842:244207
x1,504:26136080,9353842
k1,504:26375137,9353842:239057
x1,504:27285361,9353842
k1,504:27524417,9353842:239056
x1,504:28352721,9353842
k1,504:28591756,9353842:239035
x1,504:28955846,9353842
x1,504:29301732,9353842
x1,504:30029913,9353842
k1,504:30268970,9353842:239057
x1,504:31106376,9353842
x1,504:31470466,9353842
x1,504:31889169,9353842
x1,504:32908620,9353842
k1,504:33147676,9353842:239056
x1,504:34421990,9353842
k1,504:34421990,9353842:0
)
(1,507:4736286,10533490:29685704,533465,180508
x1,507:5209602,10533490
[1,504:5209602,10713998:429922,713973,0
(1,504:5209602,10295665:294003,295640,0
x1,504:5470837,10295665
)
(1,504:5209602,10713998:429922,313481,0
x1,504:5604408,10713998
)
]
k1,504:5828619,10533490:189095
x1,504:6338345,10533490
k1,504:6527439,10533490:189094
x1,504:7398068,10533490
k1,504:7638589,10533490:189095
x1,504:8075497,10533490
k1,504:8264591,10533490:189094
x1,504:8737907,10533490
k1,504:8927002,10533490:189095
x1,504:9109047,10533490
k1,504:9298141,10533490:189094
x1,504:9841089,10533490
(1,504:9841089,10631793:317040,197518,0
x1,504:10125361,10631793
)
k1,504:10347224,10533490:189095
x1,504:10856950,10533490
k1,504:11046044,10533490:189094
x1,504:11588992,10533490
k1,504:11829513,10533490:189095
x1,504:12339239,10533490
k1,504:12528334,10533490:189095
x1,504:13071282,10533490
(1,504:13071282,10631793:263236,318577,0
x1,504:13301750,10631793
)
x1,504:13662199,10533490
$1,504:13662199,10533490
k1,504:13884884,10533490:222685
x1,504:14325432,10533490
k1,504:14548118,10533490:222686
x1,504:16186521,10533490
k1,504:16409207,10533490:222686
x1,504:17319431,10533490
k1,504:17542117,10533490:222686
x1,504:18290321,10533490
x1,504:18838275,10533490
x1,504:20076178,10533490
k1,504:20298864,10533490:222686
x1,504:20662954,10533490
k1,505:20298864,10533490:18205
x1,505:21008840,10533490
x1,505:21737021,10533490
x1,505:21864452,10533490
k1,505:22168421,10533490:303969
x1,505:22659942,10533490
k1,505:22882624,10533490:222682
x1,505:23246714,10533490
x1,505:24138735,10533490
x1,505:24375393,10533490
k1,505:24598078,10533490:222685
$1,505:24598078,10533490
x1,505:25141026,10533490
k1,505:25381547,10533490:189095
x1,505:25818455,10533490
k1,505:26007550,10533490:189095
x1,505:26480866,10533490
[1,505:26480866,10713998:429922,713973,0
(1,505:26480866,10295665:294003,295640,0
x1,505:26742101,10295665
)
(1,505:26480866,10713998:429922,313481,0
x1,505:26875672,10713998
)
]
$1,505:26910788,10533490
k1,505:27133473,10533490:222685
x1,505:27574021,10533490
k1,505:27796707,10533490:222686
x1,505:29435110,10533490
k1,505:29657796,10533490:222686
x1,505:29985477,10533490
k1,505:30208163,10533490:222686
x1,505:31079059,10533490
x1,505:31598245,10533490
x1,505:32578002,10533490
k1,505:32816367,10533490:238365
x1,505:33151327,10533490
x1,505:34421990,10533490
k1,505:34421990,10533490:0
)
(1,507:4736286,11713138:29685704,533465,180508
x1,507:5864963,11713138
g1,505:6083416,11713138
x1,505:6447506,11713138
x1,505:7885662,11713138
x1,505:8815912,11713138
g1,505:9034365,11713138
x1,505:9562296,11713138
g1,505:9780749,11713138
$1,505:9780749,11713138
x1,505:10254065,11713138
[1,505:10254065,11893646:429922,713973,0
(1,505:10254065,11475313:294003,295640,0
x1,505:10515300,11475313
)
(1,505:10254065,11893646:429922,313481,0
x1,505:10648871,11893646
)
]
$1,505:10683987,11713138
g1,505:10902440,11713138
x1,505:11342988,11713138
g1,505:11561441,11713138
x1,505:12216802,11713138
x1,505:13818797,11713138
g1,506:14037250,11713138
x1,506:14401340,11713138
x1,506:14729021,11713138
g1,506:14947474,11713138
$1,506:14947474,11713138
x1,506:15295407,11713138
x1,506:15805131,11713138
[1,506:15805131,11893646:429922,713973,0
(1,506:15805131,11475313:294003,295640,0
x1,506:16066366,11475313
)
(1,506:15805131,11893646:429922,313481,0
x1,506:16199937,11893646
)
]
g1,506:16417093,11713138
x1,506:16926819,11713138
g1,506:17108859,11713138
x1,506:17979488,11713138
g1,506:18212954,11713138
x1,506:18722680,11713138
g1,506:18904720,11713138
x1,506:19447668,11713138
(1,506:19447668,11811441:317040,197518,0
x1,506:19731940,11811441
)
g1,506:19983161,11713138
x1,506:20492887,11713138
g1,506:20711340,11713138
x1,506:21254288,11713138
(1,506:21254288,11811441:263236,318577,0
x1,506:21484756,11811441
)
x1,506:21845205,11713138
$1,506:21845205,11713138
x1,506:22027250,11713138
k1,507:34421990,11713138:12394740
g1,507:34421990,11713138
)
(1,507:4736286,12892786:29685704,0,0
g1,507:4736286,12892786
)
(1,510:4736286,14072434:29685704,533465,180508
h1,508:4736286,14072434:983040,0,0
x1,508:8237005,14072434
g1,508:8455458,14072434
x1,508:8783139,14072434
g1,508:9001592,14072434
x1,508:10133911,14072434
x1,508:11098750,14072434
g1,508:11317203,14072434
x1,508:13665583,14072434
g1,508:13884036,14072434
$1,508:13884036,14072434
x1,508:14294089,14072434
g1,508:14476129,14072434
x1,508:14658174,14072434
g1,508:14840214,14072434
x1,508:15313530,14072434
[1,508:15313530,14252942:429922,713973,0
(1,508:15313530,13834609:294003,295640,0
x1,508:15574765,13834609
)
(1,508:15313530,14252942:429922,313481,0
x1,508:15708336,14252942
)
]
g1,508:15925492,14072434
x1,508:16580853,14072434
g1,508:16762893,14072434
x1,508:17236209,14072434
$1,508:17236209,14072434
g1,508:17454662,14072434
x1,508:18656159,14072434
g1,508:18874612,14072434
x1,508:20851618,14072434
g1,508:21070071,14072434
x1,508:21652615,14072434
g1,508:21871068,14072434
x1,508:22781291,14072434
x1,508:23127176,14072434
g1,508:23345629,14072434
x1,508:25714033,14072434
g1,508:25932486,14072434
x1,508:26296576,14072434
x1,508:27188597,14072434
x1,508:27425255,14072434
g1,508:27643708,14072434
$1,508:27643708,14072434
x1,508:28186656,14072434
g1,508:28420122,14072434
x1,508:28857030,14072434
g1,508:29039070,14072434
x1,508:29512386,14072434
[1,508:29512386,14252942:429922,713973,0
(1,508:29512386,13834609:294003,295640,0
x1,508:29773621,13834609
)
(1,508:29512386,14252942:429922,313481,0
x1,508:29907192,14252942
)
]
$1,508:29942308,14072434
g1,508:30160761,14072434
x1,508:30488442,14072434
g1,508:30706895,14072434
x1,508:31070985,14072434
x1,508:31963006,14072434
x1,508:32199664,14072434
k1,510:34421990,14072434:2222326
g1,510:34421990,14072434
)
(1,512:15448487,16235122:18973503,566233,163840
(1,512:15448487,16235122:8261303,566233,163840
(1,510:15448487,16235122:0,0,0
$1,510:15448487,16235122
(1,510:15448487,15055474:0,0,0
)
$1,510:15448487,16235122
)
x1,510:15823043,16235122
g1,512:16005083,16235122
x1,512:16514809,16235122
g1,512:16696849,16235122
x1,512:17904713,16235122
x1,512:18211002,16235122
g1,512:18393042,16235122
x1,512:18902768,16235122
g1,512:19084808,16235122
x1,512:19627756,16235122
g1,512:19824814,16235122
x1,512:20334540,16235122
g1,512:20480172,16235122
x1,512:21653149,16235122
x1,512:21959438,16235122
g1,512:22141478,16235122
x1,512:22578386,16235122
g1,512:22760426,16235122
x1,512:23233742,16235122
(1,512:23233742,15964529:294003,295640,0
x1,512:23494977,15964529
)
x1,512:23709790,16235122
)
(1,512:33256902,16235122:1165088,491520,163840
(1,512:33256902,16235122:1165088,491520,163840
x1,512:34167127,16235122
x1,512:34421990,16235122
)
)
)
(1,514:4736286,18397810:29685704,533465,180508
x1,514:6412917,18397810
k1,513:6631987,18397810:219070
$1,513:6631987,18397810
x1,513:7006543,18397810
$1,513:7006543,18397810
k1,513:7225613,18397810:219070
x1,513:7666161,18397810
k1,513:7885231,18397810:219070
x1,513:9523634,18397810
k1,513:9742704,18397810:219070
x1,513:10652928,18397810
k1,513:10871997,18397810:219069
x1,513:11474925,18397810
x1,513:11776388,18397810
x1,513:12697527,18397810
k1,513:12932566,18397810:235039
x1,513:13267526,18397810
x1,513:14356144,18397810
k1,513:14575214,18397810:219070
x1,513:15631075,18397810
k1,513:15850145,18397810:219070
$1,513:15850145,18397810
x1,513:17023122,18397810
x1,513:17329411,18397810
$1,513:17329411,18397810
k1,513:17548481,18397810:219070
x1,513:17989029,18397810
k1,513:18208099,18397810:219070
x1,513:19118323,18397810
k1,513:19337392,18397810:219069
x1,513:20141296,18397810
x1,513:21280159,18397810
x1,513:21548125,18397810
x1,513:22971703,18397810
k1,513:23190773,18397810:219070
x1,513:24392270,18397810
k1,513:24611340,18397810:219070
x1,513:25159294,18397810
x1,513:26473657,18397810
k1,513:26692727,18397810:219070
x1,513:27602951,18397810
k1,513:27822021,18397810:219070
x1,513:28695837,18397810
x1,513:29241971,18397810
x1,513:30190425,18397810
k1,513:30409495,18397810:219070
x1,513:30773585,18397810
x1,513:31665606,18397810
x1,513:31902264,18397810
k1,513:32121334,18397810:219070
$1,513:32121334,18397810
x1,513:32664282,18397810
k1,513:32898776,18397810:183068
x1,513:33335684,18397810
k1,513:33518752,18397810:183068
x1,513:33992068,18397810
[1,513:33992068,18578318:429922,713973,0
(1,513:33992068,18159985:294003,295640,0
x1,513:34253303,18159985
)
(1,513:33992068,18578318:429922,313481,0
x1,513:34386874,18578318
)
]
$1,513:34421990,18397810
k1,514:34421990,18397810:0
)
(1,514:4736286,19577458:29685704,533465,127431
x1,514:5792147,19577458
g1,513:6010600,19577458
x1,513:6920824,19577458
g1,513:7139277,19577458
x1,513:8089551,19577458
x1,513:9036185,19577458
g1,513:9254638,19577458
x1,513:9618728,19577458
x1,513:10510749,19577458
x1,513:10747407,19577458
g1,513:10965860,19577458
$1,513:10965860,19577458
x1,513:11340416,19577458
g1,513:11522456,19577458
x1,513:11959364,19577458
g1,513:12141404,19577458
x1,513:12614720,19577458
(1,513:12614720,19339633:294003,295640,0
x1,513:12875955,19339633
)
$1,513:12908723,19577458
x1,513:13090768,19577458
k1,514:34421990,19577458:21331222
g1,514:34421990,19577458
)
(1,514:4736286,20757106:29685704,0,0
g1,514:4736286,20757106
)
(1,517:4736286,21936754:29685704,533465,163840
h1,515:4736286,21936754:983040,0,0
x1,515:6848003,21936754
k1,515:7051818,21936754:203815
x1,515:9400198,21936754
k1,515:9604012,21936754:203814
$1,515:9604012,21936754
x1,515:10014065,21936754
$1,515:10014065,21936754
k1,515:10217880,21936754:203815
x1,515:10764015,21936754
k1,515:10967830,21936754:203815
x1,515:11941770,21936754
k1,515:12145585,21936754:203815
(1,515:12145585,21936754:1165088,491520,163840
x1,515:12400448,21936754
x1,515:13055810,21936754
x1,515:13310673,21936754
)
k1,515:13514487,21936754:203814
x1,515:13955035,21936754
k1,515:14158850,21936754:203815
x1,515:16796654,21936754
k1,515:17000469,21936754:203815
x1,515:18056330,21936754
k1,515:18260145,21936754:203815
x1,515:19718323,21936754
k1,515:19922137,21936754:203814
x1,515:21513208,21936754
k1,515:21717023,21936754:203815
x1,515:22044704,21936754
k1,515:22248519,21936754:203815
x1,515:24159990,21936754
k1,515:24363805,21936754:203815
x1,515:26712185,21936754
k1,515:26915999,21936754:203814
$1,515:26915999,21936754
x1,515:27326052,21936754
(1,515:27326052,21698929:703604,295640,54614
x1,515:27996888,21698929
)
k1,515:28211696,21936754:182040
x1,515:28393741,21936754
k1,515:28575781,21936754:182040
x1,515:29049097,21936754
(1,515:29049097,21698929:294003,295640,0
x1,515:29310332,21698929
)
k1,515:29525140,21936754:182040
x1,515:30180501,21936754
k1,515:30362541,21936754:182040
x1,515:30835857,21936754
$1,515:30835857,21936754
k1,515:31039672,21936754:203815
x1,515:32241169,21936754
k1,515:32444984,21936754:203815
x1,515:34421990,21936754
k1,515:34421990,21936754:0
)
(1,517:4736286,23116402:29685704,533465,127431
x1,517:5318830,23116402
g1,515:5537283,23116402
x1,515:6447506,23116402
x1,515:6793391,23116402
g1,515:7011844,23116402
x1,515:8908752,23116402
g1,515:9127205,23116402
x1,515:9491295,23116402
x1,515:10383316,23116402
x1,515:10619974,23116402
g1,515:10838427,23116402
$1,515:10838427,23116402
x1,515:11212983,23116402
g1,515:11395023,23116402
x1,515:11831931,23116402
g1,515:12013971,23116402
x1,515:12487287,23116402
(1,515:12487287,22878577:294003,295640,0
x1,515:12748522,22878577
)
$1,515:12781290,23116402
g1,515:12999743,23116402
x1,515:13327424,23116402
g1,515:13545877,23116402
x1,515:15914281,23116402
g1,515:16132734,23116402
x1,515:16496824,23116402
x1,515:17388845,23116402
x1,515:17625503,23116402
k1,517:34421991,23116402:16796488
g1,517:34421991,23116402
)
(1,519:16902943,25279090:17519047,566233,163840
(1,519:16902943,25279090:5352390,566233,163840
(1,517:16902943,25279090:0,0,0
$1,517:16902943,25279090
(1,517:16902943,24099442:0,0,0
)
$1,517:16902943,25279090
)
x1,517:17445891,25279090
k1,519:16902943,25279090:51426
g1,519:17679357,25279090
x1,519:18189083,25279090
g1,519:18371123,25279090
x1,519:18781176,25279090
(1,519:18781176,25008497:703604,295640,54614
x1,519:19452012,25008497
)
x1,519:20369062,25279090
g1,519:20551102,25279090
x1,519:20988010,25279090
g1,519:21170050,25279090
x1,519:21643366,25279090
[1,519:21643366,25441106:429922,728249,0
(1,519:21643366,25008497:294003,295640,0
x1,519:21904601,25008497
)
(1,519:21643366,25441106:429922,313481,0
x1,519:22038172,25441106
)
]
x1,519:22255333,25279090
)
(1,519:33256902,25279090:1165088,491520,163840
(1,519:33256902,25279090:1165088,491520,163840
x1,519:34167127,25279090
x1,519:34421990,25279090
)
)
)
(1,522:4736286,27441778:29685704,533465,127431
h1,521:4736286,27441778:983040,0,0
x1,521:10197631,27441778
x1,521:10325062,27441778
k1,521:10546759,27441778:221697
x1,521:11821073,27441778
k1,521:12042121,27441778:221048
x1,521:12952345,27441778
k1,521:13173393,27441778:221048
x1,521:14485937,27441778
x1,521:16038778,27441778
k1,521:16259826,27441778:221048
x1,521:16787757,27441778
k1,521:17008805,27441778:221048
x1,521:17554940,27441778
x1,521:17882621,27441778
x1,521:18962144,27441778
k1,521:19183192,27441778:221048
x1,521:21972120,27441778
k1,521:22193817,27441778:221697
x1,521:23104040,27441778
x1,521:23449925,27441778
k1,521:23670973,27441778:221048
x1,521:25567881,27441778
k1,521:25788929,27441778:221048
x1,521:26153019,27441778
x1,521:27045040,27441778
x1,521:27281698,27441778
k1,521:27502747,27441778:221049
$1,521:27502747,27441778
x1,521:27877303,27441778
k1,521:28063668,27441778:186365
x1,521:28500576,27441778
k1,521:28686941,27441778:186365
x1,521:29160257,27441778
(1,521:29160257,27203953:294003,295640,0
x1,521:29421492,27203953
)
$1,521:29454260,27441778
k1,521:29675308,27441778:221048
x1,521:30221443,27441778
x1,521:31080694,27441778
k1,521:31301742,27441778:221048
x1,521:33347924,27441778
x1,521:34421990,27441778
k1,521:34421990,27441778:0
)
(1,522:4736286,28621426:29685704,533465,180508
x1,522:5318830,28621426
k1,521:5538621,28621426:219791
x1,521:6230392,28621426
k1,521:6450184,28621426:219792
x1,521:7871954,28621426
k1,521:8091745,28621426:219791
x1,521:9402469,28621426
k1,521:9622260,28621426:219791
x1,521:10605302,28621426
k1,521:10825094,28621426:219792
x1,521:13193498,28621426
k1,521:13413289,28621426:219791
x1,521:13777379,28621426
x1,521:14669400,28621426
x1,521:14906058,28621426
k1,521:15125849,28621426:219791
$1,521:15125849,28621426
x1,521:15668797,28621426
k1,521:15904494,28621426:184271
x1,521:16341402,28621426
k1,521:16525672,28621426:184270
x1,521:16998988,28621426
(1,521:16998988,28719729:429922,313481,0
x1,521:17393794,28719729
)
$1,521:17428910,28621426
k1,521:17648702,28621426:219792
x1,521:18704563,28621426
k1,521:18924354,28621426:219791
x1,521:20034827,28621426
k1,521:20254618,28621426:219791
x1,521:20600504,28621426
x1,521:21898482,28621426
k1,521:22193768,28621426:295286
x1,521:23003868,28621426
x1,521:25101025,28621426
x1,521:25228456,28621426
k1,521:25448582,28621426:220126
x1,521:25776263,28621426
k1,521:25996054,28621426:219791
x1,521:28328048,28621426
k1,521:28548174,28621426:220126
x1,521:30805530,28621426
k1,521:31025322,28621426:219792
x1,521:31389412,28621426
x1,521:31717093,28621426
k1,521:31936884,28621426:219791
$1,521:31936884,28621426
x1,521:32479832,28621426
k1,521:32715529,28621426:184271
x1,521:33152437,28621426
k1,521:33336707,28621426:184270
x1,521:33810023,28621426
[1,521:33810023,28801934:429922,713973,0
(1,521:33810023,28383601:294003,295640,0
x1,521:34071258,28383601
)
(1,521:33810023,28801934:429922,313481,0
x1,521:34204829,28801934
)
]
$1,521:34239945,28621426
x1,521:34421990,28621426
k1,521:34421990,28621426:0
)
(1,522:4736286,29801074:29685704,533465,180508
x1,522:6665962,29801074
k1,521:6912999,29801074:247037
x1,521:8498610,29801074
k1,521:8745647,29801074:247037
x1,521:9291782,29801074
x1,521:9856121,29801074
k1,521:10103158,29801074:247037
x1,521:10358021,29801074
x1,521:10813132,29801074
x1,521:11122608,29801074
k1,521:11369644,29801074:247036
x1,521:13960141,29801074
k1,521:14214324,29801074:254183
x1,521:15270185,29801074
k1,521:15517222,29801074:247037
x1,521:15772085,29801074
x1,521:16227196,29801074
x1,521:16536672,29801074
k1,521:16783709,29801074:247037
x1,521:17329844,29801074
x1,521:18915454,29801074
x1,521:19152112,29801074
k1,521:19399149,29801074:247037
x1,521:21989646,29801074
k1,521:22243828,29801074:254182
x1,521:23028442,29801074
k1,521:23275479,29801074:247037
x1,521:25805903,29801074
k1,521:26060086,29801074:254183
$1,521:26060086,29801074
x1,521:26603034,29801074
(1,521:26603034,29899377:294003,295640,0
x1,521:26864269,29899377
)
x1,521:27079082,29801074
k1,521:27188306,29801074:109224
x1,521:27731254,29801074
(1,521:27731254,29899377:294003,295640,0
x1,521:27992489,29899377
)
k1,521:28254936,29801074:229679
x1,521:28691844,29801074
k1,521:28921523,29801074:229679
x1,521:29394839,29801074
[1,521:29394839,29981582:429922,713973,0
(1,521:29394839,29563249:294003,295640,0
x1,521:29656074,29563249
)
(1,521:29394839,29981582:429922,313481,0
x1,521:29789645,29981582
)
]
$1,521:29824761,29801074
x1,521:30006806,29801074
k1,521:30260988,29801074:254182
x1,521:32190664,29801074
k1,521:32437701,29801074:247037
x1,521:32765382,29801074
x1,521:34094309,29801074
x1,521:34421990,29801074
k1,521:34421990,29801074:0
)
(1,522:4736286,30980722:29685704,455111,127431
x1,522:5646510,30980722
g1,521:5864963,30980722
x1,521:7288553,30980722
g1,521:7507006,30980722
x1,521:9403914,30980722
g1,521:9622367,30980722
x1,521:9986457,30980722
x1,521:11901570,30980722
g1,521:12120023,30980722
x1,521:13978702,30980722
g1,521:14197155,30980722
x1,521:17821670,30980722
k1,522:34421990,30980722:16600320
g1,522:34421990,30980722
)
(1,524:4736286,33077416:29685704,455111,127431
(1,524:4736286,33077416:2302850,422343,0
g1,524:4736286,33077416
x1,524:6285476,33077416
g1,524:7039136,33077416
)
x1,524:11172433,33077416
g1,524:11423653,33077416
x1,524:13869407,33077416
x1,524:14141562,33077416
g1,524:14392782,33077416
x1,524:15596543,33077416
g1,524:15847763,33077416
x1,524:17742925,33077416
k1,524:34421990,33077416:16679065
g1,524:34421990,33077416
)
(1,528:4736286,34680316:29685704,491520,163840
x1,528:5864963,34680316
g1,526:6083416,34680316
x1,526:8237006,34680316
g1,526:8455459,34680316
x1,526:11897929,34680316
g1,526:12116382,34680316
x1,526:14229923,34680316
x1,526:14466581,34680316
g1,526:14685034,34680316
x1,526:15212965,34680316
g1,526:15431418,34680316
x1,526:16259722,34680316
g1,526:16478175,34680316
x1,526:19920645,34680316
g1,526:20139098,34680316
x1,526:20579646,34680316
g1,526:20798099,34680316
x1,526:21453460,34680316
x1,526:22837001,34680316
g1,526:23055454,34680316
x1,526:23419544,34680316
x1,526:23747225,34680316
k1,528:34421990,34680316:10674765
g1,528:34421990,34680316
)
(1,530:15154666,36843004:19267324,934876,449545
(1,530:15154666,36843004:8848944,934876,449545
(1,528:15154666,36843004:0,0,0
$1,528:15154666,36843004
(1,528:15154666,35663356:0,0,0
)
$1,528:15154666,36843004
)
x1,528:15576099,36843004
k1,530:15154666,36843004:91023
g1,530:15849162,36843004
x1,530:16358888,36843004
g1,530:16540928,36843004
(1,530:16540928,36843004:2055780,934876,449545
(1,530:16540928,36843004:2055780,934876,449545
h1,530:16540928,36843004:78643,0,0
[1,530:16619571,36843004:1898494,934876,449545
(1,530:16619571,36399648:1898494,491520,163840
x1,530:16967504,36399648
x1,530:18211776,36399648
x1,530:18518065,36399648
)
(1,530:16619571,37292548:1898494,455111,0
k1,530:17079461,37292548:459890
x1,530:17427394,37292548
x1,530:18006750,37292548
k1,530:18518065,37292548:459889
)
]
h1,530:18518065,36843004:78643,0,0
)
)
g1,530:18778748,36843004
x1,530:19288474,36843004
g1,530:19470514,36843004
x1,530:19798195,36843004
g1,530:19943827,36843004
x1,530:20453553,36843004
g1,530:20599185,36843004
(1,530:20599185,36843004:2020893,934876,449545
(1,530:20599185,36843004:2020893,934876,449545
h1,530:20599185,36843004:78643,0,0
[1,530:20677828,36843004:1863607,934876,449545
(1,530:20677828,36399648:1863607,491520,163840
x1,530:21025761,36399648
x1,530:22235146,36399648
x1,530:22541435,36399648
)
(1,530:20677828,37292548:1863607,455111,0
k1,530:21120274,37292548:442446
x1,530:21468207,37292548
x1,530:22047563,37292548
k1,530:22541435,37292548:442446
)
]
h1,530:22541435,36843004:78643,0,0
)
)
g1,530:22802118,36843004
x1,530:23311844,36843004
g1,530:23493884,36843004
x1,530:24003610,36843004
)
(1,530:33256902,36843004:1165088,491520,163840
(1,530:33256902,36843004:1165088,491520,163840
x1,530:34167127,36843004
x1,530:34421990,36843004
)
)
)
(1,533:4736286,39005692:29685704,491520,163840
x1,533:6412917,39005692
g1,531:6631370,39005692
$1,531:6631370,39005692
(1,531:6631370,39005692:1863607,491520,163840
x1,531:6979303,39005692
x1,531:8188688,39005692
x1,531:8494977,39005692
)
x1,531:8822658,39005692
(1,531:8822658,39005692:978715,455111,0
x1,531:9170591,39005692
x1,531:9749947,39005692
)
$1,531:9801373,39005692
g1,531:10019826,39005692
x1,531:10460374,39005692
g1,531:10678827,39005692
x1,531:11589051,39005692
g1,531:11807504,39005692
x1,531:15269996,39005692
x1,531:15506654,39005692
g1,531:15725107,39005692
x1,531:17838648,39005692
x1,531:18257351,39005692
g1,531:18548622,39005692
x1,531:19677299,39005692
g1,531:19895752,39005692
x1,531:21913882,39005692
g1,531:22132335,39005692
x1,531:22660266,39005692
g1,531:22878719,39005692
x1,531:23788943,39005692
g1,531:24007396,39005692
x1,531:27449866,39005692
g1,531:27668319,39005692
x1,531:29781860,39005692
x1,531:30018518,39005692
g1,531:30236971,39005692
x1,531:30677519,39005692
k1,533:34421990,39005692:3744471
g1,533:34421990,39005692
)
(1,535:16401626,41168380:18020364,976821,449545
(1,535:16401626,41168380:6355025,976821,449545
(1,533:16401626,41168380:0,0,0
$1,533:16401626,41168380
(1,533:16401626,39988732:0,0,0
)
$1,533:16401626,41168380
)
x1,533:16823059,41168380
k1,535:16401626,41168380:91023
(1,535:16914082,40897787:703604,295640,54614
x1,535:17584918,40897787
)
g1,535:17799726,41168380
x1,535:18309452,41168380
g1,535:18491492,41168380
(1,535:18491492,41168380:669742,865699,449545
(1,535:18491492,41168380:669742,865699,449545
h1,535:18491492,41168380:78643,0,0
[1,535:18570135,41168380:512456,865699,449545
(1,535:18570135,40725024:512456,422343,0
k1,535:18662523,40725024:92388
x1,535:18990204,40725024
k1,535:19082591,40725024:92387
)
(1,535:18570135,41617924:512456,447828,0
x1,535:18991568,41617924
)
]
h1,535:19082591,41168380:78643,0,0
)
)
g1,535:19343274,41168380
x1,535:19853000,41168380
g1,535:20035040,41168380
(1,535:20035040,41168380:2539566,976821,449545
(1,535:20035040,41168380:2539566,976821,449545
h1,535:20035040,41168380:78643,0,0
[1,535:20113683,41168380:2382280,976821,449545
(1,535:20113683,40725024:2382280,533465,163840
x1,535:20461616,40725024
x1,535:20908077,40725024
(1,535:20908077,40487199:703604,295640,54614
x1,535:21578913,40487199
)
x1,535:22495963,40725024
)
(1,535:20113683,41617924:2382280,455111,0
k1,535:20925375,41617924:811692
x1,535:21273308,41617924
x1,535:21684272,41617924
k1,535:22495963,41617924:811691
)
]
h1,535:22495963,41168380:78643,0,0
)
)
x1,535:22756651,41168380
)
(1,535:33256902,41168380:1165088,491520,163840
(1,535:33256902,41168380:1165088,491520,163840
x1,535:34167127,41168380
x1,535:34421990,41168380
)
)
)
(1,538:4736286,43331068:29685704,533465,163840
h1,537:4736286,43331068:983040,0,0
x1,537:6848003,43331068
k1,537:7071612,43331068:223609
x1,537:7253657,43331068
x1,537:7617747,43331068
x1,537:7945428,43331068
x1,537:9024951,43331068
k1,537:9248561,43331068:223610
$1,537:9248561,43331068
x1,537:9669994,43331068
(1,537:9761017,43093243:703604,295640,54614
x1,537:10431853,43093243
)
$1,537:10464621,43331068
k1,537:10688230,43331068:223609
x1,537:11234365,43331068
k1,537:11457975,43331068:223610
x1,537:12431915,43331068
k1,537:12655524,43331068:223609
(1,537:12655524,43331068:1165088,491520,163840
x1,537:12910387,43331068
x1,537:13565749,43331068
x1,537:13820612,43331068
)
k1,537:14044222,43331068:223610
x1,537:14484770,43331068
k1,537:14708379,43331068:223609
x1,537:15256333,43331068
x1,537:16676283,43331068
k1,537:16899893,43331068:223610
x1,537:17482437,43331068
k1,537:17706046,43331068:223609
x1,537:18616270,43331068
k1,537:18839880,43331068:223610
x1,537:20279855,43331068
x1,537:20571127,43331068
x1,537:21353921,43331068
x1,537:21626987,43331068
k1,537:21850596,43331068:223609
x1,537:22378527,43331068
k1,537:22602137,43331068:223610
x1,537:23512361,43331068
k1,537:23735970,43331068:223609
x1,537:23918015,43331068
x1,537:24282105,43331068
x1,537:24609786,43331068
x1,537:25689309,43331068
k1,537:25912919,43331068:223610
x1,537:27132620,43331068
x1,537:28261299,43331068
k1,537:28484908,43331068:223609
x1,537:29686405,43331068
k1,537:29910015,43331068:223610
x1,537:30893057,43331068
k1,537:31116666,43331068:223609
x1,537:31480756,43331068
x1,537:31790232,43331068
k1,537:32013842,43331068:223610
x1,537:32869454,43331068
x1,537:33506610,43331068
k1,537:33730219,43331068:223609
x1,537:34094309,43331068
x1,537:34421990,43331068
k1,537:34421990,43331068:0
)
(1,538:4736286,44510716:29685704,649904,229380
x1,538:5646510,44510716
g1,537:5864963,44510716
x1,537:6047008,44510716
x1,537:6411098,44510716
x1,537:6738779,44510716
x1,537:7818302,44510716
g1,537:8036755,44510716
x1,537:9256456,44510716
x1,537:10385135,44510716
g1,537:10603588,44510716
x1,537:11513812,44510716
x1,537:11841493,44510716
x1,537:13117627,44510716
g1,537:13336080,44510716
x1,537:14249944,44510716
x1,537:14595829,44510716
g1,537:14814282,44510716
x1,537:16015779,44510716
g1,537:16234232,44510716
$1,537:16234232,44510716
(1,537:16234232,44510716:300375,557059,229380
$1,537:16234232,44510716
(1,537:16234232,44510716:300375,557059,229380
(1,537:16234232,43979870:300375,26213,760226
x1,537:16534607,43979870
)
v1,537:16534607,44510716:0,557055,229374
h1,537:16534607,44510716:0,0,0
)
$1,537:16534607,44510716
)
x1,537:16855462,44510716
(1,537:16926005,44272891:703604,295640,54614
x1,537:17596841,44272891
)
(1,537:17629609,44510716:300375,557059,229380
$1,537:17629609,44510716
(1,537:17629609,44510716:300375,557059,229380
(1,537:17629609,43979870:300375,26213,760226
x1,537:17929984,43979870
)
v1,537:17929984,44510716:0,557055,229374
h1,537:17929984,44510716:0,0,0
)
$1,537:17929984,44510716
)
(1,537:17929984,44115675:183865,254863,0
x1,537:18081081,44115675
)
x1,537:18998131,44510716
g1,537:19180171,44510716
x1,537:19689897,44510716
g1,537:19871937,44510716
x1,537:20848154,44510716
(1,537:20918697,44272891:183865,254863,0
x1,537:21069794,44272891
)
x1,537:21900373,44510716
x1,537:22206662,44510716
$1,537:22206662,44510716
x1,537:22388707,44510716
g1,537:22607160,44510716
x1,537:24283791,44510716
g1,537:24502244,44510716
x1,537:25412468,44510716
g1,537:25630921,44510716
x1,537:27271145,44510716
g1,537:27489598,44510716
x1,537:28144959,44510716
x1,537:29641367,44510716
g1,537:29859820,44510716
x1,537:30770044,44510716
g1,537:30988497,44510716
x1,537:32428472,44510716
x1,537:32719744,44510716
x1,537:33502538,44510716
x1,537:33957649,44510716
k1,538:34421990,44510716:464341
g1,538:34421990,44510716
)
(1,538:4736286,45690364:29685704,0,0
g1,538:4736286,45690364
)
(1,541:4736286,46870012:29685704,533465,163840
h1,539:4736286,46870012:983040,0,0
x1,539:6529427,46870012
k1,539:6810016,46870012:280589
x1,539:8306425,46870012
k1,539:8587014,46870012:280589
x1,539:9819457,46870012
k1,539:10100046,46870012:280589
(1,539:10100046,46870012:1165088,491520,163840
x1,539:10354909,46870012
x1,539:11010271,46870012
x1,539:11265134,46870012
)
x1,539:11447179,46870012
k1,539:11743302,46870012:296123
(1,539:11743302,46870012:1165088,491520,163840
x1,539:11998165,46870012
x1,539:12653527,46870012
x1,539:12908390,46870012
)
k1,539:13188979,46870012:280589
x1,539:14244840,46870012
k1,539:14525429,46870012:280589
(1,539:14525429,46870012:1165088,491520,163840
x1,539:14780292,46870012
x1,539:15435654,46870012
x1,539:15690517,46870012
)
x1,539:15872562,46870012
k1,539:16168685,46870012:296123
x1,539:17078909,46870012
k1,539:17359498,46870012:280589
x1,539:20801968,46870012
k1,539:21082557,46870012:280589
x1,539:23196098,46870012
x1,539:23432756,46870012
k1,539:23713345,46870012:280589
$1,539:23713345,46870012
x1,539:24134778,46870012
$1,539:24225801,46870012
k1,539:24506390,46870012:280589
x1,539:25562251,46870012
k1,539:25842840,46870012:280589
x1,539:26753064,46870012
k1,539:27033653,46870012:280589
x1,539:27579788,46870012
x1,539:27907469,46870012
x1,539:28986992,46870012
k1,539:29267581,46870012:280589
$1,539:29267581,46870012
x1,539:29689014,46870012
(1,539:29780037,46632187:703604,295640,54614
x1,539:30450873,46632187
)
$1,539:30483641,46870012
k1,539:30764230,46870012:280589
x1,539:32368044,46870012
k1,539:32648633,46870012:280589
x1,539:33231177,46870012
k1,539:33511766,46870012:280589
x1,539:34421990,46870012
k1,539:34421990,46870012:0
)
(1,541:4736286,48049660:29685704,455111,127431
x1,541:7270347,48049660
g1,539:7488800,48049660
x1,539:9272840,48049660
g1,539:9491293,48049660
x1,539:11457376,48049660
x1,539:11694034,48049660
g1,539:11912487,48049660
$1,539:11912487,48049660
x1,539:12796541,48049660
$1,539:12847967,48049660
g1,539:13066420,48049660
x1,539:14122281,48049660
g1,539:14340734,48049660
x1,539:15250958,48049660
g1,539:15469411,48049660
x1,539:17293499,48049660
x1,539:17530157,48049660
g1,539:17748610,48049660
x1,539:19532650,48049660
g1,539:19751103,48049660
x1,539:21717186,48049660
x1,539:21953844,48049660
g1,539:22172297,48049660
$1,539:22172297,48049660
x1,539:22887959,48049660
$1,539:22887959,48049660
g1,539:23106412,48049660
x1,539:23692596,48049660
k1,541:34421990,48049660:10729394
g1,541:34421990,48049660
)
(1,543:14915618,50212348:19506372,566233,163840
(1,543:14915618,50212348:9327040,566233,0
(1,541:14915618,50212348:0,0,0
$1,541:14915618,50212348
(1,541:14915618,49032700:0,0,0
)
$1,541:14915618,50212348
)
x1,541:15631280,50212348
g1,543:15813320,50212348
x1,543:16323046,50212348
g1,543:16505086,50212348
x1,543:16926519,50212348
x1,543:17901596,50212348
g1,542:18608383,50212348
(1,543:18608383,50212348:1055861,455111,0
x1,543:19664244,50212348
)
g1,542:20319605,50212348
x1,542:21203659,50212348
k1,543:20319605,50212348:51426
g1,543:21437125,50212348
x1,543:21946851,50212348
g1,543:22128891,50212348
x1,543:22550324,50212348
(1,543:22641347,49941755:703604,295640,54614
x1,543:23312183,49941755
)
x1,543:24242658,50212348
)
(1,543:33256902,50212348:1165088,491520,163840
(1,543:33256902,50212348:1165088,491520,163840
x1,543:34167127,50212348
x1,543:34421990,50212348
)
)
)
]
(1,548:4736286,52610784:29685704,786432,235932
(1,548:4736286,52610784:29685704,786432,235932
(1,548:4736286,52610784:29685704,786432,235932
[1,548:4736286,52610784:29685704,786432,235932
(1,548:4736286,52610784:29685704,550500,235932
(1,548:4736286,52610784:0,0,0
[1,548:4736286,52610784:29685704,0,0
(1,548:4736286,52610784:29685704,0,0
h1,548:4736286,52610784:0,0,0
k1,548:19579138,52610784:14842852
k1,548:34421990,52610784:14842852
)
]
k1,548:4736286,52610784:-29685704
)
g1,548:4736286,52610784
[1,548:4736286,52610784:29685704,550500,235932
(1,548:4736286,52610784:29685704,550500,235932
k1,548:19251457,52610784:14515171
h1,548:19251457,52610784:0,0,0
x1,548:19906819,52610784
r1,548:19906819,52610784:0,786432,235932
g1,548:19906819,52610784
k1,548:34421990,52610784:14515171
)
]
g1,548:34421990,52610784
(1,548:34421990,52610784:0,0,0
k1,548:4736286,52610784:-29685704
[1,548:4736286,52610784:29685704,0,0
(1,548:4736286,52610784:29685704,0,0
k1,548:34421990,52610784:29685704
h1,548:34421990,52610784:0,0,0
g1,548:34421990,52610784
g1,548:34421990,52610784
)
]
)
)
]
)
g1,548:34421990,52610784
)
)
]
]
]
!38742
}23
!11
{24
[1,600:4736286,52610784:29685704,47874498,235932
[1,600:4736286,4736286:0,0,0
(1,600:4736286,2245673:0,0,0
k1,600:4736286,2245673:65781
)
]
[1,600:4736286,52610784:29685704,47874498,235932
h1,600:4736286,4736286:0,0,0
[1,600:4736286,52610784:29685704,50299330,235932
[1,600:4736286,3097886:29685704,786432,0
(1,600:4736286,3097886:29685704,786432,0
(1,600:4736286,3097886:29685704,786432,0
(1,600:4736286,3097886:29685704,786432,0
[1,600:4736286,3097886:29685704,786432,0
(1,600:4736286,2861954:29685704,550500,235932
(1,600:4736286,2861954:0,550500,235932
[1,600:4736286,2861954:29685704,550500,235932
(1,600:4736286,2861954:29685704,550500,235932
h1,600:4736286,2861954:0,0,0
x1,600:5227807,2861954
x1,600:6192645,2861954
g1,600:6411098,2861954
$1,600:6411098,2861954
x1,600:6920824,2861954
$1,600:6920824,2861954
g1,600:7139277,2861954
x1,600:9507682,2861954
g1,600:9798953,2861954
x1,600:10290474,2861954
g1,600:10508927,2861954
x1,600:12658878,2861954
g1,600:12877331,2861954
x1,600:13569102,2861954
g1,600:13787555,2861954
x1,600:14697779,2861954
g1,600:14916232,2861954
x1,600:16922367,2861954
x1,600:17250048,2861954
g1,600:17468501,2861954
x1,600:18524362,2861954
g1,600:18742815,2861954
x1,600:21857604,2861954
r1,600:21857604,2861954:0,786432,235932
k1,600:28139797,2861954:6282193
k1,600:34421990,2861954:6282193
)
]
k1,600:4736286,2861954:-29685704
)
g1,600:4736286,2861954
[1,600:4736286,2861954:29685704,0,0
(1,600:4736286,2861954:29685704,0,0
k1,600:19579138,2861954:14842852
h1,600:19579138,2861954:0,0,0
g1,600:19579138,2861954
k1,600:34421990,2861954:14842852
)
]
g1,600:34421990,2861954
(1,600:34421990,2861954:0,550500,235932
k1,600:4736286,2861954:-29685704
[1,600:4736286,2861954:29685704,550500,235932
(1,600:4736286,2861954:29685704,550500,235932
k1,600:32173738,2861954:27437452
h1,600:32173738,2861954:0,0,0
x1,600:32619748,2861954
x1,600:33548176,2861954
g1,600:33766629,2861954
x1,600:34421991,2861954
r1,600:34421991,2861954:0,786432,235932
g1,600:34421991,2861954
g1,600:34421991,2861954
)
]
)
)
]
)
g1,600:34421990,3097886
)
)
]
[1,600:4736286,50644704:29685704,45908418,0
(1,548:4736286,5391646:29685704,455111,127431
h1,545:4736286,5391646:983040,0,0
x1,545:6320074,5391646
k1,545:6525273,5391646:205199
x1,545:9073903,5391646
k1,545:9281752,5391646:207849
x1,545:10191976,5391646
k1,545:10397175,5391646:205199
x1,545:12041040,5391646
k1,545:12246239,5391646:205199
x1,545:12686787,5391646
k1,545:12891985,5391646:205198
x1,545:14330140,5391646
k1,545:14535339,5391646:205199
x1,545:15813293,5391646
k1,545:16018492,5391646:205199
x1,545:16601036,5391646
k1,545:16806234,5391646:205198
x1,545:18814187,5391646
x1,545:19123663,5391646
k1,545:19328862,5391646:205199
x1,545:20239086,5391646
k1,545:20444285,5391646:205199
x1,545:24068800,5391646
k1,545:24355653,5391646:286853
x1,545:26873332,5391646
k1,545:27078530,5391646:205198
x1,545:27988754,5391646
k1,545:28193953,5391646:205199
x1,545:28485224,5391646
x1,545:30141832,5391646
k1,545:30347031,5391646:205199
x1,545:30893166,5391646
k1,545:31098364,5391646:205198
x1,545:32008588,5391646
k1,545:32213787,5391646:205199
x1,545:34421990,5391646
k1,545:34421990,5391646:0
)
(1,548:4736286,6571294:29685704,533465,163840
x1,548:6778829,6571294
k1,545:6969747,6571294:190918
$1,545:6969747,6571294
x1,545:7685409,6571294
(1,545:7685409,6333469:294003,295640,0
x1,545:7946644,6333469
)
k1,545:8069975,6571294:90563
x1,545:8579701,6571294
k1,545:8670264,6571294:90563
x1,545:9554318,6571294
(1,545:9605744,6333469:294003,295640,0
x1,545:9866979,6333469
)
$1,545:9899747,6571294
x1,545:10081792,6571294
k1,545:10363885,6571294:282093
x1,545:11694631,6571294
k1,545:11885549,6571294:190918
$1,545:11885549,6571294
x1,545:12601211,6571294
(1,545:12601211,6333469:294003,295640,0
x1,545:12862446,6333469
)
$1,545:12895214,6571294
k1,545:13086131,6571294:190917
x1,545:13925358,6571294
k1,545:14116276,6571294:190918
x1,545:15026500,6571294
k1,545:15217418,6571294:190918
x1,545:18157441,6571294
k1,545:18348359,6571294:190918
$1,545:18348359,6571294
x1,545:19573747,6571294
(1,545:19573747,6333469:294003,295640,0
x1,545:19834982,6333469
)
$1,545:19867750,6571294
x1,545:20122613,6571294
k1,545:20313531,6571294:190918
x1,545:20754079,6571294
k1,545:20944996,6571294:190917
x1,545:21855220,6571294
k1,545:22046138,6571294:190918
x1,545:24254341,6571294
k1,545:24445259,6571294:190918
x1,545:26779073,6571294
k1,545:26969991,6571294:190918
x1,545:27497922,6571294
k1,545:27688840,6571294:190918
x1,545:27943703,6571294
x1,545:28398814,6571294
x1,545:28708290,6571294
k1,545:28899207,6571294:190917
x1,545:30796115,6571294
k1,545:30987033,6571294:190918
x1,545:31351123,6571294
x1,545:32243144,6571294
x1,545:32738305,6571294
k1,545:32929223,6571294:190918
x1,545:34421990,6571294
k1,545:34421990,6571294:0
)
(1,548:4736286,7750942:29685704,533465,127431
x1,548:5620340,7750942
(1,545:5671766,7513117:294003,295640,0
x1,545:5933001,7513117
)
$1,545:5965769,7750942
k1,545:6208493,7750942:242724
x1,545:6649041,7750942
k1,545:6891765,7750942:242724
x1,545:7801989,7750942
k1,545:8044714,7750942:242725
x1,545:10252917,7750942
k1,545:10495641,7750942:242724
x1,545:12645592,7750942
k1,545:12888316,7750942:242724
x1,545:15222130,7750942
k1,545:15464854,7750942:242724
x1,545:15992785,7750942
k1,545:16235509,7750942:242724
x1,545:16490372,7750942
x1,545:16945483,7750942
x1,545:17254959,7750942
k1,545:17497684,7750942:242725
x1,545:19866088,7750942
k1,545:20108812,7750942:242724
x1,545:20472902,7750942
x1,545:21364923,7750942
x1,545:22042129,7750942
k1,545:22406214,7750942:364085
x1,545:23079780,7750942
x1,545:23316437,7750942
k1,545:23559161,7750942:242724
x1,545:24432977,7750942
x1,545:24760658,7750942
k1,545:25003382,7750942:242724
x1,545:25549517,7750942
x1,545:26370539,7750942
x1,545:27699466,7750942
k1,545:27942190,7750942:242724
x1,545:28197053,7750942
x1,545:28652164,7750942
x1,545:28961640,7750942
k1,545:29204364,7750942:242724
x1,545:31106731,7750942
k1,545:31349456,7750942:242725
$1,545:31349456,7750942
x1,545:31833239,7750942
(1,545:31833239,7849245:280122,197518,0
x1,545:32080593,7849245
)
$1,545:32113361,7750942
k1,545:32356085,7750942:242724
x1,545:33411946,7750942
k1,545:33654670,7750942:242724
$1,545:33654670,7750942
x1,545:33959823,7750942
(1,545:33959823,7849245:280122,197518,0
x1,545:34207177,7849245
)
$1,545:34239945,7750942
x1,545:34421990,7750942
k1,545:34421990,7750942:0
)
(1,548:4736286,8930590:29685704,455111,127431
x1,548:6793394,8930590
k1,548:34421990,8930590:27628596
g1,548:34421990,8930590
)
(1,550:14863172,10110238:19558818,566233,163840
(1,550:14863172,10110238:9431933,566233,127431
(1,548:14863172,10110238:0,0,0
$1,548:14863172,10110238
(1,548:14863172,8930590:0,0,0
)
$1,548:14863172,10110238
)
x1,548:15578834,10110238
(1,550:15578834,9839645:294003,295640,0
x1,550:15840069,9839645
)
g1,550:16018469,10110238
x1,550:16528195,10110238
g1,550:16673827,10110238
x1,550:17557881,10110238
(1,550:17609307,9839645:294003,295640,0
x1,550:17870542,9839645
)
g1,550:18085350,10110238
x1,550:18595076,10110238
g1,550:18777116,10110238
x1,550:19588580,10110238
(1,550:19588580,10208541:280122,197518,0
x1,550:19835934,10208541
)
g1,549:19977926,10110238
x1,549:20861980,10110238
k1,550:19977926,10110238:51426
(1,550:20913406,9839645:294003,295640,0
x1,550:21174641,9839645
)
g1,550:21389449,10110238
x1,550:21899175,10110238
g1,550:22081215,10110238
x1,550:22714049,10110238
(1,550:22714049,10208541:280122,197518,0
x1,550:22961403,10208541
)
g1,549:23103395,10110238
x1,549:23819057,10110238
(1,550:23819057,9839645:294003,295640,0
x1,550:24080292,9839645
)
x1,550:24295105,10110238
)
(1,550:33256902,10110238:1165088,491520,163840
(1,550:33256902,10110238:1165088,491520,163840
x1,550:34167127,10110238
x1,550:34421990,10110238
)
)
)
(1,553:4736286,11879710:29685704,491520,163840
x1,553:6412917,11879710
k1,551:6612415,11879710:199498
$1,551:6612415,11879710
x1,551:7096198,11879710
(1,551:7096198,11978013:280122,197518,0
x1,551:7343552,11978013
)
$1,551:7376320,11879710
k1,551:7575819,11879710:199499
x1,551:8016367,11879710
k1,551:8215865,11879710:199498
x1,551:9126089,11879710
k1,551:9325587,11879710:199498
x1,551:10130224,11879710
x1,551:11768627,11879710
k1,551:11968125,11879710:199498
x1,551:13685716,11879710
k1,551:13885215,11879710:199499
x1,551:15529080,11879710
k1,551:15728578,11879710:199498
x1,551:16784439,11879710
k1,551:16983937,11879710:199498
$1,551:16983937,11879710
x1,551:17289090,11879710
(1,551:17289090,11978013:280122,197518,0
x1,551:17536444,11978013
)
$1,551:17569212,11879710
k1,551:17768710,11879710:199498
x1,551:18209258,11879710
k1,551:18408757,11879710:199499
x1,551:19318981,11879710
k1,551:19518479,11879710:199498
x1,551:21058578,11879710
k1,551:21258076,11879710:199498
x1,551:23083986,11879710
k1,551:23368939,11879710:284953
x1,551:26904252,11879710
k1,551:27103751,11879710:199499
x1,551:28077691,11879710
k1,551:28277189,11879710:199498
(1,551:28277189,11879710:1165088,491520,163840
x1,551:28532052,11879710
x1,551:29187414,11879710
x1,551:29442277,11879710
)
k1,551:29641775,11879710:199498
x1,551:30187910,11879710
x1,551:30752249,11879710
k1,551:30951747,11879710:199498
x1,551:31925687,11879710
k1,551:32125186,11879710:199499
(1,551:32125186,11879710:1165088,491520,163840
x1,551:32380049,11879710
x1,551:33035411,11879710
x1,551:33290274,11879710
)
x1,551:33472319,11879710
k1,551:33675608,11879710:203289
x1,551:34148924,11879710
x1,551:34421990,11879710
k1,551:34421990,11879710:0
)
(1,553:4736286,13059358:29685704,455111,0
x1,553:5428057,13059358
x1,551:5755738,13059358
x1,551:6028804,13059358
k1,553:34421990,13059358:28393186
g1,553:34421990,13059358
)
(1,555:13621805,14239006:20800185,865699,449545
(1,555:13621805,14239006:11914667,865699,449545
(1,553:13621805,14239006:0,0,0
$1,553:13621805,14239006
(1,553:13621805,13059358:0,0,0
)
$1,553:13621805,14239006
)
x1,553:14105588,14239006
(1,555:14105588,14337309:280122,197518,0
x1,555:14352942,14337309
)
g1,555:14567750,14239006
x1,555:15077476,14239006
g1,555:15259516,14239006
(1,555:15259516,14239006:484967,865699,449545
(1,555:15259516,14239006:484967,865699,449545
h1,555:15259516,14239006:78643,0,0
[1,555:15338159,14239006:327681,865699,449545
(1,555:15338159,13795650:327681,422343,0
x1,555:15665840,13795650
)
(1,555:15338159,14688550:327681,422343,0
x1,555:15665840,14688550
)
]
h1,555:15665840,14239006:78643,0,0
)
)
x1,555:16420779,14239006
(1,555:16511802,13968413:294003,295640,0
x1,555:16773037,13968413
)
g1,555:16951437,14239006
x1,555:17461163,14239006
g1,555:17606795,14239006
x1,555:18189339,14239006
g1,554:18844700,14239006
(1,555:18844700,14239006:1055861,455111,0
x1,555:19900561,14239006
)
g1,554:20555922,14239006
x1,554:20861075,14239006
(1,555:20861075,14337309:280122,197518,0
x1,555:21108429,14337309
)
g1,555:21323237,14239006
x1,555:21832963,14239006
g1,555:22015003,14239006
(1,555:22015003,14239006:484967,865699,449545
(1,555:22015003,14239006:484967,865699,449545
h1,555:22015003,14239006:78643,0,0
[1,555:22093646,14239006:327681,865699,449545
(1,555:22093646,13795650:327681,422343,0
x1,555:22421327,13795650
)
(1,555:22093646,14688550:327681,422343,0
x1,555:22421327,14688550
)
]
h1,555:22421327,14239006:78643,0,0
)
)
x1,555:23082514,14239006
g1,555:23228146,14239006
x1,555:23737872,14239006
g1,555:23883504,14239006
x1,555:24304937,14239006
(1,555:24395960,13968413:703604,295640,54614
x1,555:25066796,13968413
)
x1,555:25536472,14239006
)
(1,555:33256902,14239006:1165088,491520,163840
(1,555:33256902,14239006:1165088,491520,163840
x1,555:34167127,14239006
x1,555:34421990,14239006
)
)
)
(1,558:4736286,16008478:29685704,491520,163840
x1,558:7687234,16008478
x1,556:8488231,16008478
x1,556:8615662,16008478
g1,556:8834115,16008478
x1,556:9744339,16008478
g1,556:9962792,16008478
x1,556:11865160,16008478
g1,556:12083613,16008478
x1,556:12959248,16008478
g1,556:13177701,16008478
x1,556:15899269,16008478
g1,556:16117722,16008478
x1,556:16663857,16008478
g1,556:16882310,16008478
x1,556:18489765,16008478
g1,556:18708218,16008478
x1,556:19236149,16008478
g1,556:19454602,16008478
x1,556:20364826,16008478
g1,556:20583279,16008478
x1,556:24045771,16008478
x1,556:24282429,16008478
g1,556:24500882,16008478
x1,556:26614423,16008478
x1,556:26851081,16008478
g1,556:27069534,16008478
x1,556:27615669,16008478
g1,556:27834122,16008478
x1,556:28808062,16008478
g1,556:29026515,16008478
(1,556:29026515,16008478:1165088,491520,163840
x1,556:29281378,16008478
x1,556:29936740,16008478
x1,556:30191603,16008478
)
x1,556:30373648,16008478
k1,558:34421990,16008478:4048342
g1,558:34421990,16008478
)
(1,560:11638368,18171166:22783622,898467,449545
(1,560:11638368,18171166:15881540,898467,449545
(1,558:11638368,18171166:0,0,0
$1,558:11638368,18171166
(1,558:11638368,16991518:0,0,0
)
$1,558:11638368,18171166
)
x1,558:12122151,18171166
(1,560:12122151,18269469:280122,197518,0
x1,560:12369505,18269469
)
g1,560:12584313,18171166
x1,560:13094039,18171166
g1,560:13276079,18171166
(1,560:13276079,18171166:1136001,898467,449545
(1,560:13276079,18171166:1136001,898467,449545
h1,560:13276079,18171166:78643,0,0
[1,560:13354722,18171166:978715,898467,449545
(1,560:13354722,17727810:978715,455111,0
k1,560:13464326,17727810:109604
x1,560:13812259,17727810
x1,560:14223833,17727810
k1,560:14333437,17727810:109604
)
(1,560:13354722,18620710:978715,455111,0
x1,560:13702655,18620710
x1,560:14282011,18620710
)
]
h1,560:14333437,18171166:78643,0,0
)
)
g1,560:14557712,18171166
x1,560:15067438,18171166
g1,560:15213070,18171166
(1,560:15213070,18171166:484967,865699,449545
(1,560:15213070,18171166:484967,865699,449545
h1,560:15213070,18171166:78643,0,0
[1,560:15291713,18171166:327681,865699,449545
(1,560:15291713,17727810:327681,422343,0
x1,560:15619394,17727810
)
(1,560:15291713,18620710:327681,422343,0
x1,560:15619394,18620710
)
]
h1,560:15619394,18171166:78643,0,0
)
)
(1,559:15698037,18171166:391396,753669,425990
$1,559:15698037,18171166
(1,559:15698037,18171166:391396,753669,425990
(1,559:15698037,17443710:391396,26213,1153446
x1,559:16089433,17443710
)
v1,559:16089433,18171166:0,753662,425981
h1,559:16089433,18171166:0,0,0
)
$1,559:16089433,18171166
)
(1,560:16089433,18171166:1136001,898467,449545
(1,560:16089433,18171166:1136001,898467,449545
h1,560:16089433,18171166:78643,0,0
[1,560:16168076,18171166:978715,898467,449545
(1,560:16168076,17727810:978715,455111,0
k1,560:16277680,17727810:109604
x1,560:16625613,17727810
x1,560:17037187,17727810
k1,560:17146791,17727810:109604
)
(1,560:16168076,18620710:978715,455111,0
x1,560:16516009,18620710
x1,560:17095365,18620710
)
]
h1,560:17146791,18171166:78643,0,0
)
)
(1,559:17225434,18171166:391396,753669,425990
$1,559:17225434,18171166
(1,559:17225434,18171166:391396,753669,425990
(1,559:17225434,17443710:391396,26213,1153446
x1,559:17616830,17443710
)
v1,559:17616830,18171166:0,753662,425981
h1,559:17616830,18171166:0,0,0
)
$1,559:17616830,18171166
)
(1,560:17616830,17579515:294003,295640,0
x1,560:17878065,17579515
)
g1,559:18566194,18171166
(1,560:18566194,18171166:1055861,455111,0
x1,560:19622055,18171166
)
g1,559:20277416,18171166
x1,559:20582569,18171166
(1,560:20582569,18269469:280122,197518,0
x1,560:20829923,18269469
)
g1,560:21044731,18171166
x1,560:21554457,18171166
g1,560:21736497,18171166
(1,560:21736497,18171166:484967,865699,449545
(1,560:21736497,18171166:484967,865699,449545
h1,560:21736497,18171166:78643,0,0
[1,560:21815140,18171166:327681,865699,449545
(1,560:21815140,17727810:327681,422343,0
x1,560:22142821,17727810
)
(1,560:21815140,18620710:327681,422343,0
x1,560:22142821,18620710
)
]
h1,560:22142821,18171166:78643,0,0
)
)
x1,560:22804008,18171166
g1,560:22949640,18171166
x1,560:23459366,18171166
g1,560:23604998,18171166
x1,560:24187542,18171166
g1,560:24333174,18171166
x1,560:24842900,18171166
g1,560:24988532,18171166
(1,560:24988532,18171166:1136001,898467,449545
(1,560:24988532,18171166:1136001,898467,449545
h1,560:24988532,18171166:78643,0,0
[1,560:25067175,18171166:978715,898467,449545
(1,560:25067175,17727810:978715,455111,0
k1,560:25176779,17727810:109604
x1,560:25524712,17727810
x1,560:25936286,17727810
k1,560:26045890,17727810:109604
)
(1,560:25067175,18620710:978715,455111,0
x1,560:25415108,18620710
x1,560:25994464,18620710
)
]
h1,560:26045890,18171166:78643,0,0
)
)
x1,560:26379396,18171166
(1,560:26379396,17900573:703604,295640,54614
x1,560:27050232,17900573
)
x1,560:27519908,18171166
)
(1,560:33256902,18171166:1165088,491520,163840
(1,560:33256902,18171166:1165088,491520,163840
x1,560:34167127,18171166
x1,560:34421990,18171166
)
)
)
(1,564:4736286,20333854:29685704,576613,225995
h1,562:4736286,20333854:983040,0,0
x1,562:6320074,20333854
k1,562:6565095,20333854:245021
x1,562:9554272,20333854
k1,562:9805935,20333854:251663
x1,562:10590549,20333854
k1,562:10835570,20333854:245021
x1,562:12331979,20333854
k1,562:12577001,20333854:245022
x1,562:16019471,20333854
k1,562:16264492,20333854:245021
$1,562:16264492,20333854
x1,562:16592173,20333854
(1,562:16592173,20333854:930817,576613,225995
(1,562:16592173,20333854:930817,576613,225995
h1,562:16592173,20333854:78643,0,0
[1,562:16670816,20333854:773531,576613,225995
(1,562:16670816,20075818:773531,318577,0
k1,562:16748609,20075818:77793
x1,562:17028479,20075818
x1,562:17366554,20075818
k1,562:17444347,20075818:77793
)
(1,562:16670816,20559848:773531,318577,0
x1,562:16950686,20559848
x1,562:17408689,20559848
)
]
h1,562:17444347,20333854:78643,0,0
)
)
x1,562:17850671,20333854
k1,562:18076990,20333854:226319
x1,562:18732351,20333854
k1,562:18958671,20333854:226320
x1,562:19286352,20333854
$1,562:19286352,20333854
x1,562:19468397,20333854
k1,562:19720060,20333854:251663
x1,562:20630284,20333854
k1,562:20875305,20333854:245021
x1,562:22113211,20333854
k1,562:22358232,20333854:245021
x1,562:23854640,20333854
k1,562:24099661,20333854:245021
x1,562:25707116,20333854
k1,562:25952137,20333854:245021
x1,562:26498272,20333854
k1,562:26743293,20333854:245021
x1,562:27717233,20333854
k1,562:27962255,20333854:245022
(1,562:27962255,20333854:1165088,491520,163840
x1,562:28217118,20333854
x1,562:28872480,20333854
x1,562:29127343,20333854
)
k1,562:29372364,20333854:245021
x1,562:30247999,20333854
k1,562:30493020,20333854:245021
x1,562:32896013,20333854
k1,562:33147676,20333854:251663
x1,562:34421990,20333854
k1,562:34421990,20333854:0
)
(1,564:4736286,21513502:29685704,455111,127431
x1,564:5646510,21513502
g1,562:5864963,21513502
x1,562:7582554,21513502
g1,562:7801007,21513502
x1,562:8856868,21513502
g1,562:9075321,21513502
x1,562:9985545,21513502
g1,562:10203998,21513502
x1,562:11744097,21513502
g1,562:11962550,21513502
x1,562:13864918,21513502
g1,562:14083371,21513502
x1,562:14959006,21513502
g1,562:15177459,21513502
x1,562:16706636,21513502
x1,562:17835314,21513502
x1,562:18254017,21513502
g1,562:18472470,21513502
x1,562:19386334,21513502
x1,562:19732219,21513502
g1,562:19950672,21513502
x1,562:21152169,21513502
k1,564:34421990,21513502:13269821
g1,564:34421990,21513502
)
(1,566:17371719,23676190:17050271,898467,449545
(1,566:17371719,23676190:4414838,898467,449545
(1,564:17371719,23676190:0,0,0
$1,564:17371719,23676190
(1,564:17371719,22496542:0,0,0
)
$1,564:17371719,23676190
)
x1,564:17855502,23676190
(1,566:17855502,23774493:280122,197518,0
x1,566:18102856,23774493
)
g1,566:18317664,23676190
x1,566:18827390,23676190
g1,566:19009430,23676190
x1,566:19314583,23676190
(1,566:19314583,23774493:280122,197518,0
x1,566:19561937,23774493
)
g1,566:19776745,23676190
x1,566:20286471,23676190
g1,566:20468511,23676190
(1,566:20468511,23676190:1136001,898467,449545
(1,566:20468511,23676190:1136001,898467,449545
h1,566:20468511,23676190:78643,0,0
[1,566:20547154,23676190:978715,898467,449545
(1,566:20547154,23232834:978715,455111,0
k1,566:20656758,23232834:109604
x1,566:21004691,23232834
x1,566:21416265,23232834
k1,566:21525869,23232834:109604
)
(1,566:20547154,24125734:978715,455111,0
x1,566:20895087,24125734
x1,566:21474443,24125734
)
]
h1,566:21525869,23676190:78643,0,0
)
)
x1,566:21786557,23676190
)
(1,566:33256902,23676190:1165088,491520,163840
(1,566:33256902,23676190:1165088,491520,163840
x1,566:34167127,23676190
x1,566:34421990,23676190
)
)
)
(1,571:4736286,25838878:29685704,455111,127431
(1,571:4736286,25838878:2302850,422343,0
g1,571:4736286,25838878
x1,571:6285476,25838878
g1,571:7039136,25838878
)
x1,571:7826474,25838878
x1,571:9686050,25838878
x1,571:11831886,25838878
g1,571:12083106,25838878
x1,571:13286867,25838878
g1,571:13538087,25838878
x1,571:14166137,25838878
x1,571:17135266,25838878
k1,571:34421990,25838878:17286724
g1,571:34421990,25838878
)
(1,574:4736286,27441778:29685704,455111,127431
x1,574:5418954,27441778
x1,574:7004564,27441778
x1,572:9138130,27441778
k1,572:9307797,27441778:169667
x1,572:9853932,27441778
k1,572:10023599,27441778:169667
x1,572:10933823,27441778
k1,572:11103490,27441778:169667
x1,572:11851694,27441778
x1,572:12399648,27441778
x1,572:13637551,27441778
k1,572:13807218,27441778:169667
x1,572:14863079,27441778
k1,572:15032746,27441778:169667
x1,572:15944790,27441778
x1,572:16856834,27441778
x1,572:17093492,27441778
k1,572:17263159,27441778:169667
x1,572:18246201,27441778
x1,572:18937972,27441778
x1,572:19302062,27441778
x1,572:19886426,27441778
x1,572:21273608,27441778
k1,572:21443275,27441778:169667
x1,572:22318910,27441778
k1,572:22488578,27441778:169668
x1,572:23584488,27441778
k1,572:23754155,27441778:169667
x1,572:25392558,27441778
k1,572:25562225,27441778:169667
x1,572:26472449,27441778
k1,572:26642116,27441778:169667
x1,572:27515932,27441778
x1,572:28062066,27441778
x1,572:29010520,27441778
k1,572:29180187,27441778:169667
x1,572:30236048,27441778
k1,572:30405715,27441778:169667
x1,572:31355989,27441778
x1,572:32302623,27441778
k1,572:32472290,27441778:169667
x1,572:33912265,27441778
x1,572:34203537,27441778
x1,572:34421990,27441778
k1,574:34421990,27441778:0
)
(1,574:4736286,28621426:29685704,491520,163840
x1,574:5519080,28621426
x1,574:6232694,28621426
k1,572:6726940,28621426:494246
x1,572:8201503,28621426
k1,572:8487614,28621426:286111
x1,572:9470656,28621426
k1,572:9756767,28621426:286111
x1,572:10120857,28621426
x1,572:10430333,28621426
k1,572:10716445,28621426:286112
x1,572:11699487,28621426
x1,572:13556343,28621426
k1,572:13842454,28621426:286111
x1,572:14206544,28621426
x1,572:14534225,28621426
k1,572:14820336,28621426:286111
x1,572:15730560,28621426
k1,572:16016671,28621426:286111
x1,572:16672032,28621426
x1,572:17456646,28621426
x1,572:18330462,28621426
x1,572:19459141,28621426
k1,572:19745253,28621426:286112
x1,572:20657298,28621426
x1,572:21203433,28621426
x1,572:21858794,28621426
x1,572:22095452,28621426
k1,572:22381563,28621426:286111
$1,572:22381563,28621426
x1,572:22802996,28621426
$1,572:22894019,28621426
k1,572:23180130,28621426:286111
x1,572:23726265,28621426
k1,572:24012376,28621426:286111
x1,572:24986316,28621426
k1,572:25272428,28621426:286112
(1,572:25272428,28621426:1165088,491520,163840
x1,572:25527291,28621426
x1,572:26182653,28621426
x1,572:26437516,28621426
)
x1,572:26619561,28621426
k1,572:27113806,28621426:494245
x1,572:28242483,28621426
k1,572:28528595,28621426:286112
x1,572:29402411,28621426
x1,572:29948545,28621426
x1,572:30896999,28621426
k1,572:31183110,28621426:286111
x1,572:32238971,28621426
k1,572:32525082,28621426:286111
x1,572:33475356,28621426
x1,572:34421990,28621426
k1,572:34421990,28621426:0
)
(1,574:4736286,29801074:29685704,455111,0
x1,574:6176261,29801074
x1,574:6467533,29801074
x1,574:7250327,29801074
x1,574:7781896,29801074
g1,572:8000349,29801074
x1,572:8875984,29801074
k1,574:34421990,29801074:25546006
g1,574:34421990,29801074
)
(1,576:17278732,30980722:17143258,898467,449545
(1,576:17278732,30980722:4600812,898467,449545
(1,574:17278732,30980722:0,0,0
$1,574:17278732,30980722
(1,574:17278732,29801074:0,0,0
)
$1,574:17278732,30980722
)
(1,576:17278732,30980722:1136001,898467,449545
(1,576:17278732,30980722:1136001,898467,449545
h1,576:17278732,30980722:78643,0,0
[1,576:17357375,30980722:978715,898467,449545
(1,576:17357375,30537366:978715,455111,0
k1,576:17654562,30537366:297187
x1,576:18002495,30537366
k1,576:18336090,30537366:297187
)
(1,576:17357375,31430266:978715,455111,0
x1,576:17705308,31430266
x1,576:18284664,31430266
)
]
h1,576:18336090,30980722:78643,0,0
)
)
g1,575:19070094,30980722
(1,576:19070094,30980722:1055861,455111,0
x1,576:20125955,30980722
)
g1,575:20781316,30980722
(1,576:20781316,30980722:916183,898467,449545
(1,576:20781316,30980722:916183,898467,449545
h1,576:20781316,30980722:78643,0,0
[1,576:20859959,30980722:758897,898467,449545
(1,576:20859959,30537366:758897,455111,0
k1,576:21047237,30537366:187278
x1,576:21395170,30537366
k1,576:21618856,30537366:187278
)
(1,576:20859959,31430266:758897,455111,0
x1,576:21207892,31430266
x1,576:21618856,31430266
)
]
h1,576:21618856,30980722:78643,0,0
)
)
x1,576:21879544,30980722
)
(1,576:33256902,30980722:1165088,491520,163840
(1,576:33256902,30980722:1165088,491520,163840
x1,576:34167127,30980722
x1,576:34421990,30980722
)
)
)
(1,580:4736286,32750194:29685704,533465,163840
h1,578:4736286,32750194:983040,0,0
x1,578:8237005,32750194
k1,578:8489846,32750194:252841
x1,578:8817527,32750194
k1,578:9070368,32750194:252841
x1,578:10202687,32750194
x1,578:11167526,32750194
k1,578:11420366,32750194:252840
x1,578:13064230,32750194
k1,578:13317071,32750194:252841
x1,578:14700612,32750194
k1,578:14962050,32750194:261438
x1,578:16272772,32750194
x1,578:16618657,32750194
k1,578:16871498,32750194:252841
x1,578:17312046,32750194
k1,578:17564887,32750194:252841
x1,578:19938749,32750194
x1,578:20830768,32750194
k1,578:21083608,32750194:252840
x1,578:21447698,32750194
x1,578:21775379,32750194
k1,578:22028220,32750194:252841
$1,578:22028220,32750194
x1,578:23302988,32750194
$1,578:23302988,32750194
k1,578:23555829,32750194:252841
x1,578:24101964,32750194
k1,578:24354805,32750194:252841
x1,578:25265029,32750194
k1,578:25517870,32750194:252841
x1,578:27341958,32750194
x1,578:27578616,32750194
k1,578:27831456,32750194:252840
x1,578:28814498,32750194
x1,578:31583402,32750194
k1,578:31836243,32750194:252841
x1,578:32091106,32750194
$1,578:32091106,32750194
x1,578:32564422,32750194
(1,578:32564422,32512369:294003,295640,0
x1,578:32825657,32512369
)
$1,578:32858425,32750194
x1,578:33113288,32750194
k1,578:33366129,32750194:252841
x1,578:34421990,32750194
k1,578:34421990,32750194:0
)
(1,580:4736286,33929842:29685704,533465,180508
x1,580:5100376,33929842
x1,578:5428057,33929842
g1,578:5646510,33929842
$1,578:5646510,33929842
x1,578:6036996,33929842
(1,578:6036996,34028145:429922,313481,0
x1,578:6431802,34028145
)
x1,578:7264729,33929842
x1,578:7571018,33929842
$1,578:7571018,33929842
g1,578:7789471,33929842
x1,578:8335606,33929842
g1,578:8554059,33929842
x1,578:9464283,33929842
g1,578:9682736,33929842
x1,578:12216797,33929842
g1,578:12435250,33929842
x1,578:13418292,33929842
x1,578:16187196,33929842
g1,578:16405649,33929842
x1,578:16660512,33929842
$1,578:16660512,33929842
x1,578:17133828,33929842
[1,578:17133828,34110350:429922,713973,0
(1,578:17133828,33692017:294003,295640,0
x1,578:17395063,33692017
)
(1,578:17133828,34110350:429922,313481,0
x1,578:17528634,34110350
)
]
$1,578:17563750,33929842
x1,578:18000658,33929842
g1,578:18291929,33929842
x1,578:19766493,33929842
g1,578:19984946,33929842
x1,578:20895170,33929842
g1,578:21113623,33929842
x1,578:21404894,33929842
x1,578:22843048,33929842
x1,578:24119182,33929842
g1,578:24337635,33929842
x1,578:24810951,33929842
x1,578:25084017,33929842
g1,578:25302470,33929842
x1,578:25994241,33929842
x1,578:26321922,33929842
x1,578:26594988,33929842
g1,578:26813441,33929842
x1,578:27723665,33929842
g1,578:27942118,33929842
x1,578:29161820,33929842
x1,578:30490747,33929842
g1,578:30709200,33929842
x1,578:32895559,33929842
k1,580:34421990,33929842:1526431
g1,580:34421990,33929842
)
(1,582:7981810,36092530:26440180,934876,573445
(1,582:7981810,36092530:23194656,934876,573445
(1,580:7981810,36092530:0,0,0
$1,580:7981810,36092530
(1,580:7981810,34912882:0,0,0
)
$1,580:7981810,36092530
)
(1,582:7981810,36092530:2466135,934876,449545
(1,582:7981810,36092530:2466135,934876,449545
h1,582:7981810,36092530:78643,0,0
[1,582:8060453,36092530:2308849,934876,449545
(1,582:8060453,35649174:2308849,491520,163840
x1,582:8408386,35649174
x1,582:8835280,35649174
(1,582:8835280,35747477:429922,313481,0
x1,582:9230086,35747477
)
x1,582:10063013,35649174
x1,582:10369302,35649174
)
(1,582:8060453,36542074:2308849,455111,0
k1,582:8725520,36542074:665067
x1,582:9073453,36542074
x1,582:9652809,36542074
k1,582:10369302,36542074:665067
)
]
h1,582:10369302,36092530:78643,0,0
)
)
g1,582:10629985,36092530
x1,582:11139711,36092530
g1,582:11321751,36092530
(1,582:11321751,36092530:1816395,934876,449545
(1,582:11321751,36092530:1816395,934876,449545
h1,582:11321751,36092530:78643,0,0
[1,582:11400394,36092530:1659109,934876,449545
(1,582:11400394,35649174:1659109,491520,163840
x1,582:11748327,35649174
x1,582:13059503,35649174
)
(1,582:11400394,36542074:1659109,455111,0
k1,582:11850500,36542074:450106
x1,582:12198433,36542074
x1,582:12609397,36542074
k1,582:13059503,36542074:450106
)
]
h1,582:13059503,36092530:78643,0,0
)
)
(1,582:13138146,36092530:2055780,934876,449545
(1,582:13138146,36092530:2055780,934876,449545
h1,582:13138146,36092530:78643,0,0
[1,582:13216789,36092530:1898494,934876,449545
(1,582:13216789,35649174:1898494,491520,163840
x1,582:13564722,35649174
x1,582:14808994,35649174
x1,582:15115283,35649174
)
(1,582:13216789,36542074:1898494,455111,0
k1,582:13676679,36542074:459890
x1,582:14024612,36542074
x1,582:14603968,36542074
k1,582:15115283,36542074:459889
)
]
h1,582:15115283,36092530:78643,0,0
)
)
(1,581:15193926,36092530:218453,753670,425990
$1,581:15193926,36092530
(1,581:15193926,36092530:218453,753670,425990
[1,581:15193926,35338860:218453,0,1179660
(1,581:15193926,35338860:218453,0,393220
x1,581:15412379,35338860
)
(1,581:15193926,35732080:218453,0,393220
x1,581:15412379,35732080
)
(1,581:15193926,36125300:218453,0,393220
x1,581:15412379,36125300
)
]
v1,581:15412379,36092530:0,753662,425981
h1,581:15412379,36092530:0,0,0
)
$1,581:15412379,36092530
)
(1,582:15412379,36551287:1934775,344064,114688
x1,582:17073927,36551287
x1,582:17314386,36551287
)
g1,582:17529194,36092530
x1,582:18038920,36092530
g1,582:18220960,36092530
x1,582:18642393,36092530
(1,582:18733416,36092530:1816395,934876,449545
(1,582:18733416,36092530:1816395,934876,449545
h1,582:18733416,36092530:78643,0,0
[1,582:18812059,36092530:1659109,934876,449545
(1,582:18812059,35649174:1659109,491520,163840
x1,582:19159992,35649174
x1,582:20471168,35649174
)
(1,582:18812059,36542074:1659109,455111,0
k1,582:19262165,36542074:450106
x1,582:19610098,36542074
x1,582:20021062,36542074
k1,582:20471168,36542074:450106
)
]
h1,582:20471168,36092530:78643,0,0
)
)
(1,581:20549811,36092530:218453,753670,425990
$1,581:20549811,36092530
(1,581:20549811,36092530:218453,753670,425990
[1,581:20549811,35338860:218453,0,1179660
(1,581:20549811,35338860:218453,0,393220
x1,581:20768264,35338860
)
(1,581:20549811,35732080:218453,0,393220
x1,581:20768264,35732080
)
(1,581:20549811,36125300:218453,0,393220
x1,581:20768264,36125300
)
]
v1,581:20768264,36092530:0,753662,425981
h1,581:20768264,36092530:0,0,0
)
$1,581:20768264,36092530
)
(1,582:20768264,36551287:1934775,344064,114688
x1,582:22429812,36551287
x1,582:22670271,36551287
)
g1,581:23358400,36092530
(1,582:23358400,36092530:584364,282168,0
x1,582:23942764,36092530
)
g1,581:24598125,36092530
(1,582:24598125,36092530:1136001,898467,449545
(1,582:24598125,36092530:1136001,898467,449545
h1,582:24598125,36092530:78643,0,0
[1,582:24676768,36092530:978715,898467,449545
(1,582:24676768,35649174:978715,455111,127431
k1,582:24778712,35649174:101944
x1,582:25126645,35649174
x1,582:25553539,35649174
k1,582:25655483,35649174:101944
)
(1,582:24676768,36542074:978715,455111,0
x1,582:25024701,36542074
x1,582:25604057,36542074
)
]
h1,582:25655483,36092530:78643,0,0
)
)
g1,582:25916166,36092530
x1,582:26425892,36092530
g1,582:26607932,36092530
(1,582:26607932,36092530:932113,898467,449545
(1,582:26607932,36092530:932113,898467,449545
h1,582:26607932,36092530:78643,0,0
[1,582:26686575,36092530:774827,898467,449545
(1,582:26686575,35649174:774827,455111,127431
x1,582:27034508,35649174
x1,582:27461402,35649174
)
(1,582:26686575,36542074:774827,455111,0
k1,582:26694540,36542074:7965
x1,582:27042473,36542074
x1,582:27453437,36542074
k1,582:27461402,36542074:7965
)
]
h1,582:27461402,36092530:78643,0,0
)
)
(1,582:27540045,36092530:1136001,898467,449545
(1,582:27540045,36092530:1136001,898467,449545
h1,582:27540045,36092530:78643,0,0
[1,582:27618688,36092530:978715,898467,449545
(1,582:27618688,35649174:978715,455111,127431
k1,582:27710849,35649174:92161
x1,582:28058782,35649174
x1,582:28505243,35649174
k1,582:28597403,35649174:92160
)
(1,582:27618688,36542074:978715,455111,0
x1,582:27966621,36542074
x1,582:28545977,36542074
)
]
h1,582:28597403,36092530:78643,0,0
)
)
g1,582:28858086,36092530
x1,582:29367812,36092530
g1,582:29549852,36092530
x1,582:29971285,36092530
(1,582:30062308,36092530:932113,898467,449545
(1,582:30062308,36092530:932113,898467,449545
h1,582:30062308,36092530:78643,0,0
[1,582:30140951,36092530:774827,898467,449545
(1,582:30140951,35649174:774827,455111,127431
x1,582:30488884,35649174
x1,582:30915778,35649174
)
(1,582:30140951,36542074:774827,455111,0
k1,582:30148916,36542074:7965
x1,582:30496849,36542074
x1,582:30907813,36542074
k1,582:30915778,36542074:7965
)
]
h1,582:30915778,36092530:78643,0,0
)
)
x1,582:31176466,36092530
)
(1,582:33256902,36092530:1165088,491520,163840
(1,582:33256902,36092530:1165088,491520,163840
x1,582:34167127,36092530
x1,582:34421990,36092530
)
)
)
(1,584:4736286,38255218:29685704,491520,196607
x1,584:5864963,38255218
g1,583:6083416,38255218
x1,583:6848005,38255218
x1,583:7650822,38255218
g1,583:7869275,38255218
x1,583:8852317,38255218
g1,583:9070770,38255218
$1,583:9070770,38255218
(1,583:9070770,38255218:1165088,491520,163840
(1,583:9070770,38255218:1165088,491520,163840
(1,583:9070770,38255218:1165088,491520,163840
x1,583:9325633,38255218
x1,583:9980995,38255218
x1,583:10235858,38255218
)
)
)
(1,583:10235858,38451825:294003,295640,0
x1,583:10497093,38451825
)
$1,583:10529861,38255218
g1,583:10748314,38255218
x1,583:11188862,38255218
g1,583:11407315,38255218
x1,583:12829085,38255218
g1,583:13047538,38255218
x1,583:14030580,38255218
x1,583:15235715,38255218
g1,583:15454168,38255218
x1,583:17130799,38255218
g1,583:17349252,38255218
x1,583:17822568,38255218
x1,583:18095634,38255218
g1,583:18314087,38255218
x1,583:19005858,38255218
x1,583:19333539,38255218
x1,583:19606605,38255218
g1,583:19825058,38255218
x1,583:21501692,38255218
x1,583:22175258,38255218
g1,583:22393711,38255218
x1,583:23303935,38255218
g1,583:23522388,38255218
x1,583:24106752,38255218
x1,583:24798523,38255218
x1,583:26000019,38255218
x1,583:26495180,38255218
g1,583:26713633,38255218
x1,583:27769494,38255218
g1,583:27987947,38255218
x1,583:28898171,38255218
g1,583:29116624,38255218
x1,583:30103307,38255218
x1,583:31892807,38255218
k1,584:34421990,38255218:2529183
g1,584:34421990,38255218
)
(1,584:4736286,39434866:29685704,0,0
g1,584:4736286,39434866
)
(1,588:4736286,40614514:29685704,491520,163840
h1,585:4736286,40614514:983040,0,0
x1,585:6320074,40614514
k1,585:6556054,40614514:235980
x1,585:9104684,40614514
k1,585:9345045,40614514:240361
x1,585:10619359,40614514
k1,585:10855339,40614514:235980
x1,585:11765563,40614514
k1,585:12001543,40614514:235980
x1,585:13785583,40614514
k1,585:14021563,40614514:235980
x1,585:15987646,40614514
x1,585:16224304,40614514
k1,585:16460284,40614514:235980
x1,585:18646643,40614514
k1,585:18882623,40614514:235980
$1,585:18882623,40614514
x1,585:19598285,40614514
k1,585:19809536,40614514:211251
x1,585:20319262,40614514
k1,585:20530513,40614514:211251
x1,585:20951946,40614514
x1,585:21927023,40614514
$1,585:21978449,40614514
k1,585:22214429,40614514:235980
x1,585:22760564,40614514
k1,585:22996544,40614514:235980
x1,585:23970484,40614514
k1,585:24206464,40614514:235980
(1,585:24206464,40614514:1165088,491520,163840
x1,585:24461327,40614514
x1,585:25116689,40614514
x1,585:25371552,40614514
)
x1,585:25553597,40614514
k1,585:25793958,40614514:240361
x1,585:26267274,40614514
k1,586:25793958,40614514:-18205
x1,586:26540340,40614514
k1,586:26776320,40614514:235980
x1,586:27468091,40614514
x1,586:27795772,40614514
x1,586:28068838,40614514
k1,586:28304818,40614514:235980
x1,586:29215042,40614514
k1,586:29451022,40614514:235980
x1,586:30670724,40614514
x1,586:31999651,40614514
k1,586:32235631,40614514:235980
x1,586:34421990,40614514
k1,586:34421990,40614514:0
)
(1,588:4736286,41794162:29685704,455111,127431
x1,588:5100376,41794162
x1,586:5664715,41794162
x1,586:6119826,41794162
x1,586:7048253,41794162
g1,586:7266706,41794162
x1,586:8176930,41794162
g1,586:8395383,41794162
x1,586:10292291,41794162
g1,586:10510744,41794162
x1,586:11566605,41794162
g1,586:11785058,41794162
x1,586:14153462,41794162
g1,586:14371915,41794162
x1,586:14918050,41794162
x1,586:16798572,41794162
k1,588:34421990,41794162:17623418
g1,588:34421990,41794162
)
(1,590:10483023,43956850:23938967,892025,752138
(1,590:10483023,43956850:18192230,892025,752138
(1,588:10483023,43956850:0,0,0
$1,588:10483023,43956850
(1,588:10483023,42777202:0,0,0
)
$1,588:10483023,43956850
)
g1,590:10592247,43956850
(1,590:10592247,43064825:364090,0,1456371
x1,590:10956337,43064825
)
(1,590:10956337,44553963:662647,342242,0
x1,590:11330440,44553963
(1,590:11330440,44422892:255776,211171,0
x1,590:11553448,44422892
)
)
g1,590:11728208,43956850
x1,590:13718638,43956850
g1,590:13900678,43956850
x1,590:14410404,43956850
g1,590:14592444,43956850
(1,590:14592444,43064825:364090,0,1456371
x1,590:14956534,43064825
)
(1,590:14956534,44553963:777677,369185,155025
x1,590:15330637,44553963
[1,590:15330637,44708988:370806,524210,0
(1,590:15330637,44395949:255776,211171,0
x1,590:15553645,44395949
)
(1,590:15330637,44708988:370806,223915,0
x1,590:15668135,44708988
)
]
)
g1,590:15843435,43956850
x1,590:16233921,43956850
(1,590:16233921,44055153:429922,313481,0
x1,590:16628727,44055153
)
x1,590:17461654,43956850
x1,590:18189376,43956850
x1,590:19078210,43956850
x1,590:20268553,43956850
g1,589:20975340,43956850
(1,590:20975340,43956850:584364,282168,0
x1,590:21559704,43956850
)
g1,589:22215065,43956850
g1,590:22324289,43956850
(1,590:22324289,43064825:364090,0,1456371
x1,590:22688379,43064825
)
(1,590:22688379,44553963:662647,342242,0
x1,590:23062482,44553963
(1,590:23062482,44422892:255776,211171,0
x1,590:23285490,44422892
)
)
g1,590:23460250,43956850
x1,590:24566398,43956850
g1,590:24748438,43956850
x1,590:25258164,43956850
g1,590:25440204,43956850
(1,590:25440204,43064825:364090,0,1456371
x1,590:25804294,43064825
)
(1,590:25804294,44553963:777677,369185,155025
x1,590:26178397,44553963
[1,590:26178397,44708988:370806,524210,0
(1,590:26178397,44395949:255776,211171,0
x1,590:26401405,44395949
)
(1,590:26178397,44708988:370806,223915,0
x1,590:26515895,44708988
)
]
)
g1,590:26691195,43956850
x1,590:27503114,43956850
x1,590:28478191,43956850
x1,590:28675253,43956850
)
(1,590:33256902,43956850:1165088,491520,163840
(1,590:33256902,43956850:1165088,491520,163840
x1,590:34167127,43956850
x1,590:34421990,43956850
)
)
)
]
(1,600:4736286,52610784:29685704,786432,235932
(1,600:4736286,52610784:29685704,786432,235932
(1,600:4736286,52610784:29685704,786432,235932
[1,600:4736286,52610784:29685704,786432,235932
(1,600:4736286,52610784:29685704,550500,235932
(1,600:4736286,52610784:0,0,0
[1,600:4736286,52610784:29685704,0,0
(1,600:4736286,52610784:29685704,0,0
h1,600:4736286,52610784:0,0,0
k1,600:19579138,52610784:14842852
k1,600:34421990,52610784:14842852
)
]
k1,600:4736286,52610784:-29685704
)
g1,600:4736286,52610784
[1,600:4736286,52610784:29685704,550500,235932
(1,600:4736286,52610784:29685704,550500,235932
k1,600:19251457,52610784:14515171
h1,600:19251457,52610784:0,0,0
x1,600:19906819,52610784
r1,600:19906819,52610784:0,786432,235932
g1,600:19906819,52610784
k1,600:34421990,52610784:14515171
)
]
g1,600:34421990,52610784
(1,600:34421990,52610784:0,0,0
k1,600:4736286,52610784:-29685704
[1,600:4736286,52610784:29685704,0,0
(1,600:4736286,52610784:29685704,0,0
k1,600:34421990,52610784:29685704
h1,600:34421990,52610784:0,0,0
g1,600:34421990,52610784
g1,600:34421990,52610784
)
]
)
)
]
)
g1,600:34421990,52610784
)
)
]
]
]
!40377
}24
!11
{25
[1,643:4736286,52610784:29685704,47874498,235932
[1,643:4736286,4736286:0,0,0
(1,643:4736286,2245673:0,0,0
k1,643:4736286,2245673:65781
)
]
[1,643:4736286,52610784:29685704,47874498,235932
h1,643:4736286,4736286:0,0,0
[1,643:4736286,52610784:29685704,50299330,235932
[1,643:4736286,3097886:29685704,786432,0
(1,643:4736286,3097886:29685704,786432,0
(1,643:4736286,3097886:29685704,786432,0
(1,643:4736286,3097886:29685704,786432,0
[1,643:4736286,3097886:29685704,786432,0
(1,643:4736286,2861954:29685704,550500,235932
(1,643:4736286,2861954:0,550500,235932
[1,643:4736286,2861954:29685704,550500,235932
(1,643:4736286,2861954:29685704,550500,235932
h1,643:4736286,2861954:0,0,0
x1,643:5227807,2861954
x1,643:6192645,2861954
g1,643:6411098,2861954
$1,643:6411098,2861954
x1,643:6920824,2861954
$1,643:6920824,2861954
g1,643:7139277,2861954
x1,643:9507682,2861954
g1,643:9798953,2861954
x1,643:10290474,2861954
g1,643:10508927,2861954
x1,643:12658878,2861954
g1,643:12877331,2861954
x1,643:13569102,2861954
g1,643:13787555,2861954
x1,643:14697779,2861954
g1,643:14916232,2861954
x1,643:16922367,2861954
x1,643:17250048,2861954
g1,643:17468501,2861954
x1,643:18524362,2861954
g1,643:18742815,2861954
x1,643:21857604,2861954
r1,643:21857604,2861954:0,786432,235932
k1,643:28139797,2861954:6282193
k1,643:34421990,2861954:6282193
)
]
k1,643:4736286,2861954:-29685704
)
g1,643:4736286,2861954
[1,643:4736286,2861954:29685704,0,0
(1,643:4736286,2861954:29685704,0,0
k1,643:19579138,2861954:14842852
h1,643:19579138,2861954:0,0,0
g1,643:19579138,2861954
k1,643:34421990,2861954:14842852
)
]
g1,643:34421990,2861954
(1,643:34421990,2861954:0,550500,235932
k1,643:4736286,2861954:-29685704
[1,643:4736286,2861954:29685704,550500,235932
(1,643:4736286,2861954:29685704,550500,235932
k1,643:32173738,2861954:27437452
h1,643:32173738,2861954:0,0,0
x1,643:32619748,2861954
x1,643:33548176,2861954
g1,643:33766629,2861954
x1,643:34421991,2861954
r1,643:34421991,2861954:0,786432,235932
g1,643:34421991,2861954
g1,643:34421991,2861954
)
]
)
)
]
)
g1,643:34421990,3097886
)
)
]
[1,643:4736286,50644704:29685704,45908418,0
(1,594:4736286,5391646:29685704,546132,152916
(1,594:4736286,5391646:2015232,506811,0
g1,594:4736286,5391646
x1,594:5866782,5391646
g1,594:6751518,5391646
)
x1,594:9126744,5391646
x1,594:10592111,5391646
g1,594:10887023,5391646
x1,594:14551942,5391646
k1,594:34421990,5391646:19870048
g1,594:34421990,5391646
)
(1,597:4736286,6994546:29685704,455111,127431
(1,597:4736286,6994546:2302850,422343,0
g1,597:4736286,6994546
x1,597:6285476,6994546
g1,597:7039136,6994546
)
x1,597:9321048,6994546
g1,597:9572268,6994546
x1,597:12363998,6994546
x1,597:14300484,6994546
k1,597:34421990,6994546:20121506
g1,597:34421990,6994546
)
(1,600:4736286,8597446:29685704,455111,127431
x1,600:6483917,8597446
x1,598:7561621,8597446
k1,598:7812298,8597446:250677
x1,598:10528407,8597446
k1,598:10779085,8597446:250678
x1,598:11307016,8597446
k1,598:11557693,8597446:250677
x1,598:15280507,8597446
k1,598:15531184,8597446:250677
x1,598:16186546,8597446
x1,598:16514227,8597446
x1,598:17408066,8597446
k1,598:17658743,8597446:250677
x1,598:18568967,8597446
k1,598:18819645,8597446:250678
x1,598:19183735,8597446
x1,598:20184982,8597446
x1,598:21279072,8597446
k1,598:21529749,8597446:250677
x1,598:22057680,8597446
k1,598:22308357,8597446:250677
x1,598:24935264,8597446
k1,598:25185942,8597446:250678
x1,598:26678709,8597446
k1,598:26929386,8597446:250677
x1,598:27916069,8597446
x1,598:28990132,8597446
k1,598:29240809,8597446:250677
x1,598:29823353,8597446
k1,598:30074030,8597446:250677
x1,598:30984254,8597446
k1,598:31234932,8597446:250678
x1,598:33643382,8597446
k1,598:33894059,8597446:250677
x1,598:34421990,8597446
k1,598:34421990,8597446:0
)
(1,600:4736286,9777094:29685704,455111,127431
x1,600:5027557,9777094
x1,598:6835261,9777094
k1,598:7055722,9777094:220461
x1,598:7640086,9777094
k1,598:7860546,9777094:220460
x1,598:8224636,9777094
x1,598:9480746,9777094
x1,598:10409175,9777094
k1,598:10629636,9777094:220461
x1,598:11175771,9777094
x1,598:13525968,9777094
k1,598:13823262,9777094:297294
x1,598:14424010,9777094
k1,598:14644471,9777094:220461
x1,598:15472775,9777094
k1,598:15693233,9777094:220458
x1,598:19598092,9777094
k1,598:19819055,9777094:220963
x1,598:20729279,9777094
k1,598:20949740,9777094:220461
x1,598:22697371,9777094
x1,598:23334527,9777094
k1,598:23554987,9777094:220460
x1,598:26271096,9777094
k1,598:26491557,9777094:220461
x1,598:27037692,9777094
k1,598:27258153,9777094:220461
x1,598:28168377,9777094
k1,598:28388837,9777094:220460
x1,598:30212925,9777094
x1,598:30449583,9777094
k1,598:30670044,9777094:220461
x1,598:31653086,9777094
x1,598:34421990,9777094
k1,598:34421990,9777094:0
)
(1,600:4736286,10956742:29685704,491520,163840
x1,600:5611921,10956742
g1,598:5830374,10956742
x1,598:6685985,10956742
g1,598:6904438,10956742
x1,598:8328029,10956742
g1,598:8546482,10956742
x1,598:9529524,10956742
x1,598:9857205,10956742
x1,598:10494361,10956742
x1,598:11859698,10956742
k1,600:34421990,10956742:22562292
g1,600:34421990,10956742
)
(1,602:15295658,12136390:19126332,976821,449545
(1,602:15295658,12136390:8566960,976821,449545
(1,600:15295658,12136390:0,0,0
$1,600:15295658,12136390
(1,600:15295658,10956742:0,0,0
)
$1,600:15295658,12136390
)
x1,600:15779441,12136390
k1,602:15295658,12136390:37773
(1,602:15817214,11865797:294003,295640,0
x1,602:16078449,11865797
)
g1,602:16293257,12136390
x1,602:16802983,12136390
g1,602:16985023,12136390
x1,602:17494749,12136390
(1,602:17494749,12136390:916183,898467,449545
(1,602:17494749,12136390:916183,898467,449545
h1,602:17494749,12136390:78643,0,0
[1,602:17573392,12136390:758897,898467,449545
(1,602:17573392,11693034:758897,455111,127431
k1,602:17602234,11693034:28842
x1,602:17950167,11693034
x1,602:18273296,11693034
k1,602:18332289,11693034:28842
)
(1,602:17573392,12585934:758897,455111,0
x1,602:17921325,12585934
x1,602:18332289,12585934
)
]
h1,602:18332289,12136390:78643,0,0
)
)
g1,601:19066293,12136390
(1,602:19066293,12136390:1055861,455111,0
x1,602:20122154,12136390
)
g1,601:20777515,12136390
(1,602:20777515,12136390:1396418,976821,449545
(1,602:20777515,12136390:1396418,976821,449545
h1,602:20777515,12136390:78643,0,0
[1,602:20856158,12136390:1239132,976821,449545
(1,602:20856158,11693034:1239132,533465,0
x1,602:21204091,11693034
x1,602:21783082,11693034
(1,602:21801287,11455209:294003,295640,0
x1,602:22062522,11455209
)
)
(1,602:20856158,12585934:1239132,455111,0
k1,602:21096276,12585934:240118
x1,602:21444209,12585934
x1,602:21855173,12585934
k1,602:22095290,12585934:240117
)
]
h1,602:22095290,12136390:78643,0,0
)
)
g1,602:22355973,12136390
x1,602:22865699,12136390
g1,602:23047739,12136390
x1,602:23386570,12136390
[1,602:23386570,12298406:294003,728249,0
(1,602:23386570,11865797:294003,295640,0
x1,602:23647805,11865797
)
(1,602:23386570,12298406:231881,318577,0
x1,602:23549046,12298406
)
]
x1,602:23862618,12136390
)
(1,602:33256902,12136390:1165088,491520,163840
(1,602:33256902,12136390:1165088,491520,163840
x1,602:34167127,12136390
x1,602:34421990,12136390
)
)
)
(1,604:4736286,13905862:29685704,533465,163840
x1,604:6412917,13905862
k1,603:6686630,13905862:273713
$1,603:6686630,13905862
x1,603:7170413,13905862
(1,603:7208186,13668037:294003,295640,0
x1,603:7469421,13668037
)
$1,603:7502189,13905862
k1,603:7775901,13905862:273712
x1,603:8216449,13905862
k1,603:8490162,13905862:273713
x1,603:9400386,13905862
k1,603:9674099,13905862:273713
x1,603:11350732,13905862
k1,603:11624444,13905862:273712
x1,603:12680302,13905862
x1,603:13665164,13905862
k1,603:13938877,13905862:273713
x1,603:15322418,13905862
k1,603:15609945,13905862:287527
$1,603:15609945,13905862
x1,603:15896666,13905862
$1,603:15926817,13905862
k1,603:16200530,13905862:273713
x1,603:16641078,13905862
k1,603:16914790,13905862:273712
x1,603:17825014,13905862
k1,603:18098727,13905862:273713
x1,603:19154585,13905862
x1,603:20139447,13905862
k1,603:20413160,13905862:273713
x1,603:20777250,13905862
x1,603:21123136,13905862
x1,603:21669270,13905862
x1,603:22033360,13905862
x1,603:23143834,13905862
k1,603:23431361,13905862:287527
$1,603:23431361,13905862
x1,603:23973944,13905862
(1,603:23992149,13668037:294003,295640,0
x1,603:24253384,13668037
)
$1,603:24286152,13905862
k1,603:24559865,13905862:273713
x1,603:25000413,13905862
k1,603:25274125,13905862:273712
x1,603:26184349,13905862
k1,603:26458062,13905862:273713
x1,603:28134695,13905862
k1,603:28408407,13905862:273712
x1,603:29464265,13905862
x1,603:30449127,13905862
k1,603:30722840,13905862:273713
x1,603:31527478,13905862
x1,603:32983836,13905862
x1,603:34185332,13905862
x1,603:34421990,13905862
k1,603:34421990,13905862:0
)
(1,604:4736286,15085510:29685704,533465,185604
x1,604:6119827,15085510
k1,603:6345514,15085510:225687
x1,603:7401375,15085510
k1,603:7625615,15085510:224240
$1,603:7625615,15085510
x1,603:7964446,15085510
[1,603:7964446,15271114:294003,719069,0
(1,603:7964446,14847685:294003,295640,0
x1,603:8225681,14847685
)
(1,603:7964446,15271114:231881,318577,0
x1,603:8126922,15271114
)
]
$1,603:8258449,15085510
k1,603:8482688,15085510:224239
x1,603:8923236,15085510
k1,603:9147476,15085510:224240
x1,603:10057700,15085510
k1,603:10281940,15085510:224240
x1,603:11831141,15085510
k1,603:12055381,15085510:224240
x1,603:12346652,15085510
x1,603:13895853,15085510
k1,603:14120093,15085510:224240
x1,603:15139544,15085510
x1,603:15834955,15085510
x1,603:16162636,15085510
k1,603:16386876,15085510:224240
x1,603:17681214,15085510
k1,603:17905454,15085510:224240
x1,603:18196725,15085510
x1,603:19745926,15085510
k1,603:19970166,15085510:224240
x1,603:20334256,15085510
x1,603:20900415,15085510
k1,603:21124655,15085510:224240
x1,603:22289743,15085510
k1,603:22513983,15085510:224240
x1,603:24298023,15085510
k1,603:24522263,15085510:224240
x1,603:25068398,15085510
k1,603:25292637,15085510:224239
x1,603:26202861,15085510
k1,603:26427101,15085510:224240
x1,603:27339145,15085510
x1,603:28251189,15085510
x1,603:28487847,15085510
k1,603:28712087,15085510:224240
x1,603:29695129,15085510
x1,603:30386900,15085510
x1,603:30750990,15085510
x1,603:31335354,15085510
x1,603:32900941,15085510
k1,603:33209573,15085510:308632
x1,603:33637379,15085510
x1,603:34421990,15085510
k1,603:34421990,15085510:0
)
(1,604:4736286,16265158:29685704,455111,127431
x1,604:5027557,16265158
x1,603:6835261,16265158
k1,603:7080149,16265158:244888
x1,603:7955784,16265158
k1,603:8200671,16265158:244887
x1,603:9697079,16265158
k1,603:9941967,16265158:244888
x1,603:11252689,16265158
x1,603:11598574,16265158
k1,603:11843462,16265158:244888
x1,603:12480619,16265158
x1,603:13176030,16265158
k1,603:13420918,16265158:244888
x1,603:14476779,16265158
k1,603:14721666,16265158:244887
x1,603:15269620,16265158
x1,603:16689571,16265158
k1,603:16934459,16265158:244888
x1,603:17480594,16265158
k1,603:17725482,16265158:244888
x1,603:18635706,16265158
k1,603:18880594,16265158:244888
x1,603:19244684,16265158
x1,603:19590570,16265158
x1,603:20318751,16265158
k1,603:20563638,16265158:244887
x1,603:21111592,16265158
x1,603:22387727,16265158
x1,603:23378049,16265158
k1,603:23622937,16265158:244888
x1,603:24150868,16265158
k1,603:24395756,16265158:244888
x1,603:25087527,16265158
x1,603:25415208,16265158
k1,603:25660096,16265158:244888
x1,603:26351867,16265158
x1,603:27735408,16265158
k1,603:27980295,16265158:244887
x1,603:29036153,16265158
x1,603:29875380,16265158
x1,603:31444606,16265158
k1,603:31689494,16265158:244888
x1,603:32053584,16265158
x1,603:33491740,16265158
x1,603:34421990,16265158
k1,603:34421990,16265158:0
)
(1,604:4736286,17444806:29685704,455111,127431
x1,604:5719328,17444806
x1,604:6265463,17444806
x1,604:7834690,17444806
k1,603:8145949,17444806:311259
x1,603:8819515,17444806
x1,603:9056172,17444806
k1,603:9281288,17444806:225116
x1,603:9829242,17444806
x1,603:11305627,17444806
k1,603:11530743,17444806:225116
x1,603:12732240,17444806
k1,603:12957356,17444806:225116
x1,603:14704987,17444806
x1,603:15782691,17444806
k1,603:16007806,17444806:225115
x1,603:17336733,17444806
x1,603:18905960,17444806
k1,603:19132742,17444806:226782
x1,603:19718926,17444806
k1,603:19944041,17444806:225115
x1,603:21110948,17444806
x1,603:22021172,17444806
k1,603:22246288,17444806:225116
x1,603:22792423,17444806
k1,603:23017539,17444806:225116
x1,603:24404721,17444806
k1,603:24629837,17444806:225116
x1,603:25358017,17444806
x1,603:26676020,17444806
k1,603:26901135,17444806:225115
x1,603:27956996,17444806
k1,603:28182112,17444806:225116
x1,603:29456426,17444806
x1,603:30585103,17444806
x1,603:32354578,17444806
k1,603:32579694,17444806:225116
x1,603:32943784,17444806
x1,603:33289670,17444806
x1,603:34421990,17444806
k1,603:34421990,17444806:0
)
(1,604:4736286,18624454:29685704,455111,127431
x1,604:5611921,18624454
g1,603:5830374,18624454
x1,603:6340100,18624454
x1,603:6813416,18624454
x1,603:7122892,18624454
x1,603:7709076,18624454
g1,603:7927529,18624454
x1,603:8473664,18624454
g1,603:8692117,18624454
x1,603:9602341,18624454
g1,603:9820794,18624454
x1,603:10732838,18624454
x1,603:11644882,18624454
x1,603:11881540,18624454
g1,603:12099993,18624454
x1,603:13083035,18624454
x1,603:13774806,18624454
x1,603:14138896,18624454
x1,603:14723260,18624454
x1,603:16033984,18624454
k1,604:34421990,18624454:18388006
g1,604:34421990,18624454
)
(1,604:4736286,19804102:29685704,0,0
g1,604:4736286,19804102
)
(1,607:4736286,20983750:29685704,491520,163840
h1,605:4736286,20983750:983040,0,0
x1,605:6848003,20983750
g1,605:7066456,20983750
x1,605:9107176,20983750
g1,605:9325629,20983750
x1,605:9689719,20983750
x1,605:12058125,20983750
g1,605:12276578,20983750
x1,605:15192937,20983750
g1,605:15411390,20983750
x1,605:16012139,20983750
x1,605:17923609,20983750
x1,605:18906651,20983750
x1,605:21001987,20983750
g1,605:21220440,20983750
x1,605:21912211,20983750
g1,605:22130664,20983750
$1,605:22130664,20983750
x1,605:22505220,20983750
g1,605:22687260,20983750
x1,605:23196986,20983750
g1,605:23379026,20983750
x1,605:23753582,20983750
(1,605:23753582,21082053:317040,197518,0
x1,605:24037854,21082053
)
$1,605:24070622,20983750
g1,605:24289075,20983750
x1,605:25344936,20983750
g1,605:25563389,20983750
$1,605:25563389,20983750
x1,605:25937945,20983750
g1,605:26119985,20983750
x1,605:26629711,20983750
g1,605:26811751,20983750
x1,605:27186307,20983750
(1,605:27186307,21082053:263236,318577,0
x1,605:27416775,21082053
)
$1,605:27449543,20983750
g1,605:27667996,20983750
x1,605:28543631,20983750
g1,605:28762084,20983750
x1,605:29617696,20983750
x1,605:30254852,20983750
g1,605:30473305,20983750
x1,605:30837395,20983750
x1,605:31165076,20983750
k1,607:34421990,20983750:3256914
g1,607:34421990,20983750
)
(1,609:15362867,23146438:19059123,491520,163840
(1,609:15362867,23146438:8432542,491520,163840
(1,607:15362867,23146438:0,0,0
$1,607:15362867,23146438
(1,607:15362867,21966790:0,0,0
)
$1,607:15362867,23146438
)
x1,607:15649588,23146438
k1,609:15362867,23146438:30151
x1,609:16309158,23146438
(1,609:16309158,23244741:317040,197518,0
x1,609:16593430,23244741
)
x1,609:16881061,23146438
g1,609:17063101,23146438
x1,609:17572827,23146438
g1,609:17754867,23146438
x1,609:18041588,23146438
(1,609:18041588,23244741:317040,197518,0
x1,609:18325860,23244741
)
g1,608:19013989,23146438
(1,609:19013989,23146438:1055861,455111,0
x1,609:20069850,23146438
)
g1,608:20725211,23146438
x1,608:21011932,23146438
k1,609:20725211,23146438:30151
x1,609:21671502,23146438
(1,609:21671502,23244741:263236,318577,0
x1,609:21901970,23244741
)
x1,609:22189601,23146438
g1,609:22371641,23146438
x1,609:22881367,23146438
g1,609:23063407,23146438
x1,609:23350128,23146438
(1,609:23350128,23244741:263236,318577,0
x1,609:23580596,23244741
)
x1,609:23795409,23146438
)
(1,609:33256902,23146438:1165088,491520,163840
(1,609:33256902,23146438:1165088,491520,163840
x1,609:34167127,23146438
x1,609:34421990,23146438
)
)
)
(1,613:4736286,25309126:29685704,455111,127431
h1,611:4736286,25309126:983040,0,0
x1,611:6147132,25309126
x1,611:6676882,25309126
g1,611:6895335,25309126
x1,611:7623515,25309126
x1,611:9192741,25309126
g1,611:9411194,25309126
x1,611:11677651,25309126
g1,611:11896104,25309126
x1,611:12369420,25309126
x1,611:12642486,25309126
g1,611:12860939,25309126
x1,611:13734755,25309126
x1,611:14062436,25309126
g1,611:14280889,25309126
x1,611:14827024,25309126
x1,611:15648046,25309126
x1,611:16976973,25309126
g1,611:17195426,25309126
x1,611:19381785,25309126
g1,611:19600238,25309126
x1,611:20983779,25309126
g1,611:21202232,25309126
x1,611:22112456,25309126
g1,611:22330909,25309126
x1,611:22694999,25309126
x1,611:25736970,25309126
g1,611:25955423,25309126
x1,611:26483354,25309126
g1,611:26701807,25309126
x1,611:27029488,25309126
g1,611:27247941,25309126
x1,611:27612031,25309126
x1,611:27957917,25309126
x1,611:28686098,25309126
g1,611:28904551,25309126
x1,611:29960412,25309126
g1,611:30178865,25309126
x1,611:30619413,25309126
g1,611:30837866,25309126
x1,611:31493227,25309126
x1,611:32876768,25309126
g1,611:33095221,25309126
x1,611:33863450,25309126
k1,613:34421990,25309126:558540
g1,613:34421990,25309126
)
(1,615:17112850,27471814:17309140,566233,163840
(1,615:17112850,27471814:4932576,566233,127431
(1,613:17112850,27471814:0,0,0
$1,613:17112850,27471814
(1,613:17112850,26292166:0,0,0
)
$1,613:17112850,27471814
)
x1,613:17655433,27471814
k1,615:17112850,27471814:18205
(1,615:17673638,27201221:294003,295640,0
x1,615:17934873,27201221
)
g1,615:18149681,27471814
x1,615:18659407,27471814
g1,615:18841447,27471814
(1,615:18841447,27471814:599609,282168,98303
x1,615:19147053,27471814
(1,615:19147053,27570117:294003,295640,0
x1,615:19408288,27570117
)
)
x1,615:19924839,27471814
(1,615:19962612,27201221:294003,295640,0
x1,615:20223847,27201221
)
g1,615:20402247,27471814
x1,615:20911973,27471814
g1,615:21057605,27471814
x1,615:21478355,27471814
(1,615:21569378,27201221:294003,295640,0
x1,615:21830613,27201221
)
x1,615:22045426,27471814
)
(1,615:33256902,27471814:1165088,491520,163840
(1,615:33256902,27471814:1165088,491520,163840
x1,615:34167127,27471814
x1,615:34421990,27471814
)
)
)
(1,617:4736286,29634502:29685704,533465,163840
x1,617:6412917,29634502
k1,616:6655785,29634502:242868
$1,616:6655785,29634502
x1,616:6961391,29634502
(1,616:6961391,29732805:294003,295640,0
x1,616:7222626,29732805
)
$1,616:7255394,29634502
k1,616:7498261,29634502:242867
x1,616:7938809,29634502
k1,616:8181677,29634502:242868
x1,616:9091901,29634502
k1,616:9334768,29634502:242867
x1,616:9680654,29634502
x1,616:10263197,29634502
x1,616:11537512,29634502
k1,616:11780380,29634502:242868
x1,616:12144470,29634502
x1,616:12710629,29634502
x1,616:13693672,29634502
x1,616:14476466,29634502
x1,616:14913374,29634502
x1,616:15241055,29634502
k1,616:15483922,29634502:242867
x1,616:16539783,29634502
k1,616:16782651,29634502:242868
$1,616:16782651,29634502
x1,616:17203401,29634502
(1,616:17294424,29396677:294003,295640,0
x1,616:17555659,29396677
)
$1,616:17588427,29634502
k1,616:17831294,29634502:242867
x1,616:18271842,29634502
k1,616:18514710,29634502:242868
x1,616:19424934,29634502
k1,616:19667801,29634502:242867
x1,616:21344434,29634502
k1,616:21587302,29634502:242868
x1,616:21951392,29634502
x1,616:22297278,29634502
x1,616:23063687,29634502
x1,616:23864684,29634502
x1,616:24993363,29634502
k1,616:25236230,29634502:242867
x1,616:26619771,29634502
k1,616:26984286,29634502:364515
x1,616:28112963,29634502
k1,616:28355830,29634502:242867
x1,616:28701716,29634502
x1,616:29284259,29634502
x1,616:30558574,29634502
k1,616:30801442,29634502:242868
x1,616:31493213,29634502
x1,616:32061192,29634502
k1,616:32304060,29634502:242868
x1,616:33250694,29634502
k1,616:33493561,29634502:242867
x1,616:33857651,29634502
x1,616:34203537,29634502
x1,616:34421990,29634502
k1,617:34421990,29634502:0
)
(1,617:4736286,30814150:29685704,533465,163840
x1,617:5502695,30814150
x1,617:6267282,30814150
k1,616:6433935,30814150:166653
x1,616:7489796,30814150
k1,616:7656449,30814150:166653
x1,616:9114627,30814150
x1,616:10190512,30814150
k1,616:10357165,30814150:166653
x1,616:11267389,30814150
k1,616:11434042,30814150:166653
x1,616:11798132,30814150
x1,616:12144018,30814150
x1,616:12910427,30814150
x1,616:13711424,30814150
x1,616:14840103,30814150
k1,616:15006756,30814150:166653
$1,616:15006756,30814150
x1,616:15427506,30814150
(1,616:15518529,30576325:294003,295640,0
x1,616:15779764,30576325
)
$1,616:15812532,30814150
k1,616:15979185,30814150:166653
x1,616:16419733,30814150
k1,616:16586386,30814150:166653
x1,616:17753292,30814150
k1,616:17919945,30814150:166653
x1,616:18466080,30814150
k1,616:18632733,30814150:166653
x1,616:19542957,30814150
k1,616:19709610,30814150:166653
x1,616:20055496,30814150
x1,616:20638039,30814150
x1,616:21912354,30814150
k1,616:22079007,30814150:166653
x1,616:23134868,30814150
k1,616:23301521,30814150:166653
x1,616:24211745,30814150
k1,616:24378398,30814150:166653
x1,616:24926352,30814150
x1,616:25436078,30814150
x1,616:26564757,30814150
k1,616:26731410,30814150:166653
(1,616:26731410,30814150:1165088,491520,163840
x1,616:26986273,30814150
x1,616:27641635,30814150
x1,616:27896498,30814150
)
k1,616:28063151,30814150:166653
x1,616:28611105,30814150
x1,616:30180330,30814150
k1,616:30346983,30814150:166653
x1,616:30929527,30814150
k1,616:31096180,30814150:166653
$1,616:31096180,30814150
x1,616:31638763,30814150
(1,616:31656968,30576325:294003,295640,0
x1,616:31918203,30576325
)
k1,616:32133011,30814150:182040
x1,616:32642737,30814150
k1,616:32824777,30814150:182040
(1,616:32824777,30814150:599609,282168,98303
x1,616:33130383,30814150
(1,616:33130383,30912453:294003,295640,0
x1,616:33391618,30912453
)
)
x1,616:33908169,30814150
(1,616:33945942,30576325:294003,295640,0
x1,616:34207177,30576325
)
$1,616:34239945,30814150
x1,616:34421990,30814150
k1,617:34421990,30814150:0
k1,617:34421990,30814150:0
)
(1,617:4736286,31993798:29685704,0,0
g1,617:4736286,31993798
)
(1,620:4736286,33173446:29685704,455111,127431
h1,619:4736286,33173446:983040,0,0
x1,619:6848003,33173446
k1,619:7061701,33173446:213698
x1,619:9102421,33173446
k1,619:9316119,33173446:213698
x1,619:12396319,33173446
x1,619:12669385,33173446
k1,619:12883082,33173446:213697
x1,619:15069441,33173446
k1,619:15283139,33173446:213698
x1,619:15829274,33173446
k1,619:16042972,33173446:213698
x1,619:16953196,33173446
k1,619:17166894,33173446:213698
x1,619:18990982,33173446
x1,619:19227640,33173446
k1,619:19441338,33173446:213698
x1,619:20424380,33173446
x1,619:23193284,33173446
k1,619:23406981,33173446:213697
x1,619:24608478,33173446
k1,619:24822176,33173446:213698
x1,619:25262724,33173446
k1,619:25476422,33173446:213698
x1,619:26863604,33173446
k1,619:27077302,33173446:213698
x1,619:29190842,33173446
x1,619:29955431,33173446
k1,619:30169129,33173446:213698
x1,619:31447083,33173446
k1,619:31660780,33173446:213697
x1,619:32101328,33173446
k1,619:32315026,33173446:213698
x1,619:33225250,33173446
k1,619:33438948,33173446:213698
x1,619:34421990,33173446
k1,619:34421990,33173446:0
)
(1,620:4736286,34353094:29685704,455111,127431
x1,620:5937783,34353094
g1,619:6156236,34353094
x1,619:8287982,34353094
g1,619:8506435,34353094
x1,619:10368752,34353094
g1,619:10587205,34353094
x1,619:11497429,34353094
g1,619:11715882,34353094
x1,619:13756602,34353094
g1,619:13975055,34353094
x1,619:17437547,34353094
x1,619:17674205,34353094
g1,619:17892658,34353094
x1,619:18475202,34353094
g1,619:18693655,34353094
x1,619:19603879,34353094
g1,619:19822332,34353094
x1,619:21863052,34353094
g1,619:22081505,34353094
x1,619:23465046,34353094
k1,620:34421990,34353094:10956944
g1,620:34421990,34353094
)
(1,622:4736286,35532742:29685704,0,0
h1,622:4736286,35532742:983040,0,0
k1,622:34421990,35532742:28702664
g1,622:34421990,35532742
)
(1,624:18063235,36712390:16358755,566233,163840
(1,624:18063235,36712390:3031807,566233,127431
(1,622:18063235,36712390:0,0,0
$1,622:18063235,36712390
(1,622:18063235,35532742:0,0,0
)
$1,622:18063235,36712390
)
x1,622:18605818,36712390
k1,624:18063235,36712390:18205
(1,624:18624023,36441797:294003,295640,0
x1,624:18885258,36441797
)
g1,624:19100066,36712390
x1,624:19609792,36712390
g1,624:19791832,36712390
x1,624:20581221,36712390
(1,624:20618994,36441797:294003,295640,0
x1,624:20880229,36441797
)
x1,624:21095042,36712390
)
(1,624:33256902,36712390:1165088,491520,163840
(1,624:33256902,36712390:1165088,491520,163840
x1,624:34167127,36712390
x1,624:34421990,36712390
)
)
)
(1,626:4736286,38481862:29685704,455111,127431
x1,626:6412917,38481862
k1,625:6658424,38481862:245507
$1,625:6658424,38481862
x1,625:6964030,38481862
$1,625:6964030,38481862
k1,625:7209537,38481862:245507
x1,625:7650085,38481862
k1,625:7895593,38481862:245508
x1,625:8805817,38481862
k1,625:9051324,38481862:245507
x1,625:9415414,38481862
x1,625:9981573,38481862
x1,625:10964616,38481862
x1,625:11747410,38481862
x1,625:12184318,38481862
x1,625:12511999,38481862
k1,625:12757506,38481862:245507
x1,625:13285437,38481862
k1,625:13530944,38481862:245507
x1,625:14441168,38481862
k1,625:14686676,38481862:245508
x1,625:15560492,38481862
x1,625:16106626,38481862
x1,625:17237125,38481862
k1,625:17609558,38481862:372433
x1,625:19302575,38481862
k1,625:19548083,38481862:245508
x1,625:20458307,38481862
k1,625:20703814,38481862:245507
x1,625:21251768,38481862
x1,625:21761494,38481862
x1,625:22890173,38481862
k1,625:23135680,38481862:245507
x1,625:23681815,38481862
k1,625:23927322,38481862:245507
x1,625:24273208,38481862
x1,625:24855751,38481862
x1,625:26130066,38481862
k1,625:26375573,38481862:245507
x1,625:26816121,38481862
k1,625:27061629,38481862:245508
x1,625:27698786,38481862
x1,625:28062876,38481862
x1,625:29573847,38481862
k1,625:29819354,38481862:245507
x1,625:30401898,38481862
k1,625:30647405,38481862:245507
x1,625:31011495,38481862
x1,625:31320971,38481862
k1,625:31566478,38481862:245507
x1,625:32203635,38481862
x1,625:33259495,38481862
k1,625:33511766,38481862:252271
x1,625:34421990,38481862
k1,625:34421990,38481862:0
)
(1,626:4736286,39661510:29685704,455111,127431
x1,626:5428057,39661510
x1,625:5773943,39661510
x1,625:6101624,39661510
x1,625:6374690,39661510
g1,625:6593143,39661510
x1,625:7922070,39661510
x1,625:9050749,39661510
g1,625:9269202,39661510
x1,625:9709750,39661510
g1,625:9928203,39661510
x1,625:10255884,39661510
g1,625:10474337,39661510
x1,625:11457379,39661510
x1,625:12152790,39661510
x1,625:12771743,39661510
x1,625:13554537,39661510
x1,625:13827603,39661510
g1,625:14046056,39661510
x1,625:15519878,39661510
x1,625:15787844,39661510
g1,625:16055540,39661510
x1,625:17111401,39661510
g1,625:17329854,39661510
x1,625:17770402,39661510
g1,625:17988855,39661510
x1,625:18680626,39661510
x1,625:19408806,39661510
x1,625:20027758,39661510
x1,625:20865164,39661510
g1,625:21083617,39661510
x1,625:21666161,39661510
g1,625:21884614,39661510
x1,625:23104316,39661510
g1,625:23322769,39661510
x1,625:24050949,39661510
x1,625:24926584,39661510
g1,625:25145037,39661510
x1,625:25691172,39661510
x1,625:28172440,39661510
k1,626:34421990,39661510:6249550
g1,626:34421990,39661510
)
(1,626:4736286,40841158:29685704,0,0
g1,626:4736286,40841158
)
(1,630:4736286,42020806:29685704,491520,163840
h1,628:4736286,42020806:983040,0,0
x1,628:6210847,42020806
g1,628:6429300,42020806
x1,628:8069523,42020806
g1,628:8287976,42020806
x1,628:11768670,42020806
g1,628:11987123,42020806
x1,628:12515054,42020806
g1,628:12733507,42020806
x1,628:13965950,42020806
g1,628:14184403,42020806
(1,628:14184403,42020806:1165088,491520,163840
x1,628:14439266,42020806
x1,628:15094628,42020806
x1,628:15349491,42020806
)
g1,628:15567944,42020806
x1,628:16623805,42020806
g1,628:16842258,42020806
(1,628:16842258,42020806:1165088,491520,163840
x1,628:17097121,42020806
x1,628:17752483,42020806
x1,628:18007346,42020806
)
g1,628:18225799,42020806
x1,628:19010413,42020806
g1,628:19228866,42020806
x1,628:20832681,42020806
g1,628:21051134,42020806
x1,628:23896492,42020806
g1,628:24114945,42020806
x1,628:24555493,42020806
k1,630:34421990,42020806:9866497
g1,630:34421990,42020806
)
(1,632:17132580,44183494:17289410,566233,163840
(1,632:17132580,44183494:4893117,566233,163840
(1,630:17132580,44183494:0,0,0
$1,630:17132580,44183494
(1,630:17132580,43003846:0,0,0
)
$1,630:17132580,44183494
)
x1,630:17553330,44183494
k1,632:17132580,44183494:91023
(1,632:17644353,43912901:294003,295640,0
x1,632:17905588,43912901
)
g1,632:18120396,44183494
x1,632:18630122,44183494
g1,632:18812162,44183494
x1,632:19372631,44183494
g1,632:19518263,44183494
x1,632:20027989,44183494
g1,632:20173621,44183494
x1,632:20479227,44183494
(1,632:20479227,44281797:294003,295640,0
x1,632:20740462,44281797
)
x1,632:21511876,44183494
(1,632:21549649,43912901:294003,295640,0
x1,632:21810884,43912901
)
x1,632:22025697,44183494
)
(1,632:33256902,44183494:1165088,491520,163840
(1,632:33256902,44183494:1165088,491520,163840
x1,632:34167127,44183494
x1,632:34421990,44183494
)
)
)
]
(1,643:4736286,52610784:29685704,786432,235932
(1,643:4736286,52610784:29685704,786432,235932
(1,643:4736286,52610784:29685704,786432,235932
[1,643:4736286,52610784:29685704,786432,235932
(1,643:4736286,52610784:29685704,550500,235932
(1,643:4736286,52610784:0,0,0
[1,643:4736286,52610784:29685704,0,0
(1,643:4736286,52610784:29685704,0,0
h1,643:4736286,52610784:0,0,0
k1,643:19579138,52610784:14842852
k1,643:34421990,52610784:14842852
)
]
k1,643:4736286,52610784:-29685704
)
g1,643:4736286,52610784
[1,643:4736286,52610784:29685704,550500,235932
(1,643:4736286,52610784:29685704,550500,235932
k1,643:19251457,52610784:14515171
h1,643:19251457,52610784:0,0,0
x1,643:19906819,52610784
r1,643:19906819,52610784:0,786432,235932
g1,643:19906819,52610784
k1,643:34421990,52610784:14515171
)
]
g1,643:34421990,52610784
(1,643:34421990,52610784:0,0,0
k1,643:4736286,52610784:-29685704
[1,643:4736286,52610784:29685704,0,0
(1,643:4736286,52610784:29685704,0,0
k1,643:34421990,52610784:29685704
h1,643:34421990,52610784:0,0,0
g1,643:34421990,52610784
g1,643:34421990,52610784
)
]
)
)
]
)
g1,643:34421990,52610784
)
)
]
]
]
!29923
}25
!11
{26
[1,688:4736286,52610784:29685704,47874498,235932
[1,688:4736286,4736286:0,0,0
(1,688:4736286,2245673:0,0,0
k1,688:4736286,2245673:65781
)
]
[1,688:4736286,52610784:29685704,47874498,235932
h1,688:4736286,4736286:0,0,0
[1,688:4736286,52610784:29685704,50299330,235932
[1,688:4736286,3097886:29685704,786432,0
(1,688:4736286,3097886:29685704,786432,0
(1,688:4736286,3097886:29685704,786432,0
(1,688:4736286,3097886:29685704,786432,0
[1,688:4736286,3097886:29685704,786432,0
(1,688:4736286,2861954:29685704,550500,235932
(1,688:4736286,2861954:0,550500,235932
[1,688:4736286,2861954:29685704,550500,235932
(1,688:4736286,2861954:29685704,550500,235932
h1,688:4736286,2861954:0,0,0
x1,688:5227807,2861954
x1,688:6192645,2861954
g1,688:6411098,2861954
$1,688:6411098,2861954
x1,688:6920824,2861954
$1,688:6920824,2861954
g1,688:7139277,2861954
x1,688:9507682,2861954
g1,688:9798953,2861954
x1,688:10290474,2861954
g1,688:10508927,2861954
x1,688:12658878,2861954
g1,688:12877331,2861954
x1,688:13569102,2861954
g1,688:13787555,2861954
x1,688:14697779,2861954
g1,688:14916232,2861954
x1,688:16922367,2861954
x1,688:17250048,2861954
g1,688:17468501,2861954
x1,688:18524362,2861954
g1,688:18742815,2861954
x1,688:21857604,2861954
r1,688:21857604,2861954:0,786432,235932
k1,688:28139797,2861954:6282193
k1,688:34421990,2861954:6282193
)
]
k1,688:4736286,2861954:-29685704
)
g1,688:4736286,2861954
[1,688:4736286,2861954:29685704,0,0
(1,688:4736286,2861954:29685704,0,0
k1,688:19579138,2861954:14842852
h1,688:19579138,2861954:0,0,0
g1,688:19579138,2861954
k1,688:34421990,2861954:14842852
)
]
g1,688:34421990,2861954
(1,688:34421990,2861954:0,550500,235932
k1,688:4736286,2861954:-29685704
[1,688:4736286,2861954:29685704,550500,235932
(1,688:4736286,2861954:29685704,550500,235932
k1,688:32173738,2861954:27437452
h1,688:32173738,2861954:0,0,0
x1,688:32619748,2861954
x1,688:33548176,2861954
g1,688:33766629,2861954
x1,688:34421991,2861954
r1,688:34421991,2861954:0,786432,235932
g1,688:34421991,2861954
g1,688:34421991,2861954
)
]
)
)
]
)
g1,688:34421990,3097886
)
)
]
[1,688:4736286,50644704:29685704,45908418,0
(1,637:4736286,5391646:29685704,455111,127431
(1,637:4736286,5391646:2302850,422343,0
g1,637:4736286,5391646
x1,637:6285476,5391646
g1,637:7039136,5391646
)
x1,637:9854892,5391646
g1,637:10106112,5391646
x1,637:12897842,5391646
x1,637:14834328,5391646
k1,637:34421990,5391646:19587662
g1,637:34421990,5391646
)
(1,641:4736286,6994546:29685704,455111,127431
x1,641:6229053,6994546
k1,639:6425133,6994546:196080
x1,639:6898449,6994546
x1,639:7171515,6994546
k1,639:7367595,6994546:196080
x1,639:8059366,6994546
x1,639:8387047,6994546
x1,639:8660113,6994546
k1,639:8856193,6994546:196080
x1,639:9438737,6994546
k1,639:9634817,6994546:196080
x1,639:11455265,6994546
k1,639:11651345,6994546:196080
x1,639:13875932,6994546
x1,639:14203613,6994546
k1,639:14399693,6994546:196080
x1,639:15674007,6994546
k1,639:15870087,6994546:196080
x1,639:19774946,6994546
k1,639:19975500,6994546:200554
x1,639:20448816,6994546
x1,639:20721882,6994546
k1,639:20917962,6994546:196080
x1,639:22356117,6994546
k1,639:22552197,6994546:196080
x1,639:23862919,6994546
k1,639:24058999,6994546:196080
x1,639:24641543,6994546
k1,639:24837623,6994546:196080
x1,639:25383758,6994546
x1,639:25711439,6994546
x1,639:26366801,6994546
x1,639:26639867,6994546
k1,639:26835947,6994546:196080
x1,639:28583578,6994546
x1,639:29661282,6994546
k1,639:29857362,6994546:196080
x1,639:32573471,6994546
k1,639:32769551,6994546:196080
x1,639:33315686,6994546
k1,639:33511766,6994546:196080
x1,639:34421990,6994546
k1,639:34421990,6994546:0
)
(1,641:4736286,8174194:29685704,491520,163840
x1,641:7270347,8174194
g1,639:7488800,8174194
x1,639:8471842,8174194
x1,639:11240746,8174194
g1,639:11459199,8174194
x1,639:12737154,8174194
g1,639:13028425,8174194
x1,639:14502988,8174194
g1,639:14721441,8174194
x1,639:15597076,8174194
g1,639:15815529,8174194
x1,639:16671140,8174194
g1,639:16889593,8174194
x1,639:18313184,8174194
g1,639:18531637,8174194
x1,639:19514679,8174194
x1,639:19842360,8174194
x1,639:20479516,8174194
x1,639:21844853,8174194
k1,641:34421990,8174194:12577137
g1,641:34421990,8174194
)
(1,643:15185749,10433314:19236241,1046704,449545
(1,643:15185749,10433314:8786778,1046704,449545
(1,641:15185749,10433314:0,0,0
$1,641:15185749,10433314
(1,641:15185749,9253666:0,0,0
)
$1,641:15185749,10433314
)
[1,643:15185749,10433314:815559,603348,0
(1,643:15337302,10267654:0,437688,0
x1,643:15664983,10267654
)
(1,643:15185749,10433314:815559,566233,0
x1,643:15669532,10433314
(1,643:15707305,10162721:294003,295640,0
x1,643:15968540,10162721
)
)
]
g1,643:16183348,10433314
x1,643:16693074,10433314
g1,643:16875114,10433314
x1,643:17384840,10433314
(1,643:17384840,10433314:1136001,898467,449545
(1,643:17384840,10433314:1136001,898467,449545
h1,643:17384840,10433314:78643,0,0
[1,643:17463483,10433314:978715,898467,449545
(1,643:17463483,9989958:978715,455111,127431
k1,643:17602234,9989958:138751
x1,643:17950167,9989958
x1,643:18273296,9989958
k1,643:18442198,9989958:138751
)
(1,643:17463483,10882858:978715,455111,0
x1,643:17811416,10882858
x1,643:18390772,10882858
)
]
h1,643:18442198,10433314:78643,0,0
)
)
g1,642:19176202,10433314
(1,643:19176202,10433314:1055861,455111,0
x1,643:20232063,10433314
)
g1,642:20887424,10433314
(1,643:20887424,10433314:1396418,1046704,449545
(1,643:20887424,10433314:1396418,1046704,449545
h1,643:20887424,10433314:78643,0,0
[1,643:20966067,10433314:1239132,1046704,449545
(1,643:20966067,9989958:1239132,603348,0
x1,643:21314000,9989958
[1,643:21350408,9989958:854791,603348,0
(1,643:21503372,9824298:0,437688,0
x1,643:21831053,9824298
)
(1,643:21350408,9989958:854791,533465,0
x1,643:21892991,9989958
(1,643:21911196,9752133:294003,295640,0
x1,643:22172431,9752133
)
)
]
)
(1,643:20966067,10882858:1239132,455111,0
k1,643:21096276,10882858:130209
x1,643:21444209,10882858
x1,643:22023565,10882858
k1,643:22205199,10882858:130208
)
]
h1,643:22205199,10433314:78643,0,0
)
)
g1,643:22465882,10433314
x1,643:22975608,10433314
g1,643:23157648,10433314
[1,643:23157648,10433314:632834,566233,162016
(1,643:23217838,10433314:0,437688,0
x1,643:23545519,10433314
)
(1,643:23157648,10433314:632834,566233,162016
x1,643:23496479,10433314
[1,643:23496479,10595330:294003,728249,0
(1,643:23496479,10162721:294003,295640,0
x1,643:23757714,10162721
)
(1,643:23496479,10595330:231881,318577,0
x1,643:23658955,10595330
)
]
)
]
x1,643:23972527,10433314
)
(1,643:33256902,10433314:1165088,491520,163840
(1,643:33256902,10433314:1165088,491520,163840
x1,643:34167127,10433314
x1,643:34421990,10433314
)
)
)
(1,645:4736286,12596002:29685704,603348,163840
x1,645:6412917,12596002
k1,644:6627335,12596002:214418
$1,644:6627335,12596002
[1,644:6627335,12596002:815559,603348,0
(1,644:6778888,12430342:0,437688,0
x1,644:7106569,12430342
)
(1,644:6627335,12596002:815559,533465,0
x1,644:7111118,12596002
(1,644:7148891,12358177:294003,295640,0
x1,644:7410126,12358177
)
)
]
$1,644:7442894,12596002
k1,644:7657313,12596002:214419
x1,644:8097861,12596002
k1,644:8312279,12596002:214418
x1,644:9222503,12596002
k1,644:9436921,12596002:214418
x1,644:10929690,12596002
x1,644:11111735,12596002
x1,644:12240414,12596002
k1,644:12454832,12596002:214418
x1,644:13510690,12596002
x1,644:14495552,12596002
k1,644:14709971,12596002:214419
x1,644:16093512,12596002
k1,644:16308737,12596002:215225
$1,644:16308737,12596002
x1,644:16595458,12596002
$1,644:16625609,12596002
k1,644:16840027,12596002:214418
x1,644:17280575,12596002
k1,644:17494994,12596002:214419
x1,644:18405218,12596002
k1,644:18619636,12596002:214418
x1,644:19675494,12596002
x1,644:20660356,12596002
k1,644:20874774,12596002:214418
x1,644:21238864,12596002
x1,644:21584750,12596002
x1,644:22130884,12596002
x1,644:22494974,12596002
x1,644:23605448,12596002
k1,644:23820674,12596002:215226
$1,644:23820674,12596002
[1,644:23820674,12596002:854791,603348,0
(1,644:23973638,12430342:0,437688,0
x1,644:24301319,12430342
)
(1,644:23820674,12596002:854791,533465,0
x1,644:24363257,12596002
(1,644:24381462,12358177:294003,295640,0
x1,644:24642697,12358177
)
)
]
$1,644:24675465,12596002
k1,644:24889883,12596002:214418
x1,644:25330431,12596002
k1,644:25544849,12596002:214418
x1,644:26455073,12596002
k1,644:26669491,12596002:214418
x1,644:28162260,12596002
x1,644:28344305,12596002
x1,644:29472984,12596002
k1,644:29687403,12596002:214419
x1,644:30743261,12596002
x1,644:31728123,12596002
k1,644:31942541,12596002:214418
x1,644:32747179,12596002
x1,644:34203537,12596002
x1,644:34421990,12596002
k1,645:34421990,12596002:0
)
(1,645:4736286,13775650:29685704,533465,185604
x1,645:5937782,13775650
x1,645:6356485,13775650
g1,644:6574938,13775650
x1,644:7630799,13775650
g1,644:7849252,13775650
$1,644:7849252,13775650
[1,644:7849252,13775650:632834,533465,185604
(1,644:7909442,13775650:0,437688,0
x1,644:8237123,13775650
)
(1,644:7849252,13775650:632834,533465,185604
x1,644:8188083,13775650
[1,644:8188083,13961254:294003,719069,0
(1,644:8188083,13537825:294003,295640,0
x1,644:8449318,13537825
)
(1,644:8188083,13961254:231881,318577,0
x1,644:8350559,13961254
)
]
)
]
$1,644:8482086,13775650
g1,644:8700539,13775650
x1,644:9141087,13775650
g1,644:9359540,13775650
x1,644:10269764,13775650
g1,644:10488217,13775650
x1,644:12037418,13775650
g1,644:12255871,13775650
x1,644:12547142,13775650
x1,644:14096343,13775650
g1,644:14314796,13775650
x1,644:15334247,13775650
x1,644:16029658,13775650
x1,644:16357339,13775650
g1,644:16575792,13775650
x1,644:17870130,13775650
g1,644:18088583,13775650
x1,644:18379854,13775650
x1,644:19929055,13775650
g1,644:20147508,13775650
x1,644:20511598,13775650
x1,644:21077757,13775650
g1,644:21296210,13775650
x1,644:22461298,13775650
g1,644:22679751,13775650
x1,644:24463791,13775650
g1,644:24682244,13775650
x1,644:25228379,13775650
g1,644:25446832,13775650
x1,644:26357056,13775650
g1,644:26575509,13775650
x1,644:27323713,13775650
x1,644:27871667,13775650
x1,644:29109570,13775650
g1,644:29328023,13775650
x1,644:30311065,13775650
x1,644:31002836,13775650
x1,644:31366926,13775650
x1,644:31951290,13775650
x1,644:33516877,13775650
k1,645:34421990,13775650:905113
g1,645:34421990,13775650
)
(1,645:4736286,14955298:29685704,0,0
g1,645:4736286,14955298
)
(1,648:4736286,16134946:29685704,491520,163840
h1,646:4736286,16134946:983040,0,0
x1,646:6848003,16134946
g1,646:7066456,16134946
x1,646:9107176,16134946
g1,646:9325629,16134946
x1,646:9689719,16134946
x1,646:12058125,16134946
g1,646:12276578,16134946
x1,646:15192937,16134946
g1,646:15411390,16134946
x1,646:16012139,16134946
x1,646:17923609,16134946
x1,646:18906651,16134946
x1,646:21001987,16134946
g1,646:21220440,16134946
x1,646:21912211,16134946
g1,646:22130664,16134946
$1,646:22130664,16134946
x1,646:22673612,16134946
g1,646:22907078,16134946
x1,646:23416804,16134946
g1,646:23598844,16134946
x1,646:24141792,16134946
(1,646:24141792,16233249:317040,197518,0
x1,646:24426064,16233249
)
$1,646:24458832,16134946
g1,646:24677285,16134946
x1,646:25733146,16134946
g1,646:25951599,16134946
$1,646:25951599,16134946
x1,646:26494547,16134946
g1,646:26728013,16134946
x1,646:27237739,16134946
g1,646:27419779,16134946
x1,646:27962727,16134946
(1,646:27962727,16233249:263236,318577,0
x1,646:28193195,16233249
)
$1,646:28225963,16134946
g1,646:28444416,16134946
x1,646:29320051,16134946
g1,646:29538504,16134946
x1,646:30394116,16134946
x1,646:31031272,16134946
g1,646:31249725,16134946
x1,646:31613815,16134946
x1,646:31941496,16134946
k1,648:34421990,16134946:2480494
g1,648:34421990,16134946
)
(1,650:15194475,18297634:19227515,491520,163840
(1,650:15194475,18297634:8769326,491520,163840
(1,648:15194475,18297634:0,0,0
$1,648:15194475,18297634
(1,648:15194475,17117986:0,0,0
)
$1,648:15194475,18297634
)
x1,648:15481196,18297634
k1,650:15194475,18297634:30151
x1,650:16309158,18297634
(1,650:16309158,18395937:317040,197518,0
x1,650:16593430,18395937
)
x1,650:16881061,18297634
g1,650:17063101,18297634
x1,650:17572827,18297634
g1,650:17754867,18297634
x1,650:18041588,18297634
(1,650:18041588,18395937:317040,197518,0
x1,650:18325860,18395937
)
g1,649:19013989,18297634
(1,650:19013989,18297634:1055861,455111,0
x1,650:20069850,18297634
)
g1,649:20725211,18297634
x1,649:21011932,18297634
k1,650:20725211,18297634:30151
x1,650:21839894,18297634
(1,650:21839894,18395937:263236,318577,0
x1,650:22070362,18395937
)
x1,650:22357993,18297634
g1,650:22540033,18297634
x1,650:23049759,18297634
g1,650:23231799,18297634
x1,650:23518520,18297634
(1,650:23518520,18395937:263236,318577,0
x1,650:23748988,18395937
)
x1,650:23963801,18297634
)
(1,650:33256902,18297634:1165088,491520,163840
(1,650:33256902,18297634:1165088,491520,163840
x1,650:34167127,18297634
x1,650:34421990,18297634
)
)
)
(1,654:4736286,20460322:29685704,603348,163840
h1,652:4736286,20460322:983040,0,0
x1,652:8349873,20460322
g1,652:8568326,20460322
x1,652:9478550,20460322
g1,652:9697003,20460322
x1,652:11883362,20460322
g1,652:12101815,20460322
(1,652:12101815,20460322:1165088,491520,163840
x1,652:12356678,20460322
x1,652:13012040,20460322
x1,652:13266903,20460322
)
x1,652:13448948,20460322
g1,652:13667401,20460322
x1,652:14577625,20460322
g1,652:14796078,20460322
x1,652:17089845,20460322
g1,652:17308298,20460322
x1,652:19349018,20460322
g1,652:19567471,20460322
x1,652:20768967,20460322
g1,652:20987420,20460322
$1,652:20987420,20460322
[1,652:20987420,20460322:815559,603348,0
(1,652:21138973,20294662:0,437688,0
x1,652:21466654,20294662
)
(1,652:20987420,20460322:815559,533465,0
x1,652:21471203,20460322
(1,652:21508976,20222497:294003,295640,0
x1,652:21770211,20222497
)
)
]
$1,652:21802979,20460322
g1,652:22021432,20460322
x1,652:22461980,20460322
g1,652:22680433,20460322
x1,652:24648337,20460322
g1,652:24866790,20460322
x1,652:25449334,20460322
g1,652:25667787,20460322
x1,652:26578011,20460322
g1,652:26796464,20460322
x1,652:27963371,20460322
g1,652:28181824,20460322
x1,652:30222544,20460322
g1,652:30440997,20460322
x1,652:31642493,20460322
g1,652:31860946,20460322
$1,652:31860946,20460322
x1,652:32344729,20460322
(1,652:32382502,20222497:294003,295640,0
x1,652:32643737,20222497
)
$1,652:32676505,20460322
g1,652:32894958,20460322
x1,652:33259048,20460322
x1,652:33586729,20460322
k1,654:34421990,20460322:835261
g1,654:34421990,20460322
)
(1,656:15038211,22623010:19383779,898467,449545
(1,656:15038211,22623010:9081855,898467,449545
(1,654:15038211,22623010:0,0,0
$1,654:15038211,22623010
(1,654:15038211,21443362:0,0,0
)
$1,654:15038211,22623010
)
[1,656:15038211,22623010:815559,603348,0
(1,656:15189764,22457350:0,437688,0
x1,656:15517445,22457350
)
(1,656:15038211,22623010:815559,566233,0
x1,656:15521994,22623010
(1,656:15559767,22352417:294003,295640,0
x1,656:15821002,22352417
)
)
]
g1,656:16035810,22623010
x1,656:16545536,22623010
g1,656:16727576,22623010
x1,656:17237302,22623010
(1,656:17237302,22623010:1136001,898467,449545
(1,656:17237302,22623010:1136001,898467,449545
h1,656:17237302,22623010:78643,0,0
[1,656:17315945,22623010:978715,898467,449545
(1,656:17315945,22179654:978715,455111,127431
k1,656:17454696,22179654:138751
x1,656:17802629,22179654
x1,656:18125758,22179654
k1,656:18294660,22179654:138751
)
(1,656:17315945,23072554:978715,455111,0
x1,656:17663878,23072554
x1,656:18243234,23072554
)
]
h1,656:18294660,22623010:78643,0,0
)
)
g1,656:18555343,22623010
x1,656:19065069,22623010
g1,656:19247109,22623010
x1,656:19756835,22623010
(1,656:19756835,22623010:916183,898467,449545
(1,656:19756835,22623010:916183,898467,449545
h1,656:19756835,22623010:78643,0,0
[1,656:19835478,22623010:758897,898467,449545
(1,656:19835478,22179654:758897,455111,127431
k1,656:19864320,22179654:28842
x1,656:20212253,22179654
x1,656:20535382,22179654
k1,656:20594375,22179654:28842
)
(1,656:19835478,23072554:758897,455111,0
x1,656:20183411,23072554
x1,656:20594375,23072554
)
]
h1,656:20594375,22623010:78643,0,0
)
)
(1,656:20673018,22623010:1136001,898467,449545
(1,656:20673018,22623010:1136001,898467,449545
h1,656:20673018,22623010:78643,0,0
[1,656:20751661,22623010:978715,898467,449545
(1,656:20751661,22179654:978715,455111,0
k1,656:20861570,22179654:109909
x1,656:21209503,22179654
x1,656:21620467,22179654
k1,656:21730376,22179654:109909
)
(1,656:20751661,23072554:978715,455111,0
x1,656:21099594,23072554
x1,656:21678950,23072554
)
]
h1,656:21730376,22623010:78643,0,0
)
)
g1,656:21991059,22623010
x1,656:22500785,22623010
g1,656:22682825,22623010
x1,656:23166608,22623010
(1,656:23204381,22352417:294003,295640,0
x1,656:23465616,22352417
)
x1,656:23919817,22623010
x1,656:24120066,22623010
)
(1,656:33256902,22623010:1165088,491520,163840
(1,656:33256902,22623010:1165088,491520,163840
x1,656:34167127,22623010
x1,656:34421990,22623010
)
)
)
(1,660:4736286,24785698:29685704,455111,127431
h1,658:4736286,24785698:983040,0,0
x1,658:6848003,24785698
k1,658:7129758,24785698:281755
x1,658:9423525,24785698
k1,658:9705280,24785698:281755
x1,658:11746000,24785698
k1,658:12027756,24785698:281756
x1,658:15490248,24785698
x1,658:15726906,24785698
k1,658:16008661,24785698:281755
x1,658:17210157,24785698
k1,658:17491912,24785698:281755
x1,658:18038047,24785698
k1,658:18319802,24785698:281755
x1,658:19230026,24785698
k1,658:19511781,24785698:281755
x1,658:22045842,24785698
k1,658:22327598,24785698:281756
x1,658:23310640,24785698
x1,658:26079544,24785698
k1,658:26361299,24785698:281755
x1,658:26801847,24785698
k1,658:27083602,24785698:281755
x1,658:28594574,24785698
k1,658:28876329,24785698:281755
x1,658:29458873,24785698
k1,658:29740629,24785698:281756
x1,658:30650853,24785698
k1,658:30932608,24785698:281755
x1,658:32099515,24785698
k1,658:32381270,24785698:281755
x1,658:34421990,24785698
k1,658:34421990,24785698:0
)
(1,660:4736286,25965346:29685704,533465,127431
x1,660:8198778,25965346
x1,658:8435436,25965346
g1,658:8653889,25965346
x1,658:10037430,25965346
g1,658:10255883,25965346
x1,658:12312991,25965346
(1,658:12312991,25965346:294003,533465,0
$1,658:12312991,25965346
(1,658:12312991,25727521:294003,295640,0
x1,658:12574226,25727521
)
$1,658:12606994,25965346
)
k1,660:34421990,25965346:21814996
g1,660:34421990,25965346
)
(1,662:18196422,27144994:16225568,603348,163840
(1,662:18196422,27144994:2765433,603348,127431
(1,660:18196422,27144994:0,0,0
$1,660:18196422,27144994
(1,660:18196422,25965346:0,0,0
)
$1,660:18196422,27144994
)
[1,662:18196422,27144994:854791,603348,0
(1,662:18349386,26979334:0,437688,0
x1,662:18677067,26979334
)
(1,662:18196422,27144994:854791,566233,0
x1,662:18739005,27144994
(1,662:18757210,26874401:294003,295640,0
x1,662:19018445,26874401
)
)
]
g1,662:19233253,27144994
x1,662:19742979,27144994
g1,662:19925019,27144994
x1,662:20467602,27144994
(1,662:20485807,26874401:294003,295640,0
x1,662:20747042,26874401
)
x1,662:20961855,27144994
)
(1,662:33256902,27144994:1165088,491520,163840
(1,662:33256902,27144994:1165088,491520,163840
x1,662:34167127,27144994
x1,662:34421990,27144994
)
)
)
(1,665:4736286,28914466:29685704,455111,0
x1,665:6047008,28914466
x1,663:6392893,28914466
g1,663:6611346,28914466
x1,663:8034936,28914466
g1,663:8253389,28914466
x1,663:8835933,28914466
g1,663:9054386,28914466
x1,663:9964610,28914466
g1,663:10183063,28914466
x1,663:12369422,28914466
k1,665:34421990,28914466:22052568
g1,665:34421990,28914466
)
(1,667:17455205,30094114:16966785,603348,163840
(1,667:17455205,30094114:4247867,603348,0
(1,665:17455205,30094114:0,0,0
$1,665:17455205,30094114
(1,665:17455205,28914466:0,0,0
)
$1,665:17455205,30094114
)
[1,667:17455205,30094114:854791,603348,0
(1,667:17608169,29928454:0,437688,0
x1,667:17935850,29928454
)
(1,667:17455205,30094114:854791,566233,0
x1,667:17997788,30094114
(1,667:18015993,29823521:294003,295640,0
x1,667:18277228,29823521
)
)
]
g1,667:18492036,30094114
x1,667:19001762,30094114
g1,667:19183802,30094114
x1,667:19910841,30094114
(1,667:20001864,29823521:703604,295640,54614
x1,667:20672700,29823521
)
[1,667:20705468,30094114:815559,603348,0
(1,667:20857021,29928454:0,437688,0
x1,667:21184702,29928454
)
(1,667:20705468,30094114:815559,566233,0
x1,667:21189251,30094114
(1,667:21227024,29823521:294003,295640,0
x1,667:21488259,29823521
)
)
]
x1,667:21703072,30094114
)
(1,667:33256902,30094114:1165088,491520,163840
(1,667:33256902,30094114:1165088,491520,163840
x1,667:34167127,30094114
x1,667:34421990,30094114
)
)
)
(1,673:4736286,32387416:29685704,546132,0
(1,673:4736286,32387416:2015232,506811,0
g1,673:4736286,32387416
x1,673:5866782,32387416
g1,673:6751518,32387416
)
x1,673:9774821,32387416
g1,673:10069733,32387416
x1,673:10782437,32387416
g1,673:11077349,32387416
x1,673:13297291,32387416
k1,673:34421991,32387416:21124700
g1,673:34421991,32387416
)
(1,676:4736286,33990316:29685704,455111,98303
x1,676:5864963,33990316
g1,674:6083416,33990316
x1,674:7066458,33990316
x1,674:8176931,33990316
g1,674:8395384,33990316
x1,674:10021043,33990316
g1,674:10239496,33990316
x1,674:10931267,33990316
g1,674:11149720,33990316
x1,674:12059944,33990316
g1,674:12278397,33990316
x1,674:12642487,33990316
x1,674:15396826,33990316
g1,674:15615279,33990316
$1,674:15615279,33990316
x1,674:15989835,33990316
g1,674:16171875,33990316
x1,674:16681601,33990316
g1,674:16863641,33990316
x1,674:17238197,33990316
(1,674:17238197,34088619:317040,197518,0
x1,674:17522469,34088619
)
$1,674:17555237,33990316
g1,674:17773690,33990316
x1,674:18829551,33990316
g1,674:19048004,33990316
$1,674:19048004,33990316
x1,674:19422560,33990316
g1,674:19604600,33990316
x1,674:20114326,33990316
g1,674:20296366,33990316
x1,674:20670922,33990316
(1,674:20670922,34088619:263236,318577,0
x1,674:20901390,34088619
)
$1,674:20934158,33990316
g1,674:21152611,33990316
x1,674:21698746,33990316
g1,674:21917199,33990316
x1,674:22745503,33990316
g1,674:22963956,33990316
x1,674:24294705,33990316
x1,674:26278995,33990316
g1,674:26497448,33990316
x1,674:27373083,33990316
k1,676:34421990,33990316:7048907
g1,676:34421990,33990316
)
(1,678:14895907,36153004:19526083,566233,231557
(1,678:14895907,36153004:9366462,566233,231557
(1,676:14895907,36153004:0,0,0
$1,676:14895907,36153004
(1,676:14895907,34973356:0,0,0
)
$1,676:14895907,36153004
)
x1,676:15132565,36153004
(1,678:15132565,35882411:294003,295640,0
x1,678:15393800,35882411
)
x1,678:16055987,36153004
(1,678:16055987,36251307:317040,197518,0
x1,678:16340259,36251307
)
x1,678:16627890,36153004
g1,678:16809930,36153004
x1,678:17319656,36153004
g1,678:17501696,36153004
x1,678:17738354,36153004
[1,678:17738354,36315020:616489,728249,65536
(1,678:17738354,35882411:294003,295640,0
x1,678:17999589,35882411
)
(1,678:17738354,36315020:616489,197518,65536
x1,678:18035542,36315020
(1,678:18035542,36380556:286533,141084,0
x1,678:18289307,36380556
)
)
]
g1,677:19010204,36153004
(1,678:19010204,36153004:1055861,455111,0
x1,678:20066065,36153004
)
g1,677:20721426,36153004
x1,677:20958084,36153004
(1,678:20958084,35882411:294003,295640,0
x1,678:21219319,35882411
)
x1,678:21881506,36153004
(1,678:21881506,36251307:263236,318577,0
x1,678:22111974,36251307
)
x1,678:22399605,36153004
g1,678:22581645,36153004
x1,678:23091371,36153004
g1,678:23273411,36153004
x1,678:23510069,36153004
[1,678:23510069,36315020:570255,728249,69541
(1,678:23510069,35882411:294003,295640,0
x1,678:23771304,35882411
)
(1,678:23510069,36315020:570255,197518,69541
x1,678:23807257,36315020
(1,678:23807257,36384561:240299,227555,0
x1,678:24014788,36384561
)
)
]
x1,678:24262369,36153004
)
(1,678:33256902,36153004:1165088,491520,163840
(1,678:33256902,36153004:1165088,491520,163840
x1,678:34167127,36153004
x1,678:34421990,36153004
)
)
)
(1,681:4736286,38315692:29685704,533465,163840
x1,681:5337034,38315692
g1,679:5555487,38315692
x1,679:6383791,38315692
g1,679:6602244,38315692
x1,679:8612018,38315692
g1,679:8830471,38315692
x1,679:10978600,38315692
g1,679:11197053,38315692
x1,679:11724984,38315692
g1,679:11943437,38315692
x1,679:13569096,38315692
g1,679:13787549,38315692
x1,679:14333684,38315692
g1,679:14552137,38315692
x1,679:15462361,38315692
g1,679:15680814,38315692
x1,679:18322285,38315692
g1,679:18540738,38315692
x1,679:18904828,38315692
x1,679:19250714,38315692
x1,679:19978895,38315692
g1,679:20197348,38315692
$1,679:20197348,38315692
x1,679:20670664,38315692
(1,679:20670664,38077867:294003,295640,0
x1,679:20931899,38077867
)
g1,679:21146707,38315692
x1,679:21656433,38315692
g1,679:21838473,38315692
x1,679:22540710,38315692
g1,679:22722750,38315692
x1,679:23159658,38315692
g1,679:23341698,38315692
x1,679:23815014,38315692
g1,679:23997054,38315692
x1,679:24179099,38315692
g1,679:24361139,38315692
x1,679:24735695,38315692
(1,679:24735695,38413995:317040,197518,0
x1,679:25019967,38413995
)
g1,679:25234775,38315692
x1,679:25744501,38315692
g1,679:25926541,38315692
x1,679:26301097,38315692
g1,679:26483137,38315692
x1,679:26992863,38315692
g1,679:27174903,38315692
x1,679:27549459,38315692
(1,679:27549459,38413995:263236,318577,0
x1,679:27779927,38413995
)
x1,679:28140376,38315692
$1,679:28140376,38315692
g1,679:28358829,38315692
x1,679:28799377,38315692
k1,681:34421990,38315692:5622613
g1,681:34421990,38315692
)
(1,683:15501330,40478380:18920660,927525,662649
(1,683:15501330,40478380:8155617,927525,662649
(1,681:15501330,40478380:0,0,0
$1,681:15501330,40478380
(1,681:15501330,39298732:0,0,0
)
$1,681:15501330,40478380
)
x1,681:15737988,40478380
[1,683:15737988,40640396:570255,728249,69541
(1,683:15737988,40207787:294003,295640,0
x1,683:15999223,40207787
)
(1,683:15737988,40640396:570255,197518,69541
x1,683:16035176,40640396
(1,683:16035176,40709937:240299,227555,0
x1,683:16242707,40709937
)
)
]
g1,683:16453875,40478380
x1,683:16963601,40478380
g1,683:17109233,40478380
x1,683:17345891,40478380
[1,683:17345891,40640396:616489,728249,65536
(1,683:17345891,40207787:294003,295640,0
x1,683:17607126,40207787
)
(1,683:17345891,40640396:616489,197518,65536
x1,683:17643079,40640396
(1,683:17643079,40705932:286533,141084,0
x1,683:17896844,40705932
)
)
]
g1,683:18108012,40478380
x1,683:18617738,40478380
g1,683:18763370,40478380
(1,683:18763370,39586355:364090,0,1456371
x1,683:19127460,39586355
)
[1,683:19127460,41075493:861526,1524638,65536
(1,683:19418731,39748373:570255,197518,69541
x1,683:19715919,39748373
(1,683:19715919,39817914:240299,227555,0
x1,683:19923450,39817914
)
)
(1,683:19127460,41075493:616489,197518,65536
x1,683:19424648,41075493
(1,683:19424648,41141029:286533,141084,0
x1,683:19678413,41141029
)
)
]
g1,683:20098210,40478380
x1,683:20379468,40478380
(1,683:20379468,40207787:294003,295640,0
x1,683:20640703,40207787
)
x1,683:22273415,40478380
g1,683:22455455,40478380
x1,683:22965181,40478380
g1,683:23147221,40478380
x1,683:23656947,40478380
)
(1,683:33256902,40478380:1165088,491520,163840
(1,683:33256902,40478380:1165088,491520,163840
x1,683:34167127,40478380
x1,683:34421990,40478380
)
)
)
(1,686:4736286,42723070:29685704,533465,163840
x1,686:6412917,42723070
k1,684:6590180,42723070:177263
$1,684:6590180,42723070
x1,684:6871438,42723070
(1,684:6871438,42485245:294003,295640,0
x1,684:7132673,42485245
)
x1,684:8049723,42723070
$1,684:8049723,42723070
k1,684:8226986,42723070:177263
x1,684:8667534,42723070
k1,684:8844797,42723070:177263
x1,684:9755021,42723070
k1,684:9932284,42723070:177263
x1,684:10296374,42723070
x1,684:10642260,42723070
x1,684:11370441,42723070
k1,684:11547705,42723070:177264
x1,684:12914861,42723070
k1,684:13092124,42723070:177263
x1,684:14806986,42723070
x1,684:15134667,42723070
k1,684:15311930,42723070:177263
x1,684:15930883,42723070
x1,684:16497042,42723070
k1,684:16674305,42723070:177263
x1,684:17839393,42723070
k1,684:18016656,42723070:177263
x1,684:20055559,42723070
k1,684:20232822,42723070:177263
x1,684:20778957,42723070
k1,684:20956220,42723070:177263
x1,684:21866444,42723070
k1,684:22043707,42723070:177263
x1,684:23867795,42723070
x1,684:24104453,42723070
k1,684:24281716,42723070:177263
x1,684:25264758,42723070
x1,684:28215707,42723070
k1,684:28493249,42723070:277542
x1,684:29621926,42723070
k1,684:29799189,42723070:177263
x1,684:30931508,42723070
x1,684:31896347,42723070
k1,684:32073610,42723070:177263
x1,684:34421990,42723070
k1,684:34421990,42723070:0
)
(1,686:4736286,43902718:29685704,533465,163840
x1,686:4972944,43902718
(1,684:4972944,43664893:294003,295640,0
x1,684:5234179,43664893
)
k1,684:5501152,43902718:234205
x1,684:5683197,43902718
k1,684:5917402,43902718:234205
x1,684:6390718,43902718
(1,684:6390718,43664893:294003,295640,0
x1,684:6651953,43664893
)
k1,684:6918925,43902718:234204
x1,684:7574286,43902718
k1,684:7808491,43902718:234205
x1,684:8281807,43902718
$1,684:8281807,43902718
k1,684:8531560,43902718:249753
x1,684:9514602,43902718
k1,684:9764354,43902718:249752
x1,684:10128444,43902718
x1,684:10437920,43902718
k1,684:10687673,43902718:249753
x1,684:11233808,43902718
x1,684:13840688,43902718
k1,684:14090440,43902718:249752
x1,684:14676624,43902718
k1,684:14926377,43902718:249753
x1,684:15836601,43902718
k1,684:16086353,43902718:249752
x1,684:17453509,43902718
k1,684:17703261,43902718:249752
x1,684:18542488,43902718
k1,684:18792241,43902718:249753
x1,684:19702465,43902718
k1,684:19952217,43902718:249752
x1,684:21785406,43902718
k1,684:22035159,43902718:249753
x1,684:22726930,43902718
k1,684:22976682,43902718:249752
x1,684:23886906,43902718
k1,684:24136659,43902718:249753
x1,684:24964963,43902718
k1,684:25214684,43902718:249721
x1,684:25578774,43902718
x1,684:25924660,43902718
x1,684:26652841,43902718
x1,684:26780272,43902718
k1,684:27165441,43902718:385169
x1,684:27839007,43902718
x1,684:28075664,43902718
k1,684:28325417,43902718:249753
x1,684:28980778,43902718
x1,684:30000229,43902718
k1,684:30249981,43902718:249752
x1,684:31451478,43902718
k1,684:31701230,43902718:249752
$1,684:31701230,43902718
x1,684:31937888,43902718
(1,684:31937888,43664893:294003,295640,0
x1,684:32199123,43664893
)
x1,684:33116173,43902718
k1,684:33350378,43902718:234205
x1,684:33860104,43902718
k1,684:34094309,43902718:234205
x1,684:34421990,43902718
$1,684:34421990,43902718
k1,686:34421990,43902718:0
)
(1,686:4736286,45082366:29685704,533465,163840
x1,686:6782468,45082366
x1,684:8115037,45082366
k1,684:8303949,45082366:188912
x1,684:8886493,45082366
k1,684:9075406,45082366:188913
x1,684:9767177,45082366
k1,684:9956089,45082366:188912
x1,684:12522921,45082366
k1,684:12711833,45082366:188912
x1,684:15118467,45082366
k1,684:15307380,45082366:188913
x1,684:15671470,45082366
x1,684:16563491,45082366
x1,684:16800149,45082366
k1,684:16989061,45082366:188912
$1,684:16989061,45082366
x1,684:17363617,45082366
$1,684:17363617,45082366
k1,684:17552529,45082366:188912
x1,684:19045296,45082366
k1,684:19234209,45082366:188913
$1,684:19234209,45082366
x1,684:19470867,45082366
(1,684:19470867,44844541:294003,295640,0
x1,684:19732102,44844541
)
x1,684:20649152,45082366
k1,684:20831192,45082366:182040
x1,684:21340918,45082366
k1,684:21522958,45082366:182040
x1,684:21850639,45082366
$1,684:21850639,45082366
k1,684:22039551,45082366:188912
x1,684:24085733,45082366
x1,684:25418302,45082366
k1,684:25607215,45082366:188913
x1,684:26189759,45082366
k1,684:26378671,45082366:188912
x1,684:26706352,45082366
k1,684:26895264,45082366:188912
x1,684:30144762,45082366
k1,684:30333675,45082366:188913
x1,684:32740309,45082366
k1,684:32929221,45082366:188912
x1,684:33293311,45082366
x1,684:34185332,45082366
x1,684:34421990,45082366
k1,684:34421990,45082366:0
)
(1,658:4736286,46274465:29685704,438435,131072
(1,658:4736286,46274465:1002716,438435,0
k1,658:5465939,46274465:729653
(1,658:5465939,46274465:273063,438435,0
$1,658:5465939,46274465
(1,658:5465939,46089435:273063,253405,0
x1,658:5706234,46089435
)
$1,658:5739002,46274465
)
)
(1,658:5739002,46274465:0,435814,0
r1,658:5739002,46274465:0,435814,0
)
x1,658:7811972,46274465
x1,658:7920290,46274465
k1,658:8065771,46274465:145481
x1,658:8839471,46274465
k1,658:8974900,46274465:135429
x1,658:9531964,46274465
x1,658:11265052,46274465
k1,658:11400480,46274465:135428
(1,658:11400480,46274465:990336,393216,131072
x1,658:11617116,46274465
x1,658:12174180,46274465
x1,658:12390816,46274465
)
k1,658:12526245,46274465:135429
x1,658:13983896,46274465
k1,658:14119325,46274465:135429
x1,658:15249382,46274465
k1,658:15384810,46274465:135428
x1,658:16158510,46274465
k1,658:16293939,46274465:135429
x1,658:18107947,46274465
x1,658:19314919,46274465
k1,658:19450348,46274465:135429
x1,658:19899094,46274465
k1,658:20034522,46274465:135428
x1,658:20808222,46274465
k1,658:20943651,46274465:135429
x1,658:21191235,46274465
x1,658:22506980,46274465
k1,658:22642409,46274465:135429
x1,658:24221212,46274465
k1,658:24356640,46274465:135428
x1,658:25130340,46274465
k1,658:25265769,46274465:135429
x1,658:28345550,46274465
k1,658:28491031,46274465:145481
x1,658:29388523,46274465
k1,658:29523952,46274465:135429
x1,658:29802484,46274465
k1,658:29937912,46274465:135428
x1,658:31856688,46274465
k1,658:31992117,46274465:135429
x1,658:33215018,46274465
x1,658:34421990,46274465
k1,658:34421990,46274465:0
)
(1,658:4736286,47061597:29685704,590524,258505
x1,658:5602830,47061597
k1,658:5849001,47061597:246171
x1,658:6158481,47061597
x1,658:6421539,47061597
k1,658:6667711,47061597:246172
x1,658:7394989,47061597
x1,658:7936579,47061597
k1,658:8182750,47061597:246171
x1,658:8646970,47061597
k1,658:8893142,47061597:246172
x1,658:9666842,47061597
k1,658:9913013,47061597:246171
x1,658:11646556,47061597
k1,658:11892728,47061597:246172
x1,658:12596522,47061597
k1,658:12842633,47061597:246111
x1,658:13972690,47061597
x1,658:15659356,47061597
k1,658:15905527,47061597:246171
x1,658:17020110,47061597
k1,658:17266282,47061597:246172
x1,658:18009034,47061597
k1,658:18438068,47061597:429034
x1,658:19567579,47061597
k1,658:19813750,47061597:246171
x1,658:20216074,47061597
x1,658:20448184,47061597
k1,658:20694356,47061597:246172
x1,658:21529952,47061597
k1,658:21776123,47061597:246171
x1,658:22583866,47061597
x1,658:22970716,47061597
k1,658:23216888,47061597:246172
x1,658:24238172,47061597
k1,658:24484343,47061597:246171
$1,658:24484343,47061597
(1,658:24484343,46639251:263058,0,582548
x1,658:24747401,46639251
)
[1,658:24747401,47254566:655816,622597,65536
(1,658:24855719,46801269:547498,169300,92115
x1,658:25130150,46801269
(1,658:25130150,46893384:240299,227555,0
x1,658:25337681,46893384
)
)
(1,658:24747401,47254566:593732,169300,65536
x1,658:25021832,47254566
(1,658:25021832,47320102:286533,141084,0
x1,658:25275597,47320102
)
)
]
k1,658:25496061,47061597:92844
(1,658:25496061,47061597:1102832,590524,205608
(1,658:25496061,47061597:1102832,590524,205608
h1,658:25496061,47061597:78643,0,0
[1,658:25574704,47061597:945546,590524,205608
(1,658:25574704,46847251:945546,376178,0
x1,658:25833707,46847251
x1,658:26251732,46847251
(1,658:26264474,46682244:255776,211171,0
x1,658:26487482,46682244
)
)
(1,658:25574704,47267204:945546,273067,0
k1,658:25768017,47267204:193313
x1,658:26027020,47267204
x1,658:26326937,47267204
k1,658:26520250,47267204:193313
)
]
h1,658:26520250,47061597:78643,0,0
)
)
x1,658:27199100,47061597
k1,658:27454646,47061597:255546
x1,658:27887918,47061597
k1,658:28143464,47061597:255546
(1,658:28143464,46639251:263058,0,582548
x1,658:28406522,46639251
)
[1,658:28406522,47254566:655816,622597,65536
(1,658:28514840,46801269:547498,169300,92115
x1,658:28789271,46801269
(1,658:28789271,46893384:240299,227555,0
x1,658:28996802,46893384
)
)
(1,658:28406522,47254566:593732,169300,65536
x1,658:28680953,47254566
(1,658:28680953,47320102:286533,141084,0
x1,658:28934718,47320102
)
)
]
k1,658:29155182,47061597:92844
x1,658:29440449,47061597
(1,658:29440449,46876567:273063,253405,0
x1,658:29680744,46876567
)
x1,658:30313719,47061597
k1,658:30569265,47061597:255546
x1,658:31002537,47061597
k1,658:31258082,47061597:255545
(1,658:31258082,46639251:263058,0,582548
x1,658:31521140,46639251
)
[1,658:31521140,47244079:775145,723883,65536
(1,658:31629458,46788894:666827,268698,92115
x1,658:32023218,46788894
(1,658:32023218,46881009:240299,227555,0
x1,658:32230749,46881009
)
)
(1,658:31521140,47244079:713061,268698,65536
x1,658:31914900,47244079
(1,658:31914900,47309615:286533,141084,0
x1,658:32168665,47309615
)
)
]
k1,658:32389129,47061597:92844
[1,658:32389129,47061597:558330,438435,101945
(1,658:32438919,47061597:0,351606,0
x1,658:32717451,47061597
)
(1,658:32389129,47061597:558330,438435,101945
x1,658:32674396,47061597
(1,658:32674396,46876567:273063,253405,0
x1,658:32914691,46876567
)
)
]
x1,658:33692258,47061597
k1,658:33988718,47061597:255546
x1,658:34421990,47061597
k1,658:34421990,47061597:0
)
(1,658:4736286,47976162:29685704,590524,248018
(1,658:4736286,47553816:263058,0,582548
x1,658:4999344,47553816
)
[1,658:4999344,48158644:775145,723883,65536
(1,658:5107662,47703459:666827,268698,92115
x1,658:5501422,47703459
(1,658:5501422,47795574:240299,227555,0
x1,658:5708953,47795574
)
)
(1,658:4999344,48158644:713061,268698,65536
x1,658:5393104,48158644
(1,658:5393104,48224180:286533,141084,0
x1,658:5646869,48224180
)
)
]
k1,658:5867333,47976162:92844
(1,658:5867333,47976162:1102832,590524,205608
(1,658:5867333,47976162:1102832,590524,205608
h1,658:5867333,47976162:78643,0,0
[1,658:5945976,47976162:945546,590524,205608
(1,658:5945976,47761816:945546,376178,0
x1,658:6204979,47761816
[1,658:6230465,47761816:661057,376178,0
(1,658:6338444,47662418:0,265525,0
x1,658:6578739,47662418
)
(1,658:6230465,47761816:661057,376178,0
x1,658:6623004,47761816
(1,658:6635746,47596809:255776,211171,0
x1,658:6858754,47596809
)
)
]
)
(1,658:5945976,48181769:945546,273067,0
k1,658:6064425,48181769:118449
x1,658:6323428,48181769
x1,658:6742674,48181769
k1,658:6891522,48181769:118448
)
]
h1,658:6891522,47976162:78643,0,0
)
)
x1,658:7714964,47976162
k1,658:7962435,47976162:206557
x1,658:8395707,47976162
k1,658:8602263,47976162:206556
(1,658:8602263,47553816:263058,0,582548
x1,658:8865321,47553816
)
[1,658:8865321,48158644:775145,723883,65536
(1,658:8973639,47703459:666827,268698,92115
x1,658:9367399,47703459
(1,658:9367399,47795574:240299,227555,0
x1,658:9574930,47795574
)
)
(1,658:8865321,48158644:713061,268698,65536
x1,658:9259081,48158644
(1,658:9259081,48224180:286533,141084,0
x1,658:9512846,48224180
)
)
]
k1,658:9733310,47976162:92844
(1,658:9733310,47976162:1102832,590524,205608
(1,658:9733310,47976162:1102832,590524,205608
h1,658:9733310,47976162:78643,0,0
[1,658:9811953,47976162:945546,590524,205608
(1,658:9811953,47761816:945546,376178,0
x1,658:10070956,47761816
[1,658:10096442,47761816:661057,376178,0
(1,658:10204421,47662418:0,265525,0
x1,658:10444716,47662418
)
(1,658:10096442,47761816:661057,376178,0
x1,658:10488981,47761816
(1,658:10501723,47596809:255776,211171,0
x1,658:10724731,47596809
)
)
]
)
(1,658:9811953,48181769:945546,273067,0
k1,658:10005266,48181769:193313
x1,658:10264269,48181769
x1,658:10564186,48181769
k1,658:10757499,48181769:193313
)
]
h1,658:10757499,47976162:78643,0,0
)
)
(1,658:10836142,47976162:865935,487413,205608
(1,658:10836142,47976162:865935,487413,205608
h1,658:10836142,47976162:78643,0,0
[1,658:10914785,47976162:708649,487413,205608
(1,658:10914785,47761816:708649,273067,0
k1,658:10989650,47761816:74865
x1,658:11248653,47761816
x1,658:11548570,47761816
k1,658:11623434,47761816:74864
)
(1,658:10914785,48181769:708649,273067,0
x1,658:11173788,48181769
x1,658:11593034,48181769
)
]
h1,658:11623434,47976162:78643,0,0
)
)
x1,658:12446876,47976162
$1,658:12487790,47976162
x1,658:12642530,47976162
k1,658:12983384,47976162:340854
x1,658:13346750,47976162
x1,658:13795951,47976162
k1,658:14012729,47976162:216778
x1,658:15374896,47976162
k1,658:15591674,47976162:216778
x1,658:18163908,47976162
k1,658:18388458,47976162:224550
x1,658:18666990,47976162
k1,658:18883768,47976162:216778
x1,658:20276883,47976162
k1,658:20493661,47976162:216778
x1,658:23452290,47976162
k1,658:23669068,47976162:216778
x1,658:24117814,47976162
k1,658:24334592,47976162:216778
x1,658:25108292,47976162
k1,658:25325070,47976162:216778
x1,658:25882134,47976162
x1,658:27615222,47976162
k1,658:27832000,47976162:216778
(1,658:27832000,47976162:990336,393216,131072
x1,658:28048636,47976162
x1,658:28605700,47976162
x1,658:28822336,47976162
)
k1,658:29039113,47976162:216777
x1,658:29413584,47976162
k1,658:29630362,47976162:216778
$1,658:29630362,47976162
[1,658:29630362,47976162:745547,484134,0
(1,658:29758286,47843634:0,351606,0
x1,658:30036818,47843634
)
(1,658:29630362,47976162:745547,438435,0
x1,658:30087372,47976162
(1,658:30102846,47791132:273063,253405,0
x1,658:30343141,47791132
)
)
]
k1,658:30582466,47976162:206557
x1,658:31015738,47976162
k1,658:31222294,47976162:206556
x1,658:31679304,47976162
(1,658:31694778,47791132:273063,253405,0
x1,658:31935073,47791132
)
k1,658:32174398,47976162:206557
x1,658:32607670,47976162
k1,658:32814226,47976162:206556
x1,658:33479698,47976162
(1,658:33509098,47791132:273063,253405,0
x1,658:33749393,47791132
)
k1,658:33988718,47976162:206557
x1,658:34421990,47976162
k1,658:34421990,47976162:0
)
(1,658:4736286,48773850:29685704,484134,186779
x1,658:5346051,48773850
(1,658:5423421,48588820:651712,253405,54612
x1,658:6042365,48588820
)
[1,658:6075133,48773850:710703,484134,0
(1,658:6201109,48641322:0,351606,0
x1,658:6479641,48641322
)
(1,658:6075133,48773850:710703,438435,0
x1,658:6483373,48773850
(1,658:6512773,48588820:273063,253405,0
x1,658:6753068,48588820
)
)
]
$1,658:6785836,48773850
x1,658:6940576,48773850
r1,658:6940576,48773850:0,186779,186779
k1,658:34421990,48773850:27481414
g1,658:34421990,48773850
)
]
(1,688:4736286,52610784:29685704,786432,235932
(1,688:4736286,52610784:29685704,786432,235932
(1,688:4736286,52610784:29685704,786432,235932
[1,688:4736286,52610784:29685704,786432,235932
(1,688:4736286,52610784:29685704,550500,235932
(1,688:4736286,52610784:0,0,0
[1,688:4736286,52610784:29685704,0,0
(1,688:4736286,52610784:29685704,0,0
h1,688:4736286,52610784:0,0,0
k1,688:19579138,52610784:14842852
k1,688:34421990,52610784:14842852
)
]
k1,688:4736286,52610784:-29685704
)
g1,688:4736286,52610784
[1,688:4736286,52610784:29685704,550500,235932
(1,688:4736286,52610784:29685704,550500,235932
k1,688:19251457,52610784:14515171
h1,688:19251457,52610784:0,0,0
x1,688:19906819,52610784
r1,688:19906819,52610784:0,786432,235932
g1,688:19906819,52610784
k1,688:34421990,52610784:14515171
)
]
g1,688:34421990,52610784
(1,688:34421990,52610784:0,0,0
k1,688:4736286,52610784:-29685704
[1,688:4736286,52610784:29685704,0,0
(1,688:4736286,52610784:29685704,0,0
k1,688:34421990,52610784:29685704
h1,688:34421990,52610784:0,0,0
g1,688:34421990,52610784
g1,688:34421990,52610784
)
]
)
)
]
)
g1,688:34421990,52610784
)
)
]
]
]
!42395
}26
!11
{27
[1,735:4736286,52610784:29685704,47874498,235932
[1,735:4736286,4736286:0,0,0
(1,735:4736286,2245673:0,0,0
k1,735:4736286,2245673:65781
)
]
[1,735:4736286,52610784:29685704,47874498,235932
h1,735:4736286,4736286:0,0,0
[1,735:4736286,52610784:29685704,50299330,235932
[1,735:4736286,3097886:29685704,786432,0
(1,735:4736286,3097886:29685704,786432,0
(1,735:4736286,3097886:29685704,786432,0
(1,735:4736286,3097886:29685704,786432,0
[1,735:4736286,3097886:29685704,786432,0
(1,735:4736286,2861954:29685704,550500,235932
(1,735:4736286,2861954:0,550500,235932
[1,735:4736286,2861954:29685704,550500,235932
(1,735:4736286,2861954:29685704,550500,235932
h1,735:4736286,2861954:0,0,0
x1,735:5227807,2861954
x1,735:6192645,2861954
g1,735:6411098,2861954
$1,735:6411098,2861954
x1,735:6920824,2861954
$1,735:6920824,2861954
g1,735:7139277,2861954
x1,735:9507682,2861954
g1,735:9798953,2861954
x1,735:10290474,2861954
g1,735:10508927,2861954
x1,735:12658878,2861954
g1,735:12877331,2861954
x1,735:13569102,2861954
g1,735:13787555,2861954
x1,735:14697779,2861954
g1,735:14916232,2861954
x1,735:16922367,2861954
x1,735:17250048,2861954
g1,735:17468501,2861954
x1,735:18524362,2861954
g1,735:18742815,2861954
x1,735:21857604,2861954
r1,735:21857604,2861954:0,786432,235932
k1,735:28139797,2861954:6282193
k1,735:34421990,2861954:6282193
)
]
k1,735:4736286,2861954:-29685704
)
g1,735:4736286,2861954
[1,735:4736286,2861954:29685704,0,0
(1,735:4736286,2861954:29685704,0,0
k1,735:19579138,2861954:14842852
h1,735:19579138,2861954:0,0,0
g1,735:19579138,2861954
k1,735:34421990,2861954:14842852
)
]
g1,735:34421990,2861954
(1,735:34421990,2861954:0,550500,235932
k1,735:4736286,2861954:-29685704
[1,735:4736286,2861954:29685704,550500,235932
(1,735:4736286,2861954:29685704,550500,235932
k1,735:32173738,2861954:27437452
h1,735:32173738,2861954:0,0,0
x1,735:32619748,2861954
x1,735:33548176,2861954
g1,735:33766629,2861954
x1,735:34421991,2861954
r1,735:34421991,2861954:0,786432,235932
g1,735:34421991,2861954
g1,735:34421991,2861954
)
]
)
)
]
)
g1,735:34421990,3097886
)
)
]
[1,735:4736286,50644704:29685704,45908418,0
(1,686:4736286,5391646:29685704,491520,163840
x1,686:5110842,5391646
$1,684:5110842,5391646
x1,684:5292887,5391646
g1,684:5584158,5391646
x1,684:7207998,5391646
g1,684:7426451,5391646
x1,684:7972586,5391646
x1,684:10541239,5391646
g1,684:10759692,5391646
x1,684:11123782,5391646
x1,684:11451463,5391646
g1,684:11669916,5391646
x1,684:13313781,5391646
g1,684:13532234,5391646
x1,684:14224005,5391646
g1,684:14442458,5391646
x1,684:17229566,5391646
x1,684:17502632,5391646
g1,684:17721085,5391646
x1,684:19051834,5391646
g1,684:19270287,5391646
x1,684:19798218,5391646
g1,684:20016671,5391646
x1,684:20990611,5391646
g1,684:21209064,5391646
(1,684:21209064,5391646:1165088,491520,163840
x1,684:21463927,5391646
x1,684:22119289,5391646
x1,684:22374152,5391646
)
g1,684:22592605,5391646
x1,684:23033153,5391646
k1,686:34421990,5391646:11388837
g1,686:34421990,5391646
)
(1,688:15307562,7554334:19114428,976821,662649
(1,688:15307562,7554334:8543153,976821,662649
(1,686:15307562,7554334:0,0,0
$1,686:15307562,7554334
(1,686:15307562,6374686:0,0,0
)
$1,686:15307562,7554334
)
g1,688:15416786,7554334
(1,688:15416786,6662309:364090,0,1456371
x1,688:15780876,6662309
)
[1,688:15780876,8151447:861526,1524638,65536
(1,688:16072147,6824327:570255,197518,69541
x1,688:16369335,6824327
(1,688:16369335,6893868:240299,227555,0
x1,688:16576866,6893868
)
)
(1,688:15780876,8151447:616489,197518,65536
x1,688:16078064,8151447
(1,688:16078064,8216983:286533,141084,0
x1,688:16331829,8216983
)
)
]
g1,688:16751626,7554334
(1,687:16751626,7554334:391396,753669,425990
$1,687:16751626,7554334
(1,687:16751626,7554334:391396,753669,425990
(1,687:16751626,6826878:391396,26213,1153446
x1,687:17143022,6826878
)
v1,687:17143022,7554334:0,753662,425981
h1,687:17143022,7554334:0,0,0
)
$1,687:17143022,7554334
)
(1,688:17143022,7554334:1956570,976821,449545
(1,688:17143022,7554334:1956570,976821,449545
h1,688:17143022,7554334:78643,0,0
[1,688:17221665,7554334:1799284,976821,449545
(1,688:17221665,7110978:1799284,533465,163840
x1,688:17569598,7110978
x1,688:17842664,7110978
(1,688:17842664,6873153:294003,295640,0
x1,688:18103899,6873153
)
x1,688:19020949,7110978
)
(1,688:17221665,8003878:1799284,455111,0
k1,688:17741859,8003878:520194
x1,688:18089792,8003878
x1,688:18500756,8003878
k1,688:19020949,8003878:520193
)
]
h1,688:19020949,7554334:78643,0,0
)
)
g1,688:19245224,7554334
x1,688:19754950,7554334
g1,688:19900582,7554334
x1,688:20181840,7554334
(1,688:20181840,7283741:294003,295640,0
x1,688:20443075,7283741
)
x1,688:21360125,7554334
(1,687:21360125,7554334:391396,753669,425990
$1,687:21360125,7554334
(1,687:21360125,7554334:391396,753669,425990
(1,687:21360125,6826878:391396,26213,1153446
x1,687:21751521,6826878
)
v1,687:21751521,7554334:0,753662,425981
h1,687:21751521,7554334:0,0,0
)
$1,687:21751521,7554334
)
x1,687:22467183,7554334
g1,688:22649223,7554334
x1,688:23158949,7554334
g1,688:23340989,7554334
x1,688:23850715,7554334
)
(1,688:33256902,7554334:1165088,491520,163840
(1,688:33256902,7554334:1165088,491520,163840
x1,688:34167127,7554334
x1,688:34421990,7554334
)
)
)
(1,692:4736286,9799024:29685704,533465,163840
h1,690:4736286,9799024:983040,0,0
x1,690:7212093,9799024
k1,690:7447072,9799024:234979
x1,690:8421012,9799024
k1,690:8655992,9799024:234980
(1,690:8655992,9799024:1165088,491520,163840
x1,690:8910855,9799024
x1,690:9566217,9799024
x1,690:9821080,9799024
)
k1,690:10056059,9799024:234979
x1,690:11552468,9799024
k1,690:11787447,9799024:234979
x1,690:12572061,9799024
k1,690:12807041,9799024:234980
x1,690:13498812,9799024
x1,690:13826493,9799024
k1,690:14061472,9799024:234979
$1,690:14061472,9799024
x1,690:14534788,9799024
(1,690:14534788,9561199:294003,295640,0
x1,690:14796023,9561199
)
k1,690:15038374,9799024:209583
x1,690:15548100,9799024
k1,690:15757684,9799024:209584
x1,690:16459921,9799024
k1,690:16669504,9799024:209583
x1,690:17106412,9799024
k1,690:17315996,9799024:209584
x1,690:17789312,9799024
k1,690:17998895,9799024:209583
x1,690:18180940,9799024
k1,690:18390524,9799024:209584
x1,690:18765080,9799024
(1,690:18765080,9897327:317040,197518,0
x1,690:19049352,9897327
)
k1,690:19291703,9799024:209583
x1,690:19801429,9799024
k1,690:20011012,9799024:209583
x1,690:20385568,9799024
k1,690:20595152,9799024:209584
x1,690:21104878,9799024
k1,690:21314461,9799024:209583
x1,690:21689017,9799024
(1,690:21689017,9897327:263236,318577,0
x1,690:21919485,9897327
)
x1,690:22279934,9799024
$1,690:22279934,9799024
x1,690:22461979,9799024
k1,690:22701090,9799024:239111
x1,690:23247225,9799024
x1,690:24832835,9799024
x1,690:25761264,9799024
k1,690:25996243,9799024:234979
x1,690:27326992,9799024
k1,690:27561972,9799024:234980
x1,690:28146336,9799024
k1,690:28381315,9799024:234979
x1,690:28891041,9799024
x1,690:29710243,9799024
k1,690:29945222,9799024:234979
x1,690:31275971,9799024
k1,690:31510951,9799024:234980
x1,690:32038882,9799024
k1,690:32273861,9799024:234979
x1,690:34421990,9799024
k1,690:34421990,9799024:0
)
(1,692:4736286,10978672:29685704,455111,127431
x1,692:5264217,10978672
g1,690:5482670,10978672
x1,690:7108329,10978672
g1,690:7326782,10978672
x1,690:7767330,10978672
g1,690:7985783,10978672
x1,690:8841395,10978672
x1,690:9478551,10978672
g1,690:9697004,10978672
x1,690:10061094,10978672
x1,690:10388775,10978672
k1,692:34421991,10978672:24033216
g1,692:34421991,10978672
)
(1,694:16778821,12158320:17643169,976821,449545
(1,694:16778821,12158320:5600635,976821,449545
(1,692:16778821,12158320:0,0,0
$1,692:16778821,12158320
(1,692:16778821,10978672:0,0,0
)
$1,692:16778821,12158320
)
(1,694:16778821,12158320:1956570,976821,449545
(1,694:16778821,12158320:1956570,976821,449545
h1,694:16778821,12158320:78643,0,0
[1,694:16857464,12158320:1799284,976821,449545
(1,694:16857464,11714964:1799284,533465,163840
x1,694:17205397,11714964
x1,694:17478463,11714964
(1,694:17478463,11477139:294003,295640,0
x1,694:17739698,11477139
)
x1,694:18656748,11714964
)
(1,694:16857464,12607864:1799284,455111,0
k1,694:17377658,12607864:520194
x1,694:17725591,12607864
x1,694:18136555,12607864
k1,694:18656748,12607864:520193
)
]
h1,694:18656748,12158320:78643,0,0
)
)
g1,694:18881023,12158320
x1,694:19390749,12158320
g1,694:19536381,12158320
x1,694:19817639,12158320
(1,694:19817639,11887727:294003,295640,0
x1,694:20078874,11887727
)
x1,694:20995924,12158320
g1,694:21177964,12158320
x1,694:21687690,12158320
g1,694:21869730,12158320
x1,694:22379456,12158320
)
(1,694:33256902,12158320:1165088,491520,163840
(1,694:33256902,12158320:1165088,491520,163840
x1,694:34167127,12158320
x1,694:34421990,12158320
)
)
)
(1,699:4736286,13927792:29685704,491520,163840
h1,697:4736286,13927792:983040,0,0
x1,697:7193890,13927792
k1,697:7473771,13927792:279881
x1,697:8383995,13927792
k1,697:8663876,13927792:279881
x1,697:10850235,13927792
k1,697:11130116,13927792:279881
(1,697:11130116,13927792:1165088,491520,163840
x1,697:11384979,13927792
x1,697:12040341,13927792
x1,697:12295204,13927792
)
x1,697:12477249,13927792
k1,697:12772487,13927792:295238
x1,697:13682711,13927792
k1,697:13962592,13927792:279881
x1,697:14508727,13927792
x1,697:16130746,13927792
k1,697:16410627,13927792:279881
x1,697:16938558,13927792
k1,697:17218439,13927792:279881
x1,697:18128663,13927792
k1,697:18408544,13927792:279881
x1,697:18772634,13927792
x1,697:19118520,13927792
x1,697:19846701,13927792
k1,697:20126582,13927792:279881
x1,697:21493738,13927792
k1,697:21773619,13927792:279881
x1,697:22319754,13927792
k1,697:22599636,13927792:279882
x1,697:23573576,13927792
k1,697:23853457,13927792:279881
(1,697:23853457,13927792:1165088,491520,163840
x1,697:24108320,13927792
x1,697:24763682,13927792
x1,697:25018545,13927792
)
k1,697:25298426,13927792:279881
x1,697:26281468,13927792
k1,697:26561349,13927792:279881
x1,697:26925439,13927792
x1,697:27234915,13927792
k1,697:27514796,13927792:279881
x1,697:29591927,13927792
k1,697:29871808,13927792:279881
x1,697:30417943,13927792
k1,697:30697824,13927792:279881
x1,697:31608048,13927792
k1,697:31887929,13927792:279881
x1,697:34421990,13927792
k1,697:34421990,13927792:0
)
(1,699:4736286,15107440:29685704,455111,127431
x1,699:5719328,15107440
x1,699:8488232,15107440
g1,697:8706685,15107440
x1,697:9292869,15107440
k1,699:34421989,15107440:25129120
g1,699:34421989,15107440
)
(1,701:9758985,17270128:24663005,1043488,662649
(1,701:9758985,17270128:19640307,1043488,662649
(1,699:9758985,17270128:0,0,0
$1,699:9758985,17270128
(1,699:9758985,16090480:0,0,0
)
$1,699:9758985,17270128
)
g1,701:9868209,17270128
(1,701:9868209,16378103:364090,0,1456371
x1,701:10232299,16378103
)
[1,701:10232299,17867241:994124,1640601,65536
(1,701:10523570,16540121:702853,313481,69541
x1,701:10953356,16540121
(1,701:10953356,16609662:240299,227555,0
x1,701:11160887,16609662
)
)
(1,701:10232299,17867241:749087,313481,65536
x1,701:10662085,17867241
(1,701:10662085,17932777:286533,141084,0
x1,701:10915850,17932777
)
)
]
g1,701:11335647,17270128
x1,701:11616905,17270128
[1,701:11616905,17432144:429922,728249,0
(1,701:11616905,16999535:294003,295640,0
x1,701:11878140,16999535
)
(1,701:11616905,17432144:429922,313481,0
x1,701:12011711,17432144
)
]
x1,701:12844638,17270128
x1,701:13572360,17270128
x1,701:14461194,17270128
x1,701:15651537,17270128
g1,701:15885003,17270128
x1,701:16394729,17270128
g1,701:16576769,17270128
(1,701:16576769,16378103:364090,0,1456371
x1,701:16940859,16378103
)
[1,701:16940859,17867241:861526,1524638,65536
(1,701:17232130,16540121:570255,197518,69541
x1,701:17529318,16540121
(1,701:17529318,16609662:240299,227555,0
x1,701:17736849,16609662
)
)
(1,701:16940859,17867241:616489,197518,65536
x1,701:17238047,17867241
(1,701:17238047,17932777:286533,141084,0
x1,701:17491812,17932777
)
)
]
g1,701:17911609,17270128
x1,701:18192867,17270128
(1,701:18192867,16999535:294003,295640,0
x1,701:18454102,16999535
)
x1,701:20086814,17270128
g1,700:20742175,17270128
(1,701:20742175,17270128:584364,282168,0
x1,701:21326539,17270128
)
g1,700:21981900,17270128
g1,701:22091124,17270128
(1,701:22091124,16378103:364090,0,1456371
x1,701:22455214,16378103
)
[1,701:22455214,17867241:994124,1640601,65536
(1,701:22746485,16540121:702853,313481,69541
x1,701:23176271,16540121
(1,701:23176271,16609662:240299,227555,0
x1,701:23383802,16609662
)
)
(1,701:22455214,17867241:749087,313481,65536
x1,701:22885000,17867241
(1,701:22885000,17932777:286533,141084,0
x1,701:23138765,17932777
)
)
]
g1,701:23558562,17270128
x1,701:23839820,17270128
[1,701:23839820,17432144:429922,728249,0
(1,701:23839820,16999535:294003,295640,0
x1,701:24101055,16999535
)
(1,701:23839820,17432144:429922,313481,0
x1,701:24234626,17432144
)
]
x1,701:24691175,17270128
x1,701:25666252,17270128
g1,701:25899718,17270128
x1,701:26409444,17270128
g1,701:26591484,17270128
(1,701:26591484,16378103:364090,0,1456371
x1,701:26955574,16378103
)
[1,701:26955574,17867241:861526,1524638,65536
(1,701:27246845,16540121:570255,197518,69541
x1,701:27544033,16540121
(1,701:27544033,16609662:240299,227555,0
x1,701:27751564,16609662
)
)
(1,701:26955574,17867241:616489,197518,65536
x1,701:27252762,17867241
(1,701:27252762,17932777:286533,141084,0
x1,701:27506527,17932777
)
)
]
g1,701:27926324,17270128
x1,701:28207582,17270128
(1,701:28207582,16999535:294003,295640,0
x1,701:28468817,16999535
)
x1,701:29399292,17270128
)
(1,701:33256902,17270128:1165088,491520,163840
(1,701:33256902,17270128:1165088,491520,163840
x1,701:34167127,17270128
x1,701:34421990,17270128
)
)
)
(1,704:4736286,19432816:29685704,455111,127431
h1,703:4736286,19432816:983040,0,0
x1,703:7193890,19432816
g1,703:7412343,19432816
x1,703:8322567,19432816
g1,703:8541020,19432816
x1,703:10800197,19432816
g1,703:11018650,19432816
x1,703:11382740,19432816
x1,703:13751146,19432816
g1,703:13969599,19432816
x1,703:16885958,19432816
k1,704:34421990,19432816:17536032
g1,704:34421990,19432816
)
(1,706:14458998,21595504:19962992,566233,231557
(1,706:14458998,21595504:10240280,566233,231557
(1,704:14458998,21595504:0,0,0
$1,704:14458998,21595504
(1,704:14458998,20415856:0,0,0
)
$1,704:14458998,21595504
)
x1,704:14695656,21595504
[1,706:14695656,21757520:429922,728249,0
(1,706:14695656,21324911:294003,295640,0
x1,706:14956891,21324911
)
(1,706:14695656,21757520:429922,313481,0
x1,706:15090462,21757520
)
]
x1,706:15923389,21595504
(1,706:15923389,21693807:317040,197518,0
x1,706:16207661,21693807
)
x1,706:16495292,21595504
g1,706:16677332,21595504
x1,706:17187058,21595504
g1,706:17369098,21595504
x1,706:17605756,21595504
[1,706:17605756,21757520:749087,728249,65536
(1,706:17605756,21324911:294003,295640,0
x1,706:17866991,21324911
)
(1,706:17605756,21757520:749087,313481,65536
x1,706:18035542,21757520
(1,706:18035542,21823056:286533,141084,0
x1,706:18289307,21823056
)
)
]
g1,705:19010204,21595504
(1,706:19010204,21595504:1055861,455111,0
x1,706:20066065,21595504
)
g1,705:20721426,21595504
x1,705:20958084,21595504
[1,706:20958084,21757520:429922,728249,0
(1,706:20958084,21324911:294003,295640,0
x1,706:21219319,21324911
)
(1,706:20958084,21757520:429922,313481,0
x1,706:21352890,21757520
)
]
x1,706:22185817,21595504
(1,706:22185817,21693807:263236,318577,0
x1,706:22416285,21693807
)
x1,706:22703916,21595504
g1,706:22885956,21595504
x1,706:23395682,21595504
g1,706:23577722,21595504
x1,706:23814380,21595504
[1,706:23814380,21757520:702853,728249,69541
(1,706:23814380,21324911:294003,295640,0
x1,706:24075615,21324911
)
(1,706:23814380,21757520:702853,313481,69541
x1,706:24244166,21757520
(1,706:24244166,21827061:240299,227555,0
x1,706:24451697,21827061
)
)
]
x1,706:24699278,21595504
)
(1,706:33256902,21595504:1165088,491520,163840
(1,706:33256902,21595504:1165088,491520,163840
x1,706:34167127,21595504
x1,706:34421990,21595504
)
)
)
(1,709:4736286,23758192:29685704,491520,163840
x1,709:7104689,23758192
k1,707:7398404,23758192:293715
x1,707:8672718,23758192
k1,707:8966432,23758192:293714
x1,707:10198875,23758192
k1,707:10492590,23758192:293715
(1,707:10492590,23758192:1165088,491520,163840
x1,707:10747453,23758192
x1,707:11402815,23758192
x1,707:11657678,23758192
)
k1,707:11951393,23758192:293715
x1,707:13007254,23758192
k1,707:13300968,23758192:293714
(1,707:13300968,23758192:1165088,491520,163840
x1,707:13555831,23758192
x1,707:14211193,23758192
x1,707:14466056,23758192
)
x1,707:14648101,23758192
k1,707:14960631,23758192:312530
x1,707:15870855,23758192
k1,707:16164570,23758192:293715
x1,707:17875793,23758192
k1,707:18169508,23758192:293715
x1,707:19500257,23758192
k1,707:19793971,23758192:293714
x1,707:20321902,23758192
k1,707:20615617,23758192:293715
x1,707:22763746,23758192
k1,707:23057461,23758192:293715
x1,707:23585392,23758192
k1,707:23879106,23758192:293714
x1,707:25504765,23758192
k1,707:25798480,23758192:293715
x1,707:26344615,23758192
k1,707:26638330,23758192:293715
x1,707:27548554,23758192
k1,707:27842268,23758192:293714
x1,707:30376329,23758192
k1,707:30670044,23758192:293715
x1,707:31653086,23758192
x1,707:34421990,23758192
k1,707:34421990,23758192:0
)
(1,709:4736286,24937840:29685704,455111,0
x1,709:5100376,24937840
x1,707:7124713,24937840
k1,709:34421989,24937840:27297276
g1,709:34421989,24937840
)
(1,711:14758427,26117488:19663563,1043488,662649
(1,711:14758427,26117488:9641422,1043488,662649
(1,709:14758427,26117488:0,0,0
$1,709:14758427,26117488
(1,709:14758427,24937840:0,0,0
)
$1,709:14758427,26117488
)
x1,709:14995085,26117488
[1,711:14995085,26279504:702853,728249,69541
(1,711:14995085,25846895:294003,295640,0
x1,711:15256320,25846895
)
(1,711:14995085,26279504:702853,313481,69541
x1,711:15424871,26279504
(1,711:15424871,26349045:240299,227555,0
x1,711:15632402,26349045
)
)
]
g1,711:15843570,26117488
x1,711:16353296,26117488
g1,711:16498928,26117488
x1,711:16735586,26117488
[1,711:16735586,26279504:749087,728249,65536
(1,711:16735586,25846895:294003,295640,0
x1,711:16996821,25846895
)
(1,711:16735586,26279504:749087,313481,65536
x1,711:17165372,26279504
(1,711:17165372,26345040:286533,141084,0
x1,711:17419137,26345040
)
)
]
g1,711:17630305,26117488
x1,711:18140031,26117488
g1,711:18285663,26117488
(1,711:18285663,25225463:364090,0,1456371
x1,711:18649753,25225463
)
[1,711:18649753,26714601:994124,1640601,65536
(1,711:18941024,25387481:702853,313481,69541
x1,711:19370810,25387481
(1,711:19370810,25457022:240299,227555,0
x1,711:19578341,25457022
)
)
(1,711:18649753,26714601:749087,313481,65536
x1,711:19079539,26714601
(1,711:19079539,26780137:286533,141084,0
x1,711:19333304,26780137
)
)
]
g1,711:19753101,26117488
x1,711:20034359,26117488
[1,711:20034359,26279504:429922,728249,0
(1,711:20034359,25846895:294003,295640,0
x1,711:20295594,25846895
)
(1,711:20034359,26279504:429922,313481,0
x1,711:20429165,26279504
)
]
x1,711:21262092,26117488
x1,711:21989814,26117488
x1,711:22964891,26117488
g1,711:23198357,26117488
x1,711:23708083,26117488
g1,711:23890123,26117488
x1,711:24399849,26117488
)
(1,711:33256902,26117488:1165088,491520,163840
(1,711:33256902,26117488:1165088,491520,163840
x1,711:34167127,26117488
x1,711:34421990,26117488
)
)
)
(1,714:4736286,27886960:29685704,491520,163840
x1,714:5546387,27886960
k1,712:5810284,27886960:263897
x1,712:7306693,27886960
k1,712:7570590,27886960:263897
x1,712:8116725,27886960
x1,712:10685378,27886960
k1,712:10949274,27886960:263896
x1,712:11313364,27886960
x1,712:11641045,27886960
k1,712:11904942,27886960:263897
x1,712:13548807,27886960
k1,712:13824065,27886960:275258
x1,712:15759202,27886960
k1,712:16023099,27886960:263897
x1,712:16605643,27886960
k1,712:16869539,27886960:263896
x1,712:17779763,27886960
k1,712:18043660,27886960:263897
x1,712:18992114,27886960
x1,712:20868995,27886960
k1,712:21132892,27886960:263897
x1,712:22410846,27886960
k1,712:22674743,27886960:263897
x1,712:23220878,27886960
k1,712:23484775,27886960:263897
x1,712:24717218,27886960
k1,712:24981114,27886960:263896
(1,712:24981114,27886960:1165088,491520,163840
x1,712:25235977,27886960
x1,712:25891339,27886960
x1,712:26146202,27886960
)
k1,712:26410099,27886960:263897
x1,712:27465960,27886960
k1,712:27729857,27886960:263897
(1,712:27729857,27886960:1165088,491520,163840
x1,712:27984720,27886960
x1,712:28640082,27886960
x1,712:28894945,27886960
)
x1,712:29076990,27886960
k1,712:29352248,27886960:275258
x1,712:29825564,27886960
x1,712:30098630,27886960
k1,712:30362526,27886960:263896
x1,712:31054297,27886960
x1,712:31381978,27886960
x1,712:31655044,27886960
k1,712:31918941,27886960:263897
x1,712:32829165,27886960
k1,712:33093062,27886960:263897
x1,712:33602788,27886960
x1,712:34421990,27886960
k1,712:34421990,27886960:0
)
(1,714:4736286,29066608:29685704,455111,127431
x1,714:6067035,29066608
g1,712:6285488,29066608
x1,712:6813419,29066608
g1,712:7031872,29066608
x1,712:9180001,29066608
g1,712:9398454,29066608
x1,712:9926385,29066608
g1,712:10144838,29066608
x1,712:11770497,29066608
g1,712:11988950,29066608
x1,712:12535085,29066608
g1,712:12753538,29066608
x1,712:13663762,29066608
g1,712:13882215,29066608
x1,712:16416276,29066608
g1,712:16634729,29066608
x1,712:17617771,29066608
x1,712:20386675,29066608
k1,714:34421990,29066608:14035315
g1,714:34421990,29066608
)
(1,716:16559003,31229296:17862987,976821,449545
(1,716:16559003,31229296:6040271,976821,449545
(1,714:16559003,31229296:0,0,0
$1,714:16559003,31229296
(1,714:16559003,30049648:0,0,0
)
$1,714:16559003,31229296
)
(1,716:16559003,31229296:2176388,976821,449545
(1,716:16559003,31229296:2176388,976821,449545
h1,716:16559003,31229296:78643,0,0
[1,716:16637646,31229296:2019102,976821,449545
(1,716:16637646,30785940:2019102,533465,163840
x1,716:16985579,30785940
x1,716:17258645,30785940
(1,716:17258645,30548115:294003,295640,0
x1,716:17519880,30548115
)
x1,716:18350459,30785940
x1,716:18656748,30785940
)
(1,716:16637646,31678840:2019102,455111,0
k1,716:17157840,31678840:520194
x1,716:17505773,31678840
x1,716:18085129,31678840
k1,716:18656748,31678840:520193
)
]
h1,716:18656748,31229296:78643,0,0
)
)
g1,716:18881023,31229296
x1,716:19390749,31229296
g1,716:19536381,31229296
x1,716:19817639,31229296
[1,716:19817639,31391312:294003,728249,0
(1,716:19817639,30958703:294003,295640,0
x1,716:20078874,30958703
)
(1,716:19817639,31391312:294003,295640,0
x1,716:20078874,31391312
)
]
x1,716:20909453,31229296
x1,716:21215742,31229296
g1,716:21397782,31229296
x1,716:21907508,31229296
g1,716:22089548,31229296
x1,716:22599274,31229296
)
(1,716:33256902,31229296:1165088,491520,163840
(1,716:33256902,31229296:1165088,491520,163840
x1,716:34167127,31229296
x1,716:34421990,31229296
)
)
)
(1,718:4736286,33391984:29685704,533465,163840
x1,718:6412917,33391984
k1,717:6689777,33391984:276860
x1,717:7600001,33391984
k1,717:7876861,33391984:276860
x1,717:8863544,33391984
x1,717:10470999,33391984
k1,717:10747858,33391984:276859
x1,717:10929903,33391984
$1,717:10929903,33391984
x1,717:11427511,33391984
$1,717:11432574,33391984
x1,717:11614619,33391984
k1,717:11891479,33391984:276860
x1,717:12332027,33391984
k1,717:12608887,33391984:276860
x1,717:14285521,33391984
x1,717:14959087,33391984
k1,717:15235947,33391984:276860
x1,717:16291808,33391984
k1,717:16568668,33391984:276860
$1,717:16568668,33391984
x1,717:16849926,33391984
[1,717:16849926,33554651:294003,696132,0
(1,717:16849926,33154159:294003,295640,0
x1,717:17111161,33154159
)
(1,717:16849926,33554651:294003,295640,0
x1,717:17111161,33554651
)
]
x1,717:17941740,33391984
x1,717:18248029,33391984
k1,717:18527412,33391984:279383
x1,717:19037138,33391984
k1,717:19316521,33391984:279383
x1,717:19597779,33391984
(1,717:19597779,33154159:294003,295640,0
x1,717:19859014,33154159
)
x1,717:20689593,33391984
x1,717:21417315,33391984
$1,717:21508338,33391984
k1,717:21785197,33391984:276859
x1,717:22225745,33391984
k1,717:22502605,33391984:276860
x1,717:23412829,33391984
k1,717:23689689,33391984:276860
x1,717:24053779,33391984
x1,717:24399665,33391984
x1,717:25127846,33391984
k1,717:25404706,33391984:276860
x1,717:26771862,33391984
k1,717:27048722,33391984:276860
x1,717:28323036,33391984
x1,717:29018447,33391984
x1,717:29600991,33391984
k1,717:29877850,33391984:276859
x1,717:30423985,33391984
k1,717:30700845,33391984:276860
x1,717:31611069,33391984
k1,717:31887929,33391984:276860
x1,717:32636133,33391984
x1,717:33184087,33391984
x1,717:34421990,33391984
k1,717:34421990,33391984:0
)
(1,718:4736286,34571632:29685704,455111,127431
x1,718:5719328,34571632
x1,718:6411099,34571632
x1,718:6775189,34571632
x1,718:7359553,34571632
x1,718:8670277,34571632
k1,718:34421989,34571632:25751712
g1,718:34421989,34571632
)
(1,718:4736286,35751280:29685704,0,0
g1,718:4736286,35751280
)
(1,720:4736286,36930928:29685704,533465,180508
h1,719:4736286,36930928:983040,0,0
x1,719:6210847,36930928
k1,719:6428001,36930928:217154
x1,719:6868549,36930928
k1,719:7085703,36930928:217154
x1,719:8177973,36930928
x1,719:9727176,36930928
x1,719:9963834,36930928
k1,719:10180988,36930928:217154
x1,719:10763532,36930928
k1,719:10980686,36930928:217154
x1,719:13897043,36930928
k1,719:14114198,36930928:217155
x1,719:15315695,36930928
k1,719:15532849,36930928:217154
x1,719:16443073,36930928
k1,719:16660227,36930928:217154
x1,719:18285886,36930928
k1,719:18503040,36930928:217154
x1,719:19342267,36930928
k1,719:19559421,36930928:217154
x1,719:21942384,36930928
k1,719:22159538,36930928:217154
$1,719:22159538,36930928
x1,719:22396196,36930928
[1,719:22396196,37111436:429922,713973,0
(1,719:22396196,36693103:294003,295640,0
x1,719:22657431,36693103
)
(1,719:22396196,37111436:429922,313481,0
x1,719:22791002,37111436
)
]
$1,719:22826118,36930928
k1,719:23043272,36930928:217154
x1,719:24099133,36930928
k1,719:24316287,36930928:217154
$1,719:24316287,36930928
x1,719:24552945,36930928
(1,719:24552945,36693103:294003,295640,0
x1,719:24814180,36693103
)
$1,719:24846948,36930928
k1,719:25064102,36930928:217154
x1,719:25610237,36930928
k1,719:25827392,36930928:217155
x1,719:26737616,36930928
k1,719:26954770,36930928:217154
x1,719:27209633,36930928
x1,719:27664744,36930928
x1,719:27974220,36930928
k1,719:28191374,36930928:217154
x1,719:29174416,36930928
x1,719:32201823,36930928
k1,719:32418977,36930928:217154
x1,719:33294612,36930928
k1,719:33511766,36930928:217154
x1,719:34421990,36930928
k1,719:34421990,36930928:0
)
(1,720:4736286,38110576:29685704,533465,162667
x1,720:6341921,38110576
k1,719:6632439,38110576:290518
x1,719:7233187,38110576
k1,719:7449381,38110576:216194
x1,719:8432423,38110576
x1,719:9948856,38110576
k1,719:10165502,38110576:216646
x1,719:11075726,38110576
k1,719:11291920,38110576:216194
x1,719:11656010,38110576
x1,719:12001896,38110576
x1,719:12730077,38110576
k1,719:12946271,38110576:216194
x1,719:14571930,38110576
k1,719:14788124,38110576:216194
$1,719:14788124,38110576
x1,719:15069382,38110576
[1,719:15069382,38273243:294003,696132,0
(1,719:15069382,37872751:294003,295640,0
x1,719:15330617,37872751
)
(1,719:15069382,38273243:294003,295640,0
x1,719:15330617,38273243
)
]
$1,719:15363385,38110576
k1,719:15579580,38110576:216195
x1,719:16635441,38110576
k1,719:16851635,38110576:216194
$1,719:16851635,38110576
x1,719:17132893,38110576
(1,719:17132893,38208879:294003,295640,0
x1,719:17394128,38208879
)
$1,719:17426896,38110576
k1,719:17643090,38110576:216194
x1,719:18518725,38110576
k1,719:18734919,38110576:216194
x1,719:20702823,38110576
k1,719:20919017,38110576:216194
x1,719:21283107,38110576
x1,719:21610788,38110576
k1,719:21826982,38110576:216194
$1,719:21826982,38110576
x1,719:22108240,38110576
[1,719:22108240,38273243:294003,696132,0
(1,719:22108240,37872751:294003,295640,0
x1,719:22369475,37872751
)
(1,719:22108240,38273243:294003,295640,0
x1,719:22369475,38273243
)
]
k1,719:22584283,38110576:182040
x1,719:23094009,38110576
k1,719:23276049,38110576:182040
x1,719:23557307,38110576
(1,719:23557307,37872751:294003,295640,0
x1,719:23818542,37872751
)
x1,719:24272743,38110576
$1,719:24363766,38110576
x1,719:24545811,38110576
k1,719:24836329,38110576:290518
x1,719:25437077,38110576
k1,719:25653271,38110576:216194
x1,719:26563495,38110576
k1,719:26779690,38110576:216195
x1,719:27253006,38110576
x1,719:27562482,38110576
x1,719:27890163,38110576
k1,719:28106357,38110576:216194
x1,719:28579673,38110576
x1,719:28852739,38110576
k1,719:29068933,38110576:216194
x1,719:29760704,38110576
x1,719:30088385,38110576
x1,719:30361451,38110576
k1,719:30577645,38110576:216194
x1,719:32403553,38110576
x1,719:33295572,38110576
k1,719:33511766,38110576:216194
x1,719:34421990,38110576
k1,719:34421990,38110576:0
)
(1,720:4736286,39290224:29685704,455111,127431
x1,720:5564590,39290224
k1,719:5827775,39290224:263185
x1,719:7158524,39290224
x1,719:9324859,39290224
k1,719:9599282,39290224:274423
x1,719:11057460,39290224
k1,719:11320690,39290224:263230
x1,719:11761238,39290224
k1,719:12024468,39290224:263230
x1,719:12716239,39290224
k1,719:12979469,39290224:263230
x1,719:13270740,39290224
x1,719:14927348,39290224
k1,719:15190577,39290224:263229
x1,719:15718508,39290224
k1,719:15981738,39290224:263230
x1,719:16891962,39290224
k1,719:17155192,39290224:263230
x1,719:18766286,39290224
x1,719:21245736,39290224
k1,719:21508966,39290224:263230
x1,719:22894327,39290224
k1,719:23168750,39290224:274423
x1,719:24151793,39290224
k1,719:24415023,39290224:263230
x1,719:25325247,39290224
k1,719:25588477,39290224:263230
x1,719:27372517,39290224
k1,719:27635747,39290224:263230
x1,719:29601830,39290224
x1,719:30096991,39290224
k1,719:30360221,39290224:263230
x1,719:31235856,39290224
k1,719:31499085,39290224:263229
x1,719:33466989,39290224
k1,719:33730219,39290224:263230
x1,719:34094309,39290224
x1,719:34421990,39290224
k1,719:34421990,39290224:0
)
(1,720:4736286,40469872:29685704,455111,0
x1,720:5451948,40469872
g1,719:5633988,40469872
x1,719:6143714,40469872
g1,719:6325754,40469872
x1,719:6747187,40469872
x1,719:7722264,40469872
$1,719:7773690,40469872
x1,719:7955735,40469872
k1,720:34421991,40469872:26466256
g1,720:34421991,40469872
)
(1,724:4736286,42763174:29685704,546132,152916
(1,724:4736286,42763174:2015232,506811,0
g1,724:4736286,42763174
x1,724:5866782,42763174
g1,724:6751518,42763174
)
x1,724:11155538,42763174
x1,724:11534645,42763174
g1,724:11829557,42763174
x1,724:15494476,42763174
k1,724:34421990,42763174:18927514
g1,724:34421990,42763174
)
(1,728:4736286,44366074:29685704,533465,127431
x1,728:5337034,44366074
g1,726:5555487,44366074
x1,726:7450572,44366074
x1,726:9693364,44366074
x1,726:10021045,44366074
x1,726:10148476,44366074
g1,726:10366929,44366074
x1,726:11277153,44366074
g1,726:11495606,44366074
x1,726:13073932,44366074
g1,726:13292385,44366074
$1,726:13292385,44366074
x1,726:13529043,44366074
(1,726:13529043,44128249:294003,295640,0
x1,726:13790278,44128249
)
$1,726:13823046,44366074
g1,726:14041499,44366074
x1,726:15024541,44366074
g1,726:15242994,44366074
x1,726:15607084,44366074
x1,726:15916560,44366074
g1,726:16135013,44366074
x1,726:18319551,44366074
x1,726:19579301,44366074
g1,726:19797754,44366074
x1,726:20343889,44366074
x1,726:20908228,44366074
g1,726:21126681,44366074
x1,726:21381544,44366074
x1,726:21836655,44366074
x1,726:22146131,44366074
g1,726:22364584,44366074
x1,726:24008449,44366074
k1,728:34421990,44366074:10413541
g1,728:34421990,44366074
)
(1,730:17717158,46528762:16704832,584074,163840
(1,730:17717158,46528762:3723961,584074,127431
(1,728:17717158,46528762:0,0,0
$1,728:17717158,46528762
(1,728:17717158,45349114:0,0,0
)
$1,728:17717158,46528762
)
x1,728:17953816,46528762
(1,730:17953816,46258169:294003,295640,0
x1,730:18215051,46258169
)
g1,730:18429859,46528762
x1,730:18939585,46528762
g1,730:19121625,46528762
x1,730:19358283,46528762
(1,730:19358283,46258169:281419,197518,0
x1,730:19606934,46258169
)
g1,730:19785334,46528762
x1,730:20295060,46528762
g1,730:20440692,46528762
x1,730:20677350,46528762
(1,730:20677350,46258169:581724,313481,0
x1,730:21177110,46258169
)
x1,730:21441119,46528762
)
(1,730:33256902,46528762:1165088,491520,163840
(1,730:33256902,46528762:1165088,491520,163840
x1,730:34167127,46528762
x1,730:34421990,46528762
)
)
)
(1,733:4736286,48691450:29685704,551306,163840
x1,733:6412917,48691450
k1,731:6661106,48691450:248189
$1,731:6661106,48691450
x1,731:6897764,48691450
(1,731:6897764,48453625:281419,197518,0
x1,731:7146415,48453625
)
$1,731:7179183,48691450
k1,731:7427371,48691450:248188
x1,731:7867919,48691450
k1,731:8116108,48691450:248189
x1,731:9026332,48691450
k1,731:9274520,48691450:248188
x1,731:11062199,48691450
k1,731:11310388,48691450:248189
x1,731:12888714,48691450
k1,731:13136903,48691450:248189
x1,731:14192764,48691450
k1,731:14440952,48691450:248188
$1,731:14440952,48691450
x1,731:14677610,48691450
(1,731:14677610,48453625:581724,313481,0
x1,731:15177370,48453625
)
$1,731:15259334,48691450
k1,731:15507523,48691450:248189
x1,731:15948071,48691450
k1,731:16196259,48691450:248188
x1,731:17106483,48691450
k1,731:17354672,48691450:248189
x1,731:18159309,48691450
x1,731:19797712,48691450
k1,731:20045901,48691450:248189
x1,731:21793532,48691450
x1,731:22430688,48691450
k1,731:22678876,48691450:248188
x1,731:24257202,48691450
k1,731:24505391,48691450:248189
x1,731:25342798,48691450
k1,731:25590986,48691450:248188
x1,731:25955076,48691450
x1,731:26264552,48691450
k1,731:26512741,48691450:248189
x1,731:27168102,48691450
x1,731:28551643,48691450
k1,731:28799832,48691450:248189
x1,731:31226491,48691450
k1,731:31606968,48691450:380477
x1,731:32972304,48691450
k1,731:33220493,48691450:248189
x1,731:34421990,48691450
k1,731:34421990,48691450:0
)
(1,733:4736286,49871098:29685704,455111,0
x1,733:5646510,49871098
k1,731:5867437,49871098:220927
x1,731:8161204,49871098
k1,731:8382131,49871098:220927
x1,731:9437992,49871098
k1,731:9658919,49871098:220927
x1,731:10825826,49871098
k1,731:11046753,49871098:220927
x1,731:13174853,49871098
k1,731:13395780,49871098:220927
x1,731:14271415,49871098
k1,731:14492342,49871098:220927
x1,731:15402566,49871098
k1,731:15623494,49871098:220928
x1,731:17047084,49871098
k1,731:17268011,49871098:220927
x1,731:17814146,49871098
k1,731:18035073,49871098:220927
x1,731:18863377,49871098
k1,731:19084301,49871098:220924
x1,731:20067343,49871098
x1,731:20850136,49871098
x1,731:22106246,49871098
k1,731:22327173,49871098:220927
x1,731:23455850,49871098
x1,731:25407370,49871098
k1,731:25706064,49871098:298694
x1,731:26834741,49871098
k1,731:27055668,49871098:220927
x1,731:28843347,49871098
k1,731:29064274,49871098:220927
x1,731:30642600,49871098
k1,731:30863527,49871098:220927
x1,731:31304075,49871098
k1,731:31525002,49871098:220927
x1,731:31852683,49871098
k1,731:32073610,49871098:220927
x1,731:34421990,49871098
k1,731:34421990,49871098:0
)
]
(1,735:4736286,52610784:29685704,786432,235932
(1,735:4736286,52610784:29685704,786432,235932
(1,735:4736286,52610784:29685704,786432,235932
[1,735:4736286,52610784:29685704,786432,235932
(1,735:4736286,52610784:29685704,550500,235932
(1,735:4736286,52610784:0,0,0
[1,735:4736286,52610784:29685704,0,0
(1,735:4736286,52610784:29685704,0,0
h1,735:4736286,52610784:0,0,0
k1,735:19579138,52610784:14842852
k1,735:34421990,52610784:14842852
)
]
k1,735:4736286,52610784:-29685704
)
g1,735:4736286,52610784
[1,735:4736286,52610784:29685704,550500,235932
(1,735:4736286,52610784:29685704,550500,235932
k1,735:19251457,52610784:14515171
h1,735:19251457,52610784:0,0,0
x1,735:19906819,52610784
r1,735:19906819,52610784:0,786432,235932
g1,735:19906819,52610784
k1,735:34421990,52610784:14515171
)
]
g1,735:34421990,52610784
(1,735:34421990,52610784:0,0,0
k1,735:4736286,52610784:-29685704
[1,735:4736286,52610784:29685704,0,0
(1,735:4736286,52610784:29685704,0,0
k1,735:34421990,52610784:29685704
h1,735:34421990,52610784:0,0,0
g1,735:34421990,52610784
g1,735:34421990,52610784
)
]
)
)
]
)
g1,735:34421990,52610784
)
)
]
]
]
!35627
}27
!11
{28
[1,769:4736286,52610784:29685704,47874498,235932
[1,769:4736286,4736286:0,0,0
(1,769:4736286,2245673:0,0,0
k1,769:4736286,2245673:65781
)
]
[1,769:4736286,52610784:29685704,47874498,235932
h1,769:4736286,4736286:0,0,0
[1,769:4736286,52610784:29685704,50299330,235932
[1,769:4736286,3097886:29685704,786432,0
(1,769:4736286,3097886:29685704,786432,0
(1,769:4736286,3097886:29685704,786432,0
(1,769:4736286,3097886:29685704,786432,0
[1,769:4736286,3097886:29685704,786432,0
(1,769:4736286,2861954:29685704,550500,235932
(1,769:4736286,2861954:0,550500,235932
[1,769:4736286,2861954:29685704,550500,235932
(1,769:4736286,2861954:29685704,550500,235932
h1,769:4736286,2861954:0,0,0
x1,769:5227807,2861954
x1,769:6192645,2861954
g1,769:6411098,2861954
$1,769:6411098,2861954
x1,769:6920824,2861954
$1,769:6920824,2861954
g1,769:7139277,2861954
x1,769:9507682,2861954
g1,769:9798953,2861954
x1,769:10290474,2861954
g1,769:10508927,2861954
x1,769:12658878,2861954
g1,769:12877331,2861954
x1,769:13569102,2861954
g1,769:13787555,2861954
x1,769:14697779,2861954
g1,769:14916232,2861954
x1,769:16922367,2861954
x1,769:17250048,2861954
g1,769:17468501,2861954
x1,769:18524362,2861954
g1,769:18742815,2861954
x1,769:21857604,2861954
r1,769:21857604,2861954:0,786432,235932
k1,769:28139797,2861954:6282193
k1,769:34421990,2861954:6282193
)
]
k1,769:4736286,2861954:-29685704
)
g1,769:4736286,2861954
[1,769:4736286,2861954:29685704,0,0
(1,769:4736286,2861954:29685704,0,0
k1,769:19579138,2861954:14842852
h1,769:19579138,2861954:0,0,0
g1,769:19579138,2861954
k1,769:34421990,2861954:14842852
)
]
g1,769:34421990,2861954
(1,769:34421990,2861954:0,550500,235932
k1,769:4736286,2861954:-29685704
[1,769:4736286,2861954:29685704,550500,235932
(1,769:4736286,2861954:29685704,550500,235932
k1,769:32173738,2861954:27437452
h1,769:32173738,2861954:0,0,0
x1,769:32619748,2861954
x1,769:33548176,2861954
g1,769:33766629,2861954
x1,769:34421991,2861954
r1,769:34421991,2861954:0,786432,235932
g1,769:34421991,2861954
g1,769:34421991,2861954
)
]
)
)
]
)
g1,769:34421990,3097886
)
)
]
[1,769:4736286,50644704:29685704,45908418,0
(1,733:4736286,5391646:29685704,455111,127431
x1,733:5264217,5391646
g1,731:5482670,5391646
x1,731:6392894,5391646
g1,731:6611347,5391646
x1,731:10053817,5391646
g1,731:10272270,5391646
x1,731:12385811,5391646
x1,731:12804514,5391646
k1,733:34421990,5391646:21617476
g1,733:34421990,5391646
)
(1,735:17938383,6571294:16483607,566233,163840
(1,735:17938383,6571294:3281511,566233,163840
(1,733:17938383,6571294:0,0,0
$1,733:17938383,6571294
(1,733:17938383,5391646:0,0,0
)
$1,733:17938383,6571294
)
x1,733:18175041,6571294
(1,735:18175041,6300701:281419,197518,0
x1,735:18423692,6300701
)
g1,735:18638500,6571294
x1,735:19148226,6571294
g1,735:19330266,6571294
x1,735:19651121,6571294
(1,735:19721664,6300701:294003,295640,0
x1,735:19982899,6300701
)
x1,735:20691963,6571294
x1,735:21219894,6571294
)
(1,735:33256902,6571294:1165088,491520,163840
(1,735:33256902,6571294:1165088,491520,163840
x1,735:34167127,6571294
x1,735:34421990,6571294
)
)
)
(1,738:4736286,8340766:29685704,491520,163840
x1,738:5337034,8340766
g1,736:5555487,8340766
x1,736:6538529,8340766
g1,736:6756982,8340766
x1,736:8595635,8340766
g1,736:8814088,8340766
x1,736:10092042,8340766
g1,736:10310495,8340766
x1,736:13390695,8340766
x1,736:13663761,8340766
g1,736:13882214,8340766
x1,736:14173485,8340766
x1,736:15611638,8340766
g1,736:15830091,8340766
x1,736:17688769,8340766
g1,736:17907222,8340766
x1,736:18726424,8340766
x1,736:19418196,8340766
x1,736:20131810,8340766
g1,736:20350263,8340766
x1,736:20859989,8340766
x1,736:21752008,8340766
g1,736:21970461,8340766
x1,736:22880685,8340766
g1,736:23099138,8340766
x1,736:24886817,8340766
g1,736:25105270,8340766
x1,736:26683596,8340766
g1,736:26902049,8340766
x1,736:27885091,8340766
g1,736:28103544,8340766
x1,736:28467634,8340766
x1,736:28777110,8340766
g1,736:28995563,8340766
x1,736:31369425,8340766
x1,736:32261444,8340766
g1,736:32479897,8340766
x1,736:32843987,8340766
x1,736:33171668,8340766
k1,738:34421990,8340766:1250322
g1,738:34421990,8340766
)
(1,740:16196568,10503454:18225422,898467,449545
(1,740:16196568,10503454:6765140,898467,449545
(1,738:16196568,10503454:0,0,0
$1,738:16196568,10503454
(1,738:16196568,9323806:0,0,0
)
$1,738:16196568,10503454
)
x1,738:16433226,10503454
(1,740:16433226,10232861:281419,197518,0
x1,740:16681877,10232861
)
g1,740:16896685,10503454
x1,740:17406411,10503454
g1,740:17588451,10503454
x1,740:18056851,10503454
x1,740:18780023,10503454
g1,740:19016678,10503454
x1,740:19526404,10503454
g1,740:19672036,10503454
x1,740:20254580,10503454
g1,740:20436620,10503454
x1,740:20946346,10503454
g1,740:21128386,10503454
x1,740:21596786,10503454
(1,740:21643662,10503454:1136001,898467,449545
(1,740:21643662,10503454:1136001,898467,449545
h1,740:21643662,10503454:78643,0,0
[1,740:21722305,10503454:978715,898467,449545
(1,740:21722305,10060098:978715,455111,0
k1,740:21831909,10060098:109604
x1,740:22179842,10060098
x1,740:22591416,10060098
k1,740:22701020,10060098:109604
)
(1,740:21722305,10952998:978715,455111,0
x1,740:22070238,10952998
x1,740:22649594,10952998
)
]
h1,740:22701020,10503454:78643,0,0
)
)
x1,740:22961708,10503454
)
(1,740:33256902,10503454:1165088,491520,163840
(1,740:33256902,10503454:1165088,491520,163840
x1,740:34167127,10503454
x1,740:34421990,10503454
)
)
)
(1,742:4736286,12666142:29685704,455111,0
x1,742:6412917,12666142
g1,741:6631370,12666142
$1,741:6631370,12666142
x1,741:7099770,12666142
$1,741:7146646,12666142
g1,741:7365099,12666142
x1,741:7805647,12666142
g1,741:8024100,12666142
x1,741:8934324,12666142
g1,741:9152777,12666142
x1,741:10212277,12666142
x1,741:10940456,12666142
g1,741:11158909,12666142
x1,741:12032725,12666142
x1,741:12415020,12666142
x1,741:12779110,12666142
x1,741:13583748,12666142
g1,741:13802201,12666142
x1,741:14586815,12666142
g1,741:14805268,12666142
x1,741:16301677,12666142
g1,741:16520130,12666142
x1,741:17175491,12666142
x1,741:17960105,12666142
x1,741:18833921,12666142
x1,741:20144645,12666142
k1,742:34421990,12666142:14277345
g1,742:34421990,12666142
)
(1,742:4736286,13845790:29685704,0,0
g1,742:4736286,13845790
)
(1,745:4736286,15025438:29685704,455111,127431
h1,743:4736286,15025438:983040,0,0
x1,743:6848003,15025438
k1,743:7022634,15025438:174631
x1,743:7914655,15025438
x1,743:10009988,15025438
k1,743:10184619,15025438:174631
x1,743:10712550,15025438
k1,743:10887181,15025438:174631
x1,743:11797405,15025438
k1,743:11972036,15025438:174631
x1,743:13719667,15025438
x1,743:14356823,15025438
k1,743:14531455,15025438:174632
x1,743:16109781,15025438
k1,743:16284412,15025438:174631
x1,743:17267454,15025438
k1,743:17442085,15025438:174631
x1,743:17806175,15025438
x1,743:18115651,15025438
k1,743:18290282,15025438:174631
x1,743:20769732,15025438
k1,743:20944363,15025438:174631
x1,743:21530547,15025438
k1,743:21705178,15025438:174631
x1,743:22615402,15025438
k1,743:22790033,15025438:174631
x1,743:24830753,15025438
k1,743:25005384,15025438:174631
x1,743:25369474,15025438
x1,743:25715360,15025438
x1,743:26443541,15025438
k1,743:26618172,15025438:174631
x1,743:28167373,15025438
k1,743:28444038,15025438:276665
x1,743:29572715,15025438
k1,743:29747346,15025438:174631
x1,743:31793528,15025438
k1,743:31968159,15025438:174631
x1,743:32951201,15025438
k1,743:33125832,15025438:174631
x1,743:34421990,15025438
k1,743:34421990,15025438:0
)
(1,745:4736286,16205086:29685704,491520,163840
x1,745:5318830,16205086
k1,743:5555309,16205086:236479
x1,743:6465533,16205086
k1,743:6702011,16205086:236478
x1,743:7175327,16205086
x1,743:8345875,16205086
k1,743:8582354,16205086:236479
x1,743:8764399,16205086
x1,743:9419761,16205086
x1,743:9601806,16205086
k1,743:9697822,16205086:96016
x1,743:10680865,16205086
x1,743:10862910,16205086
k1,743:10958926,16205086:96016
x1,743:11941969,16205086
x1,743:12124014,16205086
k1,743:12360493,16205086:236479
x1,743:13145107,16205086
k1,743:13381586,16205086:236479
x1,743:15369516,16205086
k1,743:15605994,16205086:236478
x1,743:18456815,16205086
k1,743:18693294,16205086:236479
x1,743:19221225,16205086
k1,743:19457704,16205086:236479
x1,743:20952292,16205086
k1,743:21188770,16205086:236478
x1,743:21844131,16205086
x1,743:24141538,16205086
k1,743:24378017,16205086:236479
x1,743:24905948,16205086
k1,743:25142427,16205086:236479
x1,743:26052651,16205086
k1,743:26289130,16205086:236479
x1,743:28036761,16205086
x1,743:28673917,16205086
k1,743:28910395,16205086:236478
x1,743:30670766,16205086
k1,743:31016114,16205086:345348
x1,743:32144791,16205086
k1,743:32381270,16205086:236479
x1,743:34421990,16205086
k1,743:34421990,16205086:0
)
(1,745:4736286,17384734:29685704,533465,185604
x1,745:5100376,17384734
x1,743:5446262,17384734
x1,743:6174443,17384734
k1,743:6364547,17384734:190104
x1,743:7731703,17384734
k1,743:7921808,17384734:190105
x1,743:9636669,17384734
k1,743:9826773,17384734:190104
x1,743:11157522,17384734
k1,743:11347626,17384734:190104
x1,743:12257850,17384734
k1,743:12447955,17384734:190105
x1,743:14097281,17384734
x1,743:14625210,17384734
k1,743:14815314,17384734:190104
x1,743:16364515,17384734
k1,743:16646337,17384734:281822
x1,743:17074143,17384734
x1,743:17603893,17384734
k1,743:17793997,17384734:190104
x1,743:18121678,17384734
k1,743:18311782,17384734:190104
x1,743:18603053,17384734
x1,743:20152254,17384734
k1,743:20342359,17384734:190105
x1,743:23697447,17384734
k1,743:23887551,17384734:190104
$1,743:23887551,17384734
x1,743:24226382,17384734
[1,743:24226382,17570338:294003,719069,0
(1,743:24226382,17146909:294003,295640,0
x1,743:24487617,17146909
)
(1,743:24226382,17570338:231881,318577,0
x1,743:24388858,17570338
)
]
$1,743:24520385,17384734
k1,743:24710489,17384734:190104
x1,743:25256624,17384734
k1,743:25446728,17384734:190104
x1,743:26138499,17384734
k1,743:26328604,17384734:190105
x1,743:28369324,17384734
k1,743:28559428,17384734:190104
x1,743:29760924,17384734
k1,743:29951028,17384734:190104
$1,743:29951028,17384734
x1,743:30434811,17384734
(1,743:30472584,17146909:294003,295640,0
x1,743:30733819,17146909
)
$1,743:30766587,17384734
x1,743:30948632,17384734
k1,743:31144407,17384734:195775
x1,743:32054631,17384734
k1,743:32244735,17384734:190104
x1,743:33894061,17384734
x1,743:34421990,17384734
k1,743:34421990,17384734:0
)
(1,745:4736286,18564382:29685704,551306,185604
x1,745:6103442,18564382
k1,743:6323994,18564382:220552
x1,743:6688084,18564382
x1,743:7254243,18564382
k1,743:7474795,18564382:220552
x1,743:8639883,18564382
k1,743:8860436,18564382:220553
x1,743:9206322,18564382
x1,743:10899339,18564382
k1,743:11119891,18564382:220552
x1,743:11560439,18564382
k1,743:11780991,18564382:220552
x1,743:13291963,18564382
k1,743:13512515,18564382:220552
x1,743:14095059,18564382
k1,743:14315612,18564382:220553
$1,743:14315612,18564382
x1,743:14654443,18564382
[1,743:14654443,18749986:294003,719069,0
(1,743:14654443,18326557:294003,295640,0
x1,743:14915678,18326557
)
(1,743:14654443,18749986:231881,318577,0
x1,743:14816919,18749986
)
]
x1,743:15432229,18564382
(1,743:15470002,18326557:294003,295640,0
x1,743:15731237,18326557
)
$1,743:15764005,18564382
k1,743:15984557,18564382:220552
x1,743:16530692,18564382
k1,743:16751244,18564382:220552
x1,743:17661468,18564382
k1,743:17882020,18564382:220552
x1,743:21786879,18564382
k1,743:22084448,18564382:297569
x1,743:22894549,18564382
k1,743:23115101,18564382:220552
x1,743:24025325,18564382
k1,743:24245878,18564382:220553
x1,743:25447374,18564382
x1,743:25866077,18564382
x1,743:28159843,18564382
k1,743:28380920,18564382:221077
$1,743:28380920,18564382
(1,743:28380920,18564382:1202723,551306,0
x1,743:28728853,18564382
x1,743:29001919,18564382
(1,743:29001919,18326557:581724,313481,0
x1,743:29501679,18326557
)
)
x1,743:29911324,18564382
(1,743:29911324,18564382:758897,455111,0
x1,743:30259257,18564382
x1,743:30670221,18564382
)
k1,743:30855759,18564382:185538
x1,743:31365485,18564382
k1,743:31551024,18564382:185539
x1,743:31889855,18564382
[1,743:31889855,18749986:294003,719069,0
(1,743:31889855,18326557:294003,295640,0
x1,743:32151090,18326557
)
(1,743:31889855,18749986:231881,318577,0
x1,743:32052331,18749986
)
]
x1,743:32667641,18564382
(1,743:32705414,18326557:294003,295640,0
x1,743:32966649,18326557
)
$1,743:32999417,18564382
x1,743:33181462,18564382
k1,743:33402539,18564382:221077
x1,743:34421990,18564382
k1,743:34421990,18564382:0
)
(1,745:4736286,19744030:29685704,455111,127431
x1,745:5646510,19744030
k1,743:5869334,19744030:222824
x1,743:6761355,19744030
x1,743:8856688,19744030
k1,743:9079513,19744030:222825
x1,743:9607444,19744030
k1,743:9830268,19744030:222824
x1,743:10740492,19744030
k1,743:10963317,19744030:222825
x1,743:12710948,19744030
x1,743:13348104,19744030
k1,743:13570928,19744030:222824
x1,743:15149254,19744030
k1,743:15372079,19744030:222825
x1,743:16355121,19744030
k1,743:16577945,19744030:222824
x1,743:16942035,19744030
x1,743:17251511,19744030
k1,743:17474335,19744030:222824
x1,743:19442239,19744030
k1,743:19665064,19744030:222825
x1,743:20247608,19744030
k1,743:20470432,19744030:222824
x1,743:21380656,19744030
k1,743:21603481,19744030:222825
x1,743:23644201,19744030
k1,743:23867025,19744030:222824
x1,743:24231115,19744030
x1,743:24577001,19744030
x1,743:25305182,19744030
k1,743:25528006,19744030:222824
x1,743:27077207,19744030
k1,743:27301125,19744030:223918
x1,743:28211349,19744030
k1,743:28434173,19744030:222824
x1,743:29262477,19744030
k1,743:29485297,19744030:222820
x1,743:31232928,19744030
x1,743:31870084,19744030
k1,743:32092909,19744030:222825
x1,743:33671235,19744030
k1,743:33894059,19744030:222824
x1,743:34421990,19744030
k1,743:34421990,19744030:0
)
(1,745:4736286,20923678:29685704,533465,127431
x1,745:6340101,20923678
g1,743:6558554,20923678
x1,743:7599851,20923678
g1,743:7818304,20923678
x1,743:10663662,20923678
g1,743:10882115,20923678
x1,743:11428250,20923678
g1,743:11646703,20923678
x1,743:12556927,20923678
g1,743:12775380,20923678
x1,743:14599468,20923678
x1,743:14836126,20923678
g1,743:15054579,20923678
x1,743:16037621,20923678
x1,743:18806525,20923678
g1,743:19024978,20923678
x1,743:19611162,20923678
(1,743:19611162,20923678:294003,533465,0
$1,743:19611162,20923678
(1,743:19611162,20685853:294003,295640,0
x1,743:19872397,20685853
)
$1,743:19905165,20923678
)
k1,745:34421990,20923678:14516825
g1,745:34421990,20923678
)
(1,747:17589894,23086366:16832096,725524,449545
(1,747:17589894,23086366:3978488,725524,449545
(1,745:17589894,23086366:0,0,0
$1,745:17589894,23086366
(1,745:17589894,21906718:0,0,0
)
$1,745:17589894,23086366
)
x1,745:17826552,23086366
(1,747:17826552,22815773:581724,313481,0
x1,747:18326312,22815773
)
g1,747:18590316,23086366
x1,747:19100042,23086366
g1,747:19282082,23086366
(1,747:19282082,23086366:484967,725524,449545
(1,747:19282082,23086366:484967,725524,449545
h1,747:19282082,23086366:78643,0,0
[1,747:19360725,23086366:327681,725524,449545
(1,747:19360725,22643010:327681,282168,0
k1,747:19371763,22643010:11038
x1,747:19677369,22643010
k1,747:19688406,22643010:11037
)
(1,747:19360725,23535910:327681,422343,0
x1,747:19688406,23535910
)
]
h1,747:19688406,23086366:78643,0,0
)
)
x1,747:20505695,23086366
(1,747:20543468,22815773:294003,295640,0
x1,747:20804703,22815773
)
x1,747:21092334,23086366
(1,747:21092334,22815773:294003,295640,0
x1,747:21353569,22815773
)
x1,747:21568382,23086366
)
(1,747:33256902,23086366:1165088,491520,163840
(1,747:33256902,23086366:1165088,491520,163840
x1,747:34167127,23086366
x1,747:34421990,23086366
)
)
)
(1,751:4736286,25249054:29685704,551306,185604
h1,749:4736286,25249054:983040,0,0
x1,749:6210847,25249054
k1,749:6516538,25249054:305691
x1,749:7736240,25249054
x1,749:8449854,25249054
k1,749:8755545,25249054:305691
x1,749:10086294,25249054
k1,749:10391985,25249054:305691
x1,749:11624428,25249054
k1,749:11930119,25249054:305691
(1,749:11930119,25249054:1165088,491520,163840
x1,749:12184982,25249054
x1,749:12840344,25249054
x1,749:13095207,25249054
)
x1,749:13277252,25249054
k1,749:13604752,25249054:327500
(1,749:13604752,25249054:1165088,491520,163840
x1,749:13859615,25249054
x1,749:14514977,25249054
x1,749:14769840,25249054
)
k1,749:15075531,25249054:305691
x1,749:16131392,25249054
k1,749:16437083,25249054:305691
(1,749:16437083,25249054:1165088,491520,163840
x1,749:16691946,25249054
x1,749:17347308,25249054
x1,749:17602171,25249054
)
k1,749:17907862,25249054:305691
x1,749:19109359,25249054
k1,749:19415051,25249054:305692
$1,749:19415051,25249054
(1,749:19415051,25249054:1202723,551306,0
x1,749:19762984,25249054
x1,749:20036050,25249054
(1,749:20036050,25011229:581724,313481,0
x1,749:20535810,25011229
)
)
x1,749:20945455,25249054
(1,749:20945455,25249054:758897,455111,0
x1,749:21293388,25249054
x1,749:21704352,25249054
)
k1,749:22031786,25249054:327434
x1,749:22541512,25249054
k1,749:22868946,25249054:327434
x1,749:23658335,25249054
(1,749:23696108,25011229:294003,295640,0
x1,749:23957343,25011229
)
(1,749:23990111,25249054:1199900,533465,0
x1,749:24338044,25249054
x1,749:24858235,25249054
(1,749:24896008,25011229:294003,295640,0
x1,749:25157243,25011229
)
)
x1,749:25517692,25249054
(1,749:25517692,25249054:758897,455111,0
x1,749:25865625,25249054
x1,749:26276589,25249054
)
k1,749:26604023,25249054:327434
x1,749:27113749,25249054
k1,749:27441183,25249054:327434
x1,749:27924966,25249054
(1,749:27962739,25011229:294003,295640,0
x1,749:28223974,25011229
)
(1,749:28256742,25249054:1239132,533465,0
x1,749:28604675,25249054
x1,749:29183666,25249054
(1,749:29201871,25011229:294003,295640,0
x1,749:29463106,25011229
)
)
x1,749:29823555,25249054
(1,749:29823555,25249054:758897,455111,0
x1,749:30171488,25249054
x1,749:30582452,25249054
)
k1,749:30909886,25249054:327434
x1,749:31419612,25249054
k1,749:31747046,25249054:327434
x1,749:32085877,25249054
[1,749:32085877,25434658:294003,719069,0
(1,749:32085877,25011229:294003,295640,0
x1,749:32347112,25011229
)
(1,749:32085877,25434658:231881,318577,0
x1,749:32248353,25434658
)
]
x1,749:32863663,25249054
(1,749:32901436,25011229:294003,295640,0
x1,749:33162671,25011229
)
$1,749:33195439,25249054
x1,749:33377484,25249054
k1,749:33930469,25249054:552985
x1,749:34421990,25249054
k1,749:34421990,25249054:0
)
(1,751:4736286,26428702:29685704,455111,127431
x1,751:6158056,26428702
k1,749:6429691,26428702:271635
x1,749:8470413,26428702
k1,749:8742048,26428702:271635
x1,749:10182023,26428702
x1,749:11601974,26428702
k1,749:11873609,26428702:271635
x1,749:12401540,26428702
k1,749:12673175,26428702:271635
x1,749:13583399,26428702
k1,749:13855034,26428702:271635
x1,749:15602665,26428702
x1,749:16239821,26428702
k1,749:16511456,26428702:271635
x1,749:18089782,26428702
k1,749:18361417,26428702:271635
x1,749:18907552,26428702
k1,749:19179187,26428702:271635
x1,749:20007491,26428702
k1,749:20279073,26428702:271582
x1,749:21609822,26428702
k1,749:21881457,26428702:271635
x1,749:22791681,26428702
k1,749:23063316,26428702:271635
x1,749:25211445,26428702
k1,749:25483080,26428702:271635
x1,749:26011011,26428702
k1,749:26282646,26428702:271635
x1,749:27649802,26428702
k1,749:27921437,26428702:271635
x1,749:28361985,26428702
k1,749:28633620,26428702:271635
x1,749:29583894,26428702
x1,749:30403095,26428702
k1,749:30674730,26428702:271635
x1,749:31220865,26428702
k1,749:31492500,26428702:271635
x1,749:32621177,26428702
k1,749:32892812,26428702:271635
x1,749:34239945,26428702
x1,749:34421990,26428702
k1,749:34421990,26428702:0
)
(1,751:4736286,27608350:29685704,603348,225995
x1,751:5546387,27608350
k1,749:5808964,27608350:262577
x1,749:7041407,27608350
k1,749:7303984,27608350:262577
(1,749:7303984,27608350:1165088,491520,163840
x1,749:7558847,27608350
x1,749:8214209,27608350
x1,749:8469072,27608350
)
k1,749:8731649,27608350:262577
x1,749:9787510,27608350
k1,749:10050087,27608350:262577
(1,749:10050087,27608350:1165088,491520,163840
x1,749:10304950,27608350
x1,749:10960312,27608350
x1,749:11215175,27608350
)
x1,749:11397220,27608350
k1,749:11670828,27608350:273608
x1,749:12581052,27608350
k1,749:12843629,27608350:262577
x1,749:13671933,27608350
k1,749:13934465,27608350:262532
x1,749:15682096,27608350
x1,749:16319252,27608350
k1,749:16581829,27608350:262577
x1,749:18160155,27608350
k1,749:18422732,27608350:262577
(1,749:18422732,27608350:1165088,491520,163840
x1,749:18677595,27608350
x1,749:19332957,27608350
x1,749:19587820,27608350
)
k1,749:19850397,27608350:262577
x1,749:20833439,27608350
k1,749:21096016,27608350:262577
x1,749:22191926,27608350
k1,749:22454503,27608350:262577
x1,749:22818593,27608350
x1,749:23128069,27608350
k1,749:23390646,27608350:262577
x1,749:25467777,27608350
k1,749:25730354,27608350:262577
x1,749:26316538,27608350
k1,749:26579115,27608350:262577
x1,749:28219338,27608350
k1,749:28481915,27608350:262577
$1,749:28481915,27608350
x1,749:28718573,27608350
(1,749:28718573,27370525:581724,313481,0
x1,749:29218333,27370525
)
k1,749:29555875,27608350:255578
x1,749:30065601,27608350
k1,749:30321180,27608350:255579
(1,749:30321180,27608350:418521,455554,225995
(1,749:30321180,27608350:418521,455554,225995
h1,749:30321180,27608350:78643,0,0
[1,749:30399823,27608350:261235,455554,225995
(1,749:30399823,27350314:261235,197518,0
k1,749:30406639,27350314:6816
x1,749:30654243,27350314
k1,749:30661058,27350314:6815
)
(1,749:30399823,27834344:261235,295640,0
x1,749:30661058,27834344
)
]
h1,749:30661058,27608350:78643,0,0
)
)
x1,749:31415997,27608350
(1,749:31507020,27370525:703604,295640,54614
x1,749:32177856,27370525
)
[1,749:32210624,27608350:815559,603348,0
(1,749:32362177,27442690:0,437688,0
x1,749:32689858,27442690
)
(1,749:32210624,27608350:815559,533465,0
x1,749:32694407,27608350
(1,749:32732180,27370525:294003,295640,0
x1,749:32993415,27370525
)
)
]
x1,749:33281046,27608350
(1,749:33281046,27370525:294003,295640,0
x1,749:33542281,27370525
)
$1,749:33575049,27608350
k1,749:33837626,27608350:262577
x1,749:34421990,27608350
k1,749:34421990,27608350:0
)
(1,751:4736286,28787998:29685704,603348,225995
x1,751:4972944,28787998
(1,749:4972944,28550173:581724,313481,0
x1,749:5472704,28550173
)
g1,749:5736708,28787998
x1,749:6246434,28787998
g1,749:6428474,28787998
(1,749:6428474,28787998:666125,553676,225995
(1,749:6428474,28787998:666125,553676,225995
h1,749:6428474,28787998:78643,0,0
[1,749:6507117,28787998:508839,553676,225995
(1,749:6507117,28529962:508839,295640,0
k1,749:6630919,28529962:123802
x1,749:6892154,28529962
k1,749:7015956,28529962:123802
)
(1,749:6507117,29013992:508839,295640,0
x1,749:7015956,29013992
)
]
h1,749:7015956,28787998:78643,0,0
)
)
x1,749:7349462,28787998
[1,749:7349462,28787998:854791,603348,0
(1,749:7502426,28622338:0,437688,0
x1,749:7830107,28622338
)
(1,749:7349462,28787998:854791,533465,0
x1,749:7892045,28787998
(1,749:7910250,28550173:294003,295640,0
x1,749:8171485,28550173
)
)
]
x1,749:8459116,28787998
(1,749:8459116,28550173:294003,295640,0
x1,749:8720351,28550173
)
$1,749:8753119,28787998
x1,749:8935164,28787998
g1,749:9226435,28787998
x1,749:10063841,28787998
x1,749:10850274,28787998
g1,749:11068727,28787998
x1,749:11978951,28787998
g1,749:12197404,28787998
x1,749:13544537,28787998
g1,749:13762990,28787998
x1,749:15341316,28787998
g1,749:15559769,28787998
$1,749:15559769,28787998
x1,749:15796427,28787998
(1,749:15796427,28550173:294003,295640,0
x1,749:16057662,28550173
)
$1,749:16090430,28787998
g1,749:16308883,28787998
x1,749:16855018,28787998
g1,749:17073471,28787998
x1,749:18047411,28787998
g1,749:18265864,28787998
(1,749:18265864,28787998:1165088,491520,163840
x1,749:18520727,28787998
x1,749:19176089,28787998
x1,749:19430952,28787998
)
g1,749:19649405,28787998
x1,749:20632447,28787998
g1,749:20850900,28787998
x1,749:21214990,28787998
x1,749:21524466,28787998
g1,749:21742919,28787998
x1,749:23820050,28787998
g1,749:24038503,28787998
x1,749:24624687,28787998
k1,751:34421990,28787998:9797303
g1,751:34421990,28787998
)
(1,753:15871438,30950686:18550552,725524,449545
(1,753:15871438,30950686:7415400,725524,449545
(1,751:15871438,30950686:0,0,0
$1,751:15871438,30950686
(1,751:15871438,29771038:0,0,0
)
$1,751:15871438,30950686
)
x1,751:16108096,30950686
(1,753:16108096,30680093:294003,295640,0
x1,753:16369331,30680093
)
g1,753:16584139,30950686
x1,753:17093865,30950686
g1,753:17275905,30950686
x1,753:17596760,30950686
(1,753:17667303,30680093:294003,295640,0
x1,753:17928538,30680093
)
x1,753:18637602,30950686
x1,753:18983488,30950686
g1,753:19129120,30950686
x1,753:19638846,30950686
g1,753:19784478,30950686
(1,753:19784478,30950686:484967,725524,449545
(1,753:19784478,30950686:484967,725524,449545
h1,753:19784478,30950686:78643,0,0
[1,753:19863121,30950686:327681,725524,449545
(1,753:19863121,30507330:327681,282168,0
k1,753:19874159,30507330:11038
x1,753:20179765,30507330
k1,753:20190802,30507330:11037
)
(1,753:19863121,31400230:327681,422343,0
x1,753:20190802,31400230
)
]
h1,753:20190802,30950686:78643,0,0
)
)
x1,753:20945741,30950686
(1,753:21036764,30680093:703604,295640,54614
x1,753:21707600,30680093
)
[1,753:21740368,30950686:815559,603348,0
(1,753:21891921,30785026:0,437688,0
x1,753:22219602,30785026
)
(1,753:21740368,30950686:815559,566233,0
x1,753:22224151,30950686
(1,753:22261924,30680093:294003,295640,0
x1,753:22523159,30680093
)
)
]
x1,753:22810790,30950686
(1,753:22810790,30680093:294003,295640,0
x1,753:23072025,30680093
)
x1,753:23286838,30950686
)
(1,753:33256902,30950686:1165088,491520,163840
(1,753:33256902,30950686:1165088,491520,163840
x1,753:34167127,30950686
x1,753:34421990,30950686
)
)
)
(1,756:4736286,33309982:29685704,546132,152916
(1,756:4736286,33309982:2015232,506811,0
g1,756:4736286,33309982
x1,756:5866782,33309982
g1,756:6751518,33309982
)
x1,756:10467501,33309982
g1,756:10762413,33309982
x1,756:11475117,33309982
g1,756:11770029,33309982
x1,756:13009296,33309982
g1,756:13304208,33309982
x1,756:13795728,33309982
x1,756:17290527,33309982
x1,756:17757471,33309982
x1,756:19279362,33309982
g1,756:19574274,33309982
x1,756:22747764,33309982
k1,756:34421990,33309982:11674226
g1,756:34421990,33309982
)
(1,758:4736286,34912882:29685704,455111,127431
x1,758:5864963,34912882
k1,757:6062604,34912882:197641
x1,757:6426694,34912882
x1,757:9013553,34912882
x1,757:9359439,34912882
x1,757:10488117,34912882
k1,757:10685759,34912882:197642
x1,757:13017754,34912882
k1,757:13215395,34912882:197641
x1,757:13743326,34912882
k1,757:13940968,34912882:197642
x1,757:14851192,34912882
k1,757:15048833,34912882:197641
x1,757:18771647,34912882
k1,757:18969289,34912882:197642
x1,757:19497220,34912882
k1,757:19694861,34912882:197641
x1,757:22846058,34912882
k1,757:23043700,34912882:197642
x1,757:25889058,34912882
k1,757:26086699,34912882:197641
x1,757:26632834,34912882
k1,757:26830476,34912882:197642
x1,757:27740700,34912882
k1,757:27938341,34912882:197641
x1,757:30472402,34912882
k1,757:30670044,34912882:197642
x1,757:31653086,34912882
x1,757:34421990,34912882
k1,757:34421990,34912882:0
)
(1,758:4736286,36092530:29685704,455111,127431
x1,758:5719328,36092530
g1,757:5937781,36092530
x1,757:6301871,36092530
x1,757:6611347,36092530
g1,757:6829800,36092530
x1,757:9760723,36092530
g1,757:9979176,36092530
x1,757:13407080,36092530
g1,757:13625533,36092530
x1,757:14393762,36092530
k1,758:34421990,36092530:20028228
g1,758:34421990,36092530
)
(1,766:8757052,41195499:25664938,3926962,3599282
(1,766:8757052,41195499:21644173,3926962,3599282
(1,758:8757052,41195499:0,0,0
$1,758:8757052,41195499
(1,758:8757052,40015851:0,0,0
)
$1,758:8757052,41195499
)
g1,766:8866276,41195499
(1,766:8866276,41195499:21534949,3926962,3599282
h1,766:8866276,41195499:78643,0,0
h1,761:8944919,41195499:0,0,0
[1,764:8944919,41195499:20873763,3926962,3599282
(1,761:8944919,38315241:20873763,1046704,1503942
g1,761:8944919,38315241
(1,761:8944919,38315241:0,1046704,1503942
g1,761:8944919,38315241
(1,761:8944919,38315241:0,825750,353898
[1,761:8944919,38315241:0,825750,353898
(1,51:8944919,38315241:0,825750,353898
r1,761:8944919,38315241:0,1179648,353898
)
]
)
$1,761:8944919,38315241
h1,761:8944919,38315241:0,0,0
$1,761:8944919,38315241
)
g1,761:8944919,38315241
(1,761:8944919,38315241:20873763,1046704,1503942
$1,761:8944919,38315241
(1,761:8944919,38315241:20873763,1046704,1503942
h1,761:8944919,38315241:0,0,0
g1,761:9054143,38315241
[1,761:9054143,38315241:5858226,976821,1503942
[1,761:9054143,38315241:5858226,976821,921402
(1,761:9054143,38315241:5858226,976821,449545
g1,761:9054143,38315241
(1,761:9054143,38315241:5858226,976821,449545
$1,761:9054143,38315241
g1,761:9054143,38315241
(1,761:9054143,38315241:5858226,976821,449545
(1,761:9054143,38315241:2176388,976821,449545
(1,761:9054143,38315241:2176388,976821,449545
h1,761:9054143,38315241:78643,0,0
[1,761:9132786,38315241:2019102,976821,449545
(1,761:9132786,37871885:2019102,533465,163840
x1,761:9480719,37871885
x1,761:9753785,37871885
(1,761:9753785,37634060:294003,295640,0
x1,761:10015020,37634060
)
x1,761:10845599,37871885
x1,761:11151888,37871885
)
(1,761:9132786,38764785:2019102,455111,0
k1,761:9652980,38764785:520194
x1,761:10000913,38764785
x1,761:10580269,38764785
k1,761:11151888,38764785:520193
)
]
h1,761:11151888,38315241:78643,0,0
)
)
g1,761:11376163,38315241
x1,761:11885889,38315241
g1,761:12031521,38315241
x1,761:12312779,38315241
[1,761:12312779,38477257:294003,728249,0
(1,761:12312779,38044648:294003,295640,0
x1,761:12574014,38044648
)
(1,761:12312779,38477257:294003,295640,0
x1,761:12574014,38477257
)
]
x1,761:13404593,38315241
x1,761:13710882,38315241
g1,761:13892922,38315241
x1,761:14402648,38315241
g1,761:14584688,38315241
x1,761:14912369,38315241
)
g1,761:14912369,38315241
$1,761:14912369,38315241
)
g1,761:14912369,38315241
)
(1,761:9054143,39040035:5858226,78641,0
g1,761:9054143,39040035
(1,761:9054143,39040035:5858226,78641,0
$1,761:9054143,39040035
x1,761:9349058,39040035
g1,761:11688341,39040035
x1,761:12278171,39040035
g1,761:14617454,39040035
x1,761:14912369,39040035
$1,761:14912369,39040035
)
g1,761:14912369,39040035
)
]
(1,761:9054143,39664446:5858226,318577,89201
k1,761:9610752,39664446:556609
x1,761:12216274,39664446
g1,761:12392858,39664446
x1,761:14355760,39664446
k1,761:14912369,39664446:556609
)
]
x1,761:15094414,38315241
g1,761:15749775,38315241
g1,761:15858999,38315241
[1,761:15858999,38315241:6747872,1046704,1503942
[1,761:15858999,38315241:6747872,1046704,921402
(1,761:15858999,38315241:6747872,1046704,449545
g1,761:15858999,38315241
(1,761:15858999,38315241:6747872,1046704,449545
$1,761:15858999,38315241
g1,761:15858999,38315241
(1,761:15858999,38315241:6747872,1046704,449545
[1,761:15858999,38315241:815559,603348,0
(1,761:16010552,38149581:0,437688,0
x1,761:16338233,38149581
)
(1,761:15858999,38315241:815559,566233,0
x1,761:16342782,38315241
(1,761:16380555,38044648:294003,295640,0
x1,761:16641790,38044648
)
)
]
g1,761:16856598,38315241
x1,761:17366324,38315241
g1,761:17548364,38315241
x1,761:18058090,38315241
(1,761:18058090,38315241:1136001,898467,449545
(1,761:18058090,38315241:1136001,898467,449545
h1,761:18058090,38315241:78643,0,0
[1,761:18136733,38315241:978715,898467,449545
(1,761:18136733,37871885:978715,455111,127431
k1,761:18275484,37871885:138751
x1,761:18623417,37871885
x1,761:18946546,37871885
k1,761:19115448,37871885:138751
)
(1,761:18136733,38764785:978715,455111,0
x1,761:18484666,38764785
x1,761:19064022,38764785
)
]
h1,761:19115448,38315241:78643,0,0
)
)
x1,761:19376136,38315241
g1,761:19594589,38315241
g1,761:19703813,38315241
(1,761:19703813,38315241:1396418,1046704,449545
(1,761:19703813,38315241:1396418,1046704,449545
h1,761:19703813,38315241:78643,0,0
[1,761:19782456,38315241:1239132,1046704,449545
(1,761:19782456,37871885:1239132,603348,0
x1,761:20130389,37871885
[1,761:20166797,37871885:854791,603348,0
(1,761:20319761,37706225:0,437688,0
x1,761:20647442,37706225
)
(1,761:20166797,37871885:854791,533465,0
x1,761:20709380,37871885
(1,761:20727585,37634060:294003,295640,0
x1,761:20988820,37634060
)
)
]
)
(1,761:19782456,38764785:1239132,455111,0
k1,761:19912665,38764785:130209
x1,761:20260598,38764785
x1,761:20839954,38764785
k1,761:21021588,38764785:130208
)
]
h1,761:21021588,38315241:78643,0,0
)
)
g1,761:21282271,38315241
x1,761:21791997,38315241
g1,761:21974037,38315241
[1,761:21974037,38315241:632834,566233,162016
(1,761:22034227,38315241:0,437688,0
x1,761:22361908,38315241
)
(1,761:21974037,38315241:632834,566233,162016
x1,761:22312868,38315241
[1,761:22312868,38477257:294003,728249,0
(1,761:22312868,38044648:294003,295640,0
x1,761:22574103,38044648
)
(1,761:22312868,38477257:231881,318577,0
x1,761:22475344,38477257
)
]
)
]
)
g1,761:22606871,38315241
$1,761:22606871,38315241
)
g1,761:22606871,38315241
)
(1,761:15858999,39040035:6747872,78641,0
g1,761:15858999,39040035
(1,761:15858999,39040035:6747872,78641,0
$1,761:15858999,39040035
x1,761:16153914,39040035
g1,761:18938020,39040035
x1,761:19527850,39040035
g1,761:22311956,39040035
x1,761:22606871,39040035
$1,761:22606871,39040035
)
g1,761:22606871,39040035
)
]
(1,761:15858999,39664446:6747872,318577,89201
k1,761:16932474,39664446:1073475
x1,761:18314654,39664446
x1,761:19186287,39664446
g1,761:19362871,39664446
x1,761:21533396,39664446
k1,761:22606871,39664446:1073475
)
]
x1,761:22788916,38315241
g1,761:23444277,38315241
g1,761:23553501,38315241
[1,761:23553501,38315241:6083136,603348,1105371
(1,761:23553501,38315241:6083136,603348,471857
k1,761:24562158,38315241:1008657
[1,761:24562158,38315241:4065822,603348,471857
(1,761:24562158,38315241:4065822,603348,0
g1,761:24562158,38315241
(1,761:24562158,38315241:4065822,603348,0
$1,761:24562158,38315241
g1,761:24562158,38315241
(1,761:24562158,38315241:4065822,603348,0
[1,761:24562158,38315241:854791,603348,0
(1,761:24715122,38149581:0,437688,0
x1,761:25042803,38149581
)
(1,761:24562158,38315241:854791,566233,0
x1,761:25104741,38315241
(1,761:25122946,38044648:294003,295640,0
x1,761:25384181,38044648
)
)
]
g1,761:25598989,38315241
x1,761:26108715,38315241
g1,761:26290755,38315241
x1,761:27017794,38315241
(1,761:27108817,38044648:703604,295640,54614
x1,761:27779653,38044648
)
[1,761:27812421,38315241:815559,603348,0
(1,761:27963974,38149581:0,437688,0
x1,761:28291655,38149581
)
(1,761:27812421,38315241:815559,566233,0
x1,761:28296204,38315241
(1,761:28333977,38044648:294003,295640,0
x1,761:28595212,38044648
)
)
]
)
g1,761:28627980,38315241
$1,761:28627980,38315241
)
g1,761:28627980,38315241
)
(1,761:24562158,38590490:4065822,78641,0
g1,761:24562158,38590490
(1,761:24562158,38590490:4065822,78641,0
$1,761:24562158,38590490
x1,761:24857073,38590490
g1,761:26300154,38590490
x1,761:26889984,38590490
g1,761:28333065,38590490
x1,761:28627980,38590490
$1,761:28627980,38590490
)
g1,761:28627980,38590490
)
]
k1,761:29636637,38315241:1008657
)
(1,761:23553501,39240388:6083136,344064,114688
x1,761:25304777,39240388
g1,761:25481361,39240388
x1,761:26971402,39240388
g1,761:27147986,39240388
x1,761:29636637,39240388
)
]
x1,761:29818682,38315241
)
$1,761:29818682,38315241
g1,761:29818682,38315241
)
g1,761:30474042,38315241
(1,761:30474042,38315241:-655360,1046704,1503942
g1,761:30474042,38315241
(1,761:30474042,38315241:0,825750,353898
[1,761:30474042,38315241:0,825750,353898
(1,51:30474042,38315241:0,825750,353898
r1,761:30474042,38315241:0,1179648,353898
)
]
)
$1,761:30474042,38315241
(1,761:30474042,38315241:-655360,0,0
)
$1,761:29818682,38315241
)
g1,761:29818682,38315241
)
(1,762:8944919,40907077:20873763,825750,1196753
g1,762:8944919,40907077
(1,762:8944919,40907077:0,825750,1196753
g1,762:8944919,40907077
(1,761:8944919,40907077:0,825750,353898
[1,761:8944919,40907077:0,825750,353898
(1,51:8944919,40907077:0,825750,353898
r1,762:8944919,40907077:0,1179648,353898
)
]
)
$1,762:8944919,40907077
h1,762:8944919,40907077:0,0,0
$1,762:8944919,40907077
)
g1,762:8944919,40907077
(1,762:8944919,40907077:20873763,825750,1196753
$1,762:8944919,40907077
(1,762:8944919,40907077:16169693,566233,1196753
h1,762:8944919,40907077:0,0,0
g1,762:9054143,40907077
[1,762:9054143,40907077:8201374,566233,1196753
[1,762:9054143,40907077:8201374,566233,703414
(1,762:9054143,40907077:8201374,566233,231557
g1,762:9054143,40907077
(1,762:9054143,40907077:8201374,566233,231557
$1,762:9054143,40907077
g1,762:9054143,40907077
(1,762:9054143,40907077:8201374,566233,231557
x1,762:9290801,40907077
[1,762:9290801,41069093:429922,728249,0
(1,762:9290801,40636484:294003,295640,0
x1,762:9552036,40636484
)
(1,762:9290801,41069093:429922,313481,0
x1,762:9685607,41069093
)
]
x1,762:10518534,40907077
(1,762:10518534,41005380:317040,197518,0
x1,762:10802806,41005380
)
x1,762:11090437,40907077
g1,762:11272477,40907077
x1,762:11782203,40907077
g1,762:11964243,40907077
x1,762:12200901,40907077
[1,762:12200901,41069093:749087,728249,65536
(1,762:12200901,40636484:294003,295640,0
x1,762:12462136,40636484
)
(1,762:12200901,41069093:749087,313481,65536
x1,762:12630687,41069093
(1,762:12630687,41134629:286533,141084,0
x1,762:12884452,41134629
)
)
]
x1,762:13132033,40907077
g1,762:13350486,40907077
g1,762:13459710,40907077
x1,762:13696368,40907077
[1,762:13696368,41069093:429922,728249,0
(1,762:13696368,40636484:294003,295640,0
x1,762:13957603,40636484
)
(1,762:13696368,41069093:429922,313481,0
x1,762:14091174,41069093
)
]
x1,762:14924101,40907077
(1,762:14924101,41005380:263236,318577,0
x1,762:15154569,41005380
)
x1,762:15442200,40907077
g1,762:15624240,40907077
x1,762:16133966,40907077
g1,762:16316006,40907077
x1,762:16552664,40907077
[1,762:16552664,41069093:702853,728249,69541
(1,762:16552664,40636484:294003,295640,0
x1,762:16813899,40636484
)
(1,762:16552664,41069093:702853,313481,69541
x1,762:16982450,41069093
(1,762:16982450,41138634:240299,227555,0
x1,762:17189981,41138634
)
)
]
)
g1,762:17255517,40907077
$1,762:17255517,40907077
)
g1,762:17255517,40907077
)
(1,762:9054143,41413883:8201374,78641,0
g1,762:9054143,41413883
(1,762:9054143,41413883:8201374,78641,0
$1,762:9054143,41413883
x1,762:9349058,41413883
g1,762:12859915,41413883
x1,762:13449745,41413883
g1,762:16960602,41413883
x1,762:17255517,41413883
$1,762:17255517,41413883
)
g1,762:17255517,41413883
)
]
(1,762:9054143,42038294:8201374,318577,0
k1,762:11335697,42038294:2281554
x1,762:12232270,42038294
x1,762:13849287,42038294
g1,762:14025871,42038294
x1,762:14973963,42038294
k1,762:17255517,42038294:2281554
)
]
x1,762:17437562,40907077
g1,762:18092923,40907077
g1,762:18202147,40907077
[1,762:18202147,40907077:6730420,491520,1129036
[1,762:18202147,40907077:6730420,491520,635697
(1,762:18202147,40907077:6730420,491520,163840
g1,762:18202147,40907077
(1,762:18202147,40907077:6730420,491520,163840
$1,762:18202147,40907077
g1,762:18202147,40907077
(1,762:18202147,40907077:6730420,491520,163840
x1,762:18488868,40907077
x1,762:19316830,40907077
(1,762:19316830,41005380:317040,197518,0
x1,762:19601102,41005380
)
x1,762:19888733,40907077
g1,762:20070773,40907077
x1,762:20580499,40907077
g1,762:20762539,40907077
x1,762:21049260,40907077
(1,762:21049260,41005380:317040,197518,0
x1,762:21333532,41005380
)
x1,762:21548345,40907077
g1,762:21766798,40907077
g1,762:21876022,40907077
x1,762:22162743,40907077
x1,762:22990705,40907077
(1,762:22990705,41005380:263236,318577,0
x1,762:23221173,41005380
)
x1,762:23508804,40907077
g1,762:23690844,40907077
x1,762:24200570,40907077
g1,762:24382610,40907077
x1,762:24669331,40907077
(1,762:24669331,41005380:263236,318577,0
x1,762:24899799,41005380
)
)
g1,762:24932567,40907077
$1,762:24932567,40907077
)
g1,762:24932567,40907077
)
(1,762:18202147,41346166:6730420,78641,0
g1,762:18202147,41346166
(1,762:18202147,41346166:6730420,78641,0
$1,762:18202147,41346166
x1,762:18497062,41346166
g1,762:21272442,41346166
x1,762:21862272,41346166
g1,762:24637652,41346166
x1,762:24932567,41346166
$1,762:24932567,41346166
)
g1,762:24932567,41346166
)
]
(1,762:18202147,41970577:6730420,318577,0
k1,762:20185815,41970577:1983668
x1,762:21824223,41970577
g1,762:22000807,41970577
x1,762:22948899,41970577
k1,762:24932567,41970577:1983668
)
]
x1,762:25114612,40907077
)
$1,762:25114612,40907077
k1,762:29818682,40907077:4704070
)
g1,762:30474042,40907077
)
(1,764:8944919,43300850:20873763,934876,1493931
g1,763:8944919,43300850
(1,763:8944919,43300850:0,934876,1493931
g1,763:8944919,43300850
(1,761:8944919,43300850:0,825750,353898
[1,761:8944919,43300850:0,825750,353898
(1,51:8944919,43300850:0,825750,353898
r1,763:8944919,43300850:0,1179648,353898
)
]
)
$1,763:8944919,43300850
h1,763:8944919,43300850:0,0,0
$1,763:8944919,43300850
)
g1,763:8944919,43300850
(1,764:8944919,43300850:20873763,934876,1493931
$1,764:8944919,43300850
(1,764:8944919,43300850:13116304,934876,1493931
h1,764:8944919,43300850:0,0,0
g1,764:9054143,43300850
[1,764:9054143,43300850:7233355,725524,1493931
[1,763:9054143,43300850:7233355,725524,921402
(1,763:9054143,43300850:7233355,725524,449545
g1,763:9054143,43300850
(1,763:9054143,43300850:7233355,725524,449545
$1,763:9054143,43300850
g1,763:9054143,43300850
(1,763:9054143,43300850:7233355,725524,449545
x1,763:9290801,43300850
(1,763:9290801,43030257:294003,295640,0
x1,763:9552036,43030257
)
g1,763:9766844,43300850
x1,763:10276570,43300850
g1,763:10458610,43300850
x1,763:10779465,43300850
(1,763:10850008,43030257:294003,295640,0
x1,763:11111243,43030257
)
x1,763:11820307,43300850
x1,763:12166193,43300850
g1,763:12311825,43300850
x1,763:12821551,43300850
g1,763:12967183,43300850
(1,763:12967183,43300850:484967,725524,449545
(1,763:12967183,43300850:484967,725524,449545
h1,763:12967183,43300850:78643,0,0
[1,763:13045826,43300850:327681,725524,449545
(1,763:13045826,42857494:327681,282168,0
k1,763:13056864,42857494:11038
x1,763:13362470,42857494
k1,763:13373507,42857494:11037
)
(1,763:13045826,43750394:327681,422343,0
x1,763:13373507,43750394
)
]
h1,763:13373507,43300850:78643,0,0
)
)
x1,763:14128446,43300850
(1,763:14219469,43030257:703604,295640,54614
x1,763:14890305,43030257
)
[1,763:14923073,43300850:815559,603348,0
(1,763:15074626,43135190:0,437688,0
x1,763:15402307,43135190
)
(1,763:14923073,43300850:815559,566233,0
x1,763:15406856,43300850
(1,763:15444629,43030257:294003,295640,0
x1,763:15705864,43030257
)
)
]
x1,763:15993495,43300850
(1,763:15993495,43030257:294003,295640,0
x1,763:16254730,43030257
)
)
g1,763:16287498,43300850
$1,763:16287498,43300850
)
g1,763:16287498,43300850
)
(1,763:9054143,44025644:7233355,78641,0
g1,763:9054143,44025644
(1,763:9054143,44025644:7233355,78641,0
$1,763:9054143,44025644
x1,763:9349058,44025644
g1,763:12375906,44025644
x1,763:12965736,44025644
g1,763:15992583,44025644
x1,763:16287498,44025644
$1,763:16287498,44025644
)
g1,763:16287498,44025644
)
]
(1,764:9054143,44640044:7233355,308566,89201
k1,764:10257993,44640044:1203850
x1,764:12725254,44640044
k1,763:10257993,44640044:-14109
x1,763:12944163,44640044
g1,763:13120747,44640044
x1,763:15083649,44640044
k1,764:16287498,44640044:1203849
)
]
x1,764:16469543,43300850
g1,763:17124904,43300850
g1,764:17234128,43300850
[1,764:17234128,43300850:4535826,934876,1414741
[1,763:17234128,43300850:4535826,934876,921402
(1,763:17234128,43300850:4535826,934876,449545
g1,763:17234128,43300850
(1,763:17234128,43300850:4535826,934876,449545
$1,763:17234128,43300850
g1,763:17234128,43300850
(1,763:17234128,43300850:4535826,934876,449545
x1,763:17655561,43300850
g1,763:17928624,43300850
x1,763:18438350,43300850
g1,763:18620390,43300850
x1,763:18948071,43300850
g1,763:19093703,43300850
x1,763:19603429,43300850
g1,763:19749061,43300850
(1,763:19749061,43300850:2020893,934876,449545
(1,763:19749061,43300850:2020893,934876,449545
h1,763:19749061,43300850:78643,0,0
[1,763:19827704,43300850:1863607,934876,449545
(1,763:19827704,42857494:1863607,491520,163840
x1,763:20175637,42857494
x1,763:21385022,42857494
x1,763:21691311,42857494
)
(1,763:19827704,43750394:1863607,455111,0
k1,763:20270150,43750394:442446
x1,763:20618083,43750394
x1,763:21197439,43750394
k1,763:21691311,43750394:442446
)
]
h1,763:21691311,43300850:78643,0,0
)
)
)
g1,763:21769954,43300850
$1,763:21769954,43300850
)
g1,763:21769954,43300850
)
(1,763:17234128,44025644:4535826,78641,0
g1,763:17234128,44025644
(1,763:17234128,44025644:4535826,78641,0
$1,763:17234128,44025644
x1,763:17529043,44025644
g1,763:19207126,44025644
x1,763:19796956,44025644
g1,763:21475039,44025644
x1,763:21769954,44025644
$1,763:21769954,44025644
)
g1,763:21769954,44025644
)
]
(1,764:17234128,44650055:4535826,318577,0
k1,764:18286160,44650055:1052032
x1,764:20717922,44650055
k1,764:21769954,44650055:1052032
)
]
g1,764:21879178,43300850
x1,764:22061223,43300850
)
$1,764:22061223,43300850
k1,764:29818682,43300850:7757459
)
g1,764:30474042,43300850
)
]
[1,766:29818682,37296069:582543,0,7471180
(1,766:29818682,37296069:582543,0,589830
x1,766:30401225,37296069
)
(1,766:29818682,37885899:582543,0,196610
x1,766:30401225,37885899
)
(1,766:29818682,38082509:582543,0,196610
x1,766:30401225,38082509
)
(1,766:29818682,38279119:582543,0,196610
x1,766:30401225,38279119
)
(1,766:29818682,38475729:582543,0,196610
x1,766:30401225,38475729
)
(1,766:29818682,38672339:582543,0,196610
x1,766:30401225,38672339
)
(1,766:29818682,38868949:582543,0,196610
x1,766:30401225,38868949
)
(1,766:29818682,39065559:582543,0,196610
x1,766:30401225,39065559
)
(1,766:29818682,39262169:582543,0,196610
x1,766:30401225,39262169
)
(1,766:29818682,39458779:582543,0,196610
x1,766:30401225,39458779
)
(1,766:29818682,39655389:582543,0,196610
x1,766:30401225,39655389
)
(1,766:29818682,39851999:582543,0,196610
x1,766:30401225,39851999
)
(1,766:29818682,40048609:582543,0,196610
x1,766:30401225,40048609
)
(1,766:29818682,40245219:582543,0,196610
x1,766:30401225,40245219
)
(1,766:29818682,40441829:582543,0,1179660
x1,766:30401225,40441829
)
(1,766:29818682,41621489:582543,0,196610
x1,766:30401225,41621489
)
(1,766:29818682,41818099:582543,0,196610
x1,766:30401225,41818099
)
(1,766:29818682,42014709:582543,0,196610
x1,766:30401225,42014709
)
(1,766:29818682,42211319:582543,0,196610
x1,766:30401225,42211319
)
(1,766:29818682,42407929:582543,0,196610
x1,766:30401225,42407929
)
(1,766:29818682,42604539:582543,0,196610
x1,766:30401225,42604539
)
(1,766:29818682,42801149:582543,0,196610
x1,766:30401225,42801149
)
(1,766:29818682,42997759:582543,0,196610
x1,766:30401225,42997759
)
(1,766:29818682,43194369:582543,0,196610
x1,766:30401225,43194369
)
(1,766:29818682,43390979:582543,0,196610
x1,766:30401225,43390979
)
(1,766:29818682,43587589:582543,0,196610
x1,766:30401225,43587589
)
(1,766:29818682,43784199:582543,0,196610
x1,766:30401225,43784199
)
(1,766:29818682,43980809:582543,0,196610
x1,766:30401225,43980809
)
(1,766:29818682,44177419:582543,0,589830
x1,766:30401225,44177419
)
]
)
)
(1,766:33256902,41195499:1165088,491520,163840
(1,766:33256902,41195499:1165088,491520,163840
x1,766:34167127,41195499
x1,766:34421990,41195499
)
)
)
(1,769:4736286,46298468:29685704,455111,127431
h1,768:4736286,46298468:983040,0,0
x1,768:6320074,46298468
k1,768:6529665,46298468:209591
x1,768:7439889,46298468
k1,768:7649480,46298468:209591
x1,768:8341251,46298468
x1,768:8687137,46298468
x1,768:9014818,46298468
x1,768:9287884,46298468
k1,768:9497475,46298468:209591
x1,768:10409519,46298468
x1,768:10957473,46298468
x1,768:11507247,46298468
x1,768:11871337,46298468
x1,768:12435676,46298468
x1,768:13746400,46298468
k1,768:13957764,46298468:211364
x1,768:14431080,46298468
x1,768:14704146,46298468
k1,768:14913737,46298468:209591
x1,768:15605508,46298468
x1,768:15933189,46298468
x1,768:16206255,46298468
k1,768:16415846,46298468:209591
x1,768:16707117,46298468
x1,768:17380683,46298468
x1,768:18294547,46298468
k1,768:18504138,46298468:209591
x1,768:19414362,46298468
k1,768:19623953,46298468:209591
x1,768:20606995,46298468
x1,768:21302406,46298468
x1,768:21921359,46298468
x1,768:22704153,46298468
x1,768:22977219,46298468
k1,768:23186810,46298468:209591
x1,768:23696536,46298468
x1,768:24151647,46298468
k1,768:24361238,46298468:209591
x1,768:25273282,46298468
x1,768:25821236,46298468
x1,768:26371010,46298468
x1,768:26735100,46298468
x1,768:27299439,46298468
x1,768:28082233,46298468
x1,768:28355299,46298468
k1,768:28564890,46298468:209591
x1,768:29092821,46298468
k1,768:29302412,46298468:209591
x1,768:29630093,46298468
k1,768:29839684,46298468:209591
x1,768:30567864,46298468
x1,768:31443499,46298468
k1,768:31653090,46298468:209591
x1,768:32199225,46298468
x1,768:33255083,46298468
x1,768:34421990,46298468
k1,768:34421990,46298468:0
)
(1,769:4736286,47478116:29685704,491520,163840
x1,769:5792147,47478116
k1,768:5977691,47478116:185544
x1,768:6887915,47478116
k1,768:7073459,47478116:185544
x1,768:8311365,47478116
x1,768:8493410,47478116
x1,768:9367226,47478116
k1,768:9552770,47478116:185544
x1,768:10608628,47478116
x1,768:11593490,47478116
k1,768:11779034,47478116:185544
x1,768:12980530,47478116
k1,768:13166074,47478116:185544
x1,768:13606622,47478116
k1,768:13792166,47478116:185544
x1,768:14740620,47478116
k1,768:14926164,47478116:185544
x1,768:16313345,47478116
k1,768:16498889,47478116:185544
x1,768:16844775,47478116
x1,768:17574775,47478116
x1,768:18739862,47478116
k1,768:18925406,47478116:185544
x1,768:19726404,47478116
k1,768:19911948,47478116:185544
x1,768:20603719,47478116
x1,768:21149854,47478116
x1,768:22278533,47478116
k1,768:22464077,47478116:185544
x1,768:23046621,47478116
k1,768:23232164,47478116:185543
x1,768:24142388,47478116
k1,768:24327932,47478116:185544
x1,768:24983293,47478116
x1,768:25767907,47478116
x1,768:26641723,47478116
x1,768:28207310,47478116
k1,768:28487612,47478116:280302
x1,768:30164245,47478116
k1,768:30349789,47478116:185544
x1,768:31736970,47478116
k1,768:31922514,47478116:185544
x1,768:32268400,47478116
x1,768:32998400,47478116
x1,768:34421990,47478116
k1,768:34421990,47478116:0
)
(1,743:4736286,48670215:29685704,438435,131072
(1,743:4736286,48670215:1002716,438435,0
k1,743:5465939,48670215:729653
(1,743:5465939,48670215:273063,438435,0
$1,743:5465939,48670215
(1,743:5465939,48485185:273063,253405,0
x1,743:5706234,48485185
)
$1,743:5739002,48670215
)
)
(1,743:5739002,48670215:0,435814,0
r1,743:5739002,48670215:0,435814,0
)
x1,743:7177538,48670215
k1,743:7363950,48670215:186412
x1,743:7735326,48670215
k1,743:7921739,48670215:186413
x1,743:8296210,48670215
k1,743:8482622,48670215:186412
x1,743:10525190,48670215
k1,743:10711603,48670215:186413
x1,743:11206771,48670215
k1,743:11393183,48670215:186412
x1,743:11857403,48670215
x1,743:12554188,48670215
x1,743:13683790,48670215
k1,743:13870203,48670215:186413
x1,743:14643903,48670215
k1,743:14830315,48670215:186412
x1,743:16315273,48670215
x1,743:16856863,48670215
k1,743:17043276,48670215:186413
x1,743:18383780,48670215
k1,743:18570192,48670215:186412
x1,743:19034412,48670215
k1,743:19220825,48670215:186413
x1,743:20121412,48670215
k1,743:20307824,48670215:186412
x1,743:22134211,48670215
k1,743:22320624,48670215:186413
x1,743:23035523,48670215
k1,743:23221935,48670215:186412
x1,743:24784809,48670215
x1,743:24985971,48670215
k1,743:25172384,48670215:186413
x1,743:26302441,48670215
k1,743:26488853,48670215:186412
x1,743:27541085,48670215
x1,743:27819617,48670215
k1,743:28006030,48670215:186413
x1,743:28408354,48670215
x1,743:29773616,48670215
k1,743:29960210,48670215:186594
x1,743:30362534,48670215
x1,743:30594644,48670215
k1,743:30781056,48670215:186412
x1,743:31090536,48670215
x1,743:32204664,48670215
x1,743:32436774,48670215
k1,743:32623187,48670215:186413
x1,743:33644471,48670215
k1,743:33830883,48670215:186412
x1,743:34421990,48670215
k1,743:34421990,48670215:0
)
(1,743:4736286,49292807:29685704,364089,101945
x1,743:7243529,49292807
k1,743:7393102,49292807:149573
x1,743:7767573,49292807
k1,743:7917146,49292807:149573
x1,743:9096265,49292807
k1,743:9245838,49292807:149573
x1,743:11010329,49292807
k1,743:11159902,49292807:149573
x1,743:12057394,49292807
k1,743:12206966,49292807:149572
x1,743:13352497,49292807
k1,743:13502070,49292807:149573
x1,743:13811550,49292807
x1,743:14090082,49292807
k1,743:14239655,49292807:149573
x1,743:15202593,49292807
k1,743:15352166,49292807:149573
x1,743:18357672,49292807
k1,743:18507245,49292807:149573
x1,743:18785777,49292807
k1,743:18935350,49292807:149573
x1,743:20826273,49292807
k1,743:20975846,49292807:149573
x1,743:22570123,49292807
k1,743:22719696,49292807:149573
x1,743:25149114,49292807
k1,743:25298687,49292807:149573
x1,743:26196179,49292807
k1,743:26345751,49292807:149572
x1,743:27428931,49292807
k1,743:27578504,49292807:149573
x1,743:28850467,49292807
k1,743:29000040,49292807:149573
x1,743:29278572,49292807
k1,743:29428145,49292807:149573
x1,743:29722151,49292807
x1,743:32012758,49292807
k1,743:32162331,49292807:149573
x1,743:34421990,49292807
k1,743:34421990,49292807:0
)
(1,743:4736286,49915399:29685704,393216,186779
x1,743:5695674,49915399
g1,743:5881362,49915399
x1,743:7398724,49915399
g1,743:7584412,49915399
x1,743:7958883,49915399
g1,743:8144571,49915399
x1,743:10018290,49915399
g1,743:10203978,49915399
x1,743:10699146,49915399
g1,743:10884834,49915399
x1,743:11658534,49915399
g1,743:11844222,49915399
x1,743:12246546,49915399
x1,743:13240432,49915399
g1,743:13426120,49915399
x1,743:13580860,49915399
x1,743:14137924,49915399
x1,743:14292664,49915399
g1,743:14365085,49915399
x1,743:14922149,49915399
x1,743:15076889,49915399
g1,743:15262577,49915399
x1,743:15711323,49915399
g1,743:15897011,49915399
x1,743:16709123,49915399
g1,743:16894811,49915399
x1,743:18318874,49915399
g1,743:18504562,49915399
x1,743:19405149,49915399
g1,743:19590837,49915399
x1,743:19965308,49915399
g1,743:20150996,49915399
x1,743:21141332,49915399
x1,743:22704661,49915399
g1,743:22890349,49915399
x1,743:24732665,49915399
r1,743:24732665,49915399:0,186779,186779
k1,743:34421990,49915399:9689325
g1,743:34421990,49915399
)
]
(1,769:4736286,52610784:29685704,786432,235932
(1,769:4736286,52610784:29685704,786432,235932
(1,769:4736286,52610784:29685704,786432,235932
[1,769:4736286,52610784:29685704,786432,235932
(1,769:4736286,52610784:29685704,550500,235932
(1,769:4736286,52610784:0,0,0
[1,769:4736286,52610784:29685704,0,0
(1,769:4736286,52610784:29685704,0,0
h1,769:4736286,52610784:0,0,0
k1,769:19579138,52610784:14842852
k1,769:34421990,52610784:14842852
)
]
k1,769:4736286,52610784:-29685704
)
g1,769:4736286,52610784
[1,769:4736286,52610784:29685704,550500,235932
(1,769:4736286,52610784:29685704,550500,235932
k1,769:19251457,52610784:14515171
h1,769:19251457,52610784:0,0,0
x1,769:19906819,52610784
r1,769:19906819,52610784:0,786432,235932
g1,769:19906819,52610784
k1,769:34421990,52610784:14515171
)
]
g1,769:34421990,52610784
(1,769:34421990,52610784:0,0,0
k1,769:4736286,52610784:-29685704
[1,769:4736286,52610784:29685704,0,0
(1,769:4736286,52610784:29685704,0,0
k1,769:34421990,52610784:29685704
h1,769:34421990,52610784:0,0,0
g1,769:34421990,52610784
g1,769:34421990,52610784
)
]
)
)
]
)
g1,769:34421990,52610784
)
)
]
]
]
!54590
}28
!11
{29
[1,802:4736286,52610784:29685704,47874498,235932
[1,802:4736286,4736286:0,0,0
(1,802:4736286,2245673:0,0,0
k1,802:4736286,2245673:65781
)
]
[1,802:4736286,52610784:29685704,47874498,235932
h1,802:4736286,4736286:0,0,0
[1,802:4736286,52610784:29685704,50299330,235932
[1,802:4736286,3097886:29685704,786432,0
(1,802:4736286,3097886:29685704,786432,0
(1,802:4736286,3097886:29685704,786432,0
(1,802:4736286,3097886:29685704,786432,0
[1,802:4736286,3097886:29685704,786432,0
(1,802:4736286,2861954:29685704,550500,235932
(1,802:4736286,2861954:0,550500,235932
[1,802:4736286,2861954:29685704,550500,235932
(1,802:4736286,2861954:29685704,550500,235932
h1,802:4736286,2861954:0,0,0
x1,802:5227807,2861954
x1,802:6192645,2861954
g1,802:6411098,2861954
$1,802:6411098,2861954
x1,802:6920824,2861954
$1,802:6920824,2861954
g1,802:7139277,2861954
x1,802:9507682,2861954
g1,802:9798953,2861954
x1,802:10290474,2861954
g1,802:10508927,2861954
x1,802:12658878,2861954
g1,802:12877331,2861954
x1,802:13569102,2861954
g1,802:13787555,2861954
x1,802:14697779,2861954
g1,802:14916232,2861954
x1,802:16922367,2861954
x1,802:17250048,2861954
g1,802:17468501,2861954
x1,802:18524362,2861954
g1,802:18742815,2861954
x1,802:21857604,2861954
r1,802:21857604,2861954:0,786432,235932
k1,802:28139797,2861954:6282193
k1,802:34421990,2861954:6282193
)
]
k1,802:4736286,2861954:-29685704
)
g1,802:4736286,2861954
[1,802:4736286,2861954:29685704,0,0
(1,802:4736286,2861954:29685704,0,0
k1,802:19579138,2861954:14842852
h1,802:19579138,2861954:0,0,0
g1,802:19579138,2861954
k1,802:34421990,2861954:14842852
)
]
g1,802:34421990,2861954
(1,802:34421990,2861954:0,550500,235932
k1,802:4736286,2861954:-29685704
[1,802:4736286,2861954:29685704,550500,235932
(1,802:4736286,2861954:29685704,550500,235932
k1,802:32173738,2861954:27437452
h1,802:32173738,2861954:0,0,0
x1,802:32619748,2861954
x1,802:33548176,2861954
g1,802:33766629,2861954
x1,802:34421991,2861954
r1,802:34421991,2861954:0,786432,235932
g1,802:34421991,2861954
g1,802:34421991,2861954
)
]
)
)
]
)
g1,802:34421990,3097886
)
)
]
[1,802:4736286,50644704:29685704,45908418,0
(1,769:4736286,5391646:29685704,491520,163840
x1,769:5719328,5391646
k1,768:5962835,5391646:243507
x1,768:7058745,5391646
k1,768:7302253,5391646:243508
x1,768:7666343,5391646
x1,768:7975819,5391646
k1,768:8219327,5391646:243508
x1,768:9497281,5391646
k1,768:9740788,5391646:243507
x1,768:10286923,5391646
k1,768:10530430,5391646:243507
x1,768:11440654,5391646
k1,768:11684162,5391646:243508
x1,768:12468776,5391646
x1,768:13014911,5391646
x1,768:13360796,5391646
x1,768:13870522,5391646
x1,768:15181246,5391646
k1,768:15431017,5391646:249771
x1,768:16668923,5391646
k1,768:16918694,5391646:249771
x1,768:18524329,5391646
k1,768:18767837,5391646:243508
x1,768:19459608,5391646
k1,768:19703115,5391646:243507
x1,768:20613339,5391646
k1,768:20856847,5391646:243508
x1,768:21404801,5391646
x1,768:22697319,5391646
k1,768:22940826,5391646:243507
x1,768:23304916,5391646
x1,768:23632597,5391646
k1,768:23876105,5391646:243508
x1,768:24831841,5391646
k1,768:25075348,5391646:243507
x1,768:25257393,5391646
x1,768:25912755,5391646
x1,768:26276845,5391646
k1,768:26526616,5391646:249771
x1,768:26999932,5391646
x1,768:27272998,5391646
k1,768:27516506,5391646:243508
x1,768:28535957,5391646
k1,768:28779464,5391646:243507
x1,768:29580461,5391646
x1,768:29944551,5391646
x1,768:30290437,5391646
x1,768:31420935,5391646
k1,768:31664443,5391646:243508
x1,768:32865940,5391646
k1,768:33109447,5391646:243507
x1,768:34421990,5391646
k1,768:34421990,5391646:0
)
(1,769:4736286,6571294:29685704,455111,127431
x1,769:5428057,6571294
k1,768:5654855,6571294:226798
x1,768:6200990,6571294
k1,768:6427787,6571294:226797
x1,768:7338011,6571294
k1,768:7564809,6571294:226798
x1,768:8256580,6571294
x1,768:8620670,6571294
x1,768:9186829,6571294
k1,768:9413626,6571294:226797
x1,768:10906393,6571294
k1,768:11133191,6571294:226798
x1,768:11606507,6571294
x1,768:11879573,6571294
k1,768:12106371,6571294:226798
x1,768:12911009,6571294
x1,768:14083376,6571294
k1,768:14310173,6571294:226797
x1,768:15220397,6571294
k1,768:15447195,6571294:226798
x1,768:16275499,6571294
k1,768:16502288,6571294:226789
x1,768:17286902,6571294
x1,768:17833037,6571294
x1,768:18178922,6571294
x1,768:18688648,6571294
x1,768:19999372,6571294
k1,768:20315677,6571294:316305
x1,768:20743483,6571294
x1,768:21273233,6571294
k1,768:21500031,6571294:226798
x1,768:22410255,6571294
k1,768:22637052,6571294:226797
x1,768:23569122,6571294
x1,768:23842188,6571294
k1,768:24068986,6571294:226798
x1,768:24596917,6571294
k1,768:24823714,6571294:226797
x1,768:26518552,6571294
x1,768:26846233,6571294
x1,768:26973664,6571294
k1,768:27202548,6571294:228884
x1,768:27675864,6571294
x1,768:27948930,6571294
k1,768:28175728,6571294:226798
x1,768:28867499,6571294
x1,768:29195180,6571294
x1,768:29468246,6571294
k1,768:29695043,6571294:226797
x1,768:30914745,6571294
k1,768:31141543,6571294:226798
x1,768:31978949,6571294
x1,768:33034810,6571294
x1,768:34421990,6571294
k1,768:34421990,6571294:0
)
(1,769:4736286,7750942:29685704,491520,163840
x1,769:5646510,7750942
g1,768:5864963,7750942
x1,768:7450572,7750942
x1,768:9709749,7750942
g1,768:9928202,7750942
x1,768:10984063,7750942
g1,768:11202516,7750942
x1,768:11548402,7750942
x1,768:13459872,7750942
x1,768:14442914,7750942
x1,768:16283387,7750942
g1,768:16501840,7750942
x1,768:16865930,7750942
x1,768:18304086,7750942
x1,768:19234336,7750942
g1,768:19452789,7750942
x1,768:20435831,7750942
x1,768:20981966,7750942
x1,768:22369148,7750942
g1,768:22587601,7750942
x1,768:23133736,7750942
g1,768:23352189,7750942
x1,768:24326129,7750942
g1,768:24544582,7750942
(1,768:24544582,7750942:1165088,491520,163840
x1,768:24799445,7750942
x1,768:25454807,7750942
x1,768:25709670,7750942
)
x1,768:25891715,7750942
k1,769:34421990,7750942:8530275
g1,769:34421990,7750942
)
(1,769:4736286,8930590:29685704,0,0
g1,769:4736286,8930590
)
(1,771:4736286,10110238:29685704,491520,163840
h1,770:4736286,10110238:983040,0,0
x1,770:6320074,10110238
k1,770:6508293,10110238:188219
x1,770:7491335,10110238
x1,770:8825723,10110238
k1,770:9013943,10110238:188220
x1,770:9596487,10110238
k1,770:9784706,10110238:188219
x1,770:10758646,10110238
k1,770:10946866,10110238:188220
(1,770:10946866,10110238:1165088,491520,163840
x1,770:11201729,10110238
x1,770:11857091,10110238
x1,770:12111954,10110238
)
x1,770:12293999,10110238
k1,770:12488265,10110238:194266
x1,770:13398489,10110238
k1,770:13586708,10110238:188219
x1,770:13950798,10110238
x1,770:16537657,10110238
x1,770:16883543,10110238
x1,770:18012221,10110238
k1,770:18200441,10110238:188220
x1,770:20532436,10110238
k1,770:20720655,10110238:188219
x1,770:21266790,10110238
k1,770:21455010,10110238:188220
x1,770:22365234,10110238
k1,770:22553453,10110238:188219
x1,770:24377541,10110238
x1,770:24614199,10110238
k1,770:24802419,10110238:188220
x1,770:25785461,10110238
x1,770:28554365,10110238
k1,770:28742584,10110238:188219
x1,770:29616400,10110238
x1,770:29944081,10110238
k1,770:30132301,10110238:188220
x1,770:30496391,10110238
x1,770:30805867,10110238
k1,770:30994086,10110238:188219
x1,770:34421990,10110238
k1,770:34421990,10110238:0
)
(1,771:4736286,11289886:29685704,282168,0
x1,771:5504515,11289886
k1,771:34421991,11289886:28917476
g1,771:34421991,11289886
)
(1,779:9086779,15254852:25335211,3899430,3571750
(1,779:9086779,15254852:20984719,3899430,3571750
(1,771:9086779,15254852:0,0,0
$1,771:9086779,15254852
(1,771:9086779,14075204:0,0,0
)
$1,771:9086779,15254852
)
g1,779:9196003,15254852
(1,779:9196003,15254852:20875495,3899430,3571750
h1,779:9196003,15254852:78643,0,0
h1,774:9274646,15254852:0,0,0
[1,777:9274646,15254852:20214309,3873816,3546136
(1,774:9274646,12357857:20214309,976821,1503942
g1,774:9274646,12357857
(1,774:9274646,12357857:0,976821,1503942
g1,774:9274646,12357857
(1,774:9274646,12357857:0,825750,353898
[1,774:9274646,12357857:0,825750,353898
(1,51:9274646,12357857:0,825750,353898
r1,774:9274646,12357857:0,1179648,353898
)
]
)
$1,774:9274646,12357857
h1,774:9274646,12357857:0,0,0
$1,774:9274646,12357857
)
g1,774:9274646,12357857
(1,774:9274646,12357857:20214309,976821,1503942
$1,774:9274646,12357857
(1,774:9274646,12357857:20214309,976821,1503942
h1,774:9274646,12357857:0,0,0
g1,774:9383870,12357857
[1,774:9383870,12357857:5418590,976821,1503942
[1,774:9383870,12357857:5418590,976821,921402
(1,774:9383870,12357857:5418590,976821,449545
g1,774:9383870,12357857
(1,774:9383870,12357857:5418590,976821,449545
$1,774:9383870,12357857
g1,774:9383870,12357857
(1,774:9383870,12357857:5418590,976821,449545
(1,774:9383870,12357857:1956570,976821,449545
(1,774:9383870,12357857:1956570,976821,449545
h1,774:9383870,12357857:78643,0,0
[1,774:9462513,12357857:1799284,976821,449545
(1,774:9462513,11914501:1799284,533465,163840
x1,774:9810446,11914501
x1,774:10083512,11914501
(1,774:10083512,11676676:294003,295640,0
x1,774:10344747,11676676
)
x1,774:11261797,11914501
)
(1,774:9462513,12807401:1799284,455111,0
k1,774:9982707,12807401:520194
x1,774:10330640,12807401
x1,774:10741604,12807401
k1,774:11261797,12807401:520193
)
]
h1,774:11261797,12357857:78643,0,0
)
)
g1,774:11486072,12357857
x1,774:11995798,12357857
g1,774:12141430,12357857
x1,774:12422688,12357857
(1,774:12422688,12087264:294003,295640,0
x1,774:12683923,12087264
)
x1,774:13600973,12357857
g1,774:13783013,12357857
x1,774:14292739,12357857
g1,774:14474779,12357857
x1,774:14802460,12357857
)
g1,774:14802460,12357857
$1,774:14802460,12357857
)
g1,774:14802460,12357857
)
(1,774:9383870,13082651:5418590,78641,0
g1,774:9383870,13082651
(1,774:9383870,13082651:5418590,78641,0
$1,774:9383870,13082651
x1,774:9678785,13082651
g1,774:11798250,13082651
x1,774:12388080,13082651
g1,774:14507545,13082651
x1,774:14802460,13082651
$1,774:14802460,13082651
)
g1,774:14802460,13082651
)
]
(1,774:9383870,13707062:5418590,318577,89201
k1,774:9720661,13707062:336791
x1,774:12326183,13707062
g1,774:12502767,13707062
x1,774:14465669,13707062
k1,774:14802460,13707062:336791
)
]
x1,774:14984505,12357857
g1,774:15639866,12357857
g1,774:15749090,12357857
[1,774:15749090,12357857:6528054,976821,1503942
[1,774:15749090,12357857:6528054,976821,921402
(1,774:15749090,12357857:6528054,976821,449545
g1,774:15749090,12357857
(1,774:15749090,12357857:6528054,976821,449545
$1,774:15749090,12357857
g1,774:15749090,12357857
(1,774:15749090,12357857:6528054,976821,449545
x1,774:16232873,12357857
(1,774:16270646,12087264:294003,295640,0
x1,774:16531881,12087264
)
g1,774:16746689,12357857
x1,774:17256415,12357857
g1,774:17438455,12357857
x1,774:17948181,12357857
(1,774:17948181,12357857:916183,898467,449545
(1,774:17948181,12357857:916183,898467,449545
h1,774:17948181,12357857:78643,0,0
[1,774:18026824,12357857:758897,898467,449545
(1,774:18026824,11914501:758897,455111,127431
k1,774:18055666,11914501:28842
x1,774:18403599,11914501
x1,774:18726728,11914501
k1,774:18785721,11914501:28842
)
(1,774:18026824,12807401:758897,455111,0
x1,774:18374757,12807401
x1,774:18785721,12807401
)
]
h1,774:18785721,12357857:78643,0,0
)
)
x1,774:19046409,12357857
g1,774:19264862,12357857
g1,774:19374086,12357857
(1,774:19374086,12357857:1396418,976821,449545
(1,774:19374086,12357857:1396418,976821,449545
h1,774:19374086,12357857:78643,0,0
[1,774:19452729,12357857:1239132,976821,449545
(1,774:19452729,11914501:1239132,533465,0
x1,774:19800662,11914501
x1,774:20379653,11914501
(1,774:20397858,11676676:294003,295640,0
x1,774:20659093,11676676
)
)
(1,774:19452729,12807401:1239132,455111,0
k1,774:19692847,12807401:240118
x1,774:20040780,12807401
x1,774:20451744,12807401
k1,774:20691861,12807401:240117
)
]
h1,774:20691861,12357857:78643,0,0
)
)
g1,774:20952544,12357857
x1,774:21462270,12357857
g1,774:21644310,12357857
x1,774:21983141,12357857
[1,774:21983141,12519873:294003,728249,0
(1,774:21983141,12087264:294003,295640,0
x1,774:22244376,12087264
)
(1,774:21983141,12519873:231881,318577,0
x1,774:22145617,12519873
)
]
)
g1,774:22277144,12357857
$1,774:22277144,12357857
)
g1,774:22277144,12357857
)
(1,774:15749090,13082651:6528054,78641,0
g1,774:15749090,13082651
(1,774:15749090,13082651:6528054,78641,0
$1,774:15749090,13082651
x1,774:16044005,13082651
g1,774:18718202,13082651
x1,774:19308032,13082651
g1,774:21982229,13082651
x1,774:22277144,13082651
$1,774:22277144,13082651
)
g1,774:22277144,13082651
)
]
(1,774:15749090,13707062:6528054,318577,89201
k1,774:16712656,13707062:963566
x1,774:18094836,13707062
x1,774:18966469,13707062
g1,774:19143053,13707062
x1,774:21313578,13707062
k1,774:22277144,13707062:963566
)
]
x1,774:22459189,12357857
g1,774:23114550,12357857
g1,774:23223774,12357857
[1,774:23223774,12357857:6083136,566233,1105371
(1,774:23223774,12357857:6083136,566233,471857
k1,774:24840461,12357857:1616687
[1,774:24840461,12357857:2849762,566233,471857
(1,774:24840461,12357857:2849762,566233,0
g1,774:24840461,12357857
(1,774:24840461,12357857:2849762,566233,0
$1,774:24840461,12357857
g1,774:24840461,12357857
(1,774:24840461,12357857:2849762,566233,0
x1,774:25383044,12357857
(1,774:25401249,12087264:294003,295640,0
x1,774:25662484,12087264
)
g1,774:25877292,12357857
x1,774:26387018,12357857
g1,774:26569058,12357857
x1,774:27358447,12357857
(1,774:27396220,12087264:294003,295640,0
x1,774:27657455,12087264
)
)
g1,774:27690223,12357857
$1,774:27690223,12357857
)
g1,774:27690223,12357857
)
(1,774:24840461,12633106:2849762,78641,0
g1,774:24840461,12633106
(1,774:24840461,12633106:2849762,78641,0
$1,774:24840461,12633106
x1,774:25135376,12633106
g1,774:25970427,12633106
x1,774:26560257,12633106
g1,774:27395308,12633106
x1,774:27690223,12633106
$1,774:27690223,12633106
)
g1,774:27690223,12633106
)
]
k1,774:29306910,12357857:1616687
)
(1,774:23223774,13283004:6083136,344064,114688
x1,774:24975050,13283004
g1,774:25151634,13283004
x1,774:26641675,13283004
g1,774:26818259,13283004
x1,774:29306910,13283004
)
]
x1,774:29488955,12357857
)
$1,774:29488955,12357857
g1,774:29488955,12357857
)
g1,774:30144315,12357857
(1,774:30144315,12357857:-655360,976821,1503942
g1,774:30144315,12357857
(1,774:30144315,12357857:0,825750,353898
[1,774:30144315,12357857:0,825750,353898
(1,51:30144315,12357857:0,825750,353898
r1,774:30144315,12357857:0,1179648,353898
)
]
)
$1,774:30144315,12357857
(1,774:30144315,12357857:-655360,0,0
)
$1,774:29488955,12357857
)
g1,774:29488955,12357857
)
(1,775:9274646,14949693:20214309,825750,1196753
g1,775:9274646,14949693
(1,775:9274646,14949693:0,825750,1196753
g1,775:9274646,14949693
(1,774:9274646,14949693:0,825750,353898
[1,774:9274646,14949693:0,825750,353898
(1,51:9274646,14949693:0,825750,353898
r1,775:9274646,14949693:0,1179648,353898
)
]
)
$1,775:9274646,14949693
h1,775:9274646,14949693:0,0,0
$1,775:9274646,14949693
)
g1,775:9274646,14949693
(1,775:9274646,14949693:20214309,825750,1196753
$1,775:9274646,14949693
(1,775:9274646,14949693:14959091,566233,1196753
h1,775:9274646,14949693:0,0,0
g1,775:9383870,14949693
[1,775:9383870,14949693:7327556,566233,1196753
[1,775:9383870,14949693:7327556,566233,703414
(1,775:9383870,14949693:7327556,566233,231557
g1,775:9383870,14949693
(1,775:9383870,14949693:7327556,566233,231557
$1,775:9383870,14949693
g1,775:9383870,14949693
(1,775:9383870,14949693:7327556,566233,231557
x1,775:9620528,14949693
(1,775:9620528,14679100:294003,295640,0
x1,775:9881763,14679100
)
x1,775:10543950,14949693
(1,775:10543950,15047996:317040,197518,0
x1,775:10828222,15047996
)
x1,775:11115853,14949693
g1,775:11297893,14949693
x1,775:11807619,14949693
g1,775:11989659,14949693
x1,775:12226317,14949693
[1,775:12226317,15111709:616489,728249,65536
(1,775:12226317,14679100:294003,295640,0
x1,775:12487552,14679100
)
(1,775:12226317,15111709:616489,197518,65536
x1,775:12523505,15111709
(1,775:12523505,15177245:286533,141084,0
x1,775:12777270,15177245
)
)
]
x1,775:13024851,14949693
g1,775:13243304,14949693
g1,775:13352528,14949693
x1,775:13589186,14949693
(1,775:13589186,14679100:294003,295640,0
x1,775:13850421,14679100
)
x1,775:14512608,14949693
(1,775:14512608,15047996:263236,318577,0
x1,775:14743076,15047996
)
x1,775:15030707,14949693
g1,775:15212747,14949693
x1,775:15722473,14949693
g1,775:15904513,14949693
x1,775:16141171,14949693
[1,775:16141171,15111709:570255,728249,69541
(1,775:16141171,14679100:294003,295640,0
x1,775:16402406,14679100
)
(1,775:16141171,15111709:570255,197518,69541
x1,775:16438359,15111709
(1,775:16438359,15181250:240299,227555,0
x1,775:16645890,15181250
)
)
]
)
g1,775:16711426,14949693
$1,775:16711426,14949693
)
g1,775:16711426,14949693
)
(1,775:9383870,15456499:7327556,78641,0
g1,775:9383870,15456499
(1,775:9383870,15456499:7327556,78641,0
$1,775:9383870,15456499
x1,775:9678785,15456499
g1,775:12752733,15456499
x1,775:13342563,15456499
g1,775:16416511,15456499
x1,775:16711426,15456499
$1,775:16711426,15456499
)
g1,775:16711426,15456499
)
]
(1,775:9383870,16080910:7327556,318577,0
k1,775:11228515,16080910:1844645
x1,775:12125088,16080910
x1,775:13742105,16080910
g1,775:13918689,16080910
x1,775:14866781,16080910
k1,775:16711426,16080910:1844645
)
]
x1,775:16893471,14949693
g1,775:17548832,14949693
g1,775:17658056,14949693
[1,775:17658056,14949693:6393636,491520,1129036
[1,775:17658056,14949693:6393636,491520,635697
(1,775:17658056,14949693:6393636,491520,163840
g1,775:17658056,14949693
(1,775:17658056,14949693:6393636,491520,163840
$1,775:17658056,14949693
g1,775:17658056,14949693
(1,775:17658056,14949693:6393636,491520,163840
x1,775:17944777,14949693
x1,775:18604347,14949693
(1,775:18604347,15047996:317040,197518,0
x1,775:18888619,15047996
)
x1,775:19176250,14949693
g1,775:19358290,14949693
x1,775:19868016,14949693
g1,775:20050056,14949693
x1,775:20336777,14949693
(1,775:20336777,15047996:317040,197518,0
x1,775:20621049,15047996
)
x1,775:20835862,14949693
g1,775:21054315,14949693
g1,775:21163539,14949693
x1,775:21450260,14949693
x1,775:22109830,14949693
(1,775:22109830,15047996:263236,318577,0
x1,775:22340298,15047996
)
x1,775:22627929,14949693
g1,775:22809969,14949693
x1,775:23319695,14949693
g1,775:23501735,14949693
x1,775:23788456,14949693
(1,775:23788456,15047996:263236,318577,0
x1,775:24018924,15047996
)
)
g1,775:24051692,14949693
$1,775:24051692,14949693
)
g1,775:24051692,14949693
)
(1,775:17658056,15388782:6393636,78641,0
g1,775:17658056,15388782
(1,775:17658056,15388782:6393636,78641,0
$1,775:17658056,15388782
x1,775:17952971,15388782
g1,775:20559959,15388782
x1,775:21149789,15388782
g1,775:23756777,15388782
x1,775:24051692,15388782
$1,775:24051692,15388782
)
g1,775:24051692,15388782
)
]
(1,775:17658056,16013193:6393636,318577,0
k1,775:19473332,16013193:1815276
x1,775:21111740,16013193
g1,775:21288324,16013193
x1,775:22236416,16013193
k1,775:24051692,16013193:1815276
)
]
x1,775:24233737,14949693
)
$1,775:24233737,14949693
k1,775:29488955,14949693:5255218
)
g1,775:30144315,14949693
)
(1,777:9274646,17307057:20214309,898467,1493931
g1,776:9274646,17307057
(1,776:9274646,17307057:0,898467,1493931
g1,776:9274646,17307057
(1,774:9274646,17307057:0,825750,353898
[1,774:9274646,17307057:0,825750,353898
(1,51:9274646,17307057:0,825750,353898
r1,776:9274646,17307057:0,1179648,353898
)
]
)
$1,776:9274646,17307057
h1,776:9274646,17307057:0,0,0
$1,776:9274646,17307057
)
g1,776:9274646,17307057
(1,777:9274646,17307057:20214309,898467,1493931
$1,777:9274646,17307057
(1,777:9274646,17307057:17261679,898467,1493931
h1,777:9274646,17307057:0,0,0
g1,777:9383870,17307057
[1,777:9383870,17307057:6090114,725524,1493931
[1,776:9383870,17307057:6090114,725524,921402
(1,776:9383870,17307057:6090114,725524,449545
g1,776:9383870,17307057
(1,776:9383870,17307057:6090114,725524,449545
$1,776:9383870,17307057
g1,776:9383870,17307057
(1,776:9383870,17307057:6090114,725524,449545
x1,776:9620528,17307057
(1,776:9620528,17036464:294003,295640,0
x1,776:9881763,17036464
)
g1,776:10096571,17307057
x1,776:10606297,17307057
g1,776:10788337,17307057
x1,776:11109192,17307057
(1,776:11179735,17036464:294003,295640,0
x1,776:11440970,17036464
)
x1,776:12033754,17307057
(1,776:12033754,17405360:280122,197518,0
x1,776:12281108,17405360
)
x1,776:12568739,17307057
g1,776:12714371,17307057
x1,776:13224097,17307057
g1,776:13369729,17307057
(1,776:13369729,17307057:484967,725524,449545
(1,776:13369729,17307057:484967,725524,449545
h1,776:13369729,17307057:78643,0,0
[1,776:13448372,17307057:327681,725524,449545
(1,776:13448372,16863701:327681,282168,0
k1,776:13459410,16863701:11038
x1,776:13765016,16863701
k1,776:13776053,16863701:11037
)
(1,776:13448372,17756601:327681,422343,0
x1,776:13776053,17756601
)
]
h1,776:13776053,17307057:78643,0,0
)
)
x1,776:14593342,17307057
(1,776:14631115,17036464:294003,295640,0
x1,776:14892350,17036464
)
x1,776:15179981,17307057
(1,776:15179981,17036464:294003,295640,0
x1,776:15441216,17036464
)
)
g1,776:15473984,17307057
$1,776:15473984,17307057
)
g1,776:15473984,17307057
)
(1,776:9383870,18031851:6090114,78641,0
g1,776:9383870,18031851
(1,776:9383870,18031851:6090114,78641,0
$1,776:9383870,18031851
x1,776:9678785,18031851
g1,776:12134012,18031851
x1,776:12723842,18031851
g1,776:15179069,18031851
x1,776:15473984,18031851
$1,776:15473984,18031851
)
g1,776:15473984,18031851
)
]
(1,777:9383870,18646251:6090114,308566,89201
k1,777:10016099,18646251:632229
x1,777:12483360,18646251
k1,776:10016099,18646251:-14109
x1,776:12702269,18646251
g1,776:12878853,18646251
x1,776:14841755,18646251
k1,777:15473984,18646251:632229
)
]
x1,777:15656029,17307057
g1,776:16311390,17307057
g1,777:16420614,17307057
[1,777:16420614,17307057:9824442,898467,1414741
[1,776:16420614,17307057:9824442,898467,921402
(1,776:16420614,17307057:9824442,898467,449545
g1,776:16420614,17307057
(1,776:16420614,17307057:9824442,898467,449545
$1,776:16420614,17307057
g1,776:16420614,17307057
(1,776:16420614,17307057:9824442,898467,449545
x1,776:16725767,17307057
(1,776:16725767,17405360:280122,197518,0
x1,776:16973121,17405360
)
g1,776:17187929,17307057
x1,776:17697655,17307057
g1,776:17879695,17307057
(1,776:17879695,17307057:484967,865699,449545
(1,776:17879695,17307057:484967,865699,449545
h1,776:17879695,17307057:78643,0,0
[1,776:17958338,17307057:327681,865699,449545
(1,776:17958338,16863701:327681,422343,0
x1,776:18286019,16863701
)
(1,776:17958338,17756601:327681,422343,0
x1,776:18286019,17756601
)
]
h1,776:18286019,17307057:78643,0,0
)
)
x1,776:18947206,17307057
g1,776:19092838,17307057
x1,776:19602564,17307057
g1,776:19748196,17307057
x1,776:20330740,17307057
g1,776:20476372,17307057
x1,776:20986098,17307057
g1,776:21131730,17307057
(1,776:21131730,17307057:1136001,898467,449545
(1,776:21131730,17307057:1136001,898467,449545
h1,776:21131730,17307057:78643,0,0
[1,776:21210373,17307057:978715,898467,449545
(1,776:21210373,16863701:978715,455111,0
k1,776:21319977,16863701:109604
x1,776:21667910,16863701
x1,776:22079484,16863701
k1,776:22189088,16863701:109604
)
(1,776:21210373,17756601:978715,455111,0
x1,776:21558306,17756601
x1,776:22137662,17756601
)
]
h1,776:22189088,17307057:78643,0,0
)
)
x1,776:22522594,17307057
(1,776:22522594,17036464:703604,295640,54614
x1,776:23193430,17036464
)
x1,776:23481061,17307057
(1,776:23481061,17307057:218453,557060,229380
$1,776:23481061,17307057
(1,776:23481061,17307057:218453,557060,229380
[1,776:23481061,16749997:218453,0,786440
(1,776:23481061,16749997:218453,0,393220
x1,776:23699514,16749997
)
(1,776:23481061,17143217:218453,0,393220
x1,776:23699514,17143217
)
]
v1,776:23699514,17307057:0,557055,229374
h1,776:23699514,17307057:0,0,0
)
$1,776:23699514,17307057
)
(1,776:23699514,17569204:2545542,349526,114688
x1,776:24129300,17569204
x1,776:24894731,17569204
(1,776:24894731,17438133:610767,218455,54615
x1,776:25472730,17438133
)
x1,776:26212288,17569204
)
)
g1,776:26245056,17307057
$1,776:26245056,17307057
)
g1,776:26245056,17307057
)
(1,776:16420614,18031851:9824442,78641,0
g1,776:16420614,18031851
(1,776:16420614,18031851:9824442,78641,0
$1,776:16420614,18031851
x1,776:16715529,18031851
g1,776:21037920,18031851
x1,776:21627750,18031851
g1,776:25950141,18031851
x1,776:26245056,18031851
$1,776:26245056,18031851
)
g1,776:26245056,18031851
)
]
(1,777:16420614,18656262:9824442,318577,0
k1,777:19972456,18656262:3551842
x1,777:21200351,18656262
g1,776:21376935,18656262
x1,776:22693214,18656262
k1,777:26245056,18656262:3551842
)
]
g1,777:26354280,17307057
x1,777:26536325,17307057
)
$1,777:26536325,17307057
k1,777:29488955,17307057:2952630
)
g1,777:30144315,17307057
)
]
[1,779:29488955,11355422:582543,0,7471180
(1,779:29488955,11355422:582543,0,589830
x1,779:30071498,11355422
)
(1,779:29488955,11945252:582543,0,196610
x1,779:30071498,11945252
)
(1,779:29488955,12141862:582543,0,196610
x1,779:30071498,12141862
)
(1,779:29488955,12338472:582543,0,196610
x1,779:30071498,12338472
)
(1,779:29488955,12535082:582543,0,196610
x1,779:30071498,12535082
)
(1,779:29488955,12731692:582543,0,196610
x1,779:30071498,12731692
)
(1,779:29488955,12928302:582543,0,196610
x1,779:30071498,12928302
)
(1,779:29488955,13124912:582543,0,196610
x1,779:30071498,13124912
)
(1,779:29488955,13321522:582543,0,196610
x1,779:30071498,13321522
)
(1,779:29488955,13518132:582543,0,196610
x1,779:30071498,13518132
)
(1,779:29488955,13714742:582543,0,196610
x1,779:30071498,13714742
)
(1,779:29488955,13911352:582543,0,196610
x1,779:30071498,13911352
)
(1,779:29488955,14107962:582543,0,196610
x1,779:30071498,14107962
)
(1,779:29488955,14304572:582543,0,196610
x1,779:30071498,14304572
)
(1,779:29488955,14501182:582543,0,1179660
x1,779:30071498,14501182
)
(1,779:29488955,15680842:582543,0,196610
x1,779:30071498,15680842
)
(1,779:29488955,15877452:582543,0,196610
x1,779:30071498,15877452
)
(1,779:29488955,16074062:582543,0,196610
x1,779:30071498,16074062
)
(1,779:29488955,16270672:582543,0,196610
x1,779:30071498,16270672
)
(1,779:29488955,16467282:582543,0,196610
x1,779:30071498,16467282
)
(1,779:29488955,16663892:582543,0,196610
x1,779:30071498,16663892
)
(1,779:29488955,16860502:582543,0,196610
x1,779:30071498,16860502
)
(1,779:29488955,17057112:582543,0,196610
x1,779:30071498,17057112
)
(1,779:29488955,17253722:582543,0,196610
x1,779:30071498,17253722
)
(1,779:29488955,17450332:582543,0,196610
x1,779:30071498,17450332
)
(1,779:29488955,17646942:582543,0,196610
x1,779:30071498,17646942
)
(1,779:29488955,17843552:582543,0,196610
x1,779:30071498,17843552
)
(1,779:29488955,18040162:582543,0,196610
x1,779:30071498,18040162
)
(1,779:29488955,18236772:582543,0,589830
x1,779:30071498,18236772
)
]
)
)
(1,779:33256902,15254852:1165088,491520,163840
(1,779:33256902,15254852:1165088,491520,163840
x1,779:34167127,15254852
x1,779:34421990,15254852
)
)
)
(1,783:4736286,20355316:29685704,546132,152916
(1,783:4736286,20355316:2015232,506811,0
g1,783:4736286,20355316
x1,783:5866782,20355316
g1,783:6751518,20355316
)
x1,783:10363280,20355316
x1,783:11358608,20355316
g1,783:11653520,20355316
x1,783:13464863,20355316
x1,783:16131359,20355316
g1,783:16426271,20355316
x1,783:17839391,20355316
g1,783:18134303,20355316
x1,783:22341806,20355316
g1,783:22636718,20355316
x1,783:25644822,20355316
k1,783:34421990,20355316:8777168
g1,783:34421990,20355316
)
(1,785:4736286,21958216:29685704,455111,127431
x1,785:5446262,21958216
k1,784:5756760,21958216:310498
x1,784:5938805,21958216
x1,784:6302895,21958216
x1,784:7087507,21958216
x1,784:7892144,21958216
k1,784:8202642,21958216:310498
x1,784:9405957,21958216
k1,784:9716456,21958216:310499
x1,784:10157004,21958216
k1,784:10467502,21958216:310498
x1,784:11377726,21958216
k1,784:11688224,21958216:310498
x1,784:12234359,21958216
x1,784:13055382,21958216
x1,784:13674334,21958216
x1,784:14803013,21958216
k1,784:15113511,21958216:310498
x1,784:16315008,21958216
x1,784:16660894,21958216
x1,784:17359945,21958216
k1,784:17670443,21958216:310498
x1,784:18198374,21958216
k1,784:18508873,21958216:310499
x1,784:19419097,21958216
k1,784:19729595,21958216:310498
x1,784:20785453,21958216
x1,784:22462086,21958216
x1,784:22753357,21958216
x1,784:23791013,21958216
x1,784:23973058,21958216
x1,784:24774055,21958216
k1,784:25084553,21958216:310498
x1,784:25448643,21958216
x1,784:25758119,21958216
x1,784:26449890,21958216
x1,784:27908070,21958216
k1,784:28218568,21958216:310498
x1,784:28746499,21958216
k1,784:29056997,21958216:310498
x1,784:29885301,21958216
k1,784:30195707,21958216:310406
x1,784:30851068,21958216
x1,784:33346904,21958216
k1,784:33657402,21958216:310498
x1,784:34203537,21958216
x1,784:34421990,21958216
k1,785:34421990,21958216:0
)
(1,785:4736286,23137864:29685704,455111,127431
x1,785:7217554,23137864
k1,784:7686984,23137864:469430
x1,784:8360550,23137864
x1,784:8597207,23137864
k1,784:8875046,23137864:277839
x1,784:9075296,23137864
x1,784:9402977,23137864
x1,784:10335046,23137864
k1,784:10612885,23137864:277839
x1,784:11304656,23137864
k1,784:11582496,23137864:277840
x1,784:12492720,23137864
k1,784:12770559,23137864:277839
x1,784:13462330,23137864
x1,784:14266967,23137864
k1,784:14544806,23137864:277839
x1,784:15072737,23137864
k1,784:15350576,23137864:277839
x1,784:15896711,23137864
x1,784:16717734,23137864
x1,784:17336686,23137864
x1,784:18465365,23137864
k1,784:18743205,23137864:277840
x1,784:20073954,23137864
k1,784:20351793,23137864:277839
x1,784:20679474,23137864
k1,784:20957313,23137864:277839
x1,784:21812925,23137864
x1,784:22450081,23137864
k1,784:22727920,23137864:277839
x1,784:23767397,23137864
x1,784:24459168,23137864
k1,784:24737008,23137864:277840
x1,784:25323192,23137864
x1,784:25869327,23137864
x1,784:26998006,23137864
k1,784:27275845,23137864:277839
x1,784:27858389,23137864
k1,784:28136228,23137864:277839
x1,784:29630816,23137864
k1,784:29908656,23137864:277840
x1,784:30494840,23137864
x1,784:31040975,23137864
x1,784:32428157,23137864
k1,784:32705996,23137864:277839
x1,784:33233927,23137864
k1,784:33511766,23137864:277839
x1,784:34421990,23137864
k1,784:34421990,23137864:0
)
(1,785:4736286,24317512:29685704,455111,127431
x1,785:5100376,24317512
x1,784:7687235,24317512
x1,784:8033121,24317512
x1,784:9161799,24317512
k1,784:9356772,24317512:194973
x1,784:10669316,24317512
x1,784:11688767,24317512
k1,784:11883740,24317512:194973
x1,784:12429875,24317512
k1,784:12624848,24317512:194973
x1,784:13753525,24317512
k1,784:13948498,24317512:194973
x1,784:14785905,24317512
x1,784:14967950,24317512
k1,784:15251395,24317512:283445
x1,784:16957155,24317512
k1,784:17152128,24317512:194973
x1,784:17843899,24317512
k1,784:18038872,24317512:194973
x1,784:18949096,24317512
k1,784:19144069,24317512:194973
x1,784:19872249,24317512
x1,784:21328608,24317512
k1,784:21523581,24317512:194973
x1,784:22743282,24317512
x1,784:23871961,24317512
k1,784:24066934,24317512:194973
x1,784:24977158,24317512
x1,784:25304839,24317512
x1,784:26398928,24317512
k1,784:26593901,24317512:194973
x1,784:27140036,24317512
k1,784:27335009,24317512:194973
x1,784:28463686,24317512
k1,784:28658659,24317512:194973
x1,784:29496066,24317512
x1,784:29678111,24317512
k1,784:29877780,24317512:199669
x1,784:30788004,24317512
k1,784:30982977,24317512:194973
x1,784:32311904,24317512
x1,784:33699086,24317512
k1,784:33894059,24317512:194973
x1,784:34421990,24317512
k1,784:34421990,24317512:0
)
(1,785:4736286,25497160:29685704,455111,127431
x1,785:5919577,25497160
x1,785:6647757,25497160
x1,785:7996710,25497160
k1,784:8205126,25497160:208416
x1,784:8896897,25497160
x1,784:9224578,25497160
x1,784:9497644,25497160
k1,784:9706059,25497160:208415
x1,784:10033740,25497160
k1,784:10242156,25497160:208416
x1,784:11516470,25497160
x1,784:13247718,25497160
k1,784:13456134,25497160:208416
x1,784:14042318,25497160
x1,784:14588453,25497160
x1,784:15717132,25497160
k1,784:15925548,25497160:208416
x1,784:16471683,25497160
x1,784:17292706,25497160
x1,784:18166521,25497160
x1,784:19040337,25497160
k1,784:19248752,25497160:208415
x1,784:20579501,25497160
k1,784:20787917,25497160:208416
x1,784:21698141,25497160
k1,784:21906557,25497160:208416
x1,784:22946034,25497160
x1,784:23637805,25497160
k1,784:23846220,25497160:208415
x1,784:24432404,25497160
x1,784:24978539,25497160
x1,784:26107218,25497160
k1,784:26315634,25497160:208416
x1,784:27535336,25497160
k1,784:27743752,25497160:208416
x1,784:28126047,25497160
k1,784:28334463,25497160:208416
x1,784:29683415,25497160
k1,784:29891830,25497160:208415
x1,784:30620010,25497160
x1,784:32624322,25497160
k1,784:32832738,25497160:208416
x1,784:34421990,25497160
k1,784:34421990,25497160:0
)
(1,785:4736286,26676808:29685704,455111,127431
x1,785:5100376,26676808
x1,785:5704765,26676808
x1,785:6771545,26676808
k1,784:6970194,26676808:198649
x1,784:7297875,26676808
k1,784:7496524,26676808:198649
x1,784:8770838,26676808
x1,784:9937744,26676808
k1,784:10136393,26676808:198649
x1,784:10722577,26676808
x1,784:11268712,26676808
x1,784:12579436,26676808
k1,784:12864106,26676808:284670
x1,784:13992783,26676808
k1,784:14191432,26676808:198649
x1,784:14919612,26676808
x1,784:16923924,26676808
k1,784:17122573,26676808:198649
x1,784:18451500,26676808
x1,784:19838682,26676808
k1,784:20037331,26676808:198649
x1,784:20692692,26676808
x1,784:22045284,26676808
x1,784:22354760,26676808
k1,784:22553409,26676808:198649
x1,784:23463633,26676808
k1,784:23662282,26676808:198649
x1,784:24210236,26676808
x1,784:24832829,26676808
x1,784:26092579,26676808
k1,784:26291228,26676808:198649
x1,784:26819159,26676808
k1,784:27017808,26676808:198649
x1,784:27846112,26676808
k1,784:28044741,26676808:198629
x1,784:28700102,26676808
x1,784:31195938,26676808
k1,784:31394587,26676808:198649
x1,784:31940722,26676808
x1,784:34421990,26676808
k1,784:34421990,26676808:0
)
(1,785:4736286,27856456:29685704,491520,163840
x1,785:5282421,27856456
k1,784:5487549,27856456:205128
x1,784:5815230,27856456
k1,784:6020358,27856456:205128
x1,784:7407539,27856456
k1,784:7612667,27856456:205128
x1,784:8140598,27856456
k1,784:8345726,27856456:205128
x1,784:9529017,27856456
x1,784:10257197,27856456
x1,784:11788195,27856456
k1,784:11995989,27856456:207794
x1,784:12578533,27856456
k1,784:12783661,27856456:205128
x1,784:13329796,27856456
x1,784:15044658,27856456
x1,784:15226703,27856456
x1,784:16282564,27856456
k1,784:16487692,27856456:205128
x1,784:17033827,27856456
x1,784:17873052,27856456
x1,784:19074548,27856456
x1,784:19569709,27856456
k1,784:19774837,27856456:205128
x1,784:20302768,27856456
k1,784:20507896,27856456:205128
x1,784:21418120,27856456
k1,784:21623248,27856456:205128
x1,784:22278609,27856456
x1,784:23063223,27856456
x1,784:23937039,27856456
x1,784:25065718,27856456
k1,784:25270846,27856456:205128
x1,784:26326707,27856456
k1,784:26531835,27856456:205128
x1,784:27442059,27856456
k1,784:27647188,27856456:205129
x1,784:28703046,27856456
x1,784:29687908,27856456
k1,784:29893036,27856456:205128
x1,784:31094532,27856456
k1,784:31299660,27856456:205128
x1,784:32573974,27856456
k1,784:32781767,27856456:207793
x1,784:33255083,27856456
x1,784:34421990,27856456
k1,784:34421990,27856456:0
)
(1,785:4736286,29036104:29685704,491520,163840
x1,785:5646510,29036104
k1,784:5838860,29036104:192350
x1,784:6894718,29036104
x1,784:7879580,29036104
k1,784:8071930,29036104:192350
x1,784:9273426,29036104
k1,784:9465776,29036104:192350
x1,784:10050140,29036104
k1,784:10242491,29036104:192351
x1,784:11152715,29036104
k1,784:11345065,29036104:192350
x1,784:12400923,29036104
x1,784:13385785,29036104
k1,784:13578135,29036104:192350
x1,784:14382773,29036104
x1,784:15839131,29036104
x1,784:17040627,29036104
x1,784:17714193,29036104
k1,784:17996763,29036104:282570
x1,784:18670329,29036104
x1,784:18906986,29036104
k1,784:19099336,29036104:192350
x1,784:19791107,29036104
x1,784:20246218,29036104
k1,784:20438568,29036104:192350
x1,784:21166748,29036104
x1,784:22806970,29036104
k1,784:22999320,29036104:192350
x1,784:23909544,29036104
k1,784:24101895,29036104:192351
x1,784:24793666,29036104
x1,784:25139552,29036104
x1,784:25467233,29036104
x1,784:25740299,29036104
k1,784:25932649,29036104:192350
x1,784:26296739,29036104
x1,784:28883598,29036104
x1,784:29229484,29036104
x1,784:30358162,29036104
k1,784:30550512,29036104:192350
x1,784:31863056,29036104
x1,784:32882507,29036104
k1,784:33074857,29036104:192350
(1,784:33074857,29036104:1165088,491520,163840
x1,784:33329720,29036104
x1,784:33985082,29036104
x1,784:34239945,29036104
)
x1,784:34421990,29036104
k1,785:34421990,29036104:0
k1,785:34421990,29036104:0
)
(1,785:4736286,30215752:29685704,0,0
g1,785:4736286,30215752
)
(1,788:4736286,31395400:29685704,491520,163840
h1,786:4736286,31395400:983040,0,0
x1,786:6848003,31395400
k1,786:7075567,31395400:227564
x1,786:7621702,31395400
x1,786:10574470,31395400
k1,786:10802034,31395400:227564
x1,786:13388890,31395400
x1,786:13625548,31395400
k1,786:13853112,31395400:227564
x1,786:14381043,31395400
k1,786:14608607,31395400:227564
x1,786:15518831,31395400
k1,786:15746395,31395400:227564
x1,786:19188865,31395400
k1,786:19416428,31395400:227563
$1,786:19416428,31395400
x1,786:19826481,31395400
$1,786:19826481,31395400
k1,786:20054045,31395400:227564
x1,786:20494593,31395400
k1,786:20722157,31395400:227564
x1,786:22979513,31395400
k1,786:23207077,31395400:227564
x1,786:23571167,31395400
x1,786:23898848,31395400
k1,786:24126412,31395400:227564
$1,786:24126412,31395400
x1,786:24501578,31395400
(1,786:24501578,31157575:301284,213447,0
x1,786:24770094,31157575
)
x1,786:25600673,31395400
x1,786:25906962,31395400
$1,786:25906962,31395400
x1,786:26089007,31395400
k1,786:26318849,31395400:229842
x1,786:27338300,31395400
k1,786:27568141,31395400:229841
$1,786:27568141,31395400
x1,786:28776005,31395400
x1,786:29082294,31395400
k1,786:29279519,31395400:197225
x1,786:29934880,31395400
k1,786:30132104,31395400:197224
x1,786:31339968,31395400
x1,786:31646257,31395400
k1,786:31797963,31395400:151706
x1,786:32307689,31395400
k1,786:32459395,31395400:151706
x1,786:32834561,31395400
(1,786:32834561,31157575:301284,213447,0
x1,786:33103077,31157575
)
x1,786:33933656,31395400
x1,786:34239945,31395400
$1,786:34239945,31395400
x1,786:34421990,31395400
k1,786:34421990,31395400:0
)
(1,788:4736286,32575048:29685704,576613,225995
x1,788:6010600,32575048
k1,786:6295283,32575048:284683
x1,786:6917876,32575048
x1,786:8592688,32575048
x1,786:9357277,32575048
k1,786:9641959,32575048:284682
x1,786:11138368,32575048
k1,786:11423051,32575048:284683
$1,786:11423051,32575048
x1,786:12125898,32575048
(1,786:12125898,32337223:301284,213447,0
x1,786:12394414,32337223
)
x1,786:13224993,32575048
x1,786:13858963,32575048
$1,786:13858963,32575048
k1,786:14143645,32575048:284682
x1,786:15199506,32575048
k1,786:15484189,32575048:284683
$1,786:15484189,32575048
x1,786:15811870,32575048
(1,786:15811870,32575048:930817,576613,225995
(1,786:15811870,32575048:930817,576613,225995
h1,786:15811870,32575048:78643,0,0
[1,786:15890513,32575048:773531,576613,225995
(1,786:15890513,32317012:773531,318577,0
k1,786:16123235,32317012:232722
x1,786:16403105,32317012
k1,786:16664044,32317012:232722
)
(1,786:15890513,32801042:773531,318577,0
x1,786:16170383,32801042
x1,786:16628386,32801042
)
]
h1,786:16664044,32575048:78643,0,0
)
)
x1,786:17117853,32575048
(1,786:17117853,32337223:301284,213447,0
x1,786:17386369,32337223
)
x1,786:18216948,32575048
x1,786:18850918,32575048
$1,786:18850918,32575048
x1,786:19032963,32575048
k1,786:19522922,32575048:489959
x1,786:22040601,32575048
k1,786:22325284,32575048:284683
x1,786:23235508,32575048
k1,786:23520190,32575048:284682
x1,786:23866076,32575048
x1,786:26052436,32575048
k1,786:26337119,32575048:284683
x1,786:26865050,32575048
k1,786:27149732,32575048:284682
x1,786:28059956,32575048
k1,786:28344639,32575048:284683
x1,786:31787109,32575048
k1,786:32071791,32575048:284682
x1,786:34185332,32575048
x1,786:34421990,32575048
k1,786:34421990,32575048:0
)
(1,788:4736286,33754696:29685704,610938,225995
x1,788:5157719,33754696
g1,786:5430782,33754696
x1,786:5940508,33754696
g1,786:6122548,33754696
(1,786:6122548,33754696:930817,610938,225995
(1,786:6122548,33754696:930817,610938,225995
h1,786:6122548,33754696:78643,0,0
[1,786:6201191,33754696:773531,610938,225995
(1,786:6201191,33462335:773531,318577,89201
k1,786:6270187,33462335:68996
x1,786:6550057,33462335
x1,786:6905727,33462335
k1,786:6974722,33462335:68995
)
(1,786:6201191,33980690:773531,318577,0
x1,786:6481061,33980690
x1,786:6939064,33980690
)
]
h1,786:6974722,33754696:78643,0,0
)
)
$1,786:7053365,33754696
x1,786:7235410,33754696
g1,786:7526681,33754696
x1,786:8336782,33754696
g1,786:8555235,33754696
x1,786:9465459,33754696
g1,786:9683912,33754696
x1,786:10339273,33754696
x1,786:12378177,33754696
g1,786:12596630,33754696
(1,786:12596630,33754696:1165088,491520,163840
x1,786:12851493,33754696
x1,786:13506855,33754696
x1,786:13761718,33754696
)
x1,786:13943763,33754696
g1,786:14162216,33754696
x1,786:15072440,33754696
g1,786:15290893,33754696
x1,786:15837028,33754696
x1,786:18789796,33754696
g1,786:19008249,33754696
x1,786:21595105,33754696
x1,786:21831763,33754696
g1,786:22050216,33754696
x1,786:22578147,33754696
g1,786:22796600,33754696
x1,786:23706824,33754696
g1,786:23925277,33754696
x1,786:27367747,33754696
g1,786:27586200,33754696
x1,786:29699741,33754696
x1,786:29936399,33754696
g1,786:30154852,33754696
x1,786:30595400,33754696
k1,788:34421990,33754696:3826590
g1,788:34421990,33754696
)
(1,790:12936723,35917384:21485267,950280,655367
(1,790:12936723,35917384:13284830,950280,655367
(1,788:12936723,35917384:0,0,0
$1,788:12936723,35917384
(1,788:12936723,34737736:0,0,0
)
$1,788:12936723,35917384
)
x1,788:13358156,35917384
k1,790:12936723,35917384:91023
(1,790:13449179,35646791:301284,213447,0
x1,790:13717695,35646791
)
g1,790:13932503,35917384
x1,790:14442229,35917384
g1,790:14624269,35917384
(1,790:14624269,35917384:8332324,950280,622600
h1,790:14624269,35917384:78643,0,0
(1,790:14702912,35917384:859068,898467,449545
(1,790:14702912,35917384:859068,898467,449545
h1,790:14702912,35917384:78643,0,0
[1,790:14781555,35917384:701782,898467,449545
(1,790:14781555,35474028:701782,455111,0
k1,790:14961893,35474028:180338
x1,790:15302999,35474028
k1,790:15483337,35474028:180338
)
(1,790:14781555,36366928:701782,455111,0
x1,790:15409154,36366928
)
]
h1,790:15483337,35917384:78643,0,0
)
)
g1,790:15671204,35917384
(1,790:15671204,35917384:7066936,950279,622600
(1,790:15671204,34993318:482420,26213,1546666
x1,790:16153624,34993318
)
(1,790:16153624,35917384:1136001,898467,449545
(1,790:16153624,35917384:1136001,898467,449545
h1,790:16153624,35917384:78643,0,0
[1,790:16232267,35917384:978715,898467,449545
(1,790:16232267,35474028:978715,455111,0
k1,790:16529454,35474028:297187
x1,790:16877387,35474028
k1,790:17210982,35474028:297187
)
(1,790:16232267,36366928:978715,455111,0
x1,790:16580200,36366928
x1,790:17159556,36366928
)
]
h1,790:17210982,35917384:78643,0,0
)
)
x1,790:18752352,35917384
x1,790:19058641,35917384
g1,790:19204273,35917384
x1,790:19713999,35917384
g1,790:19859631,35917384
x1,790:20146124,35917384
x1,790:20595473,35917384
(1,790:20595473,35646791:301284,213447,0
x1,790:20863989,35646791
)
x1,790:21694568,35917384
x1,790:22255720,35917384
(1,790:22255720,34993318:482420,26213,1546666
x1,790:22738140,34993318
)
)
[1,790:22738140,34967104:218453,0,1572880
(1,790:22738140,34967104:218453,0,393220
x1,790:22956593,34967104
)
(1,790:22738140,35360324:218453,0,393220
x1,790:22956593,35360324
)
(1,790:22738140,35753544:218453,0,393220
x1,790:22956593,35753544
)
(1,790:22738140,36146764:218453,0,393220
x1,790:22956593,36146764
)
]
)
(1,790:22956593,36572751:991032,295640,0
x1,790:23198281,36572751
x1,790:23914857,36572751
)
g1,790:24129665,35917384
x1,790:24639391,35917384
g1,790:24821431,35917384
(1,790:24821431,35917384:1218077,898467,449545
(1,790:24821431,35917384:1218077,898467,449545
h1,790:24821431,35917384:78643,0,0
[1,790:24900074,35917384:1060791,898467,449545
(1,790:24900074,35474028:1060791,455111,0
x1,790:25248007,35474028
x1,790:25659581,35474028
(1,790:25659581,35236203:301284,213447,0
x1,790:25928097,35236203
)
)
(1,790:24900074,36366928:1060791,455111,0
k1,790:24941112,36366928:41038
x1,790:25289045,36366928
x1,790:25868401,36366928
k1,790:25960865,36366928:41038
)
]
h1,790:25960865,35917384:78643,0,0
)
)
x1,790:26221553,35917384
)
(1,790:33256902,35917384:1165088,491520,163840
(1,790:33256902,35917384:1165088,491520,163840
x1,790:34167127,35917384
x1,790:34421990,35917384
)
)
)
(1,794:4736286,38080072:29685704,491520,163840
h1,792:4736286,38080072:983040,0,0
x1,792:6210847,38080072
k1,792:6468405,38080072:257558
x1,792:7451447,38080072
k1,792:7709005,38080072:257558
x1,792:8073095,38080072
x1,792:8382571,38080072
k1,792:8640129,38080072:257558
x1,792:11121400,38080072
x1,792:11467286,38080072
x1,792:11849581,38080072
k1,792:12107139,38080072:257558
x1,792:13308636,38080072
k1,792:13566194,38080072:257558
x1,792:14476418,38080072
k1,792:14733976,38080072:257558
x1,792:18214670,38080072
k1,792:18472229,38080072:257559
x1,792:19000160,38080072
k1,792:19257718,38080072:257558
x1,792:20167942,38080072
k1,792:20425500,38080072:257558
x1,792:20716771,38080072
x1,792:22373379,38080072
k1,792:22630937,38080072:257558
$1,792:22630937,38080072
x1,792:23838801,38080072
x1,792:24145090,38080072
k1,792:24392304,38080072:247214
x1,792:25047665,38080072
k1,792:25294879,38080072:247214
x1,792:26502743,38080072
x1,792:26809032,38080072
k1,792:26980733,38080072:171701
x1,792:27490459,38080072
k1,792:27662161,38080072:171702
x1,792:28037327,38080072
(1,792:28037327,37842247:301284,213447,0
x1,792:28305843,37842247
)
x1,792:29136422,38080072
x1,792:29442711,38080072
$1,792:29442711,38080072
k1,792:29700269,38080072:257558
x1,792:30140817,38080072
k1,792:30398375,38080072:257558
$1,792:30398375,38080072
x1,792:30819808,38080072
k1,792:31158045,38080072:247214
x1,792:31813406,38080072
k1,792:32060620,38080072:247214
x1,792:32482053,38080072
k1,792:32744777,38080072:171701
x1,792:33254503,38080072
k1,792:33426205,38080072:171702
x1,792:33847638,38080072
(1,792:33938661,37842247:301284,213447,0
x1,792:34207177,37842247
)
$1,792:34239945,38080072
x1,792:34421990,38080072
k1,792:34421990,38080072:0
)
(1,794:4736286,39259720:29685704,533465,127431
x1,794:7304941,39259720
x1,792:7432372,39259720
g1,792:7650825,39259720
x1,792:8561049,39259720
g1,792:8779502,39259720
x1,792:9325637,39259720
x1,792:12278405,39259720
g1,792:12496858,39259720
x1,792:15083714,39259720
x1,792:15320372,39259720
g1,792:15538825,39259720
x1,792:16066756,39259720
g1,792:16285209,39259720
x1,792:17195433,39259720
g1,792:17413886,39259720
x1,792:17960021,39259720
x1,792:18287702,39259720
x1,792:19367225,39259720
g1,792:19585678,39259720
$1,792:19585678,39259720
x1,792:20007111,39259720
(1,792:20098134,39021895:703604,295640,54614
x1,792:20768970,39021895
)
$1,792:20801738,39259720
g1,792:21020191,39259720
x1,792:21460739,39259720
k1,794:34421990,39259720:12961251
g1,794:34421990,39259720
)
(1,796:8045391,41582617:26376599,1146890,851977
(1,796:8045391,41582617:23067494,1146890,851977
(1,794:8045391,41582617:0,0,0
$1,794:8045391,41582617
(1,794:8045391,40402969:0,0,0
)
$1,794:8045391,41582617
)
x1,794:8721687,41582617
k1,796:8045391,41582617:91023
(1,796:8812710,41312024:703604,295640,54614
x1,796:9483546,41312024
)
x1,796:9771177,41582617
(1,796:9771177,41312024:301284,213447,0
x1,796:10039693,41312024
)
g1,796:10254501,41582617
x1,796:10764227,41582617
g1,796:10946267,41582617
(1,796:10946267,41582617:9035928,1146890,819210
h1,796:10946267,41582617:78643,0,0
(1,796:11024910,41582617:859068,898467,449545
(1,796:11024910,41582617:859068,898467,449545
h1,796:11024910,41582617:78643,0,0
[1,796:11103553,41582617:701782,898467,449545
(1,796:11103553,41139261:701782,455111,0
k1,796:11283891,41139261:180338
x1,796:11624997,41139261
k1,796:11805335,41139261:180338
)
(1,796:11103553,42032161:701782,455111,0
x1,796:11731152,42032161
)
]
h1,796:11805335,41582617:78643,0,0
)
)
g1,796:11993202,41582617
(1,796:11993202,41582617:7066936,950279,622600
(1,796:11993202,40658551:482420,26213,1546666
x1,796:12475622,40658551
)
(1,796:12475622,41582617:1136001,898467,449545
(1,796:12475622,41582617:1136001,898467,449545
h1,796:12475622,41582617:78643,0,0
[1,796:12554265,41582617:978715,898467,449545
(1,796:12554265,41139261:978715,455111,0
k1,796:12851452,41139261:297187
x1,796:13199385,41139261
k1,796:13532980,41139261:297187
)
(1,796:12554265,42032161:978715,455111,0
x1,796:12902198,42032161
x1,796:13481554,42032161
)
]
h1,796:13532980,41582617:78643,0,0
)
)
x1,796:15074350,41582617
x1,796:15380639,41582617
g1,796:15526271,41582617
x1,796:16035997,41582617
g1,796:16181629,41582617
x1,796:16468122,41582617
x1,796:16917471,41582617
(1,796:16917471,41312024:301284,213447,0
x1,796:17185987,41312024
)
x1,796:18016566,41582617
x1,796:18577718,41582617
(1,796:18577718,40658551:482420,26213,1546666
x1,796:19060138,40658551
)
)
(1,796:19060138,40794356:703604,295640,54614
x1,796:19730974,40794356
)
[1,796:19763742,40435727:218453,0,1966100
(1,796:19763742,40435727:218453,0,393220
x1,796:19982195,40435727
)
(1,796:19763742,40828947:218453,0,393220
x1,796:19982195,40828947
)
(1,796:19763742,41222167:218453,0,393220
x1,796:19982195,41222167
)
(1,796:19763742,41615387:218453,0,393220
x1,796:19982195,41615387
)
(1,796:19763742,42008607:218453,0,393220
x1,796:19982195,42008607
)
]
)
(1,796:19982195,42434594:991032,295640,0
x1,796:20223883,42434594
x1,796:20940459,42434594
)
g1,796:21155267,41582617
x1,796:21664993,41582617
g1,796:21847033,41582617
x1,796:22356759,41582617
g1,796:22465983,41582617
(1,796:22465983,41582617:3020620,950279,622600
(1,796:22465983,40658551:482420,26213,1546666
x1,796:22948403,40658551
)
(1,796:22948403,41582617:2055780,934876,449545
(1,796:22948403,41582617:2055780,934876,449545
h1,796:22948403,41582617:78643,0,0
[1,796:23027046,41582617:1898494,934876,449545
(1,796:23027046,41139261:1898494,491520,163840
x1,796:23374979,41139261
x1,796:24619251,41139261
x1,796:24925540,41139261
)
(1,796:23027046,42032161:1898494,455111,0
k1,796:23486936,42032161:459890
x1,796:23834869,42032161
x1,796:24414225,42032161
k1,796:24925540,42032161:459889
)
]
h1,796:24925540,41582617:78643,0,0
)
)
(1,796:25004183,40658551:482420,26213,1546666
x1,796:25486603,40658551
)
)
(1,796:25486603,40794356:703604,295640,54614
x1,796:26157439,40794356
)
g1,796:26299431,41582617
(1,796:26299431,41582617:1218077,898467,449545
(1,796:26299431,41582617:1218077,898467,449545
h1,796:26299431,41582617:78643,0,0
[1,796:26378074,41582617:1060791,898467,449545
(1,796:26378074,41139261:1060791,455111,0
x1,796:26726007,41139261
x1,796:27137581,41139261
(1,796:27137581,40901436:301284,213447,0
x1,796:27406097,40901436
)
)
(1,796:26378074,42032161:1060791,455111,0
k1,796:26419112,42032161:41038
x1,796:26767045,42032161
x1,796:27346401,42032161
k1,796:27438865,42032161:41038
)
]
h1,796:27438865,41582617:78643,0,0
)
)
g1,796:27699548,41582617
x1,796:28209274,41582617
g1,796:28391314,41582617
x1,796:29322473,41582617
(1,796:29413496,41312024:703604,295640,54614
x1,796:30084332,41312024
)
x1,796:30538533,41582617
(1,796:30629556,41312024:301284,213447,0
x1,796:30898072,41312024
)
x1,796:31112885,41582617
)
(1,796:33256902,41582617:1165088,491520,163840
(1,796:33256902,41582617:1165088,491520,163840
x1,796:34167127,41582617
x1,796:34421990,41582617
)
)
)
(1,799:4736286,44016635:29685704,533465,163840
h1,798:4736286,44016635:983040,0,0
x1,798:6529427,44016635
k1,798:6774065,44016635:244638
x1,798:7684289,44016635
k1,798:7928927,44016635:244638
x1,798:8274813,44016635
x1,798:9004813,44016635
x1,798:9332494,44016635
x1,798:10461173,44016635
k1,798:10705810,44016635:244637
$1,798:10705810,44016635
x1,798:11127243,44016635
k1,798:11443947,44016635:225681
x1,798:12099308,44016635
k1,798:12324988,44016635:225680
x1,798:12746421,44016635
k1,798:13000533,44016635:163089
x1,798:13510259,44016635
k1,798:13673347,44016635:163088
x1,798:14094780,44016635
(1,798:14185803,43778810:301284,213447,0
x1,798:14454319,43778810
)
$1,798:14487087,44016635
k1,798:14731725,44016635:244638
x1,798:16006039,44016635
k1,798:16250676,44016635:244637
x1,798:16873269,44016635
x1,798:17419404,44016635
x1,798:18548081,44016635
x1,798:19312670,44016635
k1,798:19557308,44016635:244638
x1,798:21053717,44016635
k1,798:21298355,44016635:244638
$1,798:21298355,44016635
x1,798:22047469,44016635
(1,798:22138492,43778810:301284,213447,0
x1,798:22407008,43778810
)
x1,798:22767457,44016635
$1,798:22767457,44016635
x1,798:22949502,44016635
k1,798:23200686,44016635:251184
x1,798:24110910,44016635
k1,798:24355548,44016635:244638
x1,798:24901683,44016635
x1,798:26616545,44016635
x1,798:26798590,44016635
x1,798:27854451,44016635
k1,798:28099088,44016635:244637
x1,798:28645223,44016635
x1,798:29484448,44016635
x1,798:30685944,44016635
x1,798:30922602,44016635
k1,798:31167240,44016635:244638
$1,798:31167240,44016635
x1,798:31843536,44016635
(1,798:31934559,43778810:703604,295640,54614
x1,798:32605395,43778810
)
x1,798:32893026,44016635
(1,798:32893026,43778810:301284,213447,0
x1,798:33161542,43778810
)
$1,798:33194310,44016635
k1,798:33438948,44016635:244638
x1,798:34421990,44016635
k1,798:34421990,44016635:0
)
(1,799:4736286,45196283:29685704,753670,458757
x1,799:5100376,45196283
x1,798:5409852,45196283
k1,798:5693422,45196283:283570
x1,798:6385193,45196283
x1,798:8169233,45196283
k1,798:8452802,45196283:283569
x1,798:9038986,45196283
k1,798:9322556,45196283:283570
x1,798:10032532,45196283
x1,798:10542258,45196283
x1,798:11437917,45196283
k1,798:11859421,45196283:421504
$1,798:11859421,45196283
x1,798:12535717,45196283
(1,798:12626740,44958458:703604,295640,54614
x1,798:13297576,44958458
)
x1,798:13585207,45196283
(1,798:13585207,44958458:301284,213447,0
x1,798:13853723,44958458
)
k1,798:14177057,45196283:290566
x1,798:14686783,45196283
k1,798:14977348,45196283:290565
(1,798:14977348,45196283:4832325,753670,425990
h1,798:14977348,45196283:78643,0,0
(1,798:15055991,45196283:724813,576613,225995
(1,798:15055991,45196283:724813,576613,225995
h1,798:15055991,45196283:78643,0,0
[1,798:15134634,45196283:567527,576613,225995
(1,798:15134634,44938247:567527,318577,0
k1,798:15281989,44938247:147355
x1,798:15554807,44938247
k1,798:15702161,44938247:147354
)
(1,798:15134634,45422277:567527,318577,0
x1,798:15649140,45422277
)
]
h1,798:15702161,45196283:78643,0,0
)
)
g1,798:15890028,45196283
(1,798:15890028,45196283:2997588,491520,163840
(1,798:15890028,45196283:254863,491520,163840
x1,798:16144891,45196283
)
x1,798:16566324,45196283
g1,798:16802979,45196283
x1,798:17312705,45196283
g1,798:17458337,45196283
x1,798:17744830,45196283
x1,798:18240446,45196283
(1,798:18331469,44958458:301284,213447,0
x1,798:18599985,44958458
)
(1,798:18632753,45196283:254863,491520,163840
x1,798:18887616,45196283
)
)
(1,798:18887616,44866781:703604,295640,54614
x1,798:19558452,44866781
)
[1,798:19591220,44442613:218453,0,1179660
(1,798:19591220,44442613:218453,0,393220
x1,798:19809673,44442613
)
(1,798:19591220,44835833:218453,0,393220
x1,798:19809673,44835833
)
(1,798:19591220,45229053:218453,0,393220
x1,798:19809673,45229053
)
]
)
(1,798:19809673,45655040:991032,295640,0
x1,798:20051361,45655040
x1,798:20767937,45655040
)
k1,798:21091271,45196283:290566
x1,798:21600997,45196283
k1,798:21891562,45196283:290565
x1,798:22822721,45196283
(1,798:22913744,44958458:703604,295640,54614
x1,798:23584580,44958458
)
x1,798:24038781,45196283
(1,798:24129804,44958458:301284,213447,0
x1,798:24398320,44958458
)
$1,798:24431088,45196283
x1,798:24613133,45196283
k1,798:25099754,45196283:486621
x1,798:26264841,45196283
k1,798:26548411,45196283:283570
x1,798:27531453,45196283
k1,798:27815022,45196283:283569
x1,798:28910932,45196283
k1,798:29194502,45196283:283570
x1,798:30122932,45196283
x1,798:30395998,45196283
k1,798:30679568,45196283:283570
x1,798:31589792,45196283
k1,798:31873361,45196283:283569
x1,798:32583337,45196283
x1,798:33093063,45196283
x1,798:33548174,45196283
x1,798:34421990,45196283
k1,798:34421990,45196283:0
)
(1,799:4736286,46375931:29685704,533465,163840
x1,799:6176261,46375931
x1,799:6467533,46375931
x1,799:7778257,46375931
k1,798:8191890,46375931:413633
x1,798:9356977,46375931
x1,798:10709569,46375931
k1,798:10968809,46375931:259240
x1,798:11879033,46375931
k1,798:12138274,46375931:259241
x1,798:12975680,46375931
x1,798:13339770,46375931
x1,798:14013336,46375931
x1,798:14341017,46375931
k1,798:14600257,46375931:259240
$1,798:14600257,46375931
x1,798:15021690,46375931
x1,798:15534146,46375931
(1,798:15625169,46138106:703604,295640,54614
x1,798:16296005,46138106
)
k1,798:16578791,46375931:250018
x1,798:17088517,46375931
k1,798:17338534,46375931:250017
x1,798:17666215,46375931
$1,798:17666215,46375931
x1,798:17848260,46375931
k1,798:18261893,46375931:413633
x1,798:19354163,46375931
x1,798:19718253,46375931
x1,798:20613913,46375931
k1,798:20873154,46375931:259241
x1,798:22074651,46375931
k1,798:22333891,46375931:259240
x1,798:23244115,46375931
k1,798:23503355,46375931:259240
x1,798:24158716,46375931
x1,798:24943330,46375931
x1,798:25817146,46375931
x1,798:26945825,46375931
k1,798:27205066,46375931:259241
x1,798:27645614,46375931
k1,798:27904854,46375931:259240
x1,798:28196125,46375931
x1,798:30216823,46375931
k1,798:30476063,46375931:259240
x1,798:31806812,46375931
k1,798:32066053,46375931:259241
$1,798:32066053,46375931
x1,798:33273917,46375931
x1,798:33580206,46375931
$1,798:33580206,46375931
k1,798:33839446,46375931:259240
x1,798:34421990,46375931
k1,798:34421990,46375931:0
)
(1,799:4736286,47555579:29685704,533465,163840
x1,799:5944150,47555579
x1,798:6250439,47555579
k1,798:6293469,47555579:43030
x1,798:6803195,47555579
k1,798:6846225,47555579:43030
x1,798:7132718,47555579
x1,798:7582067,47555579
(1,798:7582067,47317754:301284,213447,0
x1,798:7850583,47317754
)
x1,798:8681162,47555579
x1,798:8987451,47555579
$1,798:8987451,47555579
x1,798:9169496,47555579
k1,798:9443667,47555579:274171
x1,798:10126335,47555579
x1,798:11056584,47555579
x1,798:11347855,47555579
x1,798:11711945,47555579
x1,798:12130648,47555579
x1,798:12713192,47555579
x1,798:13587008,47555579
k1,798:13754158,47555579:167150
x1,798:14118248,47555579
x1,798:15083087,47555579
k1,798:15250238,47555579:167151
x1,798:16604650,47555579
k1,798:16771801,47555579:167151
x1,798:17299732,47555579
k1,798:17466882,47555579:167150
x1,798:18377106,47555579
k1,798:18544257,47555579:167151
x1,798:19381663,47555579
x1,798:19745753,47555579
x1,798:20419319,47555579
x1,798:20747000,47555579
k1,798:20914150,47555579:167150
x1,798:21278240,47555579
x1,798:21605921,47555579
k1,798:21773072,47555579:167151
$1,798:21773072,47555579
x1,798:22059565,47555579
$1,798:22133748,47555579
k1,798:22300899,47555579:167151
x1,798:22883443,47555579
k1,798:23050593,47555579:167150
$1,798:23050593,47555579
x1,798:23337086,47555579
k1,798:23593309,47555579:182040
x1,798:24103035,47555579
k1,798:24285075,47555579:182040
x1,798:24612756,47555579
$1,798:24612756,47555579
x1,798:24794801,47555579
k1,798:24972213,47555579:177412
x1,798:25445529,47555579
x1,798:25718595,47555579
k1,798:25885745,47555579:167150
x1,798:26577516,47555579
x1,798:27706195,47555579
k1,798:27873346,47555579:167151
$1,798:27873346,47555579
x1,798:28294779,47555579
(1,798:28385802,47317754:301284,213447,0
x1,798:28654318,47317754
)
x1,798:29108519,47555579
(1,798:29199542,47317754:703604,295640,54614
x1,798:29870378,47317754
)
k1,798:29946176,47555579:43030
x1,798:30455902,47555579
k1,798:30498932,47555579:43030
x1,798:30920365,47555579
x1,798:31687684,47555579
(1,798:31778707,47317754:703604,295640,54614
x1,798:32449543,47317754
)
x1,798:32737174,47555579
(1,798:32737174,47317754:301284,213447,0
x1,798:33005690,47317754
)
k1,798:33220498,47555579:182040
x1,798:33730224,47555579
k1,798:33912264,47555579:182040
x1,798:34239945,47555579
$1,798:34239945,47555579
x1,798:34421990,47555579
k1,798:34421990,47555579:0
)
(1,799:4736286,48735227:29685704,533465,163840
x1,799:5974192,48735227
g1,798:6192645,48735227
x1,798:7976683,48735227
g1,798:8195136,48735227
x1,798:9396633,48735227
g1,798:9615086,48735227
$1,798:9615086,48735227
x1,798:10291382,48735227
(1,798:10382405,48497402:703604,295640,54614
x1,798:11053241,48497402
)
x1,798:11340872,48735227
(1,798:11340872,48497402:301284,213447,0
x1,798:11609388,48497402
)
g1,798:11824196,48735227
x1,798:12333922,48735227
g1,798:12515962,48735227
x1,798:13447121,48735227
(1,798:13538144,48497402:703604,295640,54614
x1,798:14208980,48497402
)
x1,798:14663181,48735227
(1,798:14754204,48497402:301284,213447,0
x1,798:15022720,48497402
)
$1,798:15055488,48735227
x1,798:15237533,48735227
k1,799:34421989,48735227:19184456
g1,799:34421989,48735227
)
(1,799:4736286,49914875:29685704,0,0
g1,799:4736286,49914875
)
]
(1,802:4736286,52610784:29685704,786432,235932
(1,802:4736286,52610784:29685704,786432,235932
(1,802:4736286,52610784:29685704,786432,235932
[1,802:4736286,52610784:29685704,786432,235932
(1,802:4736286,52610784:29685704,550500,235932
(1,802:4736286,52610784:0,0,0
[1,802:4736286,52610784:29685704,0,0
(1,802:4736286,52610784:29685704,0,0
h1,802:4736286,52610784:0,0,0
k1,802:19579138,52610784:14842852
k1,802:34421990,52610784:14842852
)
]
k1,802:4736286,52610784:-29685704
)
g1,802:4736286,52610784
[1,802:4736286,52610784:29685704,550500,235932
(1,802:4736286,52610784:29685704,550500,235932
k1,802:19251457,52610784:14515171
h1,802:19251457,52610784:0,0,0
x1,802:19906819,52610784
r1,802:19906819,52610784:0,786432,235932
g1,802:19906819,52610784
k1,802:34421990,52610784:14515171
)
]
g1,802:34421990,52610784
(1,802:34421990,52610784:0,0,0
k1,802:4736286,52610784:-29685704
[1,802:4736286,52610784:29685704,0,0
(1,802:4736286,52610784:29685704,0,0
k1,802:34421990,52610784:29685704
h1,802:34421990,52610784:0,0,0
g1,802:34421990,52610784
g1,802:34421990,52610784
)
]
)
)
]
)
g1,802:34421990,52610784
)
)
]
]
]
!61555
}29
!11
{30
[1,837:4736286,52610784:29685704,47874498,235932
[1,837:4736286,4736286:0,0,0
(1,837:4736286,2245673:0,0,0
k1,837:4736286,2245673:65781
)
]
[1,837:4736286,52610784:29685704,47874498,235932
h1,837:4736286,4736286:0,0,0
[1,837:4736286,52610784:29685704,50299330,235932
[1,837:4736286,3097886:29685704,786432,0
(1,837:4736286,3097886:29685704,786432,0
(1,837:4736286,3097886:29685704,786432,0
(1,837:4736286,3097886:29685704,786432,0
[1,837:4736286,3097886:29685704,786432,0
(1,837:4736286,2861954:29685704,550500,235932
(1,837:4736286,2861954:0,550500,235932
[1,837:4736286,2861954:29685704,550500,235932
(1,837:4736286,2861954:29685704,550500,235932
h1,837:4736286,2861954:0,0,0
x1,837:5227807,2861954
x1,837:6192645,2861954
g1,837:6411098,2861954
$1,837:6411098,2861954
x1,837:6920824,2861954
$1,837:6920824,2861954
g1,837:7139277,2861954
x1,837:9507682,2861954
g1,837:9798953,2861954
x1,837:10290474,2861954
g1,837:10508927,2861954
x1,837:12658878,2861954
g1,837:12877331,2861954
x1,837:13569102,2861954
g1,837:13787555,2861954
x1,837:14697779,2861954
g1,837:14916232,2861954
x1,837:16922367,2861954
x1,837:17250048,2861954
g1,837:17468501,2861954
x1,837:18524362,2861954
g1,837:18742815,2861954
x1,837:21857604,2861954
r1,837:21857604,2861954:0,786432,235932
k1,837:28139797,2861954:6282193
k1,837:34421990,2861954:6282193
)
]
k1,837:4736286,2861954:-29685704
)
g1,837:4736286,2861954
[1,837:4736286,2861954:29685704,0,0
(1,837:4736286,2861954:29685704,0,0
k1,837:19579138,2861954:14842852
h1,837:19579138,2861954:0,0,0
g1,837:19579138,2861954
k1,837:34421990,2861954:14842852
)
]
g1,837:34421990,2861954
(1,837:34421990,2861954:0,550500,235932
k1,837:4736286,2861954:-29685704
[1,837:4736286,2861954:29685704,550500,235932
(1,837:4736286,2861954:29685704,550500,235932
k1,837:32173738,2861954:27437452
h1,837:32173738,2861954:0,0,0
x1,837:32619748,2861954
x1,837:33548176,2861954
g1,837:33766629,2861954
x1,837:34421991,2861954
r1,837:34421991,2861954:0,786432,235932
g1,837:34421991,2861954
g1,837:34421991,2861954
)
]
)
)
]
)
g1,837:34421990,3097886
)
)
]
[1,837:4736286,50644704:29685704,45908418,0
(1,802:4736286,5391646:29685704,491520,163840
h1,800:4736286,5391646:983040,0,0
x1,800:6848003,5391646
k1,800:7017492,5391646:169489
x1,800:7563627,5391646
x1,800:10516395,5391646
k1,800:10685884,5391646:169489
x1,800:13272740,5391646
x1,800:13509398,5391646
k1,800:13678887,5391646:169489
x1,800:14206818,5391646
k1,800:14376307,5391646:169489
x1,800:15286531,5391646
k1,800:15456020,5391646:169489
x1,800:17496740,5391646
k1,800:17666228,5391646:169488
x1,800:18030318,5391646
x1,800:19286428,5391646
x1,800:20214857,5391646
k1,800:20384346,5391646:169489
$1,800:20384346,5391646
x1,800:20671067,5391646
$1,800:20701218,5391646
k1,800:20870707,5391646:169489
x1,800:21311255,5391646
k1,800:21480744,5391646:169489
x1,800:23738100,5391646
k1,800:23907589,5391646:169489
x1,800:24271679,5391646
x1,800:24599360,5391646
k1,800:24768849,5391646:169489
$1,800:24768849,5391646
x1,800:25055570,5391646
(1,800:25085721,5153821:301284,213447,0
x1,800:25354237,5153821
)
x1,800:26184816,5391646
x1,800:26491105,5391646
$1,800:26491105,5391646
x1,800:26673150,5391646
k1,800:26852432,5391646:179282
x1,800:27871883,5391646
k1,800:28051165,5391646:179282
$1,800:28051165,5391646
x1,800:28337886,5391646
x1,800:29165848,5391646
x1,800:29472137,5391646
k1,800:29654177,5391646:182040
x1,800:30309538,5391646
k1,800:30491578,5391646:182040
x1,800:30778299,5391646
x1,800:31606261,5391646
x1,800:31912550,5391646
k1,800:31960256,5391646:47706
x1,800:32469982,5391646
k1,800:32517689,5391646:47707
x1,800:32804410,5391646
(1,800:32834561,5153821:301284,213447,0
x1,800:33103077,5153821
)
x1,800:33933656,5391646
x1,800:34239945,5391646
$1,800:34239945,5391646
x1,800:34421990,5391646
k1,800:34421990,5391646:0
)
(1,802:4736286,6571294:29685704,576613,225995
x1,802:6010600,6571294
k1,800:6195898,6571294:185298
x1,800:6818491,6571294
x1,800:8493303,6571294
x1,800:9257892,6571294
k1,800:9443190,6571294:185298
x1,800:10939599,6571294
k1,800:11124897,6571294:185298
$1,800:11124897,6571294
x1,800:11739299,6571294
(1,800:11769450,6333469:301284,213447,0
x1,800:12037966,6333469
)
x1,800:12868545,6571294
x1,800:13502515,6571294
$1,800:13502515,6571294
k1,800:13687813,6571294:185298
x1,800:14743674,6571294
k1,800:14928972,6571294:185298
$1,800:14928972,6571294
x1,800:15256653,6571294
(1,800:15256653,6571294:930817,576613,225995
(1,800:15256653,6571294:930817,576613,225995
h1,800:15256653,6571294:78643,0,0
[1,800:15335296,6571294:773531,576613,225995
(1,800:15335296,6313258:773531,318577,0
k1,800:15568018,6313258:232722
x1,800:15847888,6313258
k1,800:16108827,6313258:232722
)
(1,800:15335296,6797288:773531,318577,0
x1,800:15615166,6797288
x1,800:16073169,6797288
)
]
h1,800:16108827,6571294:78643,0,0
)
)
x1,800:16474191,6571294
(1,800:16504342,6333469:301284,213447,0
x1,800:16772858,6333469
)
x1,800:17603437,6571294
x1,800:18237407,6571294
$1,800:18237407,6571294
x1,800:18419452,6571294
k1,800:18699672,6571294:280220
x1,800:19828349,6571294
k1,800:20013647,6571294:185298
x1,800:20559782,6571294
x1,800:23512550,6571294
k1,800:23697848,6571294:185298
x1,800:26284704,6571294
x1,800:26521362,6571294
k1,800:26706660,6571294:185298
x1,800:27234591,6571294
k1,800:27419889,6571294:185298
x1,800:28330113,6571294
k1,800:28515411,6571294:185298
x1,800:30809178,6571294
k1,800:30994476,6571294:185298
x1,800:33035196,6571294
k1,800:33220494,6571294:185298
x1,800:34421990,6571294
k1,800:34421990,6571294:0
)
(1,802:4736286,7750942:29685704,603348,163840
[1,800:4736286,7750942:815559,603348,0
(1,800:4887839,7585282:0,437688,0
x1,800:5215520,7585282
)
(1,800:4736286,7750942:815559,533465,0
x1,800:5220069,7750942
(1,800:5257842,7513117:294003,295640,0
x1,800:5519077,7513117
)
)
]
$1,800:5551845,7750942
g1,800:5770298,7750942
x1,800:6316433,7750942
g1,800:6534886,7750942
x1,800:7508826,7750942
g1,800:7727279,7750942
(1,800:7727279,7750942:1165088,491520,163840
x1,800:7982142,7750942
x1,800:8637504,7750942
x1,800:8892367,7750942
)
g1,800:9110820,7750942
x1,800:9551368,7750942
g1,800:9769821,7750942
x1,800:12491389,7750942
g1,800:12709842,7750942
x1,800:13296026,7750942
k1,802:34421990,7750942:21125964
g1,802:34421990,7750942
)
(1,804:13631432,9913630:20790558,950280,655367
(1,804:13631432,9913630:11895413,950280,655367
(1,802:13631432,9913630:0,0,0
$1,802:13631432,9913630
(1,802:13631432,8733982:0,0,0
)
$1,802:13631432,9913630
)
[1,804:13631432,9913630:822840,603348,0
(1,804:13782985,9747970:0,437688,0
x1,804:14110666,9747970
)
(1,804:13631432,9913630:822840,484040,0
x1,804:14115215,9913630
(1,804:14152988,9643037:301284,213447,0
x1,804:14421504,9643037
)
)
]
g1,804:14636312,9913630
x1,804:15146038,9913630
g1,804:15328078,9913630
(1,804:15328078,9913630:6482375,950280,622600
h1,804:15328078,9913630:78643,0,0
(1,804:15406721,9913630:859068,898467,449545
(1,804:15406721,9913630:859068,898467,449545
h1,804:15406721,9913630:78643,0,0
[1,804:15485364,9913630:701782,898467,449545
(1,804:15485364,9470274:701782,455111,0
k1,804:15665702,9470274:180338
x1,804:16006808,9470274
k1,804:16187146,9470274:180338
)
(1,804:15485364,10363174:701782,455111,0
x1,804:16112963,10363174
)
]
h1,804:16187146,9913630:78643,0,0
)
)
g1,804:16375013,9913630
(1,804:16375013,9913630:5216987,950279,622600
(1,804:16375013,8989564:482420,26213,1546666
x1,804:16857433,8989564
)
x1,804:17367159,9913630
(1,804:17367159,9913630:1136001,898467,449545
(1,804:17367159,9913630:1136001,898467,449545
h1,804:17367159,9913630:78643,0,0
[1,804:17445802,9913630:978715,898467,449545
(1,804:17445802,9470274:978715,455111,0
k1,804:17742989,9470274:297187
x1,804:18090922,9470274
k1,804:18424517,9470274:297187
)
(1,804:17445802,10363174:978715,455111,0
x1,804:17793735,10363174
x1,804:18373091,10363174
)
]
h1,804:18424517,9913630:78643,0,0
)
)
x1,804:19044744,9913630
g1,804:19220527,9913630
x1,804:19730253,9913630
g1,804:19875885,9913630
x1,804:20162378,9913630
x1,804:20523282,9913630
(1,804:20553433,9643037:301284,213447,0
x1,804:20821949,9643037
)
x1,804:21109580,9913630
(1,804:21109580,8989564:482420,26213,1546666
x1,804:21592000,8989564
)
)
[1,804:21592000,8963350:218453,0,1572880
(1,804:21592000,8963350:218453,0,393220
x1,804:21810453,8963350
)
(1,804:21592000,9356570:218453,0,393220
x1,804:21810453,9356570
)
(1,804:21592000,9749790:218453,0,393220
x1,804:21810453,9749790
)
(1,804:21592000,10143010:218453,0,393220
x1,804:21810453,10143010
)
]
)
(1,804:21810453,10568997:991032,295640,0
x1,804:22052141,10568997
x1,804:22768717,10568997
)
g1,804:22983525,9913630
x1,804:23493251,9913630
g1,804:23675291,9913630
x1,804:24185017,9913630
(1,804:24185017,9913630:1159783,898467,449545
(1,804:24185017,9913630:1159783,898467,449545
h1,804:24185017,9913630:78643,0,0
[1,804:24263660,9913630:1002497,898467,449545
(1,804:24263660,9470274:1002497,455111,127431
x1,804:24611593,9470274
x1,804:24934722,9470274
(1,804:24964873,9232449:301284,213447,0
x1,804:25233389,9232449
)
)
(1,804:24263660,10363174:1002497,455111,0
k1,804:24275551,10363174:11891
x1,804:24623484,10363174
x1,804:25202840,10363174
k1,804:25266157,10363174:11891
)
]
h1,804:25266157,9913630:78643,0,0
)
)
x1,804:25526845,9913630
)
(1,804:33256902,9913630:1165088,491520,163840
(1,804:33256902,9913630:1165088,491520,163840
x1,804:34167127,9913630
x1,804:34421990,9913630
)
)
)
(1,808:4736286,12220921:29685704,603348,163840
h1,806:4736286,12220921:983040,0,0
x1,806:6848003,12220921
g1,806:7066456,12220921
x1,806:7612591,12220921
x1,806:10565359,12220921
g1,806:10783812,12220921
x1,806:13370668,12220921
x1,806:13607326,12220921
g1,806:13825779,12220921
$1,806:13825779,12220921
[1,806:13825779,12220921:862072,603348,0
(1,806:13978743,12055261:0,437688,0
x1,806:14306424,12055261
)
(1,806:13825779,12220921:862072,451272,0
x1,806:14368362,12220921
(1,806:14386567,11983096:301284,213447,0
x1,806:14655083,11983096
)
)
]
$1,806:14687851,12220921
g1,806:14906304,12220921
x1,806:15434235,12220921
g1,806:15652688,12220921
x1,806:16562912,12220921
g1,806:16781365,12220921
x1,806:19075132,12220921
g1,806:19293585,12220921
x1,806:21334305,12220921
g1,806:21552758,12220921
x1,806:25015250,12220921
x1,806:25251908,12220921
g1,806:25470361,12220921
$1,806:25470361,12220921
[1,806:25470361,12220921:854791,603348,0
(1,806:25623325,12055261:0,437688,0
x1,806:25951006,12055261
)
(1,806:25470361,12220921:854791,533465,0
x1,806:26012944,12220921
(1,806:26031149,11983096:294003,295640,0
x1,806:26292384,11983096
)
)
]
$1,806:26325152,12220921
g1,806:26543605,12220921
x1,806:27089740,12220921
g1,806:27308193,12220921
x1,806:28282133,12220921
g1,806:28500586,12220921
(1,806:28500586,12220921:1165088,491520,163840
x1,806:28755449,12220921
x1,806:29410811,12220921
x1,806:29665674,12220921
)
g1,806:29884127,12220921
x1,806:30324675,12220921
(1,806:30324675,12220921:294003,533465,0
$1,806:30324675,12220921
(1,806:30324675,11983096:294003,295640,0
x1,806:30585910,11983096
)
$1,806:30618678,12220921
)
k1,808:34421990,12220921:3803312
g1,808:34421990,12220921
)
(1,810:9520234,14383609:24901756,603348,163840
(1,810:9520234,14383609:20117808,603348,163840
(1,808:9520234,14383609:0,0,0
$1,808:9520234,14383609
(1,808:9520234,13203961:0,0,0
)
$1,808:9520234,14383609
)
[1,810:9520234,14383609:862072,603348,0
(1,810:9673198,14217949:0,437688,0
x1,810:10000879,14217949
)
(1,810:9520234,14383609:862072,484040,0
x1,810:10062817,14383609
(1,810:10081022,14113016:301284,213447,0
x1,810:10349538,14113016
)
)
]
g1,810:10564346,14383609
x1,810:11074072,14383609
g1,810:11256112,14383609
x1,810:12238014,14383609
(1,810:12329037,14113016:703604,295640,54614
x1,810:12999873,14113016
)
[1,810:13032641,14383609:815559,603348,0
(1,810:13184194,14217949:0,437688,0
x1,810:13511875,14217949
)
(1,810:13032641,14383609:815559,566233,0
x1,810:13516424,14383609
(1,810:13554197,14113016:294003,295640,0
x1,810:13815432,14113016
)
)
]
x1,810:14103063,14383609
(1,810:14103063,14113016:301284,213447,0
x1,810:14371579,14113016
)
g1,810:14586387,14383609
x1,810:15096113,14383609
g1,810:15278153,14383609
x1,810:16260055,14383609
(1,810:16351078,14113016:703604,295640,54614
x1,810:17021914,14113016
)
x1,810:17309545,14383609
(1,810:17309545,14113016:301284,213447,0
x1,810:17578061,14113016
)
[1,810:17610829,14383609:815559,603348,0
(1,810:17762382,14217949:0,437688,0
x1,810:18090063,14217949
)
(1,810:17610829,14383609:815559,566233,0
x1,810:18094612,14383609
(1,810:18132385,14113016:294003,295640,0
x1,810:18393620,14113016
)
)
]
g1,810:18572020,14383609
x1,810:19081746,14383609
g1,810:19227378,14383609
x1,810:19954417,14383609
(1,810:20045440,14113016:703604,295640,54614
x1,810:20716276,14113016
)
[1,810:20749044,14383609:822840,603348,0
(1,810:20900597,14217949:0,437688,0
x1,810:21228278,14217949
)
(1,810:20749044,14383609:822840,484040,0
x1,810:21232827,14383609
(1,810:21270600,14113016:301284,213447,0
x1,810:21539116,14113016
)
)
]
g1,810:21753924,14383609
x1,810:22263650,14383609
g1,810:22445690,14383609
x1,810:23172729,14383609
(1,810:23263752,14113016:703604,295640,54614
x1,810:23934588,14113016
)
x1,810:25153378,14383609
(1,810:25244401,14113016:703604,295640,54614
x1,810:25915237,14113016
)
[1,810:25948005,14383609:815559,603348,0
(1,810:26099558,14217949:0,437688,0
x1,810:26427239,14217949
)
(1,810:25948005,14383609:815559,566233,0
x1,810:26431788,14383609
(1,810:26469561,14113016:294003,295640,0
x1,810:26730796,14113016
)
)
]
x1,810:27184997,14383609
(1,810:27276020,14113016:301284,213447,0
x1,810:27544536,14113016
)
g1,810:27722936,14383609
x1,810:28232662,14383609
g1,810:28378294,14383609
[1,810:28378294,14383609:822840,603348,0
(1,810:28529847,14217949:0,437688,0
x1,810:28857528,14217949
)
(1,810:28378294,14383609:822840,484040,0
x1,810:28862077,14383609
(1,810:28899850,14113016:301284,213447,0
x1,810:29168366,14113016
)
)
]
x1,810:29638042,14383609
)
(1,810:33256902,14383609:1165088,491520,163840
(1,810:33256902,14383609:1165088,491520,163840
x1,810:34167127,14383609
x1,810:34421990,14383609
)
)
)
(1,814:4736286,16546297:29685704,533465,163840
h1,812:4736286,16546297:983040,0,0
x1,812:6848003,16546297
g1,812:7066456,16546297
x1,812:7612591,16546297
x1,812:10565359,16546297
g1,812:10783812,16546297
x1,812:13370668,16546297
x1,812:13607326,16546297
g1,812:13825779,16546297
$1,812:13825779,16546297
x1,812:14062437,16546297
(1,812:14062437,16308472:301284,213447,0
x1,812:14330953,16308472
)
$1,812:14363721,16546297
g1,812:14582174,16546297
x1,812:15110105,16546297
g1,812:15328558,16546297
x1,812:16238782,16546297
g1,812:16457235,16546297
x1,812:17804368,16546297
g1,812:18022821,16546297
x1,812:19601147,16546297
g1,812:19819600,16546297
$1,812:19819600,16546297
x1,812:20056258,16546297
(1,812:20056258,16308472:294003,295640,0
x1,812:20317493,16308472
)
$1,812:20350261,16546297
g1,812:20568714,16546297
x1,812:21114849,16546297
g1,812:21333302,16546297
(1,812:21333302,16546297:1165088,491520,163840
x1,812:21588165,16546297
x1,812:22243527,16546297
x1,812:22498390,16546297
)
g1,812:22716843,16546297
x1,812:23157391,16546297
k1,814:34421990,16546297:11264599
g1,814:34421990,16546297
)
(1,816:15148563,18708985:19273427,976821,449545
(1,816:15148563,18708985:8861150,976821,449545
(1,814:15148563,18708985:0,0,0
$1,814:15148563,18708985
(1,814:15148563,17529337:0,0,0
)
$1,814:15148563,18708985
)
x1,814:15385221,18708985
(1,816:15385221,18438392:301284,213447,0
x1,816:15653737,18438392
)
g1,816:15868545,18708985
x1,816:16378271,18708985
g1,816:16560311,18708985
(1,816:16560311,18708985:2249210,976821,449545
(1,816:16560311,18708985:2249210,976821,449545
h1,816:16560311,18708985:78643,0,0
[1,816:16638954,18708985:2091924,976821,449545
(1,816:16638954,18265629:2091924,533465,163840
x1,816:16986887,18265629
x1,816:17344150,18265629
(1,816:17414693,18027804:294003,295640,0
x1,816:17675928,18027804
)
x1,816:18384992,18265629
x1,816:18730878,18265629
)
(1,816:16638954,19158529:2091924,455111,0
k1,816:17236518,19158529:597564
x1,816:17584451,19158529
x1,816:18042292,19158529
k1,816:18730878,19158529:597563
)
]
h1,816:18730878,18708985:78643,0,0
)
)
x1,816:19230954,18708985
(1,816:19321977,18438392:301284,213447,0
x1,816:19590493,18438392
)
g1,816:19768893,18708985
x1,816:20278619,18708985
g1,816:20424251,18708985
x1,816:21100547,18708985
(1,816:21191570,18438392:703604,295640,54614
x1,816:21862406,18438392
)
[1,816:21895174,18708985:815559,603348,0
(1,816:22046727,18543325:0,437688,0
x1,816:22374408,18543325
)
(1,816:21895174,18708985:815559,566233,0
x1,816:22378957,18708985
(1,816:22416730,18438392:294003,295640,0
x1,816:22677965,18438392
)
)
]
x1,816:22965596,18708985
[1,816:22965596,18708985:862072,603348,0
(1,816:23118560,18543325:0,437688,0
x1,816:23446241,18543325
)
(1,816:22965596,18708985:862072,484040,0
x1,816:23508179,18708985
(1,816:23526384,18438392:301284,213447,0
x1,816:23794900,18438392
)
)
]
x1,816:24009713,18708985
)
(1,816:33256902,18708985:1165088,491520,163840
(1,816:33256902,18708985:1165088,491520,163840
x1,816:34167127,18708985
x1,816:34421990,18708985
)
)
)
(1,820:4736286,20871673:29685704,491520,163840
h1,818:4736286,20871673:983040,0,0
x1,818:6538528,20871673
x1,818:6993639,20871673
g1,818:7212092,20871673
x1,818:8122316,20871673
g1,818:8340769,20871673
x1,818:10927625,20871673
x1,818:11674009,20871673
g1,818:11892462,20871673
x1,818:12238348,20871673
x1,818:13900416,20871673
g1,818:14118869,20871673
x1,818:14646800,20871673
g1,818:14865253,20871673
x1,818:15775477,20871673
g1,818:15993930,20871673
x1,818:16358020,20871673
x1,818:18944879,20871673
x1,818:19290765,20871673
x1,818:20419443,20871673
g1,818:20637896,20871673
x1,818:22969891,20871673
g1,818:23188344,20871673
(1,818:23188344,20871673:1165088,491520,163840
x1,818:23443207,20871673
x1,818:24098569,20871673
x1,818:24353432,20871673
)
g1,818:24571885,20871673
x1,818:25554927,20871673
g1,818:25773380,20871673
x1,818:26137470,20871673
x1,818:26446946,20871673
g1,818:26665399,20871673
x1,818:29039261,20871673
x1,818:29931280,20871673
g1,818:30149733,20871673
x1,818:30513823,20871673
x1,818:30841504,20871673
k1,820:34421990,20871673:3580486
g1,820:34421990,20871673
)
(1,822:9374439,23130793:25047551,1046704,1129036
(1,822:9374439,23130793:20409399,1046704,1129036
(1,820:9374439,23130793:0,0,0
$1,820:9374439,23130793
(1,820:9374439,21951145:0,0,0
)
$1,820:9374439,23130793
)
(1,822:9374439,23130793:2183669,934876,449545
(1,822:9374439,23130793:2183669,934876,449545
h1,822:9374439,23130793:78643,0,0
[1,822:9453082,23130793:2026383,934876,449545
(1,822:9453082,22687437:2026383,491520,163840
x1,822:9801015,22687437
x1,822:10074081,22687437
(1,822:10074081,22449612:301284,213447,0
x1,822:10342597,22449612
)
x1,822:11173176,22687437
x1,822:11479465,22687437
)
(1,822:9453082,23580337:2026383,455111,0
k1,822:9976916,23580337:523834
x1,822:10324849,23580337
x1,822:10904205,23580337
k1,822:11479465,23580337:523834
)
]
h1,822:11479465,23130793:78643,0,0
)
)
g1,822:11740148,23130793
x1,822:12249874,23130793
g1,822:12431914,23130793
x1,822:12941640,23130793
g1,821:13597001,23130793
g1,822:13706225,23130793
(1,822:13706225,23130793:1403699,1046704,449545
(1,822:13706225,23130793:1403699,1046704,449545
h1,822:13706225,23130793:78643,0,0
[1,822:13784868,23130793:1246413,1046704,449545
(1,822:13784868,22687437:1246413,603348,0
x1,822:14132801,22687437
[1,822:14169209,22687437:862072,603348,0
(1,822:14322173,22521777:0,437688,0
x1,822:14649854,22521777
)
(1,822:14169209,22687437:862072,451272,0
x1,822:14711792,22687437
(1,822:14729997,22449612:301284,213447,0
x1,822:14998513,22449612
)
)
]
)
(1,822:13784868,23580337:1246413,455111,0
k1,822:13918717,23580337:133849
x1,822:14266650,23580337
x1,822:14846006,23580337
k1,822:15031281,23580337:133849
)
]
h1,822:15031281,23130793:78643,0,0
)
)
g1,822:15291964,23130793
x1,822:15801690,23130793
g1,822:15983730,23130793
x1,822:16493456,23130793
g1,821:17148817,23130793
g1,822:17258041,23130793
[1,822:17258041,23130793:12343752,491520,1129036
[1,821:17258041,23130793:12343752,491520,635697
(1,821:17258041,23130793:12343752,491520,163840
g1,821:17258041,23130793
(1,821:17258041,23130793:12343752,491520,163840
$1,821:17258041,23130793
g1,821:17258041,23130793
(1,821:17258041,23130793:12343752,491520,163840
x1,821:17494699,23130793
(1,821:17494699,22860200:301284,213447,0
x1,821:17763215,22860200
)
x1,821:18593794,23130793
(1,821:18593794,23229096:317040,197518,0
x1,821:18878066,23229096
)
x1,821:19165697,23130793
g1,821:19347737,23130793
x1,821:19857463,23130793
g1,821:20039503,23130793
x1,821:20276161,23130793
(1,821:20276161,22860200:301284,213447,0
x1,821:20544677,22860200
)
x1,821:21375256,23130793
(1,821:21375256,23229096:263236,318577,0
x1,821:21605724,23229096
)
x1,821:21893355,23130793
g1,821:22075395,23130793
x1,821:22585121,23130793
g1,821:22767161,23130793
x1,821:23276887,23130793
g1,821:23495340,23130793
g1,821:23604564,23130793
x1,821:23891285,23130793
(1,821:23921436,22860200:301284,213447,0
x1,821:24189952,22860200
)
x1,821:25020531,23130793
(1,821:25020531,23229096:317040,197518,0
x1,821:25304803,23229096
)
x1,821:25592434,23130793
g1,821:25774474,23130793
x1,821:26284200,23130793
g1,821:26466240,23130793
x1,821:26752961,23130793
(1,821:26783112,22860200:301284,213447,0
x1,821:27051628,22860200
)
x1,821:27882207,23130793
(1,821:27882207,23229096:263236,318577,0
x1,821:28112675,23229096
)
x1,821:28400306,23130793
g1,821:28582346,23130793
x1,821:29092072,23130793
g1,821:29274112,23130793
x1,821:29601793,23130793
)
g1,821:29601793,23130793
$1,821:29601793,23130793
)
g1,821:29601793,23130793
)
(1,821:17258041,23569882:12343752,78641,0
g1,821:17258041,23569882
(1,821:17258041,23569882:12343752,78641,0
$1,821:17258041,23569882
x1,821:17552956,23569882
g1,821:23135002,23569882
x1,821:23724832,23569882
g1,821:29306878,23569882
x1,821:29601793,23569882
$1,821:29601793,23569882
)
g1,821:29601793,23569882
)
]
(1,822:17258041,24194293:12343752,318577,0
k1,822:21536601,24194293:4278560
x1,822:23598264,24194293
k1,821:21536601,24194293:-14109
x1,821:24198558,24194293
g1,821:24375142,24194293
x1,821:25323234,24194293
k1,822:29601793,24194293:4278559
)
]
x1,822:29783838,23130793
)
(1,822:33256902,23130793:1165088,491520,163840
(1,822:33256902,23130793:1165088,491520,163840
x1,822:34167127,23130793
x1,822:34421990,23130793
)
)
)
(1,824:4736286,25799925:29685704,491520,163840
x1,824:6265464,25799925
g1,823:6483917,25799925
x1,823:7758231,25799925
g1,823:7976684,25799925
x1,823:9209127,25799925
g1,823:9427580,25799925
(1,823:9427580,25799925:1165088,491520,163840
x1,823:9682443,25799925
x1,823:10337805,25799925
x1,823:10592668,25799925
)
$1,823:10592668,25799925
x1,823:11102394,25799925
$1,823:11102394,25799925
(1,823:11102394,25799925:1165088,491520,163840
x1,823:11357257,25799925
x1,823:12012619,25799925
x1,823:12267482,25799925
)
x1,823:12449527,25799925
k1,824:34421991,25799925:21972464
g1,824:34421991,25799925
)
(1,828:4736286,28093227:29685704,546132,152916
(1,828:4736286,28093227:2015232,506811,0
g1,828:4736286,28093227
x1,828:5866782,28093227
g1,828:6751518,28093227
)
x1,828:7911141,28093227
g1,828:8206053,28093227
x1,828:10775610,28093227
g1,828:11070522,28093227
x1,828:12881865,28093227
x1,828:15548361,28093227
g1,828:15843273,28093227
x1,828:16555977,28093227
g1,828:16850889,28093227
x1,828:18090156,28093227
g1,828:18385068,28093227
x1,828:23434345,28093227
g1,828:23729257,28093227
x1,828:24441961,28093227
g1,828:24736873,28093227
x1,828:29014462,28093227
g1,828:29309374,28093227
x1,828:33186375,28093227
k1,828:34421990,28093227:1235615
g1,828:34421990,28093227
)
(1,830:4736286,29696127:29685704,455111,127431
x1,830:5486310,29696127
k1,829:5641948,29696127:155638
x1,829:6697809,29696127
x1,829:7957559,29696127
k1,829:8113197,29696127:155638
x1,829:8695741,29696127
k1,829:8851380,29696127:155639
x1,829:9179061,29696127
k1,829:9334699,29696127:155638
x1,829:11240706,29696127
k1,829:11396344,29696127:155638
x1,829:12342976,29696127
x1,829:13637314,29696127
k1,829:13792952,29696127:155638
x1,829:16052129,29696127
x1,829:16398014,29696127
k1,829:16553653,29696127:155639
x1,829:18561606,29696127
x1,829:19235172,29696127
k1,829:19390810,29696127:155638
x1,829:19936945,29696127
k1,829:20092583,29696127:155638
x1,829:21002807,29696127
k1,829:21158445,29696127:155638
x1,829:23890937,29696127
k1,829:24046575,29696127:155638
x1,829:26198344,29696127
k1,829:26366546,29696127:168202
x1,829:26952730,29696127
k1,829:27108368,29696127:155638
x1,829:28455500,29696127
k1,829:28611138,29696127:155638
x1,829:29157273,29696127
k1,829:29312912,29696127:155639
x1,829:31116977,29696127
k1,829:31272615,29696127:155638
x1,829:32401292,29696127
x1,829:34421990,29696127
k1,829:34421990,29696127:0
)
(1,830:4736286,30875775:29685704,455111,127431
x1,830:5719328,30875775
x1,829:6502121,30875775
x1,829:7758231,30875775
k1,829:7926722,30875775:168491
x1,829:9055399,30875775
x1,829:11006919,30875775
k1,829:11185402,30875775:178483
x1,829:11658718,30875775
x1,829:11931784,30875775
k1,829:12100275,30875775:168491
x1,829:12974091,30875775
x1,829:13301772,30875775
k1,829:13470262,30875775:168490
x1,829:14566172,30875775
k1,829:14734663,30875775:168491
x1,829:16087256,30875775
k1,829:16255747,30875775:168491
x1,829:16619837,30875775
x1,829:16947518,30875775
k1,829:17116009,30875775:168491
x1,829:18446758,30875775
x1,829:20431048,30875775
k1,829:20599538,30875775:168490
x1,829:21639013,30875775
k1,829:21807504,30875775:168491
x1,829:23684386,30875775
k1,829:23852877,30875775:168491
x1,829:24908738,30875775
k1,829:25077228,30875775:168490
x1,829:26351542,30875775
k1,829:26520033,30875775:168491
x1,829:27066168,30875775
x1,829:27393849,30875775
x1,829:28049211,30875775
x1,829:28322277,30875775
k1,829:28490768,30875775:168491
x1,829:28818449,30875775
k1,829:28986939,30875775:168490
x1,829:31211527,30875775
k1,829:31380018,30875775:168491
x1,829:31725904,30875775
x1,829:34421990,30875775
k1,829:34421990,30875775:0
)
(1,830:4736286,32055423:29685704,455111,127431
x1,830:7213916,32055423
k1,829:7412452,32055423:198536
x1,829:7994996,32055423
k1,829:8193532,32055423:198536
x1,829:9562510,32055423
x1,829:9835576,32055423
k1,829:10034112,32055423:198536
x1,829:10616656,32055423
k1,829:10815192,32055423:198536
x1,829:11725416,32055423
k1,829:11923952,32055423:198536
x1,829:14947716,32055423
k1,829:15146252,32055423:198536
x1,829:16477001,32055423
x1,829:18643336,32055423
k1,829:18927968,32055423:284632
x1,829:19528716,32055423
k1,829:19727252,32055423:198536
x1,829:20637476,32055423
k1,829:20836012,32055423:198536
x1,829:22712894,32055423
k1,829:22911430,32055423:198536
x1,829:24242179,32055423
x1,829:26408514,32055423
k1,829:26611033,32055423:202519
x1,829:27521257,32055423
k1,829:27719793,32055423:198536
x1,829:31162263,32055423
k1,829:31360799,32055423:198536
x1,829:33474340,32055423
x1,829:33710998,32055423
k1,829:33909534,32055423:198536
$1,829:33909534,32055423
x1,829:34330967,32055423
$1,829:34421990,32055423
k1,830:34421990,32055423:0
)
(1,830:4736286,33235071:29685704,455111,0
x1,830:5719328,33235071
k1,829:5894071,33235071:174743
x1,829:6258161,33235071
x1,829:6567637,33235071
k1,829:6742380,33235071:174743
x1,829:7033651,33235071
x1,829:8621081,33235071
k1,829:8795825,33235071:174744
x1,829:9382009,33235071
k1,829:9556752,33235071:174743
x1,829:10539794,33235071
k1,829:10714537,33235071:174743
x1,829:12101718,33235071
k1,829:12276461,33235071:174743
x1,829:12622347,33235071
x1,829:14517434,33235071
k1,829:14692177,33235071:174743
x1,829:16660081,33235071
k1,829:16834825,33235071:174744
x1,829:17417369,33235071
k1,829:17592112,33235071:174743
x1,829:18502336,33235071
k1,829:18677079,33235071:174743
x1,829:19805756,33235071
x1,829:21826454,33235071
k1,829:22001197,33235071:174743
x1,829:23384738,33235071
k1,829:23661440,33235071:276702
x1,829:24790117,33235071
k1,829:24964860,33235071:174743
x1,829:26459448,33235071
k1,829:26634191,33235071:174743
x1,829:28021372,33235071
k1,829:28196115,33235071:174743
x1,829:28542001,33235071
x1,829:30437088,33235071
k1,829:30611832,33235071:174744
x1,829:32579736,33235071
k1,829:32754479,33235071:174743
x1,829:33337023,33235071
k1,829:33511766,33235071:174743
x1,829:34421990,33235071
k1,829:34421990,33235071:0
)
(1,830:4736286,34414719:29685704,603348,127431
x1,830:6777006,34414719
k1,829:6987258,34414719:210252
x1,829:8447257,34414719
k1,829:8657509,34414719:210252
x1,829:9640551,34414719
k1,829:9850803,34414719:210252
x1,829:10214893,34414719
x1,829:10524369,34414719
k1,829:10734621,34414719:210252
x1,829:11025892,34414719
x1,829:12613322,34414719
k1,829:12823574,34414719:210252
x1,829:13406118,34414719
k1,829:13616370,34414719:210252
x1,829:13980460,34414719
x1,829:14289936,34414719
k1,829:14500187,34414719:210251
x1,829:16140410,34414719
k1,829:16350662,34414719:210252
x1,829:17260886,34414719
k1,829:17471138,34414719:210252
x1,829:19764905,34414719
k1,829:19975157,34414719:210252
x1,829:22015877,34414719
k1,829:22226129,34414719:210252
x1,829:23427625,34414719
k1,829:23637877,34414719:210252
$1,829:23637877,34414719
[1,829:23637877,34414719:815559,603348,0
(1,829:23789430,34249059:0,437688,0
x1,829:24117111,34249059
)
(1,829:23637877,34414719:815559,533465,0
x1,829:24121660,34414719
(1,829:24159433,34176894:294003,295640,0
x1,829:24420668,34176894
)
)
]
$1,829:24453436,34414719
x1,829:24635481,34414719
k1,829:24847373,34414719:211892
x1,829:25757597,34414719
k1,829:25967849,34414719:210252
x1,829:28261616,34414719
k1,829:28471868,34414719:210252
x1,829:30512588,34414719
k1,829:30722840,34414719:210252
x1,829:34185332,34414719
x1,829:34421990,34414719
k1,829:34421990,34414719:0
)
(1,830:4736286,35594367:29685704,603348,127431
[1,829:4736286,35594367:854791,603348,0
(1,829:4889250,35428707:0,437688,0
x1,829:5216931,35428707
)
(1,829:4736286,35594367:854791,533465,0
x1,829:5278869,35594367
(1,829:5297074,35356542:294003,295640,0
x1,829:5558309,35356542
)
)
]
$1,829:5591077,35594367
x1,829:5773122,35594367
k1,829:6026221,35594367:253099
x1,829:6610585,35594367
k1,829:6856755,35594367:246170
x1,829:7766979,35594367
k1,829:8013149,35594367:246170
x1,829:10306916,35594367
k1,829:10553086,35594367:246170
x1,829:10917176,35594367
x1,829:13959147,35594367
k1,829:14205317,35594367:246170
$1,829:14205317,35594367
[1,829:14205317,35594367:805776,603348,0
(1,829:14351978,35428707:0,437688,0
x1,829:14679659,35428707
)
(1,829:14205317,35594367:805776,533465,0
x1,829:14626067,35594367
(1,829:14717090,35356542:294003,295640,0
x1,829:14978325,35356542
)
)
]
$1,829:15011093,35594367
x1,829:15193138,35594367
k1,829:15567560,35594367:374422
x1,829:15995366,35594367
x1,829:16525116,35594367
k1,829:16771286,35594367:246170
x1,829:17098967,35594367
k1,829:17345136,35594367:246169
x1,829:19646183,35594367
k1,829:19892353,35594367:246170
x1,829:21223102,35594367
x1,829:23207392,35594367
k1,829:23453562,35594367:246170
x1,829:24655059,35594367
k1,829:24901229,35594367:246170
x1,829:26727137,35594367
x1,829:27222298,35594367
k1,829:27468468,35594367:246170
x1,829:27796149,35594367
k1,829:28042319,35594367:246170
x1,829:29882793,35594367
x1,829:30155859,35594367
k1,829:30402029,35594367:246170
x1,829:33647889,35594367
k1,829:33894059,35594367:246170
x1,829:34421990,35594367
k1,829:34421990,35594367:0
)
(1,830:4736286,36774015:29685704,491520,163840
x1,830:5646510,36774015
k1,829:5931596,36774015:285086
x1,829:6477731,36774015
x1,829:8063341,36774015
x1,829:8299999,36774015
k1,829:8585085,36774015:285086
x1,829:9915834,36774015
x1,829:12158627,36774015
k1,829:12443714,36774015:285087
x1,829:13317530,36774015
x1,829:13645211,36774015
k1,829:13930297,36774015:285086
x1,829:14294387,36774015
x1,829:14603863,36774015
k1,829:14888949,36774015:285086
x1,829:16509150,36774015
k1,829:16794236,36774015:285086
x1,829:17340371,36774015
k1,829:17625457,36774015:285086
x1,829:18581193,36774015
k1,829:18866279,36774015:285086
x1,829:19048324,36774015
x1,829:19703686,36774015
x1,829:20067776,36774015
k1,829:20558947,36774015:491171
x1,829:21032263,36774015
x1,829:21305330,36774015
k1,829:21590416,36774015:285086
x1,829:22538870,36774015
x1,829:23794978,36774015
k1,829:24080064,36774015:285086
x1,829:24626199,36774015
k1,829:24911285,36774015:285086
x1,829:25821509,36774015
k1,829:26106596,36774015:285087
x1,829:26934900,36774015
k1,829:27219919,36774015:285019
x1,829:28550668,36774015
x1,829:30534958,36774015
k1,829:30820044,36774015:285086
x1,829:31875905,36774015
k1,829:32160991,36774015:285086
x1,829:34421990,36774015
k1,829:34421990,36774015:0
)
(1,830:4736286,37953663:29685704,491520,163840
x1,830:5646510,37953663
k1,829:5923413,37953663:276903
x1,829:8956279,37953663
k1,829:9247794,37953663:291515
x1,829:9721110,37953663
x1,829:9994176,37953663
k1,829:10271079,37953663:276903
x1,829:11290530,37953663
k1,829:11567433,37953663:276903
x1,829:13613616,37953663
k1,829:13890519,37953663:276903
x1,829:14800743,37953663
k1,829:15077646,37953663:276903
x1,829:16688740,37953663
x1,829:18658464,37953663
k1,829:18935367,37953663:276903
x1,829:19463298,37953663
k1,829:19740201,37953663:276903
x1,829:20650425,37953663
k1,829:20927328,37953663:276903
x1,829:21755632,37953663
k1,829:22032476,37953663:276844
x1,829:24624793,37953663
k1,829:24901696,37953663:276903
x1,829:25487880,37953663
k1,829:25764782,37953663:276902
x1,829:26092463,37953663
k1,829:26369366,37953663:276903
x1,829:28557545,37953663
x1,829:28794203,37953663
k1,829:29071106,37953663:276903
x1,829:30491057,37953663
k1,829:30767960,37953663:276903
x1,829:32226139,37953663
k1,829:32503042,37953663:276903
x1,829:33704539,37953663
k1,829:33981442,37953663:276903
x1,829:34421990,37953663
k1,829:34421990,37953663:0
)
(1,830:4736286,39133311:29685704,455111,127431
x1,830:6301872,39133311
x1,829:7994889,39133311
x1,829:8231547,39133311
g1,829:8450000,39133311
x1,829:8977931,39133311
g1,829:9196384,39133311
x1,829:10106608,39133311
g1,829:10325061,39133311
x1,829:13949576,39133311
k1,830:34421990,39133311:20472414
g1,830:34421990,39133311
)
(1,832:4736286,41230005:29685704,603348,0
(1,832:4736286,41230005:2302850,422343,0
g1,832:4736286,41230005
x1,832:6285476,41230005
g1,832:7039136,41230005
)
x1,832:7513359,41230005
x1,832:8765819,41230005
x1,832:11037265,41230005
g1,832:11288485,41230005
x1,832:11916535,41230005
g1,832:12167755,41230005
x1,832:14041984,41230005
g1,832:14293204,41230005
x1,832:14900319,41230005
g1,832:15151539,41230005
x1,832:16208757,41230005
g1,832:16459977,41230005
x1,832:19087318,41230005
g1,832:19338538,41230005
x1,832:21721489,41230005
g1,832:21972709,41230005
x1,832:23364887,41230005
g1,832:23616107,41230005
$1,832:23616107,41230005
[1,832:23616107,41230005:815559,603348,0
(1,832:23767660,41064345:0,437688,0
x1,832:24095341,41064345
)
(1,832:23616107,41230005:815559,533465,0
x1,832:24099890,41230005
(1,832:24137663,40992180:294003,295640,0
x1,832:24398898,40992180
)
)
]
$1,832:24431666,41230005
k1,832:34421990,41230005:9990324
g1,832:34421990,41230005
)
(1,835:4736286,42832905:29685704,603348,180508
x1,835:7253965,42832905
k1,833:7473957,42832905:219992
x1,833:7801638,42832905
k1,833:8021631,42832905:219993
x1,833:9153950,42832905
x1,833:10118789,42832905
k1,833:10338781,42832905:219992
x1,833:12814593,42832905
k1,833:13034586,42832905:219993
$1,833:13034586,42832905
x1,833:13444639,42832905
k1,833:13629245,42832905:184606
x1,833:13811290,42832905
k1,833:13995896,42832905:184606
x1,833:14469212,42832905
[1,833:14469212,43013413:429922,713973,0
(1,833:14469212,42595080:294003,295640,0
x1,833:14730447,42595080
)
(1,833:14469212,43013413:429922,313481,0
x1,833:14864018,43013413
)
]
k1,833:15083739,42832905:184605
x1,833:15739100,42832905
k1,833:15923706,42832905:184606
x1,833:16397022,42832905
$1,833:16397022,42832905
x1,833:16579067,42832905
k1,833:16874957,42832905:295890
x1,833:17548523,42832905
x1,833:17785180,42832905
k1,833:18005172,42832905:219992
x1,833:18919036,42832905
k1,833:19139029,42832905:219993
$1,833:19139029,42832905
x1,833:19985990,42832905
k1,833:20095214,42832905:109224
[1,833:20095214,42832905:815559,603348,0
(1,833:20246767,42667245:0,437688,0
x1,833:20574448,42667245
)
(1,833:20095214,42832905:815559,533465,0
x1,833:20578997,42832905
(1,833:20616770,42595080:294003,295640,0
x1,833:20878005,42595080
)
)
]
x1,833:21165636,42832905
$1,833:21165636,42832905
k1,833:21385628,42832905:219992
x1,833:21971812,42832905
k1,833:22191805,42832905:219993
x1,833:23102029,42832905
k1,833:23322021,42832905:219992
x1,833:24887607,42832905
x1,833:26580624,42832905
x1,833:26817282,42832905
k1,833:27037275,42832905:219993
x1,833:27383161,42832905
x1,833:29536751,42832905
k1,833:29756743,42832905:219992
x1,833:30339287,42832905
k1,833:30559280,42832905:219993
x1,833:31890029,42832905
x1,833:33291774,42832905
k1,833:33511766,42832905:219992
x1,833:34421990,42832905
k1,833:34421990,42832905:0
)
(1,835:4736286,44012553:29685704,603348,163840
x1,835:5564590,44012553
k1,833:5815582,44012553:250992
x1,833:7656056,44012553
k1,833:7907082,44012553:251026
x1,833:8435013,44012553
k1,833:8686038,44012553:251025
x1,833:12590897,44012553
k1,833:12979885,44012553:388988
x1,833:13789986,44012553
k1,833:14041011,44012553:251025
x1,833:14951235,44012553
k1,833:15202261,44012553:251026
x1,833:16403757,44012553
x1,833:17077323,44012553
x1,833:17405004,44012553
k1,833:17656029,44012553:251025
$1,833:17656029,44012553
[1,833:17656029,44012553:815559,603348,0
(1,833:17807582,43846893:0,437688,0
x1,833:18135263,43846893
)
(1,833:17656029,44012553:815559,533465,0
x1,833:18139812,44012553
(1,833:18177585,43774728:294003,295640,0
x1,833:18438820,43774728
)
)
]
k1,833:18707914,44012553:236326
x1,833:19217640,44012553
k1,833:19453966,44012553:236326
x1,833:20311625,44012553
x1,833:20634754,44012553
x1,833:21340519,44012553
x1,833:21919875,44012553
$1,833:21971301,44012553
k1,833:22222327,44012553:251026
x1,833:23278188,44012553
k1,833:23529213,44012553:251025
x1,833:24439437,44012553
k1,833:24690462,44012553:251025
x1,833:26731182,44012553
k1,833:26982207,44012553:251025
x1,833:28038068,44012553
k1,833:28289094,44012553:251026
x1,833:29417771,44012553
x1,833:31438469,44012553
k1,833:31689494,44012553:251025
x1,833:32053584,44012553
x1,833:34421990,44012553
k1,833:34421990,44012553:0
)
(1,806:4736286,45526441:29685704,760224,530847
(1,806:4736286,45526441:1002716,438435,0
k1,806:5465939,45526441:729653
(1,806:5465939,45526441:273063,438435,0
$1,806:5465939,45526441
(1,806:5465939,45341411:273063,253405,0
x1,806:5706234,45341411
)
$1,806:5739002,45526441
)
)
(1,806:5739002,45526441:0,435814,0
r1,806:5739002,45526441:0,435814,0
)
x1,806:6698390,45526441
k1,806:6990268,45526441:291878
x1,806:7547332,45526441
x1,806:8909044,45526441
k1,806:9200921,45526441:291877
x1,806:10423822,45526441
x1,806:10671406,45526441
x1,806:11630794,45526441
k1,806:11922672,45526441:291878
x1,806:12297143,45526441
k1,806:12589020,45526441:291877
x1,806:13087283,45526441
k1,806:13379161,45526441:291878
x1,806:13982647,45526441
x1,806:14415919,45526441
x1,806:15177240,45526441
k1,806:15637203,45526441:459963
$1,806:15637203,45526441
[1,806:15637203,45526441:756472,484134,0
(1,806:15765127,45393913:0,351606,0
x1,806:16043659,45393913
)
(1,806:15637203,45526441:756472,367985,0
x1,806:16094213,45526441
(1,806:16109687,45341411:283988,182955,0
x1,806:16360907,45341411
)
)
]
k1,806:16725397,45526441:331722
x1,806:17158669,45526441
k1,806:17490392,45526441:331723
x1,806:18316793,45526441
(1,806:18394163,45341411:651712,253405,54612
x1,806:19013107,45341411
)
[1,806:19045875,45526441:710703,484134,0
(1,806:19171851,45393913:0,351606,0
x1,806:19450383,45393913
)
(1,806:19045875,45526441:710703,438435,0
x1,806:19454115,45526441
(1,806:19483515,45341411:273063,253405,0
x1,806:19723810,45341411
)
)
]
x1,806:19973214,45526441
(1,806:19973214,45341411:283988,182955,0
x1,806:20224434,45341411
)
k1,806:20588924,45526441:331722
x1,806:21022196,45526441
k1,806:21353919,45526441:331723
(1,806:21353919,45526441:11387903,760224,498080
h1,806:21353919,45526441:78643,0,0
(1,806:21432562,45526441:684302,487413,205608
(1,806:21432562,45526441:684302,487413,205608
h1,806:21432562,45526441:78643,0,0
[1,806:21511205,45526441:527016,487413,205608
(1,806:21511205,45312095:527016,273067,0
k1,806:21648398,45312095:137193
x1,806:21901029,45312095
k1,806:22038221,45312095:137192
)
(1,806:21511205,45732048:527016,273067,0
x1,806:21992710,45732048
)
]
h1,806:22038221,45526441:78643,0,0
)
)
g1,806:22209708,45526441
(1,806:22209708,45526441:10346426,760224,498080
(1,806:22209708,44789810:417798,23593,1234711
x1,806:22627506,44789810
)
x1,806:22884738,45526441
g1,806:22977582,45526441
(1,806:22977582,45526441:3905597,602936,340792
(1,806:22977582,44947098:332691,23593,920135
x1,806:23310273,44947098
)
(1,806:23310273,45526441:865935,487413,205608
(1,806:23310273,45526441:865935,487413,205608
h1,806:23310273,45526441:78643,0,0
[1,806:23388916,45526441:708649,487413,205608
(1,806:23388916,45312095:708649,273067,0
k1,806:23600996,45312095:212080
x1,806:23859999,45312095
k1,806:24097565,45312095:212080
)
(1,806:23388916,45732048:708649,273067,0
x1,806:23647919,45732048
x1,806:24067165,45732048
)
]
h1,806:24097565,45526441:78643,0,0
)
)
x1,806:24738732,45526441
g1,806:24862524,45526441
x1,806:25295796,45526441
g1,806:25419588,45526441
x1,806:25666808,45526441
x1,806:26049864,45526441
(1,806:26049864,45341411:283988,182955,0
x1,806:26301084,45341411
)
x1,806:26550488,45526441
(1,806:26550488,44947098:332691,23593,920135
x1,806:26883179,44947098
)
)
(1,806:26883179,45085523:651712,253405,54612
x1,806:27502123,45085523
)
g1,806:27658683,45526441
x1,806:27813423,45526441
g1,806:27937215,45526441
(1,806:27937215,45526441:4201121,602936,340792
(1,806:27937215,44947098:332691,23593,920135
x1,806:28269906,44947098
)
x1,806:28703178,45526441
(1,806:28703178,45526441:865935,487413,205608
(1,806:28703178,45526441:865935,487413,205608
h1,806:28703178,45526441:78643,0,0
[1,806:28781821,45526441:708649,487413,205608
(1,806:28781821,45312095:708649,273067,0
k1,806:28993901,45312095:212080
x1,806:29252904,45312095
k1,806:29490470,45312095:212080
)
(1,806:28781821,45732048:708649,273067,0
x1,806:29040824,45732048
x1,806:29460070,45732048
)
]
h1,806:29490470,45526441:78643,0,0
)
)
x1,806:30030603,45526441
g1,806:30174874,45526441
x1,806:30608146,45526441
g1,806:30731938,45526441
x1,806:30979158,45526441
x1,806:31284542,45526441
(1,806:31305021,45341411:283988,182955,0
x1,806:31556241,45341411
)
x1,806:31805645,45526441
(1,806:31805645,44947098:332691,23593,920135
x1,806:32138336,44947098
)
)
(1,806:32138336,44789810:417798,23593,1234711
x1,806:32556134,44789810
)
)
[1,806:32556134,44766217:185688,0,1258304
(1,806:32556134,44766217:185688,0,314576
x1,806:32741822,44766217
)
(1,806:32556134,45080793:185688,0,314576
x1,806:32741822,45080793
)
(1,806:32556134,45395369:185688,0,314576
x1,806:32741822,45395369
)
(1,806:32556134,45709945:185688,0,314576
x1,806:32741822,45709945
)
]
)
(1,806:32741822,46057288:915174,253405,0
x1,806:32970696,46057288
x1,806:33624228,46057288
)
k1,806:33988718,45526441:331722
x1,806:34421990,45526441
k1,806:34421990,45526441:0
)
(1,806:4736286,46883048:29685704,760224,530847
(1,806:4736286,46883048:11975915,760224,498080
h1,806:4736286,46883048:78643,0,0
x1,806:5072161,46883048
g1,806:5165005,46883048
(1,806:5165005,46883048:11361508,760224,498080
(1,806:5165005,46146417:417798,23593,1234711
x1,806:5582803,46146417
)
(1,806:5582803,46883048:5922467,760224,498080
(1,806:5582803,46146417:294006,23593,1234711
x1,806:5876809,46146417
)
(1,806:5876809,46883048:684302,487413,205608
(1,806:5876809,46883048:684302,487413,205608
h1,806:5876809,46883048:78643,0,0
[1,806:5955452,46883048:527016,487413,205608
(1,806:5955452,46668702:527016,273067,0
k1,806:6092645,46668702:137193
x1,806:6345276,46668702
k1,806:6482468,46668702:137192
)
(1,806:5955452,47088655:527016,273067,0
x1,806:6436957,47088655
)
]
h1,806:6482468,46883048:78643,0,0
)
)
g1,806:6653955,46883048
(1,806:6653955,46883048:3905597,602936,340792
(1,806:6653955,46303705:332691,23593,920135
x1,806:6986646,46303705
)
(1,806:6986646,46883048:865935,487413,205608
(1,806:6986646,46883048:865935,487413,205608
h1,806:6986646,46883048:78643,0,0
[1,806:7065289,46883048:708649,487413,205608
(1,806:7065289,46668702:708649,273067,0
k1,806:7277369,46668702:212080
x1,806:7536372,46668702
k1,806:7773938,46668702:212080
)
(1,806:7065289,47088655:708649,273067,0
x1,806:7324292,47088655
x1,806:7743538,47088655
)
]
h1,806:7773938,46883048:78643,0,0
)
)
x1,806:8415105,46883048
g1,806:8538897,46883048
x1,806:8972169,46883048
g1,806:9095961,46883048
x1,806:9343181,46883048
x1,806:9726237,46883048
(1,806:9726237,46698018:283988,182955,0
x1,806:9977457,46698018
)
x1,806:10226861,46883048
(1,806:10226861,46303705:332691,23593,920135
x1,806:10559552,46303705
)
)
(1,806:10559552,46442130:651712,253405,54612
x1,806:11178496,46442130
)
(1,806:11211264,46146417:294006,23593,1234711
x1,806:11505270,46146417
)
)
g1,806:11629062,46883048
x1,806:11783802,46883048
g1,806:11907594,46883048
(1,806:11907594,46883048:4201121,602936,340792
(1,806:11907594,46303705:332691,23593,920135
x1,806:12240285,46303705
)
x1,806:12673557,46883048
(1,806:12673557,46883048:865935,487413,205608
(1,806:12673557,46883048:865935,487413,205608
h1,806:12673557,46883048:78643,0,0
[1,806:12752200,46883048:708649,487413,205608
(1,806:12752200,46668702:708649,273067,0
k1,806:12964280,46668702:212080
x1,806:13223283,46668702
k1,806:13460849,46668702:212080
)
(1,806:12752200,47088655:708649,273067,0
x1,806:13011203,47088655
x1,806:13430449,47088655
)
]
h1,806:13460849,46883048:78643,0,0
)
)
x1,806:14000982,46883048
g1,806:14145253,46883048
x1,806:14578525,46883048
g1,806:14702317,46883048
x1,806:14949537,46883048
x1,806:15254921,46883048
(1,806:15275400,46698018:283988,182955,0
x1,806:15526620,46698018
)
x1,806:15776024,46883048
(1,806:15776024,46303705:332691,23593,920135
x1,806:16108715,46303705
)
)
(1,806:16108715,46146417:417798,23593,1234711
x1,806:16526513,46146417
)
)
[1,806:16526513,46122824:185688,0,1258304
(1,806:16526513,46122824:185688,0,314576
x1,806:16712201,46122824
)
(1,806:16526513,46437400:185688,0,314576
x1,806:16712201,46437400
)
(1,806:16526513,46751976:185688,0,314576
x1,806:16712201,46751976
)
(1,806:16526513,47066552:185688,0,314576
x1,806:16712201,47066552
)
]
)
(1,806:16712201,47413895:915174,253405,0
x1,806:16941075,47413895
x1,806:17594607,47413895
)
k1,806:18467316,46883048:839941
x1,806:18900588,46883048
k1,806:19740529,46883048:839941
(1,806:19740529,46883048:11387903,760224,498080
h1,806:19740529,46883048:78643,0,0
x1,806:20076404,46883048
g1,806:20169248,46883048
(1,806:20169248,46883048:10773496,760224,498080
(1,806:20169248,46146417:417798,23593,1234711
x1,806:20587046,46146417
)
(1,806:20587046,46883048:3905597,602936,340792
(1,806:20587046,46303705:332691,23593,920135
x1,806:20919737,46303705
)
(1,806:20919737,46883048:865935,487413,205608
(1,806:20919737,46883048:865935,487413,205608
h1,806:20919737,46883048:78643,0,0
[1,806:20998380,46883048:708649,487413,205608
(1,806:20998380,46668702:708649,273067,0
k1,806:21210460,46668702:212080
x1,806:21469463,46668702
k1,806:21707029,46668702:212080
)
(1,806:20998380,47088655:708649,273067,0
x1,806:21257383,47088655
x1,806:21676629,47088655
)
]
h1,806:21707029,46883048:78643,0,0
)
)
x1,806:22348196,46883048
g1,806:22471988,46883048
x1,806:22905260,46883048
g1,806:23029052,46883048
x1,806:23276272,46883048
x1,806:23659328,46883048
(1,806:23659328,46698018:283988,182955,0
x1,806:23910548,46698018
)
x1,806:24159952,46883048
(1,806:24159952,46303705:332691,23593,920135
x1,806:24492643,46303705
)
)
(1,806:24492643,46442130:651712,253405,54612
x1,806:25111587,46442130
)
g1,806:25268147,46883048
x1,806:25422887,46883048
g1,806:25546679,46883048
(1,806:25546679,46883048:684302,487413,205608
(1,806:25546679,46883048:684302,487413,205608
h1,806:25546679,46883048:78643,0,0
[1,806:25625322,46883048:527016,487413,205608
(1,806:25625322,46668702:527016,273067,0
k1,806:25762515,46668702:137193
x1,806:26015146,46668702
k1,806:26152338,46668702:137192
)
(1,806:25625322,47088655:527016,273067,0
x1,806:26106827,47088655
)
]
h1,806:26152338,46883048:78643,0,0
)
)
g1,806:26323825,46883048
(1,806:26323825,46883048:4201121,602936,340792
(1,806:26323825,46303705:332691,23593,920135
x1,806:26656516,46303705
)
x1,806:27089788,46883048
(1,806:27089788,46883048:865935,487413,205608
(1,806:27089788,46883048:865935,487413,205608
h1,806:27089788,46883048:78643,0,0
[1,806:27168431,46883048:708649,487413,205608
(1,806:27168431,46668702:708649,273067,0
k1,806:27380511,46668702:212080
x1,806:27639514,46668702
k1,806:27877080,46668702:212080
)
(1,806:27168431,47088655:708649,273067,0
x1,806:27427434,47088655
x1,806:27846680,47088655
)
]
h1,806:27877080,46883048:78643,0,0
)
)
x1,806:28417213,46883048
g1,806:28561484,46883048
x1,806:28994756,46883048
g1,806:29118548,46883048
x1,806:29365768,46883048
x1,806:29671152,46883048
(1,806:29691631,46698018:283988,182955,0
x1,806:29942851,46698018
)
x1,806:30192255,46883048
(1,806:30192255,46303705:332691,23593,920135
x1,806:30524946,46303705
)
)
(1,806:30524946,46146417:417798,23593,1234711
x1,806:30942744,46146417
)
)
[1,806:30942744,46122824:185688,0,1258304
(1,806:30942744,46122824:185688,0,314576
x1,806:31128432,46122824
)
(1,806:30942744,46437400:185688,0,314576
x1,806:31128432,46437400
)
(1,806:30942744,46751976:185688,0,314576
x1,806:31128432,46751976
)
(1,806:30942744,47066552:185688,0,314576
x1,806:31128432,47066552
)
]
)
(1,806:31128432,47413895:915174,253405,0
x1,806:31357306,47413895
x1,806:32010838,47413895
)
k1,806:33988718,46883048:1945112
x1,806:34421990,46883048
k1,806:34421990,46883048:0
)
(1,806:4736286,48239655:29685704,760224,498080
x1,806:4993518,48239655
k1,806:5086362,48239655:92844
(1,806:5086362,48239655:4395660,760224,498080
(1,806:5086362,47503024:294006,23593,1234711
x1,806:5380368,47503024
)
x1,806:5813640,48239655
g1,806:5906484,48239655
(1,806:5906484,48239655:1531317,602936,340792
(1,806:5906484,47660312:332691,23593,920135
x1,806:6239175,47660312
)
(1,806:6239175,48239655:865935,515988,205608
(1,806:6239175,48239655:865935,515988,205608
h1,806:6239175,48239655:78643,0,0
[1,806:6317818,48239655:708649,515988,205608
(1,806:6317818,47996734:708649,273067,76459
k1,806:6379030,47996734:61212
x1,806:6638033,47996734
x1,806:6965256,47996734
k1,806:7026467,47996734:61211
)
(1,806:6317818,48445262:708649,273067,0
x1,806:6576821,48445262
x1,806:6996067,48445262
)
]
h1,806:7026467,48239655:78643,0,0
)
)
(1,806:7105110,47660312:332691,23593,920135
x1,806:7437801,47660312
)
)
(1,806:7437801,47798737:651712,253405,54612
x1,806:8056745,47798737
)
g1,806:8182357,48239655
(1,806:8182357,48239655:1005659,531814,205608
(1,806:8182357,48239655:1005659,531814,205608
h1,806:8182357,48239655:78643,0,0
[1,806:8261000,48239655:848373,531814,205608
(1,806:8261000,48025309:848373,317468,0
x1,806:8520003,48025309
x1,806:8835394,48025309
(1,806:8835394,47860302:273979,152461,0
x1,806:9076605,47860302
)
)
(1,806:8261000,48445262:848373,273067,0
k1,806:8330862,48445262:69862
x1,806:8589865,48445262
x1,806:9009111,48445262
k1,806:9109373,48445262:69862
)
]
h1,806:9109373,48239655:78643,0,0
)
)
(1,806:9188016,47503024:294006,23593,1234711
x1,806:9482022,47503024
)
)
k1,806:9574866,48239655:92844
(1,806:9574866,48239655:1964589,602936,340792
(1,806:9574866,47660312:332691,23593,920135
x1,806:9907557,47660312
)
x1,806:10340829,48239655
(1,806:10340829,48239655:865935,515988,205608
(1,806:10340829,48239655:865935,515988,205608
h1,806:10340829,48239655:78643,0,0
[1,806:10419472,48239655:708649,515988,205608
(1,806:10419472,47996734:708649,273067,76459
k1,806:10513735,47996734:94263
x1,806:10772738,47996734
x1,806:11023048,47996734
k1,806:11128121,47996734:94263
)
(1,806:10419472,48445262:708649,273067,0
x1,806:10678475,48445262
x1,806:11097721,48445262
)
]
h1,806:11128121,48239655:78643,0,0
)
)
(1,806:11206764,47660312:332691,23593,920135
x1,806:11539455,47660312
)
)
k1,806:11683466,48239655:144011
x1,806:12116738,48239655
k1,806:12260748,48239655:144010
x1,806:12517980,48239655
k1,806:12610824,48239655:92844
(1,806:12610824,48239655:1531317,602936,340792
(1,806:12610824,47660312:332691,23593,920135
x1,806:12943515,47660312
)
(1,806:12943515,48239655:865935,515988,205608
(1,806:12943515,48239655:865935,515988,205608
h1,806:12943515,48239655:78643,0,0
[1,806:13022158,48239655:708649,515988,205608
(1,806:13022158,47996734:708649,273067,76459
k1,806:13083370,47996734:61212
x1,806:13342373,47996734
x1,806:13669596,47996734
k1,806:13730807,47996734:61211
)
(1,806:13022158,48445262:708649,273067,0
x1,806:13281161,48445262
x1,806:13700407,48445262
)
]
h1,806:13730807,48239655:78643,0,0
)
)
(1,806:13809450,47660312:332691,23593,920135
x1,806:14142141,47660312
)
)
(1,806:14142141,47798737:651712,253405,54612
x1,806:14761085,47798737
)
k1,806:14886697,48239655:92844
(1,806:14886697,48239655:2050042,602936,340792
(1,806:14886697,47660312:332691,23593,920135
x1,806:15219388,47660312
)
x1,806:15652660,48239655
(1,806:15652660,48239655:951388,560389,205608
(1,806:15652660,48239655:951388,560389,205608
h1,806:15652660,48239655:78643,0,0
[1,806:15731303,48239655:794102,560389,205608
(1,806:15731303,47996734:794102,317468,76459
x1,806:15990306,47996734
x1,806:16240616,47996734
(1,806:16251426,47831727:273979,152461,0
x1,806:16492637,47831727
)
)
(1,806:15731303,48445262:794102,273067,0
k1,806:15774030,48445262:42727
x1,806:16033033,48445262
x1,806:16452279,48445262
k1,806:16525405,48445262:42726
)
]
h1,806:16525405,48239655:78643,0,0
)
)
(1,806:16604048,47660312:332691,23593,920135
x1,806:16936739,47660312
)
)
k1,806:17142026,48239655:205287
x1,806:17575298,48239655
k1,806:17780584,48239655:205286
x1,806:18606985,48239655
(1,806:18684355,48054625:651712,253405,54612
x1,806:19303299,48054625
)
x1,806:19552703,48239655
(1,806:19552703,48054625:283988,182955,0
x1,806:19803923,48054625
)
[1,806:19836691,48239655:710703,484134,0
(1,806:19962667,48107127:0,351606,0
x1,806:20241199,48107127
)
(1,806:19836691,48239655:710703,438435,0
x1,806:20244931,48239655
(1,806:20274331,48054625:273063,253405,0
x1,806:20514626,48054625
)
)
]
k1,806:20691405,48239655:144011
x1,806:21124677,48239655
k1,806:21268688,48239655:144011
x1,806:21878453,48239655
(1,806:21955823,48054625:651712,253405,54612
x1,806:22574767,48054625
)
[1,806:22607535,48239655:721628,484134,0
(1,806:22733511,48107127:0,351606,0
x1,806:23012043,48107127
)
(1,806:22607535,48239655:721628,367985,0
x1,806:23015775,48239655
(1,806:23045175,48054625:283988,182955,0
x1,806:23296395,48054625
)
)
]
$1,806:23329163,48239655
x1,806:23483903,48239655
k1,806:23822470,48239655:338567
x1,806:24812806,48239655
k1,806:25028822,48239655:216016
x1,806:25864418,48239655
k1,806:26080434,48239655:216016
x1,806:27011969,48239655
k1,806:27227985,48239655:216016
x1,806:28017159,48239655
x1,806:28249269,48239655
k1,806:28465285,48239655:216016
x1,806:29238985,48239655
k1,806:29455001,48239655:216016
x1,806:30058487,48239655
x1,806:30491759,48239655
x1,806:30878609,48239655
x1,806:31621361,48239655
k1,806:31837377,48239655:216016
x1,806:33060278,48239655
x1,806:33307862,48239655
x1,806:34421990,48239655
k1,806:34421990,48239655:0
)
(1,806:4736286,49406207:29685704,602936,373559
x1,806:5424606,49406207
k1,806:5641623,49406207:217017
x1,806:6415323,49406207
k1,806:6632340,49406207:217017
x1,806:6926346,49406207
x1,806:7545761,49406207
x1,806:7824293,49406207
x1,806:9003412,49406207
k1,806:9220430,49406207:217018
$1,806:9220430,49406207
x1,806:9572963,49406207
(1,806:9650333,49221177:651712,253405,54612
x1,806:10269277,49221177
)
k1,806:10509000,49406207:206955
x1,806:11066064,49406207
k1,806:11273019,49406207:206955
x1,806:11625552,49406207
(1,806:11702922,49221177:651712,253405,54612
x1,806:12321866,49221177
)
k1,806:12499312,49406207:144678
x1,806:12932584,49406207
k1,806:13077262,49406207:144678
x1,806:13646431,49406207
(1,806:13723801,49221177:651712,253405,54612
x1,806:14342745,49221177
)
x1,806:14592149,49406207
(1,806:14592149,49221177:283988,182955,0
x1,806:14843369,49221177
)
$1,806:14876137,49406207
k1,806:15093154,49406207:217017
x1,806:15990646,49406207
k1,806:16207664,49406207:217018
$1,806:16207664,49406207
[1,806:16207664,49406207:710703,484134,0
(1,806:16333640,49273679:0,351606,0
x1,806:16612172,49273679
)
(1,806:16207664,49406207:710703,438435,0
x1,806:16615904,49406207
(1,806:16645304,49221177:273063,253405,0
x1,806:16885599,49221177
)
)
]
k1,806:17125322,49406207:206955
x1,806:17682386,49406207
k1,806:17889341,49406207:206955
[1,806:17889341,49406207:710703,484134,0
(1,806:18015317,49273679:0,351606,0
x1,806:18293849,49273679
)
(1,806:17889341,49406207:710703,438435,0
x1,806:18297581,49406207
(1,806:18326981,49221177:273063,253405,0
x1,806:18567276,49221177
)
)
]
k1,806:18744722,49406207:144678
x1,806:19177994,49406207
k1,806:19322672,49406207:144678
[1,806:19322672,49406207:721628,484134,0
(1,806:19448648,49273679:0,351606,0
x1,806:19727180,49273679
)
(1,806:19322672,49406207:721628,367985,0
x1,806:19730912,49406207
(1,806:19760312,49221177:283988,182955,0
x1,806:20011532,49221177
)
)
]
$1,806:20044300,49406207
x1,806:20199040,49406207
k1,806:20423890,49406207:224850
x1,806:20826214,49406207
x1,806:21058324,49406207
k1,806:21275341,49406207:217017
x1,806:21863353,49406207
x1,806:22141885,49406207
x1,806:22373995,49406207
k1,806:22591012,49406207:217017
$1,806:22591012,49406207
[1,806:22591012,49406207:756472,484134,0
(1,806:22718936,49273679:0,351606,0
x1,806:22997468,49273679
)
(1,806:22591012,49406207:756472,367985,0
x1,806:23048022,49406207
(1,806:23063496,49221177:283988,182955,0
x1,806:23314716,49221177
)
)
]
k1,806:23554439,49406207:206955
x1,806:23987711,49406207
k1,806:24194667,49406207:206956
(1,806:24194667,49406207:8671922,602936,340792
h1,806:24194667,49406207:78643,0,0
(1,806:24273310,49406207:684302,487413,205608
(1,806:24273310,49406207:684302,487413,205608
h1,806:24273310,49406207:78643,0,0
[1,806:24351953,49406207:527016,487413,205608
(1,806:24351953,49191861:527016,273067,0
k1,806:24489146,49191861:137193
x1,806:24741777,49191861
k1,806:24878969,49191861:137192
)
(1,806:24351953,49611814:527016,273067,0
x1,806:24833458,49611814
)
]
h1,806:24878969,49406207:78643,0,0
)
)
x1,806:25938753,49406207
(1,806:26016123,49221177:651712,253405,54612
x1,806:26635067,49221177
)
g1,806:26791627,49406207
x1,806:27224899,49406207
g1,806:27348691,49406207
x1,806:27595911,49406207
x1,806:28225610,49406207
(1,806:28302980,49221177:651712,253405,54612
x1,806:28921924,49221177
)
x1,806:29171328,49406207
(1,806:29171328,49221177:283988,182955,0
x1,806:29422548,49221177
)
x1,806:29888588,49406207
[1,806:29888588,49406207:710703,484134,0
(1,806:30014564,49273679:0,351606,0
x1,806:30293096,49273679
)
(1,806:29888588,49406207:710703,438435,0
x1,806:30296828,49406207
(1,806:30326228,49221177:273063,253405,0
x1,806:30566523,49221177
)
)
]
g1,806:30723083,49406207
x1,806:31156355,49406207
g1,806:31280147,49406207
x1,806:31527367,49406207
[1,806:31587897,49406207:721628,484134,0
(1,806:31713873,49273679:0,351606,0
x1,806:31992405,49273679
)
(1,806:31587897,49406207:721628,367985,0
x1,806:31996137,49406207
(1,806:32025537,49221177:283988,182955,0
x1,806:32276757,49221177
)
)
]
x1,806:32680901,49406207
[1,806:32680901,48803271:185688,0,943728
(1,806:32680901,48803271:185688,0,314576
x1,806:32866589,48803271
)
(1,806:32680901,49117847:185688,0,314576
x1,806:32866589,49117847
)
(1,806:32680901,49432423:185688,0,314576
x1,806:32866589,49432423
)
]
)
(1,806:32866589,49779766:915174,253405,0
x1,806:33095463,49779766
x1,806:33748995,49779766
)
k1,806:33988718,49406207:206955
x1,806:34421990,49406207
k1,806:34421990,49406207:0
)
(1,806:4736286,50329436:29685704,484134,186779
x1,806:5562687,50329436
(1,806:5640057,50144406:651712,253405,54612
x1,806:6259001,50144406
)
x1,806:6508405,50329436
(1,806:6508405,50144406:283988,182955,0
x1,806:6759625,50144406
)
[1,806:6792393,50329436:710703,484134,0
(1,806:6918369,50196908:0,351606,0
x1,806:7196901,50196908
)
(1,806:6792393,50329436:710703,438435,0
x1,806:7200633,50329436
(1,806:7230033,50144406:273063,253405,0
x1,806:7470328,50144406
)
)
]
g1,806:7626888,50329436
x1,806:8060160,50329436
g1,806:8183952,50329436
x1,806:8793717,50329436
(1,806:8871087,50144406:651712,253405,54612
x1,806:9490031,50144406
)
[1,806:9522799,50329436:721628,484134,0
(1,806:9648775,50196908:0,351606,0
x1,806:9927307,50196908
)
(1,806:9522799,50329436:721628,367985,0
x1,806:9931039,50329436
(1,806:9960439,50144406:283988,182955,0
x1,806:10211659,50144406
)
)
]
$1,806:10244427,50329436
x1,806:10399167,50329436
r1,806:10399167,50329436:0,186779,186779
k1,806:34421991,50329436:24022824
g1,806:34421991,50329436
)
]
(1,837:4736286,52610784:29685704,786432,235932
(1,837:4736286,52610784:29685704,786432,235932
(1,837:4736286,52610784:29685704,786432,235932
[1,837:4736286,52610784:29685704,786432,235932
(1,837:4736286,52610784:29685704,550500,235932
(1,837:4736286,52610784:0,0,0
[1,837:4736286,52610784:29685704,0,0
(1,837:4736286,52610784:29685704,0,0
h1,837:4736286,52610784:0,0,0
k1,837:19579138,52610784:14842852
k1,837:34421990,52610784:14842852
)
]
k1,837:4736286,52610784:-29685704
)
g1,837:4736286,52610784
[1,837:4736286,52610784:29685704,550500,235932
(1,837:4736286,52610784:29685704,550500,235932
k1,837:19251457,52610784:14515171
h1,837:19251457,52610784:0,0,0
x1,837:19906819,52610784
r1,837:19906819,52610784:0,786432,235932
g1,837:19906819,52610784
k1,837:34421990,52610784:14515171
)
]
g1,837:34421990,52610784
(1,837:34421990,52610784:0,0,0
k1,837:4736286,52610784:-29685704
[1,837:4736286,52610784:29685704,0,0
(1,837:4736286,52610784:29685704,0,0
k1,837:34421990,52610784:29685704
h1,837:34421990,52610784:0,0,0
g1,837:34421990,52610784
g1,837:34421990,52610784
)
]
)
)
]
)
g1,837:34421990,52610784
)
)
]
]
]
!61750
}30
!11
{31
[1,883:4736286,52610784:29685704,47874498,235932
[1,883:4736286,4736286:0,0,0
(1,883:4736286,2245673:0,0,0
k1,883:4736286,2245673:65781
)
]
[1,883:4736286,52610784:29685704,47874498,235932
h1,883:4736286,4736286:0,0,0
[1,883:4736286,52610784:29685704,50299330,235932
[1,883:4736286,3097886:29685704,786432,0
(1,883:4736286,3097886:29685704,786432,0
(1,883:4736286,3097886:29685704,786432,0
(1,883:4736286,3097886:29685704,786432,0
[1,883:4736286,3097886:29685704,786432,0
(1,883:4736286,2861954:29685704,550500,235932
(1,883:4736286,2861954:0,550500,235932
[1,883:4736286,2861954:29685704,550500,235932
(1,883:4736286,2861954:29685704,550500,235932
h1,883:4736286,2861954:0,0,0
x1,883:5227807,2861954
x1,883:6192645,2861954
g1,883:6411098,2861954
$1,883:6411098,2861954
x1,883:6920824,2861954
$1,883:6920824,2861954
g1,883:7139277,2861954
x1,883:9507682,2861954
g1,883:9798953,2861954
x1,883:10290474,2861954
g1,883:10508927,2861954
x1,883:12658878,2861954
g1,883:12877331,2861954
x1,883:13569102,2861954
g1,883:13787555,2861954
x1,883:14697779,2861954
g1,883:14916232,2861954
x1,883:16922367,2861954
x1,883:17250048,2861954
g1,883:17468501,2861954
x1,883:18524362,2861954
g1,883:18742815,2861954
x1,883:21857604,2861954
r1,883:21857604,2861954:0,786432,235932
k1,883:28139797,2861954:6282193
k1,883:34421990,2861954:6282193
)
]
k1,883:4736286,2861954:-29685704
)
g1,883:4736286,2861954
[1,883:4736286,2861954:29685704,0,0
(1,883:4736286,2861954:29685704,0,0
k1,883:19579138,2861954:14842852
h1,883:19579138,2861954:0,0,0
g1,883:19579138,2861954
k1,883:34421990,2861954:14842852
)
]
g1,883:34421990,2861954
(1,883:34421990,2861954:0,550500,235932
k1,883:4736286,2861954:-29685704
[1,883:4736286,2861954:29685704,550500,235932
(1,883:4736286,2861954:29685704,550500,235932
k1,883:32173738,2861954:27437452
h1,883:32173738,2861954:0,0,0
x1,883:32619748,2861954
x1,883:33548176,2861954
g1,883:33766629,2861954
x1,883:34421991,2861954
r1,883:34421991,2861954:0,786432,235932
g1,883:34421991,2861954
g1,883:34421991,2861954
)
]
)
)
]
)
g1,883:34421990,3097886
)
)
]
[1,883:4736286,50644704:29685704,45908418,0
(1,835:4736286,5391646:29685704,455111,0
x1,835:7652645,5391646
k1,835:34421989,5391646:26769344
g1,835:34421989,5391646
)
(1,837:11111996,6571294:23309994,566233,231557
(1,837:11111996,6571294:16934285,566233,231557
(1,835:11111996,6571294:0,0,0
$1,835:11111996,6571294
(1,835:11111996,5391646:0,0,0
)
$1,835:11111996,6571294
)
x1,835:11398717,6571294
k1,837:11111996,6571294:30151
x1,837:12226679,6571294
(1,837:12226679,6669597:317040,197518,0
x1,837:12510951,6669597
)
x1,837:12798582,6571294
g1,837:12980622,6571294
x1,837:13490348,6571294
g1,837:13672388,6571294
x1,837:13959109,6571294
(1,837:13959109,6669597:317040,197518,0
x1,837:14243381,6669597
)
x1,837:14458194,6571294
g1,836:15113555,6571294
g1,837:15222779,6571294
x1,837:15509500,6571294
x1,837:16337462,6571294
(1,837:16337462,6669597:263236,318577,0
x1,837:16567930,6669597
)
x1,837:16855561,6571294
g1,837:17037601,6571294
x1,837:17547327,6571294
g1,837:17729367,6571294
x1,837:18016088,6571294
(1,837:18016088,6669597:263236,318577,0
x1,837:18246556,6669597
)
x1,837:18461369,6571294
g1,836:19116730,6571294
g1,837:19225954,6571294
x1,837:19462612,6571294
[1,837:19462612,6733310:429922,728249,0
(1,837:19462612,6300701:294003,295640,0
x1,837:19723847,6300701
)
(1,837:19462612,6733310:429922,313481,0
x1,837:19857418,6733310
)
]
x1,837:20690345,6571294
(1,837:20690345,6669597:317040,197518,0
x1,837:20974617,6669597
)
x1,837:21262248,6571294
g1,837:21444288,6571294
x1,837:21954014,6571294
g1,837:22136054,6571294
x1,837:22372712,6571294
[1,837:22372712,6733310:749087,728249,65536
(1,837:22372712,6300701:294003,295640,0
x1,837:22633947,6300701
)
(1,837:22372712,6733310:749087,313481,65536
x1,837:22802498,6733310
(1,837:22802498,6798846:286533,141084,0
x1,837:23056263,6798846
)
)
]
x1,837:23303844,6571294
g1,836:23959205,6571294
g1,837:24068429,6571294
x1,837:24305087,6571294
[1,837:24305087,6733310:429922,728249,0
(1,837:24305087,6300701:294003,295640,0
x1,837:24566322,6300701
)
(1,837:24305087,6733310:429922,313481,0
x1,837:24699893,6733310
)
]
x1,837:25532820,6571294
(1,837:25532820,6669597:263236,318577,0
x1,837:25763288,6669597
)
x1,837:26050919,6571294
g1,837:26232959,6571294
x1,837:26742685,6571294
g1,837:26924725,6571294
x1,837:27161383,6571294
[1,837:27161383,6733310:702853,728249,69541
(1,837:27161383,6300701:294003,295640,0
x1,837:27422618,6300701
)
(1,837:27161383,6733310:702853,313481,69541
x1,837:27591169,6733310
(1,837:27591169,6802851:240299,227555,0
x1,837:27798700,6802851
)
)
]
x1,837:28046281,6571294
)
(1,837:33256902,6571294:1165088,491520,163840
(1,837:33256902,6571294:1165088,491520,163840
x1,837:34167127,6571294
x1,837:34421990,6571294
)
)
)
(1,840:4736286,8340766:29685704,455111,127431
x1,840:5209602,8340766
x1,838:5482668,8340766
g1,838:5701121,8340766
x1,838:6356482,8340766
x1,838:7375933,8340766
g1,838:7594386,8340766
x1,838:8504610,8340766
g1,838:8723063,8340766
x1,838:10599945,8340766
g1,838:10818398,8340766
x1,838:13676504,8340766
g1,838:13894957,8340766
x1,838:14422888,8340766
g1,838:14641341,8340766
x1,838:15551565,8340766
g1,838:15770018,8340766
x1,838:16598322,8340766
g1,838:16816775,8340766
x1,838:18771936,8340766
g1,838:18990389,8340766
x1,838:19430937,8340766
g1,838:19649390,8340766
x1,838:20304751,8340766
x1,838:21688292,8340766
g1,838:21906745,8340766
x1,838:22492929,8340766
k1,840:34421990,8340766:11929061
g1,840:34421990,8340766
)
(1,842:11967217,10503454:22454773,1043488,662649
(1,842:11967217,10503454:15223842,1043488,662649
(1,840:11967217,10503454:0,0,0
$1,840:11967217,10503454
(1,840:11967217,9323806:0,0,0
)
$1,840:11967217,10503454
)
x1,840:12388650,10503454
(1,842:12388650,10601757:281419,197518,0
x1,842:12637301,10601757
)
x1,842:13444212,10503454
g1,842:13553436,10503454
x1,842:13840157,10503454
x1,842:14052353,10503454
g1,842:14234393,10503454
x1,842:14744119,10503454
g1,842:14926159,10503454
(1,842:14926159,9611429:364090,0,1456371
x1,842:15290249,9611429
)
[1,842:15290249,11100567:994124,1640601,65536
(1,842:15581520,9773447:702853,313481,69541
x1,842:16011306,9773447
(1,842:16011306,9842988:240299,227555,0
x1,842:16218837,9842988
)
)
(1,842:15290249,11100567:749087,313481,65536
x1,842:15720035,11100567
(1,842:15720035,11166103:286533,141084,0
x1,842:15973800,11166103
)
)
]
g1,842:16393597,10503454
x1,842:17012548,10503454
(1,842:17103571,10232861:294003,295640,0
x1,842:17364806,10232861
)
x1,842:18073870,10503454
x1,842:18274119,10503454
g1,842:18383343,10503454
[1,842:18383343,10503454:815559,603348,0
(1,842:18534896,10337794:0,437688,0
x1,842:18862577,10337794
)
(1,842:18383343,10503454:815559,566233,0
x1,842:18867126,10503454
(1,842:18904899,10232861:294003,295640,0
x1,842:19166134,10232861
)
)
]
x1,842:19453765,10503454
g1,842:19599397,10503454
x1,842:20109123,10503454
g1,842:20254755,10503454
(1,842:20254755,9611429:364090,0,1456371
x1,842:20618845,9611429
)
[1,842:20618845,11100567:994124,1640601,65536
(1,842:20910116,9773447:702853,313481,69541
x1,842:21339902,9773447
(1,842:21339902,9842988:240299,227555,0
x1,842:21547433,9842988
)
)
(1,842:20618845,11100567:749087,313481,65536
x1,842:21048631,11100567
(1,842:21048631,11166103:286533,141084,0
x1,842:21302396,11166103
)
)
]
g1,842:21722193,10503454
x1,842:22003451,10503454
[1,842:22003451,10665470:294003,728249,0
(1,842:22003451,10232861:294003,295640,0
x1,842:22264686,10232861
)
(1,842:22003451,10665470:294003,295640,0
x1,842:22264686,10665470
)
]
g1,842:22443086,10503454
x1,842:22625131,10503454
g1,842:22770763,10503454
x1,842:23180816,10503454
g1,842:23326448,10503454
x1,842:23836174,10503454
g1,842:23981806,10503454
x1,842:24473327,10503454
[1,842:24473327,10665470:429922,728249,0
(1,842:24473327,10232861:294003,295640,0
x1,842:24734562,10232861
)
(1,842:24473327,10665470:429922,313481,0
x1,842:24868133,10665470
)
]
g1,842:25048881,10503454
x1,842:25230926,10503454
g1,842:25376558,10503454
x1,842:26041474,10503454
(1,841:26041474,10503454:218453,753670,425990
$1,841:26041474,10503454
(1,841:26041474,10503454:218453,753670,425990
[1,841:26041474,9749784:218453,0,1179660
(1,841:26041474,9749784:218453,0,393220
x1,841:26259927,9749784
)
(1,841:26041474,10143004:218453,0,393220
x1,841:26259927,10143004
)
(1,841:26041474,10536224:218453,0,393220
x1,841:26259927,10536224
)
]
v1,841:26259927,10503454:0,753662,425981
h1,841:26259927,10503454:0,0,0
)
$1,841:26259927,10503454
)
[1,842:26259927,10962211:749087,1363890,65536
(1,842:26259927,9911802:702853,313481,69541
x1,842:26689713,9911802
(1,842:26689713,9981343:240299,227555,0
x1,842:26897244,9981343
)
)
(1,842:26259927,10962211:749087,313481,65536
x1,842:26689713,10962211
(1,842:26689713,11027747:286533,141084,0
x1,842:26943478,11027747
)
)
]
x1,842:27191059,10503454
)
(1,842:33256902,10503454:1165088,491520,163840
(1,842:33256902,10503454:1165088,491520,163840
x1,842:34167127,10503454
x1,842:34421990,10503454
)
)
)
(1,845:4736286,12748144:29685704,533465,180508
x1,845:6412917,12748144
k1,843:6624484,12748144:211567
$1,843:6624484,12748144
x1,843:6905742,12748144
[1,843:6905742,12910811:294003,696132,0
(1,843:6905742,12510319:294003,295640,0
x1,843:7166977,12510319
)
(1,843:6905742,12910811:294003,295640,0
x1,843:7166977,12910811
)
]
$1,843:7199745,12748144
k1,843:7411313,12748144:211568
x1,843:7851861,12748144
k1,843:8063428,12748144:211567
x1,843:8973652,12748144
k1,843:9185219,12748144:211567
x1,843:9549309,12748144
x1,843:9895195,12748144
x1,843:10623376,12748144
k1,843:10834944,12748144:211568
x1,843:12202100,12748144
k1,843:12413667,12748144:211567
x1,843:13469528,12748144
k1,843:13681095,12748144:211567
$1,843:13681095,12748144
x1,843:13917753,12748144
[1,843:13917753,12928652:429922,713973,0
(1,843:13917753,12510319:294003,295640,0
x1,843:14178988,12510319
)
(1,843:13917753,12928652:429922,313481,0
x1,843:14312559,12928652
)
]
$1,843:14347675,12748144
k1,843:14559243,12748144:211568
x1,843:14999791,12748144
k1,843:15211358,12748144:211567
x1,843:16121582,12748144
k1,843:16333149,12748144:211567
x1,843:18592326,12748144
k1,843:18803894,12748144:211568
x1,843:20353095,12748144
k1,843:20642071,12748144:288976
x1,843:21770748,12748144
k1,843:21982315,12748144:211567
x1,843:25242739,12748144
k1,843:25454306,12748144:211567
x1,843:26841487,12748144
k1,843:27053055,12748144:211568
x1,843:27493603,12748144
k1,843:27705170,12748144:211567
x1,843:28979484,12748144
k1,843:29191051,12748144:211567
x1,843:32396860,12748144
k1,843:32608428,12748144:211568
x1,843:32972518,12748144
x1,843:33300199,12748144
k1,843:33511766,12748144:211567
x1,843:34421990,12748144
k1,843:34421990,12748144:0
)
(1,845:4736286,13927792:29685704,491520,163840
x1,845:5082172,13927792
x1,843:7778258,13927792
g1,843:7996711,13927792
x1,843:10474341,13927792
g1,843:10692794,13927792
x1,843:10874839,13927792
x1,843:11530201,13927792
x1,843:11712246,13927792
k1,845:34421990,13927792:22709744
g1,845:34421990,13927792
)
(1,847:17125726,15107440:17296264,491520,582540
(1,847:17125726,15107440:4906825,491520,582540
(1,845:17125726,15107440:0,0,0
$1,845:17125726,15107440
(1,845:17125726,13927792:0,0,0
)
$1,845:17125726,15107440
)
g1,847:17234950,15107440
[1,847:17234950,15107440:1092270,437688,547953
(1,847:17234950,15107440:1092270,437688,0
x1,846:18327220,15107440
)
(1,847:17234950,15500656:1092270,197518,89201
k1,847:17617359,15500656:382409
x1,847:17944812,15500656
k1,847:18327220,15500656:382408
)
]
g1,847:18436444,15107440
[1,847:18436444,15107440:1219702,282168,582540
(1,847:18436444,15107440:1219702,282168,0
x1,846:19656146,15107440
)
(1,847:18436444,15535243:1219702,318577,89201
k1,847:18919234,15535243:482790
x1,847:19157713,15535243
k1,847:19656146,15535243:482789
)
]
g1,847:19765370,15107440
x1,847:20186803,15107440
(1,847:20186803,15205743:281419,197518,0
x1,847:20435454,15205743
)
x1,847:21242365,15107440
g1,847:21351589,15107440
x1,847:21638310,15107440
x1,847:22032551,15107440
)
(1,847:33256902,15107440:1165088,491520,163840
(1,847:33256902,15107440:1165088,491520,163840
x1,847:34167127,15107440
x1,847:34421990,15107440
)
)
)
(1,851:4736286,16876912:29685704,455111,127431
$1,849:4736286,16876912
x1,849:5063967,16876912
$1,849:5063967,16876912
g1,849:5282420,16876912
x1,849:5769568,16876912
x1,849:6531601,16876912
x1,849:6866561,16876912
x1,849:7988676,16876912
g1,849:8223147,16876912
x1,849:8759083,16876912
g1,849:8993554,16876912
x1,849:9847700,16876912
g1,849:10082171,16876912
x1,849:10852577,16876912
x1,849:11120543,16876912
x1,849:12117046,16876912
g1,849:12351517,16876912
x1,849:13523876,16876912
k1,850:34421990,16876912:20898114
g1,851:34421990,16876912
)
(1,851:4736286,18056560:29685704,603348,127431
x1,851:5692021,18056560
k1,850:5960271,18056560:268250
x1,850:6582864,18056560
k1,850:6851114,18056560:268250
x1,850:7837797,18056560
x1,850:8201887,18056560
x1,850:9097547,18056560
k1,850:9365797,18056560:268250
x1,850:10567294,18056560
k1,850:10835544,18056560:268250
$1,850:10835544,18056560
[1,850:10835544,18056560:815559,603348,0
(1,850:10987097,17890900:0,437688,0
x1,850:11314778,17890900
)
(1,850:10835544,18056560:815559,533465,0
x1,850:11319327,18056560
(1,850:11357100,17818735:294003,295640,0
x1,850:11618335,17818735
)
)
]
$1,850:11651103,18056560
k1,850:11919353,18056560:268250
x1,850:12359901,18056560
k1,850:12628151,18056560:268250
x1,850:13538375,18056560
k1,850:13806625,18056560:268250
x1,850:15026326,18056560
x1,850:16155005,18056560
k1,850:16423255,18056560:268250
x1,850:16971209,18056560
x1,850:18775273,18056560
k1,850:19043523,18056560:268250
x1,850:19626067,18056560
k1,850:19894317,18056560:268250
x1,850:21114019,18056560
x1,850:21387085,18056560
k1,850:21655335,18056560:268250
x1,850:22565559,18056560
k1,850:22833809,18056560:268250
x1,850:23873284,18056560
k1,850:24141534,18056560:268250
x1,850:24796895,18056560
x1,850:26018416,18056560
k1,850:26286666,18056560:268250
$1,850:26286666,18056560
x1,850:26708099,18056560
(1,850:26708099,18154863:281419,197518,0
x1,850:26956750,18154863
)
$1,850:26989518,18056560
k1,850:27257768,18056560:268250
x1,850:28098815,18056560
x1,850:29227494,18056560
x1,850:30157744,18056560
x1,850:30285175,18056560
k1,850:30725837,18056560:440662
x1,850:31890924,18056560
x1,850:33243516,18056560
k1,850:33511766,18056560:268250
x1,850:34421990,18056560
k1,850:34421990,18056560:0
)
(1,851:4736286,19236208:29685704,603348,162667
x1,851:5082172,19236208
x1,851:5812172,19236208
x1,851:6139853,19236208
x1,851:7268532,19236208
k1,850:7483368,19236208:214836
$1,850:7483368,19236208
[1,850:7483368,19236208:815559,603348,0
(1,850:7634921,19070548:0,437688,0
x1,850:7962602,19070548
)
(1,850:7483368,19236208:815559,533465,0
x1,850:7967151,19236208
(1,850:8004924,18998383:294003,295640,0
x1,850:8266159,18998383
)
)
]
k1,850:8480967,19236208:182040
x1,850:9136328,19236208
k1,850:9318368,19236208:182040
[1,850:9318368,19236208:815559,603348,0
(1,850:9469921,19070548:0,437688,0
x1,850:9797602,19070548
)
(1,850:9318368,19236208:815559,533465,0
x1,850:9802151,19236208
(1,850:9839924,18998383:294003,295640,0
x1,850:10101159,18998383
)
)
]
k1,850:10272326,19236208:138399
x1,850:10782052,19236208
k1,850:10920451,19236208:138399
x1,850:11206944,19236208
[1,850:11281127,19236208:815559,603348,162667
(1,850:11432680,19070548:0,437688,0
x1,850:11760361,19070548
)
(1,850:11281127,19236208:815559,533465,162667
x1,850:11764910,19236208
[1,850:11764910,19398875:331776,696132,0
(1,850:11802683,18998383:294003,295640,0
x1,850:12063918,18998383
)
(1,850:11764910,19398875:294003,295640,0
x1,850:12026145,19398875
)
]
)
]
$1,850:12096686,19236208
x1,850:12278731,19236208
k1,850:12568796,19236208:290065
x1,850:13899542,19236208
k1,850:14114378,19236208:214836
$1,850:14114378,19236208
x1,850:14400871,19236208
$1,850:14475054,19236208
k1,850:14689890,19236208:214836
x1,850:15130438,19236208
k1,850:15345275,19236208:214837
x1,850:15672956,19236208
k1,850:15887792,19236208:214836
x1,850:16510385,19236208
x1,850:17056520,19236208
x1,850:18185197,19236208
x1,850:18949786,19236208
k1,850:19164622,19236208:214836
x1,850:20661031,19236208
k1,850:20875867,19236208:214836
x1,850:21567638,19236208
x1,850:22698137,19236208
x1,850:22989408,19236208
x1,850:23792225,19236208
k1,850:24007062,19236208:214837
x1,850:25062923,19236208
k1,850:25277759,19236208:214836
$1,850:25277759,19236208
[1,850:25277759,19236208:815559,603348,162667
(1,850:25429312,19070548:0,437688,0
x1,850:25756993,19070548
)
(1,850:25277759,19236208:815559,533465,162667
x1,850:25761542,19236208
[1,850:25761542,19398875:331776,696132,0
(1,850:25799315,18998383:294003,295640,0
x1,850:26060550,18998383
)
(1,850:25761542,19398875:294003,295640,0
x1,850:26022777,19398875
)
]
)
]
$1,850:26093318,19236208
k1,850:26308154,19236208:214836
x1,850:26748702,19236208
k1,850:26963538,19236208:214836
x1,850:27655309,19236208
k1,850:27870146,19236208:214837
x1,850:28454510,19236208
x1,850:29000645,19236208
x1,850:30442441,19236208
k1,850:30657277,19236208:214836
x1,850:31876978,19236208
x1,850:33005657,19236208
k1,850:33220493,19236208:214836
x1,850:34421990,19236208
k1,850:34421990,19236208:0
)
(1,851:4736286,20415856:29685704,455111,127431
x1,851:5577333,20415856
x1,851:6017881,20415856
x1,851:6931745,20415856
k1,850:7115621,20415856:183876
x1,850:7807392,20415856
k1,850:7991268,20415856:183876
x1,850:8901492,20415856
k1,850:9085368,20415856:183876
x1,850:10268660,20415856
x1,850:11397339,20415856
x1,850:11579384,20415856
x1,850:12908312,20415856
k1,850:13092188,20415856:183876
x1,850:13783959,20415856
x1,850:14770642,20415856
x1,850:15211190,20415856
x1,850:16048596,20415856
k1,850:16232472,20415856:183876
x1,850:16887833,20415856
x1,850:17672447,20415856
x1,850:18546263,20415856
x1,850:20115490,20415856
k1,850:20395235,20415856:279745
x1,850:21523912,20415856
k1,850:21707788,20415856:183876
x1,850:22053674,20415856
x1,850:22783674,20415856
x1,850:23111355,20415856
x1,850:24240034,20415856
k1,850:24423910,20415856:183876
x1,850:24951841,20415856
k1,850:25135717,20415856:183876
x1,850:26045941,20415856
k1,850:26229817,20415856:183876
x1,850:27285675,20415856
x1,850:28270537,20415856
k1,850:28454413,20415856:183876
x1,850:28818503,20415856
x1,850:29164389,20415856
x1,850:29710523,20415856
x1,850:30074613,20415856
x1,850:31003042,20415856
k1,850:31186918,20415856:183876
$1,850:31186918,20415856
x1,850:31473639,20415856
$1,850:31503790,20415856
k1,850:31687666,20415856:183876
x1,850:32235620,20415856
x1,850:33655570,20415856
k1,850:33839446,20415856:183876
x1,850:34421990,20415856
k1,850:34421990,20415856:0
)
(1,851:4736286,21595504:29685704,455111,127431
x1,851:5646510,21595504
k1,850:5861851,21595504:215341
x1,850:6917709,21595504
x1,850:7902571,21595504
k1,850:8117913,21595504:215342
x1,850:9616141,21595504
k1,850:9831482,21595504:215341
$1,850:9831482,21595504
x1,850:10118203,21595504
k1,850:10330394,21595504:182040
x1,850:10985755,21595504
k1,850:11167795,21595504:182040
x1,850:11454516,21595504
k1,850:11624076,21595504:139409
x1,850:12133802,21595504
k1,850:12273210,21595504:139408
x1,850:12559703,21595504
x1,850:12920607,21595504
(1,850:12920607,21693807:294003,295640,0
x1,850:13181842,21693807
)
$1,850:13214610,21595504
x1,850:13396655,21595504
k1,850:13612619,21595504:215964
x1,850:15289250,21595504
k1,850:15504591,21595504:215341
x1,850:16414815,21595504
k1,850:16630157,21595504:215342
x1,850:17214521,21595504
x1,850:17760656,21595504
x1,850:19202452,21595504
k1,850:19417793,21595504:215341
x1,850:19781883,21595504
x1,850:20127769,21595504
x1,850:20673903,21595504
x1,850:21037993,21595504
x1,850:21966422,21595504
k1,850:22181763,21595504:215341
x1,850:23401464,21595504
x1,850:24530143,21595504
k1,850:24745485,21595504:215342
$1,850:24745485,21595504
x1,850:25032206,21595504
(1,850:25032206,21693807:294003,295640,0
x1,850:25293441,21693807
)
$1,850:25326209,21595504
k1,850:25541550,21595504:215341
x1,850:27311025,21595504
k1,850:27526366,21595504:215341
x1,850:28693272,21595504
k1,850:28908613,21595504:215341
x1,850:29491157,21595504
k1,850:29706499,21595504:215342
x1,850:30070589,21595504
x1,850:31035428,21595504
k1,850:31250769,21595504:215341
x1,850:32488673,21595504
x1,850:32852763,21595504
x1,850:33744784,21595504
x1,850:34421990,21595504
k1,850:34421990,21595504:0
)
(1,851:4736286,22775152:29685704,491520,163840
x1,851:5755737,22775152
g1,850:5974190,22775152
$1,850:5974190,22775152
x1,850:6260911,22775152
(1,850:6260911,22873455:294003,295640,0
x1,850:6522146,22873455
)
x1,850:7352725,22775152
(1,850:7352725,22873455:317040,197518,0
x1,850:7636997,22873455
)
x1,850:7924628,22775152
g1,850:8106668,22775152
x1,850:8616394,22775152
g1,850:8798434,22775152
x1,850:9085155,22775152
(1,850:9085155,22873455:294003,295640,0
x1,850:9346390,22873455
)
x1,850:10176969,22775152
(1,850:10176969,22873455:263236,318577,0
x1,850:10407437,22873455
)
x1,850:10695068,22775152
g1,850:10877108,22775152
x1,850:11386834,22775152
g1,850:11568874,22775152
x1,850:11896555,22775152
$1,850:11896555,22775152
x1,850:12078600,22775152
k1,851:34421990,22775152:22343390
g1,851:34421990,22775152
)
(1,851:4736286,23954800:29685704,0,0
g1,851:4736286,23954800
)
(1,854:4736286,25134448:29685704,491520,163840
h1,852:4736286,25134448:983040,0,0
x1,852:6848003,25134448
g1,852:7066456,25134448
x1,852:8200595,25134448
g1,852:8419048,25134448
x1,852:8764934,25134448
x1,852:10951294,25134448
g1,852:11169747,25134448
x1,852:11697678,25134448
g1,852:11916131,25134448
x1,852:12826355,25134448
g1,852:13044808,25134448
x1,852:14921690,25134448
g1,852:15140143,25134448
x1,852:17998249,25134448
g1,852:18216702,25134448
(1,852:18216702,25134448:1165088,491520,163840
x1,852:18471565,25134448
x1,852:19126927,25134448
x1,852:19381790,25134448
)
g1,852:19600243,25134448
x1,852:20874557,25134448
g1,852:21093010,25134448
x1,852:22263557,25134448
x1,852:23119167,25134448
g1,852:23337620,25134448
x1,852:23920164,25134448
g1,852:24138617,25134448
x1,852:25048841,25134448
g1,852:25267294,25134448
x1,852:27308014,25134448
g1,852:27526467,25134448
x1,852:27890557,25134448
x1,852:29146667,25134448
x1,852:30075096,25134448
g1,852:30293549,25134448
x1,852:32226866,25134448
k1,854:34421990,25134448:2195124
g1,854:34421990,25134448
)
(1,856:7684706,27475148:26737284,1128284,720903
(1,856:7684706,27475148:23788864,1128284,720903
(1,854:7684706,27475148:0,0,0
$1,854:7684706,27475148
(1,854:7684706,26295500:0,0,0
)
$1,854:7684706,27475148
)
g1,856:7793930,27475148
(1,856:7793930,27475148:4666249,950280,622600
h1,856:7793930,27475148:78643,0,0
(1,856:7872573,27475148:4369153,934876,449545
(1,856:7872573,27475148:4369153,934876,449545
h1,856:7872573,27475148:78643,0,0
[1,856:7951216,27475148:4211867,934876,449545
(1,856:7951216,27031792:4211867,491520,163840
x1,856:8299149,27031792
x1,856:8756990,27031792
(1,856:8756990,27130095:281419,197518,0
x1,856:9005641,27130095
)
x1,856:9812552,27031792
g1,856:9921776,27031792
x1,856:10208497,27031792
g1,856:10384280,27031792
x1,856:10894006,27031792
g1,856:11039638,27031792
x1,856:11326131,27031792
x1,856:11687035,27031792
(1,856:11687035,27130095:294003,295640,0
x1,856:11948270,27130095
)
x1,856:12163083,27031792
)
(1,856:7951216,27924692:4211867,455111,0
k1,856:9684641,27924692:1733425
x1,856:10032574,27924692
x1,856:10355475,27924692
k1,856:12163083,27924692:1733425
)
]
h1,856:12163083,27475148:78643,0,0
)
)
[1,856:12241726,26524868:218453,0,1572880
(1,856:12241726,26524868:218453,0,393220
x1,856:12460179,26524868
)
(1,856:12241726,26918088:218453,0,393220
x1,856:12460179,26918088
)
(1,856:12241726,27311308:218453,0,393220
x1,856:12460179,27311308
)
(1,856:12241726,27704528:218453,0,393220
x1,856:12460179,27704528
)
]
)
(1,856:12460179,28130515:991032,295640,0
x1,856:12701867,28130515
x1,856:13418443,28130515
)
g1,856:13633251,27475148
x1,856:14142977,27475148
g1,856:14325017,27475148
(1,856:14325017,26583123:364090,0,1456371
x1,856:14689107,26583123
)
[1,856:14689107,28072261:994124,1640601,65536
(1,856:14980378,26745141:702853,313481,69541
x1,856:15410164,26745141
(1,856:15410164,26814682:240299,227555,0
x1,856:15617695,26814682
)
)
(1,856:14689107,28072261:749087,313481,65536
x1,856:15118893,28072261
(1,856:15118893,28137797:286533,141084,0
x1,856:15372658,28137797
)
)
]
g1,856:15792455,27475148
(1,856:15792455,27475148:1545604,976821,531254
(1,856:15792455,27475148:1545604,976821,531254
h1,856:15792455,27475148:78643,0,0
[1,856:15871098,27475148:1388318,976821,531254
(1,856:15871098,27031792:1388318,533465,0
x1,856:16219031,27031792
x1,856:16874390,27031792
(1,856:16965413,26793967:294003,295640,0
x1,856:17226648,26793967
)
)
(1,856:15871098,28006401:1388318,603348,0
k1,856:15965307,28006401:94209
x1,856:16313240,28006401
[1,856:16349648,28006401:815559,603348,0
(1,856:16501201,27840741:0,437688,0
x1,856:16828882,27840741
)
(1,856:16349648,28006401:815559,484966,0
x1,856:16833431,28006401
(1,856:16871204,27817075:294003,295640,0
x1,856:17132439,27817075
)
)
]
k1,856:17259416,28006401:94209
)
]
h1,856:17259416,27475148:78643,0,0
)
)
(1,856:17338059,27475148:1136001,898467,449545
(1,856:17338059,27475148:1136001,898467,449545
h1,856:17338059,27475148:78643,0,0
[1,856:17416702,27475148:978715,898467,449545
(1,856:17416702,27031792:978715,455111,127431
k1,856:17423527,27031792:6825
x1,856:17771460,27031792
x1,856:18094589,27031792
(1,856:18094589,27130095:294003,295640,0
x1,856:18355824,27130095
)
k1,856:18395417,27031792:6825
)
(1,856:17416702,27924692:978715,455111,0
x1,856:17764635,27924692
x1,856:18343991,27924692
)
]
h1,856:18395417,27475148:78643,0,0
)
)
g1,856:18656100,27475148
x1,856:19165826,27475148
g1,856:19347866,27475148
(1,856:19347866,27475148:3388264,976821,622600
h1,856:19347866,27475148:78643,0,0
(1,856:19426509,27475148:3091168,976821,622600
(1,856:19426509,26551082:482420,26213,1546666
x1,856:19908929,26551082
)
x1,856:20195650,27475148
(1,856:20195650,27573451:294003,295640,0
x1,856:20456885,27573451
)
(1,856:20489653,27475148:1545604,976821,531254
(1,856:20489653,27475148:1545604,976821,531254
h1,856:20489653,27475148:78643,0,0
[1,856:20568296,27475148:1388318,976821,531254
(1,856:20568296,27031792:1388318,533465,0
x1,856:20916229,27031792
x1,856:21571588,27031792
(1,856:21662611,26793967:294003,295640,0
x1,856:21923846,26793967
)
)
(1,856:20568296,28006401:1388318,603348,0
k1,856:20662505,28006401:94209
x1,856:21010438,28006401
[1,856:21046846,28006401:815559,603348,0
(1,856:21198399,27840741:0,437688,0
x1,856:21526080,27840741
)
(1,856:21046846,28006401:815559,484966,0
x1,856:21530629,28006401
(1,856:21568402,27817075:294003,295640,0
x1,856:21829637,27817075
)
)
]
k1,856:21956614,28006401:94209
)
]
h1,856:21956614,27475148:78643,0,0
)
)
(1,856:22035257,26551082:482420,26213,1546666
x1,856:22517677,26551082
)
)
[1,856:22517677,26524868:218453,0,1572880
(1,856:22517677,26524868:218453,0,393220
x1,856:22736130,26524868
)
(1,856:22517677,26918088:218453,0,393220
x1,856:22736130,26918088
)
(1,856:22517677,27311308:218453,0,393220
x1,856:22736130,27311308
)
(1,856:22517677,27704528:218453,0,393220
x1,856:22736130,27704528
)
]
)
[1,856:22736130,28130515:749087,1783651,65536
(1,856:22736130,26660345:702853,313481,69541
x1,856:23165916,26660345
(1,856:23165916,26729886:240299,227555,0
x1,856:23373447,26729886
)
)
(1,856:22736130,28130515:749087,313481,65536
x1,856:23165916,28130515
(1,856:23165916,28196051:286533,141084,0
x1,856:23419681,28196051
)
)
]
g1,856:23630849,27475148
x1,856:24140575,27475148
g1,856:24286207,27475148
(1,856:24286207,26583123:364090,0,1456371
x1,856:24650297,26583123
)
[1,856:24650297,28072261:994124,1640601,65536
(1,856:24941568,26745141:702853,313481,69541
x1,856:25371354,26745141
(1,856:25371354,26814682:240299,227555,0
x1,856:25578885,26814682
)
)
(1,856:24650297,28072261:749087,313481,65536
x1,856:25080083,28072261
(1,856:25080083,28137797:286533,141084,0
x1,856:25333848,28137797
)
)
]
g1,856:25753645,27475148
x1,856:26040366,27475148
(1,856:26040366,27573451:294003,295640,0
x1,856:26301601,27573451
)
(1,856:26334369,27475148:1136001,898467,449545
(1,856:26334369,27475148:1136001,898467,449545
h1,856:26334369,27475148:78643,0,0
[1,856:26413012,27475148:978715,898467,449545
(1,856:26413012,27031792:978715,455111,0
k1,856:26710199,27031792:297187
x1,856:27058132,27031792
k1,856:27391727,27031792:297187
)
(1,856:26413012,27924692:978715,455111,0
x1,856:26760945,27924692
x1,856:27340301,27924692
)
]
h1,856:27391727,27475148:78643,0,0
)
)
g1,856:27579594,27475148
(1,856:27579594,27475148:2510444,976821,622600
(1,856:27579594,26551082:482420,26213,1546666
x1,856:28062014,26551082
)
(1,856:28062014,27475148:1545604,976821,531254
(1,856:28062014,27475148:1545604,976821,531254
h1,856:28062014,27475148:78643,0,0
[1,856:28140657,27475148:1388318,976821,531254
(1,856:28140657,27031792:1388318,533465,0
x1,856:28488590,27031792
x1,856:29143949,27031792
(1,856:29234972,26793967:294003,295640,0
x1,856:29496207,26793967
)
)
(1,856:28140657,28006401:1388318,603348,0
k1,856:28234866,28006401:94209
x1,856:28582799,28006401
[1,856:28619207,28006401:815559,603348,0
(1,856:28770760,27840741:0,437688,0
x1,856:29098441,27840741
)
(1,856:28619207,28006401:815559,484966,0
x1,856:29102990,28006401
(1,856:29140763,27817075:294003,295640,0
x1,856:29401998,27817075
)
)
]
k1,856:29528975,28006401:94209
)
]
h1,856:29528975,27475148:78643,0,0
)
)
(1,856:29607618,26551082:482420,26213,1546666
x1,856:30090038,26551082
)
)
g1,856:30272078,27475148
x1,856:30781804,27475148
g1,856:30963844,27475148
x1,856:31473570,27475148
)
(1,856:33256902,27475148:1165088,491520,163840
(1,856:33256902,27475148:1165088,491520,163840
x1,856:34167127,27475148
x1,856:34421990,27475148
)
)
)
(1,859:4736286,29736147:29685704,491520,163840
x1,859:5546387,29736147
g1,857:5764840,29736147
$1,857:5764840,29736147
x1,857:6051561,29736147
(1,857:6051561,29834450:294003,295640,0
x1,857:6312796,29834450
)
x1,857:7143375,29736147
(1,857:7143375,29834450:317040,197518,0
x1,857:7427647,29834450
)
x1,857:7715278,29736147
g1,857:7897318,29736147
x1,857:8407044,29736147
g1,857:8589084,29736147
x1,857:8916765,29736147
$1,857:8916765,29736147
g1,857:9135218,29736147
x1,857:10191079,29736147
g1,857:10409532,29736147
$1,857:10409532,29736147
x1,857:10696253,29736147
(1,857:10696253,29834450:294003,295640,0
x1,857:10957488,29834450
)
x1,857:11788067,29736147
(1,857:11788067,29834450:263236,318577,0
x1,857:12018535,29834450
)
x1,857:12306166,29736147
g1,857:12488206,29736147
x1,857:12997932,29736147
g1,857:13179972,29736147
x1,857:13507653,29736147
$1,857:13507653,29736147
g1,857:13726106,29736147
x1,857:14781967,29736147
g1,857:15000420,29736147
x1,857:15910644,29736147
g1,857:16129097,29736147
x1,857:18646778,29736147
g1,857:18865231,29736147
x1,857:20758498,29736147
g1,857:20976951,29736147
x1,857:21504882,29736147
g1,857:21723335,29736147
x1,857:22633559,29736147
g1,857:22852012,29736147
x1,857:25113008,29736147
g1,857:25331461,29736147
x1,857:25859392,29736147
g1,857:26077845,29736147
x1,857:26423731,29736147
x1,857:29050639,29736147
g1,857:29269092,29736147
x1,857:30243032,29736147
g1,857:30461485,29736147
(1,857:30461485,29736147:1165088,491520,163840
x1,857:30716348,29736147
x1,857:31371710,29736147
x1,857:31626573,29736147
)
g1,857:31845026,29736147
x1,857:32700638,29736147
x1,857:33232207,29736147
k1,859:34421990,29736147:1189783
g1,859:34421990,29736147
)
(1,861:17009538,31898835:17412452,976821,622600
(1,861:17009538,31898835:5139201,976821,622600
(1,859:17009538,31898835:0,0,0
$1,859:17009538,31898835
(1,859:17009538,30719187:0,0,0
)
$1,859:17009538,31898835
)
(1,861:17009538,31898835:1136001,898467,449545
(1,861:17009538,31898835:1136001,898467,449545
h1,861:17009538,31898835:78643,0,0
[1,861:17088181,31898835:978715,898467,449545
(1,861:17088181,31455479:978715,455111,0
k1,861:17385368,31455479:297187
x1,861:17733301,31455479
k1,861:18066896,31455479:297187
)
(1,861:17088181,32348379:978715,455111,0
x1,861:17436114,32348379
x1,861:18015470,32348379
)
]
h1,861:18066896,31898835:78643,0,0
)
)
g1,861:18254763,31898835
(1,861:18254763,31898835:2510444,976821,622600
(1,861:18254763,30974769:482420,26213,1546666
x1,861:18737183,30974769
)
(1,861:18737183,31898835:1545604,976821,531254
(1,861:18737183,31898835:1545604,976821,531254
h1,861:18737183,31898835:78643,0,0
[1,861:18815826,31898835:1388318,976821,531254
(1,861:18815826,31455479:1388318,533465,0
x1,861:19163759,31455479
x1,861:19819118,31455479
(1,861:19910141,31217654:294003,295640,0
x1,861:20171376,31217654
)
)
(1,861:18815826,32430088:1388318,603348,0
k1,861:18910035,32430088:94209
x1,861:19257968,32430088
[1,861:19294376,32430088:815559,603348,0
(1,861:19445929,32264428:0,437688,0
x1,861:19773610,32264428
)
(1,861:19294376,32430088:815559,484966,0
x1,861:19778159,32430088
(1,861:19815932,32240762:294003,295640,0
x1,861:20077167,32240762
)
)
]
k1,861:20204144,32430088:94209
)
]
h1,861:20204144,31898835:78643,0,0
)
)
(1,861:20282787,30974769:482420,26213,1546666
x1,861:20765207,30974769
)
)
g1,861:20947247,31898835
x1,861:21456973,31898835
g1,861:21639013,31898835
x1,861:22148739,31898835
)
(1,861:33256902,31898835:1165088,491520,163840
(1,861:33256902,31898835:1165088,491520,163840
x1,861:34167127,31898835
x1,861:34421990,31898835
)
)
)
(1,866:4736286,34061523:29685704,455111,127431
$1,863:4736286,34061523
x1,863:5063967,34061523
$1,863:5063967,34061523
g1,863:5282420,34061523
x1,863:5769568,34061523
x1,863:7988676,34061523
g1,863:8223147,34061523
x1,863:8759083,34061523
g1,863:8993554,34061523
x1,863:9847700,34061523
g1,863:10082171,34061523
x1,863:13523882,34061523
k1,864:34421990,34061523:20898108
g1,866:34421990,34061523
)
(1,866:4736286,35241171:29685704,455111,127431
x1,866:5692021,35241171
k1,864:5985699,35241171:293678
x1,864:6608292,35241171
k1,864:6901970,35241171:293678
x1,864:8252743,35241171
x1,864:9148403,35241171
k1,864:9442081,35241171:293678
x1,864:10643578,35241171
k1,864:10937256,35241171:293678
x1,864:11847480,35241171
k1,864:12141158,35241171:293678
x1,864:15583628,35241171
k1,864:15877306,35241171:293678
$1,864:15877306,35241171
x1,864:16287359,35241171
$1,864:16287359,35241171
k1,864:16581037,35241171:293678
x1,864:17800739,35241171
x1,864:18332308,35241171
k1,864:18625987,35241171:293679
x1,864:19536211,35241171
k1,864:19829889,35241171:293678
x1,864:20869364,35241171
k1,864:21163042,35241171:293678
x1,864:23039924,35241171
k1,864:23333602,35241171:293678
$1,864:23333602,35241171
x1,864:23755035,35241171
(1,864:23755035,35339474:281419,197518,0
x1,864:24003686,35339474
)
$1,864:24036454,35241171
k1,864:24330132,35241171:293678
x1,864:27230108,35241171
x1,864:27357539,35241171
k1,864:27874485,35241171:516946
x1,864:30392164,35241171
k1,864:30685842,35241171:293678
x1,864:31596066,35241171
k1,864:31889744,35241171:293678
x1,864:32235630,35241171
x1,864:34421990,35241171
k1,864:34421990,35241171:0
)
(1,866:4736286,36420819:29685704,455111,127431
x1,866:5146339,36420819
k1,864:5436386,36420819:290047
x1,864:6091747,36420819
k1,864:6381795,36420819:290048
x1,864:6791848,36420819
k1,864:6980683,36420819:188835
x1,864:7490409,36420819
k1,864:7679244,36420819:188835
x1,864:7965737,36420819
x1,864:8449973,36420819
(1,864:8449973,36519122:294003,295640,0
x1,864:8711208,36519122
)
$1,864:8743976,36420819
x1,864:8926021,36420819
k1,864:9411709,36420819:485688
x1,864:10742455,36420819
k1,864:11025713,36420819:283258
$1,864:11025713,36420819
x1,864:11435766,36420819
(1,864:11435766,36519122:294003,295640,0
x1,864:11697001,36519122
)
$1,864:11729769,36420819
k1,864:12013028,36420819:283259
x1,864:12453576,36420819
k1,864:12736835,36420819:283259
x1,864:15309130,36420819
k1,864:15592388,36420819:283258
x1,864:16648249,36420819
k1,864:16931508,36420819:283259
x1,864:18213103,36420819
x1,864:19126967,36420819
k1,864:19410226,36420819:283259
x1,864:20101997,36420819
k1,864:20385255,36420819:283258
x1,864:21295479,36420819
k1,864:21578738,36420819:283259
x1,864:25401682,36420819
k1,864:25684941,36420819:283259
x1,864:28641349,36420819
k1,864:28924607,36420819:283258
x1,864:32807625,36420819
k1,864:33293313,36420819:485688
x1,864:34421990,36420819
k1,864:34421990,36420819:0
)
(1,866:4736286,37600467:29685704,455111,127431
x1,866:6777006,37600467
k1,864:6962550,37600467:185544
x1,864:8364296,37600467
x1,864:9769681,37600467
k1,864:9955226,37600467:185545
x1,864:10830861,37600467
k1,864:11016405,37600467:185544
x1,864:13426678,37600467
k1,864:13612222,37600467:185544
x1,864:14194766,37600467
k1,864:14380311,37600467:185545
x1,864:14744401,37600467
x1,864:15053877,37600467
k1,864:15239421,37600467:185544
x1,864:16805007,37600467
x1,864:18498024,37600467
x1,864:18734682,37600467
k1,864:18920226,37600467:185544
x1,864:19448157,37600467
k1,864:19633702,37600467:185545
x1,864:20543926,37600467
k1,864:20729470,37600467:185544
x1,864:21075356,37600467
x1,864:23261716,37600467
k1,864:23447260,37600467:185544
x1,864:23975191,37600467
k1,864:24160736,37600467:185545
x1,864:25070960,37600467
k1,864:25256504,37600467:185544
x1,864:28881019,37600467
k1,864:29161321,37600467:280302
x1,864:30654088,37600467
k1,864:30839632,37600467:185544
x1,864:31749856,37600467
k1,864:31935401,37600467:185545
x1,864:33102307,37600467
k1,864:33287851,37600467:185544
x1,864:34421990,37600467
k1,864:34421990,37600467:0
)
(1,866:4736286,38780115:29685704,491520,163840
x1,866:5082172,38780115
x1,864:7268532,38780115
g1,864:7486985,38780115
x1,864:8014916,38780115
g1,864:8233369,38780115
x1,864:9143593,38780115
g1,864:9362046,38780115
x1,864:11238928,38780115
g1,864:11457381,38780115
x1,864:14315487,38780115
g1,864:14533940,38780115
(1,864:14533940,38780115:1165088,491520,163840
x1,864:14788803,38780115
x1,864:15444165,38780115
x1,864:15699028,38780115
)
g1,864:15917481,38780115
x1,864:17191795,38780115
g1,864:17410248,38780115
x1,864:18580795,38780115
x1,864:19436405,38780115
g1,864:19654858,38780115
x1,864:20237402,38780115
g1,864:20455855,38780115
x1,864:21366079,38780115
g1,864:21584532,38780115
x1,864:25027002,38780115
g1,864:25245455,38780115
x1,864:26743683,38780115
k1,866:34421990,38780115:7678307
g1,866:34421990,38780115
)
(1,868:9304561,41036019:25117429,1043488,662649
(1,868:9304561,41036019:20549155,1043488,662649
(1,866:9304561,41036019:0,0,0
$1,866:9304561,41036019
(1,866:9304561,39856371:0,0,0
)
$1,866:9304561,41036019
)
g1,868:9413785,41036019
(1,868:9413785,41036019:4789581,950280,622600
h1,868:9413785,41036019:78643,0,0
(1,868:9492428,41036019:4492485,934876,449545
(1,868:9492428,41036019:4492485,934876,449545
h1,868:9492428,41036019:78643,0,0
[1,868:9571071,41036019:4335199,934876,449545
(1,868:9571071,40592663:4335199,491520,163840
x1,868:9919004,40592663
x1,868:10376845,40592663
(1,868:10376845,40690966:281419,197518,0
x1,868:10625496,40690966
)
x1,868:11250362,40592663
g1,868:11395994,40592663
x1,868:11905720,40592663
g1,868:12051352,40592663
x1,868:12337845,40592663
x1,868:12822081,40592663
(1,868:12822081,40690966:294003,295640,0
x1,868:13083316,40690966
)
x1,868:13298129,40592663
g1,868:13407353,40592663
x1,868:13694074,40592663
x1,868:13906270,40592663
)
(1,868:9571071,41485563:4335199,455111,0
k1,868:11366162,41485563:1795091
x1,868:11714095,41485563
x1,868:12036996,41485563
k1,868:13906270,41485563:1795091
)
]
h1,868:13906270,41036019:78643,0,0
)
)
[1,868:13984913,40085739:218453,0,1572880
(1,868:13984913,40085739:218453,0,393220
x1,868:14203366,40085739
)
(1,868:13984913,40478959:218453,0,393220
x1,868:14203366,40478959
)
(1,868:13984913,40872179:218453,0,393220
x1,868:14203366,40872179
)
(1,868:13984913,41265399:218453,0,393220
x1,868:14203366,41265399
)
]
)
(1,868:14203366,41691386:991032,295640,0
x1,868:14445054,41691386
x1,868:15161630,41691386
)
g1,868:15376438,41036019
x1,868:15886164,41036019
g1,868:16068204,41036019
(1,868:16068204,40143994:364090,0,1456371
x1,868:16432294,40143994
)
[1,868:16432294,41633132:994124,1640601,65536
(1,868:16723565,40306012:702853,313481,69541
x1,868:17153351,40306012
(1,868:17153351,40375553:240299,227555,0
x1,868:17360882,40375553
)
)
(1,868:16432294,41633132:749087,313481,65536
x1,868:16862080,41633132
(1,868:16862080,41698668:286533,141084,0
x1,868:17115845,41698668
)
)
]
g1,868:17535642,41036019
(1,868:17535642,41036019:1545604,976821,449545
(1,868:17535642,41036019:1545604,976821,449545
h1,868:17535642,41036019:78643,0,0
[1,868:17614285,41036019:1388318,976821,449545
(1,868:17614285,40592663:1388318,533465,0
x1,868:17962218,40592663
x1,868:18617577,40592663
(1,868:18708600,40354838:294003,295640,0
x1,868:18969835,40354838
)
)
(1,868:17614285,41485563:1388318,455111,0
k1,868:17860046,41485563:245761
x1,868:18207979,41485563
x1,868:18665820,41485563
k1,868:19002603,41485563:245760
)
]
h1,868:19002603,41036019:78643,0,0
)
)
(1,868:19081246,41036019:1245683,898467,449545
(1,868:19081246,41036019:1245683,898467,449545
h1,868:19081246,41036019:78643,0,0
[1,868:19159889,41036019:1088397,898467,449545
(1,868:19159889,40592663:1088397,455111,127431
x1,868:19507822,40592663
x1,868:19954283,40592663
(1,868:19954283,40690966:294003,295640,0
x1,868:20215518,40690966
)
)
(1,868:19159889,41485563:1088397,455111,0
k1,868:19214730,41485563:54841
x1,868:19562663,41485563
x1,868:20142019,41485563
k1,868:20248286,41485563:54841
)
]
h1,868:20248286,41036019:78643,0,0
)
)
g1,868:20472561,41036019
x1,868:20982287,41036019
g1,868:21127919,41036019
(1,868:21127919,40143994:364090,0,1456371
x1,868:21492009,40143994
)
[1,868:21492009,41633132:994124,1640601,65536
(1,868:21783280,40306012:702853,313481,69541
x1,868:22213066,40306012
(1,868:22213066,40375553:240299,227555,0
x1,868:22420597,40375553
)
)
(1,868:21492009,41633132:749087,313481,65536
x1,868:21921795,41633132
(1,868:21921795,41698668:286533,141084,0
x1,868:22175560,41698668
)
)
]
g1,868:22595357,41036019
x1,868:22876615,41036019
[1,868:22876615,41198035:294003,728249,0
(1,868:22876615,40765426:294003,295640,0
x1,868:23137850,40765426
)
(1,868:22876615,41198035:294003,295640,0
x1,868:23137850,41198035
)
]
g1,868:23316250,41036019
x1,868:23498295,41036019
g1,868:23643927,41036019
x1,868:24053980,41036019
(1,868:24053980,41134322:294003,295640,0
x1,868:24315215,41134322
)
g1,868:24493615,41036019
x1,868:25003341,41036019
g1,868:25148973,41036019
x1,868:25640494,41036019
[1,868:25640494,41198035:429922,728249,0
(1,868:25640494,40765426:294003,295640,0
x1,868:25901729,40765426
)
(1,868:25640494,41198035:429922,313481,0
x1,868:26035300,41198035
)
]
g1,868:26216048,41036019
x1,868:26398093,41036019
g1,868:26543725,41036019
x1,868:26953778,41036019
(1,868:26953778,41134322:294003,295640,0
x1,868:27215013,41134322
)
x1,868:27502644,41036019
(1,867:27502644,41036019:218453,753670,425990
$1,867:27502644,41036019
(1,867:27502644,41036019:218453,753670,425990
[1,867:27502644,40282349:218453,0,1179660
(1,867:27502644,40282349:218453,0,393220
x1,867:27721097,40282349
)
(1,867:27502644,40675569:218453,0,393220
x1,867:27721097,40675569
)
(1,867:27502644,41068789:218453,0,393220
x1,867:27721097,41068789
)
]
v1,867:27721097,41036019:0,753662,425981
h1,867:27721097,41036019:0,0,0
)
$1,867:27721097,41036019
)
[1,868:27721097,41494776:749087,1363890,65536
(1,868:27721097,40444367:702853,313481,69541
x1,868:28150883,40444367
(1,868:28150883,40513908:240299,227555,0
x1,868:28358414,40513908
)
)
(1,868:27721097,41494776:749087,313481,65536
x1,868:28150883,41494776
(1,868:28150883,41560312:286533,141084,0
x1,868:28404648,41560312
)
)
]
g1,868:28652224,41036019
x1,868:29161950,41036019
g1,868:29343990,41036019
x1,868:29853716,41036019
)
(1,868:33256902,41036019:1165088,491520,163840
(1,868:33256902,41036019:1165088,491520,163840
x1,868:34167127,41036019
x1,868:34421990,41036019
)
)
)
(1,871:4736286,43198707:29685704,455111,127431
x1,871:6047008,43198707
x1,869:6574938,43198707
k1,869:6907141,43198707:332203
x1,869:8181455,43198707
k1,869:8490909,43198707:309454
x1,869:9037044,43198707
x1,869:11605697,43198707
k1,869:11915150,43198707:309453
x1,869:12279240,43198707
x1,869:12606921,43198707
k1,869:12916375,43198707:309454
x1,869:14378195,43198707
k1,869:14687648,43198707:309453
x1,869:15743509,43198707
k1,869:16052963,43198707:309454
x1,869:16963187,43198707
k1,869:17272640,43198707:309453
x1,869:19165907,43198707
k1,869:19475361,43198707:309454
x1,869:20003292,43198707
k1,869:20312745,43198707:309453
x1,869:21222969,43198707
k1,869:21532423,43198707:309454
x1,869:23793419,43198707
k1,869:24102872,43198707:309453
x1,869:24630803,43198707
k1,869:24940257,43198707:309454
x1,869:25286143,43198707
x1,869:27913051,43198707
k1,869:28245254,43198707:332203
x1,869:29100866,43198707
x1,869:29632435,43198707
k1,869:29941889,43198707:309454
x1,869:30852113,43198707
k1,869:31161566,43198707:309453
x1,869:34421990,43198707
k1,869:34421990,43198707:0
)
(1,871:4736286,44378355:29685704,437688,127431
x1,871:7193892,44378355
k1,871:34421990,44378355:27228098
g1,871:34421990,44378355
)
(1,873:16412435,45558003:18009555,976821,622600
(1,873:16412435,45558003:6333407,976821,622600
(1,871:16412435,45558003:0,0,0
$1,871:16412435,45558003
(1,871:16412435,44378355:0,0,0
)
$1,871:16412435,45558003
)
(1,873:16412435,45558003:1136001,898467,449545
(1,873:16412435,45558003:1136001,898467,449545
h1,873:16412435,45558003:78643,0,0
[1,873:16491078,45558003:978715,898467,449545
(1,873:16491078,45114647:978715,455111,0
k1,873:16788265,45114647:297187
x1,873:17136198,45114647
k1,873:17469793,45114647:297187
)
(1,873:16491078,46007547:978715,455111,0
x1,873:16839011,46007547
x1,873:17418367,46007547
)
]
h1,873:17469793,45558003:78643,0,0
)
)
g1,873:17657660,45558003
(1,873:17657660,45558003:2510444,976821,622600
(1,873:17657660,44633937:482420,26213,1546666
x1,873:18140080,44633937
)
(1,873:18140080,45558003:1545604,976821,449545
(1,873:18140080,45558003:1545604,976821,449545
h1,873:18140080,45558003:78643,0,0
[1,873:18218723,45558003:1388318,976821,449545
(1,873:18218723,45114647:1388318,533465,0
x1,873:18566656,45114647
x1,873:19222015,45114647
(1,873:19313038,44876822:294003,295640,0
x1,873:19574273,44876822
)
)
(1,873:18218723,46007547:1388318,455111,0
k1,873:18464484,46007547:245761
x1,873:18812417,46007547
x1,873:19270258,46007547
k1,873:19607041,46007547:245760
)
]
h1,873:19607041,45558003:78643,0,0
)
)
(1,873:19685684,44633937:482420,26213,1546666
x1,873:20168104,44633937
)
)
g1,873:20313736,45558003
x1,873:20823462,45558003
g1,873:20969094,45558003
x1,873:21250352,45558003
[1,873:21250352,45720019:294003,728249,0
(1,873:21250352,45287410:294003,295640,0
x1,873:21511587,45287410
)
(1,873:21250352,45720019:294003,295640,0
x1,873:21511587,45720019
)
]
g1,873:21726395,45558003
x1,873:22236121,45558003
g1,873:22418161,45558003
x1,873:22745842,45558003
)
(1,873:33256902,45558003:1165088,491520,163840
(1,873:33256902,45558003:1165088,491520,163840
x1,873:34167127,45558003
x1,873:34421990,45558003
)
)
)
(1,876:4736286,47327475:29685704,491520,163840
x1,876:5792147,47327475
g1,874:6010600,47327475
x1,874:6920824,47327475
g1,874:7139277,47327475
x1,874:9216410,47327475
g1,874:9434863,47327475
x1,874:12203766,47327475
g1,874:12422219,47327475
x1,874:12786309,47327475
x1,874:15154715,47327475
g1,874:15373168,47327475
x1,874:18289527,47327475
k1,876:34421990,47327475:16132463
g1,876:34421990,47327475
)
(1,878:15285679,49490163:19136311,976821,449545
(1,878:15285679,49490163:8586919,976821,449545
(1,876:15285679,49490163:0,0,0
$1,876:15285679,49490163
(1,876:15285679,48310515:0,0,0
)
$1,876:15285679,49490163
)
(1,878:15285679,49490163:1545604,976821,449545
(1,878:15285679,49490163:1545604,976821,449545
h1,878:15285679,49490163:78643,0,0
[1,878:15364322,49490163:1388318,976821,449545
(1,878:15364322,49046807:1388318,533465,0
x1,878:15712255,49046807
x1,878:16367614,49046807
(1,878:16458637,48808982:294003,295640,0
x1,878:16719872,48808982
)
)
(1,878:15364322,49939707:1388318,455111,0
k1,878:15610083,49939707:245761
x1,878:15958016,49939707
x1,878:16415857,49939707
k1,878:16752640,49939707:245760
)
]
h1,878:16752640,49490163:78643,0,0
)
)
g1,878:17013323,49490163
x1,878:17523049,49490163
g1,878:17705089,49490163
x1,878:17941747,49490163
[1,878:17941747,49652179:429922,728249,0
(1,878:17941747,49219570:294003,295640,0
x1,878:18202982,49219570
)
(1,878:17941747,49652179:429922,313481,0
x1,878:18336553,49652179
)
]
g1,877:19027030,49490163
(1,878:19027030,49490163:582544,403098,0
x1,878:19609574,49490163
)
g1,877:19828027,49490163
x1,877:20370975,49490163
k1,878:19828027,49490163:51426
g1,878:20604441,49490163
x1,878:21114167,49490163
g1,878:21296207,49490163
x1,878:21839155,49490163
(1,878:21839155,49588466:317040,197518,0
x1,878:22123427,49588466
)
g1,877:22265419,49490163
x1,877:22775145,49490163
g1,877:22884369,49490163
x1,877:23427317,49490163
(1,878:23427317,49588466:263236,318577,0
x1,878:23657785,49588466
)
x1,878:23872598,49490163
)
(1,878:33256902,49490163:1165088,491520,163840
(1,878:33256902,49490163:1165088,491520,163840
x1,878:34167127,49490163
x1,878:34421990,49490163
)
)
)
]
(1,883:4736286,52610784:29685704,786432,235932
(1,883:4736286,52610784:29685704,786432,235932
(1,883:4736286,52610784:29685704,786432,235932
[1,883:4736286,52610784:29685704,786432,235932
(1,883:4736286,52610784:29685704,550500,235932
(1,883:4736286,52610784:0,0,0
[1,883:4736286,52610784:29685704,0,0
(1,883:4736286,52610784:29685704,0,0
h1,883:4736286,52610784:0,0,0
k1,883:19579138,52610784:14842852
k1,883:34421990,52610784:14842852
)
]
k1,883:4736286,52610784:-29685704
)
g1,883:4736286,52610784
[1,883:4736286,52610784:29685704,550500,235932
(1,883:4736286,52610784:29685704,550500,235932
k1,883:19251457,52610784:14515171
h1,883:19251457,52610784:0,0,0
x1,883:19906819,52610784
r1,883:19906819,52610784:0,786432,235932
g1,883:19906819,52610784
k1,883:34421990,52610784:14515171
)
]
g1,883:34421990,52610784
(1,883:34421990,52610784:0,0,0
k1,883:4736286,52610784:-29685704
[1,883:4736286,52610784:29685704,0,0
(1,883:4736286,52610784:29685704,0,0
k1,883:34421990,52610784:29685704
h1,883:34421990,52610784:0,0,0
g1,883:34421990,52610784
g1,883:34421990,52610784
)
]
)
)
]
)
g1,883:34421990,52610784
)
)
]
]
]
!49975
}31
!11
{32
[1,928:4736286,52610784:29685704,47874498,235932
[1,928:4736286,4736286:0,0,0
(1,928:4736286,2245673:0,0,0
k1,928:4736286,2245673:65781
)
]
[1,928:4736286,52610784:29685704,47874498,235932
h1,928:4736286,4736286:0,0,0
[1,928:4736286,52610784:29685704,50299330,235932
[1,928:4736286,3097886:29685704,786432,0
(1,928:4736286,3097886:29685704,786432,0
(1,928:4736286,3097886:29685704,786432,0
(1,928:4736286,3097886:29685704,786432,0
[1,928:4736286,3097886:29685704,786432,0
(1,928:4736286,2861954:29685704,550500,235932
(1,928:4736286,2861954:0,550500,235932
[1,928:4736286,2861954:29685704,550500,235932
(1,928:4736286,2861954:29685704,550500,235932
h1,928:4736286,2861954:0,0,0
x1,928:5227807,2861954
x1,928:6192645,2861954
g1,928:6411098,2861954
$1,928:6411098,2861954
x1,928:6920824,2861954
$1,928:6920824,2861954
g1,928:7139277,2861954
x1,928:9507682,2861954
g1,928:9798953,2861954
x1,928:10290474,2861954
g1,928:10508927,2861954
x1,928:12658878,2861954
g1,928:12877331,2861954
x1,928:13569102,2861954
g1,928:13787555,2861954
x1,928:14697779,2861954
g1,928:14916232,2861954
x1,928:16922367,2861954
x1,928:17250048,2861954
g1,928:17468501,2861954
x1,928:18524362,2861954
g1,928:18742815,2861954
x1,928:21857604,2861954
r1,928:21857604,2861954:0,786432,235932
k1,928:28139797,2861954:6282193
k1,928:34421990,2861954:6282193
)
]
k1,928:4736286,2861954:-29685704
)
g1,928:4736286,2861954
[1,928:4736286,2861954:29685704,0,0
(1,928:4736286,2861954:29685704,0,0
k1,928:19579138,2861954:14842852
h1,928:19579138,2861954:0,0,0
g1,928:19579138,2861954
k1,928:34421990,2861954:14842852
)
]
g1,928:34421990,2861954
(1,928:34421990,2861954:0,550500,235932
k1,928:4736286,2861954:-29685704
[1,928:4736286,2861954:29685704,550500,235932
(1,928:4736286,2861954:29685704,550500,235932
k1,928:32173738,2861954:27437452
h1,928:32173738,2861954:0,0,0
x1,928:32619748,2861954
x1,928:33548176,2861954
g1,928:33766629,2861954
x1,928:34421991,2861954
r1,928:34421991,2861954:0,786432,235932
g1,928:34421991,2861954
g1,928:34421991,2861954
)
]
)
)
]
)
g1,928:34421990,3097886
)
)
]
[1,928:4736286,50644704:29685704,45908418,0
(1,881:4736286,5391646:29685704,603348,163840
x1,881:5409852,5391646
x1,879:5646509,5391646
g1,879:5864962,5391646
x1,879:6738778,5391646
x1,879:7066459,5391646
g1,879:7284912,5391646
x1,879:9272842,5391646
g1,879:9491295,5391646
x1,879:12005336,5391646
g1,879:12223789,5391646
x1,879:13134013,5391646
g1,879:13352466,5391646
x1,879:15229348,5391646
g1,879:15447801,5391646
x1,879:17796181,5391646
g1,879:18014634,5391646
$1,879:18014634,5391646
x1,879:18633585,5391646
(1,879:18724608,5153821:294003,295640,0
x1,879:18985843,5153821
)
x1,879:19694907,5391646
x1,879:19895156,5391646
g1,879:20004380,5391646
[1,879:20004380,5391646:815559,603348,0
(1,879:20155933,5225986:0,437688,0
x1,879:20483614,5225986
)
(1,879:20004380,5391646:815559,533465,0
x1,879:20488163,5391646
(1,879:20525936,5153821:294003,295640,0
x1,879:20787171,5153821
)
)
]
x1,879:21074802,5391646
$1,879:21074802,5391646
g1,879:21293255,5391646
x1,879:21821186,5391646
g1,879:22039639,5391646
x1,879:22367320,5391646
g1,879:22585773,5391646
x1,879:25172628,5391646
g1,879:25391081,5391646
x1,879:28127214,5391646
g1,879:28345667,5391646
x1,879:29113896,5391646
k1,881:34421990,5391646:5308094
g1,881:34421990,5391646
)
(1,883:14096004,7554334:20325986,725524,449545
(1,883:14096004,7554334:10966269,725524,449545
(1,881:14096004,7554334:0,0,0
$1,881:14096004,7554334
(1,881:14096004,6374686:0,0,0
)
$1,881:14096004,7554334
)
x1,881:14714955,7554334
k1,883:14096004,7554334:91023
(1,883:14805978,7283741:294003,295640,0
x1,883:15067213,7283741
)
x1,883:15776277,7554334
x1,883:15976526,7554334
g1,883:16085750,7554334
[1,883:16085750,7554334:815559,603348,0
(1,883:16237303,7388674:0,437688,0
x1,883:16564984,7388674
)
(1,883:16085750,7554334:815559,566233,0
x1,883:16569533,7554334
(1,883:16607306,7283741:294003,295640,0
x1,883:16868541,7283741
)
)
]
x1,883:17156172,7554334
g1,883:17338212,7554334
x1,883:17847938,7554334
g1,883:18029978,7554334
x1,883:18648929,7554334
[1,883:18648929,7716350:1087812,728249,0
(1,883:18739952,7283741:294003,295640,0
x1,883:19001187,7283741
)
(1,883:18648929,7716350:1087812,318577,0
x1,883:19703973,7716350
)
]
x1,883:20413037,7554334
x1,883:20758923,7554334
g1,883:20904555,7554334
x1,883:21414281,7554334
g1,883:21559913,7554334
(1,883:21559913,7554334:484967,725524,449545
(1,883:21559913,7554334:484967,725524,449545
h1,883:21559913,7554334:78643,0,0
[1,883:21638556,7554334:327681,725524,449545
(1,883:21638556,7110978:327681,282168,0
k1,883:21649594,7110978:11038
x1,883:21955200,7110978
k1,883:21966237,7110978:11037
)
(1,883:21638556,8003878:327681,422343,0
x1,883:21966237,8003878
)
]
h1,883:21966237,7554334:78643,0,0
)
)
x1,883:22466313,7554334
(1,883:22557336,7283741:703604,295640,54614
x1,883:23228172,7283741
)
x1,883:23515803,7554334
[1,883:23515803,7554334:815559,603348,0
(1,883:23667356,7388674:0,437688,0
x1,883:23995037,7388674
)
(1,883:23515803,7554334:815559,566233,0
x1,883:23999586,7554334
(1,883:24037359,7283741:294003,295640,0
x1,883:24298594,7283741
)
)
]
x1,883:24586225,7554334
(1,883:24586225,7283741:294003,295640,0
x1,883:24847460,7283741
)
x1,883:25062273,7554334
)
(1,883:33256902,7554334:1165088,491520,163840
(1,883:33256902,7554334:1165088,491520,163840
x1,883:34167127,7554334
x1,883:34421990,7554334
)
)
)
(1,885:4736286,9717022:29685704,491520,163840
x1,885:5227807,9717022
g1,884:5446260,9717022
x1,884:6665962,9717022
x1,884:7379576,9717022
g1,884:7598029,9717022
x1,884:8928778,9717022
g1,884:9147231,9717022
x1,884:10379674,9717022
g1,884:10598127,9717022
(1,884:10598127,9717022:1165088,491520,163840
x1,884:10852990,9717022
x1,884:11508352,9717022
x1,884:11763215,9717022
)
g1,884:11981668,9717022
x1,884:13037529,9717022
g1,884:13255982,9717022
(1,884:13255982,9717022:1165088,491520,163840
x1,884:13510845,9717022
x1,884:14166207,9717022
x1,884:14421070,9717022
)
g1,884:14639523,9717022
x1,884:15841020,9717022
k1,885:34421990,9717022:18580970
g1,885:34421990,9717022
)
(1,887:16704751,11879710:17717239,898467,449545
(1,887:16704751,11879710:5748774,898467,449545
(1,885:16704751,11879710:0,0,0
$1,885:16704751,11879710
(1,885:16704751,10700062:0,0,0
)
$1,885:16704751,11879710
)
(1,887:16704751,11879710:1136001,898467,449545
(1,887:16704751,11879710:1136001,898467,449545
h1,887:16704751,11879710:78643,0,0
[1,887:16783394,11879710:978715,898467,449545
(1,887:16783394,11436354:978715,455111,0
k1,887:17080581,11436354:297187
x1,887:17428514,11436354
k1,887:17762109,11436354:297187
)
(1,887:16783394,12329254:978715,455111,0
x1,887:17131327,12329254
x1,887:17710683,12329254
)
]
h1,887:17762109,11879710:78643,0,0
)
)
g1,887:17949976,11879710
(1,887:17949976,11879710:3120017,753669,425990
(1,887:17949976,11152254:391396,26213,1153446
x1,887:18341372,11152254
)
x1,887:19068411,11879710
(1,887:19159434,11609117:703604,295640,54614
x1,887:19830270,11609117
)
[1,887:19863038,11879710:815559,603348,0
(1,887:20014591,11714050:0,437688,0
x1,887:20342272,11714050
)
(1,887:19863038,11879710:815559,566233,0
x1,887:20346821,11879710
(1,887:20384594,11609117:294003,295640,0
x1,887:20645829,11609117
)
)
]
(1,887:20678597,11152254:391396,26213,1153446
x1,887:21069993,11152254
)
)
g1,887:21252033,11879710
x1,887:21761759,11879710
g1,887:21943799,11879710
x1,887:22453525,11879710
)
(1,887:33256902,11879710:1165088,491520,163840
(1,887:33256902,11879710:1165088,491520,163840
x1,887:34167127,11879710
x1,887:34421990,11879710
)
)
)
(1,890:4736286,14042398:29685704,491520,196607
x1,890:6047008,14042398
x1,888:6574938,14042398
k1,888:6797818,14042398:222880
x1,888:7161908,14042398
x1,888:7489589,14042398
k1,888:7711584,14042398:221995
x1,888:8685524,14042398
k1,888:8907519,14042398:221995
(1,888:8907519,14042398:1165088,491520,163840
x1,888:9162382,14042398
x1,888:9817744,14042398
x1,888:10072607,14042398
)
x1,888:10254652,14042398
k1,888:10477532,14042398:222880
x1,888:10918080,14042398
k1,888:11140075,14042398:221995
x1,888:12050299,14042398
k1,888:12272294,14042398:221995
x1,888:14019925,14042398
x1,888:14657081,14042398
k1,888:14879075,14042398:221994
x1,888:17336681,14042398
k1,888:17558676,14042398:221995
$1,888:17558676,14042398
(1,888:17558676,14042398:1165088,491520,163840
(1,888:17558676,14042398:1165088,491520,163840
(1,888:17558676,14042398:1165088,491520,163840
x1,888:17813539,14042398
x1,888:18468901,14042398
x1,888:18723764,14042398
)
)
)
(1,888:18723764,14239005:294003,295640,0
x1,888:18984999,14239005
)
$1,888:19017767,14042398
k1,888:19239762,14042398:221995
x1,888:19785897,14042398
k1,888:20007892,14042398:221995
x1,888:20918116,14042398
k1,888:21140111,14042398:221995
x1,888:23328288,14042398
k1,888:23550282,14042398:221994
x1,888:24078213,14042398
k1,888:24300208,14042398:221995
x1,888:25339683,14042398
k1,888:25561678,14042398:221995
x1,888:25852949,14042398
x1,888:27842698,14042398
k1,888:28144594,14042398:301896
x1,888:28954695,14042398
k1,888:29176690,14042398:221995
x1,888:30150630,14042398
k1,888:30372625,14042398:221995
(1,888:30372625,14042398:1165088,491520,163840
x1,888:30627488,14042398
x1,888:31282850,14042398
x1,888:31537713,14042398
)
x1,888:31719758,14042398
k1,888:31942638,14042398:222880
x1,888:32852862,14042398
k1,888:33074857,14042398:221995
x1,888:34421990,14042398
k1,888:34421990,14042398:0
)
(1,890:4736286,15222046:29685704,437688,0
x1,890:6314612,15222046
g1,888:6533065,15222046
x1,888:6973613,15222046
k1,890:34421989,15222046:27448376
g1,890:34421989,15222046
)
(1,892:11742216,16401694:22679774,976821,449545
(1,892:11742216,16401694:15673844,976821,449545
(1,890:11742216,16401694:0,0,0
$1,890:11742216,16401694
(1,890:11742216,15222046:0,0,0
)
$1,890:11742216,16401694
)
(1,892:11742216,16401694:1545604,976821,449545
(1,892:11742216,16401694:1545604,976821,449545
h1,892:11742216,16401694:78643,0,0
[1,892:11820859,16401694:1388318,976821,449545
(1,892:11820859,15958338:1388318,533465,0
x1,892:12168792,15958338
x1,892:12824151,15958338
(1,892:12915174,15720513:294003,295640,0
x1,892:13176409,15720513
)
)
(1,892:11820859,16851238:1388318,455111,0
k1,892:12066620,16851238:245761
x1,892:12414553,16851238
x1,892:12872394,16851238
k1,892:13209177,16851238:245760
)
]
h1,892:13209177,16401694:78643,0,0
)
)
g1,892:13469860,16401694
x1,892:13979586,16401694
g1,892:14161626,16401694
(1,892:14161626,16401694:2248390,976821,449545
(1,892:14161626,16401694:2248390,976821,449545
h1,892:14161626,16401694:78643,0,0
[1,892:14240269,16401694:2091104,976821,449545
(1,892:14240269,15958338:2091104,533465,185604
x1,892:14588202,15958338
x1,892:15243561,15958338
[1,892:15243561,16143942:1087812,719069,0
(1,892:15334584,15720513:294003,295640,0
x1,892:15595819,15720513
)
(1,892:15243561,16143942:1087812,318577,0
x1,892:16298605,16143942
)
]
)
(1,892:14240269,16851238:2091104,455111,0
k1,892:14837423,16851238:597154
x1,892:15185356,16851238
x1,892:15643197,16851238
k1,892:16331373,16851238:597153
)
]
h1,892:16331373,16401694:78643,0,0
)
)
g1,892:16555648,16401694
x1,892:17065374,16401694
g1,892:17211006,16401694
(1,892:17211006,16401694:484967,725524,449545
(1,892:17211006,16401694:484967,725524,449545
h1,892:17211006,16401694:78643,0,0
[1,892:17289649,16401694:327681,725524,449545
(1,892:17289649,15958338:327681,282168,0
k1,892:17300687,15958338:11038
x1,892:17606293,15958338
k1,892:17617330,15958338:11037
)
(1,892:17289649,16851238:327681,422343,0
x1,892:17617330,16851238
)
]
h1,892:17617330,16401694:78643,0,0
)
)
x1,892:18372269,16401694
(1,892:18463292,16131101:703604,295640,54614
x1,892:19134128,16131101
)
[1,892:19166896,16401694:815559,603348,0
(1,892:19318449,16236034:0,437688,0
x1,892:19646130,16236034
)
(1,892:19166896,16401694:815559,566233,0
x1,892:19650679,16401694
(1,892:19688452,16131101:294003,295640,0
x1,892:19949687,16131101
)
)
]
x1,892:20237318,16401694
(1,892:20237318,16131101:294003,295640,0
x1,892:20498553,16131101
)
g1,892:20713361,16401694
x1,892:21223087,16401694
g1,892:21405127,16401694
x1,892:21725982,16401694
(1,892:21796525,16131101:294003,295640,0
x1,892:22057760,16131101
)
x1,892:22766824,16401694
x1,892:23112710,16401694
g1,892:23258342,16401694
x1,892:23768068,16401694
g1,892:23913700,16401694
(1,892:23913700,16401694:484967,725524,449545
(1,892:23913700,16401694:484967,725524,449545
h1,892:23913700,16401694:78643,0,0
[1,892:23992343,16401694:327681,725524,449545
(1,892:23992343,15958338:327681,282168,0
k1,892:24003381,15958338:11038
x1,892:24308987,15958338
k1,892:24320024,15958338:11037
)
(1,892:23992343,16851238:327681,422343,0
x1,892:24320024,16851238
)
]
h1,892:24320024,16401694:78643,0,0
)
)
x1,892:25074963,16401694
(1,892:25165986,16131101:703604,295640,54614
x1,892:25836822,16131101
)
[1,892:25869590,16401694:815559,603348,0
(1,892:26021143,16236034:0,437688,0
x1,892:26348824,16236034
)
(1,892:25869590,16401694:815559,566233,0
x1,892:26353373,16401694
(1,892:26391146,16131101:294003,295640,0
x1,892:26652381,16131101
)
)
]
x1,892:26940012,16401694
(1,892:26940012,16131101:294003,295640,0
x1,892:27201247,16131101
)
x1,892:27416060,16401694
)
(1,892:33256902,16401694:1165088,491520,163840
(1,892:33256902,16401694:1165088,491520,163840
x1,892:34167127,16401694
x1,892:34421990,16401694
)
)
)
(1,895:4736286,18171166:29685704,491520,163840
x1,895:6047008,18171166
x1,893:6392893,18171166
k1,893:6571761,18171166:178868
x1,893:7012309,18171166
k1,893:7191177,18171166:178868
x1,893:9230080,18171166
k1,893:9408949,18171166:178869
x1,893:10319173,18171166
k1,893:10498041,18171166:178868
x1,893:11845174,18171166
k1,893:12024042,18171166:178868
x1,893:13602368,18171166
k1,893:13781236,18171166:178868
x1,893:14731510,18171166
x1,893:15550711,18171166
k1,893:15729580,18171166:178869
x1,893:16275715,18171166
k1,893:16454583,18171166:178868
x1,893:17428523,18171166
k1,893:17607391,18171166:178868
(1,893:17607391,18171166:1165088,491520,163840
x1,893:17862254,18171166
x1,893:18517616,18171166
x1,893:18772479,18171166
)
x1,893:18954524,18171166
k1,893:19232601,18171166:278077
x1,893:19724122,18171166
k1,893:19902951,18171166:178829
x1,893:22127539,18171166
k1,893:22306407,18171166:178868
x1,893:23435084,18171166
x1,893:25455782,18171166
k1,893:25634650,18171166:178868
x1,893:28714850,18171166
x1,893:28987916,18171166
k1,893:29166784,18171166:178868
x1,893:29676510,18171166
x1,893:30131621,18171166
k1,893:30310489,18171166:178868
x1,893:31184305,18171166
x1,893:31511986,18171166
k1,893:31690855,18171166:178869
x1,893:32054945,18171166
x1,893:32364421,18171166
k1,893:32543289,18171166:178868
x1,893:32834560,18171166
x1,893:34421990,18171166
k1,893:34421990,18171166:0
)
(1,895:4736286,19350814:29685704,533465,185604
x1,895:5100376,19350814
x1,893:5428057,19350814
g1,893:5646510,19350814
x1,893:6269103,19350814
x1,893:8471847,19350814
g1,893:8690300,19350814
$1,893:8690300,19350814
x1,893:9309251,19350814
[1,893:9309251,19536418:1087812,719069,0
(1,893:9400274,19112989:294003,295640,0
x1,893:9661509,19112989
)
(1,893:9309251,19536418:1087812,318577,0
x1,893:10364295,19536418
)
]
$1,893:10397063,19350814
x1,893:10579108,19350814
k1,895:34421990,19350814:23842882
g1,895:34421990,19350814
)
(1,897:4736286,21447508:29685704,603348,127431
(1,897:4736286,21447508:2302850,422343,0
g1,897:4736286,21447508
x1,897:6285476,21447508
g1,897:7039136,21447508
)
x1,897:7513359,21447508
x1,897:8765819,21447508
x1,897:11037265,21447508
g1,897:11288485,21447508
x1,897:11916535,21447508
g1,897:12167755,21447508
x1,897:14041984,21447508
g1,897:14293204,21447508
x1,897:14900319,21447508
g1,897:15151539,21447508
x1,897:16208757,21447508
g1,897:16459977,21447508
x1,897:19087318,21447508
g1,897:19338538,21447508
x1,897:19757238,21447508
x1,897:23249740,21447508
g1,897:23500960,21447508
$1,897:23500960,21447508
[1,897:23500960,21447508:805776,603348,0
(1,897:23647621,21281848:0,437688,0
x1,897:23975302,21281848
)
(1,897:23500960,21447508:805776,533465,0
x1,897:23921710,21447508
(1,897:24012733,21209683:294003,295640,0
x1,897:24273968,21209683
)
)
]
$1,897:24306736,21447508
k1,897:34421990,21447508:10115254
g1,897:34421990,21447508
)
(1,900:4736286,23050408:29685704,603348,180508
x1,900:5409852,23050408
x1,898:5646509,23050408
k1,898:5959546,23050408:313037
x1,898:7233859,23050408
k1,898:7546896,23050408:313037
x1,898:9076074,23050408
k1,898:9389111,23050408:313037
x1,898:10608813,23050408
x1,898:11063924,23050408
k1,898:11376961,23050408:313037
x1,898:12332697,23050408
k1,898:12645734,23050408:313037
x1,898:12827779,23050408
x1,898:13483141,23050408
x1,898:13847231,23050408
k1,898:14422254,23050408:575023
x1,898:16939933,23050408
k1,898:17252971,23050408:313038
x1,898:17580652,23050408
k1,898:17893689,23050408:313037
x1,898:19026008,23050408
x1,898:19990847,23050408
k1,898:20303884,23050408:313037
x1,898:22779696,23050408
k1,898:23092733,23050408:313037
$1,898:23092733,23050408
x1,898:23502786,23050408
k1,898:23842463,23050408:339677
x1,898:24024508,23050408
k1,898:24364185,23050408:339677
x1,898:24837501,23050408
[1,898:24837501,23230916:429922,713973,0
(1,898:24837501,22812583:294003,295640,0
x1,898:25098736,22812583
)
(1,898:24837501,23230916:429922,313481,0
x1,898:25232307,23230916
)
]
k1,898:25607100,23050408:339677
x1,898:26262461,23050408
k1,898:26602139,23050408:339678
x1,898:27075455,23050408
$1,898:27075455,23050408
x1,898:27257500,23050408
k1,898:27832523,23050408:575023
x1,898:28506089,23050408
x1,898:28742746,23050408
k1,898:29055783,23050408:313037
x1,898:29969647,23050408
k1,898:30282684,23050408:313037
$1,898:30282684,23050408
x1,898:31129645,23050408
k1,898:31238869,23050408:109224
[1,898:31238869,23050408:805776,603348,0
(1,898:31385530,22884748:0,437688,0
x1,898:31713211,22884748
)
(1,898:31238869,23050408:805776,533465,0
x1,898:31659619,23050408
(1,898:31750642,22812583:294003,295640,0
x1,898:32011877,22812583
)
)
]
x1,898:32299508,23050408
$1,898:32299508,23050408
k1,898:32612545,23050408:313037
x1,898:33198729,23050408
k1,898:33511766,23050408:313037
x1,898:34421990,23050408
k1,898:34421990,23050408:0
)
(1,900:4736286,24230056:29685704,603348,163840
x1,900:6301872,24230056
x1,898:7994889,24230056
x1,898:8231547,24230056
k1,898:8421073,24230056:189526
x1,898:8766959,24230056
x1,898:10920549,24230056
k1,898:11110075,24230056:189526
x1,898:11692619,24230056
k1,898:11882146,24230056:189527
x1,898:13212895,24230056
x1,898:14614640,24230056
k1,898:14804166,24230056:189526
x1,898:15714390,24230056
k1,898:15903916,24230056:189526
x1,898:16732220,24230056
k1,898:16921718,24230056:189498
x1,898:18762192,24230056
k1,898:18951718,24230056:189526
x1,898:19479649,24230056
k1,898:19669175,24230056:189526
x1,898:23574034,24230056
k1,898:23855663,24230056:281629
x1,898:24665764,24230056
k1,898:24855290,24230056:189526
x1,898:26351699,24230056
k1,898:26541226,24230056:189527
x1,898:27451450,24230056
k1,898:27640976,24230056:189526
x1,898:28842472,24230056
x1,898:29516038,24230056
x1,898:29843719,24230056
k1,898:30033245,24230056:189526
$1,898:30033245,24230056
[1,898:30033245,24230056:815559,603348,0
(1,898:30184798,24064396:0,437688,0
x1,898:30512479,24064396
)
(1,898:30033245,24230056:815559,533465,0
x1,898:30517028,24230056
(1,898:30554801,23992231:294003,295640,0
x1,898:30816036,23992231
)
)
]
k1,898:31030844,24230056:182040
x1,898:31540570,24230056
k1,898:31722610,24230056:182040
x1,898:32580269,24230056
x1,898:32903398,24230056
x1,898:33609163,24230056
x1,898:34188519,24230056
$1,898:34239945,24230056
x1,898:34421990,24230056
k1,898:34421990,24230056:0
)
(1,900:4736286,25409704:29685704,491520,196607
x1,900:5646510,25409704
g1,898:5864963,25409704
x1,898:6693267,25409704
g1,898:6911720,25409704
x1,898:8659351,25409704
x1,898:9296507,25409704
g1,898:9514960,25409704
x1,898:11972566,25409704
g1,898:12191019,25409704
$1,898:12191019,25409704
(1,898:12191019,25409704:1165088,491520,163840
(1,898:12191019,25409704:1165088,491520,163840
(1,898:12191019,25409704:1165088,491520,163840
x1,898:12445882,25409704
x1,898:13101244,25409704
x1,898:13356107,25409704
)
)
)
(1,898:13356107,25606311:294003,295640,0
x1,898:13617342,25606311
)
$1,898:13650110,25409704
g1,898:13868563,25409704
x1,898:14414698,25409704
g1,898:14633151,25409704
x1,898:15543375,25409704
g1,898:15761828,25409704
x1,898:18295889,25409704
g1,898:18514342,25409704
x1,898:19497384,25409704
x1,898:22266288,25409704
g1,898:22484741,25409704
x1,898:23030876,25409704
g1,898:23249329,25409704
x1,898:24159553,25409704
g1,898:24378006,25409704
x1,898:26566183,25409704
g1,898:26784636,25409704
x1,898:27312567,25409704
g1,898:27531020,25409704
x1,898:28570495,25409704
g1,898:28788948,25409704
x1,898:29080219,25409704
x1,898:30887923,25409704
g1,898:31106376,25409704
x1,898:31546924,25409704
k1,900:34421990,25409704:2875066
g1,900:34421990,25409704
)
(1,902:14640229,27572392:19781761,950279,622600
(1,902:14640229,27572392:9877819,950279,622600
(1,900:14640229,27572392:0,0,0
$1,900:14640229,27572392
(1,900:14640229,26392744:0,0,0
)
$1,900:14640229,27572392
)
(1,902:14640229,27572392:1136001,898467,449545
(1,902:14640229,27572392:1136001,898467,449545
h1,902:14640229,27572392:78643,0,0
[1,902:14718872,27572392:978715,898467,449545
(1,902:14718872,27129036:978715,455111,0
k1,902:15016059,27129036:297187
x1,902:15363992,27129036
k1,902:15697587,27129036:297187
)
(1,902:14718872,28021936:978715,455111,0
x1,902:15066805,28021936
x1,902:15646161,28021936
)
]
h1,902:15697587,27572392:78643,0,0
)
)
g1,902:15885454,27572392
(1,902:15885454,27572392:7249062,950279,622600
(1,902:15885454,26648326:482420,26213,1546666
x1,902:16367874,26648326
)
x1,902:17183206,27572392
(1,902:17183206,27670695:294003,295640,0
x1,902:17444441,27670695
)
x1,902:17898642,27572392
(1,902:17989665,27301799:703604,295640,54614
x1,902:18660501,27301799
)
(1,902:18693269,27572392:1136001,898467,449545
(1,902:18693269,27572392:1136001,898467,449545
h1,902:18693269,27572392:78643,0,0
[1,902:18771912,27572392:978715,898467,449545
(1,902:18771912,27129036:978715,455111,127431
k1,902:18910663,27129036:138751
x1,902:19258596,27129036
x1,902:19581725,27129036
k1,902:19750627,27129036:138751
)
(1,902:18771912,28021936:978715,455111,0
x1,902:19119845,28021936
x1,902:19699201,28021936
)
]
h1,902:19750627,27572392:78643,0,0
)
)
g1,902:19974902,27572392
x1,902:20484628,27572392
g1,902:20630260,27572392
x1,902:21051693,27572392
(1,902:21142716,27301799:703604,295640,54614
x1,902:21813552,27301799
)
[1,902:21846320,27572392:805776,603348,0
(1,902:21992981,27406732:0,437688,0
x1,902:22320662,27406732
)
(1,902:21846320,27572392:805776,566233,0
x1,902:22267070,27572392
(1,902:22358093,27301799:294003,295640,0
x1,902:22619328,27301799
)
)
]
(1,902:22652096,26648326:482420,26213,1546666
x1,902:23134516,26648326
)
)
g1,902:23316556,27572392
x1,902:23826282,27572392
g1,902:24008322,27572392
x1,902:24518048,27572392
)
(1,902:33256902,27572392:1165088,491520,163840
(1,902:33256902,27572392:1165088,491520,163840
x1,902:34167127,27572392
x1,902:34421990,27572392
)
)
)
(1,905:4736286,29735080:29685704,455111,127431
x1,905:5864963,29735080
g1,903:6083416,29735080
x1,903:8124136,29735080
g1,903:8342589,29735080
x1,903:9398450,29735080
g1,903:9616903,29735080
x1,903:10745580,29735080
x1,903:12766278,29735080
g1,903:12984731,29735080
x1,903:13348821,29735080
x1,903:15717227,29735080
g1,903:15935680,29735080
x1,903:18852039,29735080
g1,903:19070492,29735080
x1,903:19946127,29735080
k1,905:34421990,29735080:14475863
g1,905:34421990,29735080
)
(1,907:11111996,31897768:23309994,566233,231557
(1,907:11111996,31897768:16934285,566233,231557
(1,905:11111996,31897768:0,0,0
$1,905:11111996,31897768
(1,905:11111996,30718120:0,0,0
)
$1,905:11111996,31897768
)
x1,905:11398717,31897768
k1,907:11111996,31897768:30151
x1,907:12226679,31897768
(1,907:12226679,31996071:317040,197518,0
x1,907:12510951,31996071
)
x1,907:12798582,31897768
g1,907:12980622,31897768
x1,907:13490348,31897768
g1,907:13672388,31897768
x1,907:13959109,31897768
(1,907:13959109,31996071:317040,197518,0
x1,907:14243381,31996071
)
x1,907:14458194,31897768
g1,906:15113555,31897768
g1,907:15222779,31897768
x1,907:15509500,31897768
x1,907:16337462,31897768
(1,907:16337462,31996071:263236,318577,0
x1,907:16567930,31996071
)
x1,907:16855561,31897768
g1,907:17037601,31897768
x1,907:17547327,31897768
g1,907:17729367,31897768
x1,907:18016088,31897768
(1,907:18016088,31996071:263236,318577,0
x1,907:18246556,31996071
)
x1,907:18461369,31897768
g1,906:19116730,31897768
g1,907:19225954,31897768
x1,907:19462612,31897768
[1,907:19462612,32059784:429922,728249,0
(1,907:19462612,31627175:294003,295640,0
x1,907:19723847,31627175
)
(1,907:19462612,32059784:429922,313481,0
x1,907:19857418,32059784
)
]
x1,907:20690345,31897768
(1,907:20690345,31996071:317040,197518,0
x1,907:20974617,31996071
)
x1,907:21262248,31897768
g1,907:21444288,31897768
x1,907:21954014,31897768
g1,907:22136054,31897768
x1,907:22372712,31897768
[1,907:22372712,32059784:749087,728249,65536
(1,907:22372712,31627175:294003,295640,0
x1,907:22633947,31627175
)
(1,907:22372712,32059784:749087,313481,65536
x1,907:22802498,32059784
(1,907:22802498,32125320:286533,141084,0
x1,907:23056263,32125320
)
)
]
x1,907:23303844,31897768
g1,906:23959205,31897768
g1,907:24068429,31897768
x1,907:24305087,31897768
[1,907:24305087,32059784:429922,728249,0
(1,907:24305087,31627175:294003,295640,0
x1,907:24566322,31627175
)
(1,907:24305087,32059784:429922,313481,0
x1,907:24699893,32059784
)
]
x1,907:25532820,31897768
(1,907:25532820,31996071:263236,318577,0
x1,907:25763288,31996071
)
x1,907:26050919,31897768
g1,907:26232959,31897768
x1,907:26742685,31897768
g1,907:26924725,31897768
x1,907:27161383,31897768
[1,907:27161383,32059784:702853,728249,69541
(1,907:27161383,31627175:294003,295640,0
x1,907:27422618,31627175
)
(1,907:27161383,32059784:702853,313481,69541
x1,907:27591169,32059784
(1,907:27591169,32129325:240299,227555,0
x1,907:27798700,32129325
)
)
]
x1,907:28046281,31897768
)
(1,907:33256902,31897768:1165088,491520,163840
(1,907:33256902,31897768:1165088,491520,163840
x1,907:34167127,31897768
x1,907:34421990,31897768
)
)
)
(1,911:4736286,34060456:29685704,455111,127431
h1,909:4736286,34060456:983040,0,0
x1,909:6848003,34060456
g1,909:7066456,34060456
x1,909:8105931,34060456
g1,909:8324384,34060456
x1,909:10201266,34060456
g1,909:10419719,34060456
x1,909:10947650,34060456
g1,909:11166103,34060456
x1,909:12076327,34060456
g1,909:12294780,34060456
x1,909:15759091,34060456
g1,909:15977544,34060456
x1,909:17932705,34060456
g1,909:18151158,34060456
x1,909:18591706,34060456
k1,911:34421990,34060456:15830284
g1,911:34421990,34060456
)
(1,913:14489493,36223144:19932497,603348,187504
(1,913:14489493,36223144:10179291,603348,187504
(1,911:14489493,36223144:0,0,0
$1,911:14489493,36223144
(1,911:14489493,35043496:0,0,0
)
$1,911:14489493,36223144
)
x1,911:14910926,36223144
(1,913:14910926,36321447:302930,197518,89201
x1,913:15181088,36321447
)
x1,913:15987999,36223144
g1,913:16097223,36223144
[1,913:16097223,36223144:805776,603348,0
(1,913:16243884,36057484:0,437688,0
x1,913:16571565,36057484
)
(1,913:16097223,36223144:805776,566233,0
x1,913:16517973,36223144
(1,913:16608996,35952551:294003,295640,0
x1,913:16870231,35952551
)
)
]
x1,913:17085044,36223144
g1,913:17267084,36223144
x1,913:17776810,36223144
g1,913:17958850,36223144
x1,913:18380283,36223144
(1,913:18471306,35952551:1204684,318577,0
x1,913:19367879,35952551
x1,913:19643222,35952551
)
x1,913:20450133,36223144
g1,913:20595765,36223144
x1,913:21105491,36223144
g1,913:21251123,36223144
x1,913:21672556,36223144
(1,913:21763579,35952551:851972,318577,0
x1,913:22582783,35952551
)
x1,913:23389694,36223144
g1,913:23498918,36223144
[1,913:23498918,36223144:805776,603348,0
(1,913:23645579,36057484:0,437688,0
x1,913:23973260,36057484
)
(1,913:23498918,36223144:805776,566233,0
x1,913:23919668,36223144
(1,913:24010691,35952551:294003,295640,0
x1,913:24271926,35952551
)
)
]
x1,913:24668784,36223144
)
(1,913:33256902,36223144:1165088,491520,163840
(1,913:33256902,36223144:1165088,491520,163840
x1,913:34167127,36223144
x1,913:34421990,36223144
)
)
)
(1,916:4736286,38385832:29685704,491520,163840
x1,916:5409852,38385832
x1,914:5646509,38385832
g1,914:5864962,38385832
x1,914:7394139,38385832
g1,914:7612592,38385832
x1,914:8814089,38385832
g1,914:9032542,38385832
x1,914:9942766,38385832
g1,914:10161219,38385832
x1,914:13421643,38385832
g1,914:13640096,38385832
x1,914:15027277,38385832
g1,914:15245730,38385832
x1,914:15686278,38385832
g1,914:15904731,38385832
x1,914:19110540,38385832
g1,914:19328993,38385832
x1,914:19693083,38385832
x1,914:20020764,38385832
g1,914:20239217,38385832
x1,914:21149441,38385832
g1,914:21367894,38385832
x1,914:21713780,38385832
x1,914:24409866,38385832
g1,914:24628319,38385832
x1,914:27105949,38385832
g1,914:27324402,38385832
x1,914:27506447,38385832
x1,914:28161809,38385832
x1,914:28343854,38385832
k1,916:34421990,38385832:6078136
g1,916:34421990,38385832
)
(1,918:17025257,40548520:17396733,603348,599291
(1,918:17025257,40548520:5107763,603348,599291
(1,916:17025257,40548520:0,0,0
$1,916:17025257,40548520
(1,916:17025257,39368872:0,0,0
)
$1,916:17025257,40548520
)
g1,918:17134481,40548520
[1,918:17134481,40548520:1092270,437688,547953
(1,918:17134481,40548520:1092270,437688,0
x1,917:18226751,40548520
)
(1,918:17134481,40941736:1092270,197518,89201
k1,918:17516890,40941736:382409
x1,918:17844343,40941736
k1,918:18226751,40941736:382408
)
]
g1,918:18335975,40548520
[1,918:18335975,40548520:1092270,437688,599291
(1,918:18335975,40548520:1092270,437688,0
x1,917:19428245,40548520
)
(1,918:18335975,41082275:1092270,424529,0
k1,918:18552119,41082275:216144
[1,918:18552119,41082275:659983,424529,0
(1,918:18665931,40966312:0,308566,0
x1,918:18927166,40966312
)
(1,918:18552119,41082275:659983,342242,0
x1,918:18885784,41082275
(1,918:18956326,40951204:255776,211171,0
x1,918:19179334,40951204
)
)
]
k1,918:19428245,41082275:216143
)
]
g1,918:19537469,40548520
x1,918:19958902,40548520
(1,918:19958902,40646823:302930,197518,89201
x1,918:20229064,40646823
)
x1,918:21035975,40548520
g1,918:21145199,40548520
[1,918:21145199,40548520:805776,603348,0
(1,918:21291860,40382860:0,437688,0
x1,918:21619541,40382860
)
(1,918:21145199,40548520:805776,566233,0
x1,918:21565949,40548520
(1,918:21656972,40277927:294003,295640,0
x1,918:21918207,40277927
)
)
]
x1,918:22133020,40548520
)
(1,918:33256902,40548520:1165088,491520,163840
(1,918:33256902,40548520:1165088,491520,163840
x1,918:34167127,40548520
x1,918:34421990,40548520
)
)
)
(1,921:4736286,42711208:29685704,491520,163840
x1,921:5722969,42711208
x1,919:7452393,42711208
k1,919:7663771,42711208:211378
x1,919:8246315,42711208
k1,919:8457692,42711208:211377
x1,919:9367916,42711208
k1,919:9579294,42711208:211378
x1,919:11326925,42711208
x1,919:11964081,42711208
k1,919:12175459,42711208:211378
x1,919:13504386,42711208
x1,919:14633065,42711208
k1,919:14844443,42711208:211378
(1,919:14844443,42711208:1165088,491520,163840
x1,919:15099306,42711208
x1,919:15754668,42711208
x1,919:16009531,42711208
)
k1,919:16220908,42711208:211377
x1,919:17786493,42711208
x1,919:18132378,42711208
k1,919:18343756,42711208:211378
x1,919:19326798,42711208
k1,919:19538176,42711208:211378
x1,919:19902266,42711208
x1,919:20211742,42711208
k1,919:20423120,42711208:211378
x1,919:22463842,42711208
k1,919:22675219,42711208:211377
x1,919:23261403,42711208
k1,919:23472781,42711208:211378
x1,919:23800462,42711208
k1,919:24011840,42711208:211378
x1,919:24994882,42711208
x1,919:26638747,42711208
x1,919:27130268,42711208
k1,919:27341646,42711208:211378
x1,919:28397507,42711208
k1,919:28608884,42711208:211377
x1,919:29519108,42711208
k1,919:29730486,42711208:211378
x1,919:30094576,42711208
x1,919:31532732,42711208
x1,919:32462982,42711208
k1,919:32674360,42711208:211378
x1,919:33657402,42711208
x1,919:34203537,42711208
x1,919:34421990,42711208
k1,921:34421990,42711208:0
)
(1,921:4736286,43890856:29685704,556402,163840
x1,921:6123468,43890856
g1,919:6341921,43890856
(1,919:6341921,43890856:1165088,491520,163840
x1,919:6596784,43890856
x1,919:7252146,43890856
x1,919:7507009,43890856
)
x1,919:7689054,43890856
g1,919:7980325,43890856
x1,919:9109002,43890856
g1,919:9327455,43890856
x1,919:10164861,43890856
x1,919:10456132,43890856
x1,919:11493788,43890856
x1,919:11675833,43890856
x1,919:12476830,43890856
g1,919:12695283,43890856
x1,919:13898600,43890856
g1,919:14117053,43890856
$1,919:14117053,43890856
x1,919:14538486,43890856
(1,919:14629509,43653031:1204684,318577,0
x1,919:15526082,43653031
x1,919:15801425,43653031
)
x1,919:16608336,43890856
$1,919:16608336,43890856
g1,919:16826789,43890856
x1,919:17372924,43890856
g1,919:17591377,43890856
x1,919:18565317,43890856
g1,919:18783770,43890856
(1,919:18783770,43890856:1165088,491520,163840
x1,919:19038633,43890856
x1,919:19693995,43890856
x1,919:19948858,43890856
)
g1,919:20167311,43890856
x1,919:21150353,43890856
g1,919:21368806,43890856
x1,919:21732896,43890856
x1,919:22042372,43890856
g1,919:22260825,43890856
x1,919:23427732,43890856
x1,919:24337956,43890856
g1,919:24556409,43890856
x1,919:25142593,43890856
k1,921:34421990,43890856:9279397
g1,921:34421990,43890856
)
(1,923:12020778,46146760:22401212,1043488,662649
(1,923:12020778,46146760:15116721,1043488,662649
(1,921:12020778,46146760:0,0,0
$1,921:12020778,46146760
(1,921:12020778,44967112:0,0,0
)
$1,921:12020778,46146760
)
x1,921:12442211,46146760
k1,923:12020778,46146760:91023
(1,923:12533234,45876167:1204684,318577,0
x1,923:13429807,45876167
x1,923:13705150,45876167
)
x1,923:14512061,46146760
g1,923:14694101,46146760
x1,923:15203827,46146760
g1,923:15385867,46146760
(1,923:15385867,45254735:364090,0,1456371
x1,923:15749957,45254735
)
[1,923:15749957,46743873:994124,1640601,65536
(1,923:16041228,45416753:702853,313481,69541
x1,923:16471014,45416753
(1,923:16471014,45486294:240299,227555,0
x1,923:16678545,45486294
)
)
(1,923:15749957,46743873:749087,313481,65536
x1,923:16179743,46743873
(1,923:16179743,46809409:286533,141084,0
x1,923:16433508,46809409
)
)
]
g1,923:16853305,46146760
x1,923:17472256,46146760
[1,923:17472256,46308776:1087812,728249,0
(1,923:17563279,45876167:294003,295640,0
x1,923:17824514,45876167
)
(1,923:17472256,46308776:1087812,318577,0
x1,923:18527300,46308776
)
]
x1,923:19236364,46146760
x1,923:19582250,46146760
g1,923:19727882,46146760
x1,923:20237608,46146760
g1,923:20383240,46146760
(1,923:20383240,45254735:364090,0,1456371
x1,923:20747330,45254735
)
[1,923:20747330,46743873:994124,1640601,65536
(1,923:21038601,45416753:702853,313481,69541
x1,923:21468387,45416753
(1,923:21468387,45486294:240299,227555,0
x1,923:21675918,45486294
)
)
(1,923:20747330,46743873:749087,313481,65536
x1,923:21177116,46743873
(1,923:21177116,46809409:286533,141084,0
x1,923:21430881,46809409
)
)
]
g1,923:21850678,46146760
x1,923:22131936,46146760
[1,923:22131936,46308776:294003,728249,0
(1,923:22131936,45876167:294003,295640,0
x1,923:22393171,45876167
)
(1,923:22131936,46308776:294003,295640,0
x1,923:22393171,46308776
)
]
g1,923:22571571,46146760
x1,923:22753616,46146760
g1,923:22899248,46146760
x1,923:23309301,46146760
g1,923:23454933,46146760
x1,923:23964659,46146760
g1,923:24110291,46146760
x1,923:24601812,46146760
[1,923:24601812,46308776:429922,728249,0
(1,923:24601812,45876167:294003,295640,0
x1,923:24863047,45876167
)
(1,923:24601812,46308776:429922,313481,0
x1,923:24996618,46308776
)
]
g1,923:25177366,46146760
x1,923:25359411,46146760
g1,923:25505043,46146760
x1,923:26169959,46146760
(1,922:26169959,46146760:218453,753670,425990
$1,922:26169959,46146760
(1,922:26169959,46146760:218453,753670,425990
[1,922:26169959,45393090:218453,0,1179660
(1,922:26169959,45393090:218453,0,393220
x1,922:26388412,45393090
)
(1,922:26169959,45786310:218453,0,393220
x1,922:26388412,45786310
)
(1,922:26169959,46179530:218453,0,393220
x1,922:26388412,46179530
)
]
v1,922:26388412,46146760:0,753662,425981
h1,922:26388412,46146760:0,0,0
)
$1,922:26388412,46146760
)
[1,923:26388412,46605517:749087,1363890,65536
(1,923:26388412,45555108:702853,313481,69541
x1,923:26818198,45555108
(1,923:26818198,45624649:240299,227555,0
x1,923:27025729,45624649
)
)
(1,923:26388412,46605517:749087,313481,65536
x1,923:26818198,46605517
(1,923:26818198,46671053:286533,141084,0
x1,923:27071963,46671053
)
)
]
)
(1,923:33256902,46146760:1165088,491520,163840
(1,923:33256902,46146760:1165088,491520,163840
x1,923:34167127,46146760
x1,923:34421990,46146760
)
)
)
]
(1,928:4736286,52610784:29685704,786432,235932
(1,928:4736286,52610784:29685704,786432,235932
(1,928:4736286,52610784:29685704,786432,235932
[1,928:4736286,52610784:29685704,786432,235932
(1,928:4736286,52610784:29685704,550500,235932
(1,928:4736286,52610784:0,0,0
[1,928:4736286,52610784:29685704,0,0
(1,928:4736286,52610784:29685704,0,0
h1,928:4736286,52610784:0,0,0
k1,928:19579138,52610784:14842852
k1,928:34421990,52610784:14842852
)
]
k1,928:4736286,52610784:-29685704
)
g1,928:4736286,52610784
[1,928:4736286,52610784:29685704,550500,235932
(1,928:4736286,52610784:29685704,550500,235932
k1,928:19251457,52610784:14515171
h1,928:19251457,52610784:0,0,0
x1,928:19906819,52610784
r1,928:19906819,52610784:0,786432,235932
g1,928:19906819,52610784
k1,928:34421990,52610784:14515171
)
]
g1,928:34421990,52610784
(1,928:34421990,52610784:0,0,0
k1,928:4736286,52610784:-29685704
[1,928:4736286,52610784:29685704,0,0
(1,928:4736286,52610784:29685704,0,0
k1,928:34421990,52610784:29685704
h1,928:34421990,52610784:0,0,0
g1,928:34421990,52610784
g1,928:34421990,52610784
)
]
)
)
]
)
g1,928:34421990,52610784
)
)
]
]
]
!37488
}32
!11
{33
[1,979:4736286,52610784:29685704,47874498,235932
[1,979:4736286,4736286:0,0,0
(1,979:4736286,2245673:0,0,0
k1,979:4736286,2245673:65781
)
]
[1,979:4736286,52610784:29685704,47874498,235932
h1,979:4736286,4736286:0,0,0
[1,979:4736286,52610784:29685704,50299330,235932
[1,979:4736286,3097886:29685704,786432,0
(1,979:4736286,3097886:29685704,786432,0
(1,979:4736286,3097886:29685704,786432,0
(1,979:4736286,3097886:29685704,786432,0
[1,979:4736286,3097886:29685704,786432,0
(1,979:4736286,2861954:29685704,550500,235932
(1,979:4736286,2861954:0,550500,235932
[1,979:4736286,2861954:29685704,550500,235932
(1,979:4736286,2861954:29685704,550500,235932
h1,979:4736286,2861954:0,0,0
x1,979:5227807,2861954
x1,979:6192645,2861954
g1,979:6411098,2861954
$1,979:6411098,2861954
x1,979:6920824,2861954
$1,979:6920824,2861954
g1,979:7139277,2861954
x1,979:9507682,2861954
g1,979:9798953,2861954
x1,979:10290474,2861954
g1,979:10508927,2861954
x1,979:12658878,2861954
g1,979:12877331,2861954
x1,979:13569102,2861954
g1,979:13787555,2861954
x1,979:14697779,2861954
g1,979:14916232,2861954
x1,979:16922367,2861954
x1,979:17250048,2861954
g1,979:17468501,2861954
x1,979:18524362,2861954
g1,979:18742815,2861954
x1,979:21857604,2861954
r1,979:21857604,2861954:0,786432,235932
k1,979:28139797,2861954:6282193
k1,979:34421990,2861954:6282193
)
]
k1,979:4736286,2861954:-29685704
)
g1,979:4736286,2861954
[1,979:4736286,2861954:29685704,0,0
(1,979:4736286,2861954:29685704,0,0
k1,979:19579138,2861954:14842852
h1,979:19579138,2861954:0,0,0
g1,979:19579138,2861954
k1,979:34421990,2861954:14842852
)
]
g1,979:34421990,2861954
(1,979:34421990,2861954:0,550500,235932
k1,979:4736286,2861954:-29685704
[1,979:4736286,2861954:29685704,550500,235932
(1,979:4736286,2861954:29685704,550500,235932
k1,979:32173738,2861954:27437452
h1,979:32173738,2861954:0,0,0
x1,979:32619748,2861954
x1,979:33548176,2861954
g1,979:33766629,2861954
x1,979:34421991,2861954
r1,979:34421991,2861954:0,786432,235932
g1,979:34421991,2861954
g1,979:34421991,2861954
)
]
)
)
]
)
g1,979:34421990,3097886
)
)
]
[1,979:4736286,50644704:29685704,45908418,0
(1,926:4736286,5391646:29685704,603348,163840
x1,926:6229053,5391646
g1,924:6447506,5391646
x1,924:7357730,5391646
g1,924:7576183,5391646
x1,924:9616903,5391646
g1,924:9835356,5391646
x1,924:11038673,5391646
g1,924:11257126,5391646
$1,924:11257126,5391646
x1,924:11678559,5391646
(1,924:11769582,5153821:851972,318577,0
x1,924:12588786,5153821
)
x1,924:13395697,5391646
g1,924:13504921,5391646
[1,924:13504921,5391646:805776,603348,0
(1,924:13651582,5225986:0,437688,0
x1,924:13979263,5225986
)
(1,924:13504921,5391646:805776,533465,0
x1,924:13925671,5391646
(1,924:14016694,5153821:294003,295640,0
x1,924:14277929,5153821
)
)
]
x1,924:14492742,5391646
$1,924:14492742,5391646
g1,924:14711195,5391646
x1,924:15495809,5391646
g1,924:15714262,5391646
x1,924:17318077,5391646
g1,924:17536530,5391646
x1,924:20123385,5391646
g1,924:20341838,5391646
x1,924:23336474,5391646
g1,924:23554927,5391646
x1,924:23995475,5391646
k1,926:34421990,5391646:10426515
g1,926:34421990,5391646
)
(1,928:6091327,7705805:28330663,1101743,720903
(1,928:6091327,7705805:25810534,1101743,720903
(1,926:6091327,7705805:0,0,0
$1,926:6091327,7705805
(1,926:6091327,6526157:0,0,0
)
$1,926:6091327,7705805
)
x1,926:6512760,7705805
k1,928:6091327,7705805:91023
(1,928:6603783,7435212:851972,318577,0
x1,928:7422987,7435212
)
x1,928:8229898,7705805
g1,928:8339122,7705805
[1,928:8339122,7705805:805776,603348,0
(1,928:8485783,7540145:0,437688,0
x1,928:8813464,7540145
)
(1,928:8339122,7705805:805776,566233,0
x1,928:8759872,7705805
(1,928:8850895,7435212:294003,295640,0
x1,928:9112130,7435212
)
)
]
x1,928:9326943,7705805
g1,928:9508983,7705805
x1,928:10018709,7705805
g1,928:10200749,7705805
(1,928:10200749,7705805:756895,725524,449545
(1,928:10200749,7705805:756895,725524,449545
h1,928:10200749,7705805:78643,0,0
[1,928:10279392,7705805:599609,725524,449545
(1,928:10279392,7262449:599609,282168,98303
x1,928:10584998,7262449
(1,928:10584998,7360752:294003,295640,0
x1,928:10846233,7360752
)
)
(1,928:10279392,8155349:599609,422343,0
k1,928:10415356,8155349:135964
x1,928:10743037,8155349
k1,928:10879001,8155349:135964
)
]
h1,928:10879001,7705805:78643,0,0
)
)
g1,928:11066868,7705805
(1,928:11066868,6813780:364090,0,1456371
x1,928:11430958,6813780
)
[1,928:11430958,8302918:994124,1640601,65536
(1,928:11722229,6975798:702853,313481,69541
x1,928:12152015,6975798
(1,928:12152015,7045339:240299,227555,0
x1,928:12359546,7045339
)
)
(1,928:11430958,8302918:749087,313481,65536
x1,928:11860744,8302918
(1,928:11860744,8368454:286533,141084,0
x1,928:12114509,8368454
)
)
]
g1,928:12534306,7705805
x1,928:12955739,7705805
(1,928:13046762,7435212:703604,295640,54614
x1,928:13717598,7435212
)
g1,928:13859590,7705805
(1,928:13859590,7705805:2100841,950279,622600
(1,928:13859590,6781739:482420,26213,1546666
x1,928:14342010,6781739
)
(1,928:14342010,7705805:1136001,898467,449545
(1,928:14342010,7705805:1136001,898467,449545
h1,928:14342010,7705805:78643,0,0
[1,928:14420653,7705805:978715,898467,449545
(1,928:14420653,7262449:978715,455111,127431
k1,928:14559404,7262449:138751
x1,928:14907337,7262449
x1,928:15230466,7262449
k1,928:15399368,7262449:138751
)
(1,928:14420653,8155349:978715,455111,0
x1,928:14768586,8155349
x1,928:15347942,8155349
)
]
h1,928:15399368,7705805:78643,0,0
)
)
(1,928:15478011,6781739:482420,26213,1546666
x1,928:15960431,6781739
)
)
(1,928:15960431,6917544:294003,295640,0
x1,928:16221666,6917544
)
g1,928:16400066,7705805
x1,928:16909792,7705805
g1,928:17055424,7705805
(1,928:17055424,7705805:8664026,950280,622600
h1,928:17055424,7705805:78643,0,0
(1,928:17134067,7705805:8366930,950279,622600
(1,928:17134067,6781739:345886,26213,1546666
x1,928:17479953,6781739
)
x1,928:17766674,7705805
g1,928:17906049,7705805
(1,928:17906049,7705805:7249062,950279,622600
(1,928:17906049,6781739:482420,26213,1546666
x1,928:18388469,6781739
)
x1,928:19203801,7705805
(1,928:19203801,7804108:294003,295640,0
x1,928:19465036,7804108
)
x1,928:19919237,7705805
(1,928:20010260,7435212:703604,295640,54614
x1,928:20681096,7435212
)
(1,928:20713864,7705805:1136001,898467,449545
(1,928:20713864,7705805:1136001,898467,449545
h1,928:20713864,7705805:78643,0,0
[1,928:20792507,7705805:978715,898467,449545
(1,928:20792507,7262449:978715,455111,127431
k1,928:20931258,7262449:138751
x1,928:21279191,7262449
x1,928:21602320,7262449
k1,928:21771222,7262449:138751
)
(1,928:20792507,8155349:978715,455111,0
x1,928:21140440,8155349
x1,928:21719796,8155349
)
]
h1,928:21771222,7705805:78643,0,0
)
)
g1,928:21995497,7705805
x1,928:22505223,7705805
g1,928:22650855,7705805
x1,928:23072288,7705805
(1,928:23163311,7435212:703604,295640,54614
x1,928:23834147,7435212
)
[1,928:23866915,7705805:805776,603348,0
(1,928:24013576,7540145:0,437688,0
x1,928:24341257,7540145
)
(1,928:23866915,7705805:805776,566233,0
x1,928:24287665,7705805
(1,928:24378688,7435212:294003,295640,0
x1,928:24639923,7435212
)
)
]
(1,928:24672691,6781739:482420,26213,1546666
x1,928:25155111,6781739
)
)
(1,928:25155111,6781739:345886,26213,1546666
x1,928:25500997,6781739
)
)
[1,928:25500997,6755525:218453,0,1572880
(1,928:25500997,6755525:218453,0,393220
x1,928:25719450,6755525
)
(1,928:25500997,7148745:218453,0,393220
x1,928:25719450,7148745
)
(1,928:25500997,7541965:218453,0,393220
x1,928:25719450,7541965
)
(1,928:25500997,7935185:218453,0,393220
x1,928:25719450,7935185
)
]
)
[1,928:25719450,8361172:749087,1757110,65536
(1,928:25719450,6917543:702853,313481,69541
x1,928:26149236,6917543
(1,928:26149236,6987084:240299,227555,0
x1,928:26356767,6987084
)
)
(1,928:25719450,8361172:749087,313481,65536
x1,928:26149236,8361172
(1,928:26149236,8426708:286533,141084,0
x1,928:26403001,8426708
)
)
]
g1,928:26614169,7705805
x1,928:27123895,7705805
g1,928:27269527,7705805
(1,928:27269527,6813780:364090,0,1456371
x1,928:27633617,6813780
)
[1,928:27633617,8302918:994124,1640601,65536
(1,928:27924888,6975798:702853,313481,69541
x1,928:28354674,6975798
(1,928:28354674,7045339:240299,227555,0
x1,928:28562205,7045339
)
)
(1,928:27633617,8302918:749087,313481,65536
x1,928:28063403,8302918
(1,928:28063403,8368454:286533,141084,0
x1,928:28317168,8368454
)
)
]
g1,928:28736965,7705805
(1,928:28736965,7705805:2982851,1046704,613385
(1,928:28736965,7705805:2982851,1046704,613385
h1,928:28736965,7705805:78643,0,0
[1,928:28815608,7705805:2825565,1046704,613385
(1,928:28815608,7262449:2825565,603348,163840
x1,928:29237041,7262449
(1,928:29328064,7024624:703604,295640,54614
x1,928:29998900,7024624
)
x1,928:30286531,7262449
[1,928:30286531,7262449:805776,603348,0
(1,928:30433192,7096789:0,437688,0
x1,928:30760873,7096789
)
(1,928:30286531,7262449:805776,533465,0
x1,928:30707281,7262449
(1,928:30798304,7024624:294003,295640,0
x1,928:31059539,7024624
)
)
]
x1,928:31347170,7262449
(1,928:31347170,7024624:294003,295640,0
x1,928:31608405,7024624
)
)
(1,928:28815608,8155349:2825565,491520,163840
k1,928:28956585,8155349:140977
x1,928:29844735,8155349
g1,928:29990367,8155349
x1,928:30500093,8155349
g1,928:30645725,8155349
x1,928:30951331,8155349
(1,928:30951331,8253652:294003,295640,0
x1,928:31212566,8253652
)
x1,928:31500197,8155349
k1,928:31641173,8155349:140976
)
]
h1,928:31641173,7705805:78643,0,0
)
)
x1,928:31901861,7705805
)
(1,928:33256902,7705805:1165088,491520,163840
(1,928:33256902,7705805:1165088,491520,163840
x1,928:34167127,7705805
x1,928:34421990,7705805
)
)
)
(1,933:4736286,10078632:29685704,603348,187504
$1,930:4736286,10078632
x1,930:5063967,10078632
$1,930:5063967,10078632
k1,930:5349364,10078632:285397
x1,930:5836512,10078632
x1,930:8055620,10078632
k1,930:8351680,10078632:296060
x1,930:8887616,10078632
k1,930:9183676,10078632:296060
x1,930:10037822,10078632
k1,930:10333882,10078632:296060
x1,930:10668842,10078632
x1,930:13675105,10078632
k1,930:13960502,10078632:285397
x1,930:15416862,10078632
k1,931:13960502,10078632:18205
x1,931:16312522,10078632
k1,931:16597920,10078632:285398
x1,931:17799417,10078632
k1,931:18084814,10078632:285397
$1,931:18084814,10078632
[1,931:18084814,10078632:805776,603348,0
(1,931:18231475,9912972:0,437688,0
x1,931:18559156,9912972
)
(1,931:18084814,10078632:805776,533465,0
x1,931:18505564,10078632
(1,931:18596587,9840807:294003,295640,0
x1,931:18857822,9840807
)
)
]
$1,931:18890590,10078632
k1,931:19175988,10078632:285398
x1,931:19616536,10078632
k1,931:19901933,10078632:285397
x1,931:20812157,10078632
k1,931:21097554,10078632:285397
x1,931:23445934,10078632
k1,931:23731332,10078632:285398
x1,931:26083350,10078632
k1,931:26368747,10078632:285397
x1,931:26951291,10078632
k1,931:27236689,10078632:285398
x1,931:28456391,10078632
x1,931:28729457,10078632
k1,931:29014854,10078632:285397
x1,931:29925078,10078632
k1,931:30210475,10078632:285397
x1,931:31249950,10078632
k1,931:31535348,10078632:285398
x1,931:33412230,10078632
k1,931:33697627,10078632:285397
$1,931:33697627,10078632
x1,931:34119060,10078632
(1,931:34119060,10176935:302930,197518,89201
x1,931:34389222,10176935
)
$1,931:34421990,10078632
k1,933:34421990,10078632:0
)
(1,933:4736286,11258280:29685704,603348,162667
x1,933:7636262,11258280
x1,931:7763693,11258280
k1,931:8118109,11258280:354416
x1,931:10635788,11258280
k1,931:10875289,11258280:239501
x1,931:11785513,11258280
k1,931:12025015,11258280:239502
x1,931:12370901,11258280
x1,931:14557261,11258280
k1,931:14796762,11258280:239501
$1,931:14796762,11258280
[1,931:14796762,11258280:805776,603348,0
(1,931:14943423,11092620:0,437688,0
x1,931:15271104,11092620
)
(1,931:14796762,11258280:805776,533465,0
x1,931:15217512,11258280
(1,931:15308535,11020455:294003,295640,0
x1,931:15569770,11020455
)
)
]
k1,931:15819658,11258280:217120
x1,931:16475019,11258280
k1,931:16692139,11258280:217120
[1,931:16692139,11258280:805776,603348,0
(1,931:16838800,11092620:0,437688,0
x1,931:17166481,11092620
)
(1,931:16692139,11258280:805776,533465,0
x1,931:17112889,11258280
(1,931:17203912,11020455:294003,295640,0
x1,931:17465147,11020455
)
)
]
k1,931:17657578,11258280:159663
x1,931:18167304,11258280
k1,931:18326968,11258280:159664
x1,931:18613461,11258280
[1,931:18687644,11258280:805776,603348,162667
(1,931:18834305,11092620:0,437688,0
x1,931:19161986,11092620
)
(1,931:18687644,11258280:805776,533465,162667
x1,931:19108394,11258280
[1,931:19108394,11420947:385026,696132,0
(1,931:19199417,11020455:294003,295640,0
x1,931:19460652,11020455
)
(1,931:19108394,11420947:294003,295640,0
x1,931:19369629,11420947
)
]
)
]
$1,931:19493420,11258280
x1,931:19675465,11258280
k1,931:20029881,11258280:354416
x1,931:21360627,11258280
k1,931:21600129,11258280:239502
$1,931:21600129,11258280
x1,931:21886622,11258280
$1,931:21960805,11258280
k1,931:22200306,11258280:239501
x1,931:22640854,11258280
k1,931:22880355,11258280:239501
x1,931:23208036,11258280
k1,931:23447538,11258280:239502
x1,931:24070131,11258280
x1,931:25744943,11258280
x1,931:26509532,11258280
k1,931:26749033,11258280:239501
x1,931:28245442,11258280
k1,931:28484943,11258280:239501
x1,931:31401301,11258280
k1,931:31640802,11258280:239501
x1,931:32696663,11258280
k1,931:32936165,11258280:239502
$1,931:32936165,11258280
[1,931:32936165,11258280:805776,603348,162667
(1,931:33082826,11092620:0,437688,0
x1,931:33410507,11092620
)
(1,931:32936165,11258280:805776,533465,162667
x1,931:33356915,11258280
[1,931:33356915,11420947:385026,696132,0
(1,931:33447938,11020455:294003,295640,0
x1,931:33709173,11020455
)
(1,931:33356915,11420947:294003,295640,0
x1,931:33618150,11420947
)
]
)
]
$1,931:33741941,11258280
k1,931:33981442,11258280:239501
x1,931:34421990,11258280
k1,931:34421990,11258280:0
)
(1,933:4736286,12437928:29685704,455111,127431
x1,933:5428057,12437928
k1,931:5673187,12437928:245130
x1,931:8245482,12437928
k1,931:8490612,12437928:245130
x1,931:10838992,12437928
k1,931:11084121,12437928:245129
x1,931:12285618,12437928
k1,931:12530748,12437928:245130
x1,931:13812343,12437928
x1,931:14726207,12437928
k1,931:14971337,12437928:245130
x1,931:15663108,12437928
k1,931:15908238,12437928:245130
x1,931:16818462,12437928
k1,931:17063592,12437928:245130
x1,931:20886536,12437928
k1,931:21131665,12437928:245129
x1,931:24088073,12437928
k1,931:24333203,12437928:245130
x1,931:28216221,12437928
k1,931:28587523,12437928:371302
x1,931:29716200,12437928
k1,931:29961329,12437928:245129
x1,931:30307215,12437928
x1,931:32493575,12437928
k1,931:32738705,12437928:245130
x1,931:33266636,12437928
k1,931:33511766,12437928:245130
x1,931:34421990,12437928
k1,931:34421990,12437928:0
)
(1,933:4736286,13617576:29685704,455111,127431
x1,933:6777006,13617576
k1,931:6991938,13617576:214932
x1,931:7356028,13617576
x1,931:8612138,13617576
x1,931:9540567,13617576
k1,931:9755500,13617576:214933
$1,931:9755500,13617576
x1,931:10042221,13617576
$1,931:10072372,13617576
k1,931:10287304,13617576:214932
x1,931:12255208,13617576
k1,931:12470141,13617576:214933
x1,931:13052685,13617576
k1,931:13267617,13617576:214932
x1,931:14177841,13617576
k1,931:14392773,13617576:214932
x1,931:14756863,13617576
x1,931:17798834,13617576
k1,931:18013767,13617576:214933
x1,931:19511995,13617576
k1,931:19726927,13617576:214932
$1,931:19726927,13617576
x1,931:20013648,13617576
k1,931:20225839,13617576:182040
x1,931:20881200,13617576
k1,931:21063240,13617576:182040
x1,931:21349961,13617576
k1,931:21518703,13617576:138591
x1,931:22028429,13617576
k1,931:22167020,13617576:138591
x1,931:22453513,13617576
x1,931:22814417,13617576
(1,931:22814417,13715879:294003,295640,0
x1,931:23075652,13715879
)
$1,931:23108420,13617576
x1,931:23290465,13617576
k1,931:23506101,13617576:215636
x1,931:25182732,13617576
k1,931:25397665,13617576:214933
x1,931:26307889,13617576
k1,931:26522821,13617576:214932
x1,931:29095116,13617576
k1,931:29310049,13617576:214933
x1,931:29674139,13617576
x1,931:30930249,13617576
x1,931:31858678,13617576
k1,931:32073610,13617576:214932
x1,931:34421990,13617576
k1,931:34421990,13617576:0
)
(1,933:4736286,14797224:29685704,491520,163840
x1,933:5023007,14797224
(1,931:5023007,14895527:294003,295640,0
x1,931:5284242,14895527
)
$1,931:5317010,14797224
g1,931:5535463,14797224
x1,931:7304938,14797224
g1,931:7523391,14797224
x1,931:8690297,14797224
g1,931:8908750,14797224
x1,931:9491294,14797224
g1,931:9709747,14797224
x1,931:10073837,14797224
x1,931:11038676,14797224
g1,931:11257129,14797224
x1,931:12495033,14797224
x1,931:12859123,14797224
x1,931:13751144,14797224
x1,931:14428350,14797224
g1,931:14719621,14797224
x1,931:15848298,14797224
g1,931:16066751,14797224
x1,931:16412637,14797224
x1,931:18598997,14797224
g1,931:18817450,14797224
x1,931:19345381,14797224
g1,931:19563834,14797224
x1,931:20474058,14797224
g1,931:20692511,14797224
x1,931:21520815,14797224
g1,931:21739268,14797224
x1,931:23486899,14797224
x1,931:24124055,14797224
g1,931:24342508,14797224
x1,931:26800114,14797224
g1,931:27018567,14797224
(1,931:27018567,14797224:1165088,491520,163840
x1,931:27273430,14797224
x1,931:27928792,14797224
x1,931:28183655,14797224
)
g1,931:28402108,14797224
x1,931:29900336,14797224
k1,933:34421990,14797224:4521654
g1,933:34421990,14797224
)
(1,935:14640229,16959912:19781761,950279,622600
(1,935:14640229,16959912:9877819,950279,622600
(1,933:14640229,16959912:0,0,0
$1,933:14640229,16959912
(1,933:14640229,15780264:0,0,0
)
$1,933:14640229,16959912
)
(1,935:14640229,16959912:1136001,898467,449545
(1,935:14640229,16959912:1136001,898467,449545
h1,935:14640229,16959912:78643,0,0
[1,935:14718872,16959912:978715,898467,449545
(1,935:14718872,16516556:978715,455111,0
k1,935:15016059,16516556:297187
x1,935:15363992,16516556
k1,935:15697587,16516556:297187
)
(1,935:14718872,17409456:978715,455111,0
x1,935:15066805,17409456
x1,935:15646161,17409456
)
]
h1,935:15697587,16959912:78643,0,0
)
)
g1,935:15885454,16959912
(1,935:15885454,16959912:7249062,950279,622600
(1,935:15885454,16035846:482420,26213,1546666
x1,935:16367874,16035846
)
x1,935:17183206,16959912
(1,935:17183206,17058215:294003,295640,0
x1,935:17444441,17058215
)
x1,935:17898642,16959912
(1,935:17989665,16689319:703604,295640,54614
x1,935:18660501,16689319
)
(1,935:18693269,16959912:1136001,898467,449545
(1,935:18693269,16959912:1136001,898467,449545
h1,935:18693269,16959912:78643,0,0
[1,935:18771912,16959912:978715,898467,449545
(1,935:18771912,16516556:978715,455111,127431
k1,935:18778737,16516556:6825
x1,935:19126670,16516556
x1,935:19449799,16516556
(1,935:19449799,16614859:294003,295640,0
x1,935:19711034,16614859
)
k1,935:19750627,16516556:6825
)
(1,935:18771912,17409456:978715,455111,0
x1,935:19119845,17409456
x1,935:19699201,17409456
)
]
h1,935:19750627,16959912:78643,0,0
)
)
g1,935:19974902,16959912
x1,935:20484628,16959912
g1,935:20630260,16959912
x1,935:21051693,16959912
(1,935:21142716,16689319:703604,295640,54614
x1,935:21813552,16689319
)
[1,935:21846320,16959912:805776,603348,162016
(1,935:21992981,16794252:0,437688,0
x1,935:22320662,16794252
)
(1,935:21846320,16959912:805776,566233,162016
x1,935:22267070,16959912
[1,935:22267070,17121928:385026,728249,0
(1,935:22358093,16689319:294003,295640,0
x1,935:22619328,16689319
)
(1,935:22267070,17121928:294003,295640,0
x1,935:22528305,17121928
)
]
)
]
(1,935:22652096,16035846:482420,26213,1546666
x1,935:23134516,16035846
)
)
g1,935:23316556,16959912
x1,935:23826282,16959912
g1,935:24008322,16959912
x1,935:24518048,16959912
)
(1,935:33256902,16959912:1165088,491520,163840
(1,935:33256902,16959912:1165088,491520,163840
x1,935:34167127,16959912
x1,935:34421990,16959912
)
)
)
(1,939:4736286,19122600:29685704,491520,163840
h1,937:4736286,19122600:983040,0,0
x1,937:6848003,19122600
g1,937:7066456,19122600
x1,937:8200595,19122600
g1,937:8419048,19122600
x1,937:8764934,19122600
x1,937:10951294,19122600
g1,937:11169747,19122600
x1,937:11697678,19122600
g1,937:11916131,19122600
x1,937:12826355,19122600
g1,937:13044808,19122600
x1,937:14084283,19122600
g1,937:14302736,19122600
x1,937:16179618,19122600
g1,937:16407172,19122600
(1,937:16407172,19122600:1165088,491520,163840
x1,937:16662035,19122600
x1,937:17317397,19122600
x1,937:17572260,19122600
)
g1,937:17790713,19122600
x1,937:19065027,19122600
g1,937:19283480,19122600
x1,937:20454027,19122600
x1,937:21309637,19122600
g1,937:21528090,19122600
x1,937:22110634,19122600
g1,937:22329087,19122600
x1,937:23239311,19122600
g1,937:23457764,19122600
x1,937:23821854,19122600
x1,937:26863825,19122600
g1,937:27082278,19122600
x1,937:27522826,19122600
k1,939:34421990,19122600:6899164
g1,939:34421990,19122600
)
(1,944:5849854,22540685:28572136,2205669,1877988
(1,944:5849854,22540685:26293481,2205669,1877988
(1,939:5849854,22540685:0,0,0
$1,939:5849854,22540685
(1,939:5849854,21361037:0,0,0
)
$1,939:5849854,22540685
)
h1,941:5849854,22540685:0,0,0
[1,943:5849854,22540685:26293481,2205669,1877988
(1,941:5849854,21481906:26293481,1146890,851977
g1,941:5849854,21481906
(1,941:5849854,21481906:6392748,1146890,851977
g1,941:5849854,21481906
(1,941:5849854,21481906:0,825750,353898
[1,941:5849854,21481906:0,825750,353898
(1,51:5849854,21481906:0,825750,353898
r1,941:5849854,21481906:0,1179648,353898
)
]
)
$1,941:5849854,21481906
(1,941:5849854,21481906:6392748,1146890,851977
(1,941:5849854,21481906:5401716,1146890,819210
h1,941:5849854,21481906:78643,0,0
(1,941:5928497,21481906:5104620,1046704,449545
(1,941:5928497,21481906:5104620,1046704,449545
h1,941:5928497,21481906:78643,0,0
[1,941:6007140,21481906:4947334,1046704,449545
(1,941:6007140,21038550:4947334,603348,187504
x1,941:6355073,21038550
x1,941:6812914,21038550
(1,941:6812914,21136853:302930,197518,89201
x1,941:7083076,21136853
)
x1,941:7889987,21038550
g1,941:7999211,21038550
[1,941:7999211,21038550:805776,603348,0
(1,941:8145872,20872890:0,437688,0
x1,941:8473553,20872890
)
(1,941:7999211,21038550:805776,533465,0
x1,941:8419961,21038550
(1,941:8510984,20800725:294003,295640,0
x1,941:8772219,20800725
)
)
]
g1,941:8950619,21038550
x1,941:9460345,21038550
g1,941:9605977,21038550
x1,941:9892470,21038550
[1,941:9966653,21038550:805776,603348,162667
(1,941:10113314,20872890:0,437688,0
x1,941:10440995,20872890
)
(1,941:9966653,21038550:805776,533465,162667
x1,941:10387403,21038550
[1,941:10387403,21201217:385026,696132,0
(1,941:10478426,20800725:294003,295640,0
x1,941:10739661,20800725
)
(1,941:10387403,21201217:294003,295640,0
x1,941:10648638,21201217
)
]
)
]
x1,941:10954474,21038550
)
(1,941:6007140,21931450:4947334,455111,0
k1,941:8108299,21931450:2101159
x1,941:8456232,21931450
x1,941:8779133,21931450
k1,941:10954474,21931450:2101158
)
]
h1,941:10954474,21481906:78643,0,0
)
)
[1,941:11033117,20335016:218453,0,1966100
(1,941:11033117,20335016:218453,0,393220
x1,941:11251570,20335016
)
(1,941:11033117,20728236:218453,0,393220
x1,941:11251570,20728236
)
(1,941:11033117,21121456:218453,0,393220
x1,941:11251570,21121456
)
(1,941:11033117,21514676:218453,0,393220
x1,941:11251570,21514676
)
(1,941:11033117,21907896:218453,0,393220
x1,941:11251570,21907896
)
]
)
(1,941:11251570,22333883:991032,295640,0
x1,941:11493258,22333883
x1,941:12209834,22333883
)
)
$1,941:12242602,21481906
)
g1,941:12242602,21481906
(1,941:12242602,21481906:19900733,1146890,851977
$1,941:12242602,21481906
(1,941:12242602,21481906:13939593,1046704,662649
h1,941:12242602,21481906:0,0,0
g1,941:12424642,21481906
x1,941:12934368,21481906
g1,941:13116408,21481906
x1,941:13422014,21481906
(1,941:13422014,21580209:294003,295640,0
x1,941:13683249,21580209
)
g1,941:13825241,21481906
(1,941:13825241,20589881:364090,0,1456371
x1,941:14189331,20589881
)
[1,941:14189331,22079019:994124,1640601,65536
(1,941:14480602,20751899:702853,313481,69541
x1,941:14910388,20751899
(1,941:14910388,20821440:240299,227555,0
x1,941:15117919,20821440
)
)
(1,941:14189331,22079019:749087,313481,65536
x1,941:14619117,22079019
(1,941:14619117,22144555:286533,141084,0
x1,941:14872882,22144555
)
)
]
g1,941:15292679,21481906
x1,941:15714112,21481906
(1,941:15805135,21211313:703604,295640,54614
x1,941:16475971,21211313
)
g1,941:16617963,21481906
(1,941:16617963,21481906:2100841,950279,622600
(1,941:16617963,20557840:482420,26213,1546666
x1,941:17100383,20557840
)
(1,941:17100383,21481906:1136001,898467,449545
(1,941:17100383,21481906:1136001,898467,449545
h1,941:17100383,21481906:78643,0,0
[1,941:17179026,21481906:978715,898467,449545
(1,941:17179026,21038550:978715,455111,127431
k1,941:17317777,21038550:138751
x1,941:17665710,21038550
x1,941:17988839,21038550
k1,941:18157741,21038550:138751
)
(1,941:17179026,21931450:978715,455111,0
x1,941:17526959,21931450
x1,941:18106315,21931450
)
]
h1,941:18157741,21481906:78643,0,0
)
)
(1,941:18236384,20557840:482420,26213,1546666
x1,941:18718804,20557840
)
)
g1,941:18828028,21481906
(1,941:18828028,21481906:2100841,950279,622600
(1,941:18828028,20557840:482420,26213,1546666
x1,941:19310448,20557840
)
(1,941:19310448,21481906:1136001,898467,449545
(1,941:19310448,21481906:1136001,898467,449545
h1,941:19310448,21481906:78643,0,0
[1,941:19389091,21481906:978715,898467,449545
(1,941:19389091,21038550:978715,455111,127431
k1,941:19395916,21038550:6825
x1,941:19743849,21038550
x1,941:20066978,21038550
(1,941:20066978,21136853:294003,295640,0
x1,941:20328213,21136853
)
k1,941:20367806,21038550:6825
)
(1,941:19389091,21931450:978715,455111,0
x1,941:19737024,21931450
x1,941:20316380,21931450
)
]
h1,941:20367806,21481906:78643,0,0
)
)
(1,941:20446449,20557840:482420,26213,1546666
x1,941:20928869,20557840
)
)
g1,941:21074501,21481906
x1,941:21584227,21481906
g1,941:21729859,21481906
(1,941:21729859,20589881:364090,0,1456371
x1,941:22093949,20589881
)
[1,941:22093949,22079019:994124,1640601,65536
(1,941:22385220,20751899:702853,313481,69541
x1,941:22815006,20751899
(1,941:22815006,20821440:240299,227555,0
x1,941:23022537,20821440
)
)
(1,941:22093949,22079019:749087,313481,65536
x1,941:22523735,22079019
(1,941:22523735,22144555:286533,141084,0
x1,941:22777500,22144555
)
)
]
g1,941:23197297,21481906
(1,941:23197297,21481906:2984898,1046704,547848
(1,941:23197297,21481906:2984898,1046704,547848
h1,941:23197297,21481906:78643,0,0
[1,941:23275940,21481906:2827612,1046704,547848
(1,941:23275940,21038550:2827612,603348,162667
x1,941:23697373,21038550
(1,941:23788396,20800725:703604,295640,54614
x1,941:24459232,20800725
)
[1,941:24492000,21038550:805776,603348,0
(1,941:24638661,20872890:0,437688,0
x1,941:24966342,20872890
)
(1,941:24492000,21038550:805776,533465,0
x1,941:24912750,21038550
(1,941:25003773,20800725:294003,295640,0
x1,941:25265008,20800725
)
)
]
[1,941:25297776,21038550:805776,603348,162667
(1,941:25444437,20872890:0,437688,0
x1,941:25772118,20872890
)
(1,941:25297776,21038550:805776,533465,162667
x1,941:25718526,21038550
[1,941:25718526,21201217:385026,696132,0
(1,941:25809549,20800725:294003,295640,0
x1,941:26070784,20800725
)
(1,941:25718526,21201217:294003,295640,0
x1,941:25979761,21201217
)
]
)
]
)
(1,941:23275940,21931450:2827612,382293,98303
k1,941:23836644,21931450:560704
x1,941:24142250,21931450
g1,941:24287882,21931450
x1,941:24797608,21931450
g1,941:24943240,21931450
x1,941:25248846,21931450
(1,941:25248846,22029753:294003,295640,0
x1,941:25510081,22029753
)
k1,941:26103552,21931450:560703
)
]
h1,941:26103552,21481906:78643,0,0
)
)
)
$1,941:26182195,21481906
k1,941:32143335,21481906:5961140
)
g1,941:32798695,21481906
(1,941:32798695,21481906:-655360,1146890,851977
g1,941:32798695,21481906
(1,941:32798695,21481906:0,825750,353898
[1,941:32798695,21481906:0,825750,353898
(1,51:32798695,21481906:0,825750,353898
r1,941:32798695,21481906:0,1179648,353898
)
]
)
$1,941:32798695,21481906
(1,941:32798695,21481906:-655360,0,0
)
$1,941:32143335,21481906
)
g1,941:32143335,21481906
)
(1,943:5849854,23697770:26293481,1101743,720903
g1,942:5849854,23697770
(1,942:5849854,23697770:6392748,1101743,720903
k1,942:12242602,23697770:6392748
(1,941:12242602,23697770:0,825750,353898
[1,941:12242602,23697770:0,825750,353898
(1,51:12242602,23697770:0,825750,353898
r1,942:12242602,23697770:0,1179648,353898
)
]
)
$1,942:12242602,23697770
h1,942:12242602,23697770:0,0,0
$1,942:12242602,23697770
)
g1,942:12242602,23697770
(1,943:12242602,23697770:19900733,1101743,720903
$1,943:12242602,23697770
(1,943:12242602,23697770:19900733,1101743,720903
h1,943:12242602,23697770:0,0,0
g1,942:12897963,23697770
g1,943:13043595,23697770
x1,943:13553321,23697770
g1,943:13698953,23697770
(1,943:13698953,23697770:17404026,950280,622600
h1,943:13698953,23697770:78643,0,0
(1,943:13777596,23697770:17106930,950279,622600
(1,943:13777596,22773704:345886,26213,1546666
x1,943:14123482,22773704
)
x1,943:14410203,23697770
(1,943:14410203,23796073:294003,295640,0
x1,943:14671438,23796073
)
g1,943:14813430,23697770
(1,943:14813430,23697770:7249062,950279,622600
(1,943:14813430,22773704:482420,26213,1546666
x1,943:15295850,22773704
)
x1,943:16111182,23697770
(1,943:16111182,23796073:294003,295640,0
x1,943:16372417,23796073
)
x1,943:16826618,23697770
(1,943:16917641,23427177:703604,295640,54614
x1,943:17588477,23427177
)
(1,943:17621245,23697770:1136001,898467,449545
(1,943:17621245,23697770:1136001,898467,449545
h1,943:17621245,23697770:78643,0,0
[1,943:17699888,23697770:978715,898467,449545
(1,943:17699888,23254414:978715,455111,127431
k1,943:17838639,23254414:138751
x1,943:18186572,23254414
x1,943:18509701,23254414
k1,943:18678603,23254414:138751
)
(1,943:17699888,24147314:978715,455111,0
x1,943:18047821,24147314
x1,943:18627177,24147314
)
]
h1,943:18678603,23697770:78643,0,0
)
)
g1,943:18902878,23697770
x1,943:19412604,23697770
g1,943:19558236,23697770
x1,943:19979669,23697770
(1,943:20070692,23427177:703604,295640,54614
x1,943:20741528,23427177
)
[1,943:20774296,23697770:805776,603348,0
(1,943:20920957,23532110:0,437688,0
x1,943:21248638,23532110
)
(1,943:20774296,23697770:805776,566233,0
x1,943:21195046,23697770
(1,943:21286069,23427177:294003,295640,0
x1,943:21547304,23427177
)
)
]
(1,943:21580072,22773704:482420,26213,1546666
x1,943:22062492,22773704
)
)
g1,943:22208124,23697770
x1,943:22717850,23697770
g1,943:22863482,23697770
x1,943:23150203,23697770
g1,943:23289578,23697770
(1,943:23289578,23697770:7249062,950279,622600
(1,943:23289578,22773704:482420,26213,1546666
x1,943:23771998,22773704
)
x1,943:24587330,23697770
(1,943:24587330,23796073:294003,295640,0
x1,943:24848565,23796073
)
x1,943:25302766,23697770
(1,943:25393789,23427177:703604,295640,54614
x1,943:26064625,23427177
)
(1,943:26097393,23697770:1136001,898467,449545
(1,943:26097393,23697770:1136001,898467,449545
h1,943:26097393,23697770:78643,0,0
[1,943:26176036,23697770:978715,898467,449545
(1,943:26176036,23254414:978715,455111,127431
k1,943:26182861,23254414:6825
x1,943:26530794,23254414
x1,943:26853923,23254414
(1,943:26853923,23352717:294003,295640,0
x1,943:27115158,23352717
)
k1,943:27154751,23254414:6825
)
(1,943:26176036,24147314:978715,455111,0
x1,943:26523969,24147314
x1,943:27103325,24147314
)
]
h1,943:27154751,23697770:78643,0,0
)
)
g1,943:27379026,23697770
x1,943:27888752,23697770
g1,943:28034384,23697770
x1,943:28455817,23697770
(1,943:28546840,23427177:703604,295640,54614
x1,943:29217676,23427177
)
[1,943:29250444,23697770:805776,603348,162016
(1,943:29397105,23532110:0,437688,0
x1,943:29724786,23532110
)
(1,943:29250444,23697770:805776,566233,162016
x1,943:29671194,23697770
[1,943:29671194,23859786:385026,728249,0
(1,943:29762217,23427177:294003,295640,0
x1,943:30023452,23427177
)
(1,943:29671194,23859786:294003,295640,0
x1,943:29932429,23859786
)
]
)
]
(1,943:30056220,22773704:482420,26213,1546666
x1,943:30538640,22773704
)
)
(1,943:30538640,22773704:345886,26213,1546666
x1,943:30884526,22773704
)
)
[1,943:30884526,22747490:218453,0,1572880
(1,943:30884526,22747490:218453,0,393220
x1,943:31102979,22747490
)
(1,943:30884526,23140710:218453,0,393220
x1,943:31102979,23140710
)
(1,943:30884526,23533930:218453,0,393220
x1,943:31102979,23533930
)
(1,943:30884526,23927150:218453,0,393220
x1,943:31102979,23927150
)
]
)
[1,943:31102979,24353137:749087,1757110,65536
(1,943:31102979,22909508:702853,313481,69541
x1,943:31532765,22909508
(1,943:31532765,22979049:240299,227555,0
x1,943:31740296,22979049
)
)
(1,943:31102979,24353137:749087,313481,65536
x1,943:31532765,24353137
(1,943:31532765,24418673:286533,141084,0
x1,943:31786530,24418673
)
)
]
g1,943:31961290,23697770
x1,943:32143335,23697770
)
$1,943:32143335,23697770
g1,943:32143335,23697770
)
g1,943:32798695,23697770
)
]
)
(1,944:33256902,22540685:1165088,491520,163840
(1,944:33256902,22540685:1165088,491520,163840
x1,944:34167127,22540685
x1,944:34421990,22540685
)
)
)
(1,947:4736286,25958769:29685704,491520,163840
x1,947:5546387,25958769
g1,945:5764840,25958769
$1,945:5764840,25958769
x1,945:6051561,25958769
(1,945:6051561,26057072:294003,295640,0
x1,945:6312796,26057072
)
x1,945:7143375,25958769
(1,945:7143375,26057072:317040,197518,0
x1,945:7427647,26057072
)
x1,945:7715278,25958769
g1,945:7897318,25958769
x1,945:8407044,25958769
g1,945:8589084,25958769
x1,945:8875805,25958769
(1,945:8875805,26057072:294003,295640,0
x1,945:9137040,26057072
)
x1,945:9967619,25958769
(1,945:9967619,26057072:263236,318577,0
x1,945:10198087,26057072
)
x1,945:10485718,25958769
g1,945:10667758,25958769
x1,945:11177484,25958769
g1,945:11359524,25958769
x1,945:11687205,25958769
$1,945:11687205,25958769
g1,945:11905658,25958769
x1,945:12961519,25958769
g1,945:13179972,25958769
x1,945:14153912,25958769
g1,945:14372365,25958769
(1,945:14372365,25958769:1165088,491520,163840
x1,945:14627228,25958769
x1,945:15282590,25958769
x1,945:15537453,25958769
)
x1,945:15719498,25958769
g1,945:15937951,25958769
x1,945:16848175,25958769
g1,945:17066628,25958769
x1,945:18488399,25958769
g1,945:18706852,25958769
x1,945:20055804,25958769
g1,945:20274257,25958769
x1,945:20966028,25958769
g1,945:21184481,25958769
x1,945:22094705,25958769
g1,945:22313158,25958769
x1,945:23651187,25958769
g1,945:23869640,25958769
x1,945:24397571,25958769
g1,945:24616024,25958769
x1,945:25589964,25958769
g1,945:25808417,25958769
(1,945:25808417,25958769:1165088,491520,163840
x1,945:26063280,25958769
x1,945:26718642,25958769
x1,945:26973505,25958769
)
g1,945:27191958,25958769
x1,945:28175000,25958769
g1,945:28393453,25958769
x1,945:28757543,25958769
x1,945:29067019,25958769
g1,945:29285472,25958769
x1,945:31362603,25958769
g1,945:31581056,25958769
x1,945:32167240,25958769
k1,947:34421990,25958769:2254750
g1,947:34421990,25958769
)
(1,953:8795793,29230489:25626197,2059304,1731623
(1,953:8795793,29230489:21566690,2059304,1731623
(1,947:8795793,29230489:0,0,0
$1,947:8795793,29230489
(1,947:8795793,28050841:0,0,0
)
$1,947:8795793,29230489
)
h1,949:8795793,29230489:0,0,0
[1,952:8795793,29230489:21566690,2059304,1731623
(1,950:8795793,28272928:21566690,1101743,720903
g1,949:8795793,28272928
(1,950:8795793,28272928:9413113,1101743,720903
g1,949:8795793,28272928
(1,949:8795793,28272928:0,825750,353898
[1,949:8795793,28272928:0,825750,353898
(1,51:8795793,28272928:0,825750,353898
r1,949:8795793,28272928:0,1179648,353898
)
]
)
$1,950:8795793,28272928
(1,950:8795793,28272928:9413113,1101743,720903
(1,950:8795793,28272928:8664026,950280,622600
h1,950:8795793,28272928:78643,0,0
(1,950:8874436,28272928:8366930,950279,622600
(1,950:8874436,27348862:345886,26213,1546666
x1,950:9220322,27348862
)
x1,950:9507043,28272928
g1,950:9646418,28272928
(1,950:9646418,28272928:7249062,950279,622600
(1,950:9646418,27348862:482420,26213,1546666
x1,950:10128838,27348862
)
x1,950:10944170,28272928
(1,950:10944170,28371231:294003,295640,0
x1,950:11205405,28371231
)
x1,950:11659606,28272928
(1,950:11750629,28002335:703604,295640,54614
x1,950:12421465,28002335
)
(1,950:12454233,28272928:1136001,898467,449545
(1,950:12454233,28272928:1136001,898467,449545
h1,950:12454233,28272928:78643,0,0
[1,950:12532876,28272928:978715,898467,449545
(1,950:12532876,27829572:978715,455111,127431
k1,950:12539701,27829572:6825
x1,950:12887634,27829572
x1,950:13210763,27829572
(1,950:13210763,27927875:294003,295640,0
x1,950:13471998,27927875
)
k1,950:13511591,27829572:6825
)
(1,950:12532876,28722472:978715,455111,0
x1,950:12880809,28722472
x1,950:13460165,28722472
)
]
h1,950:13511591,28272928:78643,0,0
)
)
g1,950:13735866,28272928
x1,950:14245592,28272928
g1,950:14391224,28272928
x1,950:14812657,28272928
(1,950:14903680,28002335:703604,295640,54614
x1,950:15574516,28002335
)
[1,950:15607284,28272928:805776,603348,162016
(1,950:15753945,28107268:0,437688,0
x1,950:16081626,28107268
)
(1,950:15607284,28272928:805776,566233,162016
x1,950:16028034,28272928
[1,950:16028034,28434944:385026,728249,0
(1,950:16119057,28002335:294003,295640,0
x1,950:16380292,28002335
)
(1,950:16028034,28434944:294003,295640,0
x1,950:16289269,28434944
)
]
)
]
(1,950:16413060,27348862:482420,26213,1546666
x1,950:16895480,27348862
)
)
(1,950:16895480,27348862:345886,26213,1546666
x1,950:17241366,27348862
)
)
[1,950:17241366,27322648:218453,0,1572880
(1,950:17241366,27322648:218453,0,393220
x1,950:17459819,27322648
)
(1,950:17241366,27715868:218453,0,393220
x1,950:17459819,27715868
)
(1,950:17241366,28109088:218453,0,393220
x1,950:17459819,28109088
)
(1,950:17241366,28502308:218453,0,393220
x1,950:17459819,28502308
)
]
)
[1,950:17459819,28928295:749087,1757110,65536
(1,950:17459819,27484666:702853,313481,69541
x1,950:17889605,27484666
(1,950:17889605,27554207:240299,227555,0
x1,950:18097136,27554207
)
)
(1,950:17459819,28928295:749087,313481,65536
x1,950:17889605,28928295
(1,950:17889605,28993831:286533,141084,0
x1,950:18143370,28993831
)
)
]
)
$1,950:18208906,28272928
)
g1,950:18208906,28272928
(1,950:18208906,28272928:12153577,1101743,720903
$1,950:18208906,28272928
(1,950:18208906,28272928:11953399,1043488,662649
h1,950:18208906,28272928:0,0,0
g1,950:18390946,28272928
x1,950:18900672,28272928
g1,950:19082712,28272928
(1,950:19082712,27380903:364090,0,1456371
x1,950:19446802,27380903
)
[1,950:19446802,28870041:994124,1640601,65536
(1,950:19738073,27542921:702853,313481,69541
x1,950:20167859,27542921
(1,950:20167859,27612462:240299,227555,0
x1,950:20375390,27612462
)
)
(1,950:19446802,28870041:749087,313481,65536
x1,950:19876588,28870041
(1,950:19876588,28935577:286533,141084,0
x1,950:20130353,28935577
)
)
]
g1,950:20550150,28272928
(1,950:20550150,28272928:1136001,898467,449545
(1,950:20550150,28272928:1136001,898467,449545
h1,950:20550150,28272928:78643,0,0
[1,950:20628793,28272928:978715,898467,449545
(1,950:20628793,27829572:978715,455111,0
k1,950:20925980,27829572:297187
x1,950:21273913,27829572
k1,950:21607508,27829572:297187
)
(1,950:20628793,28722472:978715,455111,0
x1,950:20976726,28722472
x1,950:21556082,28722472
)
]
h1,950:21607508,28272928:78643,0,0
)
)
g1,950:21795375,28272928
(1,950:21795375,28272928:8366930,950279,622600
(1,950:21795375,27348862:345886,26213,1546666
x1,950:22141261,27348862
)
x1,950:22427982,28272928
g1,950:22567357,28272928
(1,950:22567357,28272928:7249062,950279,622600
(1,950:22567357,27348862:482420,26213,1546666
x1,950:23049777,27348862
)
x1,950:23865109,28272928
(1,950:23865109,28371231:294003,295640,0
x1,950:24126344,28371231
)
x1,950:24580545,28272928
(1,950:24671568,28002335:703604,295640,54614
x1,950:25342404,28002335
)
(1,950:25375172,28272928:1136001,898467,449545
(1,950:25375172,28272928:1136001,898467,449545
h1,950:25375172,28272928:78643,0,0
[1,950:25453815,28272928:978715,898467,449545
(1,950:25453815,27829572:978715,455111,127431
k1,950:25460640,27829572:6825
x1,950:25808573,27829572
x1,950:26131702,27829572
(1,950:26131702,27927875:294003,295640,0
x1,950:26392937,27927875
)
k1,950:26432530,27829572:6825
)
(1,950:25453815,28722472:978715,455111,0
x1,950:25801748,28722472
x1,950:26381104,28722472
)
]
h1,950:26432530,28272928:78643,0,0
)
)
g1,950:26656805,28272928
x1,950:27166531,28272928
g1,950:27312163,28272928
x1,950:27733596,28272928
(1,950:27824619,28002335:703604,295640,54614
x1,950:28495455,28002335
)
[1,950:28528223,28272928:805776,603348,162016
(1,950:28674884,28107268:0,437688,0
x1,950:29002565,28107268
)
(1,950:28528223,28272928:805776,566233,162016
x1,950:28948973,28272928
[1,950:28948973,28434944:385026,728249,0
(1,950:29039996,28002335:294003,295640,0
x1,950:29301231,28002335
)
(1,950:28948973,28434944:294003,295640,0
x1,950:29210208,28434944
)
]
)
]
(1,950:29333999,27348862:482420,26213,1546666
x1,950:29816419,27348862
)
)
(1,950:29816419,27348862:345886,26213,1546666
x1,950:30162305,27348862
)
)
)
$1,950:30162305,28272928
k1,950:30362483,28272928:200178
)
g1,950:31017843,28272928
(1,950:31017843,28272928:-655360,1101743,720903
g1,950:31017843,28272928
(1,949:31017843,28272928:0,825750,353898
[1,949:31017843,28272928:0,825750,353898
(1,51:31017843,28272928:0,825750,353898
r1,950:31017843,28272928:0,1179648,353898
)
]
)
$1,950:31017843,28272928
(1,950:31017843,28272928:-655360,0,0
)
$1,950:30362483,28272928
)
g1,950:30362483,28272928
)
(1,952:8795793,30299463:21566690,1043488,662649
g1,951:8795793,30299463
(1,951:8795793,30299463:9413113,1043488,662649
k1,951:18208906,30299463:9413113
(1,949:18208906,30299463:0,825750,353898
[1,949:18208906,30299463:0,825750,353898
(1,51:18208906,30299463:0,825750,353898
r1,951:18208906,30299463:0,1179648,353898
)
]
)
$1,951:18208906,30299463
h1,951:18208906,30299463:0,0,0
$1,951:18208906,30299463
)
g1,951:18208906,30299463
(1,952:18208906,30299463:12153577,1043488,662649
$1,952:18208906,30299463
(1,952:18208906,30299463:12153577,1043488,662649
h1,952:18208906,30299463:0,0,0
g1,952:18390946,30299463
x1,952:18900672,30299463
g1,952:19082712,30299463
(1,952:19082712,29407438:364090,0,1456371
x1,952:19446802,29407438
)
[1,952:19446802,30896576:994124,1640601,65536
(1,952:19738073,29569456:702853,313481,69541
x1,952:20167859,29569456
(1,952:20167859,29638997:240299,227555,0
x1,952:20375390,29638997
)
)
(1,952:19446802,30896576:749087,313481,65536
x1,952:19876588,30896576
(1,952:19876588,30962112:286533,141084,0
x1,952:20130353,30962112
)
)
]
g1,952:20550150,30299463
(1,952:20550150,30299463:9521064,950279,622600
(1,952:20550150,29375397:482420,26213,1546666
x1,952:21032570,29375397
)
x1,952:21847902,30299463
(1,952:21847902,30397766:294003,295640,0
x1,952:22109137,30397766
)
x1,952:22563338,30299463
(1,952:22654361,30028870:703604,295640,54614
x1,952:23325197,30028870
)
(1,952:23357965,30299463:1136001,898467,449545
(1,952:23357965,30299463:1136001,898467,449545
h1,952:23357965,30299463:78643,0,0
[1,952:23436608,30299463:978715,898467,449545
(1,952:23436608,29856107:978715,455111,127431
k1,952:23575359,29856107:138751
x1,952:23923292,29856107
x1,952:24246421,29856107
k1,952:24415323,29856107:138751
)
(1,952:23436608,30749007:978715,455111,0
x1,952:23784541,30749007
x1,952:24363897,30749007
)
]
h1,952:24415323,30299463:78643,0,0
)
)
(1,952:24493966,30299463:1136001,898467,449545
(1,952:24493966,30299463:1136001,898467,449545
h1,952:24493966,30299463:78643,0,0
[1,952:24572609,30299463:978715,898467,449545
(1,952:24572609,29856107:978715,455111,127431
k1,952:24579434,29856107:6825
x1,952:24927367,29856107
x1,952:25250496,29856107
(1,952:25250496,29954410:294003,295640,0
x1,952:25511731,29954410
)
k1,952:25551324,29856107:6825
)
(1,952:24572609,30749007:978715,455111,0
x1,952:24920542,30749007
x1,952:25499898,30749007
)
]
h1,952:25551324,30299463:78643,0,0
)
)
g1,952:25775599,30299463
x1,952:26285325,30299463
g1,952:26430957,30299463
x1,952:26852390,30299463
(1,952:26943413,30028870:703604,295640,54614
x1,952:27614249,30028870
)
(1,952:27647017,30299463:1136001,898467,449545
(1,952:27647017,30299463:1136001,898467,449545
h1,952:27647017,30299463:78643,0,0
[1,952:27725660,30299463:978715,898467,449545
(1,952:27725660,29856107:978715,455111,127431
k1,952:27864411,29856107:138751
x1,952:28212344,29856107
x1,952:28535473,29856107
k1,952:28704375,29856107:138751
)
(1,952:27725660,30749007:978715,455111,0
x1,952:28073593,30749007
x1,952:28652949,30749007
)
]
h1,952:28704375,30299463:78643,0,0
)
)
[1,952:28783018,30299463:805776,603348,162016
(1,952:28929679,30133803:0,437688,0
x1,952:29257360,30133803
)
(1,952:28783018,30299463:805776,566233,162016
x1,952:29203768,30299463
[1,952:29203768,30461479:385026,728249,0
(1,952:29294791,30028870:294003,295640,0
x1,952:29556026,30028870
)
(1,952:29203768,30461479:294003,295640,0
x1,952:29465003,30461479
)
]
)
]
(1,952:29588794,29375397:482420,26213,1546666
x1,952:30071214,29375397
)
)
g1,952:30180438,30299463
x1,952:30362483,30299463
)
$1,952:30362483,30299463
g1,952:30362483,30299463
)
g1,952:31017843,30299463
)
]
)
(1,953:33256902,29230489:1165088,491520,163840
(1,953:33256902,29230489:1165088,491520,163840
x1,953:34167127,29230489
x1,953:34421990,29230489
)
)
)
(1,957:4736286,32502208:29685704,491520,163840
x1,957:5573692,32502208
x1,955:6360125,32502208
g1,955:6578578,32502208
x1,955:7488802,32502208
g1,955:7707255,32502208
x1,955:8874161,32502208
g1,955:9092614,32502208
x1,955:10226753,32502208
g1,955:10445206,32502208
x1,955:10791092,32502208
x1,955:12977452,32502208
g1,955:13195905,32502208
(1,955:13195905,32502208:1165088,491520,163840
x1,955:13450768,32502208
x1,955:14106130,32502208
x1,955:14360993,32502208
)
g1,955:14579446,32502208
x1,955:15019994,32502208
g1,955:15238447,32502208
x1,955:17117150,32502208
x1,955:18882985,32502208
g1,955:19101438,32502208
x1,955:19687622,32502208
k1,957:34421990,32502208:14734368
g1,957:34421990,32502208
)
(1,959:10981165,34861514:23440825,1146890,851977
(1,959:10981165,34861514:17195946,1146890,851977
(1,957:10981165,34861514:0,0,0
$1,957:10981165,34861514
(1,957:10981165,33681866:0,0,0
)
$1,957:10981165,34861514
)
g1,959:11090389,34861514
(1,959:11090389,34861514:5401716,1146890,819210
h1,959:11090389,34861514:78643,0,0
(1,959:11169032,34861514:5104620,1046704,449545
(1,959:11169032,34861514:5104620,1046704,449545
h1,959:11169032,34861514:78643,0,0
[1,959:11247675,34861514:4947334,1046704,449545
(1,959:11247675,34418158:4947334,603348,187504
x1,959:11595608,34418158
x1,959:12053449,34418158
(1,959:12053449,34516461:302930,197518,89201
x1,959:12323611,34516461
)
x1,959:13130522,34418158
g1,959:13239746,34418158
[1,959:13239746,34418158:805776,603348,0
(1,959:13386407,34252498:0,437688,0
x1,959:13714088,34252498
)
(1,959:13239746,34418158:805776,533465,0
x1,959:13660496,34418158
(1,959:13751519,34180333:294003,295640,0
x1,959:14012754,34180333
)
)
]
g1,959:14191154,34418158
x1,959:14700880,34418158
g1,959:14846512,34418158
x1,959:15133005,34418158
[1,959:15207188,34418158:805776,603348,162667
(1,959:15353849,34252498:0,437688,0
x1,959:15681530,34252498
)
(1,959:15207188,34418158:805776,533465,162667
x1,959:15627938,34418158
[1,959:15627938,34580825:385026,696132,0
(1,959:15718961,34180333:294003,295640,0
x1,959:15980196,34180333
)
(1,959:15627938,34580825:294003,295640,0
x1,959:15889173,34580825
)
]
)
]
x1,959:16195009,34418158
)
(1,959:11247675,35311058:4947334,455111,0
k1,959:13348834,35311058:2101159
x1,959:13696767,35311058
x1,959:14019668,35311058
k1,959:16195009,35311058:2101158
)
]
h1,959:16195009,34861514:78643,0,0
)
)
[1,959:16273652,33714624:218453,0,1966100
(1,959:16273652,33714624:218453,0,393220
x1,959:16492105,33714624
)
(1,959:16273652,34107844:218453,0,393220
x1,959:16492105,34107844
)
(1,959:16273652,34501064:218453,0,393220
x1,959:16492105,34501064
)
(1,959:16273652,34894284:218453,0,393220
x1,959:16492105,34894284
)
(1,959:16273652,35287504:218453,0,393220
x1,959:16492105,35287504
)
]
)
(1,959:16492105,35713491:991032,295640,0
x1,959:16733793,35713491
x1,959:17450369,35713491
)
g1,959:17665177,34861514
x1,959:18174903,34861514
g1,959:18356943,34861514
(1,959:18356943,33969489:364090,0,1456371
x1,959:18721033,33969489
)
[1,959:18721033,35458627:994124,1640601,65536
(1,959:19012304,34131507:702853,313481,69541
x1,959:19442090,34131507
(1,959:19442090,34201048:240299,227555,0
x1,959:19649621,34201048
)
)
(1,959:18721033,35458627:749087,313481,65536
x1,959:19150819,35458627
(1,959:19150819,35524163:286533,141084,0
x1,959:19404584,35524163
)
)
]
g1,959:19824381,34861514
(1,959:19824381,34861514:4838138,1146889,819210
(1,959:19824381,33740838:518828,26213,1939886
x1,959:20343209,33740838
)
(1,959:20343209,34861514:1136001,898467,449545
(1,959:20343209,34861514:1136001,898467,449545
h1,959:20343209,34861514:78643,0,0
[1,959:20421852,34861514:978715,898467,449545
(1,959:20421852,34418158:978715,455111,127431
k1,959:20560603,34418158:138751
x1,959:20908536,34418158
x1,959:21231665,34418158
k1,959:21400567,34418158:138751
)
(1,959:20421852,35311058:978715,455111,0
x1,959:20769785,35311058
x1,959:21349141,35311058
)
]
h1,959:21400567,34861514:78643,0,0
)
)
g1,959:21624842,34861514
x1,959:22134568,34861514
g1,959:22280200,34861514
(1,959:22280200,34861514:1863491,1046704,547848
(1,959:22280200,34861514:1863491,1046704,547848
h1,959:22280200,34861514:78643,0,0
[1,959:22358843,34861514:1706205,1046704,547848
(1,959:22358843,34418158:1706205,603348,0
k1,959:22809058,34418158:450215
[1,959:22809058,34418158:805776,603348,0
(1,959:22955719,34252498:0,437688,0
x1,959:23283400,34252498
)
(1,959:22809058,34418158:805776,533465,0
x1,959:23229808,34418158
(1,959:23320831,34180333:294003,295640,0
x1,959:23582066,34180333
)
)
]
k1,959:24065048,34418158:450214
)
(1,959:22358843,35311058:1706205,382293,98303
x1,959:22664449,35311058
g1,959:22810081,35311058
x1,959:23319807,35311058
g1,959:23465439,35311058
x1,959:23771045,35311058
(1,959:23771045,35409361:294003,295640,0
x1,959:24032280,35409361
)
)
]
h1,959:24065048,34861514:78643,0,0
)
)
(1,959:24143691,33740838:518828,26213,1939886
x1,959:24662519,33740838
)
)
g1,959:24771743,34861514
x1,959:25193176,34861514
(1,959:25284199,34590921:703604,295640,54614
x1,959:25955035,34590921
)
[1,959:25987803,34861514:805776,603348,162016
(1,959:26134464,34695854:0,437688,0
x1,959:26462145,34695854
)
(1,959:25987803,34861514:805776,566233,162016
x1,959:26408553,34861514
[1,959:26408553,35023530:385026,728249,0
(1,959:26499576,34590921:294003,295640,0
x1,959:26760811,34590921
)
(1,959:26408553,35023530:294003,295640,0
x1,959:26669788,35023530
)
]
)
]
g1,959:26975619,34861514
x1,959:27485345,34861514
g1,959:27667385,34861514
x1,959:28177111,34861514
)
(1,959:33256902,34861514:1165088,491520,163840
(1,959:33256902,34861514:1165088,491520,163840
x1,959:34167127,34861514
x1,959:34421990,34861514
)
)
)
(1,962:4736286,37365415:29685704,603348,163840
x1,962:6229053,37365415
g1,960:6447506,37365415
x1,960:7421446,37365415
g1,960:7639899,37365415
(1,960:7639899,37365415:1165088,491520,163840
x1,960:7894762,37365415
x1,960:8550124,37365415
x1,960:8804987,37365415
)
g1,960:9023440,37365415
x1,960:9569575,37365415
x1,960:10428826,37365415
g1,960:10647279,37365415
x1,960:11011369,37365415
x1,960:11320845,37365415
g1,960:11539298,37365415
x1,960:12820893,37365415
x1,960:13840344,37365415
g1,960:14058797,37365415
x1,960:14843411,37365415
g1,960:15061864,37365415
x1,960:17634159,37365415
g1,960:17852612,37365415
$1,960:17852612,37365415
[1,960:17852612,37365415:805776,603348,162667
(1,960:17999273,37199755:0,437688,0
x1,960:18326954,37199755
)
(1,960:17852612,37365415:805776,533465,162667
x1,960:18273362,37365415
[1,960:18273362,37528082:385026,696132,0
(1,960:18364385,37127590:294003,295640,0
x1,960:18625620,37127590
)
(1,960:18273362,37528082:294003,295640,0
x1,960:18534597,37528082
)
]
)
]
$1,960:18658388,37365415
x1,960:18840433,37365415
g1,960:19058886,37365415
x1,960:19495794,37365415
g1,960:19714247,37365415
x1,960:20154795,37365415
g1,960:20373248,37365415
x1,960:21596589,37365415
g1,960:21815042,37365415
x1,960:22397586,37365415
g1,960:22616039,37365415
x1,960:23457084,37365415
g1,960:23675537,37365415
x1,960:24877034,37365415
g1,960:25095487,37365415
x1,960:25568803,37365415
x1,960:25841869,37365415
g1,960:26060322,37365415
x1,960:28048250,37365415
k1,962:34421990,37365415:6373740
g1,962:34421990,37365415
)
(1,964:16717496,39528103:17704494,898467,449545
(1,964:16717496,39528103:5723285,898467,449545
(1,962:16717496,39528103:0,0,0
$1,962:16717496,39528103
(1,962:16717496,38348455:0,0,0
)
$1,962:16717496,39528103
)
[1,964:16717496,39528103:805776,603348,0
(1,964:16864157,39362443:0,437688,0
x1,964:17191838,39362443
)
(1,964:16717496,39528103:805776,566233,0
x1,964:17138246,39528103
(1,964:17229269,39257510:294003,295640,0
x1,964:17490504,39257510
)
)
]
g1,964:17705312,39528103
x1,964:18215038,39528103
g1,964:18397078,39528103
x1,964:19467273,39528103
g1,964:19612905,39528103
x1,964:20122631,39528103
g1,964:20268263,39528103
x1,964:20573869,39528103
(1,964:20573869,39626406:294003,295640,0
x1,964:20835104,39626406
)
x1,964:21122735,39528103
(1,964:21122735,39528103:1136001,898467,449545
(1,964:21122735,39528103:1136001,898467,449545
h1,964:21122735,39528103:78643,0,0
[1,964:21201378,39528103:978715,898467,449545
(1,964:21201378,39084747:978715,455111,127431
k1,964:21340129,39084747:138751
x1,964:21688062,39084747
x1,964:22011191,39084747
k1,964:22180093,39084747:138751
)
(1,964:21201378,39977647:978715,455111,0
x1,964:21549311,39977647
x1,964:22128667,39977647
)
]
h1,964:22180093,39528103:78643,0,0
)
)
x1,964:22440781,39528103
)
(1,964:33256902,39528103:1165088,491520,163840
(1,964:33256902,39528103:1165088,491520,163840
x1,964:34167127,39528103
x1,964:34421990,39528103
)
)
)
(1,967:4736286,41690791:29685704,491520,163840
x1,967:5227807,41690791
g1,965:5446260,41690791
x1,965:8926954,41690791
g1,965:9145407,41690791
x1,965:9673338,41690791
g1,965:9891791,41690791
x1,965:11124234,41690791
g1,965:11342687,41690791
(1,965:11342687,41690791:1165088,491520,163840
x1,965:11597550,41690791
x1,965:12252912,41690791
x1,965:12507775,41690791
)
g1,965:12726228,41690791
x1,965:13782089,41690791
g1,965:14000542,41690791
(1,965:14000542,41690791:1165088,491520,163840
x1,965:14255405,41690791
x1,965:14910767,41690791
x1,965:15165630,41690791
)
g1,965:15384083,41690791
x1,965:15824631,41690791
k1,967:34421991,41690791:18597360
g1,967:34421991,41690791
)
(1,969:16198643,43853479:18223347,950279,622600
(1,969:16198643,43853479:6760990,950279,622600
(1,967:16198643,43853479:0,0,0
$1,967:16198643,43853479
(1,967:16198643,42673831:0,0,0
)
$1,967:16198643,43853479
)
(1,969:16198643,43853479:1136001,898467,449545
(1,969:16198643,43853479:1136001,898467,449545
h1,969:16198643,43853479:78643,0,0
[1,969:16277286,43853479:978715,898467,449545
(1,969:16277286,43410123:978715,455111,0
k1,969:16574473,43410123:297187
x1,969:16922406,43410123
k1,969:17256001,43410123:297187
)
(1,969:16277286,44303023:978715,455111,0
x1,969:16625219,44303023
x1,969:17204575,44303023
)
]
h1,969:17256001,43853479:78643,0,0
)
)
g1,969:17443868,43853479
(1,969:17443868,43853479:4132233,950279,622600
(1,969:17443868,42929413:482420,26213,1546666
x1,969:17926288,42929413
)
x1,969:19163053,43853479
(1,969:19254076,43582886:703604,295640,54614
x1,969:19924912,43582886
)
(1,969:19957680,43853479:1136001,898467,449545
(1,969:19957680,43853479:1136001,898467,449545
h1,969:19957680,43853479:78643,0,0
[1,969:20036323,43853479:978715,898467,449545
(1,969:20036323,43410123:978715,455111,127431
k1,969:20175074,43410123:138751
x1,969:20523007,43410123
x1,969:20846136,43410123
k1,969:21015038,43410123:138751
)
(1,969:20036323,44303023:978715,455111,0
x1,969:20384256,44303023
x1,969:20963612,44303023
)
]
h1,969:21015038,43853479:78643,0,0
)
)
(1,969:21093681,42929413:482420,26213,1546666
x1,969:21576101,42929413
)
)
g1,969:21758141,43853479
x1,969:22267867,43853479
g1,969:22449907,43853479
x1,969:22959633,43853479
)
(1,969:33256902,43853479:1165088,491520,163840
(1,969:33256902,43853479:1165088,491520,163840
x1,969:34167127,43853479
x1,969:34421990,43853479
)
)
)
(1,972:4736286,46016167:29685704,491520,163840
x1,972:6047008,46016167
x1,970:6392893,46016167
k1,970:6590574,46016167:197681
x1,970:7031122,46016167
k1,970:7228804,46016167:197682
x1,970:8139028,46016167
k1,970:8336709,46016167:197681
x1,970:9760299,46016167
k1,970:9957980,46016167:197681
x1,970:10544164,46016167
k1,970:10741846,46016167:197682
x1,970:11715786,46016167
k1,970:11913467,46016167:197681
(1,970:11913467,46016167:1165088,491520,163840
x1,970:12168330,46016167
x1,970:12823692,46016167
x1,970:13078555,46016167
)
x1,970:13260600,46016167
k1,970:13544947,46016167:284347
x1,970:14355048,46016167
k1,970:14552730,46016167:197682
x1,970:17982456,46016167
k1,970:18180137,46016167:197681
x1,970:19154077,46016167
k1,970:19351758,46016167:197681
(1,970:19351758,46016167:1165088,491520,163840
x1,970:19606621,46016167
x1,970:20261983,46016167
x1,970:20516846,46016167
)
k1,970:20714527,46016167:197681
x1,970:21260662,46016167
x1,970:21825001,46016167
k1,970:22022683,46016167:197682
x1,970:22996623,46016167
k1,970:23194304,46016167:197681
(1,970:23194304,46016167:1165088,491520,163840
x1,970:23449167,46016167
x1,970:24104529,46016167
x1,970:24359392,46016167
)
k1,970:24557073,46016167:197681
x1,970:25612934,46016167
k1,970:25810616,46016167:197682
x1,970:27307025,46016167
k1,970:27504706,46016167:197681
x1,970:28050841,46016167
x1,970:30619494,46016167
k1,970:30817175,46016167:197681
x1,970:31181265,46016167
x1,970:31508946,46016167
k1,970:31706628,46016167:197682
x1,970:33168448,46016167
k1,970:33366129,46016167:197681
x1,970:34421990,46016167
k1,970:34421990,46016167:0
)
(1,972:4736286,47195815:29685704,491520,163840
x1,972:5710226,47195815
g1,970:5928679,47195815
(1,970:5928679,47195815:1165088,491520,163840
x1,970:6183542,47195815
x1,970:6838904,47195815
x1,970:7093767,47195815
)
x1,970:7275812,47195815
g1,970:7494265,47195815
x1,970:7967581,47195815
x1,970:8240647,47195815
g1,970:8459100,47195815
x1,970:9442142,47195815
g1,970:9660595,47195815
x1,970:10610869,47195815
x1,970:11065980,47195815
g1,970:11284433,47195815
x1,970:12485930,47195815
k1,972:34421990,47195815:21936060
g1,972:34421990,47195815
)
(1,974:14233051,48509092:20188939,1083901,662649
(1,974:14233051,48509092:10692174,1083901,662649
(1,972:14233051,48509092:0,0,0
$1,972:14233051,48509092
(1,972:14233051,47329444:0,0,0
)
$1,972:14233051,48509092
)
x1,972:14654484,48509092
k1,974:14233051,48509092:91023
(1,974:14745507,48238499:851972,318577,0
x1,974:15564711,48238499
)
x1,974:16371622,48509092
g1,974:16480846,48509092
[1,974:16480846,48509092:805776,603348,0
(1,974:16627507,48343432:0,437688,0
x1,974:16955188,48343432
)
(1,974:16480846,48509092:805776,566233,0
x1,974:16901596,48509092
(1,974:16992619,48238499:294003,295640,0
x1,974:17253854,48238499
)
)
]
x1,974:17468667,48509092
g1,974:17650707,48509092
x1,974:18160433,48509092
g1,974:18342473,48509092
x1,974:18852199,48509092
g1,974:18961423,48509092
(1,974:18961423,47617067:364090,0,1456371
x1,974:19325513,47617067
)
[1,974:19325513,49106205:994124,1640601,65536
(1,974:19616784,47779085:702853,313481,69541
x1,974:20046570,47779085
(1,974:20046570,47848626:240299,227555,0
x1,974:20254101,47848626
)
)
(1,974:19325513,49106205:749087,313481,65536
x1,974:19755299,49106205
(1,974:19755299,49171741:286533,141084,0
x1,974:20009064,49171741
)
)
]
g1,974:20428861,48509092
(1,974:20428861,48509092:484967,725524,449545
(1,974:20428861,48509092:484967,725524,449545
h1,974:20428861,48509092:78643,0,0
[1,974:20507504,48509092:327681,725524,449545
(1,974:20507504,48065736:327681,282168,0
k1,974:20518542,48065736:11038
x1,974:20824148,48065736
k1,974:20835185,48065736:11037
)
(1,974:20507504,48958636:327681,422343,0
x1,974:20835185,48958636
)
]
h1,974:20835185,48509092:78643,0,0
)
)
x1,974:21335261,48509092
(1,974:21426284,48238499:703604,295640,54614
x1,974:22097120,48238499
)
g1,974:22239112,48509092
(1,974:22239112,48509092:2100841,950279,622600
(1,974:22239112,47585026:482420,26213,1546666
x1,974:22721532,47585026
)
(1,974:22721532,48509092:1136001,898467,449545
(1,974:22721532,48509092:1136001,898467,449545
h1,974:22721532,48509092:78643,0,0
[1,974:22800175,48509092:978715,898467,449545
(1,974:22800175,48065736:978715,455111,127431
k1,974:22938926,48065736:138751
x1,974:23286859,48065736
x1,974:23609988,48065736
k1,974:23778890,48065736:138751
)
(1,974:22800175,48958636:978715,455111,0
x1,974:23148108,48958636
x1,974:23727464,48958636
)
]
h1,974:23778890,48509092:78643,0,0
)
)
(1,974:23857533,47585026:482420,26213,1546666
x1,974:24339953,47585026
)
)
(1,974:24339953,47720831:294003,295640,0
x1,974:24601188,47720831
)
g1,974:24743180,48509092
x1,974:24925225,48509092
)
(1,974:33256902,48509092:1165088,491520,163840
(1,974:33256902,48509092:1165088,491520,163840
x1,974:34167127,48509092
x1,974:34421990,48509092
)
)
)
]
(1,979:4736286,52610784:29685704,786432,235932
(1,979:4736286,52610784:29685704,786432,235932
(1,979:4736286,52610784:29685704,786432,235932
[1,979:4736286,52610784:29685704,786432,235932
(1,979:4736286,52610784:29685704,550500,235932
(1,979:4736286,52610784:0,0,0
[1,979:4736286,52610784:29685704,0,0
(1,979:4736286,52610784:29685704,0,0
h1,979:4736286,52610784:0,0,0
k1,979:19579138,52610784:14842852
k1,979:34421990,52610784:14842852
)
]
k1,979:4736286,52610784:-29685704
)
g1,979:4736286,52610784
[1,979:4736286,52610784:29685704,550500,235932
(1,979:4736286,52610784:29685704,550500,235932
k1,979:19251457,52610784:14515171
h1,979:19251457,52610784:0,0,0
x1,979:19906819,52610784
r1,979:19906819,52610784:0,786432,235932
g1,979:19906819,52610784
k1,979:34421990,52610784:14515171
)
]
g1,979:34421990,52610784
(1,979:34421990,52610784:0,0,0
k1,979:4736286,52610784:-29685704
[1,979:4736286,52610784:29685704,0,0
(1,979:4736286,52610784:29685704,0,0
k1,979:34421990,52610784:29685704
h1,979:34421990,52610784:0,0,0
g1,979:34421990,52610784
g1,979:34421990,52610784
)
]
)
)
]
)
g1,979:34421990,52610784
)
)
]
]
]
!61261
}33
!11
{34
[1,1034:4736286,52610784:29685704,47874498,235932
[1,1034:4736286,4736286:0,0,0
(1,1034:4736286,2245673:0,0,0
k1,1034:4736286,2245673:65781
)
]
[1,1034:4736286,52610784:29685704,47874498,235932
h1,1034:4736286,4736286:0,0,0
[1,1034:4736286,52610784:29685704,50299330,235932
[1,1034:4736286,3097886:29685704,786432,0
(1,1034:4736286,3097886:29685704,786432,0
(1,1034:4736286,3097886:29685704,786432,0
(1,1034:4736286,3097886:29685704,786432,0
[1,1034:4736286,3097886:29685704,786432,0
(1,1034:4736286,2861954:29685704,550500,235932
(1,1034:4736286,2861954:0,550500,235932
[1,1034:4736286,2861954:29685704,550500,235932
(1,1034:4736286,2861954:29685704,550500,235932
h1,1034:4736286,2861954:0,0,0
x1,1034:5227807,2861954
x1,1034:6192645,2861954
g1,1034:6411098,2861954
$1,1034:6411098,2861954
x1,1034:6920824,2861954
$1,1034:6920824,2861954
g1,1034:7139277,2861954
x1,1034:9507682,2861954
g1,1034:9798953,2861954
x1,1034:10290474,2861954
g1,1034:10508927,2861954
x1,1034:12658878,2861954
g1,1034:12877331,2861954
x1,1034:13569102,2861954
g1,1034:13787555,2861954
x1,1034:14697779,2861954
g1,1034:14916232,2861954
x1,1034:16922367,2861954
x1,1034:17250048,2861954
g1,1034:17468501,2861954
x1,1034:18524362,2861954
g1,1034:18742815,2861954
x1,1034:21857604,2861954
r1,1034:21857604,2861954:0,786432,235932
k1,1034:28139797,2861954:6282193
k1,1034:34421990,2861954:6282193
)
]
k1,1034:4736286,2861954:-29685704
)
g1,1034:4736286,2861954
[1,1034:4736286,2861954:29685704,0,0
(1,1034:4736286,2861954:29685704,0,0
k1,1034:19579138,2861954:14842852
h1,1034:19579138,2861954:0,0,0
g1,1034:19579138,2861954
k1,1034:34421990,2861954:14842852
)
]
g1,1034:34421990,2861954
(1,1034:34421990,2861954:0,550500,235932
k1,1034:4736286,2861954:-29685704
[1,1034:4736286,2861954:29685704,550500,235932
(1,1034:4736286,2861954:29685704,550500,235932
k1,1034:32173738,2861954:27437452
h1,1034:32173738,2861954:0,0,0
x1,1034:32619748,2861954
x1,1034:33548176,2861954
g1,1034:33766629,2861954
x1,1034:34421991,2861954
r1,1034:34421991,2861954:0,786432,235932
g1,1034:34421991,2861954
g1,1034:34421991,2861954
)
]
)
)
]
)
g1,1034:34421990,3097886
)
)
]
[1,1034:4736286,50644704:29685704,45908418,0
(1,977:4736286,5391646:29685704,491520,163840
x1,977:5227807,5391646
g1,975:5446260,5391646
x1,975:6665962,5391646
x1,975:7379576,5391646
g1,975:7598029,5391646
x1,975:8928778,5391646
g1,975:9147231,5391646
x1,975:10379674,5391646
g1,975:10598127,5391646
(1,975:10598127,5391646:1165088,491520,163840
x1,975:10852990,5391646
x1,975:11508352,5391646
x1,975:11763215,5391646
)
g1,975:11981668,5391646
x1,975:13037529,5391646
g1,975:13255982,5391646
(1,975:13255982,5391646:1165088,491520,163840
x1,975:13510845,5391646
x1,975:14166207,5391646
x1,975:14421070,5391646
)
g1,975:14639523,5391646
x1,975:15841020,5391646
g1,975:16059473,5391646
x1,975:16969697,5391646
g1,975:17188150,5391646
x1,975:18227625,5391646
g1,975:18446078,5391646
x1,975:20322960,5391646
g1,975:20550514,5391646
(1,975:20550514,5391646:1165088,491520,163840
x1,975:20805377,5391646
x1,975:21460739,5391646
x1,975:21715602,5391646
)
g1,975:21934055,5391646
x1,975:22917097,5391646
g1,975:23135550,5391646
x1,975:24409864,5391646
g1,975:24628317,5391646
x1,975:24992407,5391646
x1,975:25301883,5391646
g1,975:25520336,5391646
x1,975:27597467,5391646
g1,975:27815920,5391646
x1,975:28402104,5391646
k1,977:34421990,5391646:6019886
g1,977:34421990,5391646
)
(1,979:8855751,7750951:25566239,1146889,819210
(1,979:8855751,7750951:21446775,1146889,819210
(1,977:8855751,7750951:0,0,0
$1,977:8855751,7750951
(1,977:8855751,6571303:0,0,0
)
$1,977:8855751,7750951
)
x1,977:9277184,7750951
(1,979:9277184,7849254:302930,197518,89201
x1,979:9547346,7849254
)
x1,979:10354257,7750951
g1,979:10463481,7750951
[1,979:10463481,7750951:805776,603348,0
(1,979:10610142,7585291:0,437688,0
x1,979:10937823,7585291
)
(1,979:10463481,7750951:805776,566233,0
x1,979:10884231,7750951
(1,979:10975254,7480358:294003,295640,0
x1,979:11236489,7480358
)
)
]
x1,979:11451302,7750951
g1,979:11633342,7750951
x1,979:12143068,7750951
g1,979:12325108,7750951
(1,979:12325108,6858926:364090,0,1456371
x1,979:12689198,6858926
)
[1,979:12689198,8348064:994124,1640601,65536
(1,979:12980469,7020944:702853,313481,69541
x1,979:13410255,7020944
(1,979:13410255,7090485:240299,227555,0
x1,979:13617786,7090485
)
)
(1,979:12689198,8348064:749087,313481,65536
x1,979:13118984,8348064
(1,979:13118984,8413600:286533,141084,0
x1,979:13372749,8413600
)
)
]
g1,979:13792546,7750951
(1,979:13792546,7750951:8772686,1146889,819210
(1,979:13792546,6630275:518828,26213,1939886
x1,979:14311374,6630275
)
x1,979:14930325,7750951
[1,979:14930325,7912967:1087812,728249,0
(1,979:15021348,7480358:294003,295640,0
x1,979:15282583,7480358
)
(1,979:14930325,7912967:1087812,318577,0
x1,979:15985369,7912967
)
]
x1,979:16694433,7750951
x1,979:17040319,7750951
g1,979:17185951,7750951
x1,979:17695677,7750951
g1,979:17841309,7750951
(1,979:17841309,7750951:484967,725524,449545
(1,979:17841309,7750951:484967,725524,449545
h1,979:17841309,7750951:78643,0,0
[1,979:17919952,7750951:327681,725524,449545
(1,979:17919952,7307595:327681,282168,0
k1,979:17930990,7307595:11038
x1,979:18236596,7307595
k1,979:18247633,7307595:11037
)
(1,979:17919952,8200495:327681,422343,0
x1,979:18247633,8200495
)
]
h1,979:18247633,7750951:78643,0,0
)
)
x1,979:18747709,7750951
(1,979:18838732,7480358:703604,295640,54614
x1,979:19509568,7480358
)
g1,979:19651560,7750951
(1,979:19651560,7750951:2100841,950279,622600
(1,979:19651560,6826885:482420,26213,1546666
x1,979:20133980,6826885
)
(1,979:20133980,7750951:1136001,898467,449545
(1,979:20133980,7750951:1136001,898467,449545
h1,979:20133980,7750951:78643,0,0
[1,979:20212623,7750951:978715,898467,449545
(1,979:20212623,7307595:978715,455111,127431
k1,979:20351374,7307595:138751
x1,979:20699307,7307595
x1,979:21022436,7307595
k1,979:21191338,7307595:138751
)
(1,979:20212623,8200495:978715,455111,0
x1,979:20560556,8200495
x1,979:21139912,8200495
)
]
h1,979:21191338,7750951:78643,0,0
)
)
(1,979:21269981,6826885:482420,26213,1546666
x1,979:21752401,6826885
)
)
(1,979:21752401,6962690:294003,295640,0
x1,979:22013636,6962690
)
(1,979:22046404,6630275:518828,26213,1939886
x1,979:22565232,6630275
)
)
g1,979:22710864,7750951
x1,979:23220590,7750951
g1,979:23366222,7750951
(1,979:23366222,6858926:364090,0,1456371
x1,979:23730312,6858926
)
[1,979:23730312,8348064:994124,1640601,65536
(1,979:24021583,7020944:702853,313481,69541
x1,979:24451369,7020944
(1,979:24451369,7090485:240299,227555,0
x1,979:24658900,7090485
)
)
(1,979:23730312,8348064:749087,313481,65536
x1,979:24160098,8348064
(1,979:24160098,8413600:286533,141084,0
x1,979:24413863,8413600
)
)
]
g1,979:24833660,7750951
x1,979:25114918,7750951
[1,979:25114918,7912967:294003,728249,0
(1,979:25114918,7480358:294003,295640,0
x1,979:25376153,7480358
)
(1,979:25114918,7912967:294003,295640,0
x1,979:25376153,7912967
)
]
g1,979:25554553,7750951
x1,979:25736598,7750951
g1,979:25882230,7750951
x1,979:26292283,7750951
g1,979:26437915,7750951
x1,979:26947641,7750951
g1,979:27093273,7750951
x1,979:27584794,7750951
[1,979:27584794,7912967:429922,728249,0
(1,979:27584794,7480358:294003,295640,0
x1,979:27846029,7480358
)
(1,979:27584794,7912967:429922,313481,0
x1,979:27979600,7912967
)
]
g1,979:28160348,7750951
x1,979:28342393,7750951
g1,979:28488025,7750951
x1,979:29152941,7750951
(1,978:29152941,7750951:218453,753670,425990
$1,978:29152941,7750951
(1,978:29152941,7750951:218453,753670,425990
[1,978:29152941,6997281:218453,0,1179660
(1,978:29152941,6997281:218453,0,393220
x1,978:29371394,6997281
)
(1,978:29152941,7390501:218453,0,393220
x1,978:29371394,7390501
)
(1,978:29152941,7783721:218453,0,393220
x1,978:29371394,7783721
)
]
v1,978:29371394,7750951:0,753662,425981
h1,978:29371394,7750951:0,0,0
)
$1,978:29371394,7750951
)
[1,979:29371394,8209708:749087,1363890,65536
(1,979:29371394,7159299:702853,313481,69541
x1,979:29801180,7159299
(1,979:29801180,7228840:240299,227555,0
x1,979:30008711,7228840
)
)
(1,979:29371394,8209708:749087,313481,65536
x1,979:29801180,8209708
(1,979:29801180,8275244:286533,141084,0
x1,979:30054945,8275244
)
)
]
x1,979:30302526,7750951
)
(1,979:33256902,7750951:1165088,491520,163840
(1,979:33256902,7750951:1165088,491520,163840
x1,979:34167127,7750951
x1,979:34421990,7750951
)
)
)
(1,984:4736286,10073848:29685704,455111,187504
$1,981:4736286,10073848
x1,981:5063967,10073848
$1,981:5063967,10073848
k1,981:5339957,10073848:275990
x1,981:5827105,10073848
x1,981:8046213,10073848
k1,981:8333617,10073848:287404
x1,981:8869553,10073848
k1,981:9156958,10073848:287405
x1,981:10011104,10073848
k1,981:10298508,10073848:287404
x1,981:13740219,10073848
k1,981:14016209,10073848:275990
x1,981:15472569,10073848
k1,982:14016209,10073848:18205
x1,982:16368229,10073848
k1,982:16644218,10073848:275989
x1,982:17845715,10073848
k1,982:18121705,10073848:275990
x1,982:19031929,10073848
k1,982:19307918,10073848:275989
x1,982:22750388,10073848
k1,982:23026378,10073848:275990
$1,982:23026378,10073848
x1,982:23436431,10073848
$1,982:23436431,10073848
k1,982:23712421,10073848:275990
x1,982:24932123,10073848
x1,982:25463692,10073848
k1,982:25739681,10073848:275989
x1,982:26649905,10073848
k1,982:26925895,10073848:275990
x1,982:27965370,10073848
k1,982:28241359,10073848:275989
x1,982:30118241,10073848
k1,982:30394231,10073848:275990
$1,982:30394231,10073848
x1,982:30815664,10073848
(1,982:30815664,10172151:302930,197518,89201
x1,982:31085826,10172151
)
$1,982:31118594,10073848
k1,982:31394583,10073848:275989
x1,982:34294559,10073848
x1,982:34421990,10073848
k1,982:34421990,10073848:0
)
(1,984:4736286,11253496:29685704,455111,127431
x1,984:7253965,11253496
k1,982:7484887,11253496:230922
x1,982:8395111,11253496
k1,982:8626033,11253496:230922
x1,982:8971919,11253496
x1,982:11158279,11253496
k1,982:11389201,11253496:230922
$1,982:11389201,11253496
x1,982:11799254,11253496
k1,982:12002075,11253496:202821
x1,982:12657436,11253496
k1,982:12860257,11253496:202821
x1,982:13270310,11253496
k1,982:13424255,11253496:153945
x1,982:13933981,11253496
k1,982:14087925,11253496:153944
x1,982:14374418,11253496
x1,982:14858654,11253496
(1,982:14858654,11351799:294003,295640,0
x1,982:15119889,11351799
)
$1,982:15152657,11253496
x1,982:15334702,11253496
k1,982:15663380,11253496:328678
x1,982:16994126,11253496
k1,982:17225048,11253496:230922
$1,982:17225048,11253496
x1,982:17635101,11253496
(1,982:17635101,11351799:294003,295640,0
x1,982:17896336,11351799
)
$1,982:17929104,11253496
k1,982:18160026,11253496:230922
x1,982:18600574,11253496
k1,982:18831496,11253496:230922
x1,982:21403791,11253496
k1,982:21634713,11253496:230922
x1,982:22690574,11253496
k1,982:22921496,11253496:230922
x1,982:24203091,11253496
x1,982:25116955,11253496
k1,982:25347877,11253496:230922
x1,982:26039648,11253496
k1,982:26270570,11253496:230922
x1,982:27180794,11253496
k1,982:27411716,11253496:230922
x1,982:31234660,11253496
k1,982:31465582,11253496:230922
x1,982:34421990,11253496
k1,982:34421990,11253496:0
)
(1,984:4736286,12433144:29685704,455111,127431
x1,984:8619304,12433144
k1,982:8901191,12433144:281887
x1,982:10029868,12433144
k1,982:10220170,12433144:190302
x1,982:12260890,12433144
k1,982:12451192,12433144:190302
x1,982:13852938,12433144
x1,982:15258323,12433144
k1,982:15448624,12433144:190301
x1,982:16324259,12433144
k1,982:16514561,12433144:190302
x1,982:18924834,12433144
k1,982:19115135,12433144:190301
x1,982:19697679,12433144
k1,982:19887981,12433144:190302
x1,982:20252071,12433144
x1,982:20561547,12433144
k1,982:20751849,12433144:190302
x1,982:22317435,12433144
x1,982:24010452,12433144
x1,982:24247110,12433144
k1,982:24437411,12433144:190301
x1,982:24965342,12433144
k1,982:25155644,12433144:190302
x1,982:26065868,12433144
k1,982:26256169,12433144:190301
x1,982:26602055,12433144
x1,982:28788415,12433144
k1,982:28978717,12433144:190302
x1,982:29506648,12433144
k1,982:29696949,12433144:190301
x1,982:30607173,12433144
k1,982:30797475,12433144:190302
x1,982:34421990,12433144
k1,982:34421990,12433144:0
)
(1,984:4736286,13612792:29685704,491520,163840
x1,984:6229053,13612792
g1,982:6447506,13612792
x1,982:7357730,13612792
g1,982:7576183,13612792
x1,982:8743089,13612792
g1,982:8961542,13612792
x1,982:10095681,13612792
g1,982:10314134,13612792
x1,982:10660020,13612792
x1,982:12846380,13612792
g1,982:13064833,13612792
x1,982:13592764,13612792
g1,982:13811217,13612792
x1,982:14721441,13612792
g1,982:14939894,13612792
x1,982:15979369,13612792
g1,982:16197822,13612792
x1,982:18074704,13612792
g1,982:18302258,13612792
(1,982:18302258,13612792:1165088,491520,163840
x1,982:18557121,13612792
x1,982:19212483,13612792
x1,982:19467346,13612792
)
g1,982:19685799,13612792
x1,982:20960113,13612792
g1,982:21178566,13612792
x1,982:22349113,13612792
x1,982:23204723,13612792
g1,982:23423176,13612792
x1,982:24005720,13612792
g1,982:24224173,13612792
x1,982:25134397,13612792
g1,982:25352850,13612792
x1,982:28795320,13612792
g1,982:29013773,13612792
x1,982:29454321,13612792
k1,984:34421990,13612792:4967669
g1,984:34421990,13612792
)
(1,990:8483805,18028288:25938185,3203080,2875399
(1,990:8483805,18028288:22190667,3203080,2875399
(1,984:8483805,18028288:0,0,0
$1,984:8483805,18028288
(1,984:8483805,16848640:0,0,0
)
$1,984:8483805,18028288
)
h1,986:8483805,18028288:0,0,0
[1,989:8483805,18028288:22190667,3203080,2875399
(1,986:8483805,15972098:22190667,1146890,851977
g1,986:8483805,15972098
(1,986:8483805,15972098:327681,1146890,851977
g1,986:8483805,15972098
(1,986:8483805,15972098:0,825750,353898
[1,986:8483805,15972098:0,825750,353898
(1,51:8483805,15972098:0,825750,353898
r1,986:8483805,15972098:0,1179648,353898
)
]
)
$1,986:8483805,15972098
x1,986:8811486,15972098
$1,986:8811486,15972098
)
g1,986:8811486,15972098
(1,986:8811486,15972098:21862986,1146890,851977
$1,986:8811486,15972098
(1,986:8811486,15972098:7164834,1146890,851977
h1,986:8811486,15972098:0,0,0
g1,986:8993526,15972098
x1,986:9503252,15972098
g1,986:9685292,15972098
(1,986:9685292,15972098:5299996,1146890,819210
h1,986:9685292,15972098:78643,0,0
(1,986:9763935,15972098:5002900,1046704,449545
(1,986:9763935,15972098:5002900,1046704,449545
h1,986:9763935,15972098:78643,0,0
[1,986:9842578,15972098:4845614,1046704,449545
(1,986:9842578,15528742:4845614,603348,187504
x1,986:10190511,15528742
x1,986:10648352,15528742
(1,986:10648352,15627045:302930,197518,89201
x1,986:10918514,15627045
)
x1,986:11543380,15528742
g1,986:11689012,15528742
x1,986:12198738,15528742
g1,986:12344370,15528742
x1,986:12630863,15528742
x1,986:13115099,15528742
(1,986:13115099,15627045:294003,295640,0
x1,986:13376334,15627045
)
x1,986:13591147,15528742
g1,986:13700371,15528742
[1,986:13700371,15528742:805776,603348,0
(1,986:13847032,15363082:0,437688,0
x1,986:14174713,15363082
)
(1,986:13700371,15528742:805776,533465,0
x1,986:14121121,15528742
(1,986:14212144,15290917:294003,295640,0
x1,986:14473379,15290917
)
)
]
x1,986:14688192,15528742
)
(1,986:9842578,16421642:4845614,455111,0
k1,986:11892877,16421642:2050299
x1,986:12240810,16421642
x1,986:12563711,16421642
k1,986:14688192,16421642:2050298
)
]
h1,986:14688192,15972098:78643,0,0
)
)
[1,986:14766835,14825208:218453,0,1966100
(1,986:14766835,14825208:218453,0,393220
x1,986:14985288,14825208
)
(1,986:14766835,15218428:218453,0,393220
x1,986:14985288,15218428
)
(1,986:14766835,15611648:218453,0,393220
x1,986:14985288,15611648
)
(1,986:14766835,16004868:218453,0,393220
x1,986:14985288,16004868
)
(1,986:14766835,16398088:218453,0,393220
x1,986:14985288,16398088
)
]
)
(1,986:14985288,16824075:991032,295640,0
x1,986:15226976,16824075
x1,986:15943552,16824075
)
)
$1,986:15976320,15972098
k1,986:30674472,15972098:14698152
)
g1,986:31329832,15972098
(1,986:31329832,15972098:-655360,1146890,851977
g1,986:31329832,15972098
(1,986:31329832,15972098:0,825750,353898
[1,986:31329832,15972098:0,825750,353898
(1,51:31329832,15972098:0,825750,353898
r1,986:31329832,15972098:0,1179648,353898
)
]
)
$1,986:31329832,15972098
(1,986:31329832,15972098:-655360,0,0
)
$1,986:30674472,15972098
)
g1,986:30674472,15972098
)
(1,987:8483805,18129707:22190667,1043488,662649
g1,987:8483805,18129707
(1,987:8483805,18129707:327681,1043488,662649
k1,987:8811486,18129707:327681
(1,986:8811486,18129707:0,825750,353898
[1,986:8811486,18129707:0,825750,353898
(1,51:8811486,18129707:0,825750,353898
r1,987:8811486,18129707:0,1179648,353898
)
]
)
$1,987:8811486,18129707
h1,987:8811486,18129707:0,0,0
$1,987:8811486,18129707
)
g1,987:8811486,18129707
(1,987:8811486,18129707:21862986,1043488,662649
$1,987:8811486,18129707
(1,987:8811486,18129707:16672008,1043488,662649
h1,987:8811486,18129707:0,0,0
g1,987:8993526,18129707
x1,987:9503252,18129707
g1,987:9685292,18129707
(1,987:9685292,17237682:364090,0,1456371
x1,987:10049382,17237682
)
[1,987:10049382,18726820:994124,1640601,65536
(1,987:10340653,17399700:702853,313481,69541
x1,987:10770439,17399700
(1,987:10770439,17469241:240299,227555,0
x1,987:10977970,17469241
)
)
(1,987:10049382,18726820:749087,313481,65536
x1,987:10479168,18726820
(1,987:10479168,18792356:286533,141084,0
x1,987:10732933,18792356
)
)
]
g1,987:11152730,18129707
(1,987:11152730,18129707:4832602,976821,622600
(1,987:11152730,17205641:482420,26213,1546666
x1,987:11635150,17205641
)
(1,987:11635150,18129707:2248390,976821,449545
(1,987:11635150,18129707:2248390,976821,449545
h1,987:11635150,18129707:78643,0,0
[1,987:11713793,18129707:2091104,976821,449545
(1,987:11713793,17686351:2091104,533465,185604
x1,987:12061726,17686351
x1,987:12717085,17686351
[1,987:12717085,17871955:1087812,719069,0
(1,987:12808108,17448526:294003,295640,0
x1,987:13069343,17448526
)
(1,987:12717085,17871955:1087812,318577,0
x1,987:13772129,17871955
)
]
)
(1,987:11713793,18579251:2091104,455111,0
k1,987:12310947,18579251:597154
x1,987:12658880,18579251
x1,987:13116721,18579251
k1,987:13804897,18579251:597153
)
]
h1,987:13804897,18129707:78643,0,0
)
)
g1,987:14029172,18129707
x1,987:14538898,18129707
g1,987:14684530,18129707
x1,987:14921188,18129707
(1,987:14921188,17859114:581724,313481,0
x1,987:15420948,17859114
)
(1,987:15502912,17205641:482420,26213,1546666
x1,987:15985332,17205641
)
)
g1,987:16094556,18129707
(1,987:16094556,18129707:1245683,898467,449545
(1,987:16094556,18129707:1245683,898467,449545
h1,987:16094556,18129707:78643,0,0
[1,987:16173199,18129707:1088397,898467,449545
(1,987:16173199,17686351:1088397,455111,127431
x1,987:16521132,17686351
x1,987:16967593,17686351
(1,987:16967593,17784654:294003,295640,0
x1,987:17228828,17784654
)
)
(1,987:16173199,18579251:1088397,455111,0
k1,987:16228040,18579251:54841
x1,987:16575973,18579251
x1,987:17155329,18579251
k1,987:17261596,18579251:54841
)
]
h1,987:17261596,18129707:78643,0,0
)
)
g1,987:17485871,18129707
x1,987:17995597,18129707
g1,987:18141229,18129707
(1,987:18141229,17237682:364090,0,1456371
x1,987:18505319,17237682
)
[1,987:18505319,18726820:994124,1640601,65536
(1,987:18796590,17399700:702853,313481,69541
x1,987:19226376,17399700
(1,987:19226376,17469241:240299,227555,0
x1,987:19433907,17469241
)
)
(1,987:18505319,18726820:749087,313481,65536
x1,987:18935105,18726820
(1,987:18935105,18792356:286533,141084,0
x1,987:19188870,18792356
)
)
]
g1,987:19608667,18129707
x1,987:19889925,18129707
[1,987:19889925,18291723:294003,728249,0
(1,987:19889925,17859114:294003,295640,0
x1,987:20151160,17859114
)
(1,987:19889925,18291723:294003,295640,0
x1,987:20151160,18291723
)
]
g1,987:20329560,18129707
x1,987:20511605,18129707
g1,987:20657237,18129707
x1,987:21067290,18129707
(1,987:21067290,18228010:294003,295640,0
x1,987:21328525,18228010
)
g1,987:21506925,18129707
x1,987:22016651,18129707
g1,987:22162283,18129707
x1,987:22653804,18129707
[1,987:22653804,18291723:429922,728249,0
(1,987:22653804,17859114:294003,295640,0
x1,987:22915039,17859114
)
(1,987:22653804,18291723:429922,313481,0
x1,987:23048610,18291723
)
]
g1,987:23229358,18129707
x1,987:23411403,18129707
g1,987:23557035,18129707
x1,987:23967088,18129707
(1,987:23967088,18228010:294003,295640,0
x1,987:24228323,18228010
)
x1,987:24515954,18129707
(1,987:24515954,18129707:218453,753670,425990
$1,987:24515954,18129707
(1,987:24515954,18129707:218453,753670,425990
[1,987:24515954,17376037:218453,0,1179660
(1,987:24515954,17376037:218453,0,393220
x1,987:24734407,17376037
)
(1,987:24515954,17769257:218453,0,393220
x1,987:24734407,17769257
)
(1,987:24515954,18162477:218453,0,393220
x1,987:24734407,18162477
)
]
v1,987:24734407,18129707:0,753662,425981
h1,987:24734407,18129707:0,0,0
)
$1,987:24734407,18129707
)
[1,987:24734407,18588464:749087,1363890,65536
(1,987:24734407,17538055:702853,313481,69541
x1,987:25164193,17538055
(1,987:25164193,17607596:240299,227555,0
x1,987:25371724,17607596
)
)
(1,987:24734407,18588464:749087,313481,65536
x1,987:25164193,18588464
(1,987:25164193,18654000:286533,141084,0
x1,987:25417958,18654000
)
)
]
)
$1,987:25483494,18129707
k1,987:30674472,18129707:5190978
)
g1,987:31329832,18129707
)
(1,989:8483805,20182784:22190667,1128284,720903
g1,988:8483805,20182784
(1,988:8483805,20182784:327681,1128284,720903
k1,988:8811486,20182784:327681
(1,986:8811486,20182784:0,825750,353898
[1,986:8811486,20182784:0,825750,353898
(1,51:8811486,20182784:0,825750,353898
r1,988:8811486,20182784:0,1179648,353898
)
]
)
$1,988:8811486,20182784
h1,988:8811486,20182784:0,0,0
$1,988:8811486,20182784
)
g1,988:8811486,20182784
(1,989:8811486,20182784:21862986,1128284,720903
$1,989:8811486,20182784
(1,989:8811486,20182784:21862986,1128284,720903
h1,989:8811486,20182784:0,0,0
g1,989:8993526,20182784
x1,989:9503252,20182784
g1,989:9685292,20182784
(1,989:9685292,20182784:8466405,976821,622600
h1,989:9685292,20182784:78643,0,0
(1,989:9763935,20182784:8169309,976821,622600
(1,989:9763935,19258718:345886,26213,1546666
x1,989:10109821,19258718
)
(1,989:10109821,20182784:6300172,976821,622600
(1,989:10109821,19258718:482420,26213,1546666
x1,989:10592241,19258718
)
(1,989:10592241,20182784:2248390,976821,449545
(1,989:10592241,20182784:2248390,976821,449545
h1,989:10592241,20182784:78643,0,0
[1,989:10670884,20182784:2091104,976821,449545
(1,989:10670884,19739428:2091104,533465,185604
x1,989:11018817,19739428
x1,989:11674176,19739428
[1,989:11674176,19925032:1087812,719069,0
(1,989:11765199,19501603:294003,295640,0
x1,989:12026434,19501603
)
(1,989:11674176,19925032:1087812,318577,0
x1,989:12729220,19925032
)
]
)
(1,989:10670884,20632328:2091104,455111,0
k1,989:11268038,20632328:597154
x1,989:11615971,20632328
x1,989:12073812,20632328
k1,989:12761988,20632328:597153
)
]
h1,989:12761988,20182784:78643,0,0
)
)
g1,989:12986263,20182784
x1,989:13495989,20182784
g1,989:13641621,20182784
x1,989:13878279,20182784
(1,989:13878279,19912191:581724,313481,0
x1,989:14378039,19912191
)
g1,989:14605635,20182784
x1,989:15115361,20182784
g1,989:15260993,20182784
x1,989:15497651,20182784
[1,989:15497651,20344800:429922,728249,0
(1,989:15497651,19912191:294003,295640,0
x1,989:15758886,19912191
)
(1,989:15497651,20344800:429922,313481,0
x1,989:15892457,20344800
)
]
(1,989:15927573,19258718:482420,26213,1546666
x1,989:16409993,19258718
)
)
g1,989:16555625,20182784
x1,989:16737670,20182784
g1,989:16883302,20182784
x1,989:17293355,20182784
(1,989:17293355,20281087:294003,295640,0
x1,989:17554590,20281087
)
(1,989:17587358,19258718:345886,26213,1546666
x1,989:17933244,19258718
)
)
[1,989:17933244,19232504:218453,0,1572880
(1,989:17933244,19232504:218453,0,393220
x1,989:18151697,19232504
)
(1,989:17933244,19625724:218453,0,393220
x1,989:18151697,19625724
)
(1,989:17933244,20018944:218453,0,393220
x1,989:18151697,20018944
)
(1,989:17933244,20412164:218453,0,393220
x1,989:18151697,20412164
)
]
)
[1,989:18151697,20838151:749087,1783651,65536
(1,989:18151697,19367981:702853,313481,69541
x1,989:18581483,19367981
(1,989:18581483,19437522:240299,227555,0
x1,989:18789014,19437522
)
)
(1,989:18151697,20838151:749087,313481,65536
x1,989:18581483,20838151
(1,989:18581483,20903687:286533,141084,0
x1,989:18835248,20903687
)
)
]
g1,989:19046416,20182784
x1,989:19556142,20182784
g1,989:19701774,20182784
(1,989:19701774,19290759:364090,0,1456371
x1,989:20065864,19290759
)
[1,989:20065864,20779897:994124,1640601,65536
(1,989:20357135,19452777:702853,313481,69541
x1,989:20786921,19452777
(1,989:20786921,19522318:240299,227555,0
x1,989:20994452,19522318
)
)
(1,989:20065864,20779897:749087,313481,65536
x1,989:20495650,20779897
(1,989:20495650,20845433:286533,141084,0
x1,989:20749415,20845433
)
)
]
g1,989:21169212,20182784
(1,989:21169212,20182784:8145850,976821,622600
(1,989:21169212,19258718:345886,26213,1546666
x1,989:21515098,19258718
)
(1,989:21515098,20182784:1136001,898467,449545
(1,989:21515098,20182784:1136001,898467,449545
h1,989:21515098,20182784:78643,0,0
[1,989:21593741,20182784:978715,898467,449545
(1,989:21593741,19739428:978715,455111,0
k1,989:21890928,19739428:297187
x1,989:22238861,19739428
k1,989:22572456,19739428:297187
)
(1,989:21593741,20632328:978715,455111,0
x1,989:21941674,20632328
x1,989:22521030,20632328
)
]
h1,989:22572456,20182784:78643,0,0
)
)
g1,989:22760323,20182784
(1,989:22760323,20182784:4832602,976821,622600
(1,989:22760323,19258718:482420,26213,1546666
x1,989:23242743,19258718
)
(1,989:23242743,20182784:2248390,976821,449545
(1,989:23242743,20182784:2248390,976821,449545
h1,989:23242743,20182784:78643,0,0
[1,989:23321386,20182784:2091104,976821,449545
(1,989:23321386,19739428:2091104,533465,185604
x1,989:23669319,19739428
x1,989:24324678,19739428
[1,989:24324678,19925032:1087812,719069,0
(1,989:24415701,19501603:294003,295640,0
x1,989:24676936,19501603
)
(1,989:24324678,19925032:1087812,318577,0
x1,989:25379722,19925032
)
]
)
(1,989:23321386,20632328:2091104,455111,0
k1,989:23918540,20632328:597154
x1,989:24266473,20632328
x1,989:24724314,20632328
k1,989:25412490,20632328:597153
)
]
h1,989:25412490,20182784:78643,0,0
)
)
g1,989:25636765,20182784
x1,989:26146491,20182784
g1,989:26292123,20182784
x1,989:26528781,20182784
(1,989:26528781,19912191:581724,313481,0
x1,989:27028541,19912191
)
(1,989:27110505,19258718:482420,26213,1546666
x1,989:27592925,19258718
)
)
g1,989:27738557,20182784
x1,989:28248283,20182784
g1,989:28393915,20182784
x1,989:28675173,20182784
[1,989:28675173,20344800:294003,728249,0
(1,989:28675173,19912191:294003,295640,0
x1,989:28936408,19912191
)
(1,989:28675173,20344800:294003,295640,0
x1,989:28936408,20344800
)
]
(1,989:28969176,19258718:345886,26213,1546666
x1,989:29315062,19258718
)
)
g1,989:29460694,20182784
x1,989:29642739,20182784
g1,989:29788371,20182784
x1,989:30198424,20182784
(1,989:30198424,20281087:294003,295640,0
x1,989:30459659,20281087
)
x1,989:30674472,20182784
)
$1,989:30674472,20182784
g1,989:30674472,20182784
)
g1,989:31329832,20182784
)
]
)
(1,990:33256902,18028288:1165088,491520,163840
(1,990:33256902,18028288:1165088,491520,163840
x1,990:34167127,18028288
x1,990:34421990,18028288
)
)
)
(1,993:4736286,22503569:29685704,551306,0
x1,993:6412917,22503569
g1,991:6631370,22503569
$1,991:6631370,22503569
x1,991:6868028,22503569
(1,991:6868028,22265744:581724,313481,0
x1,991:7367788,22265744
)
$1,991:7449752,22503569
g1,991:7668205,22503569
x1,991:8108753,22503569
g1,991:8327206,22503569
x1,991:9237430,22503569
g1,991:9455883,22503569
x1,991:11203514,22503569
x1,991:11840670,22503569
g1,991:12059123,22503569
x1,991:13637449,22503569
k1,993:34421989,22503569:20784540
g1,993:34421989,22503569
)
(1,995:14533436,24666257:19888554,1083901,622600
(1,995:14533436,24666257:10091404,1083901,622600
(1,993:14533436,24666257:0,0,0
$1,993:14533436,24666257
(1,993:14533436,23486609:0,0,0
)
$1,993:14533436,24666257
)
x1,993:14770094,24666257
(1,995:14770094,24395664:581724,313481,0
x1,995:15269854,24395664
)
g1,995:15533858,24666257
x1,995:16043584,24666257
g1,995:16225624,24666257
(1,995:16225624,24666257:484967,725524,449545
(1,995:16225624,24666257:484967,725524,449545
h1,995:16225624,24666257:78643,0,0
[1,995:16304267,24666257:327681,725524,449545
(1,995:16304267,24222901:327681,282168,0
k1,995:16315305,24222901:11038
x1,995:16620911,24222901
k1,995:16631948,24222901:11037
)
(1,995:16304267,25115801:327681,422343,0
x1,995:16631948,25115801
)
]
h1,995:16631948,24666257:78643,0,0
)
)
g1,995:16819815,24666257
(1,995:16819815,24666257:3316901,950279,622600
(1,995:16819815,23742191:482420,26213,1546666
x1,995:17302235,23742191
)
x1,995:17723668,24666257
(1,995:17814691,24395664:703604,295640,54614
x1,995:18485527,24395664
)
(1,995:18518295,24666257:1136001,898467,449545
(1,995:18518295,24666257:1136001,898467,449545
h1,995:18518295,24666257:78643,0,0
[1,995:18596938,24666257:978715,898467,449545
(1,995:18596938,24222901:978715,455111,127431
k1,995:18735689,24222901:138751
x1,995:19083622,24222901
x1,995:19406751,24222901
k1,995:19575653,24222901:138751
)
(1,995:18596938,25115801:978715,455111,0
x1,995:18944871,25115801
x1,995:19524227,25115801
)
]
h1,995:19575653,24666257:78643,0,0
)
)
(1,995:19654296,23742191:482420,26213,1546666
x1,995:20136716,23742191
)
)
(1,995:20136716,23877996:294003,295640,0
x1,995:20397951,23877996
)
g1,995:20612759,24666257
x1,995:21122485,24666257
g1,995:21304525,24666257
(1,995:21304525,24666257:484967,725524,449545
(1,995:21304525,24666257:484967,725524,449545
h1,995:21304525,24666257:78643,0,0
[1,995:21383168,24666257:327681,725524,449545
(1,995:21383168,24222901:327681,282168,0
k1,995:21394206,24222901:11038
x1,995:21699812,24222901
k1,995:21710849,24222901:11037
)
(1,995:21383168,25115801:327681,422343,0
x1,995:21710849,25115801
)
]
h1,995:21710849,24666257:78643,0,0
)
)
x1,995:22465788,24666257
(1,995:22556811,24395664:703604,295640,54614
x1,995:23227647,24395664
)
[1,995:23260415,24666257:815559,603348,0
(1,995:23411968,24500597:0,437688,0
x1,995:23739649,24500597
)
(1,995:23260415,24666257:815559,566233,0
x1,995:23744198,24666257
(1,995:23781971,24395664:294003,295640,0
x1,995:24043206,24395664
)
)
]
x1,995:24330837,24666257
(1,995:24330837,24395664:294003,295640,0
x1,995:24592072,24395664
)
)
(1,995:33256902,24666257:1165088,491520,163840
(1,995:33256902,24666257:1165088,491520,163840
x1,995:34167127,24666257
x1,995:34421990,24666257
)
)
)
(1,998:4736286,26828945:29685704,491520,163840
x1,998:5937783,26828945
k1,996:6191789,26828945:254006
x1,996:6632337,26828945
k1,996:6886343,26828945:254006
x1,996:7796567,26828945
k1,996:8050573,26828945:254006
x1,996:9474163,26828945
k1,996:9728169,26828945:254006
x1,996:10314353,26828945
k1,996:10568359,26828945:254006
x1,996:11478583,26828945
k1,996:11732589,26828945:254006
x1,996:12715631,26828945
k1,996:12969637,26828945:254006
x1,996:13515772,26828945
k1,996:13769778,26828945:254006
x1,996:14743718,26828945
k1,996:14997724,26828945:254006
(1,996:14997724,26828945:1165088,491520,163840
x1,996:15252587,26828945
x1,996:15907949,26828945
x1,996:16162812,26828945
)
k1,996:16416818,26828945:254006
x1,996:17256045,26828945
k1,996:17510051,26828945:254006
x1,996:18483991,26828945
k1,996:18737997,26828945:254006
(1,996:18737997,26828945:1165088,491520,163840
x1,996:18992860,26828945
x1,996:19648222,26828945
x1,996:19903085,26828945
)
x1,996:20339993,26828945
k1,996:20737923,26828945:397930
x1,996:22230690,26828945
k1,996:22484696,26828945:254006
$1,996:22484696,26828945
x1,996:22894749,26828945
(1,996:22894749,26927248:294003,295640,0
x1,996:23155984,26927248
)
$1,996:23188752,26828945
k1,996:23442758,26828945:254006
x1,996:23883306,26828945
k1,996:24137312,26828945:254006
x1,996:24829083,26828945
k1,996:25083089,26828945:254006
x1,996:27655384,26828945
k1,996:27909390,26828945:254006
x1,996:30439815,26828945
k1,996:30702709,26828945:262894
x1,996:31612933,26828945
k1,996:31866939,26828945:254006
x1,996:33033845,26828945
k1,996:33287851,26828945:254006
x1,996:34421990,26828945
k1,996:34421990,26828945:0
)
(1,998:4736286,28008593:29685704,491520,163840
x1,998:5082172,28008593
x1,996:7268532,28008593
g1,996:7486985,28008593
(1,996:7486985,28008593:1165088,491520,163840
x1,996:7741848,28008593
x1,996:8397210,28008593
x1,996:8652073,28008593
)
g1,996:8870526,28008593
x1,996:9726138,28008593
x1,996:10257707,28008593
g1,996:10476160,28008593
x1,996:11386384,28008593
g1,996:11604837,28008593
x1,996:14865261,28008593
g1,996:15083714,28008593
x1,996:17541320,28008593
k1,998:34421990,28008593:16880670
g1,998:34421990,28008593
)
(1,1000:15251356,30171281:19170634,976821,622600
(1,1000:15251356,30171281:8655565,976821,622600
(1,998:15251356,30171281:0,0,0
$1,998:15251356,30171281
(1,998:15251356,28991633:0,0,0
)
$1,998:15251356,30171281
)
(1,1000:15251356,30171281:1136001,898467,449545
(1,1000:15251356,30171281:1136001,898467,449545
h1,1000:15251356,30171281:78643,0,0
[1,1000:15329999,30171281:978715,898467,449545
(1,1000:15329999,29727925:978715,455111,0
k1,1000:15627186,29727925:297187
x1,1000:15975119,29727925
k1,1000:16308714,29727925:297187
)
(1,1000:15329999,30620825:978715,455111,0
x1,1000:15677932,30620825
x1,1000:16257288,30620825
)
]
h1,1000:16308714,30171281:78643,0,0
)
)
g1,1000:16496581,30171281
(1,1000:16496581,30171281:4832602,976821,622600
(1,1000:16496581,29247215:482420,26213,1546666
x1,1000:16979001,29247215
)
(1,1000:16979001,30171281:2248390,976821,449545
(1,1000:16979001,30171281:2248390,976821,449545
h1,1000:16979001,30171281:78643,0,0
[1,1000:17057644,30171281:2091104,976821,449545
(1,1000:17057644,29727925:2091104,533465,185604
x1,1000:17405577,29727925
x1,1000:18060936,29727925
[1,1000:18060936,29913529:1087812,719069,0
(1,1000:18151959,29490100:294003,295640,0
x1,1000:18413194,29490100
)
(1,1000:18060936,29913529:1087812,318577,0
x1,1000:19115980,29913529
)
]
)
(1,1000:17057644,30620825:2091104,455111,0
k1,1000:17654798,30620825:597154
x1,1000:18002731,30620825
x1,1000:18460572,30620825
k1,1000:19148748,30620825:597153
)
]
h1,1000:19148748,30171281:78643,0,0
)
)
g1,1000:19373023,30171281
x1,1000:19882749,30171281
g1,1000:20028381,30171281
x1,1000:20265039,30171281
(1,1000:20265039,29900688:581724,313481,0
x1,1000:20764799,29900688
)
(1,1000:20846763,29247215:482420,26213,1546666
x1,1000:21329183,29247215
)
)
g1,1000:21474815,30171281
x1,1000:21984541,30171281
g1,1000:22130173,30171281
x1,1000:22411431,30171281
[1,1000:22411431,30333297:294003,728249,0
(1,1000:22411431,29900688:294003,295640,0
x1,1000:22672666,29900688
)
(1,1000:22411431,30333297:294003,295640,0
x1,1000:22672666,30333297
)
]
g1,1000:22887474,30171281
x1,1000:23397200,30171281
g1,1000:23579240,30171281
x1,1000:23906921,30171281
)
(1,1000:33256902,30171281:1165088,491520,163840
(1,1000:33256902,30171281:1165088,491520,163840
x1,1000:34167127,30171281
x1,1000:34421990,30171281
)
)
)
(1,1003:4736286,32333969:29685704,491520,163840
x1,1003:5792147,32333969
g1,1001:6010600,32333969
x1,1001:6920824,32333969
g1,1001:7139277,32333969
x1,1001:9216410,32333969
g1,1001:9434863,32333969
x1,1001:12203766,32333969
g1,1001:12422219,32333969
x1,1001:12786309,32333969
x1,1001:15154715,32333969
g1,1001:15373168,32333969
x1,1001:18289527,32333969
k1,1003:34421990,32333969:16132463
g1,1003:34421990,32333969
)
(1,1005:14124600,34496657:20297390,976821,449545
(1,1005:14124600,34496657:10909077,976821,449545
(1,1003:14124600,34496657:0,0,0
$1,1003:14124600,34496657
(1,1003:14124600,33317009:0,0,0
)
$1,1003:14124600,34496657
)
(1,1005:14124600,34496657:2248390,976821,449545
(1,1005:14124600,34496657:2248390,976821,449545
h1,1005:14124600,34496657:78643,0,0
[1,1005:14203243,34496657:2091104,976821,449545
(1,1005:14203243,34053301:2091104,533465,185604
x1,1005:14551176,34053301
x1,1005:15206535,34053301
[1,1005:15206535,34238905:1087812,719069,0
(1,1005:15297558,33815476:294003,295640,0
x1,1005:15558793,33815476
)
(1,1005:15206535,34238905:1087812,318577,0
x1,1005:16261579,34238905
)
]
)
(1,1005:14203243,34946201:2091104,455111,0
k1,1005:14800397,34946201:597154
x1,1005:15148330,34946201
x1,1005:15606171,34946201
k1,1005:16294347,34946201:597153
)
]
h1,1005:16294347,34496657:78643,0,0
)
)
g1,1005:16518622,34496657
x1,1005:17028348,34496657
g1,1005:17173980,34496657
x1,1005:17410638,34496657
(1,1005:17410638,34226064:581724,313481,0
x1,1005:17910398,34226064
)
g1,1005:18174402,34496657
x1,1005:18684128,34496657
g1,1005:18866168,34496657
x1,1005:19102826,34496657
[1,1005:19102826,34658673:429922,728249,0
(1,1005:19102826,34226064:294003,295640,0
x1,1005:19364061,34226064
)
(1,1005:19102826,34658673:429922,313481,0
x1,1005:19497632,34658673
)
]
g1,1004:20188109,34496657
(1,1005:20188109,34496657:582544,403098,0
x1,1005:20770653,34496657
)
g1,1004:20989106,34496657
x1,1004:21532054,34496657
k1,1005:20989106,34496657:51426
g1,1005:21765520,34496657
x1,1005:22275246,34496657
g1,1005:22457286,34496657
x1,1005:23000234,34496657
(1,1005:23000234,34594960:317040,197518,0
x1,1005:23284506,34594960
)
g1,1004:23426498,34496657
x1,1004:23936224,34496657
g1,1004:24045448,34496657
x1,1004:24588396,34496657
(1,1005:24588396,34594960:263236,318577,0
x1,1005:24818864,34594960
)
x1,1005:25033677,34496657
)
(1,1005:33256902,34496657:1165088,491520,163840
(1,1005:33256902,34496657:1165088,491520,163840
x1,1005:34167127,34496657
x1,1005:34421990,34496657
)
)
)
(1,1009:4736286,36659345:29685704,455111,127431
h1,1008:4736286,36659345:983040,0,0
x1,1008:6210847,36659345
k1,1008:6373196,36659345:162349
x1,1008:7794967,36659345
k1,1008:7957371,36659345:162404
x1,1008:8212234,36659345
x1,1008:8904005,36659345
x1,1008:9213481,36659345
k1,1008:9375885,36659345:162404
x1,1008:9903816,36659345
k1,1008:10066220,36659345:162404
x1,1008:10976444,36659345
k1,1008:11138848,36659345:162404
x1,1008:13015730,36659345
k1,1008:13178134,36659345:162404
x1,1008:14508883,36659345
x1,1008:16493173,36659345
k1,1008:16655577,36659345:162404
x1,1008:17096125,36659345
k1,1008:17258529,36659345:162404
x1,1008:18354439,36659345
k1,1008:18516843,36659345:162404
x1,1008:18880933,36659345
x1,1008:20763276,36659345
x1,1008:21418637,36659345
x1,1008:21964772,36659345
k1,1008:22127176,36659345:162404
x1,1008:23734631,36659345
k1,1008:23897035,36659345:162404
x1,1008:24424966,36659345
k1,1008:24587371,36659345:162405
x1,1008:25497595,36659345
k1,1008:25659999,36659345:162404
x1,1008:29102469,36659345
k1,1008:29264873,36659345:162404
$1,1008:29264873,36659345
x1,1008:29674926,36659345
$1,1008:29674926,36659345
k1,1008:29837330,36659345:162404
x1,1008:30893191,36659345
k1,1008:31055595,36659345:162404
x1,1008:31965819,36659345
k1,1008:32128223,36659345:162404
x1,1008:34421990,36659345
k1,1008:34421990,36659345:0
)
(1,1009:4736286,37838993:29685704,603348,163840
x1,1009:6777006,37838993
g1,1008:6995459,37838993
x1,1008:10457951,37838993
x1,1008:10694609,37838993
g1,1008:10913062,37838993
$1,1008:10913062,37838993
[1,1008:10913062,37838993:854791,603348,0
(1,1008:11066026,37673333:0,437688,0
x1,1008:11393707,37673333
)
(1,1008:10913062,37838993:854791,533465,0
x1,1008:11455645,37838993
(1,1008:11473850,37601168:294003,295640,0
x1,1008:11735085,37601168
)
)
]
$1,1008:11767853,37838993
x1,1008:12423214,37838993
x1,1008:13479075,37838993
g1,1008:13697528,37838993
x1,1008:14138076,37838993
g1,1008:14356529,37838993
x1,1008:16577477,37838993
g1,1008:16795930,37838993
x1,1008:18181290,37838993
g1,1008:18472561,37838993
x1,1008:19601238,37838993
g1,1008:19819691,37838993
x1,1008:21607370,37838993
g1,1008:21825823,37838993
x1,1008:22808865,37838993
g1,1008:23027318,37838993
x1,1008:24323476,37838993
g1,1008:24541929,37838993
x1,1008:25124473,37838993
g1,1008:25342926,37838993
x1,1008:26253150,37838993
g1,1008:26471603,37838993
x1,1008:26944919,37838993
x1,1008:27856964,37838993
g1,1008:28075417,37838993
x1,1008:28439507,37838993
x1,1008:28767188,37838993
g1,1008:28985641,37838993
x1,1008:29941377,37838993
g1,1008:30159830,37838993
x1,1008:30341875,37838993
x1,1008:30997237,37838993
x1,1008:31361327,37838993
k1,1009:34421990,37838993:3060663
g1,1009:34421990,37838993
)
(1,1011:4736286,40132295:29685704,546132,152916
(1,1011:4736286,40132295:2015232,506811,0
g1,1011:4736286,40132295
x1,1011:5866782,40132295
g1,1011:6751518,40132295
)
x1,1011:10456487,40132295
k1,1011:10685426,40132295:228939
x1,1011:11398130,40132295
k1,1011:11627070,40132295:228940
x1,1011:13510320,40132295
k1,1011:13739259,40132295:228939
x1,1011:18399597,40132295
k1,1011:18628537,40132295:228940
x1,1011:20041657,40132295
k1,1011:20270596,40132295:228939
x1,1011:24478099,40132295
k1,1011:24707039,40132295:228940
x1,1011:27715143,40132295
k1,1011:27944082,40132295:228939
x1,1011:28681362,40132295
k1,1011:28910302,40132295:228940
x1,1011:30316050,40132295
k1,1011:30544989,40132295:228939
x1,1011:34421990,40132295
k1,1011:34421990,40132295:0
k1,1011:34421990,40132295:0
)
(1,1023:4736286,41735195:29685704,455111,127431
(1,1023:4736286,41735195:2302850,422343,0
g1,1023:4736286,41735195
x1,1023:6285476,41735195
g1,1023:7039136,41735195
)
x1,1023:8891428,41735195
g1,1023:9142648,41735195
x1,1023:13116657,41735195
k1,1023:34421989,41735195:21305332
g1,1023:34421989,41735195
)
(1,1026:4736286,43338095:29685704,491520,163840
x1,1026:7253965,43338095
k1,1024:7516571,43338095:262606
x1,1024:7844252,43338095
k1,1024:8106857,43338095:262605
x1,1024:10258626,43338095
k1,1024:10521232,43338095:262606
x1,1024:11617141,43338095
k1,1024:11879746,43338095:262605
x1,1024:12407677,43338095
k1,1024:12670283,43338095:262606
x1,1024:13711580,43338095
k1,1024:13974185,43338095:262605
x1,1024:16819543,43338095
k1,1024:17082149,43338095:262606
x1,1024:18068832,43338095
x1,1024:19798256,43338095
k1,1024:20060861,43338095:262605
x1,1024:20643405,43338095
k1,1024:20906011,43338095:262606
x1,1024:21597782,43338095
k1,1024:21860387,43338095:262605
x1,1024:23935699,43338095
k1,1024:24198305,43338095:262606
x1,1024:24544191,43338095
x1,1024:26237208,43338095
k1,1024:26499813,43338095:262605
$1,1024:26499813,43338095
x1,1024:26973129,43338095
$1,1024:26973129,43338095
k1,1024:27235735,43338095:262606
x1,1024:28331643,43338095
k1,1024:28594248,43338095:262605
x1,1024:29713825,43338095
k1,1024:29976431,43338095:262606
x1,1024:30631793,43338095
x1,1024:31068701,43338095
k1,1024:31492430,43338095:423729
x1,1024:33249161,43338095
k1,1024:33511766,43338095:262605
x1,1024:34421990,43338095
k1,1024:34421990,43338095:0
)
(1,1026:4736286,44517743:29685704,491520,163840
x1,1026:6138032,44517743
g1,1024:6356485,44517743
(1,1024:6356485,44517743:1165088,491520,163840
x1,1024:6611348,44517743
x1,1024:7266710,44517743
x1,1024:7521573,44517743
)
x1,1024:7703618,44517743
g1,1024:7922071,44517743
x1,1024:8832295,44517743
g1,1024:9050748,44517743
x1,1024:11091468,44517743
g1,1024:11309921,44517743
x1,1024:12365782,44517743
g1,1024:12584235,44517743
x1,1024:13712912,44517743
x1,1024:15733610,44517743
g1,1024:15952063,44517743
x1,1024:16316153,44517743
x1,1024:18684559,44517743
g1,1024:18903012,44517743
x1,1024:21819371,44517743
g1,1024:22037824,44517743
x1,1024:22913459,44517743
k1,1026:34421990,44517743:11508531
g1,1026:34421990,44517743
)
(1,1028:13300936,46680431:21121054,566233,163840
(1,1028:13300936,46680431:12556405,566233,163840
(1,1026:13300936,46680431:0,0,0
$1,1026:13300936,46680431
(1,1026:13300936,45500783:0,0,0
)
$1,1026:13300936,46680431
)
x1,1026:13587657,46680431
k1,1028:13300936,46680431:30151
x1,1028:14455215,46680431
g1,1028:14637255,46680431
x1,1028:15146981,46680431
g1,1028:15329021,46680431
x1,1028:15838747,46680431
g1,1027:16494108,46680431
g1,1028:16603332,46680431
x1,1028:16890053,46680431
x1,1028:17719835,46680431
x1,1028:18027944,46680431
g1,1028:18209984,46680431
x1,1028:18719710,46680431
g1,1028:18901750,46680431
x1,1028:19557111,46680431
g1,1027:20212472,46680431
g1,1028:20321696,46680431
x1,1028:20558354,46680431
[1,1028:20558354,46842447:429922,728249,0
(1,1028:20558354,46409838:294003,295640,0
x1,1028:20819589,46409838
)
(1,1028:20558354,46842447:429922,313481,0
x1,1028:20953160,46842447
)
]
x1,1028:21825683,46680431
g1,1028:22007723,46680431
x1,1028:22517449,46680431
g1,1028:22699489,46680431
x1,1028:22936147,46680431
[1,1028:22936147,46842447:429922,728249,0
(1,1028:22936147,46409838:294003,295640,0
x1,1028:23197382,46409838
)
(1,1028:22936147,46842447:429922,313481,0
x1,1028:23330953,46842447
)
]
x1,1028:24165700,46680431
x1,1028:24473809,46680431
g1,1028:24655849,46680431
x1,1028:25165575,46680431
g1,1028:25347615,46680431
x1,1028:25857341,46680431
)
(1,1028:33256902,46680431:1165088,491520,163840
(1,1028:33256902,46680431:1165088,491520,163840
x1,1028:34167127,46680431
x1,1028:34421990,46680431
)
)
)
(1,1032:4736286,48843119:29685704,610938,225995
h1,1030:4736286,48843119:983040,0,0
x1,1030:6392892,48843119
x1,1030:6629549,48843119
k1,1030:6856568,48843119:227019
x1,1030:7479161,48843119
x1,1030:9536266,48843119
k1,1030:9763285,48843119:227019
x1,1030:10345829,48843119
k1,1030:10572849,48843119:227020
x1,1030:14363023,48843119
k1,1030:14590042,48843119:227019
x1,1030:18291015,48843119
k1,1030:18518034,48843119:227019
x1,1030:19573895,48843119
k1,1030:19800914,48843119:227019
x1,1030:20711138,48843119
k1,1030:20938157,48843119:227019
x1,1030:24380627,48843119
k1,1030:24607646,48843119:227019
x1,1030:26721187,48843119
x1,1030:26957845,48843119
k1,1030:27184865,48843119:227020
$1,1030:27184865,48843119
x1,1030:27606298,48843119
k1,1030:27893637,48843119:196316
x1,1030:28403363,48843119
k1,1030:28599680,48843119:196317
(1,1030:28599680,48843119:930817,610938,225995
(1,1030:28599680,48843119:930817,610938,225995
h1,1030:28599680,48843119:78643,0,0
[1,1030:28678323,48843119:773531,610938,225995
(1,1030:28678323,48550758:773531,318577,89201
k1,1030:28747319,48550758:68996
x1,1030:29027189,48550758
x1,1030:29382859,48550758
k1,1030:29451854,48550758:68995
)
(1,1030:28678323,49069113:773531,318577,0
x1,1030:28958193,49069113
x1,1030:29416196,49069113
)
]
h1,1030:29451854,48843119:78643,0,0
)
)
k1,1030:29726814,48843119:196317
x1,1030:30236540,48843119
k1,1030:30432856,48843119:196316
(1,1030:30432856,48843119:1188209,587273,225995
(1,1030:30432856,48843119:1188209,587273,225995
h1,1030:30432856,48843119:78643,0,0
[1,1030:30511499,48843119:1030923,587273,225995
(1,1030:30511499,48574423:1030923,318577,65536
x1,1030:30822341,48574423
(1,1030:30822341,48639959:255776,211171,0
x1,1030:31045349,48639959
)
x1,1030:31507335,48574423
)
(1,1030:30511499,49069113:1030923,313481,0
k1,1030:30794808,49069113:283309
x1,1030:31224026,49069113
k1,1030:31542422,49069113:283309
)
]
h1,1030:31542422,48843119:78643,0,0
)
)
k1,1030:31817382,48843119:196317
x1,1030:32327108,48843119
k1,1030:32523425,48843119:196317
x1,1030:32905720,48843119
(1,1030:32905720,48941422:294003,295640,0
x1,1030:33166955,48941422
)
$1,1030:33199723,48843119
k1,1030:33426742,48843119:227019
x1,1030:33867290,48843119
k1,1030:34094309,48843119:227019
x1,1030:34421990,48843119
k1,1030:34421990,48843119:0
)
(1,1032:4736286,50022767:29685704,491520,163840
x1,1032:6924465,50022767
x1,1030:7343168,50022767
k1,1030:7667987,50022767:324819
x1,1030:8796664,50022767
k1,1030:9026299,50022767:229635
x1,1030:10773930,50022767
x1,1030:11411086,50022767
k1,1030:11640722,50022767:229636
x1,1030:14098328,50022767
k1,1030:14327963,50022767:229635
x1,1030:14874098,50022767
k1,1030:15103734,50022767:229636
x1,1030:16013958,50022767
k1,1030:16243593,50022767:229635
x1,1030:17645339,50022767
k1,1030:17874964,50022767:229625
(1,1030:17874964,50022767:1165088,491520,163840
x1,1030:18129827,50022767
x1,1030:18785189,50022767
x1,1030:19040052,50022767
)
x1,1030:19222097,50022767
k1,1030:19454528,50022767:232431
x1,1030:21822931,50022767
k1,1030:22052566,50022767:229635
x1,1030:23326880,50022767
k1,1030:23556516,50022767:229636
x1,1030:24466740,50022767
k1,1030:24696375,50022767:229635
x1,1030:26737095,50022767
k1,1030:26966731,50022767:229636
x1,1030:27330821,50022767
x1,1030:29699227,50022767
k1,1030:29928862,50022767:229635
x1,1030:32845221,50022767
k1,1030:33074857,50022767:229636
(1,1030:33074857,50022767:1165088,491520,163840
x1,1030:33329720,50022767
x1,1030:33985082,50022767
x1,1030:34239945,50022767
)
x1,1030:34421990,50022767
k1,1030:34421990,50022767:0
)
]
(1,1034:4736286,52610784:29685704,786432,235932
(1,1034:4736286,52610784:29685704,786432,235932
(1,1034:4736286,52610784:29685704,786432,235932
[1,1034:4736286,52610784:29685704,786432,235932
(1,1034:4736286,52610784:29685704,550500,235932
(1,1034:4736286,52610784:0,0,0
[1,1034:4736286,52610784:29685704,0,0
(1,1034:4736286,52610784:29685704,0,0
h1,1034:4736286,52610784:0,0,0
k1,1034:19579138,52610784:14842852
k1,1034:34421990,52610784:14842852
)
]
k1,1034:4736286,52610784:-29685704
)
g1,1034:4736286,52610784
[1,1034:4736286,52610784:29685704,550500,235932
(1,1034:4736286,52610784:29685704,550500,235932
k1,1034:19251457,52610784:14515171
h1,1034:19251457,52610784:0,0,0
x1,1034:19906819,52610784
r1,1034:19906819,52610784:0,786432,235932
g1,1034:19906819,52610784
k1,1034:34421990,52610784:14515171
)
]
g1,1034:34421990,52610784
(1,1034:34421990,52610784:0,0,0
k1,1034:4736286,52610784:-29685704
[1,1034:4736286,52610784:29685704,0,0
(1,1034:4736286,52610784:29685704,0,0
k1,1034:34421990,52610784:29685704
h1,1034:34421990,52610784:0,0,0
g1,1034:34421990,52610784
g1,1034:34421990,52610784
)
]
)
)
]
)
g1,1034:34421990,52610784
)
)
]
]
]
!48984
}34
!11
{35
[1,1065:4736286,52610784:29685704,47874498,235932
[1,1065:4736286,4736286:0,0,0
(1,1065:4736286,2245673:0,0,0
k1,1065:4736286,2245673:65781
)
]
[1,1065:4736286,52610784:29685704,47874498,235932
h1,1065:4736286,4736286:0,0,0
[1,1065:4736286,52610784:29685704,50299330,235932
[1,1065:4736286,3097886:29685704,786432,0
(1,1065:4736286,3097886:29685704,786432,0
(1,1065:4736286,3097886:29685704,786432,0
(1,1065:4736286,3097886:29685704,786432,0
[1,1065:4736286,3097886:29685704,786432,0
(1,1065:4736286,2861954:29685704,550500,235932
(1,1065:4736286,2861954:0,550500,235932
[1,1065:4736286,2861954:29685704,550500,235932
(1,1065:4736286,2861954:29685704,550500,235932
h1,1065:4736286,2861954:0,0,0
x1,1065:5227807,2861954
x1,1065:6192645,2861954
g1,1065:6411098,2861954
$1,1065:6411098,2861954
x1,1065:6920824,2861954
$1,1065:6920824,2861954
g1,1065:7139277,2861954
x1,1065:9507682,2861954
g1,1065:9798953,2861954
x1,1065:10290474,2861954
g1,1065:10508927,2861954
x1,1065:12658878,2861954
g1,1065:12877331,2861954
x1,1065:13569102,2861954
g1,1065:13787555,2861954
x1,1065:14697779,2861954
g1,1065:14916232,2861954
x1,1065:16922367,2861954
x1,1065:17250048,2861954
g1,1065:17468501,2861954
x1,1065:18524362,2861954
g1,1065:18742815,2861954
x1,1065:21857604,2861954
r1,1065:21857604,2861954:0,786432,235932
k1,1065:28139797,2861954:6282193
k1,1065:34421990,2861954:6282193
)
]
k1,1065:4736286,2861954:-29685704
)
g1,1065:4736286,2861954
[1,1065:4736286,2861954:29685704,0,0
(1,1065:4736286,2861954:29685704,0,0
k1,1065:19579138,2861954:14842852
h1,1065:19579138,2861954:0,0,0
g1,1065:19579138,2861954
k1,1065:34421990,2861954:14842852
)
]
g1,1065:34421990,2861954
(1,1065:34421990,2861954:0,550500,235932
k1,1065:4736286,2861954:-29685704
[1,1065:4736286,2861954:29685704,550500,235932
(1,1065:4736286,2861954:29685704,550500,235932
k1,1065:32173738,2861954:27437452
h1,1065:32173738,2861954:0,0,0
x1,1065:32619748,2861954
x1,1065:33548176,2861954
g1,1065:33766629,2861954
x1,1065:34421991,2861954
r1,1065:34421991,2861954:0,786432,235932
g1,1065:34421991,2861954
g1,1065:34421991,2861954
)
]
)
)
]
)
g1,1065:34421990,3097886
)
)
]
[1,1065:4736286,50644704:29685704,45908418,0
[1,1019:4736286,21338126:29685704,16601840,0
[1,1019:4736286,21338126:29685704,16601840,0
(1,1017:4736286,17409607:29685704,12673321,0
k1,1017:9997339,17409607:5261053
h1,1016:9997339,17409607:0,0,0
(1,1016:9997339,17409607:18945146,12673321,0
(1,1016:9997339,17409607:18944702,12673352,0
(1,1016:9997339,17409607:18944702,12673352,0
(1,1016:9997339,17409607:0,12673352,0
(1,1016:9997339,17409607:0,44665815,0
(1,1016:9997339,17409607:66768486,44665815,0
)
k1,1016:9997337,17409607:-66768488
)
)
g1,1016:28942041,17409607
)
)
)
g1,1016:29160938,17409607
(1,1017:29160938,17409607:0,0,0
(1,1017:29160938,16623175:0,0,0
)
)
g1,1017:29160938,17409607
k1,1017:34421990,17409607:5261052
)
(1,1017:4736286,18851399:29685704,455111,127431
h1,1017:4736286,18851399:0,0,0
x1,1017:6585862,18851399
k1,1017:6867368,18851399:281506
x1,1017:7704775,18851399
k1,1017:8122153,18851399:417378
(1,1017:8122153,18851399:0,0,0
(1,1017:8122153,18064967:0,0,0
)
)
x1,1017:8777514,18851399
x1,1017:11016665,18851399
k1,1017:11298172,18851399:281507
x1,1017:11826103,18851399
k1,1017:12107609,18851399:281506
x1,1017:13017833,18851399
k1,1017:13299339,18851399:281506
x1,1017:16741809,18851399
k1,1017:17023316,18851399:281507
x1,1017:17551247,18851399
k1,1017:17832753,18851399:281506
x1,1017:18160434,18851399
k1,1017:18441941,18851399:281507
x1,1017:20593710,18851399
k1,1017:20875216,18851399:281506
x1,1017:21971125,18851399
k1,1017:22252632,18851399:281507
x1,1017:22780563,18851399
k1,1017:23062069,18851399:281506
x1,1017:24103366,18851399
k1,1017:24384872,18851399:281506
x1,1017:27230230,18851399
k1,1017:27511737,18851399:281507
x1,1017:28498420,18851399
x1,1017:30227844,18851399
k1,1017:30509350,18851399:281506
x1,1017:31091894,18851399
k1,1017:31373401,18851399:281507
x1,1017:32065172,18851399
k1,1017:32346678,18851399:281506
x1,1017:34421990,18851399
k1,1017:34421990,18851399:0
)
(1,1017:4736286,19637831:29685704,455111,127431
x1,1017:5082172,19637831
x1,1017:6775189,19637831
k1,1017:7018384,19637831:243195
$1,1017:7018384,19637831
x1,1017:7491700,19637831
$1,1017:7491700,19637831
x1,1017:7673745,19637831
k1,1017:8039240,19637831:365495
x1,1017:8985872,19637831
x1,1017:9295348,19637831
k1,1017:9538543,19637831:243195
x1,1017:10048269,19637831
x1,1017:10375950,19637831
x1,1017:11164202,19637831
k1,1017:11407396,19637831:243194
x1,1017:11935327,19637831
k1,1017:12178522,19637831:243195
x1,1017:14763560,19637831
x1,1017:15000218,19637831
k1,1017:15243412,19637831:243194
x1,1017:17138497,19637831
x1,1017:18070566,19637831
k1,1017:18313761,19637831:243195
x1,1017:19189396,19637831
k1,1017:19432590,19637831:243194
x1,1017:21289447,19637831
k1,1017:21532642,19637831:243195
x1,1017:22224413,19637831
k1,1017:22467607,19637831:243194
x1,1017:23377831,19637831
k1,1017:23621026,19637831:243195
x1,1017:24713296,19637831
x1,1017:25279455,19637831
k1,1017:25522649,19637831:243194
x1,1017:26578510,19637831
k1,1017:26821705,19637831:243195
x1,1017:27185795,19637831
x1,1017:28915223,19637831
k1,1017:29158417,19637831:243194
x1,1017:31588714,19637831
k1,1017:31954210,19637831:365496
x1,1017:33082887,19637831
k1,1017:33326081,19637831:243194
x1,1017:34421990,19637831
k1,1017:34421990,19637831:0
)
(1,1017:4736286,20424263:29685704,455111,127431
x1,1017:6980899,20424263
k1,1017:7195485,20424263:214586
x1,1017:8526234,20424263
k1,1017:8740821,20424263:214587
x1,1017:9833090,20424263
x1,1017:11333138,20424263
k1,1017:11547724,20424263:214586
$1,1017:11547724,20424263
x1,1017:12092492,20424263
$1,1017:12145738,20424263
k1,1017:12360325,20424263:214587
x1,1017:12942869,20424263
k1,1017:13157455,20424263:214586
$1,1017:13157455,20424263
x1,1017:13539750,20424263
(1,1017:13539750,20522566:294003,295640,0
x1,1017:13800985,20522566
)
x1,1017:14378521,20424263
$1,1017:14431767,20424263
x1,1017:14613812,20424263
k1,1017:14829172,20424263:215360
x1,1017:15885033,20424263
k1,1017:16099619,20424263:214586
x1,1017:16463709,20424263
x1,1017:17428548,20424263
k1,1017:17643135,20424263:214587
x1,1017:18553359,20424263
k1,1017:18767945,20424263:214586
x1,1017:19860215,20424263
x1,1017:20426374,20424263
k1,1017:20640961,20424263:214587
x1,1017:21696822,20424263
k1,1017:21911408,20424263:214586
x1,1017:22275498,20424263
x1,1017:24004926,20424263
k1,1017:24219513,20424263:214587
x1,1017:26114598,20424263
x1,1017:27046667,20424263
k1,1017:27261253,20424263:214586
x1,1017:28462750,20424263
k1,1017:28677337,20424263:214587
x1,1017:29369108,20424263
k1,1017:29583694,20424263:214586
x1,1017:31624414,20424263
k1,1017:31839001,20424263:214587
x1,1017:32130272,20424263
x1,1017:33679473,20424263
k1,1017:33894059,20424263:214586
x1,1017:34421990,20424263
k1,1017:34421990,20424263:0
)
(1,1017:4736286,21210695:29685704,455111,127431
x1,1017:7758232,21210695
g1,1017:7976685,21210695
$1,1017:7976685,21210695
x1,1017:8494783,21210695
$1,1017:8494783,21210695
x1,1017:8676828,21210695
k1,1017:34421990,21210695:25745162
g1,1017:34421990,21210695
)
]
]
(1,1032:4736286,23304206:29685704,571517,225995
x1,1032:5591898,23304206
x1,1030:6123467,23304206
g1,1030:6341920,23304206
x1,1030:7252144,23304206
g1,1030:7470597,23304206
x1,1030:9731595,23304206
g1,1030:9950048,23304206
x1,1030:10477979,23304206
g1,1030:10696432,23304206
x1,1030:11606656,23304206
g1,1030:11825109,23304206
x1,1030:12189199,23304206
x1,1030:13445309,23304206
x1,1030:14373738,23304206
g1,1030:14592191,23304206
$1,1030:14592191,23304206
x1,1030:14878912,23304206
x1,1030:15706874,23304206
x1,1030:16013163,23304206
g1,1030:16195203,23304206
x1,1030:16704929,23304206
g1,1030:16886969,23304206
(1,1030:16886969,23304206:622730,571517,225995
(1,1030:16886969,23304206:622730,571517,225995
h1,1030:16886969,23304206:78643,0,0
[1,1030:16965612,23304206:465444,571517,225995
(1,1030:16965612,23046170:465444,313481,0
x1,1030:17395398,23046170
)
(1,1030:16965612,23530200:465444,313481,0
k1,1030:16966182,23530200:570
x1,1030:17395400,23530200
k1,1030:17431056,23530200:569
)
]
h1,1030:17431056,23304206:78643,0,0
)
)
x1,1030:17983015,23304206
$1,1030:17983015,23304206
x1,1030:18165060,23304206
g1,1030:18456331,23304206
x1,1030:19949098,23304206
g1,1030:20167551,23304206
x1,1030:21077775,23304206
g1,1030:21296228,23304206
x1,1030:23589995,23304206
g1,1030:23808448,23304206
x1,1030:25849168,23304206
g1,1030:26067621,23304206
x1,1030:27269117,23304206
g1,1030:27487570,23304206
x1,1030:27928118,23304206
k1,1032:34421990,23304206:6493872
g1,1032:34421990,23304206
)
(1,1034:16751154,25466894:17670836,898467,449545
(1,1034:16751154,25466894:5655969,898467,449545
(1,1032:16751154,25466894:0,0,0
$1,1032:16751154,25466894
(1,1032:16751154,24287246:0,0,0
)
$1,1032:16751154,25466894
)
[1,1034:16751154,25466894:815559,603348,0
(1,1034:16902707,25301234:0,437688,0
x1,1034:17230388,25301234
)
(1,1034:16751154,25466894:815559,566233,0
x1,1034:17234937,25466894
(1,1034:17272710,25196301:294003,295640,0
x1,1034:17533945,25196301
)
)
]
g1,1034:17748753,25466894
x1,1034:18258479,25466894
g1,1034:18440519,25466894
x1,1034:18950245,25466894
(1,1034:18950245,25466894:1136001,898467,449545
(1,1034:18950245,25466894:1136001,898467,449545
h1,1034:18950245,25466894:78643,0,0
[1,1034:19028888,25466894:978715,898467,449545
(1,1034:19028888,25023538:978715,455111,127431
k1,1034:19167639,25023538:138751
x1,1034:19515572,25023538
x1,1034:19838701,25023538
k1,1034:20007603,25023538:138751
)
(1,1034:19028888,25916438:978715,455111,0
x1,1034:19376821,25916438
x1,1034:19956177,25916438
)
]
h1,1034:20007603,25466894:78643,0,0
)
)
g1,1034:20268286,25466894
x1,1034:20778012,25466894
g1,1034:20960052,25466894
x1,1034:21469778,25466894
(1,1034:21469778,25466894:755300,891184,449545
(1,1034:21469778,25466894:755300,891184,449545
h1,1034:21469778,25466894:78643,0,0
[1,1034:21548421,25466894:598014,891184,449545
(1,1034:21548421,25023538:598014,447828,0
k1,1034:21610770,25023538:62349
x1,1034:22084086,25023538
k1,1034:22146435,25023538:62349
)
(1,1034:21548421,25916438:598014,447828,0
x1,1034:22093189,25916438
)
]
h1,1034:22146435,25466894:78643,0,0
)
)
x1,1034:22407123,25466894
)
(1,1034:33256902,25466894:1165088,491520,163840
(1,1034:33256902,25466894:1165088,491520,163840
x1,1034:34167127,25466894
x1,1034:34421990,25466894
)
)
)
(1,1037:4736286,27629582:29685704,491520,163840
x1,1037:5227807,27629582
g1,1035:5446260,27629582
x1,1035:6665962,27629582
x1,1035:7379576,27629582
g1,1035:7598029,27629582
x1,1035:8928778,27629582
g1,1035:9147231,27629582
x1,1035:10379674,27629582
g1,1035:10598127,27629582
(1,1035:10598127,27629582:1165088,491520,163840
x1,1035:10852990,27629582
x1,1035:11508352,27629582
x1,1035:11763215,27629582
)
g1,1035:11981668,27629582
x1,1035:13183165,27629582
g1,1035:13401618,27629582
x1,1035:14311842,27629582
g1,1035:14530295,27629582
x1,1035:16277926,27629582
x1,1035:16915082,27629582
g1,1035:17133535,27629582
x1,1035:18711861,27629582
g1,1035:18930314,27629582
x1,1035:19476449,27629582
g1,1035:19694902,27629582
x1,1035:20605126,27629582
g1,1035:20823579,27629582
x1,1035:22225325,27629582
g1,1035:22443778,27629582
(1,1035:22443778,27629582:1165088,491520,163840
x1,1035:22698641,27629582
x1,1035:23354003,27629582
x1,1035:23608866,27629582
)
g1,1035:23827319,27629582
x1,1035:24267867,27629582
k1,1037:34421990,27629582:10154123
g1,1037:34421990,27629582
)
(1,1039:16945094,29925899:17476896,1083901,624303
(1,1039:16945094,29925899:5268089,1083901,624303
(1,1037:16945094,29925899:0,0,0
$1,1037:16945094,29925899
(1,1037:16945094,28746251:0,0,0
)
$1,1037:16945094,29925899
)
x1,1037:17181752,29925899
(1,1039:17181752,29655306:581724,313481,0
x1,1039:17681512,29655306
)
g1,1039:17945516,29925899
x1,1039:18455242,29925899
g1,1039:18637282,29925899
(1,1039:18637282,29925899:1161265,725524,624303
(1,1039:18637282,29925899:1161265,725524,624303
h1,1039:18637282,29925899:78643,0,0
[1,1039:18715925,29925899:1003979,725524,624303
(1,1039:18715925,29482543:1003979,282168,0
k1,1039:19065112,29482543:349187
x1,1039:19370718,29482543
k1,1039:19719904,29482543:349186
)
(1,1039:18715925,30375443:1003979,521374,174758
x1,1039:19425901,30375443
[1,1039:19425901,30550201:294003,696132,0
(1,1039:19425901,30149709:294003,295640,0
x1,1039:19687136,30149709
)
(1,1039:19425901,30550201:294003,295640,0
x1,1039:19687136,30550201
)
]
)
]
h1,1039:19719904,29925899:78643,0,0
)
)
g1,1039:19907771,29925899
(1,1039:19907771,29925899:1720140,950279,622600
(1,1039:19907771,29001833:482420,26213,1546666
x1,1039:20390191,29001833
)
(1,1039:20390191,29925899:755300,891184,449545
(1,1039:20390191,29925899:755300,891184,449545
h1,1039:20390191,29925899:78643,0,0
[1,1039:20468834,29925899:598014,891184,449545
(1,1039:20468834,29482543:598014,447828,0
k1,1039:20531183,29482543:62349
x1,1039:21004499,29482543
k1,1039:21066848,29482543:62349
)
(1,1039:20468834,30375443:598014,447828,0
x1,1039:21013602,30375443
)
]
h1,1039:21066848,29925899:78643,0,0
)
)
(1,1039:21145491,29001833:482420,26213,1546666
x1,1039:21627911,29001833
)
)
(1,1039:21627911,29137638:294003,295640,0
x1,1039:21889146,29137638
)
g1,1039:22031138,29925899
x1,1039:22213183,29925899
)
(1,1039:33256902,29925899:1165088,491520,163840
(1,1039:33256902,29925899:1165088,491520,163840
x1,1039:34167127,29925899
x1,1039:34421990,29925899
)
)
)
(1,1042:4736286,32088587:29685704,491520,163840
x1,1042:5864963,32088587
g1,1040:6083416,32088587
x1,1040:7430549,32088587
g1,1040:7649002,32088587
x1,1040:9227328,32088587
g1,1040:9445781,32088587
x1,1040:9991916,32088587
g1,1040:10210369,32088587
(1,1040:10210369,32088587:1165088,491520,163840
x1,1040:10465232,32088587
x1,1040:11120594,32088587
x1,1040:11375457,32088587
)
g1,1040:11593910,32088587
x1,1040:12868224,32088587
g1,1040:13086677,32088587
x1,1040:13527225,32088587
k1,1042:34421989,32088587:20894764
g1,1042:34421989,32088587
)
(1,1044:15752747,33401864:18669243,1083901,624303
(1,1044:15752747,33401864:7652783,1083901,624303
(1,1042:15752747,33401864:0,0,0
$1,1042:15752747,33401864
(1,1042:15752747,32222216:0,0,0
)
$1,1042:15752747,33401864
)
x1,1042:15989405,33401864
(1,1044:15989405,33131271:294003,295640,0
x1,1044:16250640,33131271
)
g1,1044:16465448,33401864
x1,1044:16975174,33401864
g1,1044:17157214,33401864
x1,1044:17478069,33401864
(1,1044:17548612,33131271:294003,295640,0
x1,1044:17809847,33131271
)
x1,1044:18479773,33401864
(1,1044:18479773,33500167:294003,295640,0
x1,1044:18741008,33500167
)
x1,1044:19028639,33401864
g1,1044:19174271,33401864
x1,1044:19683997,33401864
g1,1044:19829629,33401864
(1,1044:19829629,33401864:1161265,725524,624303
(1,1044:19829629,33401864:1161265,725524,624303
h1,1044:19829629,33401864:78643,0,0
[1,1044:19908272,33401864:1003979,725524,624303
(1,1044:19908272,32958508:1003979,282168,0
k1,1044:20257459,32958508:349187
x1,1044:20563065,32958508
k1,1044:20912251,32958508:349186
)
(1,1044:19908272,33851408:1003979,521374,174758
x1,1044:20618248,33851408
[1,1044:20618248,34026166:294003,696132,0
(1,1044:20618248,33625674:294003,295640,0
x1,1044:20879483,33625674
)
(1,1044:20618248,34026166:294003,295640,0
x1,1044:20879483,34026166
)
]
)
]
h1,1044:20912251,33401864:78643,0,0
)
)
g1,1044:21100118,33401864
(1,1044:21100118,33401864:1720140,950279,622600
(1,1044:21100118,32477798:482420,26213,1546666
x1,1044:21582538,32477798
)
(1,1044:21582538,33401864:755300,891184,449545
(1,1044:21582538,33401864:755300,891184,449545
h1,1044:21582538,33401864:78643,0,0
[1,1044:21661181,33401864:598014,891184,449545
(1,1044:21661181,32958508:598014,447828,0
k1,1044:21723530,32958508:62349
x1,1044:22196846,32958508
k1,1044:22259195,32958508:62349
)
(1,1044:21661181,33851408:598014,447828,0
x1,1044:22205949,33851408
)
]
h1,1044:22259195,33401864:78643,0,0
)
)
(1,1044:22337838,32477798:482420,26213,1546666
x1,1044:22820258,32477798
)
)
(1,1044:22820258,32613603:294003,295640,0
x1,1044:23081493,32613603
)
g1,1044:23223485,33401864
x1,1044:23405530,33401864
)
(1,1044:32929221,33401864:1492769,491520,163840
(1,1044:32929221,33401864:1492769,491520,163840
x1,1044:34167127,33401864
x1,1044:34421990,33401864
)
)
)
(1,1047:4736286,35171336:29685704,455111,127431
x1,1047:6047008,35171336
x1,1045:6392893,35171336
k1,1045:6541433,35171336:148540
x1,1045:6981981,35171336
k1,1045:7130521,35171336:148540
x1,1045:8696107,35171336
x1,1045:10389124,35171336
x1,1045:10625782,35171336
k1,1045:10774322,35171336:148540
x1,1045:11302253,35171336
k1,1045:11450793,35171336:148540
x1,1045:12361017,35171336
k1,1045:12509557,35171336:148540
x1,1045:13128509,35171336
x1,1045:15515118,35171336
k1,1045:15663657,35171336:148539
$1,1045:15663657,35171336
x1,1045:16206605,35171336
$1,1045:16258031,35171336
k1,1045:16406571,35171336:148540
x1,1045:17426022,35171336
k1,1045:17574562,35171336:148540
x1,1045:18157106,35171336
k1,1045:18305646,35171336:148540
x1,1045:18633327,35171336
k1,1045:18781867,35171336:148540
x1,1045:20970046,35171336
x1,1045:21206704,35171336
k1,1045:21355244,35171336:148540
$1,1045:21355244,35171336
x1,1045:21737539,35171336
(1,1045:21737539,35269639:294003,295640,0
x1,1045:21998774,35269639
)
$1,1045:22031542,35171336
x1,1045:22213587,35171336
k1,1045:22481554,35171336:267967
x1,1045:23318960,35171336
x1,1045:24105393,35171336
k1,1045:24267916,35171336:162523
x1,1045:25178140,35171336
k1,1045:25326680,35171336:148540
x1,1045:26455357,35171336
x1,1045:28476055,35171336
k1,1045:28624595,35171336:148540
x1,1045:28988685,35171336
x1,1045:31357091,35171336
k1,1045:31505631,35171336:148540
x1,1045:34421990,35171336
k1,1045:34421990,35171336:0
)
(1,1047:4736286,36350984:29685704,491520,163840
x1,1047:5282421,36350984
g1,1045:5500874,36350984
x1,1045:6474814,36350984
g1,1045:6693267,36350984
(1,1045:6693267,36350984:1165088,491520,163840
x1,1045:6948130,36350984
x1,1045:7603492,36350984
x1,1045:7858355,36350984
)
g1,1045:8076808,36350984
x1,1045:9842645,36350984
g1,1045:10061098,36350984
x1,1045:10916710,36350984
x1,1045:11189776,36350984
g1,1045:11408229,36350984
x1,1045:12318453,36350984
g1,1045:12536906,36350984
x1,1045:13192268,36350984
x1,1045:13519949,36350984
x1,1045:15287604,36350984
g1,1045:15506057,36350984
x1,1045:17963663,36350984
k1,1047:34421990,36350984:16458327
g1,1047:34421990,36350984
)
(1,1049:15908849,38647301:18513141,1083901,624303
(1,1049:15908849,38647301:7340579,1083901,624303
(1,1047:15908849,38647301:0,0,0
$1,1047:15908849,38647301
(1,1047:15908849,37467653:0,0,0
)
$1,1047:15908849,38647301
)
x1,1047:16229704,38647301
k1,1049:15908849,38647301:70543
(1,1049:16300247,38376708:294003,295640,0
x1,1049:16561482,38376708
)
x1,1049:17231408,38647301
(1,1049:17231408,38745604:294003,295640,0
x1,1049:17492643,38745604
)
x1,1049:17780274,38647301
g1,1049:17925906,38647301
x1,1049:18435632,38647301
g1,1049:18581264,38647301
(1,1049:18581264,38647301:1161265,725524,624303
(1,1049:18581264,38647301:1161265,725524,624303
h1,1049:18581264,38647301:78643,0,0
[1,1049:18659907,38647301:1003979,725524,624303
(1,1049:18659907,38203945:1003979,282168,0
k1,1049:19009094,38203945:349187
x1,1049:19314700,38203945
k1,1049:19663886,38203945:349186
)
(1,1049:18659907,39096845:1003979,521374,174758
x1,1049:19369883,39096845
[1,1049:19369883,39271603:294003,696132,0
(1,1049:19369883,38871111:294003,295640,0
x1,1049:19631118,38871111
)
(1,1049:19369883,39271603:294003,295640,0
x1,1049:19631118,39271603
)
]
)
]
h1,1049:19663886,38647301:78643,0,0
)
)
g1,1049:19851753,38647301
(1,1049:19851753,38647301:1720140,950279,622600
(1,1049:19851753,37723235:482420,26213,1546666
x1,1049:20334173,37723235
)
(1,1049:20334173,38647301:755300,891184,449545
(1,1049:20334173,38647301:755300,891184,449545
h1,1049:20334173,38647301:78643,0,0
[1,1049:20412816,38647301:598014,891184,449545
(1,1049:20412816,38203945:598014,447828,0
k1,1049:20475165,38203945:62349
x1,1049:20948481,38203945
k1,1049:21010830,38203945:62349
)
(1,1049:20412816,39096845:598014,447828,0
x1,1049:20957584,39096845
)
]
h1,1049:21010830,38647301:78643,0,0
)
)
(1,1049:21089473,37723235:482420,26213,1546666
x1,1049:21571893,37723235
)
)
(1,1049:21571893,37859040:294003,295640,0
x1,1049:21833128,37859040
)
g1,1049:22047936,38647301
x1,1049:22557662,38647301
g1,1049:22739702,38647301
x1,1049:23249428,38647301
)
(1,1049:32929221,38647301:1492769,491520,163840
(1,1049:32929221,38647301:1492769,491520,163840
x1,1049:34167127,38647301
x1,1049:34421990,38647301
)
)
)
(1,1051:4736286,40809989:29685704,455111,127431
x1,1051:6047008,40809989
x1,1050:6392893,40809989
g1,1050:6611346,40809989
x1,1050:7266708,40809989
x1,1050:7594389,40809989
x1,1050:8746731,40809989
g1,1050:8965184,40809989
x1,1050:9875408,40809989
g1,1050:10093861,40809989
x1,1050:13536331,40809989
g1,1050:13754784,40809989
$1,1050:13754784,40809989
x1,1050:14137079,40809989
(1,1050:14137079,40908292:294003,295640,0
x1,1050:14398314,40908292
)
$1,1050:14431082,40809989
g1,1050:14649535,40809989
x1,1050:15177466,40809989
g1,1050:15395919,40809989
x1,1050:16306143,40809989
g1,1050:16524596,40809989
x1,1050:17620505,40809989
g1,1050:17838958,40809989
x1,1050:18825641,40809989
x1,1050:20555065,40809989
g1,1050:20773518,40809989
x1,1050:21356062,40809989
g1,1050:21574515,40809989
x1,1050:22484739,40809989
g1,1050:22703192,40809989
x1,1050:24778504,40809989
g1,1050:24996957,40809989
x1,1050:25342843,40809989
x1,1050:27035860,40809989
g1,1050:27254313,40809989
$1,1050:27254313,40809989
x1,1050:27727629,40809989
$1,1050:27727629,40809989
x1,1050:27909674,40809989
k1,1051:34421990,40809989:6512316
g1,1051:34421990,40809989
)
(1,1054:4736286,42906683:29685704,455111,127431
(1,1054:4736286,42906683:2302850,422343,0
g1,1054:4736286,42906683
x1,1054:6285476,42906683
g1,1054:7039136,42906683
)
x1,1054:10126595,42906683
x1,1054:10974461,42906683
g1,1054:11225681,42906683
x1,1054:11644381,42906683
x1,1054:14623977,42906683
x1,1054:15021742,42906683
x1,1054:16319711,42906683
g1,1054:16570931,42906683
x1,1054:19278374,42906683
k1,1054:34421990,42906683:15143616
g1,1054:34421990,42906683
)
(1,1057:4736286,44509583:29685704,491520,163840
x1,1057:5337034,44509583
g1,1055:5555487,44509583
x1,1055:6538529,44509583
x1,1055:7872917,44509583
g1,1055:8091370,44509583
x1,1055:8673914,44509583
g1,1055:8892367,44509583
x1,1055:9866307,44509583
g1,1055:10084760,44509583
(1,1055:10084760,44509583:1165088,491520,163840
x1,1055:10339623,44509583
x1,1055:10994985,44509583
x1,1055:11249848,44509583
)
x1,1055:11431893,44509583
g1,1055:11650346,44509583
x1,1055:12560570,44509583
g1,1055:12779023,44509583
x1,1055:15365879,44509583
x1,1055:16112263,44509583
g1,1055:16330716,44509583
x1,1055:18371436,44509583
g1,1055:18589889,44509583
x1,1055:19645750,44509583
g1,1055:19864203,44509583
x1,1055:20992880,44509583
x1,1055:23013578,44509583
g1,1055:23232031,44509583
x1,1055:23596121,44509583
x1,1055:25964527,44509583
g1,1055:26182980,44509583
x1,1055:29099339,44509583
g1,1055:29317792,44509583
x1,1055:30193427,44509583
k1,1057:34421990,44509583:4228563
g1,1057:34421990,44509583
)
(1,1059:13128286,46672271:21293704,491520,163840
(1,1059:13128286,46672271:12901704,491520,163840
(1,1057:13128286,46672271:0,0,0
$1,1057:13128286,46672271
(1,1057:13128286,45492623:0,0,0
)
$1,1057:13128286,46672271
)
x1,1057:13415007,46672271
k1,1059:13128286,46672271:30151
(1,1059:13445158,46401678:301284,213447,0
x1,1059:13713674,46401678
)
x1,1059:14583849,46672271
g1,1059:14765889,46672271
x1,1059:15275615,46672271
g1,1059:15457655,46672271
x1,1059:15744376,46672271
(1,1059:15774527,46401678:301284,213447,0
x1,1059:16043043,46401678
)
x1,1059:16875442,46672271
x1,1059:17183551,46672271
g1,1059:17365591,46672271
x1,1059:17875317,46672271
g1,1059:18057357,46672271
x1,1059:18385038,46672271
g1,1058:19040399,46672271
(1,1059:19040399,46672271:1055861,455111,0
x1,1059:20096260,46672271
)
g1,1058:20751621,46672271
x1,1058:20988279,46672271
(1,1059:20988279,46401678:301284,213447,0
x1,1059:21256795,46401678
)
x1,1059:22126970,46672271
g1,1059:22309010,46672271
x1,1059:22818736,46672271
g1,1059:23000776,46672271
x1,1059:23237434,46672271
(1,1059:23237434,46401678:301284,213447,0
x1,1059:23505950,46401678
)
x1,1059:24338349,46672271
x1,1059:24646458,46672271
g1,1059:24828498,46672271
x1,1059:25338224,46672271
g1,1059:25520264,46672271
x1,1059:26029990,46672271
)
(1,1059:32929221,46672271:1492769,491520,163840
(1,1059:32929221,46672271:1492769,491520,163840
x1,1059:34167127,46672271
x1,1059:34421990,46672271
)
)
)
(1,1063:4736286,48834959:29685704,455111,162667
h1,1061:4736286,48834959:983040,0,0
x1,1061:6848003,48834959
k1,1061:7064073,48834959:216070
x1,1061:7610208,48834959
x1,1061:10562976,48834959
k1,1061:10779046,48834959:216070
x1,1061:13365902,48834959
x1,1061:13861063,48834959
k1,1061:14077134,48834959:216071
x1,1061:14605065,48834959
k1,1061:14821135,48834959:216070
x1,1061:15731359,48834959
k1,1061:15947429,48834959:216070
x1,1061:16311519,48834959
x1,1061:17567629,48834959
x1,1061:18496058,48834959
k1,1061:18712128,48834959:216070
x1,1061:19767989,48834959
k1,1061:19984059,48834959:216070
x1,1061:23446551,48834959
x1,1061:23683209,48834959
k1,1061:23899280,48834959:216071
x1,1061:24774915,48834959
k1,1061:24990985,48834959:216070
x1,1061:27401258,48834959
k1,1061:27617328,48834959:216070
x1,1061:28199872,48834959
k1,1061:28415942,48834959:216070
x1,1061:28780032,48834959
x1,1061:29089508,48834959
k1,1061:29305579,48834959:216071
$1,1061:29305579,48834959
x1,1061:29592300,48834959
(1,1061:29622451,48597134:301284,213447,0
x1,1061:29890967,48597134
)
$1,1061:29923735,48834959
k1,1061:30139805,48834959:216070
x1,1061:31195666,48834959
k1,1061:31411736,48834959:216070
$1,1061:31411736,48834959
x1,1061:31786902,48834959
(1,1061:31786902,48597134:301284,213447,0
x1,1061:32055418,48597134
)
k1,1061:32270226,48834959:182040
x1,1061:32779952,48834959
k1,1061:32961992,48834959:182040
x1,1061:33344287,48834959
[1,1061:33344287,48997626:301284,613939,0
(1,1061:33344287,48597134:301284,213447,0
x1,1061:33612803,48597134
)
(1,1061:33344287,48997626:294003,295640,0
x1,1061:33605522,48997626
)
]
x1,1061:34188519,48834959
$1,1061:34239945,48834959
x1,1061:34421990,48834959
k1,1061:34421990,48834959:0
)
]
(1,1065:4736286,52610784:29685704,786432,235932
(1,1065:4736286,52610784:29685704,786432,235932
(1,1065:4736286,52610784:29685704,786432,235932
[1,1065:4736286,52610784:29685704,786432,235932
(1,1065:4736286,52610784:29685704,550500,235932
(1,1065:4736286,52610784:0,0,0
[1,1065:4736286,52610784:29685704,0,0
(1,1065:4736286,52610784:29685704,0,0
h1,1065:4736286,52610784:0,0,0
k1,1065:19579138,52610784:14842852
k1,1065:34421990,52610784:14842852
)
]
k1,1065:4736286,52610784:-29685704
)
g1,1065:4736286,52610784
[1,1065:4736286,52610784:29685704,550500,235932
(1,1065:4736286,52610784:29685704,550500,235932
k1,1065:19251457,52610784:14515171
h1,1065:19251457,52610784:0,0,0
x1,1065:19906819,52610784
r1,1065:19906819,52610784:0,786432,235932
g1,1065:19906819,52610784
k1,1065:34421990,52610784:14515171
)
]
g1,1065:34421990,52610784
(1,1065:34421990,52610784:0,0,0
k1,1065:4736286,52610784:-29685704
[1,1065:4736286,52610784:29685704,0,0
(1,1065:4736286,52610784:29685704,0,0
k1,1065:34421990,52610784:29685704
h1,1065:34421990,52610784:0,0,0
g1,1065:34421990,52610784
g1,1065:34421990,52610784
)
]
)
)
]
)
g1,1065:34421990,52610784
)
)
]
]
]
!27301
}35
!11
{36
[1,1106:4736286,52610784:29685704,47874498,235932
[1,1106:4736286,4736286:0,0,0
(1,1106:4736286,2245673:0,0,0
k1,1106:4736286,2245673:65781
)
]
[1,1106:4736286,52610784:29685704,47874498,235932
h1,1106:4736286,4736286:0,0,0
[1,1106:4736286,52610784:29685704,50299330,235932
[1,1106:4736286,3097886:29685704,786432,0
(1,1106:4736286,3097886:29685704,786432,0
(1,1106:4736286,3097886:29685704,786432,0
(1,1106:4736286,3097886:29685704,786432,0
[1,1106:4736286,3097886:29685704,786432,0
(1,1106:4736286,2861954:29685704,550500,235932
(1,1106:4736286,2861954:0,550500,235932
[1,1106:4736286,2861954:29685704,550500,235932
(1,1106:4736286,2861954:29685704,550500,235932
h1,1106:4736286,2861954:0,0,0
x1,1106:5227807,2861954
x1,1106:6192645,2861954
g1,1106:6411098,2861954
$1,1106:6411098,2861954
x1,1106:6920824,2861954
$1,1106:6920824,2861954
g1,1106:7139277,2861954
x1,1106:9507682,2861954
g1,1106:9798953,2861954
x1,1106:10290474,2861954
g1,1106:10508927,2861954
x1,1106:12658878,2861954
g1,1106:12877331,2861954
x1,1106:13569102,2861954
g1,1106:13787555,2861954
x1,1106:14697779,2861954
g1,1106:14916232,2861954
x1,1106:16922367,2861954
x1,1106:17250048,2861954
g1,1106:17468501,2861954
x1,1106:18524362,2861954
g1,1106:18742815,2861954
x1,1106:21857604,2861954
r1,1106:21857604,2861954:0,786432,235932
k1,1106:28139797,2861954:6282193
k1,1106:34421990,2861954:6282193
)
]
k1,1106:4736286,2861954:-29685704
)
g1,1106:4736286,2861954
[1,1106:4736286,2861954:29685704,0,0
(1,1106:4736286,2861954:29685704,0,0
k1,1106:19579138,2861954:14842852
h1,1106:19579138,2861954:0,0,0
g1,1106:19579138,2861954
k1,1106:34421990,2861954:14842852
)
]
g1,1106:34421990,2861954
(1,1106:34421990,2861954:0,550500,235932
k1,1106:4736286,2861954:-29685704
[1,1106:4736286,2861954:29685704,550500,235932
(1,1106:4736286,2861954:29685704,550500,235932
k1,1106:32173738,2861954:27437452
h1,1106:32173738,2861954:0,0,0
x1,1106:32619748,2861954
x1,1106:33548176,2861954
g1,1106:33766629,2861954
x1,1106:34421991,2861954
r1,1106:34421991,2861954:0,786432,235932
g1,1106:34421991,2861954
g1,1106:34421991,2861954
)
]
)
)
]
)
g1,1106:34421990,3097886
)
)
]
[1,1106:4736286,50644704:29685704,45908418,0
(1,1063:4736286,5391646:29685704,491520,163840
x1,1063:6412917,5391646
k1,1061:6602538,5391646:189621
$1,1061:6602538,5391646
x1,1061:6984833,5391646
[1,1061:6984833,5554313:301284,613939,0
(1,1061:6984833,5153821:301284,213447,0
x1,1061:7253349,5153821
)
(1,1061:6984833,5554313:294003,295640,0
x1,1061:7246068,5554313
)
]
$1,1061:7286117,5391646
k1,1061:7475738,5391646:189621
x1,1061:7916286,5391646
k1,1061:8105907,5391646:189621
x1,1061:8728500,5391646
x1,1061:10403312,5391646
x1,1061:11167901,5391646
k1,1061:11357521,5391646:189620
x1,1061:12853930,5391646
k1,1061:13043551,5391646:189621
x1,1061:14099412,5391646
k1,1061:14289033,5391646:189621
x1,1061:15854619,5391646
x1,1061:17547636,5391646
x1,1061:17784294,5391646
k1,1061:17973915,5391646:189621
x1,1061:18501846,5391646
k1,1061:18691467,5391646:189621
x1,1061:19601691,5391646
k1,1061:19791312,5391646:189621
x1,1061:20410264,5391646
x1,1061:23237421,5391646
k1,1061:23519081,5391646:281660
x1,1061:24010602,5391646
k1,1061:24200223,5391646:189621
x1,1061:25419925,5391646
x1,1061:26133539,5391646
k1,1061:26323160,5391646:189621
x1,1061:27653909,5391646
k1,1061:27843530,5391646:189621
x1,1061:29075973,5391646
k1,1061:29265593,5391646:189620
(1,1061:29265593,5391646:1165088,491520,163840
x1,1061:29520456,5391646
x1,1061:30175818,5391646
x1,1061:30430681,5391646
)
k1,1061:30620302,5391646:189621
x1,1061:31676163,5391646
k1,1061:31865784,5391646:189621
(1,1061:31865784,5391646:1165088,491520,163840
x1,1061:32120647,5391646
x1,1061:32776009,5391646
x1,1061:33030872,5391646
)
k1,1061:33220493,5391646:189621
x1,1061:34421990,5391646
k1,1063:34421990,5391646:0
k1,1063:34421990,5391646:0
)
(1,1065:15436184,7554334:18985806,898467,449545
(1,1065:15436184,7554334:8285908,898467,449545
(1,1063:15436184,7554334:0,0,0
$1,1063:15436184,7554334
(1,1063:15436184,6374686:0,0,0
)
$1,1063:15436184,7554334
)
x1,1063:15857617,7554334
k1,1065:15436184,7554334:91023
(1,1065:15948640,7283741:301284,213447,0
x1,1065:16217156,7283741
)
g1,1065:16431964,7554334
x1,1065:16941690,7554334
g1,1065:17123730,7554334
x1,1065:17506025,7554334
[1,1065:17506025,7716350:301284,646056,0
(1,1065:17506025,7283741:301284,213447,0
x1,1065:17774541,7283741
)
(1,1065:17506025,7716350:294003,295640,0
x1,1065:17767260,7716350
)
]
g1,1064:18462670,7554334
(1,1065:18462670,7554334:1055861,455111,0
x1,1065:19518531,7554334
)
g1,1064:20173892,7554334
[1,1065:20173892,7554334:822840,603348,0
(1,1065:20325445,7388674:0,437688,0
x1,1065:20653126,7388674
)
(1,1065:20173892,7554334:822840,484040,0
x1,1065:20657675,7554334
(1,1065:20695448,7283741:301284,213447,0
x1,1065:20963964,7283741
)
)
]
g1,1065:21178772,7554334
x1,1065:21688498,7554334
g1,1065:21870538,7554334
x1,1065:22380264,7554334
(1,1065:22380264,7554334:1159783,898467,449545
(1,1065:22380264,7554334:1159783,898467,449545
h1,1065:22380264,7554334:78643,0,0
[1,1065:22458907,7554334:1002497,898467,449545
(1,1065:22458907,7110978:1002497,455111,127431
x1,1065:22806840,7110978
x1,1065:23129969,7110978
(1,1065:23160120,6873153:301284,213447,0
x1,1065:23428636,6873153
)
)
(1,1065:22458907,8003878:1002497,455111,0
k1,1065:22470798,8003878:11891
x1,1065:22818731,8003878
x1,1065:23398087,8003878
k1,1065:23461404,8003878:11891
)
]
h1,1065:23461404,7554334:78643,0,0
)
)
x1,1065:23722092,7554334
)
(1,1065:32929221,7554334:1492769,491520,163840
(1,1065:32929221,7554334:1492769,491520,163840
x1,1065:34167127,7554334
x1,1065:34421990,7554334
)
)
)
(1,1069:4736286,9717022:29685704,603348,163840
h1,1067:4736286,9717022:983040,0,0
x1,1067:7212093,9717022
k1,1067:7413007,9717022:200914
$1,1067:7413007,9717022
x1,1067:7834440,9717022
k1,1067:8107503,9717022:182040
x1,1067:8617229,9717022
k1,1067:8799269,9717022:182040
x1,1067:9181564,9717022
(1,1067:9181564,9815325:294003,295640,0
x1,1067:9442799,9815325
)
$1,1067:9475567,9717022
k1,1067:9676481,9717022:200914
x1,1067:10732342,9717022
k1,1067:10933256,9717022:200914
$1,1067:10933256,9717022
x1,1067:11354689,9717022
(1,1067:11445712,9479197:301284,213447,0
x1,1067:11714228,9479197
)
k1,1067:11929036,9717022:182040
x1,1067:12438762,9717022
k1,1067:12620802,9717022:182040
x1,1067:13003097,9717022
[1,1067:13003097,9879689:301284,613939,0
(1,1067:13003097,9479197:301284,213447,0
x1,1067:13271613,9479197
)
(1,1067:13003097,9879689:294003,295640,0
x1,1067:13264332,9879689
)
]
$1,1067:13304381,9717022
k1,1067:13505295,9717022:200914
x1,1067:14380930,9717022
k1,1067:14581844,9717022:200914
x1,1067:16147430,9717022
x1,1067:17840447,9717022
x1,1067:18077105,9717022
k1,1067:18278019,9717022:200914
x1,1067:18805950,9717022
k1,1067:19006864,9717022:200914
x1,1067:19917088,9717022
k1,1067:20118003,9717022:200915
x1,1067:20736955,9717022
x1,1067:23564112,9717022
k1,1067:23768534,9717022:204422
x1,1067:24678758,9717022
k1,1067:24879672,9717022:200914
x1,1067:27466528,9717022
x1,1067:27703186,9717022
k1,1067:27904100,9717022:200914
$1,1067:27904100,9717022
[1,1067:27904100,9717022:862072,603348,0
(1,1067:28057064,9551362:0,437688,0
x1,1067:28384745,9551362
)
(1,1067:27904100,9717022:862072,451272,0
x1,1067:28446683,9717022
(1,1067:28464888,9479197:301284,213447,0
x1,1067:28733404,9479197
)
)
]
$1,1067:28766172,9717022
k1,1067:28967086,9717022:200914
x1,1067:29513221,9717022
k1,1067:29714135,9717022:200914
x1,1067:30688075,9717022
k1,1067:30888989,9717022:200914
(1,1067:30888989,9717022:1165088,491520,163840
x1,1067:31143852,9717022
x1,1067:31799214,9717022
x1,1067:32054077,9717022
)
k1,1067:32254991,9717022:200914
x1,1067:33310852,9717022
k1,1067:33511766,9717022:200914
x1,1067:34421990,9717022
k1,1067:34421990,9717022:0
)
(1,1069:4736286,10896670:29685704,701306,225995
x1,1069:7323142,10896670
x1,1067:8069526,10896670
k1,1067:8312390,10896670:242864
x1,1067:10060021,10896670
x1,1067:10697177,10896670
k1,1067:10940040,10896670:242863
x1,1067:13397646,10896670
k1,1067:13640510,10896670:242864
$1,1067:13640510,10896670
(1,1067:13640510,10896670:1181967,682565,225995
(1,1067:13640510,10896670:1181967,682565,225995
h1,1067:13640510,10896670:78643,0,0
[1,1067:13719153,10896670:1024681,682565,225995
(1,1067:13719153,10638634:1024681,424529,0
x1,1067:13999023,10638634
[1,1067:14027240,10638634:716594,424529,0
(1,1067:14146147,10522671:0,308566,0
x1,1067:14407382,10522671
)
(1,1067:14027240,10638634:716594,350235,0
x1,1067:14455747,10638634
(1,1067:14469855,10440860:273979,152461,0
x1,1067:14711066,10440860
)
)
]
)
(1,1067:13719153,11122664:1024681,318577,0
k1,1067:13844728,11122664:125575
x1,1067:14124598,11122664
x1,1067:14582601,11122664
k1,1067:14743834,11122664:125575
)
]
h1,1067:14743834,10896670:78643,0,0
)
)
k1,1067:15045200,10896670:222723
x1,1067:15554926,10896670
k1,1067:15777650,10896670:222724
x1,1067:16105331,10896670
$1,1067:16105331,10896670
k1,1067:16348194,10896670:242863
x1,1067:16894329,10896670
k1,1067:17137193,10896670:242864
x1,1067:18111133,10896670
k1,1067:18353997,10896670:242864
(1,1067:18353997,10896670:1165088,491520,163840
x1,1067:18608860,10896670
x1,1067:19264222,10896670
x1,1067:19519085,10896670
)
k1,1067:19761948,10896670:242863
x1,1067:21768082,10896670
k1,1067:22010946,10896670:242864
$1,1067:22010946,10896670
(1,1067:22010946,10896670:1149317,682565,225995
(1,1067:22010946,10896670:1149317,682565,225995
h1,1067:22010946,10896670:78643,0,0
[1,1067:22089589,10896670:992031,682565,225995
(1,1067:22089589,10638634:992031,424529,0
x1,1067:22369459,10638634
[1,1067:22397676,10638634:683944,424529,0
(1,1067:22514367,10522671:0,308566,0
x1,1067:22775602,10522671
)
(1,1067:22397676,10638634:683944,350235,0
x1,1067:22782428,10638634
(1,1067:22807641,10440860:273979,152461,0
x1,1067:23048852,10440860
)
)
]
)
(1,1067:22089589,11122664:992031,318577,0
k1,1067:22198839,11122664:109250
x1,1067:22478709,11122664
x1,1067:22936712,11122664
k1,1067:23081620,11122664:109250
)
]
h1,1067:23081620,10896670:78643,0,0
)
)
k1,1067:23382986,10896670:222723
x1,1067:23892712,10896670
k1,1067:24115436,10896670:222724
x1,1067:24443117,10896670
$1,1067:24443117,10896670
x1,1067:24625162,10896670
k1,1067:24989665,10896670:364503
x1,1067:25799766,10896670
k1,1067:26042629,10896670:242863
x1,1067:27016569,10896670
k1,1067:27259433,10896670:242864
(1,1067:27259433,10896670:1492769,491520,163840
x1,1067:27514296,10896670
x1,1067:28497339,10896670
x1,1067:28752202,10896670
)
x1,1067:28934247,10896670
k1,1067:29183213,10896670:248966
x1,1067:29656529,10896670
x1,1067:29929595,10896670
k1,1067:30172458,10896670:242863
x1,1067:30864229,10896670
x1,1067:31191910,10896670
x1,1067:31464976,10896670
k1,1067:31707840,10896670:242864
$1,1067:31707840,10896670
(1,1067:31707840,10896670:1249251,701306,225995
(1,1067:31707840,10896670:1249251,701306,225995
h1,1067:31707840,10896670:78643,0,0
[1,1067:31786483,10896670:1091965,701306,225995
(1,1067:31786483,10604309:1091965,408945,89201
x1,1067:32066353,10604309
(1,1067:32094570,10406535:255776,211171,0
x1,1067:32317578,10406535
)
x1,1067:32588825,10604309
(1,1067:32604469,10406535:273979,152461,0
x1,1067:32845680,10406535
)
)
(1,1067:31786483,11122664:1091965,342242,0
k1,1067:31817812,11122664:31329
x1,1067:32097682,11122664
x1,1067:32555685,11122664
(1,1067:32591343,10991593:255776,211171,0
x1,1067:32814351,10991593
)
k1,1067:32878448,11122664:31329
)
]
h1,1067:32878448,10896670:78643,0,0
)
)
k1,1067:33179815,10896670:222724
x1,1067:33689541,10896670
k1,1067:33912264,10896670:222723
x1,1067:34239945,10896670
$1,1067:34239945,10896670
x1,1067:34421990,10896670
k1,1067:34421990,10896670:0
)
(1,1069:4736286,12076318:29685704,491520,196607
x1,1069:6047008,12076318
x1,1067:6574938,12076318
g1,1067:6793391,12076318
x1,1067:9161794,12076318
g1,1067:9380247,12076318
x1,1067:10654561,12076318
g1,1067:10873014,12076318
x1,1067:11783238,12076318
g1,1067:12001691,12076318
x1,1067:14588547,12076318
x1,1067:15334931,12076318
g1,1067:15553384,12076318
x1,1067:17594104,12076318
g1,1067:17812557,12076318
x1,1067:18176647,12076318
x1,1067:20545053,12076318
g1,1067:20763506,12076318
x1,1067:23679865,12076318
g1,1067:23898318,12076318
$1,1067:23898318,12076318
(1,1067:23898318,12076318:1492769,491520,163840
(1,1067:23898318,12076318:1492769,491520,163840
(1,1067:23898318,12076318:1492769,491520,163840
x1,1067:24153181,12076318
x1,1067:25136224,12076318
x1,1067:25391087,12076318
)
)
)
(1,1067:25391087,12272925:294003,295640,0
x1,1067:25652322,12272925
)
$1,1067:25685090,12076318
x1,1067:25867135,12076318
g1,1067:26085588,12076318
x1,1067:26941200,12076318
x1,1067:27472769,12076318
g1,1067:27691222,12076318
$1,1067:27691222,12076318
x1,1067:27977943,12076318
(1,1067:28008094,11838493:301284,213447,0
x1,1067:28276610,11838493
)
x1,1067:29107189,12076318
x1,1067:29413478,12076318
g1,1067:29595518,12076318
x1,1067:30105244,12076318
g1,1067:30287284,12076318
x1,1067:30614965,12076318
$1,1067:30614965,12076318
x1,1067:30797010,12076318
g1,1067:31088281,12076318
x1,1067:31925687,12076318
x1,1067:32712120,12076318
k1,1069:34421990,12076318:1709870
g1,1069:34421990,12076318
)
(1,1071:15009530,14239006:19412460,891184,449545
(1,1071:15009530,14239006:9139217,891184,449545
(1,1069:15009530,14239006:0,0,0
$1,1069:15009530,14239006
(1,1069:15009530,13059358:0,0,0
)
$1,1069:15009530,14239006
)
[1,1071:15009530,14239006:822840,603348,0
(1,1071:15161083,14073346:0,437688,0
x1,1071:15488764,14073346
)
(1,1071:15009530,14239006:822840,484040,0
x1,1071:15493313,14239006
(1,1071:15531086,13968413:301284,213447,0
x1,1071:15799602,13968413
)
)
]
g1,1071:16014410,14239006
x1,1071:16524136,14239006
g1,1071:16706176,14239006
x1,1071:17033857,14239006
g1,1070:17689218,14239006
(1,1071:17689218,14239006:1055861,455111,0
x1,1071:18745079,14239006
)
g1,1070:19400440,14239006
[1,1071:19400440,14239006:862072,603348,0
(1,1071:19553404,14073346:0,437688,0
x1,1071:19881085,14073346
)
(1,1071:19400440,14239006:862072,484040,0
x1,1071:19943023,14239006
(1,1071:19961228,13968413:301284,213447,0
x1,1071:20229744,13968413
)
)
]
g1,1071:20444552,14239006
x1,1071:20954278,14239006
g1,1071:21136318,14239006
x1,1071:21824219,14239006
[1,1071:21824219,14413764:703604,750746,0
(1,1071:21824219,13958658:703604,295640,54614
x1,1071:22495055,13958658
)
(1,1071:21824219,14413764:294003,295640,0
x1,1071:22085454,14413764
)
]
(1,1071:22527823,14239006:755300,891184,449545
(1,1071:22527823,14239006:755300,891184,449545
h1,1071:22527823,14239006:78643,0,0
[1,1071:22606466,14239006:598014,891184,449545
(1,1071:22606466,13795650:598014,447828,0
k1,1071:22668815,13795650:62349
x1,1071:23142131,13795650
k1,1071:23204480,13795650:62349
)
(1,1071:22606466,14688550:598014,447828,0
x1,1071:23151234,14688550
)
]
h1,1071:23204480,14239006:78643,0,0
)
)
x1,1071:23665418,14239006
[1,1071:23665418,14401022:301284,646056,0
(1,1071:23665418,13968413:301284,213447,0
x1,1071:23933934,13968413
)
(1,1071:23665418,14401022:294003,295640,0
x1,1071:23926653,14401022
)
]
x1,1071:24148747,14239006
)
(1,1071:32929221,14239006:1492769,491520,163840
(1,1071:32929221,14239006:1492769,491520,163840
x1,1071:34167127,14239006
x1,1071:34421990,14239006
)
)
)
(1,1074:4736286,16401694:29685704,491520,163840
x1,1074:6412917,16401694
g1,1072:6631370,16401694
$1,1072:6631370,16401694
x1,1072:7013665,16401694
(1,1072:7013665,16499997:294003,295640,0
x1,1072:7274900,16499997
)
$1,1072:7307668,16401694
g1,1072:7526121,16401694
x1,1072:7966669,16401694
g1,1072:8185122,16401694
x1,1072:9095346,16401694
g1,1072:9313799,16401694
x1,1072:11574797,16401694
g1,1072:11793250,16401694
x1,1072:12375794,16401694
g1,1072:12594247,16401694
x1,1072:13504471,16401694
g1,1072:13722924,16401694
x1,1072:14378286,16401694
x1,1072:14705967,16401694
x1,1072:16473622,16401694
g1,1072:16692075,16401694
x1,1072:19149681,16401694
g1,1072:19368134,16401694
(1,1072:19368134,16401694:1492769,491520,163840
x1,1072:19622997,16401694
x1,1072:20606040,16401694
x1,1072:20860903,16401694
)
x1,1072:21042948,16401694
g1,1072:21334219,16401694
x1,1072:22462896,16401694
g1,1072:22681349,16401694
x1,1072:23227484,16401694
x1,1072:26180252,16401694
g1,1072:26398705,16401694
x1,1072:28985561,16401694
x1,1072:29222219,16401694
g1,1072:29440672,16401694
$1,1072:29440672,16401694
x1,1072:29677330,16401694
(1,1072:29677330,16163869:301284,213447,0
x1,1072:29945846,16163869
)
$1,1072:29978614,16401694
g1,1072:30197067,16401694
x1,1072:30743202,16401694
g1,1072:30961655,16401694
(1,1072:30961655,16401694:1165088,491520,163840
x1,1072:31216518,16401694
x1,1072:31871880,16401694
x1,1072:32126743,16401694
)
g1,1072:32345196,16401694
x1,1072:33619510,16401694
g1,1072:33837963,16401694
x1,1072:34278511,16401694
k1,1074:34421990,16401694:143479
g1,1074:34421990,16401694
)
(1,1076:14679594,18698011:19742396,1083901,622600
(1,1076:14679594,18698011:9799089,1083901,622600
(1,1074:14679594,18698011:0,0,0
$1,1074:14679594,18698011
(1,1074:14679594,17518363:0,0,0
)
$1,1074:14679594,18698011
)
x1,1074:14916252,18698011
(1,1076:14916252,18427418:301284,213447,0
x1,1076:15184768,18427418
)
g1,1076:15399576,18698011
x1,1076:15909302,18698011
g1,1076:16091342,18698011
(1,1076:16091342,18698011:2413052,976821,547848
(1,1076:16091342,18698011:2413052,976821,547848
h1,1076:16091342,18698011:78643,0,0
[1,1076:16169985,18698011:2255766,976821,547848
(1,1076:16169985,18254655:2255766,533465,163840
x1,1076:16517918,18254655
x1,1076:16875181,18254655
(1,1076:16945724,18016830:294003,295640,0
x1,1076:17206959,18016830
)
x1,1076:17876885,18254655
(1,1076:17876885,18352958:294003,295640,0
x1,1076:18138120,18352958
)
x1,1076:18425751,18254655
)
(1,1076:16169985,19147555:2255766,455111,98303
k1,1076:16767549,19147555:597564
x1,1076:17115482,19147555
x1,1076:17534185,19147555
(1,1076:17534185,19245858:294003,295640,0
x1,1076:17795420,19245858
)
k1,1076:18425751,19147555:597563
)
]
h1,1076:18425751,18698011:78643,0,0
)
)
x1,1076:18886689,18698011
[1,1076:18886689,18860027:301284,646056,0
(1,1076:18886689,18427418:301284,213447,0
x1,1076:19155205,18427418
)
(1,1076:18886689,18860027:294003,295640,0
x1,1076:19147924,18860027
)
]
g1,1076:19333605,18698011
x1,1076:19843331,18698011
g1,1076:19988963,18698011
x1,1076:20676864,18698011
[1,1076:20676864,18872769:703604,750746,0
(1,1076:20676864,18417663:703604,295640,54614
x1,1076:21347700,18417663
)
(1,1076:20676864,18872769:294003,295640,0
x1,1076:20938099,18872769
)
]
g1,1076:21489692,18698011
(1,1076:21489692,18698011:1720140,950279,622600
(1,1076:21489692,17773945:482420,26213,1546666
x1,1076:21972112,17773945
)
(1,1076:21972112,18698011:755300,891184,449545
(1,1076:21972112,18698011:755300,891184,449545
h1,1076:21972112,18698011:78643,0,0
[1,1076:22050755,18698011:598014,891184,449545
(1,1076:22050755,18254655:598014,447828,0
k1,1076:22113104,18254655:62349
x1,1076:22586420,18254655
k1,1076:22648769,18254655:62349
)
(1,1076:22050755,19147555:598014,447828,0
x1,1076:22595523,19147555
)
]
h1,1076:22648769,18698011:78643,0,0
)
)
(1,1076:22727412,17773945:482420,26213,1546666
x1,1076:23209832,17773945
)
)
(1,1076:23209832,17909750:294003,295640,0
x1,1076:23471067,17909750
)
g1,1076:23613059,18698011
x1,1076:23995354,18698011
[1,1076:23995354,18860027:301284,646056,0
(1,1076:23995354,18427418:301284,213447,0
x1,1076:24263870,18427418
)
(1,1076:23995354,18860027:294003,295640,0
x1,1076:24256589,18860027
)
]
x1,1076:24478683,18698011
)
(1,1076:32929221,18698011:1492769,491520,163840
(1,1076:32929221,18698011:1492769,491520,163840
x1,1076:34167127,18698011
x1,1076:34421990,18698011
)
)
)
(1,1081:4736286,21122856:29685704,753669,425990
h1,1078:4736286,21122856:983040,0,0
x1,1078:6556732,21122856
x1,1078:7343165,21122856
k1,1078:7643240,21122856:300075
x1,1078:8553464,21122856
k1,1078:8837215,21122856:283751
x1,1078:11424071,21122856
x1,1078:12170455,21122856
k1,1078:12454206,21122856:283751
x1,1078:13582883,21122856
x1,1078:15603581,21122856
k1,1078:15887331,21122856:283750
x1,1078:16251421,21122856
x1,1078:18619827,21122856
k1,1078:18903578,21122856:283751
x1,1078:21819937,21122856
k1,1078:22103688,21122856:283751
$1,1078:22103688,21122856
(1,1078:22103688,21122856:1492769,491520,163840
(1,1078:22103688,21122856:1492769,491520,163840
(1,1078:22103688,21122856:1492769,491520,163840
x1,1078:22358551,21122856
x1,1078:23341594,21122856
x1,1078:23596457,21122856
)
)
)
(1,1078:23596457,21319463:294003,295640,0
x1,1078:23857692,21319463
)
$1,1078:23890460,21122856
k1,1078:24174211,21122856:283751
x1,1078:25029823,21122856
x1,1078:25302889,21122856
k1,1078:25586640,21122856:283751
$1,1079:25586640,21122856
(1,1079:25586640,21122856:6441360,753669,425990
(1,1079:25586640,20395400:309476,26213,1153446
x1,1079:25896116,20395400
)
(1,1079:25896116,21122856:2004345,726793,291531
(1,1079:25896116,21122856:2004345,726793,291531
h1,1079:25896116,21122856:78643,0,0
[1,1079:25974759,21122856:1847059,726793,291531
(1,1079:25974759,20805008:1847059,408945,114688
x1,1079:26254629,20805008
x1,1079:26538394,20805008
(1,1079:26589822,20607234:255776,211171,0
x1,1079:26812830,20607234
)
x1,1079:27361241,20805008
(1,1079:27361241,20870544:255776,211171,0
x1,1079:27584249,20870544
)
x1,1079:27821818,20805008
)
(1,1079:25974759,21348850:1847059,318577,65536
k1,1079:26460936,21348850:486177
x1,1079:26740806,21348850
x1,1079:27079865,21348850
(1,1079:27079865,21414386:255776,211171,0
x1,1079:27302873,21414386
)
k1,1079:27821818,21348850:486177
)
]
h1,1079:27821818,21122856:78643,0,0
)
)
g1,1079:28046093,21122856
x1,1079:28555819,21122856
g1,1079:28701451,21122856
x1,1079:29389352,21122856
[1,1079:29389352,21297614:703604,750746,0
(1,1079:29389352,20842508:703604,295640,54614
x1,1079:30060188,20842508
)
(1,1079:29389352,21297614:294003,295640,0
x1,1079:29650587,21297614
)
]
g1,1079:30202180,21122856
(1,1079:30202180,21122856:1222341,571517,229380
(1,1079:30202180,20592010:300375,26213,760226
x1,1079:30502555,20592010
)
(1,1079:30502555,21122856:621591,571517,225995
(1,1079:30502555,21122856:621591,571517,225995
h1,1079:30502555,21122856:78643,0,0
[1,1079:30581198,21122856:464305,571517,225995
(1,1079:30581198,20864820:464305,313481,0
k1,1079:30626299,20864820:45101
x1,1079:31000402,20864820
k1,1079:31045503,20864820:45101
)
(1,1079:30581198,21348850:464305,313481,0
x1,1079:31010416,21348850
)
]
h1,1079:31045503,21122856:78643,0,0
)
)
(1,1079:31124146,20592010:300375,26213,760226
x1,1079:31424521,20592010
)
)
(1,1079:31424521,20713357:294003,295640,0
x1,1079:31685756,20713357
)
(1,1079:31718524,20395400:309476,26213,1153446
x1,1079:32028000,20395400
)
)
k1,1079:32137224,21122856:109224
x1,1079:32519519,21122856
[1,1079:32519519,21285523:301284,613939,0
(1,1079:32519519,20885031:301284,213447,0
x1,1079:32788035,20885031
)
(1,1079:32519519,21285523:294003,295640,0
x1,1079:32780754,21285523
)
]
k1,1079:33111670,21122856:290867
x1,1079:33621396,21122856
k1,1079:33912264,21122856:290868
x1,1079:34239945,21122856
$1,1079:34239945,21122856
x1,1079:34421990,21122856
k1,1079:34421990,21122856:0
)
(1,1081:4736286,22302504:29685704,455111,127431
x1,1081:6047008,22302504
x1,1079:6392893,22302504
g1,1079:6611346,22302504
x1,1079:8857777,22302504
k1,1081:34421989,22302504:25564212
g1,1081:34421989,22302504
)
(1,1083:15522915,23579372:18899075,1083901,622600
(1,1083:15522915,23579372:8112446,1083901,622600
(1,1081:15522915,23579372:0,0,0
$1,1081:15522915,23579372
(1,1081:15522915,22399724:0,0,0
)
$1,1081:15522915,23579372
)
(1,1083:15522915,23579372:2413052,976821,547848
(1,1083:15522915,23579372:2413052,976821,547848
h1,1083:15522915,23579372:78643,0,0
[1,1083:15601558,23579372:2255766,976821,547848
(1,1083:15601558,23136016:2255766,533465,163840
x1,1083:15949491,23136016
x1,1083:16306754,23136016
(1,1083:16377297,22898191:294003,295640,0
x1,1083:16638532,22898191
)
x1,1083:17308458,23136016
(1,1083:17308458,23234319:294003,295640,0
x1,1083:17569693,23234319
)
x1,1083:17857324,23136016
)
(1,1083:15601558,24028916:2255766,455111,98303
k1,1083:16199122,24028916:597564
x1,1083:16547055,24028916
x1,1083:16965758,24028916
(1,1083:16965758,24127219:294003,295640,0
x1,1083:17226993,24127219
)
k1,1083:17857324,24028916:597563
)
]
h1,1083:17857324,23579372:78643,0,0
)
)
g1,1083:18081599,23579372
x1,1083:18591325,23579372
g1,1083:18736957,23579372
x1,1083:19424858,23579372
[1,1083:19424858,23754130:703604,750746,0
(1,1083:19424858,23299024:703604,295640,54614
x1,1083:20095694,23299024
)
(1,1083:19424858,23754130:294003,295640,0
x1,1083:19686093,23754130
)
]
g1,1083:20237686,23579372
(1,1083:20237686,23579372:1720140,950279,622600
(1,1083:20237686,22655306:482420,26213,1546666
x1,1083:20720106,22655306
)
(1,1083:20720106,23579372:755300,891184,449545
(1,1083:20720106,23579372:755300,891184,449545
h1,1083:20720106,23579372:78643,0,0
[1,1083:20798749,23579372:598014,891184,449545
(1,1083:20798749,23136016:598014,447828,0
k1,1083:20861098,23136016:62349
x1,1083:21334414,23136016
k1,1083:21396763,23136016:62349
)
(1,1083:20798749,24028916:598014,447828,0
x1,1083:21343517,24028916
)
]
h1,1083:21396763,23579372:78643,0,0
)
)
(1,1083:21475406,22655306:482420,26213,1546666
x1,1083:21957826,22655306
)
)
(1,1083:21957826,22791111:294003,295640,0
x1,1083:22219061,22791111
)
g1,1083:22433869,23579372
x1,1083:22943595,23579372
g1,1083:23125635,23579372
x1,1083:23635361,23579372
)
(1,1083:32929221,23579372:1492769,491520,163840
(1,1083:32929221,23579372:1492769,491520,163840
x1,1083:34167127,23579372
x1,1083:34421990,23579372
)
)
)
(1,1085:4736286,25348844:29685704,491520,163840
x1,1085:5520900,25348844
k1,1084:5759312,25348844:238412
x1,1084:7982079,25348844
k1,1084:8220491,25348844:238412
$1,1084:8220491,25348844
x1,1084:8602786,25348844
[1,1084:8602786,25511511:301284,613939,0
(1,1084:8602786,25111019:301284,213447,0
x1,1084:8871302,25111019
)
(1,1084:8602786,25511511:294003,295640,0
x1,1084:8864021,25511511
)
]
$1,1084:8904070,25348844
k1,1084:9142482,25348844:238412
x1,1084:10198343,25348844
k1,1084:10436755,25348844:238412
x1,1084:11410695,25348844
k1,1084:11649107,25348844:238412
(1,1084:11649107,25348844:1492769,491520,163840
x1,1084:11903970,25348844
x1,1084:12887013,25348844
x1,1084:13141876,25348844
)
k1,1084:13380288,25348844:238412
x1,1084:13820836,25348844
k1,1084:14059248,25348844:238412
x1,1084:14969472,25348844
k1,1084:15207884,25348844:238412
x1,1084:16154516,25348844
x1,1084:16704290,25348844
x1,1084:17893043,25348844
k1,1084:18131455,25348844:238412
x1,1084:19114497,25348844
x1,1084:19660632,25348844
x1,1084:20789311,25348844
k1,1084:21027724,25348844:238413
x1,1084:21812338,25348844
k1,1084:22050750,25348844:238412
x1,1084:22596885,25348844
x1,1084:23417908,25348844
x1,1084:24036860,25348844
x1,1084:25347584,25348844
k1,1084:25698732,25348844:351148
x1,1084:26863819,25348844
k1,1084:27102231,25348844:238412
x1,1084:28085273,25348844
k1,1084:28323685,25348844:238412
x1,1084:29419595,25348844
k1,1084:29658007,25348844:238412
x1,1084:30349778,25348844
x1,1084:31478457,25348844
k1,1084:31716869,25348844:238412
x1,1084:32690809,25348844
k1,1084:32929221,25348844:238412
(1,1084:32929221,25348844:1492769,491520,163840
x1,1084:33184084,25348844
x1,1084:34167127,25348844
x1,1084:34421990,25348844
)
k1,1084:34421990,25348844:0
)
(1,1085:4736286,26528492:29685704,491520,163840
x1,1085:5282421,26528492
x1,1085:6904440,26528492
k1,1084:7177593,26528492:273153
x1,1084:8508342,26528492
k1,1084:8781496,26528492:273154
x1,1084:9691720,26528492
k1,1084:9964873,26528492:273153
x1,1084:10620235,26528492
x1,1084:10947916,26528492
x1,1084:11841755,26528492
x1,1084:12715571,26528492
k1,1084:12988725,26528492:273154
x1,1084:14317652,26528492
x1,1084:15446331,26528492
k1,1084:15719484,26528492:273153
(1,1084:15719484,26528492:1492769,491520,163840
x1,1084:15974347,26528492
x1,1084:16957390,26528492
x1,1084:17212253,26528492
)
k1,1084:17485407,26528492:273154
x1,1084:17849497,26528492
x1,1084:18177178,26528492
k1,1084:18450331,26528492:273153
x1,1084:19072924,26528492
x1,1084:19946740,26528492
k1,1084:20219893,26528492:273153
x1,1084:21130117,26528492
k1,1084:21403271,26528492:273154
x1,1084:22131451,26528492
x1,1084:23587810,26528492
k1,1084:23860963,26528492:273153
x1,1084:25080664,26528492
x1,1084:26209343,26528492
k1,1084:26482497,26528492:273154
x1,1084:27392721,26528492
x1,1084:27720402,26528492
x1,1084:28814491,26528492
k1,1084:29087644,26528492:273153
x1,1084:29633779,26528492
k1,1084:29906932,26528492:273153
x1,1084:31035609,26528492
k1,1084:31308763,26528492:273154
x1,1084:32655896,26528492
x1,1084:32837941,26528492
k1,1084:33293313,26528492:455372
x1,1084:34421990,26528492
k1,1084:34421990,26528492:0
)
(1,1085:4736286,27708140:29685704,455111,127431
x1,1085:5357059,27708140
x1,1085:5684740,27708140
x1,1085:6285487,27708140
x1,1085:7561621,27708140
k1,1084:7872230,27708140:310609
x1,1084:8312778,27708140
k1,1084:8623387,27708140:310609
x1,1084:9533611,27708140
k1,1084:9844220,27708140:310609
x1,1084:11267810,27708140
k1,1084:11578419,27708140:310609
x1,1084:12164603,27708140
k1,1084:12475212,27708140:310609
x1,1084:13676709,27708140
k1,1084:13987318,27708140:310609
x1,1084:14515249,27708140
k1,1084:14825858,27708140:310609
x1,1084:15736082,27708140
k1,1084:16046691,27708140:310609
x1,1084:17180830,27708140
k1,1084:17491439,27708140:310609
x1,1084:17746302,27708140
x1,1084:18201413,27708140
x1,1084:18510889,27708140
k1,1084:18821498,27708140:310609
x1,1084:19367633,27708140
x1,1084:20188656,27708140
x1,1084:20807608,27708140
x1,1084:21936287,27708140
k1,1084:22246897,27708140:310610
x1,1084:22884054,27708140
x1,1084:23757870,27708140
x1,1084:24853779,27708140
k1,1084:25164388,27708140:310609
x1,1084:25710523,27708140
k1,1084:26021132,27708140:310609
x1,1084:27149809,27708140
k1,1084:27460418,27708140:310609
x1,1084:28807551,27708140
x1,1084:28989596,27708140
k1,1084:29557335,27708140:567739
x1,1084:30513070,27708140
k1,1084:30823679,27708140:310609
$1,1084:30823679,27708140
x1,1084:31198235,27708140
k1,1084:31533865,27708140:335630
x1,1084:32043591,27708140
k1,1084:32379222,27708140:335631
x1,1084:32761517,27708140
(1,1084:32761517,27806443:294003,295640,0
x1,1084:33022752,27806443
)
$1,1084:33055520,27708140
k1,1084:33366129,27708140:310609
x1,1084:34421990,27708140
k1,1084:34421990,27708140:0
)
(1,1085:4736286,28887788:29685704,705139,229380
x1,1085:5118581,28887788
k1,1084:5300621,28887788:182040
x1,1084:5810347,28887788
k1,1084:5992387,28887788:182040
(1,1084:5992387,28887788:418521,455554,225995
(1,1084:5992387,28887788:418521,455554,225995
h1,1084:5992387,28887788:78643,0,0
[1,1084:6071030,28887788:261235,455554,225995
(1,1084:6071030,28629752:261235,197518,0
k1,1084:6077846,28629752:6816
x1,1084:6325450,28629752
k1,1084:6332265,28629752:6815
)
(1,1084:6071030,29113782:261235,295640,0
x1,1084:6332265,29113782
)
]
h1,1084:6332265,28887788:78643,0,0
)
)
k1,1084:6520132,28887788:109224
(1,1084:6520132,28887788:1222341,571517,229380
(1,1084:6520132,28356942:300375,26213,760226
x1,1084:6820507,28356942
)
(1,1084:6820507,28887788:621591,571517,225995
(1,1084:6820507,28887788:621591,571517,225995
h1,1084:6820507,28887788:78643,0,0
[1,1084:6899150,28887788:464305,571517,225995
(1,1084:6899150,28629752:464305,313481,0
k1,1084:6944251,28629752:45101
x1,1084:7318354,28629752
k1,1084:7363455,28629752:45101
)
(1,1084:6899150,29113782:464305,313481,0
x1,1084:7328368,29113782
)
]
h1,1084:7363455,28887788:78643,0,0
)
)
(1,1084:7442098,28356942:300375,26213,760226
x1,1084:7742473,28356942
)
)
(1,1084:7742473,28478289:294003,295640,0
x1,1084:8003708,28478289
)
$1,1084:8036476,28887788
k1,1084:8237787,28887788:201311
x1,1084:8783922,28887788
k1,1084:8985233,28887788:201311
x1,1084:9959173,28887788
k1,1084:10160484,28887788:201311
(1,1084:10160484,28887788:1492769,491520,163840
x1,1084:10415347,28887788
x1,1084:11398390,28887788
x1,1084:11653253,28887788
)
k1,1084:11854564,28887788:201311
x1,1084:12639178,28887788
k1,1084:12840489,28887788:201311
x1,1084:13532260,28887788
x1,1084:14114804,28887788
x1,1084:15243483,28887788
k1,1084:15444794,28887788:201311
x1,1084:16431477,28887788
x1,1084:17450928,28887788
x1,1084:17887836,28887788
x1,1084:18215517,28887788
x1,1084:18342948,28887788
k1,1084:18547688,28887788:204740
x1,1084:19021004,28887788
x1,1084:19294070,28887788
k1,1084:19495381,28887788:201311
x1,1084:20187152,28887788
x1,1084:20514833,28887788
x1,1084:20787899,28887788
k1,1084:20989210,28887788:201311
x1,1084:21899434,28887788
k1,1084:22100745,28887788:201311
x1,1084:22648699,28887788
x1,1084:23433313,28887788
x1,1084:23979448,28887788
x1,1084:24325333,28887788
x1,1084:25745283,28887788
k1,1084:25946594,28887788:201311
x1,1084:26601956,28887788
x1,1084:26929637,28887788
x1,1084:27823476,28887788
x1,1084:28697292,28887788
k1,1084:28898603,28887788:201311
x1,1084:30227530,28887788
x1,1084:31356209,28887788
k1,1084:31557520,28887788:201311
$1,1084:31557520,28887788
x1,1084:31878375,28887788
(1,1084:31878375,28986091:294003,295640,0
x1,1084:32139610,28986091
)
x1,1084:32983842,28887788
k1,1084:33093066,28887788:109224
x1,1084:33730224,28887788
k1,1084:33912264,28887788:182040
x1,1084:34421990,28887788
k1,1085:34421990,28887788:0
)
(1,1085:4736286,30067436:29685704,726793,225995
x1,1085:5057141,30067436
(1,1084:5127684,29829611:294003,295640,0
x1,1084:5388919,29829611
)
x1,1084:6305969,30067436
k1,1084:6466752,30067436:160783
x1,1084:6976478,30067436
k1,1084:7137260,30067436:160782
x1,1084:7511816,30067436
(1,1084:7511816,29829611:703604,295640,54614
x1,1084:8182652,29829611
)
x1,1084:8597715,30067436
k1,1084:8817632,30067436:219917
x1,1084:9327358,30067436
k1,1084:9547274,30067436:219916
x1,1084:9874955,30067436
$1,1084:9874955,30067436
x1,1084:10057000,30067436
k1,1084:10416450,30067436:359450
x1,1084:11545127,30067436
k1,1084:11786306,30067436:241179
x1,1084:12769348,30067436
x1,1084:13315483,30067436
x1,1084:14444162,30067436
k1,1084:14685341,30067436:241179
x1,1084:15213272,30067436
k1,1084:15454451,30067436:241179
x1,1084:16000586,30067436
x1,1084:16821609,30067436
x1,1084:17440561,30067436
x1,1084:18569240,30067436
k1,1084:18810420,30067436:241180
x1,1084:19250968,30067436
k1,1084:19492147,30067436:241179
$1,1084:19492147,30067436
(1,1084:19492147,30067436:2149977,661912,225995
(1,1084:19492147,30067436:2149977,661912,225995
h1,1084:19492147,30067436:78643,0,0
[1,1084:19570790,30067436:1992691,661912,225995
(1,1084:19570790,29749588:1992691,344064,114688
x1,1084:19850660,29749588
x1,1084:20134425,29749588
(1,1084:20134425,29815124:255776,211171,0
x1,1084:20357433,29815124
)
x1,1084:21563481,29749588
)
(1,1084:19570790,30293430:1992691,318577,0
k1,1084:20264498,30293430:693708
x1,1084:20544368,30293430
x1,1084:20869773,30293430
k1,1084:21563481,30293430:693708
)
]
h1,1084:21563481,30067436:78643,0,0
)
)
k1,1084:21862040,30067436:219916
x1,1084:22371766,30067436
k1,1084:22591683,30067436:219917
(1,1084:22591683,30067436:1734915,726793,225995
(1,1084:22591683,30067436:1734915,726793,225995
h1,1084:22591683,30067436:78643,0,0
[1,1084:22670326,30067436:1577629,726793,225995
(1,1084:22670326,29749588:1577629,408945,114688
x1,1084:22950196,29749588
x1,1084:23233961,29749588
(1,1084:23285389,29551814:255776,211171,0
x1,1084:23508397,29551814
)
x1,1084:24247955,29749588
)
(1,1084:22670326,30293430:1577629,318577,0
k1,1084:23156503,30293430:486177
x1,1084:23436373,30293430
x1,1084:23761778,30293430
k1,1084:24247955,30293430:486177
)
]
h1,1084:24247955,30067436:78643,0,0
)
)
k1,1084:24487380,30067436:160782
x1,1084:24997106,30067436
k1,1084:25157889,30067436:160783
x1,1084:25860126,30067436
(1,1084:25860126,29829611:703604,295640,54614
x1,1084:26530962,29829611
)
x1,1084:26946025,30067436
k1,1084:27165941,30067436:219916
x1,1084:27675667,30067436
k1,1084:27895584,30067436:219917
x1,1084:28223265,30067436
$1,1084:28223265,30067436
x1,1084:28405310,30067436
k1,1084:28652170,30067436:246860
x1,1084:29962892,30067436
x1,1084:30308777,30067436
k1,1084:30549957,30067436:241180
x1,1084:30990505,30067436
k1,1084:31231684,30067436:241179
x1,1084:31868841,30067436
x1,1084:33270587,30067436
k1,1084:33511766,30067436:241179
x1,1084:34421990,30067436
k1,1084:34421990,30067436:0
)
(1,1085:4736286,31247084:29685704,491520,163840
x1,1085:6159876,31247084
g1,1084:6378329,31247084
x1,1084:6964513,31247084
g1,1084:7182966,31247084
x1,1084:8156906,31247084
g1,1084:8375359,31247084
(1,1084:8375359,31247084:1492769,491520,163840
x1,1084:8630222,31247084
x1,1084:9613265,31247084
x1,1084:9868128,31247084
)
x1,1084:10050173,31247084
g1,1084:10341444,31247084
x1,1084:10942192,31247084
g1,1084:11160645,31247084
x1,1084:12070869,31247084
g1,1084:12289322,31247084
x1,1084:12999298,31247084
x1,1084:13509024,31247084
x1,1084:13964135,31247084
x1,1084:15019996,31247084
g1,1084:15238449,31247084
x1,1084:15711765,31247084
x1,1084:15984831,31247084
g1,1084:16203284,31247084
x1,1084:17222735,31247084
g1,1084:17441188,31247084
x1,1084:18424230,31247084
x1,1084:19776822,31247084
g1,1084:19995275,31247084
x1,1084:20250138,31247084
x1,1084:20705249,31247084
x1,1084:21014725,31247084
g1,1084:21233178,31247084
x1,1084:22747792,31247084
g1,1084:22966245,31247084
x1,1084:23494176,31247084
g1,1084:23712629,31247084
x1,1084:24622853,31247084
g1,1084:24841306,31247084
x1,1084:25824348,31247084
x1,1084:26519759,31247084
x1,1084:27138712,31247084
x1,1084:27921506,31247084
x1,1084:28194572,31247084
g1,1084:28413025,31247084
x1,1084:28922751,31247084
x1,1084:29818410,31247084
k1,1085:34421990,31247084:4603580
g1,1085:34421990,31247084
)
(1,1085:4736286,32426732:29685704,0,0
g1,1085:4736286,32426732
)
(1,1088:4736286,33606380:29685704,491520,163840
$1,1086:4736286,33606380
x1,1086:5063967,33606380
$1,1086:5063967,33606380
g1,1086:5282420,33606380
x1,1086:6564368,33606380
x1,1086:7142172,33606380
g1,1086:7376643,33606380
x1,1086:7678106,33606380
x1,1086:10625748,33606380
g1,1086:10860219,33606380
x1,1086:11798107,33606380
g1,1086:12016560,33606380
x1,1086:14534239,33606380
g1,1086:14752692,33606380
x1,1086:15662916,33606380
g1,1086:15881369,33606380
x1,1086:18961569,33606380
x1,1086:19234635,33606380
g1,1086:19453088,33606380
x1,1086:19962814,33606380
x1,1086:20417925,33606380
g1,1086:20645479,33606380
(1,1086:20645479,33606380:1165088,491520,163840
x1,1086:20900342,33606380
x1,1086:21555704,33606380
x1,1086:21810567,33606380
)
x1,1086:21992612,33606380
g1,1086:22283883,33606380
x1,1086:23412560,33606380
g1,1086:23631013,33606380
x1,1086:24286375,33606380
x1,1086:24614056,33606380
x1,1086:26381711,33606380
g1,1086:26600164,33606380
x1,1086:29057770,33606380
g1,1086:29276223,33606380
(1,1086:29276223,33606380:1492769,491520,163840
x1,1086:29531086,33606380
x1,1086:30514129,33606380
x1,1086:30768992,33606380
)
g1,1086:30987445,33606380
x1,1086:31351535,33606380
x1,1086:33375872,33606380
k1,1088:34421990,33606380:1046118
g1,1088:34421990,33606380
)
(1,1090:15520598,35902697:18901392,1083901,624303
(1,1090:15520598,35902697:8117080,1083901,624303
(1,1088:15520598,35902697:0,0,0
$1,1088:15520598,35902697
(1,1088:15520598,34723049:0,0,0
)
$1,1088:15520598,35902697
)
x1,1088:15988998,35902697
k1,1090:15520598,35902697:46876
x1,1090:16673032,35902697
(1,1090:16673032,36001000:294003,295640,0
x1,1090:16934267,36001000
)
g1,1090:17112667,35902697
x1,1090:17622393,35902697
g1,1090:17768025,35902697
x1,1090:18350569,35902697
g1,1090:18496201,35902697
x1,1090:19005927,35902697
g1,1090:19151559,35902697
(1,1090:19151559,35902697:1161265,725524,624303
(1,1090:19151559,35902697:1161265,725524,624303
h1,1090:19151559,35902697:78643,0,0
[1,1090:19230202,35902697:1003979,725524,624303
(1,1090:19230202,35459341:1003979,282168,0
k1,1090:19579389,35459341:349187
x1,1090:19884995,35459341
k1,1090:20234181,35459341:349186
)
(1,1090:19230202,36352241:1003979,521374,174758
x1,1090:19940178,36352241
[1,1090:19940178,36526999:294003,696132,0
(1,1090:19940178,36126507:294003,295640,0
x1,1090:20201413,36126507
)
(1,1090:19940178,36526999:294003,295640,0
x1,1090:20201413,36526999
)
]
)
]
h1,1090:20234181,35902697:78643,0,0
)
)
g1,1090:20422048,35902697
(1,1090:20422048,35902697:1720140,950279,622600
(1,1090:20422048,34978631:482420,26213,1546666
x1,1090:20904468,34978631
)
(1,1090:20904468,35902697:755300,891184,449545
(1,1090:20904468,35902697:755300,891184,449545
h1,1090:20904468,35902697:78643,0,0
[1,1090:20983111,35902697:598014,891184,449545
(1,1090:20983111,35459341:598014,447828,0
k1,1090:21045460,35459341:62349
x1,1090:21518776,35459341
k1,1090:21581125,35459341:62349
)
(1,1090:20983111,36352241:598014,447828,0
x1,1090:21527879,36352241
)
]
h1,1090:21581125,35902697:78643,0,0
)
)
(1,1090:21659768,34978631:482420,26213,1546666
x1,1090:22142188,34978631
)
)
(1,1090:22142188,35114436:294003,295640,0
x1,1090:22403423,35114436
)
g1,1090:22618231,35902697
x1,1090:23127957,35902697
g1,1090:23309997,35902697
x1,1090:23637678,35902697
)
(1,1090:32929221,35902697:1492769,491520,163840
(1,1090:32929221,35902697:1492769,491520,163840
x1,1090:34167127,35902697
x1,1090:34421990,35902697
)
)
)
(1,1093:4736286,38065385:29685704,491520,163840
x1,1093:6229053,38065385
g1,1091:6447506,38065385
x1,1091:7357730,38065385
g1,1091:7576183,38065385
x1,1091:10261342,38065385
g1,1091:10479795,38065385
x1,1091:13137651,38065385
g1,1091:13356104,38065385
(1,1091:13356104,38065385:1492769,491520,163840
x1,1091:13610967,38065385
x1,1091:14594010,38065385
x1,1091:14848873,38065385
)
g1,1091:15067326,38065385
x1,1091:15851940,38065385
g1,1091:16070393,38065385
x1,1091:19185182,38065385
g1,1091:19403635,38065385
x1,1091:19844183,38065385
k1,1093:34421990,38065385:14577807
g1,1093:34421990,38065385
)
(1,1095:16471803,40361702:17950187,1083901,622600
(1,1095:16471803,40361702:6214670,1083901,622600
(1,1093:16471803,40361702:0,0,0
$1,1093:16471803,40361702
(1,1093:16471803,39182054:0,0,0
)
$1,1093:16471803,40361702
)
x1,1093:16940203,40361702
k1,1095:16471803,40361702:46876
g1,1095:17132711,40361702
x1,1095:17642437,40361702
g1,1095:17788069,40361702
x1,1095:18475970,40361702
[1,1095:18475970,40536460:703604,750746,0
(1,1095:18475970,40081354:703604,295640,54614
x1,1095:19146806,40081354
)
(1,1095:18475970,40536460:294003,295640,0
x1,1095:18737205,40536460
)
]
g1,1095:19288798,40361702
(1,1095:19288798,40361702:1720140,950279,622600
(1,1095:19288798,39437636:482420,26213,1546666
x1,1095:19771218,39437636
)
(1,1095:19771218,40361702:755300,891184,449545
(1,1095:19771218,40361702:755300,891184,449545
h1,1095:19771218,40361702:78643,0,0
[1,1095:19849861,40361702:598014,891184,449545
(1,1095:19849861,39918346:598014,447828,0
k1,1095:19912210,39918346:62349
x1,1095:20385526,39918346
k1,1095:20447875,39918346:62349
)
(1,1095:19849861,40811246:598014,447828,0
x1,1095:20394629,40811246
)
]
h1,1095:20447875,40361702:78643,0,0
)
)
(1,1095:20526518,39437636:482420,26213,1546666
x1,1095:21008938,39437636
)
)
(1,1095:21008938,39573441:294003,295640,0
x1,1095:21270173,39573441
)
g1,1095:21484981,40361702
x1,1095:21994707,40361702
g1,1095:22176747,40361702
x1,1095:22686473,40361702
)
(1,1095:32929221,40361702:1492769,491520,163840
(1,1095:32929221,40361702:1492769,491520,163840
x1,1095:34167127,40361702
x1,1095:34421990,40361702
)
)
)
(1,1099:4736286,42524390:29685704,455111,127431
$1,1097:4736286,42524390
x1,1097:5063967,42524390
$1,1097:5063967,42524390
k1,1097:5371359,42524390:307392
x1,1097:7600298,42524390
x1,1097:8178102,42524390
k1,1097:8494398,42524390:316296
x1,1097:8795861,42524390
x1,1097:11743503,42524390
k1,1097:12059798,42524390:316295
x1,1097:12997686,42524390
k1,1097:13305078,42524390:307392
x1,1097:16097646,42524390
k1,1097:16405039,42524390:307393
x1,1097:17315263,42524390
k1,1097:17622655,42524390:307392
x1,1097:18824150,42524390
x1,1097:19643352,42524390
x1,1097:20335124,42524390
x1,1097:21299961,42524390
k1,1097:21607353,42524390:307392
x1,1097:24687553,42524390
x1,1097:24960619,42524390
k1,1097:25268012,42524390:307393
x1,1097:25777738,42524390
x1,1097:26232849,42524390
k1,1097:26540241,42524390:307392
x1,1097:27122785,42524390
k1,1097:27430177,42524390:307392
x1,1097:29438130,42524390
x1,1097:29747606,42524390
k1,1097:30054999,42524390:307393
x1,1097:30965223,42524390
k1,1097:31272615,42524390:307392
x1,1097:32401292,42524390
x1,1097:34421990,42524390
k1,1097:34421990,42524390:0
)
(1,1099:4736286,43704038:29685704,533465,185604
x1,1099:5100376,43704038
x1,1097:6101623,43704038
x1,1097:7195713,43704038
k1,1097:7342997,43704038:147284
x1,1097:7870928,43704038
k1,1097:8018211,43704038:147283
x1,1097:8928435,43704038
k1,1097:9075719,43704038:147284
x1,1097:10572128,43704038
k1,1097:10733646,43704038:161518
x1,1097:11643870,43704038
k1,1097:11791153,43704038:147283
x1,1097:13653471,43704038
x1,1097:15530353,43704038
k1,1097:15677637,43704038:147284
x1,1097:18026017,43704038
k1,1097:18173300,43704038:147283
$1,1097:18173300,43704038
x1,1097:18792251,43704038
[1,1097:18792251,43889642:1087812,719069,0
(1,1097:18883274,43466213:294003,295640,0
x1,1097:19144509,43466213
)
(1,1097:18792251,43889642:1087812,318577,0
x1,1097:19847295,43889642
)
]
$1,1097:19880063,43704038
k1,1097:20027347,43704038:147284
x1,1097:20573482,43704038
k1,1097:20720765,43704038:147283
x1,1097:21953208,43704038
k1,1097:22100492,43704038:147284
(1,1097:22100492,43704038:1165088,491520,163840
x1,1097:22355355,43704038
x1,1097:23010717,43704038
x1,1097:23265580,43704038
)
k1,1097:23412864,43704038:147284
x1,1097:24468725,43704038
k1,1097:24616008,43704038:147283
(1,1097:24616008,43704038:1165088,491520,163840
x1,1097:24870871,43704038
x1,1097:25526233,43704038
x1,1097:25781096,43704038
)
k1,1097:25928380,43704038:147284
x1,1097:26911422,43704038
k1,1097:27058705,43704038:147283
x1,1097:27422795,43704038
x1,1097:27732271,43704038
k1,1097:27879555,43704038:147284
x1,1097:29956686,43704038
k1,1097:30103969,43704038:147283
x1,1097:30690153,43704038
k1,1097:30837437,43704038:147284
$1,1097:30837437,43704038
x1,1097:31456388,43704038
[1,1097:31456388,43889642:1087812,719069,0
(1,1097:31547411,43466213:294003,295640,0
x1,1097:31808646,43466213
)
(1,1097:31456388,43889642:1087812,318577,0
x1,1097:32511432,43889642
)
]
x1,1097:33181358,43704038
(1,1097:33181358,43802341:294003,295640,0
x1,1097:33442593,43802341
)
x1,1097:33730224,43704038
k1,1097:33912264,43704038:182040
x1,1097:34421990,43704038
k1,1099:34421990,43704038:0
)
(1,1099:4736286,44883686:29685704,575988,225995
(1,1097:4736286,44883686:475943,489879,225995
(1,1097:4736286,44883686:475943,489879,225995
h1,1097:4736286,44883686:78643,0,0
[1,1097:4814929,44883686:318657,489879,225995
(1,1097:4814929,44591325:318657,197518,89201
x1,1097:5133586,44591325
)
(1,1097:4814929,45109680:318657,295640,0
k1,1097:4843640,45109680:28711
x1,1097:5104875,45109680
k1,1097:5133586,45109680:28711
)
]
h1,1097:5133586,44883686:78643,0,0
)
)
x1,1097:5849387,44883686
[1,1097:5849387,45046353:294003,696132,0
(1,1097:5849387,44645861:294003,295640,0
x1,1097:6110622,44645861
)
(1,1097:5849387,45046353:294003,295640,0
x1,1097:6110622,45046353
)
]
k1,1097:6220606,44883686:77216
x1,1097:6730332,44883686
k1,1097:6807549,44883686:77217
x1,1097:7517525,44883686
[1,1097:7517525,45058444:703604,750746,0
(1,1097:7517525,44603338:703604,295640,54614
x1,1097:8188361,44603338
)
(1,1097:7517525,45058444:294003,295640,0
x1,1097:7778760,45058444
)
]
k1,1097:8298345,44883686:77216
x1,1097:8808071,44883686
k1,1097:8885287,44883686:77216
x1,1097:9467831,44883686
$1,1097:9467831,44883686
x1,1097:9649876,44883686
k1,1097:9840963,44883686:191087
x1,1097:11517594,44883686
k1,1097:11701838,44883686:184244
$1,1097:11701838,44883686
x1,1097:12096724,44883686
$1,1097:12096724,44883686
k1,1097:12280968,44883686:184244
x1,1097:12721516,44883686
k1,1097:12905760,44883686:184244
x1,1097:13815984,44883686
k1,1097:14000229,44883686:184245
x1,1097:15498457,44883686
k1,1097:15682701,44883686:184244
x1,1097:16556517,44883686
x1,1097:18107540,44883686
k1,1097:18291784,44883686:184244
x1,1097:18874328,44883686
k1,1097:19058572,44883686:184244
x1,1097:20554981,44883686
k1,1097:20739226,44883686:184245
x1,1097:24363741,44883686
k1,1097:24643609,44883686:279868
x1,1097:25453710,44883686
k1,1097:25637954,44883686:184244
x1,1097:26548178,44883686
k1,1097:26732422,44883686:184244
x1,1097:28520101,44883686
k1,1097:28704346,44883686:184245
x1,1097:30282672,44883686
k1,1097:30466916,44883686:184244
$1,1097:30466916,44883686
x1,1097:30703574,44883686
(1,1097:30703574,44645861:281419,197518,0
x1,1097:30952225,44645861
)
k1,1097:31167033,44883686:182040
x1,1097:31676759,44883686
k1,1097:31858799,44883686:182040
x1,1097:32179654,44883686
(1,1097:32250197,44645861:294003,295640,0
x1,1097:32511432,44645861
)
x1,1097:33181358,44883686
(1,1097:33181358,44981989:294003,295640,0
x1,1097:33442593,44981989
)
x1,1097:33730224,44883686
k1,1097:33912264,44883686:182040
x1,1097:34421990,44883686
k1,1099:34421990,44883686:0
)
(1,1099:4736286,46063334:29685704,533465,185604
x1,1099:5084219,46063334
x1,1097:5739578,46063334
[1,1097:5739578,46248938:1087812,719069,0
(1,1097:5830601,45825509:294003,295640,0
x1,1097:6091836,45825509
)
(1,1097:5739578,46248938:1087812,318577,0
x1,1097:6794622,46248938
)
]
x1,1097:7503004,46063334
x1,1097:7921707,46063334
(1,1097:7921707,46161637:294003,295640,0
x1,1097:8182942,46161637
)
$1,1097:8215710,46063334
x1,1097:8397755,46063334
g1,1097:8616208,46063334
x1,1097:9526432,46063334
g1,1097:9744885,46063334
x1,1097:10400247,46063334
x1,1097:10727928,46063334
x1,1097:12495583,46063334
g1,1097:12714036,46063334
x1,1097:15171642,46063334
g1,1097:15390095,46063334
(1,1097:15390095,46063334:1492769,491520,163840
x1,1097:15644958,46063334
x1,1097:16628001,46063334
x1,1097:16882864,46063334
)
g1,1097:17101317,46063334
x1,1097:17465407,46063334
x1,1097:19489744,46063334
k1,1099:34421990,46063334:14932246
g1,1099:34421990,46063334
)
(1,1101:15201684,48381415:19220306,1083901,624303
(1,1101:15201684,48381415:8754908,1083901,624303
(1,1099:15201684,48381415:0,0,0
$1,1099:15201684,48381415
(1,1099:15201684,47201767:0,0,0
)
$1,1099:15201684,48381415
)
x1,1099:16233728,48381415
(1,1101:16233728,48479718:294003,295640,0
x1,1101:16494963,48479718
)
g1,1101:16673363,48381415
x1,1101:17183089,48381415
g1,1101:17328721,48381415
x1,1101:17711016,48381415
[1,1101:17711016,48556173:703604,750746,0
(1,1101:17711016,48101067:703604,295640,54614
x1,1101:18381852,48101067
)
(1,1101:17711016,48556173:294003,295640,0
x1,1101:17972251,48556173
)
]
x1,1101:18669483,48381415
g1,1101:18815115,48381415
x1,1101:19324841,48381415
g1,1101:19470473,48381415
(1,1101:19470473,48381415:1161265,725524,624303
(1,1101:19470473,48381415:1161265,725524,624303
h1,1101:19470473,48381415:78643,0,0
[1,1101:19549116,48381415:1003979,725524,624303
(1,1101:19549116,47938059:1003979,282168,0
k1,1101:19898303,47938059:349187
x1,1101:20203909,47938059
k1,1101:20553095,47938059:349186
)
(1,1101:19549116,48830959:1003979,521374,174758
x1,1101:20259092,48830959
[1,1101:20259092,49005717:294003,696132,0
(1,1101:20259092,48605225:294003,295640,0
x1,1101:20520327,48605225
)
(1,1101:20259092,49005717:294003,295640,0
x1,1101:20520327,49005717
)
]
)
]
h1,1101:20553095,48381415:78643,0,0
)
)
g1,1101:20740962,48381415
(1,1101:20740962,48381415:1720140,950279,622600
(1,1101:20740962,47457349:482420,26213,1546666
x1,1101:21223382,47457349
)
(1,1101:21223382,48381415:755300,891184,449545
(1,1101:21223382,48381415:755300,891184,449545
h1,1101:21223382,48381415:78643,0,0
[1,1101:21302025,48381415:598014,891184,449545
(1,1101:21302025,47938059:598014,447828,0
k1,1101:21364374,47938059:62349
x1,1101:21837690,47938059
k1,1101:21900039,47938059:62349
)
(1,1101:21302025,48830959:598014,447828,0
x1,1101:21846793,48830959
)
]
h1,1101:21900039,48381415:78643,0,0
)
)
(1,1101:21978682,47457349:482420,26213,1546666
x1,1101:22461102,47457349
)
)
(1,1101:22461102,47593154:294003,295640,0
x1,1101:22722337,47593154
)
g1,1101:22937145,48381415
x1,1101:23446871,48381415
g1,1101:23628911,48381415
x1,1101:23956592,48381415
)
(1,1101:32929221,48381415:1492769,491520,163840
(1,1101:32929221,48381415:1492769,491520,163840
x1,1101:34167127,48381415
x1,1101:34421990,48381415
)
)
)
]
(1,1106:4736286,52610784:29685704,786432,235932
(1,1106:4736286,52610784:29685704,786432,235932
(1,1106:4736286,52610784:29685704,786432,235932
[1,1106:4736286,52610784:29685704,786432,235932
(1,1106:4736286,52610784:29685704,550500,235932
(1,1106:4736286,52610784:0,0,0
[1,1106:4736286,52610784:29685704,0,0
(1,1106:4736286,52610784:29685704,0,0
h1,1106:4736286,52610784:0,0,0
k1,1106:19579138,52610784:14842852
k1,1106:34421990,52610784:14842852
)
]
k1,1106:4736286,52610784:-29685704
)
g1,1106:4736286,52610784
[1,1106:4736286,52610784:29685704,550500,235932
(1,1106:4736286,52610784:29685704,550500,235932
k1,1106:19251457,52610784:14515171
h1,1106:19251457,52610784:0,0,0
x1,1106:19906819,52610784
r1,1106:19906819,52610784:0,786432,235932
g1,1106:19906819,52610784
k1,1106:34421990,52610784:14515171
)
]
g1,1106:34421990,52610784
(1,1106:34421990,52610784:0,0,0
k1,1106:4736286,52610784:-29685704
[1,1106:4736286,52610784:29685704,0,0
(1,1106:4736286,52610784:29685704,0,0
k1,1106:34421990,52610784:29685704
h1,1106:34421990,52610784:0,0,0
g1,1106:34421990,52610784
g1,1106:34421990,52610784
)
]
)
)
]
)
g1,1106:34421990,52610784
)
)
]
]
]
!53110
}36
!11
{37
[1,1138:4736286,52610784:29685704,47874498,235932
[1,1138:4736286,4736286:0,0,0
(1,1138:4736286,2245673:0,0,0
k1,1138:4736286,2245673:65781
)
]
[1,1138:4736286,52610784:29685704,47874498,235932
h1,1138:4736286,4736286:0,0,0
[1,1138:4736286,52610784:29685704,50299330,235932
[1,1138:4736286,3097886:29685704,786432,0
(1,1138:4736286,3097886:29685704,786432,0
(1,1138:4736286,3097886:29685704,786432,0
(1,1138:4736286,3097886:29685704,786432,0
[1,1138:4736286,3097886:29685704,786432,0
(1,1138:4736286,2861954:29685704,550500,235932
(1,1138:4736286,2861954:0,550500,235932
[1,1138:4736286,2861954:29685704,550500,235932
(1,1138:4736286,2861954:29685704,550500,235932
h1,1138:4736286,2861954:0,0,0
x1,1138:5227807,2861954
x1,1138:6192645,2861954
g1,1138:6411098,2861954
$1,1138:6411098,2861954
x1,1138:6920824,2861954
$1,1138:6920824,2861954
g1,1138:7139277,2861954
x1,1138:9507682,2861954
g1,1138:9798953,2861954
x1,1138:10290474,2861954
g1,1138:10508927,2861954
x1,1138:12658878,2861954
g1,1138:12877331,2861954
x1,1138:13569102,2861954
g1,1138:13787555,2861954
x1,1138:14697779,2861954
g1,1138:14916232,2861954
x1,1138:16922367,2861954
x1,1138:17250048,2861954
g1,1138:17468501,2861954
x1,1138:18524362,2861954
g1,1138:18742815,2861954
x1,1138:21857604,2861954
r1,1138:21857604,2861954:0,786432,235932
k1,1138:28139797,2861954:6282193
k1,1138:34421990,2861954:6282193
)
]
k1,1138:4736286,2861954:-29685704
)
g1,1138:4736286,2861954
[1,1138:4736286,2861954:29685704,0,0
(1,1138:4736286,2861954:29685704,0,0
k1,1138:19579138,2861954:14842852
h1,1138:19579138,2861954:0,0,0
g1,1138:19579138,2861954
k1,1138:34421990,2861954:14842852
)
]
g1,1138:34421990,2861954
(1,1138:34421990,2861954:0,550500,235932
k1,1138:4736286,2861954:-29685704
[1,1138:4736286,2861954:29685704,550500,235932
(1,1138:4736286,2861954:29685704,550500,235932
k1,1138:32173738,2861954:27437452
h1,1138:32173738,2861954:0,0,0
x1,1138:32619748,2861954
x1,1138:33548176,2861954
g1,1138:33766629,2861954
x1,1138:34421991,2861954
r1,1138:34421991,2861954:0,786432,235932
g1,1138:34421991,2861954
g1,1138:34421991,2861954
)
]
)
)
]
)
g1,1138:34421990,3097886
)
)
]
[1,1138:4736286,50644704:29685704,45908418,0
(1,1104:4736286,5391646:29685704,491520,163840
x1,1104:5792147,5391646
g1,1102:6010600,5391646
x1,1102:7503367,5391646
g1,1102:7721820,5391646
x1,1102:8632044,5391646
g1,1102:8850497,5391646
x1,1102:11535656,5391646
g1,1102:11754109,5391646
x1,1102:14411965,5391646
g1,1102:14630418,5391646
(1,1102:14630418,5391646:1492769,491520,163840
x1,1102:14885281,5391646
x1,1102:15868324,5391646
x1,1102:16123187,5391646
)
g1,1102:16341640,5391646
x1,1102:17126254,5391646
g1,1102:17344707,5391646
x1,1102:20459496,5391646
g1,1102:20677949,5391646
x1,1102:21118497,5391646
k1,1104:34421990,5391646:13303493
g1,1104:34421990,5391646
)
(1,1106:15006010,7687963:19415980,1083901,622600
(1,1106:15006010,7687963:9146257,1083901,622600
(1,1104:15006010,7687963:0,0,0
$1,1104:15006010,7687963
(1,1104:15006010,6508315:0,0,0
)
$1,1104:15006010,7687963
)
x1,1104:15983440,7687963
g1,1106:16129072,7687963
x1,1106:16638798,7687963
g1,1106:16784430,7687963
x1,1106:17494406,7687963
[1,1106:17494406,7862721:703604,750746,0
(1,1106:17494406,7407615:703604,295640,54614
x1,1106:18165242,7407615
)
(1,1106:17494406,7862721:294003,295640,0
x1,1106:17755641,7862721
)
]
x1,1106:18452873,7687963
g1,1106:18598505,7687963
x1,1106:19108231,7687963
g1,1106:19253863,7687963
x1,1106:19941764,7687963
[1,1106:19941764,7862721:703604,750746,0
(1,1106:19941764,7407615:703604,295640,54614
x1,1106:20612600,7407615
)
(1,1106:19941764,7862721:294003,295640,0
x1,1106:20202999,7862721
)
]
g1,1106:20754592,7687963
(1,1106:20754592,7687963:1720140,950279,622600
(1,1106:20754592,6763897:482420,26213,1546666
x1,1106:21237012,6763897
)
(1,1106:21237012,7687963:755300,891184,449545
(1,1106:21237012,7687963:755300,891184,449545
h1,1106:21237012,7687963:78643,0,0
[1,1106:21315655,7687963:598014,891184,449545
(1,1106:21315655,7244607:598014,447828,0
k1,1106:21378004,7244607:62349
x1,1106:21851320,7244607
k1,1106:21913669,7244607:62349
)
(1,1106:21315655,8137507:598014,447828,0
x1,1106:21860423,8137507
)
]
h1,1106:21913669,7687963:78643,0,0
)
)
(1,1106:21992312,6763897:482420,26213,1546666
x1,1106:22474732,6763897
)
)
(1,1106:22474732,6899702:294003,295640,0
x1,1106:22735967,6899702
)
g1,1106:22950775,7687963
x1,1106:23460501,7687963
g1,1106:23642541,7687963
x1,1106:24152267,7687963
)
(1,1106:32929221,7687963:1492769,491520,163840
(1,1106:32929221,7687963:1492769,491520,163840
x1,1106:34167127,7687963
x1,1106:34421990,7687963
)
)
)
(1,1109:4736286,9850651:29685704,491520,163840
x1,1109:7659926,9850651
g1,1107:7878379,9850651
x1,1107:8788603,9850651
g1,1107:9007056,9850651
x1,1107:9662418,9850651
x1,1107:9990099,9850651
x1,1107:11757754,9850651
g1,1107:11976207,9850651
x1,1107:14433813,9850651
g1,1107:14652266,9850651
(1,1107:14652266,9850651:1492769,491520,163840
x1,1107:14907129,9850651
x1,1107:15890172,9850651
x1,1107:16145035,9850651
)
x1,1107:16327080,9850651
g1,1107:16545533,9850651
x1,1107:16873214,9850651
g1,1107:17091667,9850651
x1,1107:19026804,9850651
g1,1107:19245257,9850651
x1,1107:21702863,9850651
g1,1107:21921316,9850651
x1,1107:22904358,9850651
g1,1107:23122811,9850651
x1,1107:23486901,9850651
x1,1107:23796377,9850651
g1,1107:24014830,9850651
x1,1107:25817076,9850651
g1,1107:26035529,9850651
x1,1107:26876574,9850651
g1,1107:27095027,9850651
x1,1107:29079316,9850651
g1,1107:29297769,9850651
x1,1107:29843904,9850651
g1,1107:30062357,9850651
x1,1107:30972581,9850651
g1,1107:31191034,9850651
x1,1107:31664350,9850651
x1,1107:32576395,9850651
g1,1107:32794848,9850651
x1,1107:32976893,9850651
x1,1107:33632255,9850651
x1,1107:33996345,9850651
k1,1109:34421990,9850651:425645
g1,1109:34421990,9850651
)
(1,1111:15274502,12146968:19147488,1083901,624303
(1,1111:15274502,12146968:8609272,1083901,624303
(1,1109:15274502,12146968:0,0,0
$1,1109:15274502,12146968
(1,1109:15274502,10967320:0,0,0
)
$1,1109:15274502,12146968
)
x1,1109:16306546,12146968
(1,1111:16306546,12245271:294003,295640,0
x1,1111:16567781,12245271
)
g1,1111:16746181,12146968
x1,1111:17255907,12146968
g1,1111:17401539,12146968
x1,1111:17783834,12146968
[1,1111:17783834,12321726:703604,750746,0
(1,1111:17783834,11866620:703604,295640,54614
x1,1111:18454670,11866620
)
(1,1111:17783834,12321726:294003,295640,0
x1,1111:18045069,12321726
)
]
x1,1111:18742301,12146968
g1,1111:18887933,12146968
x1,1111:19397659,12146968
g1,1111:19543291,12146968
(1,1111:19543291,12146968:833584,725524,624303
(1,1111:19543291,12146968:833584,725524,624303
h1,1111:19543291,12146968:78643,0,0
[1,1111:19621934,12146968:676298,725524,624303
(1,1111:19621934,11703612:676298,282168,0
k1,1111:19807280,11703612:185346
x1,1111:20112886,11703612
k1,1111:20298232,11703612:185346
)
(1,1111:19621934,12596512:676298,521374,174758
x1,1111:20004229,12596512
[1,1111:20004229,12771270:294003,696132,0
(1,1111:20004229,12370778:294003,295640,0
x1,1111:20265464,12370778
)
(1,1111:20004229,12771270:294003,295640,0
x1,1111:20265464,12771270
)
]
)
]
h1,1111:20298232,12146968:78643,0,0
)
)
g1,1111:20486099,12146968
(1,1111:20486099,12146968:1720140,950279,622600
(1,1111:20486099,11222902:482420,26213,1546666
x1,1111:20968519,11222902
)
(1,1111:20968519,12146968:755300,891184,449545
(1,1111:20968519,12146968:755300,891184,449545
h1,1111:20968519,12146968:78643,0,0
[1,1111:21047162,12146968:598014,891184,449545
(1,1111:21047162,11703612:598014,447828,0
k1,1111:21109511,11703612:62349
x1,1111:21582827,11703612
k1,1111:21645176,11703612:62349
)
(1,1111:21047162,12596512:598014,447828,0
x1,1111:21591930,12596512
)
]
h1,1111:21645176,12146968:78643,0,0
)
)
(1,1111:21723819,11222902:482420,26213,1546666
x1,1111:22206239,11222902
)
)
(1,1111:22206239,11358707:294003,295640,0
x1,1111:22467474,11358707
)
g1,1111:22682282,12146968
x1,1111:23192008,12146968
g1,1111:23374048,12146968
x1,1111:23883774,12146968
)
(1,1111:32929221,12146968:1492769,491520,163840
(1,1111:32929221,12146968:1492769,491520,163840
x1,1111:34167127,12146968
x1,1111:34421990,12146968
)
)
)
(1,1114:4736286,14309656:29685704,491520,163840
h1,1113:4736286,14309656:983040,0,0
x1,1113:6848003,14309656
k1,1113:7122659,14309656:274656
x1,1113:7668794,14309656
x1,1113:8599043,14309656
x1,1113:9836946,14309656
k1,1113:10111603,14309656:274657
x1,1113:10475693,14309656
x1,1113:10785169,14309656
x1,1113:11040032,14309656
x1,1113:11495143,14309656
x1,1113:12423570,14309656
k1,1113:12698226,14309656:274656
x1,1113:13672166,14309656
k1,1113:13946823,14309656:274657
(1,1113:13946823,14309656:1492769,491520,163840
x1,1113:14201686,14309656
x1,1113:15184729,14309656
x1,1113:15439592,14309656
)
k1,1113:15714248,14309656:274656
x1,1113:16770109,14309656
k1,1113:17044765,14309656:274656
x1,1113:18018705,14309656
k1,1113:18293362,14309656:274657
(1,1113:18293362,14309656:1492769,491520,163840
x1,1113:18548225,14309656
x1,1113:19531268,14309656
x1,1113:19786131,14309656
)
k1,1113:20060787,14309656:274656
x1,1113:20501335,14309656
k1,1113:20775992,14309656:274657
x1,1113:21795443,14309656
k1,1113:22070099,14309656:274656
x1,1113:22652643,14309656
k1,1113:22927299,14309656:274656
x1,1113:23837523,14309656
k1,1113:24112180,14309656:274657
x1,1113:25098863,14309656
x1,1113:25827043,14309656
x1,1113:26846494,14309656
k1,1113:27121150,14309656:274656
x1,1113:27949454,14309656
k1,1113:28224054,14309656:274600
x1,1113:29097870,14309656
x1,1113:29953481,14309656
k1,1113:30228137,14309656:274656
x1,1113:30774272,14309656
k1,1113:31048929,14309656:274657
x1,1113:31997383,14309656
k1,1113:32272039,14309656:274656
x1,1113:32890992,14309656
x1,1113:33473536,14309656
x1,1113:34421990,14309656
k1,1113:34421990,14309656:0
)
(1,1114:4736286,15489304:29685704,455111,0
x1,1114:6047008,15489304
x1,1113:6392893,15489304
g1,1113:6611346,15489304
x1,1113:7303117,15489304
x1,1113:7871096,15489304
g1,1113:8089549,15489304
x1,1113:9036183,15489304
g1,1113:9254636,15489304
x1,1113:10237678,15489304
x1,1113:11590270,15489304
g1,1113:11808723,15489304
x1,1113:12718947,15489304
g1,1113:12937400,15489304
x1,1113:13592761,15489304
x1,1113:14377375,15489304
x1,1113:15251191,15489304
x1,1113:16379870,15489304
g1,1113:16598323,15489304
x1,1113:17126254,15489304
g1,1113:17344707,15489304
x1,1113:18254931,15489304
g1,1113:18473384,15489304
x1,1113:20084478,15489304
x1,1113:22236247,15489304
k1,1114:34421990,15489304:12185743
g1,1114:34421990,15489304
)
(1,1114:4736286,16668952:29685704,0,0
g1,1114:4736286,16668952
)
[1,1121:4736286,36864222:29685704,19408838,0
[1,1121:4736286,36864222:29685704,19408838,0
(1,1119:4736286,32899294:29685704,15443910,0
k1,1119:9997339,32899294:5261053
h1,1118:9997339,32899294:0,0,0
(1,1118:9997339,32899294:18945146,15443910,0
(1,1118:9997339,32899294:18944576,15443948,0
(1,1118:9997339,32899294:18944576,15443948,0
(1,1118:9997339,32899294:0,15443948,0
(1,1118:9997339,32899294:0,54269952,0
(1,1118:9997339,32899294:66571141,54269952,0
)
k1,1118:9997340,32899294:-66571140
)
)
g1,1118:28941915,32899294
)
)
)
g1,1118:29160938,32899294
(1,1119:29160938,32899294:0,0,0
(1,1119:29160938,32112862:0,0,0
)
)
g1,1119:29160938,32899294
k1,1119:34421990,32899294:5261052
)
(1,1119:4736286,34341086:29685704,598559,163840
h1,1119:4736286,34341086:0,0,0
x1,1119:6585862,34341086
k1,1119:6806364,34341086:220502
x1,1119:7643771,34341086
k1,1119:7939140,34341086:295369
(1,1119:7939140,34341086:0,0,0
(1,1119:7939140,33554654:0,0,0
)
)
x1,1119:11154054,34341086
k1,1119:11374556,34341086:220502
x1,1119:11902487,34341086
k1,1119:12122989,34341086:220502
x1,1119:13033213,34341086
k1,1119:13253715,34341086:220502
x1,1119:16514139,34341086
k1,1119:16734641,34341086:220502
x1,1119:18303867,34341086
k1,1119:18524881,34341086:221014
$1,1119:18524881,34341086
(1,1119:18524881,34341086:2390240,598559,83013
(1,1119:18524881,33794953:546135,26213,629146
x1,1119:19071016,33794953
)
[1,1119:19071016,34341086:1844105,598559,54613
(1,1119:19071016,34341086:1844105,484966,54613
x1,1119:19445572,34341086
g1,1119:19591204,34341086
x1,1119:20100930,34341086
g1,1119:20246562,34341086
x1,1119:20621118,34341086
(1,1119:20621118,34151760:294003,295640,0
x1,1119:20882353,34151760
)
)
]
)
k1,1119:21062119,34341086:146998
x1,1119:21571845,34341086
k1,1119:21718843,34341086:146998
x1,1119:22101138,34341086
k1,1119:22286592,34341086:185454
x1,1119:22796318,34341086
k1,1119:22981773,34341086:185455
x1,1119:23309454,34341086
$1,1119:23309454,34341086
k1,1119:23529956,34341086:220502
x1,1119:24076091,34341086
k1,1119:24296593,34341086:220502
x1,1119:25270533,34341086
k1,1119:25491035,34341086:220502
(1,1119:25491035,34341086:1492769,491520,163840
x1,1119:25745898,34341086
x1,1119:26728941,34341086
x1,1119:26983804,34341086
)
x1,1119:27165849,34341086
k1,1119:27386863,34341086:221014
x1,1119:27914794,34341086
k1,1119:28135296,34341086:220502
x1,1119:28462977,34341086
k1,1119:28683479,34341086:220502
x1,1119:29775749,34341086
k1,1119:29996251,34341086:220502
x1,1119:30524182,34341086
k1,1119:30744684,34341086:220502
x1,1119:31946179,34341086
x1,1119:32765381,34341086
x1,1119:33457153,34341086
x1,1119:34421990,34341086
k1,1119:34421990,34341086:0
)
(1,1119:4736286,35127518:29685704,455111,127431
x1,1119:6083418,35127518
k1,1119:6296507,35127518:213089
x1,1119:9141865,35127518
k1,1119:9354954,35127518:213089
x1,1119:10341637,35127518
x1,1119:12071061,35127518
k1,1119:12284150,35127518:213089
x1,1119:12866694,35127518
k1,1119:13079783,35127518:213089
x1,1119:13771554,35127518
k1,1119:13984643,35127518:213089
x1,1119:16059955,35127518
k1,1119:16273044,35127518:213089
x1,1119:18313764,35127518
k1,1119:18526853,35127518:213089
x1,1119:19910394,35127518
k1,1119:20199877,35127518:289483
x1,1119:21328554,35127518
k1,1119:21541643,35127518:213089
x1,1119:22743140,35127518
k1,1119:22956229,35127518:213089
x1,1119:25872587,35127518
k1,1119:26085676,35127518:213089
$1,1119:26085676,35127518
x1,1119:26467971,35127518
$1,1119:26467971,35127518
k1,1119:26681060,35127518:213089
x1,1119:27884375,35127518
k1,1119:28097464,35127518:213089
x1,1119:28538012,35127518
k1,1119:28751101,35127518:213089
x1,1119:29661325,35127518
k1,1119:29874414,35127518:213089
x1,1119:32168181,35127518
k1,1119:32381270,35127518:213089
x1,1119:34421990,35127518
k1,1119:34421990,35127518:0
)
(1,1119:4736286,35913950:29685704,612762,199890
x1,1119:5937782,35913950
k1,1119:6159788,35913950:222006
$1,1119:6159788,35913950
[1,1119:6159788,35913950:777786,603348,98303
(1,1119:6311341,35748290:0,437688,0
x1,1119:6639022,35748290
)
(1,1119:6159788,35913950:777786,447828,98303
x1,1119:6643571,35913950
(1,1119:6643571,36012253:294003,295640,0
x1,1119:6904806,36012253
)
)
]
(1,1119:6937574,35913950:1683534,612762,199890
(1,1119:6937574,35353614:655361,26213,760226
x1,1119:7592935,35353614
)
[1,1119:7592935,35913950:1028173,612762,163840
(1,1119:7592935,35913950:1028173,491520,163840
x1,1119:8621108,35913950
)
]
)
$1,1119:8621108,35913950
k1,1119:8843114,35913950:222006
x1,1119:9389249,35913950
k1,1119:9611256,35913950:222007
x1,1119:12068862,35913950
k1,1119:12290868,35913950:222006
x1,1119:13455956,35913950
k1,1119:13677962,35913950:222006
x1,1119:14042052,35913950
x1,1119:14369733,35913950
k1,1119:14591739,35913950:222006
x1,1119:16011689,35913950
k1,1119:16233696,35913950:222007
x1,1119:17289557,35913950
k1,1119:17511563,35913950:222006
x1,1119:18185129,35913950
x1,1119:19149967,35913950
k1,1119:19371973,35913950:222006
x1,1119:19554018,35913950
x1,1119:20209380,35913950
x1,1119:20573470,35913950
k1,1119:20796365,35913950:222895
x1,1119:21852226,35913950
k1,1119:22074232,35913950:222006
x1,1119:22984456,35913950
k1,1119:23206462,35913950:222006
x1,1119:24593643,35913950
k1,1119:24815649,35913950:222006
x1,1119:25161535,35913950
x1,1119:27056622,35913950
k1,1119:27278629,35913950:222007
$1,1119:27278629,35913950
x1,1119:27653185,35913950
$1,1119:27653185,35913950
k1,1119:27875191,35913950:222006
x1,1119:28315739,35913950
k1,1119:28537745,35913950:222006
x1,1119:29447969,35913950
k1,1119:29669975,35913950:222006
x1,1119:31277429,35913950
x1,1119:31623314,35913950
k1,1119:31845321,35913950:222007
$1,1119:31845321,35913950
x1,1119:32227616,35913950
(1,1119:32227616,36012253:294003,295640,0
x1,1119:32488851,36012253
)
$1,1119:32521619,35913950
k1,1119:32743625,35913950:222006
x1,1119:33289760,35913950
k1,1119:33511766,35913950:222006
x1,1119:34421990,35913950
k1,1119:34421990,35913950:0
)
(1,1119:4736286,36700382:29685704,491520,163840
x1,1119:5828555,36700382
x1,1119:7328603,36700382
g1,1119:7547056,36700382
x1,1119:10243140,36700382
g1,1119:10534411,36700382
x1,1119:11663088,36700382
g1,1119:11881541,36700382
x1,1119:13228674,36700382
g1,1119:13447127,36700382
x1,1119:13811217,36700382
x1,1119:14703238,36700382
x1,1119:15121941,36700382
g1,1119:15340394,36700382
$1,1119:15340394,36700382
x1,1119:15922938,36700382
g1,1119:16068570,36700382
x1,1119:16578296,36700382
g1,1119:16723928,36700382
x1,1119:17098484,36700382
(1,1119:17098484,36798685:263236,318577,0
x1,1119:17328952,36798685
)
x1,1119:17543765,36700382
g1,1119:17652989,36700382
x1,1119:18035284,36700382
(1,1119:18035284,36798685:263236,318577,0
x1,1119:18265752,36798685
)
x1,1119:18553383,36700382
g1,1119:18735423,36700382
x1,1119:19245149,36700382
g1,1119:19427189,36700382
x1,1119:21029185,36700382
g1,1119:21138409,36700382
x1,1119:22558360,36700382
$1,1119:22558360,36700382
x1,1119:22740405,36700382
g1,1119:22958858,36700382
x1,1119:23399406,36700382
g1,1119:23617859,36700382
x1,1119:25238060,36700382
g1,1119:25456513,36700382
x1,1119:25820603,36700382
x1,1119:26148284,36700382
g1,1119:26366737,36700382
x1,1119:27276961,36700382
g1,1119:27495414,36700382
x1,1119:30610203,36700382
g1,1119:30828656,36700382
x1,1119:33257135,36700382
k1,1119:34421990,36700382:1164855
g1,1119:34421990,36700382
)
]
]
(1,1125:4736286,38830302:29685704,491520,163840
h1,1123:4736286,38830302:983040,0,0
x1,1123:6192642,38830302
x1,1123:6465709,38830302
k1,1123:6707891,38830302:242182
x1,1123:7927593,38830302
x1,1123:8200659,38830302
k1,1123:8442842,38830302:242183
x1,1123:8770523,38830302
k1,1123:9012705,38830302:242182
x1,1123:10652928,38830302
k1,1123:10895110,38830302:242182
x1,1123:14140970,38830302
k1,1123:14383153,38830302:242183
x1,1123:14965697,38830302
k1,1123:15207879,38830302:242182
x1,1123:16118103,38830302
k1,1123:16360286,38830302:242183
x1,1123:18366421,38830302
x1,1123:18694102,38830302
k1,1123:18936284,38830302:242182
x1,1123:21182718,38830302
k1,1123:21424900,38830302:242182
x1,1123:21971035,38830302
k1,1123:22213218,38830302:242183
x1,1123:23123442,38830302
k1,1123:23365624,38830302:242182
x1,1123:23838940,38830302
x1,1123:24750985,38830302
k1,1123:24993167,38830302:242182
x1,1123:25175212,38830302
x1,1123:25830574,38830302
x1,1123:26194664,38830302
k1,1123:26442779,38830302:248115
x1,1123:26916095,38830302
x1,1123:27189161,38830302
k1,1123:27431343,38830302:242182
x1,1123:29766977,38830302
k1,1123:30009160,38830302:242183
x1,1123:30919384,38830302
k1,1123:31161566,38830302:242182
x1,1123:34421990,38830302
k1,1123:34421990,38830302:0
)
(1,1125:4736286,40009950:29685704,491520,163840
x1,1125:7193892,40009950
g1,1123:7412345,40009950
(1,1123:7412345,40009950:1492769,491520,163840
x1,1123:7667208,40009950
x1,1123:8650251,40009950
x1,1123:8905114,40009950
)
x1,1123:9087159,40009950
g1,1123:9305612,40009950
x1,1123:10616334,40009950
x1,1123:10962219,40009950
g1,1123:11180672,40009950
x1,1123:11621220,40009950
g1,1123:11839673,40009950
x1,1123:13718376,40009950
x1,1123:15484211,40009950
g1,1123:15702664,40009950
x1,1123:16288848,40009950
k1,1125:34421990,40009950:18133142
g1,1125:34421990,40009950
)
(1,1127:15522742,42172638:18899248,696093,163840
(1,1127:15522742,42172638:8112793,696093,163840
(1,1125:15522742,42172638:0,0,0
$1,1125:15522742,42172638
(1,1125:15522742,40992990:0,0,0
)
$1,1125:15522742,42172638
)
x1,1125:15843597,42172638
(1,1127:15843597,42270941:294003,295640,0
x1,1127:16104832,42270941
)
x1,1127:16949064,42172638
g1,1127:17058288,42172638
x1,1127:17695446,42172638
g1,1127:17877486,42172638
x1,1127:18387212,42172638
g1,1127:18569252,42172638
(1,1127:18569252,42172638:2499466,696093,116559
(1,1127:18569252,41528971:655361,26213,760226
x1,1127:19224613,41528971
)
[1,1127:19224613,42172638:1844105,696093,54613
(1,1127:19224613,42172638:1844105,484966,54613
x1,1127:19599169,42172638
g1,1127:19744801,42172638
x1,1127:20254527,42172638
g1,1127:20400159,42172638
x1,1127:20774715,42172638
(1,1127:20774715,41983312:294003,295640,0
x1,1127:21035950,41983312
)
)
]
)
g1,1127:21214350,42172638
x1,1127:21724076,42172638
g1,1127:21869708,42172638
x1,1127:22252003,42172638
g1,1127:22434043,42172638
x1,1127:22943769,42172638
g1,1127:23125809,42172638
x1,1127:23635535,42172638
)
(1,1127:32929221,42172638:1492769,491520,163840
(1,1127:32929221,42172638:1492769,491520,163840
x1,1127:34167127,42172638
x1,1127:34421990,42172638
)
)
)
(1,1130:4736286,44335326:29685704,612762,225995
x1,1130:6412917,44335326
k1,1128:6716343,44335326:303426
$1,1128:6716343,44335326
x1,1128:7090899,44335326
k1,1128:7414559,44335326:323660
x1,1128:7924285,44335326
k1,1128:8247944,44335326:323659
x1,1128:8630239,44335326
(1,1128:8630239,44433629:294003,295640,0
x1,1128:8891474,44433629
)
$1,1128:8924242,44335326
k1,1128:9227668,44335326:303426
x1,1128:10283529,44335326
k1,1128:10586955,44335326:303426
$1,1128:10586955,44335326
x1,1128:10969250,44335326
k1,1128:11292910,44335326:323660
x1,1128:11802636,44335326
k1,1128:12126295,44335326:323659
(1,1128:12126295,44335326:621591,571517,225995
(1,1128:12126295,44335326:621591,571517,225995
h1,1128:12126295,44335326:78643,0,0
[1,1128:12204938,44335326:464305,571517,225995
(1,1128:12204938,44077290:464305,313481,0
k1,1128:12250039,44077290:45101
x1,1128:12624142,44077290
k1,1128:12669243,44077290:45101
)
(1,1128:12204938,44561320:464305,313481,0
x1,1128:12634156,44561320
)
]
h1,1128:12669243,44335326:78643,0,0
)
)
(1,1128:12747886,44335326:1683534,612762,199890
(1,1128:12747886,43774990:655361,26213,760226
x1,1128:13403247,43774990
)
[1,1128:13403247,44335326:1028173,612762,163840
(1,1128:13403247,44335326:1028173,491520,163840
x1,1128:14431420,44335326
)
]
)
$1,1128:14431420,44335326
k1,1128:14734846,44335326:303426
x1,1128:15519460,44335326
k1,1128:15822886,44335326:303426
x1,1128:18225880,44335326
k1,1128:18529307,44335326:303427
x1,1128:20972349,44335326
x1,1128:21300030,44335326
x1,1128:21427461,44335326
k1,1128:21973651,44335326:546190
x1,1128:22783752,44335326
k1,1128:23087178,44335326:303426
x1,1128:24583587,44335326
k1,1128:24887013,44335326:303426
x1,1128:25797237,44335326
k1,1128:26100664,44335326:303427
x1,1128:28285203,44335326
k1,1128:28588629,44335326:303426
x1,1128:30937009,44335326
k1,1128:31240435,44335326:303426
x1,1128:33572429,44335326
k1,1128:33875855,44335326:303426
x1,1128:34421990,44335326
k1,1128:34421990,44335326:0
)
(1,1130:4736286,45514974:29685704,491520,163840
x1,1130:5864963,45514974
g1,1128:6083416,45514974
x1,1128:7430549,45514974
g1,1128:7649002,45514974
x1,1128:8233366,45514974
g1,1128:8451819,45514974
x1,1128:11661269,45514974
g1,1128:11879722,45514974
x1,1128:12789946,45514974
g1,1128:13008399,45514974
x1,1128:15597076,45514974
x1,1128:15833734,45514974
g1,1128:16052187,45514974
x1,1128:16416277,45514974
x1,1128:17235479,45514974
x1,1128:17690590,45514974
g1,1128:17909043,45514974
x1,1128:18882983,45514974
g1,1128:19101436,45514974
(1,1128:19101436,45514974:1492769,491520,163840
x1,1128:19356299,45514974
x1,1128:20339342,45514974
x1,1128:20594205,45514974
)
x1,1128:20776250,45514974
g1,1128:20994703,45514974
x1,1128:21904927,45514974
g1,1128:22123380,45514974
x1,1128:24693851,45514974
g1,1128:24912304,45514974
x1,1128:25440235,45514974
g1,1128:25658688,45514974
x1,1128:26568912,45514974
g1,1128:26787365,45514974
x1,1128:29902154,45514974
g1,1128:30120607,45514974
x1,1128:30484697,45514974
x1,1128:31376718,45514974
x1,1128:31613376,45514974
g1,1128:31831829,45514974
x1,1128:34078260,45514974
k1,1130:34421990,45514974:343730
g1,1130:34421990,45514974
)
(1,1132:16355980,47677662:18066010,976821,609478
(1,1132:16355980,47677662:6446316,976821,609478
(1,1130:16355980,47677662:0,0,0
$1,1130:16355980,47677662
(1,1130:16355980,46498014:0,0,0
)
$1,1130:16355980,47677662
)
(1,1132:16355980,47677662:1156485,898467,449545
(1,1132:16355980,47677662:1156485,898467,449545
h1,1132:16355980,47677662:78643,0,0
[1,1132:16434623,47677662:999199,898467,449545
(1,1132:16434623,47234306:999199,455111,127431
x1,1132:16782556,47234306
x1,1132:17139819,47234306
(1,1132:17139819,47332609:294003,295640,0
x1,1132:17401054,47332609
)
)
(1,1132:16434623,48127206:999199,455111,0
k1,1132:16554774,48127206:120151
x1,1132:16902707,48127206
x1,1132:17313671,48127206
k1,1132:17433822,48127206:120151
)
]
h1,1132:17433822,47677662:78643,0,0
)
)
g1,1132:17694505,47677662
x1,1132:18204231,47677662
g1,1132:18386271,47677662
(1,1132:18386271,47677662:484967,865699,449545
(1,1132:18386271,47677662:484967,865699,449545
h1,1132:18386271,47677662:78643,0,0
[1,1132:18464914,47677662:327681,865699,449545
(1,1132:18464914,47234306:327681,422343,0
x1,1132:18792595,47234306
)
(1,1132:18464914,48127206:327681,422343,0
x1,1132:18792595,48127206
)
]
h1,1132:18792595,47677662:78643,0,0
)
)
(1,1132:18871238,47677662:2547526,976821,609478
(1,1132:18871238,47677662:2547526,976821,609478
h1,1132:18871238,47677662:78643,0,0
[1,1132:18949881,47677662:2390240,976821,609478
(1,1132:18949881,47234306:2390240,533465,54613
k1,1132:19082546,47234306:132665
x1,1132:19410227,47234306
g1,1132:19555859,47234306
x1,1132:20065585,47234306
g1,1132:20211217,47234306
x1,1132:20913454,47234306
(1,1132:20913454,46996481:294003,295640,0
x1,1132:21174689,46996481
)
k1,1132:21340121,47234306:132664
)
(1,1132:18949881,48204126:2390240,598559,83013
(1,1132:18949881,47657993:546135,26213,629146
x1,1132:19496016,47657993
)
[1,1132:19496016,48204126:1844105,598559,54613
(1,1132:19496016,48204126:1844105,484966,54613
x1,1132:19870572,48204126
g1,1132:20016204,48204126
x1,1132:20525930,48204126
g1,1132:20671562,48204126
x1,1132:21046118,48204126
(1,1132:21046118,48014800:294003,295640,0
x1,1132:21307353,48014800
)
)
]
)
]
h1,1132:21340121,47677662:78643,0,0
)
)
g1,1132:21600804,47677662
x1,1132:22110530,47677662
g1,1132:22292570,47677662
x1,1132:22802296,47677662
)
(1,1132:32929221,47677662:1492769,491520,163840
(1,1132:32929221,47677662:1492769,491520,163840
x1,1132:34167127,47677662
x1,1132:34421990,47677662
)
)
)
(1,1134:4736286,49917605:29685704,581889,225995
x1,1134:6465714,49917605
k1,1133:6761523,49917605:295809
$1,1133:6761523,49917605
x1,1133:7136079,49917605
k1,1133:7447043,49917605:310964
x1,1133:7956769,49917605
k1,1133:8267733,49917605:310964
x1,1133:8522596,49917605
(1,1133:8522596,49917605:418521,553676,225995
(1,1133:8522596,49917605:418521,553676,225995
h1,1133:8522596,49917605:78643,0,0
[1,1133:8601239,49917605:261235,553676,225995
(1,1133:8601239,49659569:261235,295640,0
x1,1133:8862474,49659569
)
(1,1133:8601239,50143599:261235,295640,0
x1,1133:8862474,50143599
)
]
h1,1133:8862474,49917605:78643,0,0
)
)
x1,1133:9195980,49917605
(1,1133:9195980,49679780:823754,344064,114688
x1,1133:9986966,49679780
)
k1,1133:10330698,49917605:310964
x1,1133:10840424,49917605
k1,1133:11151388,49917605:310964
x1,1133:12316476,49917605
$1,1133:12316476,49917605
k1,1133:12612285,49917605:295809
x1,1133:13813782,49917605
k1,1133:14109591,49917605:295809
x1,1133:14550139,49917605
k1,1133:14845948,49917605:295809
x1,1133:16884851,49917605
k1,1133:17180659,49917605:295808
x1,1133:18090883,49917605
k1,1133:18386692,49917605:295809
x1,1133:20354596,49917605
k1,1133:20650405,49917605:295809
x1,1133:21014495,49917605
x1,1133:21906516,49917605
x1,1133:22143174,49917605
k1,1133:22438983,49917605:295809
x1,1133:23223597,49917605
k1,1133:23519406,49917605:295809
x1,1133:24429630,49917605
k1,1133:24725439,49917605:295809
x1,1133:26221847,49917605
k1,1133:26517656,49917605:295809
x1,1133:27045587,49917605
k1,1133:27341395,49917605:295808
x1,1133:28652118,49917605
x1,1133:29198253,49917605
k1,1133:29494062,49917605:295809
x1,1133:32046332,49917605
x1,1133:32374013,49917605
k1,1133:32669822,49917605:295809
x1,1133:33215957,49917605
k1,1133:33511766,49917605:295809
x1,1133:34421990,49917605
k1,1133:34421990,49917605:0
)
]
(1,1138:4736286,52610784:29685704,786432,235932
(1,1138:4736286,52610784:29685704,786432,235932
(1,1138:4736286,52610784:29685704,786432,235932
[1,1138:4736286,52610784:29685704,786432,235932
(1,1138:4736286,52610784:29685704,550500,235932
(1,1138:4736286,52610784:0,0,0
[1,1138:4736286,52610784:29685704,0,0
(1,1138:4736286,52610784:29685704,0,0
h1,1138:4736286,52610784:0,0,0
k1,1138:19579138,52610784:14842852
k1,1138:34421990,52610784:14842852
)
]
k1,1138:4736286,52610784:-29685704
)
g1,1138:4736286,52610784
[1,1138:4736286,52610784:29685704,550500,235932
(1,1138:4736286,52610784:29685704,550500,235932
k1,1138:19251457,52610784:14515171
h1,1138:19251457,52610784:0,0,0
x1,1138:19906819,52610784
r1,1138:19906819,52610784:0,786432,235932
g1,1138:19906819,52610784
k1,1138:34421990,52610784:14515171
)
]
g1,1138:34421990,52610784
(1,1138:34421990,52610784:0,0,0
k1,1138:4736286,52610784:-29685704
[1,1138:4736286,52610784:29685704,0,0
(1,1138:4736286,52610784:29685704,0,0
k1,1138:34421990,52610784:29685704
h1,1138:34421990,52610784:0,0,0
g1,1138:34421990,52610784
g1,1138:34421990,52610784
)
]
)
)
]
)
g1,1138:34421990,52610784
)
)
]
]
]
!29416
}37
Input:161:C:\Program Files\MiKTeX 2.9\tex\latex\base\omscmr.fd
!74
{38
[1,1226:4736286,52610784:29685704,47874498,235932
[1,1226:4736286,4736286:0,0,0
(1,1226:4736286,2245673:0,0,0
k1,1226:4736286,2245673:65781
)
]
[1,1226:4736286,52610784:29685704,47874498,235932
h1,1226:4736286,4736286:0,0,0
[1,1226:4736286,52610784:29685704,50299330,235932
[1,1226:4736286,3097886:29685704,786432,0
(1,1226:4736286,3097886:29685704,786432,0
(1,1226:4736286,3097886:29685704,786432,0
(1,1226:4736286,3097886:29685704,786432,0
[1,1226:4736286,3097886:29685704,786432,0
(1,1226:4736286,2861954:29685704,550500,235932
(1,1226:4736286,2861954:0,550500,235932
[1,1226:4736286,2861954:29685704,550500,235932
(1,1226:4736286,2861954:29685704,550500,235932
h1,1226:4736286,2861954:0,0,0
x1,1226:5227807,2861954
x1,1226:6192645,2861954
g1,1226:6411098,2861954
$1,1226:6411098,2861954
x1,1226:6920824,2861954
$1,1226:6920824,2861954
g1,1226:7139277,2861954
x1,1226:9507682,2861954
g1,1226:9798953,2861954
x1,1226:10290474,2861954
g1,1226:10508927,2861954
x1,1226:12658878,2861954
g1,1226:12877331,2861954
x1,1226:13569102,2861954
g1,1226:13787555,2861954
x1,1226:14697779,2861954
g1,1226:14916232,2861954
x1,1226:16922367,2861954
x1,1226:17250048,2861954
g1,1226:17468501,2861954
x1,1226:18524362,2861954
g1,1226:18742815,2861954
x1,1226:21857604,2861954
r1,1226:21857604,2861954:0,786432,235932
k1,1226:28139797,2861954:6282193
k1,1226:34421990,2861954:6282193
)
]
k1,1226:4736286,2861954:-29685704
)
g1,1226:4736286,2861954
[1,1226:4736286,2861954:29685704,0,0
(1,1226:4736286,2861954:29685704,0,0
k1,1226:19579138,2861954:14842852
h1,1226:19579138,2861954:0,0,0
g1,1226:19579138,2861954
k1,1226:34421990,2861954:14842852
)
]
g1,1226:34421990,2861954
(1,1226:34421990,2861954:0,550500,235932
k1,1226:4736286,2861954:-29685704
[1,1226:4736286,2861954:29685704,550500,235932
(1,1226:4736286,2861954:29685704,550500,235932
k1,1226:32173738,2861954:27437452
h1,1226:32173738,2861954:0,0,0
x1,1226:32619748,2861954
x1,1226:33548176,2861954
g1,1226:33766629,2861954
x1,1226:34421991,2861954
r1,1226:34421991,2861954:0,786432,235932
g1,1226:34421991,2861954
g1,1226:34421991,2861954
)
]
)
)
]
)
g1,1226:34421990,3097886
)
)
]
[1,1226:4736286,50644704:29685704,45908418,0
(1,1134:4736286,5391646:29685704,491520,163840
x1,1134:5209602,5391646
x1,1133:6121647,5391646
g1,1133:6340100,5391646
x1,1133:6522145,5391646
x1,1133:7177507,5391646
x1,1133:7541597,5391646
g1,1133:7832868,5391646
x1,1133:8961545,5391646
g1,1133:9179998,5391646
x1,1133:12294787,5391646
g1,1133:12513240,5391646
x1,1133:14845236,5391646
g1,1133:15063689,5391646
x1,1133:15504237,5391646
g1,1133:15722690,5391646
x1,1133:17761593,5391646
g1,1133:17980046,5391646
x1,1133:18526181,5391646
g1,1133:18744634,5391646
x1,1133:19864211,5391646
g1,1133:20082664,5391646
x1,1133:20738026,5391646
x1,1133:20920071,5391646
k1,1134:34421990,5391646:13501919
g1,1134:34421990,5391646
)
(1,1138:4736286,8148706:29685704,655359,0
(1,1138:4736286,8148706:1592523,608173,0
g1,1138:4736286,8148706
x1,1138:5267127,8148706
g1,1138:6328809,8148706
)
x1,1138:9413367,8148706
x1,1138:14902436,8148706
k1,1138:15138366,8148706:235930
x1,1138:16873976,8148706
x1,1138:18251323,8148706
x1,1138:20011946,8148706
x1,1138:21197492,8148706
k1,1138:21433422,8148706:235930
x1,1138:22288666,8148706
k1,1138:22524596,8148706:235930
x1,1138:24211492,8148706
k1,1138:24447422,8148706:235930
x1,1138:25521665,8148706
x1,1138:29580523,8148706
k1,1138:29816453,8148706:235930
x1,1138:30701187,8148706
x1,1138:34468849,8148706
k1,1138:34468849,8148706:0
k1,1138:34468849,8148706:0
)
(1,1141:4736286,9977341:29685704,455111,127431
x1,1141:5337034,9977341
k1,1140:5546307,9977341:209273
x1,1140:6605808,9977341
k1,1140:6815082,9977341:209274
x1,1140:7656127,9977341
x1,1140:8966851,9977341
k1,1140:9177960,9977341:211109
x1,1140:9651276,9977341
x1,1140:9924342,9977341
k1,1140:10133615,9977341:209273
x1,1140:11302343,9977341
x1,1140:12176159,9977341
x1,1140:13197429,9977341
k1,1140:13406703,9977341:209274
x1,1140:14462564,9977341
x1,1140:15190744,9977341
x1,1140:16066379,9977341
k1,1140:16275652,9977341:209273
x1,1140:17331510,9977341
x1,1140:18170737,9977341
x1,1140:18480213,9977341
x1,1140:19248442,9977341
x1,1140:19976621,9977341
x1,1140:20413529,9977341
x1,1140:20741210,9977341
k1,1140:20950483,9977341:209273
x1,1140:21496618,9977341
k1,1140:21705892,9977341:209274
x1,1140:22616116,9977341
k1,1140:22825389,9977341:209273
x1,1140:23444341,9977341
x1,1140:23808431,9977341
x1,1140:24937109,9977341
k1,1140:25146382,9977341:209273
x1,1140:25674313,9977341
k1,1140:25883586,9977341:209273
x1,1140:27560217,9977341
x1,1140:30949893,9977341
k1,1140:31159167,9977341:209274
x1,1140:32914079,9977341
k1,1140:33202290,9977341:288211
x1,1140:33857651,9977341
x1,1140:34421990,9977341
k1,1141:34421990,9977341:0
)
(1,1141:4736286,11156989:29685704,491520,163840
x1,1141:5793966,11156989
k1,1140:6045704,11156989:251738
x1,1140:6409794,11156989
x1,1140:6755680,11156989
x1,1140:7705955,11156989
k1,1140:7957694,11156989:251739
x1,1140:8831510,11156989
x1,1140:9159191,11156989
k1,1140:9410929,11156989:251738
x1,1140:9775019,11156989
x1,1140:10084495,11156989
k1,1140:10336234,11156989:251739
x1,1140:11319276,11156989
x1,1140:13034138,11156989
k1,1140:13285876,11156989:251738
x1,1140:14070490,11156989
k1,1140:14322229,11156989:251739
x1,1140:15578340,11156989
x1,1140:16270111,11156989
x1,1140:17657293,11156989
k1,1140:17909031,11156989:251738
x1,1140:18436962,11156989
k1,1140:18688701,11156989:251739
x1,1140:19526107,11156989
x1,1140:19817378,11156989
x1,1140:20855034,11156989
x1,1140:21586853,11156989
k1,1140:21838591,11156989:251738
x1,1140:22020636,11156989
x1,1140:22675998,11156989
x1,1140:22858043,11156989
k1,1140:22963216,11156989:105173
x1,1140:23618578,11156989
(1,1140:23618578,11156989:327681,282168,0
x1,1140:23946259,11156989
)
x1,1140:24601621,11156989
x1,1140:24783666,11156989
k1,1140:24888838,11156989:105172
x1,1140:25871881,11156989
(1,1140:25871881,11156989:327681,282168,0
x1,1140:26199562,11156989
)
x1,1140:27182605,11156989
x1,1140:27546695,11156989
k1,1140:27937823,11156989:391128
x1,1140:28365629,11156989
x1,1140:28895379,11156989
k1,1140:29147117,11156989:251738
x1,1140:30057341,11156989
k1,1140:30309080,11156989:251739
x1,1140:31364941,11156989
x1,1140:32093121,11156989
x1,1140:32968756,11156989
k1,1140:33220494,11156989:251738
x1,1140:34421990,11156989
k1,1140:34421990,11156989:0
)
(1,1141:4736286,12336637:29685704,491520,163840
x1,1141:5646510,12336637
x1,1141:6576760,12336637
k1,1140:6763236,12336637:186476
x1,1140:7291167,12336637
k1,1140:7477643,12336637:186476
x1,1140:8133004,12336637
x1,1140:10628840,12336637
k1,1140:10815316,12336637:186476
x1,1140:11361451,12336637
x1,1140:13842719,12336637
k1,1140:14035591,12336637:192872
x1,1140:14945815,12336637
k1,1140:15132291,12336637:186476
x1,1140:15842267,12336637
x1,1140:16351993,12336637
x1,1140:16807104,12336637
x1,1140:17680920,12336637
k1,1140:17867396,12336637:186476
x1,1140:18451760,12336637
x1,1140:18888668,12336637
x1,1140:19911758,12336637
k1,1140:20098235,12336637:186477
x1,1140:20973870,12336637
k1,1140:21160346,12336637:186476
x1,1140:21815708,12336637
x1,1140:22161594,12336637
x1,1140:22543889,12336637
k1,1140:22730365,12336637:186476
x1,1140:23478569,12336637
x1,1140:24026523,12336637
x1,1140:25704974,12336637
k1,1140:25891450,12336637:186476
x1,1140:26073495,12336637
x1,1140:26728857,12336637
x1,1140:26910902,12336637
k1,1140:26967321,12336637:56419
x1,1140:27622683,12336637
x1,1140:27804728,12336637
k1,1140:27861147,12336637:56419
x1,1140:28516509,12336637
x1,1140:28698554,12336637
k1,1140:28754973,12336637:56419
x1,1140:29410335,12336637
x1,1140:29592380,12336637
k1,1140:29648800,12336637:56420
x1,1140:30304162,12336637
x1,1140:30486207,12336637
k1,1140:30542626,12336637:56419
x1,1140:31525669,12336637
x1,1140:31707714,12336637
k1,1140:31764133,12336637:56419
x1,1140:32747176,12336637
(1,1140:32747176,12336637:327681,282168,0
x1,1140:33074857,12336637
)
x1,1140:34057900,12336637
x1,1140:34421990,12336637
k1,1141:34421990,12336637:0
k1,1141:34421990,12336637:0
)
(1,1144:4736286,14629939:29685704,546132,152916
(1,1144:4736286,14629939:2015232,506811,0
g1,1144:4736286,14629939
x1,1144:5866782,14629939
g1,1144:6751518,14629939
)
x1,1144:12086331,14629939
g1,1144:12381243,14629939
x1,1144:17393747,14629939
k1,1144:34421991,14629939:17028244
g1,1144:34421991,14629939
)
(1,1147:4736286,16232839:29685704,455111,127431
(1,1147:4736286,16232839:2302850,422343,0
g1,1147:4736286,16232839
x1,1147:6285476,16232839
g1,1147:7039136,16232839
)
x1,1147:8783201,16232839
g1,1147:9034421,16232839
x1,1147:11076130,16232839
g1,1147:11327350,16232839
x1,1147:13720765,16232839
k1,1147:34421989,16232839:20701224
g1,1147:34421989,16232839
)
(1,1151:4736286,17835739:29685704,533465,163840
x1,1151:5227807,17835739
k1,1149:5415545,17835739:187738
x1,1149:7785767,17835739
x1,1149:9537038,17835739
k1,1149:9724806,17835739:187768
x1,1149:11477897,17835739
k1,1149:11665665,17835739:187768
x1,1149:12648707,17835739
k1,1149:12836476,17835739:187769
x1,1149:13200566,17835739
x1,1149:13510042,17835739
k1,1149:13697810,17835739:187768
x1,1149:14902945,17835739
k1,1149:15090713,17835739:187768
x1,1149:15676897,17835739
k1,1149:15864665,17835739:187768
x1,1149:16192346,17835739
k1,1149:16380115,17835739:187769
x1,1149:17983930,17835739
k1,1149:18171698,17835739:187768
x1,1149:22420627,17835739
k1,1149:22608395,17835739:187768
x1,1149:23939144,17835739
k1,1149:24126912,17835739:187768
$1,1149:24126912,17835739
x1,1149:24600228,17835739
(1,1149:24600228,17597914:294003,295640,0
x1,1149:24861463,17597914
)
$1,1149:24894231,17835739
k1,1149:25082000,17835739:187769
x1,1149:26614816,17835739
k1,1149:26802584,17835739:187768
x1,1149:27385128,17835739
k1,1149:27572896,17835739:187768
$1,1149:27572896,17835739
x1,1149:28046212,17835739
(1,1149:28046212,17597914:294003,295640,0
x1,1149:28307447,17597914
)
$1,1149:28340215,17835739
k1,1149:28527983,17835739:187768
x1,1149:30242844,17835739
k1,1149:30523887,17835739:281043
x1,1149:31361293,17835739
x1,1149:31965681,17835739
k1,1149:32153450,17835739:187769
x1,1149:32481131,17835739
k1,1149:32668899,17835739:187768
x1,1149:34421990,17835739
k1,1149:34421990,17835739:0
)
(1,1151:4736286,19015387:29685704,533465,127431
x1,1151:5154986,19015387
$1,1149:5154986,19015387
g1,1149:5373439,19015387
x1,1149:5813987,19015387
g1,1149:6032440,19015387
x1,1149:6360121,19015387
g1,1149:6578574,19015387
x1,1149:8182389,19015387
g1,1149:8400842,19015387
x1,1149:10876654,19015387
g1,1149:11095107,19015387
x1,1149:11623038,19015387
g1,1149:11841491,19015387
x1,1149:12187377,19015387
x1,1149:13849444,19015387
g1,1149:14067897,19015387
x1,1149:14650441,19015387
g1,1149:14868894,19015387
x1,1149:15214780,19015387
x1,1149:17058892,19015387
g1,1149:17277345,19015387
x1,1149:18478842,19015387
g1,1149:18697295,19015387
x1,1149:19319888,19015387
g1,1149:19538341,19015387
x1,1149:20322955,19015387
g1,1149:20541408,19015387
x1,1149:20869089,19015387
g1,1149:21087542,19015387
x1,1149:21433428,19015387
x1,1149:22836992,19015387
g1,1149:23055445,19015387
$1,1149:23055445,19015387
x1,1149:23421806,19015387
g1,1149:23603846,19015387
x1,1149:24040754,19015387
g1,1149:24222794,19015387
x1,1149:24696110,19015387
(1,1149:24696110,18777562:294003,295640,0
x1,1149:24957345,18777562
)
$1,1149:24990113,19015387
x1,1149:25172158,19015387
k1,1151:34421990,19015387:9249832
g1,1151:34421990,19015387
)
(1,1153:17446726,21178075:16975264,566233,163840
(1,1153:17446726,21178075:4264825,566233,25623
(1,1151:17446726,21178075:0,0,0
$1,1151:17446726,21178075
(1,1151:17446726,19998427:0,0,0
)
$1,1151:17446726,21178075
)
x1,1151:17865426,21178075
g1,1153:18047466,21178075
x1,1153:18557192,21178075
g1,1153:18739232,21178075
x1,1153:19524293,21178075
g1,1152:19742746,21178075
g1,1153:19924786,21178075
x1,1153:20361694,21178075
g1,1152:20580147,21178075
g1,1153:20762187,21178075
x1,1153:21235503,21178075
(1,1153:21235503,20907482:294003,295640,0
x1,1153:21496738,20907482
)
x1,1153:21711551,21178075
)
(1,1153:32929221,21178075:1492769,491520,163840
(1,1153:32929221,21178075:1492769,491520,163840
x1,1153:34167127,21178075
x1,1153:34421990,21178075
)
)
)
(1,1156:4736286,23340763:29685704,491520,187504
x1,1156:5864963,23340763
g1,1154:6083416,23340763
x1,1154:9329275,23340763
g1,1154:9547728,23340763
x1,1154:11076905,23340763
x1,1154:12442242,23340763
x1,1154:12937403,23340763
g1,1154:13155856,23340763
$1,1154:13155856,23340763
x1,1154:13557719,23340763
(1,1154:13557719,23439066:461560,303558,89201
x1,1154:13960002,23439066
)
$1,1154:14019279,23340763
g1,1154:14237732,23340763
x1,1154:14765663,23340763
g1,1154:14984116,23340763
x1,1154:15894340,23340763
g1,1154:16112793,23340763
x1,1154:17865884,23340763
g1,1154:18084337,23340763
$1,1154:18084337,23340763
x1,1154:18503037,23340763
$1,1154:18503037,23340763
g1,1154:18721490,23340763
x1,1154:19597125,23340763
k1,1156:34421990,23340763:14824865
g1,1156:34421990,23340763
)
(1,1158:17580905,25503451:16841085,491520,187504
(1,1158:17580905,25503451:3996467,449650,187504
(1,1156:17580905,25503451:0,0,0
$1,1156:17580905,25503451
(1,1156:17580905,24323803:0,0,0
)
$1,1156:17580905,25503451
)
x1,1156:17982768,25503451
(1,1158:17982768,25601754:461560,303558,89201
x1,1158:18385051,25601754
)
g1,1158:18626368,25503451
x1,1158:19136094,25503451
g1,1158:19318134,25503451
x1,1158:19663562,25503451
(1,1158:19663562,25601754:218188,303558,0
x1,1158:19848982,25601754
)
g1,1158:20027382,25503451
x1,1158:20209427,25503451
g1,1158:20355059,25503451
x1,1158:21119187,25503451
(1,1158:21119187,25601754:276140,303558,89201
x1,1158:21336050,25601754
)
x1,1158:21577372,25503451
)
(1,1158:32929221,25503451:1492769,491520,163840
(1,1158:32929221,25503451:1492769,491520,163840
x1,1158:34167127,25503451
x1,1158:34421990,25503451
)
)
)
(1,1161:4736286,27666139:29685704,491520,163840
x1,1161:6412917,27666139
k1,1159:6597435,27666139:184518
x1,1159:7507659,27666139
k1,1159:7692178,27666139:184519
x1,1159:8638812,27666139
k1,1159:8823330,27666139:184518
x1,1159:9369465,27666139
k1,1159:9553984,27666139:184519
x1,1159:10527924,27666139
k1,1159:10712442,27666139:184518
(1,1159:10712442,27666139:1492769,491520,163840
x1,1159:10967305,27666139
x1,1159:11950348,27666139
x1,1159:12205211,27666139
)
k1,1159:12389730,27666139:184519
x1,1159:14541499,27666139
k1,1159:14726017,27666139:184518
x1,1159:15636241,27666139
k1,1159:15820760,27666139:184519
x1,1159:17278939,27666139
k1,1159:17463457,27666139:184518
x1,1159:18919817,27666139
k1,1159:19104335,27666139:184518
x1,1159:20052789,27666139
x1,1159:21345308,27666139
k1,1159:21529827,27666139:184519
x1,1159:21893917,27666139
x1,1159:22458256,27666139
x1,1159:22913367,27666139
x1,1159:23841794,27666139
k1,1159:24026312,27666139:184518
x1,1159:24372198,27666139
x1,1159:26216310,27666139
k1,1159:26496270,27666139:279960
x1,1159:27351881,27666139
k1,1159:27536400,27666139:184519
x1,1159:30323508,27666139
x1,1159:30596574,27666139
k1,1159:30781092,27666139:184518
x1,1159:32565132,27666139
x1,1159:33930469,27666139
x1,1159:34421990,27666139
k1,1159:34421990,27666139:0
)
(1,1161:4736286,28845787:29685704,491520,163840
x1,1161:6067035,28845787
g1,1159:6285488,28845787
x1,1159:6813419,28845787
g1,1159:7031872,28845787
$1,1159:7031872,28845787
x1,1159:7450572,28845787
g1,1159:7632612,28845787
x1,1159:8142338,28845787
g1,1159:8324378,28845787
x1,1159:9109439,28845787
$1,1159:9109439,28845787
g1,1159:9327892,28845787
x1,1159:9874027,28845787
g1,1159:10092480,28845787
x1,1159:11066420,28845787
g1,1159:11284873,28845787
(1,1159:11284873,28845787:1492769,491520,163840
x1,1159:11539736,28845787
x1,1159:12522779,28845787
x1,1159:12777642,28845787
)
g1,1159:12996095,28845787
x1,1159:13436643,28845787
g1,1159:13655096,28845787
x1,1159:14510708,28845787
x1,1159:15147864,28845787
g1,1159:15366317,28845787
x1,1159:15730407,28845787
x1,1159:16058088,28845787
k1,1161:34421990,28845787:18363902
g1,1161:34421990,28845787
)
(1,1163:18058500,30025435:16363490,491520,187504
(1,1163:18058500,30025435:3041276,455111,187504
(1,1161:18058500,30025435:0,0,0
$1,1161:18058500,30025435
(1,1161:18058500,28845787:0,0,0
)
$1,1161:18058500,30025435
)
x1,1161:18339758,30025435
(1,1163:18339758,30123738:218188,303558,0
x1,1163:18525178,30123738
)
g1,1163:18739986,30025435
x1,1163:19249712,30025435
g1,1163:19431752,30025435
x1,1163:19833615,30025435
(1,1163:19833615,30123738:461560,303558,89201
x1,1163:20235898,30123738
)
x1,1163:20641591,30025435
(1,1163:20641591,30123738:276140,303558,89201
x1,1163:20858454,30123738
)
x1,1163:21099776,30025435
)
(1,1163:32929221,30025435:1492769,491520,163840
(1,1163:32929221,30025435:1492769,491520,163840
x1,1163:34167127,30025435
x1,1163:34421990,30025435
)
)
)
(1,1166:4736286,31794907:29685704,491520,163840
h1,1165:4736286,31794907:983040,0,0
x1,1165:6320074,31794907
k1,1165:6586219,31794907:266145
x1,1165:7645720,31794907
k1,1165:7911864,31794907:266144
x1,1165:10243860,31794907
k1,1165:10521928,31794907:278068
x1,1165:11432152,31794907
k1,1165:11698297,31794907:266145
x1,1165:12044183,31794907
x1,1165:13447747,31794907
k1,1165:13713891,31794907:266144
x1,1165:15044640,31794907
k1,1165:15310785,31794907:266145
x1,1165:16585099,31794907
k1,1165:16863167,31794907:278068
x1,1165:17837107,31794907
k1,1165:18103251,31794907:266144
(1,1165:18103251,31794907:1492769,491520,163840
x1,1165:18358114,31794907
x1,1165:19341157,31794907
x1,1165:19596020,31794907
)
x1,1165:19850883,31794907
k1,1165:20117028,31794907:266145
x1,1165:21868299,31794907
k1,1165:22134444,31794907:266145
x1,1165:23445168,31794907
k1,1165:23711313,31794907:266145
x1,1165:24621537,31794907
k1,1165:24887681,31794907:266144
x1,1165:26416858,31794907
x1,1165:27782195,31794907
x1,1165:28018853,31794907
k1,1165:28284998,31794907:266145
x1,1165:29615747,31794907
k1,1165:29881892,31794907:266145
x1,1165:31156206,31794907
k1,1165:31434273,31794907:278067
x1,1165:32408213,31794907
k1,1165:32674358,31794907:266145
(1,1165:32674358,31794907:1492769,491520,163840
x1,1165:32929221,31794907
x1,1165:33912264,31794907
x1,1165:34167127,31794907
)
x1,1165:34421990,31794907
k1,1165:34421990,31794907:0
)
(1,1166:4736286,32974555:29685704,455111,127431
x1,1166:5264217,32974555
k1,1165:5497215,32974555:232998
x1,1165:7250306,32974555
k1,1165:7483304,32974555:232998
x1,1165:9560436,32974555
k1,1165:9793435,32974555:232999
x1,1165:10233983,32974555
k1,1165:10466981,32974555:232998
x1,1165:11905136,32974555
k1,1165:12138134,32974555:232998
x1,1165:13598133,32974555
k1,1165:13933040,32974555:334907
x1,1165:14533788,32974555
k1,1165:14766786,32974555:232998
x1,1165:15677010,32974555
k1,1165:15910008,32974555:232998
x1,1165:17129710,32974555
x1,1165:18640682,32974555
k1,1165:18877317,32974555:236635
x1,1165:19350633,32974555
x1,1165:19623699,32974555
k1,1165:19856697,32974555:232998
x1,1165:20934403,32974555
k1,1165:21167401,32974555:232998
x1,1165:24231215,32974555
k1,1165:24464213,32974555:232998
x1,1165:25887803,32974555
k1,1165:26120801,32974555:232998
x1,1165:29051725,32974555
k1,1165:29284724,32974555:232999
x1,1165:30562678,32974555
k1,1165:30795676,32974555:232998
x1,1165:32108220,32974555
x1,1165:33661061,32974555
k1,1165:33894059,32974555:232998
x1,1165:34421990,32974555
k1,1165:34421990,32974555:0
)
(1,1166:4736286,34154203:29685704,455111,0
x1,1166:6851645,34154203
x1,1166:8348053,34154203
g1,1165:8566506,34154203
x1,1165:10578100,34154203
g1,1165:10796553,34154203
x1,1165:11342688,34154203
g1,1165:11561141,34154203
x1,1165:12034457,34154203
x1,1165:13144930,34154203
g1,1165:13363383,34154203
x1,1165:13691064,34154203
x1,1165:13873109,34154203
k1,1166:34421989,34154203:20548880
g1,1166:34421989,34154203
)
(1,1209:4736286,36250897:29685704,455111,127431
(1,1209:4736286,36250897:2302850,422343,0
g1,1209:4736286,36250897
x1,1209:6285476,36250897
g1,1209:7039136,36250897
)
x1,1209:7563421,36250897
x1,1209:9249235,36250897
g1,1209:9500455,36250897
x1,1209:12272244,36250897
g1,1209:12607204,36250897
x1,1209:13235254,36250897
x1,1209:15094830,36250897
x1,1209:17240666,36250897
g1,1209:17491886,36250897
x1,1209:18695647,36250897
g1,1209:18946867,36250897
x1,1209:19574917,36250897
x1,1209:22544046,36250897
k1,1209:34421990,36250897:11877944
g1,1209:34421990,36250897
)
(1,1213:4736286,37853797:29685704,491520,163840
x1,1213:5164092,37853797
x1,1211:5693842,37853797
g1,1211:5912295,37853797
x1,1211:6239976,37853797
g1,1211:6458429,37853797
x1,1211:8102293,37853797
g1,1211:8320746,37853797
x1,1211:10669126,37853797
g1,1211:10887579,37853797
$1,1211:10887579,37853797
x1,1211:12185556,37853797
$1,1211:12185556,37853797
g1,1211:12404009,37853797
x1,1211:13459870,37853797
g1,1211:13678323,37853797
x1,1211:14006004,37853797
g1,1211:14224457,37853797
x1,1211:14570343,37853797
x1,1211:15973907,37853797
g1,1211:16192360,37853797
x1,1211:18540740,37853797
g1,1211:18759193,37853797
$1,1211:18759193,37853797
x1,1211:19156958,37853797
x1,1211:20074917,37853797
$1,1211:20074917,37853797
g1,1211:20293370,37853797
x1,1211:20821301,37853797
g1,1211:21039754,37853797
x1,1211:21385640,37853797
x1,1211:22789204,37853797
g1,1211:23007657,37853797
$1,1211:23007657,37853797
x1,1211:23405422,37853797
$1,1211:23405422,37853797
x1,1211:23587467,37853797
g1,1211:23805920,37853797
x1,1211:25154872,37853797
g1,1211:25373325,37853797
x1,1211:27486866,37853797
x1,1211:27982027,37853797
g1,1211:28200480,37853797
x1,1211:29076115,37853797
k1,1213:34421990,37853797:5345875
g1,1213:34421990,37853797
)
(1,1215:11442396,40016485:22979594,934876,637049
(1,1215:11442396,40016485:16273485,934876,637049
(1,1213:11442396,40016485:0,0,0
$1,1213:11442396,40016485
(1,1213:11442396,38836837:0,0,0
)
$1,1213:11442396,40016485
)
(1,1215:11442396,40016485:1276135,455111,127431
x1,1215:12718531,40016485
)
g1,1214:12936984,40016485
x1,1214:14234961,40016485
g1,1215:14417001,40016485
x1,1215:14926727,40016485
g1,1215:15108767,40016485
(1,1215:15108767,40016485:1839604,934876,547848
(1,1215:15108767,40016485:1839604,934876,547848
h1,1215:15108767,40016485:78643,0,0
[1,1215:15187410,40016485:1682318,934876,547848
(1,1215:15187410,39573129:1682318,491520,163840
x1,1215:15535343,39573129
x1,1215:16869728,39573129
)
(1,1215:15187410,40466029:1682318,455111,98303
k1,1215:15540027,40466029:352617
x1,1215:15887960,40466029
x1,1215:16298924,40466029
(1,1215:16298924,40564332:218188,303558,0
x1,1215:16484344,40564332
)
k1,1215:16869728,40466029:352616
)
]
h1,1215:16869728,40016485:78643,0,0
)
)
x1,1215:17293799,40016485
(1,1215:17293799,40114788:218188,303558,0
x1,1215:17479219,40114788
)
g1,1214:18167348,40016485
(1,1215:18167348,40016485:1055861,455111,0
x1,1215:19223209,40016485
)
g1,1214:19878570,40016485
(1,1215:19878570,40016485:1276135,455111,127431
x1,1215:21154705,40016485
)
g1,1214:21373158,40016485
x1,1214:21770923,40016485
k1,1215:21373158,40016485:10468
x1,1215:22688882,40016485
g1,1215:22870922,40016485
x1,1215:23380648,40016485
g1,1215:23562688,40016485
(1,1215:23562688,40016485:1984974,934876,637049
(1,1215:23562688,40016485:1984974,934876,637049
h1,1215:23562688,40016485:78643,0,0
[1,1215:23641331,40016485:1827688,934876,637049
(1,1215:23641331,39573129:1827688,491520,163840
x1,1215:23989264,39573129
x1,1215:24343340,39573129
(1,1215:24343340,39671432:218188,303558,0
x1,1215:24528760,39671432
)
x1,1215:25469019,39573129
)
(1,1215:23641331,40466029:1827688,455111,187504
k1,1215:24037657,40466029:396326
x1,1215:24385590,40466029
x1,1215:24796554,40466029
(1,1215:24796554,40564332:276140,303558,89201
x1,1215:25013417,40564332
)
k1,1215:25469019,40466029:396325
)
]
h1,1215:25469019,40016485:78643,0,0
)
)
x1,1215:25893090,40016485
(1,1215:25893090,40114788:218188,303558,0
x1,1215:26078510,40114788
)
g1,1215:26256910,40016485
x1,1215:26766636,40016485
g1,1215:26912268,40016485
x1,1215:27257696,40016485
(1,1215:27257696,40114788:276140,303558,89201
x1,1215:27474559,40114788
)
x1,1215:27715881,40016485
)
(1,1215:32929221,40016485:1492769,491520,163840
(1,1215:32929221,40016485:1492769,491520,163840
x1,1215:34167127,40016485
x1,1215:34421990,40016485
)
)
)
(1,1218:4736286,42179173:29685704,491520,163840
x1,1218:5906833,42179173
x1,1216:7290374,42179173
x1,1216:8091371,42179173
x1,1216:8218802,42179173
k1,1216:8501841,42179173:283039
x1,1216:9102589,42179173
k1,1216:9296346,42179173:193757
x1,1216:11844976,42179173
k1,1216:12043673,42179173:198697
x1,1216:12953897,42179173
k1,1216:13147654,42179173:193757
x1,1216:14039675,42179173
x1,1216:16135008,42179173
k1,1216:16328765,42179173:193757
x1,1216:16856696,42179173
k1,1216:17050453,42179173:193757
x1,1216:17378134,42179173
k1,1216:17571891,42179173:193757
x1,1216:17917777,42179173
x1,1216:19321341,42179173
k1,1216:19515098,42179173:193757
x1,1216:20716594,42179173
k1,1216:20910351,42179173:193757
$1,1216:20910351,42179173
x1,1216:21308116,42179173
x1,1216:22226075,42179173
$1,1216:22226075,42179173
k1,1216:22419832,42179173:193757
x1,1216:23475693,42179173
k1,1216:23669450,42179173:193757
x1,1216:23997131,42179173
k1,1216:24190888,42179173:193757
x1,1216:25943979,42179173
k1,1216:26137737,42179173:193758
x1,1216:27339233,42179173
k1,1216:27532990,42179173:193757
$1,1216:27532990,42179173
x1,1216:28859181,42179173
$1,1216:28859181,42179173
k1,1216:29052938,42179173:193757
x1,1216:29926754,42179173
x1,1216:30254435,42179173
k1,1216:30448192,42179173:193757
x1,1216:30812282,42179173
x1,1216:31121758,42179173
k1,1216:31315515,42179173:193757
x1,1216:31970876,42179173
x1,1216:33354417,42179173
k1,1216:33548174,42179173:193757
x1,1216:33912264,42179173
x1,1216:34421990,42179173
k1,1218:34421990,42179173:0
k1,1218:34421990,42179173:0
)
(1,1220:12559920,44341861:21862070,934876,637049
(1,1220:12559920,44341861:14038436,934876,637049
(1,1218:12559920,44341861:0,0,0
$1,1218:12559920,44341861
(1,1218:12559920,43162213:0,0,0
)
$1,1218:12559920,44341861
)
(1,1220:12559920,44341861:901122,455111,0
x1,1220:13451941,44341861
)
g1,1219:13679495,44341861
x1,1219:14077260,44341861
k1,1220:13679495,44341861:10468
x1,1220:14995219,44341861
g1,1220:15177259,44341861
x1,1220:15686985,44341861
g1,1220:15869025,44341861
(1,1220:15869025,44341861:1984974,934876,547848
(1,1220:15869025,44341861:1984974,934876,547848
h1,1220:15869025,44341861:78643,0,0
[1,1220:15947668,44341861:1827688,934876,547848
(1,1220:15947668,43898505:1827688,491520,163840
x1,1220:16295601,43898505
x1,1220:16649677,43898505
(1,1220:16649677,43996808:218188,303558,0
x1,1220:16835097,43996808
)
x1,1220:17775356,43898505
)
(1,1220:15947668,44791405:1827688,455111,98303
k1,1220:16372970,44791405:425302
x1,1220:16720903,44791405
x1,1220:17131867,44791405
(1,1220:17131867,44889708:218188,303558,0
x1,1220:17317287,44889708
)
k1,1220:17775356,44791405:425301
)
]
h1,1220:17775356,44341861:78643,0,0
)
)
g1,1219:18509360,44341861
(1,1220:18509360,44341861:1055861,455111,0
x1,1220:19565221,44341861
)
g1,1219:20220582,44341861
(1,1220:20220582,44341861:901122,455111,0
x1,1220:21112603,44341861
)
g1,1219:21340157,44341861
x1,1219:22666348,44341861
g1,1220:22848388,44341861
x1,1220:23358114,44341861
g1,1220:23540154,44341861
(1,1220:23540154,44341861:2312541,934876,637049
(1,1220:23540154,44341861:2312541,934876,637049
h1,1220:23540154,44341861:78643,0,0
[1,1220:23618797,44341861:2155255,934876,637049
(1,1220:23618797,43898505:2155255,491520,187504
x1,1220:23966730,43898505
x1,1220:24405001,43898505
(1,1220:24405001,43996808:461560,303558,89201
x1,1220:24807284,43996808
)
x1,1220:25774052,43898505
)
(1,1220:23618797,44791405:2155255,455111,187504
k1,1220:24178906,44791405:560109
x1,1220:24526839,44791405
x1,1220:24937803,44791405
(1,1220:24937803,44889708:276140,303558,89201
x1,1220:25154666,44889708
)
k1,1220:25774052,44791405:560109
)
]
h1,1220:25774052,44341861:78643,0,0
)
)
x1,1220:26198123,44341861
(1,1220:26198123,44440164:218188,303558,0
x1,1220:26383543,44440164
)
x1,1220:26598356,44341861
)
(1,1220:32929221,44341861:1492769,491520,163840
(1,1220:32929221,44341861:1492769,491520,163840
x1,1220:34167127,44341861
x1,1220:34421990,44341861
)
)
)
(1,1224:4736286,46504549:29685704,455111,127431
h1,1222:4736286,46504549:983040,0,0
x1,1222:9298329,46504549
k1,1222:9610579,46504549:312250
x1,1222:10051127,46504549
k1,1222:10363378,46504549:312251
x1,1222:10691059,46504549
k1,1222:11003309,46504549:312250
x1,1222:13479121,46504549
k1,1222:13791371,46504549:312250
x1,1222:15122120,46504549
k1,1222:15434371,46504549:312251
x1,1222:17802775,46504549
k1,1222:18115025,46504549:312250
x1,1222:18479115,46504549
x1,1222:19371136,46504549
x1,1222:19866297,46504549
k1,1222:20178547,46504549:312250
$1,1222:20178547,46504549
x1,1222:20748343,46504549
$1,1222:20748343,46504549
k1,1222:21060594,46504549:312251
x1,1222:21643138,46504549
k1,1222:21955388,46504549:312250
x1,1222:23852296,46504549
k1,1222:24164546,46504549:312250
x1,1222:24528636,46504549
x1,1222:25420657,46504549
x1,1222:25915818,46504549
k1,1222:26228069,46504549:312251
$1,1222:26228069,46504549
x1,1222:26625834,46504549
$1,1222:26625834,46504549
x1,1222:26807879,46504549
k1,1222:27380542,46504549:572663
x1,1222:28217948,46504549
x1,1222:29004381,46504549
k1,1222:29340080,46504549:335699
x1,1222:29776988,46504549
k1,1222:30089238,46504549:312250
x1,1222:30529786,46504549
k1,1222:30842037,46504549:312251
x1,1222:33527196,46504549
k1,1222:33839446,46504549:312250
x1,1222:34421990,46504549
k1,1222:34421990,46504549:0
)
(1,1224:4736286,47684197:29685704,491520,163840
x1,1224:7838331,47684197
k1,1222:8082348,47684197:244017
x1,1222:8446438,47684197
x1,1222:9010777,47684197
x1,1222:9465888,47684197
x1,1222:10394315,47684197
k1,1222:10638332,47684197:244017
x1,1222:11548556,47684197
k1,1222:11792573,47684197:244017
x1,1222:13906114,47684197
x1,1222:14142772,47684197
k1,1222:14386789,47684197:244017
x1,1222:15226016,47684197
k1,1222:15470034,47684197:244018
x1,1222:16380258,47684197
k1,1222:16624275,47684197:244017
x1,1222:17516296,47684197
x1,1222:19866492,47684197
k1,1222:20110509,47684197:244017
x1,1222:21384823,47684197
k1,1222:21628840,47684197:244017
x1,1222:22799387,47684197
x1,1222:23654997,47684197
k1,1222:23899014,47684197:244017
x1,1222:24481558,47684197
k1,1222:24725575,47684197:244017
$1,1222:24725575,47684197
x1,1222:25295371,47684197
$1,1222:25295371,47684197
k1,1222:25539388,47684197:244017
x1,1222:26595249,47684197
k1,1222:26839266,47684197:244017
$1,1222:26839266,47684197
x1,1222:27237031,47684197
$1,1222:27237031,47684197
x1,1222:27419076,47684197
k1,1222:27787040,47684197:367964
x1,1222:28387788,47684197
k1,1222:28631805,47684197:244017
x1,1222:29691306,47684197
k1,1222:29935323,47684197:244017
x1,1222:32267319,47684197
k1,1222:32517727,47684197:250408
x1,1222:32991043,47684197
x1,1222:33264109,47684197
k1,1222:33508126,47684197:244017
x1,1222:34421990,47684197
k1,1222:34421990,47684197:0
)
]
(1,1226:4736286,52610784:29685704,786432,235932
(1,1226:4736286,52610784:29685704,786432,235932
(1,1226:4736286,52610784:29685704,786432,235932
[1,1226:4736286,52610784:29685704,786432,235932
(1,1226:4736286,52610784:29685704,550500,235932
(1,1226:4736286,52610784:0,0,0
[1,1226:4736286,52610784:29685704,0,0
(1,1226:4736286,52610784:29685704,0,0
h1,1226:4736286,52610784:0,0,0
k1,1226:19579138,52610784:14842852
k1,1226:34421990,52610784:14842852
)
]
k1,1226:4736286,52610784:-29685704
)
g1,1226:4736286,52610784
[1,1226:4736286,52610784:29685704,550500,235932
(1,1226:4736286,52610784:29685704,550500,235932
k1,1226:19251457,52610784:14515171
h1,1226:19251457,52610784:0,0,0
x1,1226:19906819,52610784
r1,1226:19906819,52610784:0,786432,235932
g1,1226:19906819,52610784
k1,1226:34421990,52610784:14515171
)
]
g1,1226:34421990,52610784
(1,1226:34421990,52610784:0,0,0
k1,1226:4736286,52610784:-29685704
[1,1226:4736286,52610784:29685704,0,0
(1,1226:4736286,52610784:29685704,0,0
k1,1226:34421990,52610784:29685704
h1,1226:34421990,52610784:0,0,0
g1,1226:34421990,52610784
g1,1226:34421990,52610784
)
]
)
)
]
)
g1,1226:34421990,52610784
)
)
]
]
]
!31886
}38
!11
{39
[1,1249:4736286,52610784:29685704,47874498,235932
[1,1249:4736286,4736286:0,0,0
(1,1249:4736286,2245673:0,0,0
k1,1249:4736286,2245673:65781
)
]
[1,1249:4736286,52610784:29685704,47874498,235932
h1,1249:4736286,4736286:0,0,0
[1,1249:4736286,52610784:29685704,50299330,235932
[1,1249:4736286,3097886:29685704,786432,0
(1,1249:4736286,3097886:29685704,786432,0
(1,1249:4736286,3097886:29685704,786432,0
(1,1249:4736286,3097886:29685704,786432,0
[1,1249:4736286,3097886:29685704,786432,0
(1,1249:4736286,2861954:29685704,550500,235932
(1,1249:4736286,2861954:0,550500,235932
[1,1249:4736286,2861954:29685704,550500,235932
(1,1249:4736286,2861954:29685704,550500,235932
h1,1249:4736286,2861954:0,0,0
x1,1249:5227807,2861954
x1,1249:6192645,2861954
g1,1249:6411098,2861954
$1,1249:6411098,2861954
x1,1249:6920824,2861954
$1,1249:6920824,2861954
g1,1249:7139277,2861954
x1,1249:9507682,2861954
g1,1249:9798953,2861954
x1,1249:10290474,2861954
g1,1249:10508927,2861954
x1,1249:12658878,2861954
g1,1249:12877331,2861954
x1,1249:13569102,2861954
g1,1249:13787555,2861954
x1,1249:14697779,2861954
g1,1249:14916232,2861954
x1,1249:16922367,2861954
x1,1249:17250048,2861954
g1,1249:17468501,2861954
x1,1249:18524362,2861954
g1,1249:18742815,2861954
x1,1249:21857604,2861954
r1,1249:21857604,2861954:0,786432,235932
k1,1249:28139797,2861954:6282193
k1,1249:34421990,2861954:6282193
)
]
k1,1249:4736286,2861954:-29685704
)
g1,1249:4736286,2861954
[1,1249:4736286,2861954:29685704,0,0
(1,1249:4736286,2861954:29685704,0,0
k1,1249:19579138,2861954:14842852
h1,1249:19579138,2861954:0,0,0
g1,1249:19579138,2861954
k1,1249:34421990,2861954:14842852
)
]
g1,1249:34421990,2861954
(1,1249:34421990,2861954:0,550500,235932
k1,1249:4736286,2861954:-29685704
[1,1249:4736286,2861954:29685704,550500,235932
(1,1249:4736286,2861954:29685704,550500,235932
k1,1249:32173738,2861954:27437452
h1,1249:32173738,2861954:0,0,0
x1,1249:32619748,2861954
x1,1249:33548176,2861954
g1,1249:33766629,2861954
x1,1249:34421991,2861954
r1,1249:34421991,2861954:0,786432,235932
g1,1249:34421991,2861954
g1,1249:34421991,2861954
)
]
)
)
]
)
g1,1249:34421990,3097886
)
)
]
[1,1249:4736286,50644704:29685704,45908418,0
[1,1204:4736286,24591530:29685704,19855244,0
[1,1204:4736286,24591530:29685704,19855244,0
(1,1173:4736286,5883166:29685704,491520,163840
k1,1173:8861254,5883166:4124968
(1,1173:8861254,5883166:21435768,491520,163840
x1,1173:9334570,5883166
x1,1173:10445043,5883166
g1,1173:10663496,5883166
x1,1173:11173222,5883166
g1,1173:11464493,5883166
(1,1173:11464493,5883166:0,0,0
(1,1173:11464493,5096734:0,0,0
)
)
x1,1173:11956014,5883166
g1,1173:12174467,5883166
x1,1173:13468806,5883166
g1,1173:13687259,5883166
x1,1173:16332372,5883166
g1,1173:16550825,5883166
x1,1173:17078756,5883166
g1,1173:17297209,5883166
x1,1173:18609753,5883166
x1,1173:20162594,5883166
g1,1173:20381047,5883166
x1,1173:20908978,5883166
g1,1173:21127431,5883166
x1,1173:21455112,5883166
g1,1173:21673565,5883166
x1,1173:25285332,5883166
g1,1173:25503785,5883166
x1,1173:27256876,5883166
g1,1173:27475329,5883166
$1,1173:27475329,5883166
x1,1173:27894029,5883166
$1,1173:27894029,5883166
g1,1173:28112482,5883166
x1,1173:28294527,5883166
x1,1173:28949889,5883166
(1,1173:28949889,5883166:327681,282168,0
x1,1173:29277570,5883166
)
x1,1173:29932932,5883166
x1,1173:30297022,5883166
)
k1,1173:34421990,5883166:4124968
)
(1,1204:4736286,15515876:29685704,9403334,9075654
k1,1204:5248295,15515876:512009
h1,1176:5248295,15515876:0,0,0
(1,1202:5248295,15515876:28443233,9403334,9075654
$1,1202:5248295,15515876
[1,1202:5248295,15515876:28443233,9403334,9075654
(1,1181:5248295,7306775:28443233,1101000,471864
g1,1180:5248295,7306775
(1,1180:5248295,7306775:5286229,1101000,471864
r1,1180:5248295,7306775:0,1572864,471864
r1,1180:5341528,7306775:93233,1572864,471864
g1,1180:5996888,7306775
g1,1180:10441291,7306775
g1,1180:5996888,7306775
r1,1180:5996888,7306775:0,1572864,471864
[1,1180:5996888,7306775:3789043,1101000,471864
(1,1180:5996888,7306775:3789043,1101000,471864
h1,1180:5996888,7306775:0,0,0
r1,1180:5996888,7306775:0,1572864,471864
x1,1180:7653496,7306775
r1,1180:7653496,7306775:0,471864,471864
k1,1180:9785931,7306775:2132435
g1,1180:9785931,7306775
)
]
g1,1180:9785931,7306775
g1,1180:10441291,7306775
r1,1180:10534524,7306775:93233,1572864,471864
)
g1,1180:10534524,7306775
(1,1180:10534524,7306775:5192996,1101000,471864
g1,1180:11189884,7306775
g1,1180:15634287,7306775
g1,1180:11189884,7306775
r1,1180:11189884,7306775:0,1572864,471864
[1,1180:11189884,7306775:3789043,1101000,471864
(1,1180:11189884,7306775:3789043,1101000,471864
h1,1180:11189884,7306775:0,0,0
r1,1180:11189884,7306775:0,1572864,471864
x1,1180:12445995,7306775
x1,1180:12791880,7306775
x1,1180:13319811,7306775
r1,1180:13319811,7306775:0,471864,471864
k1,1180:14978927,7306775:1659116
g1,1180:14978927,7306775
)
]
g1,1180:14978927,7306775
g1,1180:15634287,7306775
r1,1180:15727520,7306775:93233,1572864,471864
)
g1,1180:15727520,7306775
(1,1180:15727520,7306775:10876526,1101000,471864
g1,1180:16382880,7306775
g1,1180:26510813,7306775
g1,1180:16382880,7306775
r1,1180:16382880,7306775:0,1572864,471864
[1,1180:16382880,7306775:9472573,1101000,471864
(1,1180:16382880,7306775:9472573,1101000,471864
h1,1180:16382880,7306775:0,0,0
r1,1180:16382880,7306775:0,1572864,471864
x1,1180:17202082,7306775
x1,1180:17657193,7306775
g1,1180:17875646,7306775
x1,1180:20351457,7306775
r1,1180:20351457,7306775:0,471864,471864
k1,1180:25855453,7306775:5503996
g1,1180:25855453,7306775
)
]
g1,1180:25855453,7306775
g1,1180:26510813,7306775
r1,1180:26604046,7306775:93233,1572864,471864
)
g1,1180:26604046,7306775
(1,1181:26604046,7306775:7087482,1101000,471864
g1,1180:27259406,7306775
k1,1181:27259406,7306775:-655360
g1,1181:33598295,7306775
g1,1181:27259406,7306775
r1,1181:27259406,7306775:0,1572864,471864
[1,1181:27259406,7306775:5683529,1101000,471864
(1,1181:27259406,7306775:5683529,1101000,471864
h1,1180:27259406,7306775:0,0,0
r1,1180:27259406,7306775:0,1572864,471864
x1,1180:28883245,7306775
r1,1181:28883245,7306775:0,471864,471864
k1,1181:32942935,7306775:4059690
g1,1181:32942935,7306775
)
]
g1,1181:32942935,7306775
g1,1181:33598295,7306775
r1,1181:33691528,7306775:93233,1572864,471864
)
g1,1181:33691528,7306775
)
(1,1185:5248295,8972872:28443233,1101000,471864
g1,1183:5248295,8972872
(1,1183:5248295,8972872:5286229,1101000,471864
r1,1183:5248295,8972872:0,1572864,471864
r1,1183:5341528,8972872:93233,1572864,471864
g1,1183:5996888,8972872
g1,1183:10441291,8972872
g1,1183:5996888,8972872
r1,1183:5996888,8972872:0,1572864,471864
[1,1183:5996888,8972872:3789043,1101000,471864
(1,1183:5996888,8972872:3789043,1101000,471864
h1,1183:5996888,8972872:0,0,0
r1,1183:5996888,8972872:0,1572864,471864
$1,1183:5996888,8972872
(1,1183:5996888,8972872:3571720,447828,127431
(1,1183:5996888,8972872:3571720,447828,127431
x1,1183:7708110,8972872
x1,1183:9073447,8972872
x1,1183:9568608,8972872
)
)
$1,1183:9568608,8972872
r1,1183:9568608,8972872:0,471864,471864
k1,1183:9785931,8972872:217323
g1,1183:9785931,8972872
)
]
g1,1183:9785931,8972872
g1,1183:10441291,8972872
r1,1183:10534524,8972872:93233,1572864,471864
)
g1,1183:10534524,8972872
(1,1183:10534524,8972872:5192996,1101000,471864
g1,1183:11189884,8972872
g1,1183:15634287,8972872
g1,1183:11189884,8972872
r1,1183:11189884,8972872:0,1572864,471864
[1,1183:11189884,8972872:3789043,1101000,471864
(1,1183:11189884,8972872:3789043,1101000,471864
h1,1183:11189884,8972872:0,0,0
r1,1183:11189884,8972872:0,1572864,471864
$1,1183:11189884,8972872
x1,1183:11591747,8972872
(1,1183:11591747,9071175:461560,303558,89201
x1,1183:11994030,9071175
)
g1,1183:12235347,8972872
x1,1183:12745073,8972872
g1,1183:12927113,8972872
x1,1183:13855539,8972872
(1,1183:13855539,9071175:461560,303558,89201
x1,1183:14257822,9071175
)
$1,1183:14317099,8972872
r1,1183:14317099,8972872:0,471864,471864
k1,1183:14978927,8972872:661828
g1,1183:14978927,8972872
)
]
g1,1183:14978927,8972872
g1,1183:15634287,8972872
r1,1183:15727520,8972872:93233,1572864,471864
)
g1,1183:15727520,8972872
(1,1183:15727520,8972872:10876526,1101000,471864
g1,1183:16382880,8972872
g1,1183:26510813,8972872
g1,1183:16382880,8972872
r1,1183:16382880,8972872:0,1572864,471864
[1,1183:16382880,8972872:9472573,1101000,471864
(1,1183:16382880,8972872:9472573,1101000,471864
h1,1183:16382880,8972872:0,0,0
r1,1183:16382880,8972872:0,1572864,471864
$1,1183:16382880,8972872
x1,1183:16784743,8972872
(1,1183:16784743,9071175:461560,303558,89201
x1,1183:17187026,9071175
)
g1,1183:17428343,8972872
x1,1183:17938069,8972872
g1,1183:18120109,8972872
x1,1183:18465537,8972872
(1,1183:18465537,9071175:218188,303558,0
x1,1183:18650957,9071175
)
g1,1183:18829357,8972872
x1,1183:19011402,8972872
g1,1183:19157034,8972872
x1,1183:19921162,8972872
(1,1183:19921162,9071175:276140,303558,89201
x1,1183:20138025,9071175
)
$1,1183:20197302,8972872
g1,1183:20415755,8972872
x1,1183:21200369,8972872
g1,1183:21418822,8972872
x1,1183:22809644,8972872
g1,1183:23028097,8972872
$1,1183:23028097,8972872
x1,1183:23701206,8972872
(1,1183:23701206,9071175:218188,303558,0
x1,1183:23886626,9071175
)
x1,1183:24247075,8972872
$1,1183:24247075,8972872
r1,1183:24247075,8972872:0,471864,471864
k1,1183:25855453,8972872:1608378
g1,1183:25855453,8972872
)
]
g1,1183:25855453,8972872
g1,1183:26510813,8972872
r1,1183:26604046,8972872:93233,1572864,471864
)
g1,1183:26604046,8972872
(1,1185:26604046,8972872:7087482,1101000,471864
g1,1183:27259406,8972872
k1,1185:27259406,8972872:-655360
g1,1185:33598295,8972872
g1,1185:27259406,8972872
r1,1185:27259406,8972872:0,1572864,471864
[1,1185:27259406,8972872:5683529,1101000,471864
(1,1185:27259406,8972872:5683529,1101000,471864
h1,1183:27259406,8972872:0,0,0
r1,1183:27259406,8972872:0,1572864,471864
$1,1183:27259406,8972872
x1,1183:28023534,8972872
(1,1183:28023534,9071175:276140,303558,89201
x1,1183:28240397,9071175
)
g1,1183:28481714,8972872
x1,1183:28991440,8972872
g1,1183:29173480,8972872
x1,1183:29575343,8972872
(1,1183:29575343,9071175:461560,303558,89201
x1,1183:29977626,9071175
)
x1,1183:30382331,8972872
(1,1183:30382331,9071175:218188,303558,0
x1,1183:30567751,9071175
)
$1,1183:30600519,8972872
r1,1185:30600519,8972872:0,471864,471864
k1,1185:32942935,8972872:2342416
g1,1185:32942935,8972872
)
]
g1,1185:32942935,8972872
g1,1185:33598295,8972872
r1,1185:33691528,8972872:93233,1572864,471864
)
g1,1185:33691528,8972872
)
(1,1187:5248295,10545736:28443233,1101000,471864
g1,1185:5248295,10545736
(1,1185:5248295,10545736:5286229,1101000,471864
r1,1185:5248295,10545736:0,1572864,471864
r1,1185:5341528,10545736:93233,1572864,471864
g1,1185:5996888,10545736
g1,1185:10441291,10545736
g1,1185:5996888,10545736
r1,1185:5996888,10545736:0,1572864,471864
[1,1185:5996888,10545736:3789043,1101000,471864
(1,1185:5996888,10545736:3789043,1101000,471864
h1,1185:5996888,10545736:0,0,0
r1,1185:5996888,10545736:0,1572864,471864
$1,1185:5996888,10545736
(1,1185:5996888,10545736:2885409,447828,127431
(1,1185:5996888,10545736:2885409,447828,127431
x1,1185:6470204,10545736
x1,1185:7986637,10545736
x1,1185:8882297,10545736
)
)
$1,1185:8882297,10545736
r1,1185:8882297,10545736:0,471864,471864
k1,1185:9785931,10545736:903634
g1,1185:9785931,10545736
)
]
g1,1185:9785931,10545736
g1,1185:10441291,10545736
r1,1185:10534524,10545736:93233,1572864,471864
)
g1,1185:10534524,10545736
(1,1185:10534524,10545736:5192996,1101000,471864
g1,1185:11189884,10545736
g1,1185:15634287,10545736
g1,1185:11189884,10545736
r1,1185:11189884,10545736:0,1572864,471864
[1,1185:11189884,10545736:3789043,1101000,471864
(1,1185:11189884,10545736:3789043,1101000,471864
h1,1185:11189884,10545736:0,0,0
r1,1185:11189884,10545736:0,1572864,471864
$1,1185:11189884,10545736
x1,1185:11608584,10545736
(1,1185:11608584,10307911:412854,313481,0
x1,1185:11918128,10307911
)
$1,1185:12021438,10545736
r1,1185:12021438,10545736:0,471864,471864
k1,1185:14978927,10545736:2957489
g1,1185:14978927,10545736
)
]
g1,1185:14978927,10545736
g1,1185:15634287,10545736
r1,1185:15727520,10545736:93233,1572864,471864
)
g1,1185:15727520,10545736
(1,1185:15727520,10545736:10876526,1101000,471864
g1,1185:16382880,10545736
g1,1185:26510813,10545736
g1,1185:16382880,10545736
r1,1185:16382880,10545736:0,1572864,471864
[1,1185:16382880,10545736:9472573,1101000,471864
(1,1185:16382880,10545736:9472573,1101000,471864
h1,1185:16382880,10545736:0,0,0
r1,1185:16382880,10545736:0,1572864,471864
$1,1185:16382880,10545736
x1,1185:16801580,10545736
g1,1185:16947212,10545736
x1,1185:17129257,10545736
g1,1185:17274889,10545736
x1,1185:18059950,10545736
g1,1185:18241990,10545736
x1,1185:18751716,10545736
g1,1185:18933756,10545736
x1,1185:19300117,10545736
g1,1185:19445749,10545736
x1,1185:19627794,10545736
g1,1185:19773426,10545736
x1,1185:20192126,10545736
(1,1185:20192126,10307911:412854,313481,0
x1,1185:20501670,10307911
)
x1,1185:21205725,10545736
$1,1185:21205725,10545736
g1,1185:21424178,10545736
g1,1185:21642631,10545736
$1,1185:21642631,10545736
x1,1185:22006721,10545736
g1,1185:22225174,10545736
(1,1185:22225174,10545736:1076330,455111,127431
x1,1185:22773580,10545736
g1,1185:22882804,10545736
x1,1185:23301504,10545736
)
g1,1185:23483544,10545736
x1,1185:23920452,10545736
g1,1185:24102492,10545736
x1,1185:24575808,10545736
(1,1185:24575808,10307911:294003,295640,0
x1,1185:24837043,10307911
)
$1,1185:24869811,10545736
r1,1185:24869811,10545736:0,471864,471864
k1,1185:25855453,10545736:985642
g1,1185:25855453,10545736
)
]
g1,1185:25855453,10545736
g1,1185:26510813,10545736
r1,1185:26604046,10545736:93233,1572864,471864
)
g1,1185:26604046,10545736
(1,1187:26604046,10545736:7087482,1101000,471864
g1,1185:27259406,10545736
k1,1187:27259406,10545736:-655360
g1,1187:33598295,10545736
g1,1187:27259406,10545736
r1,1187:27259406,10545736:0,1572864,471864
[1,1187:27259406,10545736:5683529,1101000,471864
(1,1187:27259406,10545736:5683529,1101000,471864
h1,1185:27259406,10545736:0,0,0
r1,1185:27259406,10545736:0,1572864,471864
$1,1185:27259406,10545736
x1,1185:27678106,10545736
(1,1185:27678106,10307911:412854,313481,0
x1,1185:27987650,10307911
)
g1,1185:28273000,10545736
x1,1185:28782726,10545736
g1,1185:28964766,10545736
x1,1185:29366629,10545736
(1,1185:29366629,10644039:461560,303558,89201
x1,1185:29583492,10644039
x1,1185:29795421,10644039
)
x1,1185:30173617,10545736
(1,1185:30173617,10644039:218188,303558,0
x1,1185:30359037,10644039
)
g1,1185:30537437,10545736
x1,1185:31047163,10545736
g1,1185:31192795,10545736
x1,1185:31538223,10545736
(1,1185:31538223,10644039:276140,303558,89201
x1,1185:31755086,10644039
)
$1,1185:31814363,10545736
r1,1187:31814363,10545736:0,471864,471864
k1,1187:32942935,10545736:1128572
g1,1187:32942935,10545736
)
]
g1,1187:32942935,10545736
g1,1187:33598295,10545736
r1,1187:33691528,10545736:93233,1572864,471864
)
g1,1187:33691528,10545736
)
(1,1189:5248295,12118600:28443233,1101000,471864
g1,1187:5248295,12118600
(1,1187:5248295,12118600:5286229,1101000,471864
r1,1187:5248295,12118600:0,1572864,471864
r1,1187:5341528,12118600:93233,1572864,471864
g1,1187:5996888,12118600
g1,1187:10441291,12118600
g1,1187:5996888,12118600
r1,1187:5996888,12118600:0,1572864,471864
[1,1187:5996888,12118600:3789043,1101000,471864
(1,1187:5996888,12118600:3789043,1101000,471864
h1,1187:5996888,12118600:0,0,0
r1,1187:5996888,12118600:0,1572864,471864
$1,1187:5996888,12118600
(1,1187:5996888,12118600:1585608,447828,0
(1,1187:5996888,12118600:1585608,447828,0
x1,1187:6470204,12118600
x1,1187:7582496,12118600
)
)
$1,1187:7582496,12118600
r1,1187:7582496,12118600:0,471864,471864
k1,1187:9785931,12118600:2203435
g1,1187:9785931,12118600
)
]
g1,1187:9785931,12118600
g1,1187:10441291,12118600
r1,1187:10534524,12118600:93233,1572864,471864
)
g1,1187:10534524,12118600
(1,1187:10534524,12118600:5192996,1101000,471864
g1,1187:11189884,12118600
g1,1187:15634287,12118600
g1,1187:11189884,12118600
r1,1187:11189884,12118600:0,1572864,471864
[1,1187:11189884,12118600:3789043,1101000,471864
(1,1187:11189884,12118600:3789043,1101000,471864
h1,1187:11189884,12118600:0,0,0
r1,1187:11189884,12118600:0,1572864,471864
x1,1187:11701430,12118600
g1,1187:11919883,12118600
$1,1187:11919883,12118600
x1,1187:12338583,12118600
$1,1187:12338583,12118600
r1,1187:12338583,12118600:0,471864,471864
k1,1187:14978927,12118600:2640344
g1,1187:14978927,12118600
)
]
g1,1187:14978927,12118600
g1,1187:15634287,12118600
r1,1187:15727520,12118600:93233,1572864,471864
)
g1,1187:15727520,12118600
(1,1187:15727520,12118600:10876526,1101000,471864
g1,1187:16382880,12118600
g1,1187:26510813,12118600
g1,1187:16382880,12118600
r1,1187:16382880,12118600:0,1572864,471864
[1,1187:16382880,12118600:9472573,1101000,471864
(1,1187:16382880,12118600:9472573,1101000,471864
h1,1187:16382880,12118600:0,0,0
r1,1187:16382880,12118600:0,1572864,471864
x1,1187:16894426,12118600
g1,1187:17112879,12118600
$1,1187:17112879,12118600
x1,1187:17531579,12118600
g1,1187:17713619,12118600
x1,1187:18223345,12118600
g1,1187:18405385,12118600
x1,1187:18807248,12118600
(1,1187:18807248,12216903:403608,303558,0
x1,1187:19178088,12216903
)
$1,1187:19210856,12118600
g1,1187:19429309,12118600
g1,1187:19647762,12118600
x1,1187:20448760,12118600
g1,1187:20667213,12118600
x1,1187:22090804,12118600
g1,1187:22309257,12118600
x1,1187:23093871,12118600
g1,1187:23312324,12118600
$1,1187:23312324,12118600
x1,1187:23985433,12118600
(1,1187:23985433,12216903:218188,303558,0
x1,1187:24170853,12216903
)
x1,1187:24531302,12118600
$1,1187:24531302,12118600
r1,1187:24531302,12118600:0,471864,471864
k1,1187:25855453,12118600:1324151
g1,1187:25855453,12118600
)
]
g1,1187:25855453,12118600
g1,1187:26510813,12118600
r1,1187:26604046,12118600:93233,1572864,471864
)
g1,1187:26604046,12118600
(1,1189:26604046,12118600:7087482,1101000,471864
g1,1187:27259406,12118600
k1,1189:27259406,12118600:-655360
g1,1189:33598295,12118600
g1,1189:27259406,12118600
r1,1189:27259406,12118600:0,1572864,471864
[1,1189:27259406,12118600:5683529,1101000,471864
(1,1189:27259406,12118600:5683529,1101000,471864
h1,1187:27259406,12118600:0,0,0
r1,1187:27259406,12118600:0,1572864,471864
x1,1187:27770952,12118600
k1,1187:27964956,12118600:194004
$1,1187:27964956,12118600
x1,1187:28383656,12118600
$1,1187:28383656,12118600
k1,1187:28577661,12118600:194005
$1,1187:28577661,12118600
x1,1187:29087387,12118600
$1,1187:29087387,12118600
k1,1187:29281391,12118600:194004
x1,1187:29792937,12118600
k1,1187:29986942,12118600:194005
$1,1187:29986942,12118600
x1,1187:30405642,12118600
(1,1187:30405642,11880775:412854,313481,0
x1,1187:30715186,11880775
)
k1,1187:31000536,12118600:182040
x1,1187:31510262,12118600
k1,1187:31692302,12118600:182040
x1,1187:32111002,12118600
k1,1187:32293042,12118600:182040
x1,1187:32475087,12118600
k1,1187:32657127,12118600:182040
x1,1187:32942935,12118600
$1,1187:32942935,12118600
r1,1189:32942935,12118600:0,471864,471864
k1,1189:32942935,12118600:0
k1,1189:32942935,12118600:0
)
]
g1,1189:32942935,12118600
g1,1189:33598295,12118600
r1,1189:33691528,12118600:93233,1572864,471864
)
g1,1189:33691528,12118600
)
(1,1191:5248295,13691464:28443233,1101000,471864
g1,1189:5248295,13691464
(1,1189:5248295,13691464:5286229,1101000,471864
r1,1189:5248295,13691464:0,1572864,471864
r1,1189:5341528,13691464:93233,1572864,471864
g1,1189:5996888,13691464
g1,1189:10441291,13691464
g1,1189:5996888,13691464
r1,1189:5996888,13691464:0,1572864,471864
[1,1189:5996888,13691464:3789043,1101000,471864
(1,1189:5996888,13691464:3789043,1101000,471864
h1,1189:5996888,13691464:0,0,0
r1,1189:5996888,13691464:0,1572864,471864
$1,1189:5996888,13691464
(1,1189:5996888,13691464:2007952,447828,0
(1,1189:5996888,13691464:2007952,447828,0
x1,1189:6597636,13691464
x1,1189:6925317,13691464
x1,1189:8004840,13691464
)
)
$1,1189:8004840,13691464
r1,1189:8004840,13691464:0,471864,471864
k1,1189:9785931,13691464:1781091
g1,1189:9785931,13691464
)
]
g1,1189:9785931,13691464
g1,1189:10441291,13691464
r1,1189:10534524,13691464:93233,1572864,471864
)
g1,1189:10534524,13691464
(1,1189:10534524,13691464:5192996,1101000,471864
g1,1189:11189884,13691464
g1,1189:15634287,13691464
g1,1189:11189884,13691464
r1,1189:11189884,13691464:0,1572864,471864
[1,1189:11189884,13691464:3789043,1101000,471864
(1,1189:11189884,13691464:3789043,1101000,471864
h1,1189:11189884,13691464:0,0,0
r1,1189:11189884,13691464:0,1572864,471864
$1,1189:11189884,13691464
x1,1189:11608584,13691464
(1,1189:11608584,13453639:703604,295640,54614
x1,1189:12279420,13453639
)
$1,1189:12312188,13691464
r1,1189:12312188,13691464:0,471864,471864
k1,1189:14978927,13691464:2666739
g1,1189:14978927,13691464
)
]
g1,1189:14978927,13691464
g1,1189:15634287,13691464
r1,1189:15727520,13691464:93233,1572864,471864
)
g1,1189:15727520,13691464
(1,1189:15727520,13691464:10876526,1101000,471864
g1,1189:16382880,13691464
g1,1189:26510813,13691464
g1,1189:16382880,13691464
r1,1189:16382880,13691464:0,1572864,471864
[1,1189:16382880,13691464:9472573,1101000,471864
(1,1189:16382880,13691464:9472573,1101000,471864
h1,1189:16382880,13691464:0,0,0
r1,1189:16382880,13691464:0,1572864,471864
$1,1189:16382880,13691464
x1,1189:17220280,13691464
(1,1189:17220280,13453639:703604,295640,54614
x1,1189:17891116,13453639
)
g1,1189:18105924,13691464
x1,1189:18615650,13691464
g1,1189:18797690,13691464
x1,1189:19216390,13691464
(1,1189:19216390,13453639:703604,295640,54614
x1,1189:19887226,13453639
)
x1,1189:20338694,13691464
g1,1189:20520734,13691464
x1,1189:21030460,13691464
g1,1189:21212500,13691464
x1,1189:21498308,13691464
$1,1189:21498308,13691464
r1,1189:21498308,13691464:0,471864,471864
k1,1189:25855453,13691464:4357145
g1,1189:25855453,13691464
)
]
g1,1189:25855453,13691464
g1,1189:26510813,13691464
r1,1189:26604046,13691464:93233,1572864,471864
)
g1,1189:26604046,13691464
(1,1191:26604046,13691464:7087482,1101000,471864
g1,1189:27259406,13691464
k1,1191:27259406,13691464:-655360
g1,1191:33598295,13691464
g1,1191:27259406,13691464
r1,1191:27259406,13691464:0,1572864,471864
[1,1191:27259406,13691464:5683529,1101000,471864
(1,1191:27259406,13691464:5683529,1101000,471864
h1,1189:27259406,13691464:0,0,0
r1,1189:27259406,13691464:0,1572864,471864
$1,1189:27259406,13691464
x1,1189:27932969,13691464
(1,1189:27932969,13453639:412854,313481,0
x1,1189:28242513,13453639
)
x1,1189:28600686,13691464
(1,1189:28600686,13453639:703604,295640,54614
x1,1189:29271522,13453639
)
$1,1189:29304290,13691464
g1,1189:29522743,13691464
$1,1189:29522743,13691464
x1,1189:30032469,13691464
$1,1189:30032469,13691464
g1,1189:30250922,13691464
$1,1189:30250922,13691464
x1,1189:30924485,13691464
(1,1189:30924485,13453639:703604,295640,54614
x1,1189:31595321,13453639
)
x1,1189:31882952,13691464
(1,1189:31882952,13453639:412854,313481,0
x1,1189:32192496,13453639
)
$1,1189:32295806,13691464
r1,1191:32295806,13691464:0,471864,471864
k1,1191:32942935,13691464:647129
g1,1191:32942935,13691464
)
]
g1,1191:32942935,13691464
g1,1191:33598295,13691464
r1,1191:33691528,13691464:93233,1572864,471864
)
g1,1191:33691528,13691464
)
(1,1198:5248295,16686487:28443233,2523159,2195479
g1,1191:5248295,16686487
(1,1191:5248295,16686487:5286229,2523159,2195479
r1,1191:5248295,16686487:0,1572864,471864
r1,1191:5341528,16686487:93233,4718638,2195479
g1,1191:5996888,16686487
g1,1191:10441291,16686487
g1,1191:5996888,16686487
r1,1191:5996888,16686487:0,3296479,2195479
[1,1191:5996888,16686487:3789043,1101000,1258296
(1,1191:5996888,16686487:3789043,1101000,0
h1,1191:5996888,16686487:0,0,0
r1,1191:5996888,16686487:0,1101000,0
$1,1191:5996888,16686487
(1,1191:5996888,16686487:1967906,447828,0
(1,1191:5996888,16686487:1967906,447828,0
x1,1191:7964794,16686487
)
)
$1,1191:7964794,16686487
g1,1191:7964794,16686487
)
(1,1191:5996888,17472919:3789043,437688,471864
(1,1191:5996888,17472919:4066880,437688,127431
(1,1191:5996888,17472919:4066880,437688,127431
x1,1191:8370750,17472919
x1,1191:10063768,17472919
)
)
$1,1191:10063768,17472919
r1,1191:10063768,17472919:0,471864,471864
g1,1191:10063768,17472919
g1,1191:10063768,17472919
)
]
g1,1191:9785931,16686487
g1,1191:10441291,16686487
r1,1191:10534524,16686487:93233,4718638,2195479
)
g1,1191:10534524,16686487
(1,1191:10534524,16686487:5192996,2523159,2195479
g1,1191:11189884,16686487
g1,1191:15634287,16686487
g1,1191:11189884,16686487
r1,1191:11189884,16686487:0,3296479,2195479
[1,1191:11189884,16686487:3789043,1101000,471864
(1,1191:11189884,16686487:3789043,1101000,471864
h1,1191:11189884,16686487:0,0,0
r1,1191:11189884,16686487:0,1572864,471864
$1,1191:11189884,16686487
x1,1191:11972674,16686487
$1,1191:11972674,16686487
r1,1191:11972674,16686487:0,471864,471864
k1,1191:14978927,16686487:3006253
g1,1191:14978927,16686487
)
]
g1,1191:14978927,16686487
g1,1191:15634287,16686487
r1,1191:15727520,16686487:93233,4718638,2195479
)
g1,1191:15727520,16686487
(1,1196:15727520,16686487:10876526,2523159,2195479
g1,1191:16382880,16686487
k1,1196:16382880,16686487:-655360
g1,1196:26510813,16686487
g1,1196:16382880,16686487
r1,1196:16382880,16686487:0,4718638,2195479
[1,1196:16382880,16686487:9472573,2523159,2195479
(1,1196:16382880,16686487:9472573,2523159,2195479
h1,1191:16382880,16686487:0,0,0
r1,1191:16382880,16686487:0,3296479,2195479
$1,1196:16382880,16686487
x1,1196:17165670,16686487
g1,1196:17347710,16686487
x1,1196:17857436,16686487
g1,1196:18039476,16686487
(1,1196:18039476,16686487:5571390,2523159,2195479
[1,1196:18039476,14189541:436908,26213,4692425
(1,1196:18039476,14189541:436908,26213,1153446
x1,1196:18476384,14189541
)
(1,1196:18039476,15342987:436908,0,393220
x1,1196:18476384,15342987
)
(1,1196:18039476,15736207:436908,0,393220
x1,1196:18476384,15736207
)
(1,1196:18039476,16129427:436908,0,393220
x1,1196:18476384,16129427
)
(1,1196:18039476,16522647:436908,0,393220
x1,1196:18476384,16522647
)
(1,1196:18039476,16915867:436908,0,393220
x1,1196:18476384,16915867
)
(1,1196:18039476,17309087:436908,0,393220
x1,1196:18476384,17309087
)
(1,1196:18039476,17728520:436908,26213,1153446
x1,1196:18476384,17728520
)
]
(1,1196:18476384,16686487:5055839,2523159,2195479
[1,1196:18476384,14189541:436908,26213,4692425
(1,1196:18476384,14189541:436908,26213,1153446
x1,1196:18913292,14189541
)
(1,1196:18476384,15342987:436908,0,393220
x1,1196:18913292,15342987
)
(1,1196:18476384,15736207:436908,0,393220
x1,1196:18913292,15736207
)
(1,1196:18476384,16129427:436908,0,393220
x1,1196:18913292,16129427
)
(1,1196:18476384,16522647:436908,0,393220
x1,1196:18913292,16522647
)
(1,1196:18476384,16915867:436908,0,393220
x1,1196:18913292,16915867
)
(1,1196:18476384,17309087:436908,0,393220
x1,1196:18913292,17309087
)
(1,1196:18476384,17728520:436908,26213,1153446
x1,1196:18913292,17728520
)
]
g1,1192:18585612,16686487
[1,1196:18585612,16686487:4837383,2523136,2195456
(1,1193:18585612,15264351:4837383,1101000,471864
g1,1193:18585612,15264351
(1,1193:18585612,15264351:1612461,1101000,471864
r1,1193:18585612,15264351:0,1572864,471864
g1,1193:18913292,15264351
g1,1193:20198073,15264351
g1,1193:18913292,15264351
r1,1193:18913292,15264351:0,919692,471864
g1,1193:18913292,15264351
$1,1193:18913292,15264351
x1,1193:19315155,15264351
(1,1193:19315155,15362654:555238,295640,0
x1,1193:19837625,15362654
)
$1,1193:19870393,15264351
g1,1193:19870393,15264351
g1,1193:20198073,15264351
)
g1,1193:20198073,15264351
(1,1193:20198073,15264351:1612461,1101000,471864
g1,1193:20525753,15264351
g1,1193:21810534,15264351
g1,1193:20525753,15264351
r1,1193:20525753,15264351:0,919692,471864
g1,1193:20525753,15264351
$1,1193:20525753,15264351
x1,1193:20927616,15264351
(1,1193:20927616,15362654:555238,295640,0
x1,1193:21450086,15362654
)
$1,1193:21482854,15264351
g1,1193:21482854,15264351
g1,1193:21810534,15264351
)
g1,1193:21810534,15264351
(1,1193:21810534,15264351:1612461,1101000,471864
g1,1193:22138214,15264351
g1,1193:23422995,15264351
g1,1193:22138214,15264351
r1,1193:22138214,15264351:0,919692,471864
g1,1193:22138214,15264351
$1,1193:22138214,15264351
x1,1193:22540077,15264351
(1,1193:22540077,15362654:555238,295640,0
x1,1193:23062547,15362654
)
$1,1193:23095315,15264351
g1,1193:23095315,15264351
g1,1193:23422995,15264351
)
g1,1193:23422995,15264351
)
(1,1194:18585612,16837215:4837383,1101000,471864
g1,1194:18585612,16837215
(1,1194:18585612,16837215:1612461,1101000,471864
r1,1194:18585612,16837215:0,1572864,471864
g1,1194:18913292,16837215
g1,1194:20198073,16837215
g1,1194:18913292,16837215
r1,1194:18913292,16837215:0,919692,471864
g1,1194:18913292,16837215
$1,1194:18913292,16837215
x1,1194:19315155,16837215
(1,1194:19315155,16935518:555238,295640,0
x1,1194:19837625,16935518
)
$1,1194:19870393,16837215
g1,1194:19870393,16837215
g1,1194:20198073,16837215
)
g1,1194:20198073,16837215
(1,1194:20198073,16837215:1612461,1101000,471864
g1,1194:20525753,16837215
g1,1194:21810534,16837215
g1,1194:20525753,16837215
r1,1194:20525753,16837215:0,919692,471864
g1,1194:20525753,16837215
$1,1194:20525753,16837215
x1,1194:20927616,16837215
(1,1194:20927616,16935518:555238,295640,0
x1,1194:21450086,16935518
)
$1,1194:21482854,16837215
g1,1194:21482854,16837215
g1,1194:21810534,16837215
)
g1,1194:21810534,16837215
(1,1194:21810534,16837215:1612461,1101000,471864
g1,1194:22138214,16837215
g1,1194:23422995,16837215
g1,1194:22138214,16837215
r1,1194:22138214,16837215:0,919692,471864
g1,1194:22138214,16837215
$1,1194:22138214,16837215
x1,1194:22540077,16837215
(1,1194:22540077,16935518:555238,295640,0
x1,1194:23062547,16935518
)
$1,1194:23095315,16837215
g1,1194:23095315,16837215
g1,1194:23422995,16837215
)
g1,1194:23422995,16837215
)
(1,1196:18585612,18410079:4837383,1101000,471864
g1,1195:18585612,18410079
(1,1195:18585612,18410079:1612461,1101000,471864
r1,1195:18585612,18410079:0,1572864,471864
g1,1195:18913292,18410079
g1,1195:20198073,18410079
g1,1195:18913292,18410079
r1,1195:18913292,18410079:0,919692,471864
g1,1195:18913292,18410079
$1,1195:18913292,18410079
x1,1195:19315155,18410079
(1,1195:19315155,18508382:555238,295640,0
x1,1195:19837625,18508382
)
$1,1195:19870393,18410079
g1,1195:19870393,18410079
g1,1195:20198073,18410079
)
g1,1195:20198073,18410079
(1,1195:20198073,18410079:1612461,1101000,471864
g1,1195:20525753,18410079
g1,1195:21810534,18410079
g1,1195:20525753,18410079
r1,1195:20525753,18410079:0,919692,471864
g1,1195:20525753,18410079
$1,1195:20525753,18410079
x1,1195:20927616,18410079
(1,1195:20927616,18508382:555238,295640,0
x1,1195:21450086,18508382
)
$1,1195:21482854,18410079
g1,1195:21482854,18410079
g1,1195:21810534,18410079
)
g1,1195:21810534,18410079
(1,1196:21810534,18410079:1612461,1101000,471864
g1,1195:22138214,18410079
k1,1196:22138214,18410079:-327680
g1,1196:23422995,18410079
g1,1196:22138214,18410079
r1,1196:22138214,18410079:0,919692,471864
g1,1195:22138214,18410079
k1,1195:22138214,18410079:0
$1,1196:22138214,18410079
x1,1196:22540077,18410079
(1,1196:22540077,18508382:555238,295640,0
x1,1196:23062547,18508382
)
$1,1196:23095315,18410079
g1,1196:23095315,18410079
g1,1196:23422995,18410079
)
g1,1196:23422995,18410079
)
]
g1,1196:23095315,16686487
[1,1196:23095315,14189541:436908,26213,4692425
(1,1196:23095315,14189541:436908,26213,1153446
x1,1196:23532223,14189541
)
(1,1196:23095315,15342987:436908,0,393220
x1,1196:23532223,15342987
)
(1,1196:23095315,15736207:436908,0,393220
x1,1196:23532223,15736207
)
(1,1196:23095315,16129427:436908,0,393220
x1,1196:23532223,16129427
)
(1,1196:23095315,16522647:436908,0,393220
x1,1196:23532223,16522647
)
(1,1196:23095315,16915867:436908,0,393220
x1,1196:23532223,16915867
)
(1,1196:23095315,17309087:436908,0,393220
x1,1196:23532223,17309087
)
(1,1196:23095315,17728520:436908,26213,1153446
x1,1196:23532223,17728520
)
]
)
h1,1196:23532223,16686487:78643,0,0
)
$1,1196:23610866,16686487
r1,1196:23610866,16686487:0,471864,471864
k1,1196:25855453,16686487:2244587
g1,1196:25855453,16686487
)
]
g1,1196:25855453,16686487
g1,1196:26510813,16686487
r1,1196:26604046,16686487:93233,4718638,2195479
)
g1,1196:26604046,16686487
(1,1198:26604046,16686487:7087482,2523159,2195479
g1,1196:27259406,16686487
k1,1198:27259406,16686487:-655360
g1,1198:33598295,16686487
g1,1198:27259406,16686487
r1,1198:27259406,16686487:0,3296479,2195479
[1,1198:27259406,16686487:5683529,1101000,471864
(1,1198:27259406,16686487:5683529,1101000,471864
h1,1196:27259406,16686487:0,0,0
r1,1196:27259406,16686487:0,1572864,471864
r1,1198:27259406,16686487:0,471864,471864
k1,1198:32942935,16686487:5683529
g1,1198:32942935,16686487
)
]
g1,1198:32942935,16686487
g1,1198:33598295,16686487
r1,1198:33691528,16686487:93233,4718638,2195479
)
g1,1198:33691528,16686487
)
(1,1200:5248295,19982966:28443233,1101000,1369603
g1,1198:5248295,19982966
(1,1198:5248295,19982966:5286229,1101000,1369603
r1,1198:5248295,19982966:0,1572864,471864
r1,1198:5341528,19982966:93233,2470603,1369603
g1,1198:5996888,19982966
g1,1198:10441291,19982966
g1,1198:5996888,19982966
r1,1198:5996888,19982966:0,2470603,1369603
[1,1198:5996888,19982966:3789043,1101000,471864
(1,1198:5996888,19982966:3789043,1101000,471864
h1,1198:5996888,19982966:0,0,0
r1,1198:5996888,19982966:0,1572864,471864
$1,1198:5996888,19982966
(1,1198:5996888,19982966:3615410,447828,0
(1,1198:5996888,19982966:3615410,447828,0
x1,1198:9375640,19982966
x1,1198:9612298,19982966
)
)
$1,1198:9612298,19982966
r1,1198:9612298,19982966:0,471864,471864
k1,1198:9785931,19982966:173633
g1,1198:9785931,19982966
)
]
g1,1198:9785931,19982966
g1,1198:10441291,19982966
r1,1198:10534524,19982966:93233,2470603,1369603
)
g1,1198:10534524,19982966
(1,1198:10534524,19982966:5192996,1101000,1369603
g1,1198:11189884,19982966
g1,1198:15634287,19982966
g1,1198:11189884,19982966
r1,1198:11189884,19982966:0,2470603,1369603
[1,1198:11189884,19982966:3789043,1101000,471864
(1,1198:11189884,19982966:3789043,1101000,471864
h1,1198:11189884,19982966:0,0,0
r1,1198:11189884,19982966:0,1572864,471864
$1,1198:11189884,19982966
(1,1198:11189884,19982966:910224,455111,0
x1,1198:12100108,19982966
)
g1,1198:12209332,19982966
x1,1198:12628032,19982966
$1,1198:12628032,19982966
g1,1198:12846485,19982966
x1,1198:13430849,19982966
g1,1198:13649302,19982966
$1,1198:13649302,19982966
x1,1198:14432092,19982966
$1,1198:14432092,19982966
r1,1198:14432092,19982966:0,471864,471864
k1,1198:14978927,19982966:546835
g1,1198:14978927,19982966
)
]
g1,1198:14978927,19982966
g1,1198:15634287,19982966
r1,1198:15727520,19982966:93233,2470603,1369603
)
g1,1198:15727520,19982966
(1,1198:15727520,19982966:10876526,1101000,1369603
g1,1198:16382880,19982966
g1,1198:26510813,19982966
g1,1198:16382880,19982966
r1,1198:16382880,19982966:0,2470603,1369603
[1,1198:16382880,19982966:9472573,1101000,1369603
(1,1198:16382880,19982966:9472573,1101000,340683
h1,1198:16382880,19982966:0,0,0
r1,1198:16382880,19982966:0,1441683,340683
$1,1198:16382880,19982966
(1,1198:16382880,19982966:910224,455111,0
x1,1198:17293104,19982966
)
k1,1198:17402328,19982966:109224
x1,1198:17821028,19982966
k1,1198:18003068,19982966:182040
x1,1198:18512794,19982966
k1,1198:18694834,19982966:182040
(1,1198:18694834,19982966:3206896,661912,340683
(1,1198:18694834,19982966:3206896,661912,340683
h1,1198:18694834,19982966:78643,0,0
[1,1198:18773477,19982966:3049610,661912,340683
(1,1198:18773477,19665118:3049610,344064,114688
(1,1198:18773477,19665118:659000,314755,0
x1,1198:19432477,19665118
)
x1,1198:19792926,19665118
(1,1198:19792926,19665118:650854,314755,0
x1,1198:20435633,19665118
)
x1,1198:20853381,19665118
(1,1198:20853381,19665118:764905,314755,0
x1,1198:21610139,19665118
)
x1,1198:21823087,19665118
)
(1,1198:18773477,20208960:3049610,344064,114688
k1,1198:19267727,20208960:494250
x1,1198:20270883,20208960
x1,1198:21115889,20208960
x1,1198:21328837,20208960
k1,1198:21823087,20208960:494250
)
]
h1,1198:21823087,19982966:78643,0,0
)
)
x1,1198:22083775,19982966
$1,1198:22083775,19982966
k1,1198:22276038,19982966:192263
x1,1198:23060652,19982966
k1,1198:23252916,19982966:192264
x1,1198:23944687,19982966
x1,1198:24272368,19982966
k1,1198:24464631,19982966:192263
x1,1198:25855453,19982966
k1,1198:25855453,19982966:0
)
(1,1198:16382880,20880705:9472573,491520,471864
x1,1198:17311306,20880705
g1,1198:17529759,20880705
x1,1198:18109569,20880705
g1,1198:18328022,20880705
x1,1198:19200013,20880705
r1,1198:19200013,20880705:0,471864,471864
k1,1198:25855453,20880705:6655440
g1,1198:25855453,20880705
)
]
g1,1198:25855453,19982966
g1,1198:26510813,19982966
r1,1198:26604046,19982966:93233,2470603,1369603
)
g1,1198:26604046,19982966
(1,1200:26604046,19982966:7087482,1101000,1369603
g1,1198:27259406,19982966
k1,1200:27259406,19982966:-655360
g1,1200:33598295,19982966
g1,1200:27259406,19982966
r1,1200:27259406,19982966:0,2470603,1369603
[1,1200:27259406,19982966:5683529,1101000,1258296
(1,1200:27259406,19982966:5683529,1101000,127431
h1,1198:27259406,19982966:0,0,0
r1,1198:27259406,19982966:0,1228431,127431
$1,1198:27259406,19982966
(1,1198:27259406,19982966:910224,455111,0
x1,1198:28169630,19982966
)
k1,1198:28278854,19982966:109224
x1,1198:28697554,19982966
k1,1198:29548858,19982966:851304
x1,1198:30058584,19982966
k1,1198:30909888,19982966:851304
(1,1198:30909888,19982966:910224,455111,0
x1,1198:31820112,19982966
)
k1,1198:31929336,19982966:109224
x1,1198:32348036,19982966
(1,1198:32348036,19745141:412854,313481,0
x1,1198:32657580,19745141
)
$1,1198:32760890,19982966
x1,1198:32942935,19982966
k1,1198:32942935,19982966:0
)
(1,1200:27259406,20769398:5683529,533465,471864
(1,1198:27259406,20769398:910224,455111,0
x1,1198:28169630,20769398
)
g1,1198:28278854,20769398
x1,1198:28697554,20769398
(1,1198:28697554,20531573:703604,295640,54614
x1,1198:29368390,20531573
)
g1,1198:29583198,20769398
x1,1198:30092924,20769398
g1,1198:30274964,20769398
x1,1198:30529827,20769398
(1,1198:30529827,20769398:910224,455111,0
x1,1198:31440051,20769398
)
g1,1198:31549275,20769398
x1,1198:32222838,20769398
(1,1198:32222838,20531573:703604,295640,54614
x1,1198:32893674,20531573
)
$1,1198:32926442,20769398
r1,1200:32926442,20769398:0,471864,471864
k1,1200:32942935,20769398:16493
g1,1200:32942935,20769398
)
]
g1,1200:32942935,19982966
g1,1200:33598295,19982966
r1,1200:33691528,19982966:93233,2470603,1369603
)
g1,1200:33691528,19982966
)
(1,1201:5248295,22453569:28443233,1101000,2044728
g1,1200:5248295,22453569
(1,1200:5248295,22453569:5286229,1101000,2044728
r1,1200:5248295,22453569:0,1572864,471864
r1,1200:5341528,22453569:93233,3145728,2044728
g1,1200:5996888,22453569
g1,1200:10441291,22453569
g1,1200:5996888,22453569
r1,1200:5996888,22453569:0,3145728,2044728
[1,1200:5996888,22453569:3789043,1101000,1258296
(1,1200:5996888,22453569:3789043,1101000,127431
h1,1200:5996888,22453569:0,0,0
r1,1200:5996888,22453569:0,1228431,127431
$1,1200:5996888,22453569
(1,1200:5996888,22453569:2595960,455111,127431
(1,1200:5996888,22453569:2595960,455111,127431
x1,1200:8592848,22453569
)
)
$1,1200:8592848,22453569
g1,1200:8592848,22453569
)
(1,1200:5996888,23240001:3789043,437688,471864
(1,1200:5996888,23240001:2790748,437688,0
(1,1200:5996888,23240001:2790748,437688,0
x1,1200:6543023,23240001
x1,1200:6870704,23240001
x1,1200:8292475,23240001
x1,1200:8787636,23240001
)
)
$1,1200:8787636,23240001
r1,1200:8787636,23240001:0,471864,471864
k1,1200:9785931,23240001:998295
g1,1200:9785931,23240001
)
]
g1,1200:9785931,22453569
g1,1200:10441291,22453569
r1,1200:10534524,22453569:93233,3145728,2044728
)
g1,1200:10534524,22453569
(1,1200:10534524,22453569:5192996,1101000,2044728
g1,1200:11189884,22453569
g1,1200:15634287,22453569
g1,1200:11189884,22453569
r1,1200:11189884,22453569:0,3145728,2044728
[1,1200:11189884,22453569:3789043,1101000,2044728
(1,1200:11189884,22453569:3789043,1101000,163840
h1,1200:11189884,22453569:0,0,0
r1,1200:11189884,22453569:0,1264840,163840
$1,1200:11189884,22453569
x1,1200:11477970,22453569
(1,1200:11477970,22551872:294003,295640,0
x1,1200:11739205,22551872
)
x1,1200:12700399,22453569
$1,1200:12700399,22453569
x1,1200:12882444,22453569
g1,1200:12882444,22453569
)
(1,1200:11189884,23240001:3789043,491520,163840
x1,1200:11477970,23240001
(1,1200:11477970,23338304:294003,295640,0
x1,1200:11739205,23338304
)
x1,1200:12700399,23240001
$1,1200:12700399,23240001
x1,1200:12882444,23240001
g1,1200:12882444,23240001
)
(1,1200:11189884,24026433:3789043,491520,471864
x1,1200:11477970,24026433
(1,1200:11477970,24124736:294003,295640,0
x1,1200:11739205,24124736
)
x1,1200:12700399,24026433
$1,1200:12700399,24026433
r1,1200:12700399,24026433:0,471864,471864
k1,1200:14978927,24026433:2278528
g1,1200:14978927,24026433
)
]
g1,1200:14978927,22453569
g1,1200:15634287,22453569
r1,1200:15727520,22453569:93233,3145728,2044728
)
g1,1200:15727520,22453569
(1,1200:15727520,22453569:10876526,1101000,2044728
g1,1200:16382880,22453569
g1,1200:26510813,22453569
g1,1200:16382880,22453569
r1,1200:16382880,22453569:0,3145728,2044728
[1,1200:16382880,22453569:9472573,1101000,1258296
(1,1200:16382880,22453569:9472573,1101000,225995
h1,1200:16382880,22453569:0,0,0
r1,1200:16382880,22453569:0,1326995,225995
$1,1200:16382880,22453569
x1,1200:16670966,22453569
(1,1200:16670966,22551872:294003,295640,0
x1,1200:16932201,22551872
)
x1,1200:17893395,22453569
$1,1200:17893395,22453569
$1,1200:17893395,22453569
x1,1200:18403121,22453569
$1,1200:18403121,22453569
x1,1200:18914667,22453569
k1,1200:19175943,22453569:261276
$1,1200:19175943,22453569
x1,1200:19594643,22453569
$1,1200:19594643,22453569
x1,1200:19776688,22453569
k1,1200:20048669,22453569:271981
k1,1200:20309945,22453569:261276
$1,1200:20309945,22453569
x1,1200:20598031,22453569
(1,1200:20598031,22551872:294003,295640,0
x1,1200:20859266,22551872
)
x1,1200:21820460,22453569
k1,1200:22073870,22453569:253410
x1,1200:22583596,22453569
k1,1200:22837006,22453569:253410
(1,1200:22837006,22453569:418521,553676,225995
(1,1200:22837006,22453569:418521,553676,225995
h1,1200:22837006,22453569:78643,0,0
[1,1200:22915649,22453569:261235,553676,225995
(1,1200:22915649,22195533:261235,295640,0
x1,1200:23176884,22195533
)
(1,1200:22915649,22679563:261235,295640,0
x1,1200:23176884,22679563
)
]
h1,1200:23176884,22453569:78643,0,0
)
)
x1,1200:23437572,22453569
(1,1200:23437572,22453569:511546,403098,0
x1,1200:23949118,22453569
)
(1,1200:23949118,22212489:294003,295640,0
x1,1200:24210353,22212489
)
x1,1200:25171547,22453569
k1,1200:25345727,22453569:174180
x1,1200:25855453,22453569
k1,1200:25855453,22453569:0
)
(1,1200:16382880,23240001:9472573,533465,471864
(1,1200:16382880,23240001:511546,403098,0
x1,1200:16894426,23240001
)
x1,1200:17567989,23240001
(1,1200:17567989,23002176:294003,295640,0
x1,1200:17829224,23002176
)
x1,1200:18298900,23240001
$1,1200:18298900,23240001
x1,1200:18480945,23240001
g1,1200:18699398,23240001
g1,1200:18917851,23240001
$1,1200:18917851,23240001
x1,1200:19205937,23240001
(1,1200:19205937,23338304:294003,295640,0
x1,1200:19467172,23338304
)
x1,1200:20428366,23240001
g1,1200:20610406,23240001
x1,1200:21120132,23240001
g1,1200:21302172,23240001
(1,1200:21302172,23240001:910224,455111,0
x1,1200:22212396,23240001
)
g1,1200:22321620,23240001
x1,1200:22740320,23240001
$1,1200:22740320,23240001
r1,1200:22740320,23240001:0,471864,471864
k1,1200:25855453,23240001:3115133
g1,1200:25855453,23240001
)
]
g1,1200:25855453,22453569
g1,1200:26510813,22453569
r1,1200:26604046,22453569:93233,3145728,2044728
)
g1,1200:26604046,22453569
(1,1201:26604046,22453569:7087482,1101000,2044728
g1,1200:27259406,22453569
k1,1201:27259406,22453569:-655360
g1,1201:33598295,22453569
g1,1201:27259406,22453569
r1,1201:27259406,22453569:0,3145728,2044728
[1,1201:27259406,22453569:5683529,1101000,1258296
(1,1201:27259406,22453569:5683529,1101000,127431
h1,1200:27259406,22453569:0,0,0
r1,1200:27259406,22453569:0,1228431,127431
x1,1200:28060403,22453569
x1,1200:29425739,22453569
x1,1200:32101800,22453569
g1,1200:32101800,22453569
)
(1,1201:27259406,23240001:5683529,437688,471864
x1,1201:28588333,23240001
x1,1201:29717012,23240001
r1,1201:29717012,23240001:0,471864,471864
k1,1201:32942935,23240001:3225923
g1,1201:32942935,23240001
)
]
g1,1201:32942935,22453569
g1,1201:33598295,22453569
r1,1201:33691528,22453569:93233,3145728,2044728
)
g1,1201:33691528,22453569
)
]
$1,1202:33691528,15515876
)
g1,1202:33909981,15515876
g1,1204:33909981,15515876
k1,1204:34421990,15515876:512009
)
]
]
(1,1224:4736286,26557610:29685704,455111,127431
x1,1224:5063967,26557610
$1,1222:5063967,26557610
x1,1222:5610102,26557610
$1,1222:5610102,26557610
x1,1222:5937783,26557610
g1,1222:6156236,26557610
x1,1222:6940850,26557610
g1,1222:7159303,26557610
x1,1222:8069527,26557610
g1,1222:8287980,26557610
x1,1222:10401521,26557610
x1,1222:10638179,26557610
g1,1222:10856632,26557610
x1,1222:11912493,26557610
g1,1222:12130946,26557610
x1,1222:12458627,26557610
$1,1222:12458627,26557610
(1,1222:12458627,26557610:1037655,447828,0
x1,1222:13487181,26557610
)
$1,1222:13496282,26557610
x1,1222:13823963,26557610
g1,1222:14042416,26557610
x1,1222:14827030,26557610
g1,1222:15045483,26557610
x1,1222:15955707,26557610
g1,1222:16174160,26557610
x1,1222:17066181,26557610
x1,1222:19161514,26557610
g1,1222:19379967,26557610
x1,1222:20654281,26557610
g1,1222:20872734,26557610
x1,1222:22043281,26557610
x1,1222:22898891,26557610
g1,1222:23117344,26557610
x1,1222:23699888,26557610
g1,1222:23918341,26557610
x1,1222:26286745,26557610
g1,1222:26505198,26557610
x1,1222:26869288,26557610
x1,1222:27761309,26557610
x1,1222:28256470,26557610
g1,1222:28474923,26557610
$1,1222:28474923,26557610
x1,1222:29044719,26557610
$1,1222:29044719,26557610
x1,1222:29226764,26557610
g1,1222:29445217,26557610
x1,1222:30229831,26557610
g1,1222:30448284,26557610
x1,1222:32978708,26557610
k1,1224:34421990,26557610:1443282
g1,1224:34421990,26557610
)
(1,1226:9396111,28720298:25025879,934876,637049
(1,1226:9396111,28720298:20366054,934876,637049
(1,1224:9396111,28720298:0,0,0
$1,1224:9396111,28720298
(1,1224:9396111,27540650:0,0,0
)
$1,1224:9396111,28720298
)
x1,1224:11412254,28720298
g1,1226:11594294,28720298
x1,1226:12104020,28720298
g1,1226:12286060,28720298
(1,1226:12286060,28720298:2011635,934876,547848
(1,1226:12286060,28720298:2011635,934876,547848
h1,1226:12286060,28720298:78643,0,0
[1,1226:12364703,28720298:1854349,934876,547848
(1,1226:12364703,28276942:1854349,491520,163840
x1,1226:12712636,28276942
x1,1226:14219052,28276942
)
(1,1226:12364703,29169842:1854349,455111,98303
k1,1226:12719139,29169842:354436
x1,1226:13067072,29169842
x1,1226:13646428,29169842
(1,1226:13646428,29268145:218188,303558,0
x1,1226:13831848,29268145
)
k1,1226:14219052,29169842:354436
)
]
h1,1226:14219052,28720298:78643,0,0
)
)
x1,1226:14643123,28720298
(1,1226:14643123,28818601:218188,303558,0
x1,1226:14828543,28818601
)
x1,1226:15043356,28720298
g1,1225:15698717,28720298
g1,1226:15807941,28720298
x1,1226:16751841,28720298
x1,1226:17841831,28720298
g1,1226:18023871,28720298
x1,1226:18533597,28720298
g1,1226:18715637,28720298
(1,1226:18715637,28720298:2157005,934876,637049
(1,1226:18715637,28720298:2157005,934876,637049
h1,1226:18715637,28720298:78643,0,0
[1,1226:18794280,28720298:1999719,934876,637049
(1,1226:18794280,28276942:1999719,491520,163840
x1,1226:19142213,28276942
x1,1226:19496289,28276942
(1,1226:19496289,28375245:218188,303558,0
x1,1226:19681709,28375245
)
x1,1226:20793999,28276942
)
(1,1226:18794280,29169842:1999719,455111,187504
k1,1226:19192425,29169842:398145
x1,1226:19540358,29169842
x1,1226:20119714,29169842
(1,1226:20119714,29268145:276140,303558,89201
x1,1226:20336577,29268145
)
k1,1226:20793999,29169842:398145
)
]
h1,1226:20793999,28720298:78643,0,0
)
)
x1,1226:21218070,28720298
(1,1226:21218070,28818601:218188,303558,0
x1,1226:21403490,28818601
)
g1,1226:21581890,28720298
x1,1226:22091616,28720298
g1,1226:22237248,28720298
x1,1226:22582676,28720298
(1,1226:22582676,28818601:276140,303558,89201
x1,1226:22799539,28818601
)
x1,1226:23040861,28720298
g1,1225:23696222,28720298
g1,1226:23805446,28720298
(1,1226:23805446,28720298:1037655,447828,0
x1,1226:24834000,28720298
)
g1,1225:25061554,28720298
x1,1225:25459319,28720298
k1,1226:25061554,28720298:10468
x1,1226:26549309,28720298
g1,1226:26731349,28720298
x1,1226:27241075,28720298
g1,1226:27423115,28720298
(1,1226:27423115,28720298:2157005,934876,547848
(1,1226:27423115,28720298:2157005,934876,547848
h1,1226:27423115,28720298:78643,0,0
[1,1226:27501758,28720298:1999719,934876,547848
(1,1226:27501758,28276942:1999719,491520,163840
x1,1226:27849691,28276942
x1,1226:28203767,28276942
(1,1226:28203767,28375245:218188,303558,0
x1,1226:28389187,28375245
)
x1,1226:29501477,28276942
)
(1,1226:27501758,29169842:1999719,455111,98303
k1,1226:27928879,29169842:427121
x1,1226:28276812,29169842
x1,1226:28856168,29169842
(1,1226:28856168,29268145:218188,303558,0
x1,1226:29041588,29268145
)
k1,1226:29501477,29169842:427121
)
]
h1,1226:29501477,28720298:78643,0,0
)
)
x1,1226:29762165,28720298
)
(1,1226:32929221,28720298:1492769,491520,163840
(1,1226:32929221,28720298:1492769,491520,163840
x1,1226:34167127,28720298
x1,1226:34421990,28720298
)
)
)
(1,1229:4736286,30882986:29685704,491520,163840
h1,1228:4736286,30882986:983040,0,0
x1,1228:6848003,30882986
k1,1228:7043324,30882986:195321
x1,1228:10241850,30882986
k1,1228:10437172,30882986:195322
(1,1228:10437172,30882986:1492769,491520,163840
x1,1228:10692035,30882986
x1,1228:11675078,30882986
x1,1228:11929941,30882986
)
$1,1228:11929941,30882986
x1,1228:12439667,30882986
$1,1228:12439667,30882986
(1,1228:12439667,30882986:1492769,491520,163840
x1,1228:12694530,30882986
x1,1228:13677573,30882986
x1,1228:13932436,30882986
)
k1,1228:14127757,30882986:195321
x1,1228:15001573,30882986
x1,1228:15329254,30882986
k1,1228:15524576,30882986:195322
x1,1228:15888666,30882986
x1,1228:16198142,30882986
k1,1228:16393463,30882986:195321
x1,1228:18272167,30882986
k1,1228:18467488,30882986:195321
x1,1228:20946938,30882986
k1,1228:21142260,30882986:195322
x1,1228:21728444,30882986
k1,1228:21923765,30882986:195321
x1,1228:22833989,30882986
k1,1228:23029310,30882986:195321
x1,1228:23721081,30882986
x1,1228:26002103,30882986
k1,1228:26197425,30882986:195322
x1,1228:26743560,30882986
k1,1228:26938881,30882986:195321
x1,1228:27849105,30882986
k1,1228:28044427,30882986:195322
x1,1228:30780560,30882986
k1,1228:30975881,30882986:195321
x1,1228:31594833,30882986
x1,1228:34421990,30882986
k1,1228:34421990,30882986:0
)
(1,1229:4736286,32062634:29685704,491520,163840
x1,1229:7175688,32062634
x1,1228:7303119,32062634
k1,1228:7584668,32062634:281549
x1,1228:7966963,32062634
k1,1228:8235892,32062634:268929
$1,1228:8235892,32062634
x1,1228:8610448,32062634
(1,1228:8610448,32160937:218188,303558,0
x1,1228:8795868,32160937
)
$1,1228:8828636,32062634
x1,1228:9667863,32062634
k1,1228:9936793,32062634:268930
$1,1228:9936793,32062634
x1,1228:10479741,32062634
(1,1228:10479741,32160937:218188,303558,0
x1,1228:10665161,32160937
)
$1,1228:10697929,32062634
x1,1228:10952792,32062634
k1,1228:11221721,32062634:268929
x1,1228:12277582,32062634
k1,1228:12546512,32062634:268930
$1,1228:12546512,32062634
x1,1228:13219621,32062634
(1,1228:13219621,32160937:218188,303558,0
x1,1228:13405041,32160937
)
x1,1228:13765490,32062634
$1,1228:13765490,32062634
k1,1228:14034420,32062634:268930
x1,1228:14910055,32062634
k1,1228:15178984,32062634:268929
x1,1228:16107414,32062634
x1,1228:16744570,32062634
k1,1228:17013500,32062634:268930
x1,1228:17599684,32062634
k1,1228:17868614,32062634:268930
x1,1228:18778838,32062634
k1,1228:19047767,32062634:268929
x1,1228:21088489,32062634
k1,1228:21357419,32062634:268930
x1,1228:21976371,32062634
x1,1228:24621483,32062634
k1,1228:24890413,32062634:268930
x1,1228:25946274,32062634
k1,1228:26215203,32062634:268929
x1,1228:27125427,32062634
k1,1228:27394357,32062634:268930
x1,1228:29440539,32062634
x1,1228:31388421,32062634
k1,1228:31657350,32062634:268929
x1,1228:33230217,32062634
k1,1228:33511766,32062634:281549
x1,1228:34421990,32062634
k1,1228:34421990,32062634:0
)
(1,1229:4736286,33242282:29685704,491520,163840
x1,1229:6849827,33242282
x1,1228:7086485,33242282
k1,1228:7391515,33242282:305030
x1,1228:8447376,33242282
k1,1228:8752406,33242282:305030
x1,1228:9662630,33242282
k1,1228:9967660,33242282:305030
x1,1228:10859681,33242282
x1,1228:12955014,33242282
k1,1228:13260044,33242282:305030
x1,1228:13806179,33242282
k1,1228:14111209,33242282:305030
x1,1228:15021433,33242282
k1,1228:15326463,33242282:305030
x1,1228:17367185,33242282
k1,1228:17672216,33242282:305031
x1,1228:18291168,33242282
x1,1228:20936280,33242282
k1,1228:21241310,33242282:305030
x1,1228:22337220,33242282
k1,1228:22642250,33242282:305030
x1,1228:23334021,33242282
x1,1228:23661702,33242282
x1,1228:23934768,33242282
k1,1228:24239798,33242282:305030
x1,1228:26174935,33242282
k1,1228:26479965,33242282:305030
x1,1228:28069217,33242282
k1,1228:28374247,33242282:305030
x1,1228:28902178,33242282
k1,1228:29207208,33242282:305030
x1,1228:30439651,33242282
k1,1228:30744681,33242282:305030
(1,1228:30744681,33242282:1492769,491520,163840
x1,1228:30999544,33242282
x1,1228:31982587,33242282
x1,1228:32237450,33242282
)
$1,1228:32237450,33242282
x1,1228:32747176,33242282
$1,1228:32747176,33242282
(1,1228:32747176,33242282:1492769,491520,163840
x1,1228:33002039,33242282
x1,1228:33985082,33242282
x1,1228:34239945,33242282
)
x1,1228:34421990,33242282
k1,1228:34421990,33242282:0
)
(1,1229:4736286,34421930:29685704,455111,127431
x1,1229:5464466,34421930
x1,1228:6247258,34421930
x1,1228:7940276,34421930
x1,1228:8067707,34421930
k1,1228:8276105,34421930:208398
x1,1228:8621991,34421930
x1,1228:10025555,34421930
k1,1228:10231438,34421930:205883
x1,1228:10923209,34421930
x1,1228:12914779,34421930
k1,1228:13120663,34421930:205884
x1,1228:13666798,34421930
k1,1228:13872682,34421930:205884
x1,1228:16932858,34421930
k1,1228:17138741,34421930:205883
x1,1228:20182531,34421930
k1,1228:20388415,34421930:205884
x1,1228:21007367,34421930
x1,1228:23834524,34421930
k1,1228:24042921,34421930:208397
x1,1228:24956785,34421930
x1,1228:25302670,34421930
k1,1228:25508554,34421930:205884
x1,1228:26094738,34421930
k1,1228:26300622,34421930:205884
x1,1228:29269774,34421930
k1,1228:29475657,34421930:205883
x1,1228:29839747,34421930
x1,1228:30952042,34421930
k1,1228:31157926,34421930:205884
x1,1228:31776878,34421930
x1,1228:34421990,34421930
k1,1228:34421990,34421930:0
)
(1,1229:4736286,35601578:29685704,455111,127431
x1,1229:5792147,35601578
k1,1228:6017641,35601578:225494
x1,1228:8535320,35601578
k1,1228:8760813,35601578:225493
x1,1228:9124903,35601578
x1,1228:10237198,35601578
k1,1228:10462692,35601578:225494
x1,1228:11081644,35601578
x1,1228:13908801,35601578
k1,1228:14136055,35601578:227254
x1,1228:14722239,35601578
k1,1228:14947732,35601578:225493
x1,1228:15421048,35601578
x1,1228:16058204,35601578
k1,1228:16283698,35601578:225494
x1,1228:16869882,35601578
k1,1228:17095376,35601578:225494
x1,1228:18589964,35601578
k1,1228:18815458,35601578:225494
x1,1228:21258498,35601578
k1,1228:21483991,35601578:225493
x1,1228:22030126,35601578
k1,1228:22255620,35601578:225494
x1,1228:24008711,35601578
k1,1228:24234205,35601578:225494
x1,1228:26662684,35601578
k1,1228:26889937,35601578:227253
x1,1228:27872979,35601578
k1,1228:28098473,35601578:225494
x1,1228:28462563,35601578
x1,1228:28772039,35601578
k1,1228:28997533,35601578:225494
x1,1228:30617734,35601578
k1,1228:30843227,35601578:225493
x1,1228:31389362,35601578
k1,1228:31614856,35601578:225494
x1,1228:33125829,35601578
x1,1228:33471715,35601578
x1,1228:34421990,35601578
k1,1229:34421990,35601578:0
)
(1,1229:4736286,36781226:29685704,491520,163840
x1,1229:4918331,36781226
x1,1229:5901374,36781226
(1,1228:5901374,36781226:327681,282168,0
x1,1228:6229055,36781226
)
x1,1228:7212098,36781226
x1,1228:7394143,36781226
g1,1228:7479343,36781226
x1,1228:8462386,36781226
x1,1228:8826476,36781226
k1,1229:34421990,36781226:25595514
g1,1229:34421990,36781226
)
(1,1232:4736286,37960874:29685704,491520,163840
h1,1230:4736286,37960874:983040,0,0
x1,1230:8237005,37960874
k1,1230:8399607,37960874:162602
x1,1230:8727288,37960874
k1,1230:8889889,37960874:162601
x1,1230:10533753,37960874
k1,1230:10696355,37960874:162602
x1,1230:13044735,37960874
k1,1230:13207337,37960874:162602
$1,1230:13207337,37960874
x1,1230:14526249,37960874
$1,1230:14526249,37960874
k1,1230:14688851,37960874:162602
x1,1230:15216782,37960874
k1,1230:15379383,37960874:162601
x1,1230:15707064,37960874
k1,1230:15869666,37960874:162602
x1,1230:17622757,37960874
k1,1230:17785359,37960874:162602
x1,1230:18131245,37960874
x1,1230:20026332,37960874
k1,1230:20188933,37960874:162601
$1,1230:20188933,37960874
x1,1230:20607633,37960874
$1,1230:20607633,37960874
x1,1230:20789678,37960874
k1,1230:21062333,37960874:272655
x1,1230:22191010,37960874
k1,1230:22353611,37960874:162601
x1,1230:23793586,37960874
x1,1230:24867652,37960874
x1,1230:25140718,37960874
k1,1230:25303320,37960874:162602
$1,1230:25303320,37960874
x1,1230:25651253,37960874
x1,1230:27682187,37960874
x1,1230:28137295,37960874
$1,1230:28137295,37960874
k1,1230:28299897,37960874:162602
x1,1230:28740445,37960874
k1,1230:28903047,37960874:162602
x1,1230:29813271,37960874
k1,1230:29975872,37960874:162601
x1,1230:31728963,37960874
k1,1230:31891565,37960874:162602
x1,1230:34421990,37960874
k1,1230:34421990,37960874:0
)
(1,1232:4736286,39140522:29685704,455111,127431
x1,1232:6793394,39140522
k1,1232:34421990,39140522:27628596
g1,1232:34421990,39140522
)
(1,1234:16197587,40320170:18224403,934876,637049
(1,1234:16197587,40320170:6763103,934876,637049
(1,1232:16197587,40320170:0,0,0
$1,1232:16197587,40320170
(1,1232:16197587,39140522:0,0,0
)
$1,1232:16197587,40320170
)
(1,1234:16197587,40320170:1860539,934876,449545
(1,1234:16197587,40320170:1860539,934876,449545
h1,1234:16197587,40320170:78643,0,0
[1,1234:16276230,40320170:1703253,934876,449545
(1,1234:16276230,39876814:1703253,491520,163840
x1,1234:16624163,39876814
x1,1234:17979483,39876814
)
(1,1234:16276230,40769714:1703253,455111,0
k1,1234:16726336,40769714:450106
x1,1234:17074269,40769714
x1,1234:17529377,40769714
k1,1234:17979483,40769714:450106
)
]
h1,1234:17979483,40320170:78643,0,0
)
)
g1,1234:18240166,40320170
x1,1234:18749892,40320170
g1,1234:18931932,40320170
(1,1234:18931932,40320170:1860539,934876,637049
(1,1234:18931932,40320170:1860539,934876,637049
h1,1234:18931932,40320170:78643,0,0
[1,1234:19010575,40320170:1703253,934876,637049
(1,1234:19010575,39876814:1703253,491520,163840
x1,1234:19358508,39876814
x1,1234:20713828,39876814
)
(1,1234:19010575,40769714:1703253,455111,187504
k1,1234:19238320,40769714:227745
x1,1234:19586253,40769714
x1,1234:20024524,40769714
(1,1234:20024524,40868017:461560,303558,89201
x1,1234:20426807,40868017
)
k1,1234:20713828,40769714:227744
)
]
h1,1234:20713828,40320170:78643,0,0
)
)
x1,1234:21137899,40320170
(1,1234:21137899,40418473:218188,303558,0
x1,1234:21323319,40418473
)
g1,1234:21501719,40320170
x1,1234:22011445,40320170
g1,1234:22157077,40320170
x1,1234:22502505,40320170
(1,1234:22502505,40418473:276140,303558,89201
x1,1234:22719368,40418473
)
x1,1234:22960690,40320170
)
(1,1234:32929221,40320170:1492769,491520,163840
(1,1234:32929221,40320170:1492769,491520,163840
x1,1234:34167127,40320170
x1,1234:34421990,40320170
)
)
)
(1,1237:4736286,42089642:29685704,455111,0
x1,1237:5864963,42089642
g1,1235:6083416,42089642
x1,1235:6374687,42089642
x1,1235:7812841,42089642
x1,1235:8906930,42089642
g1,1235:9125383,42089642
x1,1235:10623611,42089642
k1,1237:34421991,42089642:23798380
g1,1237:34421991,42089642
)
(1,1239:16979075,43269290:17442915,934876,449545
(1,1239:16979075,43269290:5200127,934876,449545
(1,1237:16979075,43269290:0,0,0
$1,1237:16979075,43269290
(1,1237:16979075,42089642:0,0,0
)
$1,1237:16979075,43269290
)
[1,1239:16979075,43269290:1318912,778105,163840
(1,1239:17547509,42928873:0,437688,0
x1,1239:17729554,42928873
)
[1,1239:16979075,43269290:1318912,622585,163840
(1,1239:16979075,43269290:1318912,491520,163840
x1,1239:18297987,43269290
)
]
]
g1,1239:18480027,43269290
x1,1239:18989753,43269290
g1,1239:19171793,43269290
(1,1239:19171793,43269290:1860539,934876,449545
(1,1239:19171793,43269290:1860539,934876,449545
h1,1239:19171793,43269290:78643,0,0
[1,1239:19250436,43269290:1703253,934876,449545
(1,1239:19250436,42825934:1703253,491520,163840
x1,1239:19598369,42825934
x1,1239:20953689,42825934
)
(1,1239:19250436,43718834:1703253,455111,0
k1,1239:19700542,43718834:450106
x1,1239:20048475,43718834
x1,1239:20503583,43718834
k1,1239:20953689,43718834:450106
)
]
h1,1239:20953689,43269290:78643,0,0
)
)
g1,1239:21214372,43269290
x1,1239:21396417,43269290
g1,1239:21578457,43269290
[1,1239:21578457,43269290:418700,736235,0
(1,1239:21696785,42970743:0,437688,0
x1,1239:21878830,42970743
)
[1,1239:21578457,43269290:418700,580715,0
(1,1239:21578457,43269290:418700,449650,0
x1,1239:21997157,43269290
)
]
]
x1,1239:22179202,43269290
)
(1,1239:32929221,43269290:1492769,491520,163840
(1,1239:32929221,43269290:1492769,491520,163840
x1,1239:34167127,43269290
x1,1239:34421990,43269290
)
)
)
(1,1241:4736286,45038762:29685704,455111,127431
x1,1241:6412917,45038762
k1,1240:6603868,45038762:190951
$1,1240:6603868,45038762
x1,1240:7022568,45038762
$1,1240:7022568,45038762
k1,1240:7213519,45038762:190951
x1,1240:7654067,45038762
k1,1240:7845019,45038762:190952
x1,1240:8172700,45038762
k1,1240:8363651,45038762:190951
x1,1240:10712031,45038762
k1,1240:10902982,45038762:190951
x1,1240:11430913,45038762
k1,1240:11621864,45038762:190951
$1,1240:11621864,45038762
x1,1240:11858522,45038762
$1,1240:11858522,45038762
k1,1240:12049474,45038762:190952
x1,1240:13105335,45038762
k1,1240:13296286,45038762:190951
x1,1240:14206510,45038762
k1,1240:14397461,45038762:190951
x1,1240:15344095,45038762
k1,1240:15535046,45038762:190951
x1,1240:17686815,45038762
k1,1240:17877767,45038762:190952
x1,1240:18787991,45038762
k1,1240:18978942,45038762:190951
x1,1240:20418917,45038762
x1,1240:21492983,45038762
x1,1240:21766049,45038762
k1,1240:21957000,45038762:190951
x1,1240:23231314,45038762
k1,1240:23422265,45038762:190951
x1,1240:24592812,45038762
x1,1240:25448422,45038762
k1,1240:25639374,45038762:190952
x1,1240:26221918,45038762
k1,1240:26412869,45038762:190951
$1,1240:26412869,45038762
x1,1240:26649527,45038762
$1,1240:26649527,45038762
x1,1240:26831572,45038762
k1,1240:27113676,45038762:282104
x1,1240:28242353,45038762
k1,1240:28433304,45038762:190951
x1,1240:28724575,45038762
x1,1240:30162729,45038762
x1,1240:31256818,45038762
k1,1240:31447769,45038762:190951
x1,1240:31888317,45038762
k1,1240:32079269,45038762:190952
x1,1240:32406950,45038762
k1,1240:32597901,45038762:190951
x1,1240:34421990,45038762
k1,1240:34421990,45038762:0
)
(1,1241:4736286,46218410:29685704,491520,163840
x1,1241:5792147,46218410
g1,1240:6010600,46218410
x1,1240:6301871,46218410
x1,1240:7976683,46218410
x1,1240:8213341,46218410
g1,1240:8431794,46218410
x1,1240:8905110,46218410
x1,1240:9214586,46218410
x1,1240:9542267,46218410
g1,1240:9760720,46218410
x1,1240:10288651,46218410
g1,1240:10507104,46218410
x1,1240:13601867,46218410
g1,1240:13820320,46218410
x1,1240:14730544,46218410
g1,1240:14948997,46218410
x1,1240:16388972,46218410
x1,1240:17463038,46218410
x1,1240:17736104,46218410
g1,1240:17954557,46218410
$1,1240:17954557,46218410
x1,1240:18302490,46218410
x1,1240:20333424,46218410
x1,1240:20788532,46218410
$1,1240:20788532,46218410
x1,1240:20970577,46218410
k1,1241:34421990,46218410:13451413
g1,1241:34421990,46218410
)
(1,1244:4736286,47398058:29685704,455111,127431
h1,1242:4736286,47398058:983040,0,0
x1,1242:6884413,47398058
g1,1242:7102866,47398058
x1,1242:8433615,47398058
g1,1242:8652068,47398058
x1,1242:9179999,47398058
g1,1242:9398452,47398058
x1,1242:10308676,47398058
g1,1242:10527129,47398058
x1,1242:11419150,47398058
x1,1242:13514483,47398058
g1,1242:13732936,47398058
x1,1242:16064930,47398058
g1,1242:16283383,47398058
x1,1242:17781611,47398058
k1,1244:34421990,47398058:16640379
g1,1244:34421990,47398058
)
(1,1246:15289846,49560746:19132144,892025,663014
(1,1246:15289846,49560746:8578585,892025,663014
(1,1244:15289846,49560746:0,0,0
$1,1244:15289846,49560746
(1,1244:15289846,48381098:0,0,0
)
$1,1244:15289846,49560746
)
g1,1246:15399070,49560746
(1,1246:15399070,48668721:364090,0,1456371
x1,1246:15763160,48668721
)
(1,1246:15763160,50157859:1085764,318577,65901
x1,1246:16043030,50157859
x1,1246:16445350,50157859
(1,1246:16445350,50223760:370806,223915,0
x1,1246:16782848,50223760
)
)
g1,1246:16958148,49560746
x1,1246:17966669,49560746
g1,1245:18185122,49560746
x1,1245:19017749,49560746
g1,1246:19199789,49560746
x1,1246:19709515,49560746
g1,1246:19891555,49560746
(1,1246:19891555,48668721:364090,0,1456371
x1,1246:20255645,48668721
)
(1,1246:20255645,50157859:777677,313481,65901
x1,1246:20629748,50157859
(1,1246:20629748,50223760:370806,223915,0
x1,1246:20967246,50223760
)
)
g1,1246:21142546,49560746
(1,1246:21142546,49560746:1037655,447828,0
x1,1246:22171100,49560746
)
g1,1245:22289425,49560746
x1,1245:22708125,49560746
g1,1245:22926578,49560746
x1,1245:23649977,49560746
k1,1246:22926578,49560746:145636
x1,1246:23868431,49560746
)
(1,1246:32929221,49560746:1492769,491520,163840
(1,1246:32929221,49560746:1492769,491520,163840
x1,1246:34167127,49560746
x1,1246:34421990,49560746
)
)
)
]
(1,1249:4736286,52610784:29685704,786432,235932
(1,1249:4736286,52610784:29685704,786432,235932
(1,1249:4736286,52610784:29685704,786432,235932
[1,1249:4736286,52610784:29685704,786432,235932
(1,1249:4736286,52610784:29685704,550500,235932
(1,1249:4736286,52610784:0,0,0
[1,1249:4736286,52610784:29685704,0,0
(1,1249:4736286,52610784:29685704,0,0
h1,1249:4736286,52610784:0,0,0
k1,1249:19579138,52610784:14842852
k1,1249:34421990,52610784:14842852
)
]
k1,1249:4736286,52610784:-29685704
)
g1,1249:4736286,52610784
[1,1249:4736286,52610784:29685704,550500,235932
(1,1249:4736286,52610784:29685704,550500,235932
k1,1249:19251457,52610784:14515171
h1,1249:19251457,52610784:0,0,0
x1,1249:19906819,52610784
r1,1249:19906819,52610784:0,786432,235932
g1,1249:19906819,52610784
k1,1249:34421990,52610784:14515171
)
]
g1,1249:34421990,52610784
(1,1249:34421990,52610784:0,0,0
k1,1249:4736286,52610784:-29685704
[1,1249:4736286,52610784:29685704,0,0
(1,1249:4736286,52610784:29685704,0,0
k1,1249:34421990,52610784:29685704
h1,1249:34421990,52610784:0,0,0
g1,1249:34421990,52610784
g1,1249:34421990,52610784
)
]
)
)
]
)
g1,1249:34421990,52610784
)
)
]
]
]
!66144
}39
!11
{40
[1,1287:4736286,52610784:29685704,47874498,235932
[1,1287:4736286,4736286:0,0,0
(1,1287:4736286,2245673:0,0,0
k1,1287:4736286,2245673:65781
)
]
[1,1287:4736286,52610784:29685704,47874498,235932
h1,1287:4736286,4736286:0,0,0
[1,1287:4736286,52610784:29685704,50299330,235932
[1,1287:4736286,3097886:29685704,786432,0
(1,1287:4736286,3097886:29685704,786432,0
(1,1287:4736286,3097886:29685704,786432,0
(1,1287:4736286,3097886:29685704,786432,0
[1,1287:4736286,3097886:29685704,786432,0
(1,1287:4736286,2861954:29685704,550500,235932
(1,1287:4736286,2861954:0,550500,235932
[1,1287:4736286,2861954:29685704,550500,235932
(1,1287:4736286,2861954:29685704,550500,235932
h1,1287:4736286,2861954:0,0,0
x1,1287:5227807,2861954
x1,1287:6192645,2861954
g1,1287:6411098,2861954
$1,1287:6411098,2861954
x1,1287:6920824,2861954
$1,1287:6920824,2861954
g1,1287:7139277,2861954
x1,1287:9507682,2861954
g1,1287:9798953,2861954
x1,1287:10290474,2861954
g1,1287:10508927,2861954
x1,1287:12658878,2861954
g1,1287:12877331,2861954
x1,1287:13569102,2861954
g1,1287:13787555,2861954
x1,1287:14697779,2861954
g1,1287:14916232,2861954
x1,1287:16922367,2861954
x1,1287:17250048,2861954
g1,1287:17468501,2861954
x1,1287:18524362,2861954
g1,1287:18742815,2861954
x1,1287:21857604,2861954
r1,1287:21857604,2861954:0,786432,235932
k1,1287:28139797,2861954:6282193
k1,1287:34421990,2861954:6282193
)
]
k1,1287:4736286,2861954:-29685704
)
g1,1287:4736286,2861954
[1,1287:4736286,2861954:29685704,0,0
(1,1287:4736286,2861954:29685704,0,0
k1,1287:19579138,2861954:14842852
h1,1287:19579138,2861954:0,0,0
g1,1287:19579138,2861954
k1,1287:34421990,2861954:14842852
)
]
g1,1287:34421990,2861954
(1,1287:34421990,2861954:0,550500,235932
k1,1287:4736286,2861954:-29685704
[1,1287:4736286,2861954:29685704,550500,235932
(1,1287:4736286,2861954:29685704,550500,235932
k1,1287:32173738,2861954:27437452
h1,1287:32173738,2861954:0,0,0
x1,1287:32619748,2861954
x1,1287:33548176,2861954
g1,1287:33766629,2861954
x1,1287:34421991,2861954
r1,1287:34421991,2861954:0,786432,235932
g1,1287:34421991,2861954
g1,1287:34421991,2861954
)
]
)
)
]
)
g1,1287:34421990,3097886
)
)
]
[1,1287:4736286,50644704:29685704,45908418,0
(1,1249:4736286,5391646:29685704,533465,127431
x1,1249:6412917,5391646
k1,1247:6654412,5391646:241495
$1,1247:6654412,5391646
x1,1247:7127728,5391646
(1,1247:7127728,5489949:429922,313481,0
x1,1247:7522534,5489949
)
k1,1247:7778093,5391646:220443
x1,1247:8215001,5391646
k1,1247:8435444,5391646:220443
x1,1247:8908760,5391646
(1,1247:8908760,5153821:294003,295640,0
x1,1247:9169995,5153821
)
$1,1247:9202763,5391646
k1,1247:9444258,5391646:241495
x1,1247:9884806,5391646
k1,1247:10126301,5391646:241495
x1,1247:10453982,5391646
k1,1247:10695477,5391646:241495
x1,1247:11059567,5391646
x1,1247:13153084,5391646
k1,1247:13394579,5391646:241495
x1,1247:15144030,5391646
k1,1247:15385525,5391646:241495
x1,1247:16659839,5391646
k1,1247:16901334,5391646:241495
x1,1247:18033653,5391646
x1,1247:18998492,5391646
k1,1247:19239987,5391646:241495
x1,1247:19604077,5391646
x1,1247:21972483,5391646
k1,1247:22213978,5391646:241495
$1,1247:22213978,5391646
x1,1247:22561911,5391646
x1,1247:23071635,5391646
(1,1247:23071635,5489949:429922,313481,0
x1,1247:23466441,5489949
)
$1,1247:23501557,5391646
x1,1247:23683602,5391646
k1,1247:23930858,5391646:247256
$1,1247:23930858,5391646
x1,1247:24349558,5391646
$1,1247:24349558,5391646
k1,1247:24591053,5391646:241495
x1,1247:25031601,5391646
k1,1247:25273096,5391646:241495
x1,1247:25600777,5391646
k1,1247:25842272,5391646:241495
x1,1247:26388407,5391646
x1,1247:27974017,5391646
x1,1247:29557807,5391646
k1,1247:29799302,5391646:241495
x1,1247:31552393,5391646
k1,1247:31793888,5391646:241495
x1,1247:32995384,5391646
k1,1247:33236879,5391646:241495
x1,1247:33564560,5391646
x1,1247:33892241,5391646
x1,1247:34421990,5391646
k1,1247:34421990,5391646:0
)
(1,1249:4736286,6571294:29685704,455111,127431
x1,1249:5209602,6571294
(1,1247:5209602,6669597:429922,313481,0
x1,1247:5604408,6669597
)
$1,1247:5639524,6571294
x1,1247:5821569,6571294
k1,1247:6107524,6571294:285955
x1,1247:7163385,6571294
k1,1247:7435839,6571294:272454
$1,1247:7435839,6571294
x1,1247:8025660,6571294
$1,1247:8025660,6571294
k1,1247:8298115,6571294:272455
x1,1247:8738663,6571294
k1,1247:9011118,6571294:272455
x1,1247:9921342,6571294
k1,1247:10193796,6571294:272454
x1,1247:11140430,6571294
x1,1247:11595541,6571294
x1,1247:12525790,6571294
k1,1247:12798245,6571294:272455
x1,1247:13963333,6571294
k1,1247:14235788,6571294:272455
x1,1247:16240103,6571294
k1,1247:16512557,6571294:272454
x1,1247:17095101,6571294
k1,1247:17367556,6571294:272455
$1,1247:17367556,6571294
x1,1247:17715489,6571294
x1,1247:18225213,6571294
(1,1247:18225213,6669597:429922,313481,0
x1,1247:18620019,6669597
)
$1,1247:18655135,6571294
x1,1247:18837180,6571294
k1,1247:19290456,6571294:453276
x1,1247:20146067,6571294
k1,1247:20418522,6571294:272455
x1,1247:21510792,6571294
x1,1247:23059995,6571294
x1,1247:23296653,6571294
k1,1247:23569107,6571294:272454
x1,1247:24770603,6571294
x1,1247:25444169,6571294
x1,1247:25771850,6571294
k1,1247:26044305,6571294:272455
x1,1247:27375054,6571294
k1,1247:27647509,6571294:272455
x1,1247:28557733,6571294
k1,1247:28830187,6571294:272454
x1,1247:29722208,6571294
x1,1247:31817541,6571294
k1,1247:32089996,6571294:272455
x1,1247:34421990,6571294
k1,1249:34421990,6571294:0
)
(1,1249:4736286,7750942:29685704,491520,163840
(1,1247:4736286,7750942:1492769,491520,163840
x1,1247:4991149,7750942
x1,1247:5974192,7750942
x1,1247:6229055,7750942
)
g1,1247:6447508,7750942
x1,1247:6888056,7750942
k1,1249:34421990,7750942:27533934
g1,1249:34421990,7750942
)
(1,1251:12832261,8930590:21589729,892025,663014
(1,1251:12832261,8930590:13493755,892025,663014
(1,1249:12832261,8930590:0,0,0
$1,1249:12832261,8930590
(1,1249:12832261,7750942:0,0,0
)
$1,1249:12832261,8930590
)
g1,1251:12941485,8930590
(1,1251:12941485,8038565:364090,0,1456371
x1,1251:13305575,8038565
)
(1,1251:13305575,9527703:1085764,318577,65901
x1,1251:13585445,9527703
x1,1251:13987765,9527703
(1,1251:13987765,9593604:370806,223915,0
x1,1251:14325263,9593604
)
)
g1,1251:14500563,8930590
x1,1251:14919263,8930590
g1,1251:15064895,8930590
x1,1251:15246940,8930590
g1,1251:15392572,8930590
x1,1251:16401093,8930590
g1,1250:16619546,8930590
x1,1250:17452173,8930590
g1,1251:17634213,8930590
x1,1251:18143939,8930590
g1,1251:18325979,8930590
(1,1251:18325979,8038565:364090,0,1456371
x1,1251:18690069,8038565
)
(1,1251:18690069,9527703:777677,313481,65901
x1,1251:19064172,9527703
(1,1251:19064172,9593604:370806,223915,0
x1,1251:19401670,9593604
)
)
x1,1251:20141309,8930590
g1,1251:20286941,8930590
x1,1251:20468986,8930590
g1,1251:20614618,8930590
(1,1251:20614618,8930590:1037655,447828,0
x1,1251:21643172,8930590
)
g1,1250:21761497,8930590
x1,1250:22180197,8930590
g1,1251:22325829,8930590
x1,1251:22835555,8930590
g1,1251:22981187,8930590
x1,1251:23399887,8930590
g1,1251:23581927,8930590
x1,1251:23763972,8930590
g1,1251:23946012,8930590
x1,1251:25165710,8930590
g1,1250:25384163,8930590
x1,1250:26107562,8930590
k1,1251:25384163,8930590:145636
x1,1251:26326016,8930590
)
(1,1251:32929221,8930590:1492769,491520,163840
(1,1251:32929221,8930590:1492769,491520,163840
x1,1251:34167127,8930590
x1,1251:34421990,8930590
)
)
)
(1,1253:4736286,10700062:29685704,455111,98303
x1,1253:6412917,10700062
g1,1252:6631370,10700062
$1,1252:6631370,10700062
x1,1252:7050070,10700062
$1,1252:7050070,10700062
g1,1252:7268523,10700062
x1,1252:7709071,10700062
g1,1252:7927524,10700062
x1,1252:8255205,10700062
g1,1252:8473658,10700062
x1,1252:9019793,10700062
x1,1252:10605403,10700062
x1,1252:12189193,10700062
g1,1252:12407646,10700062
x1,1252:12753532,10700062
x1,1252:14157096,10700062
g1,1252:14375549,10700062
x1,1252:15577045,10700062
g1,1252:15795498,10700062
x1,1252:16123179,10700062
x1,1252:16450860,10700062
x1,1252:16980609,10700062
g1,1252:17199062,10700062
$1,1252:17199062,10700062
x1,1252:17672378,10700062
(1,1252:17672378,10798365:429922,313481,0
x1,1252:18067184,10798365
)
$1,1252:18102300,10700062
x1,1252:18284345,10700062
k1,1253:34421990,10700062:16137645
g1,1253:34421990,10700062
)
(1,1256:4736286,12993364:29685704,546132,0
(1,1256:4736286,12993364:2015232,506811,0
g1,1256:4736286,12993364
x1,1256:5866782,12993364
g1,1256:6751518,12993364
)
x1,1256:11084540,12993364
k1,1256:34421990,12993364:23337450
g1,1256:34421990,12993364
)
(1,1259:4736286,14596264:29685704,455111,127431
(1,1259:4736286,14596264:2302850,422343,0
g1,1259:4736286,14596264
x1,1259:6285476,14596264
g1,1259:7039136,14596264
)
x1,1259:11172433,14596264
g1,1259:11423653,14596264
x1,1259:12030768,14596264
g1,1259:12281988,14596264
x1,1259:12648349,14596264
g1,1259:12899569,14596264
x1,1259:13318269,14596264
x1,1259:13716034,14596264
x1,1259:14553434,14596264
k1,1259:34421990,14596264:19868556
g1,1259:34421990,14596264
)
(1,1262:4736286,16199164:29685704,455111,127431
x1,1262:5227807,16199164
k1,1261:5437314,16199164:209507
x1,1261:5801404,16199164
x1,1261:6147290,16199164
x1,1261:6875471,16199164
k1,1261:7084987,16199164:209516
x1,1261:7958803,16199164
x1,1261:8286484,16199164
k1,1261:8496000,16199164:209516
x1,1261:8823681,16199164
x1,1261:9133157,16199164
x1,1261:10152608,16199164
x1,1261:10480289,16199164
k1,1261:10689805,16199164:209516
x1,1261:11017486,16199164
k1,1261:11227002,16199164:209516
x1,1261:11918773,16199164
x1,1261:13338724,16199164
k1,1261:13548240,16199164:209516
x1,1261:14094375,16199164
k1,1261:14303891,16199164:209516
x1,1261:15113991,16199164
x1,1261:17116484,16199164
k1,1261:17326000,16199164:209516
x1,1261:19040861,16199164
k1,1261:19329153,16199164:288292
x1,1261:20002719,16199164
x1,1261:20239376,16199164
k1,1261:20448892,16199164:209516
x1,1261:21322708,16199164
x1,1261:21650389,16199164
k1,1261:21859904,16199164:209515
x1,1261:22697310,16199164
x1,1261:23061400,16199164
x1,1261:24026239,16199164
k1,1261:24235755,16199164:209516
x1,1261:25145979,16199164
k1,1261:25355495,16199164:209516
x1,1261:25719585,16199164
x1,1261:26065471,16199164
x1,1261:26793652,16199164
k1,1261:27003168,16199164:209516
x1,1261:28277482,16199164
k1,1261:28486998,16199164:209516
x1,1261:29397222,16199164
k1,1261:29606738,16199164:209516
x1,1261:29934419,16199164
x1,1261:30243895,16199164
x1,1261:30899256,16199164
x1,1261:32100752,16199164
k1,1261:32310268,16199164:209516
x1,1261:33002039,16199164
x1,1261:34421990,16199164
k1,1261:34421990,16199164:0
)
(1,1262:4736286,17378812:29685704,491520,163840
x1,1262:5282421,17378812
k1,1261:5481797,17378812:199376
x1,1261:5809478,17378812
k1,1261:6008854,17378812:199376
x1,1261:6848081,17378812
k1,1261:7047457,17378812:199376
x1,1261:8725910,17378812
k1,1261:8925286,17378812:199376
x1,1261:10290623,17378812
k1,1261:10489999,17378812:199376
x1,1261:11473041,17378812
x1,1261:12164812,17378812
x1,1261:12528902,17378812
x1,1261:13113266,17378812
x1,1261:14423990,17378812
k1,1261:14627181,17378812:203191
x1,1261:15937903,17378812
x1,1261:16283788,17378812
k1,1261:16483164,17378812:199376
x1,1261:16923712,17378812
k1,1261:17123088,17378812:199376
x1,1261:18761491,17378812
k1,1261:18960867,17378812:199376
x1,1261:19871091,17378812
k1,1261:20070467,17378812:199376
x1,1261:20346808,17378812
x1,1261:20815750,17378812
x1,1261:21117213,17378812
x1,1261:21393554,17378812
x1,1261:22331439,17378812
x1,1261:22599405,17378812
k1,1261:22816325,17378812:216920
x1,1261:23117788,17378812
x1,1261:23787707,17378812
x1,1261:24457626,17378812
x1,1261:24809334,17378812
x1,1261:25085675,17378812
x1,1261:25387138,17378812
x1,1261:26691298,17378812
k1,1261:26976210,17378812:284912
x1,1261:28104887,17378812
k1,1261:28304263,17378812:199376
x1,1261:28996034,17378812
x1,1261:30415985,17378812
k1,1261:30615361,17378812:199376
x1,1261:31161496,17378812
k1,1261:31360872,17378812:199376
x1,1261:31688553,17378812
k1,1261:31887929,17378812:199376
x1,1261:32636133,17378812
x1,1261:33184087,17378812
x1,1261:34421990,17378812
k1,1261:34421990,17378812:0
)
(1,1262:4736286,18558460:29685704,455111,127431
x1,1262:5719328,18558460
x1,1262:6411099,18558460
x1,1262:6775189,18558460
x1,1262:7359553,18558460
x1,1262:8488232,18558460
k1,1261:8734218,18558460:245986
x1,1261:9174766,18558460
k1,1261:9420751,18558460:245985
x1,1261:10076112,18558460
x1,1261:11678107,18558460
k1,1261:11924093,18558460:245986
x1,1261:12288183,18558460
x1,1261:12615864,18558460
k1,1261:12861849,18558460:245985
$1,1261:12861849,18558460
x1,1261:13335165,18558460
(1,1261:13335165,18656763:429922,313481,0
x1,1261:13729971,18656763
)
$1,1261:13765087,18558460
x1,1261:13947132,18558460
k1,1261:14200001,18558460:252869
x1,1261:15255862,18558460
k1,1261:15501847,18558460:245985
x1,1261:16412071,18558460
k1,1261:16658057,18558460:245986
x1,1261:17022147,18558460
x1,1261:17368033,18558460
x1,1261:18096214,18558460
k1,1261:18342199,18558460:245985
x1,1261:19179605,18558460
x1,1261:19543695,18558460
x1,1261:19962398,18558460
x1,1261:20981849,18558460
k1,1261:21227835,18558460:245986
x1,1261:22502149,18558460
k1,1261:22748134,18558460:245985
$1,1261:22748134,18558460
x1,1261:23221450,18558460
(1,1261:23221450,18656763:429922,313481,0
x1,1261:23616256,18656763
)
$1,1261:23651372,18558460
k1,1261:23897358,18558460:245986
x1,1261:24337906,18558460
k1,1261:24583892,18558460:245986
x1,1261:26222295,18558460
k1,1261:26468280,18558460:245985
x1,1261:27378504,18558460
k1,1261:27624490,18558460:245986
x1,1261:27900831,18558460
x1,1261:28369773,18558460
x1,1261:28671236,18558460
x1,1261:28947577,18558460
x1,1261:29885462,18558460
x1,1261:30153428,18558460
k1,1261:30413229,18558460:259801
x1,1261:30714692,18558460
x1,1261:31016155,18558460
x1,1261:31817874,18558460
k1,1261:32191742,18558460:373868
x1,1261:32683263,18558460
k1,1261:32929221,18558460:245958
x1,1261:33293311,18558460
x1,1261:34185332,18558460
x1,1261:34421990,18558460
k1,1261:34421990,18558460:0
)
(1,1262:4736286,19738108:29685704,491520,163840
x1,1262:5306082,19738108
k1,1261:5551025,19738108:244943
x1,1261:5987933,19738108
k1,1261:6232875,19738108:244942
x1,1261:6706191,19738108
(1,1261:6706191,19836411:429922,313481,0
x1,1261:7100997,19836411
)
$1,1261:7136113,19738108
k1,1261:7392308,19738108:256195
x1,1261:7832856,19738108
k1,1261:8089052,19738108:256196
x1,1261:9727455,19738108
k1,1261:9983650,19738108:256195
x1,1261:10311331,19738108
k1,1261:10567526,19738108:256195
x1,1261:11438422,19738108
x1,1261:11957608,19738108
x1,1261:12937365,19738108
k1,1261:13206559,19738108:269194
x1,1261:13541519,19738108
x1,1261:14812182,19738108
k1,1261:15216680,19738108:404498
x1,1261:16345357,19738108
k1,1261:16601552,19738108:256195
x1,1261:17479008,19738108
x1,1261:18025143,19738108
x1,1261:19153820,19738108
x1,1261:19918409,19738108
k1,1261:20174604,19738108:256195
x1,1261:21050239,19738108
x1,1261:21414329,19738108
x1,1261:22435601,19738108
k1,1261:22691796,19738108:256195
x1,1261:23055886,19738108
x1,1261:24494042,19738108
x1,1261:25424292,19738108
k1,1261:25680488,19738108:256196
x1,1261:26208419,19738108
k1,1261:26464614,19738108:256195
$1,1261:26464614,19738108
x1,1261:26937930,19738108
(1,1261:26937930,19836411:429922,313481,0
x1,1261:27332736,19836411
)
$1,1261:27367852,19738108
k1,1261:27624047,19738108:256195
x1,1261:28064595,19738108
k1,1261:28320790,19738108:256195
x1,1261:28976151,19738108
x1,1261:30578146,19738108
k1,1261:30834342,19738108:256196
x1,1261:31198432,19738108
x1,1261:31526113,19738108
k1,1261:31782308,19738108:256195
$1,1261:31782308,19738108
x1,1261:32130241,19738108
x1,1261:32639965,19738108
(1,1261:32639965,19836411:429922,313481,0
x1,1261:33034771,19836411
)
$1,1261:33069887,19738108
k1,1261:33326082,19738108:256195
x1,1261:34421990,19738108
k1,1261:34421990,19738108:0
)
(1,1262:4736286,20917756:29685704,491520,163840
x1,1262:5855863,20917756
g1,1261:6074316,20917756
x1,1261:6729678,20917756
x1,1261:7166586,20917756
k1,1262:34421990,20917756:27255404
g1,1262:34421990,20917756
)
(1,1262:4736286,22097404:29685704,0,0
g1,1262:4736286,22097404
)
(1,1265:4736286,23277052:29685704,455111,127431
h1,1263:4736286,23277052:983040,0,0
x1,1263:8237005,23277052
g1,1263:8455458,23277052
x1,1263:8783139,23277052
g1,1263:9001592,23277052
x1,1263:10133911,23277052
x1,1263:11098750,23277052
g1,1263:11317203,23277052
x1,1263:13665583,23277052
g1,1263:13884036,23277052
$1,1263:13884036,23277052
x1,1263:14294089,23277052
g1,1263:14476129,23277052
x1,1263:14658174,23277052
g1,1263:14840214,23277052
x1,1263:15313530,23277052
(1,1263:15313530,23375355:429922,313481,0
x1,1263:15708336,23375355
)
g1,1263:15925492,23277052
x1,1263:16580853,23277052
g1,1263:16762893,23277052
x1,1263:17236209,23277052
$1,1263:17236209,23277052
g1,1263:17454662,23277052
x1,1263:18656159,23277052
g1,1263:18874612,23277052
x1,1263:20851618,23277052
g1,1263:21070071,23277052
x1,1263:21652615,23277052
g1,1263:21871068,23277052
x1,1263:22781291,23277052
x1,1263:23127176,23277052
g1,1263:23345629,23277052
x1,1263:25714033,23277052
g1,1263:25932486,23277052
x1,1263:26296576,23277052
x1,1263:27188597,23277052
x1,1263:27425255,23277052
g1,1263:27643708,23277052
$1,1263:27643708,23277052
x1,1263:28213504,23277052
g1,1263:28395544,23277052
x1,1263:28832452,23277052
g1,1263:29014492,23277052
x1,1263:29487808,23277052
(1,1263:29487808,23375355:429922,313481,0
x1,1263:29882614,23375355
)
$1,1263:29917730,23277052
g1,1263:30136183,23277052
x1,1263:30463864,23277052
g1,1263:30682317,23277052
x1,1263:31046407,23277052
x1,1263:31938428,23277052
x1,1263:32175086,23277052
k1,1265:34421990,23277052:2246904
g1,1265:34421990,23277052
)
(1,1267:15598984,25439740:18823006,491520,163840
(1,1267:15598984,25439740:7960309,491520,163840
(1,1265:15598984,25439740:0,0,0
$1,1265:15598984,25439740
(1,1265:15598984,24260092:0,0,0
)
$1,1265:15598984,25439740
)
x1,1265:15996749,25439740
g1,1267:16178789,25439740
x1,1267:16688515,25439740
g1,1267:16870555,25439740
x1,1267:18360130,25439740
g1,1267:18542170,25439740
x1,1267:19051896,25439740
g1,1267:19233936,25439740
x1,1267:20732158,25439740
g1,1267:20877790,25439740
x1,1267:21387516,25439740
g1,1267:21533148,25439740
x1,1267:22102944,25439740
g1,1267:22284984,25439740
x1,1267:22721892,25439740
g1,1267:22903932,25439740
x1,1267:23559293,25439740
)
(1,1267:32929221,25439740:1492769,491520,163840
(1,1267:32929221,25439740:1492769,491520,163840
x1,1267:34167127,25439740
x1,1267:34421990,25439740
)
)
)
(1,1269:4736286,27602428:29685704,491520,163840
x1,1269:6412917,27602428
k1,1268:6664208,27602428:251291
$1,1268:6664208,27602428
x1,1268:7061973,27602428
$1,1268:7061973,27602428
k1,1268:7313264,27602428:251291
x1,1268:7753812,27602428
k1,1268:8005104,27602428:251292
x1,1268:9643507,27602428
k1,1268:9894798,27602428:251291
x1,1268:10805022,27602428
k1,1268:11056313,27602428:251291
x1,1268:11659241,27602428
x1,1268:12881843,27602428
k1,1268:13146525,27602428:264682
x1,1268:13481485,27602428
x1,1268:14570103,27602428
k1,1268:14821394,27602428:251291
x1,1268:15877255,27602428
k1,1268:16128546,27602428:251291
$1,1268:16128546,27602428
x1,1268:17626768,27602428
$1,1268:17626768,27602428
k1,1268:17878060,27602428:251292
x1,1268:18318608,27602428
k1,1268:18569899,27602428:251291
x1,1268:19480123,27602428
k1,1268:19731414,27602428:251291
x1,1268:21674181,27602428
x1,1268:23365725,27602428
k1,1268:23630407,27602428:264682
x1,1268:24233333,27602428
x1,1268:25330323,27602428
k1,1268:25581614,27602428:251291
x1,1268:26783111,27602428
k1,1268:27034402,27602428:251291
x1,1268:28896719,27602428
k1,1268:29148011,27602428:251292
x1,1268:30058235,27602428
k1,1268:30309526,27602428:251291
x1,1268:32677930,27602428
k1,1268:32929221,27602428:251291
x1,1268:33293311,27602428
x1,1268:34185332,27602428
x1,1268:34421990,27602428
k1,1268:34421990,27602428:0
)
(1,1269:4736286,28782076:29685704,491520,163840
x1,1269:5306082,28782076
k1,1268:5601273,28782076:295191
x1,1268:6038181,28782076
k1,1268:6333372,28782076:295191
x1,1268:6806688,28782076
(1,1268:6806688,28880379:429922,313481,0
x1,1268:7201494,28880379
)
$1,1268:7236610,28782076
k1,1268:7522955,28782076:286345
x1,1268:8578816,28782076
k1,1268:8865161,28782076:286345
x1,1268:9775385,28782076
k1,1268:10061730,28782076:286345
x1,1268:11958638,28782076
k1,1268:12244983,28782076:286345
x1,1268:12609073,28782076
x1,1268:13501094,28782076
x1,1268:13737752,28782076
k1,1268:14024097,28782076:286345
$1,1268:14024097,28782076
x1,1268:14421862,28782076
k1,1268:14717053,28782076:295191
x1,1268:15153961,28782076
k1,1268:15449152,28782076:295191
x1,1268:15922468,28782076
$1,1268:15922468,28782076
k1,1268:16208813,28782076:286345
x1,1268:17304721,28782076
k1,1268:17591066,28782076:286345
x1,1268:18710643,28782076
k1,1268:18996988,28782076:286345
x1,1268:19652350,28782076
x1,1268:20089258,28782076
k1,1268:20584205,28782076:494947
x1,1268:21712882,28782076
k1,1268:21999227,28782076:286345
x1,1268:23131546,28782076
x1,1268:24096385,28782076
k1,1268:24382729,28782076:286344
x1,1268:26731109,28782076
k1,1268:27017454,28782076:286345
$1,1268:27017454,28782076
x1,1268:27427507,28782076
$1,1268:27427507,28782076
k1,1268:27713852,28782076:286345
x1,1268:28154400,28782076
k1,1268:28440745,28782076:286345
x1,1268:29350969,28782076
k1,1268:29637314,28782076:286345
x1,1268:33079784,28782076
k1,1268:33366129,28782076:286345
x1,1268:34421990,28782076
k1,1268:34421990,28782076:0
)
(1,1269:4736286,29961724:29685704,491520,163840
x1,1269:5209602,29961724
g1,1268:5391642,29961724
x1,1268:5901368,29961724
g1,1268:6083408,29961724
x1,1268:7221640,29961724
(1,1268:7221640,30060027:429922,313481,0
x1,1268:7616446,30060027
)
x1,1268:7906425,29961724
$1,1268:7906425,29961724
g1,1268:8124878,29961724
x1,1268:8565426,29961724
g1,1268:8783879,29961724
x1,1268:9694103,29961724
g1,1268:9912556,29961724
x1,1268:12024278,29961724
g1,1268:12242731,29961724
x1,1268:12570412,29961724
x1,1268:14736745,29961724
g1,1268:14955198,29961724
x1,1268:15319288,29961724
x1,1268:15646969,29961724
g1,1268:15865422,29961724
x1,1268:16775646,29961724
g1,1268:16994099,29961724
x1,1268:17358189,29961724
x1,1268:17704075,29961724
x1,1268:18432256,29961724
g1,1268:18650709,29961724
x1,1268:19233253,29961724
g1,1268:19451706,29961724
x1,1268:20361930,29961724
g1,1268:20580383,29961724
x1,1268:21786236,29961724
x1,1268:22640381,29961724
g1,1268:22874852,29961724
x1,1268:23176315,29961724
x1,1268:23846234,29961724
x1,1268:25144202,29961724
x1,1268:26749825,29961724
k1,1269:34421990,29961724:7672165
g1,1269:34421990,29961724
)
[1,1277:4736286,46784491:29685704,15872495,0
[1,1277:4736286,46784491:29685704,15872495,0
(1,1275:4736286,45215268:29685704,14303272,0
k1,1275:9997339,45215268:5261053
h1,1274:9997339,45215268:0,0,0
(1,1274:9997339,45215268:18945146,14303272,0
(1,1274:9997339,45215268:18944777,14303307,0
(1,1274:9997339,45215268:18944777,14303307,0
(1,1274:9997339,45215268:0,14303307,0
(1,1274:9997339,45215268:0,49665229,0
(1,1274:9997339,45215268:65781760,49665229,0
)
k1,1274:9997339,45215268:-65781760
)
)
g1,1274:28942116,45215268
)
)
)
g1,1274:29160938,45215268
(1,1275:29160938,45215268:0,0,0
(1,1275:29160938,44428836:0,0,0
)
)
g1,1275:29160938,45215268
k1,1275:34421990,45215268:5261052
)
(1,1275:4736286,46657060:29685704,455111,127431
k1,1275:11171400,46657060:6435114
(1,1275:11171400,46657060:16815477,455111,127431
x1,1275:13020976,46657060
g1,1275:13239429,46657060
x1,1275:14076836,46657060
g1,1275:14368107,46657060
(1,1275:14368107,46657060:0,0,0
(1,1275:14368107,45870628:0,0,0
)
)
x1,1275:17127903,46657060
g1,1275:17346356,46657060
x1,1275:18402217,46657060
g1,1275:18620670,46657060
x1,1275:20444758,46657060
x1,1275:20681416,46657060
g1,1275:20899869,46657060
x1,1275:21882911,46657060
x1,1275:24910318,46657060
g1,1275:25128771,46657060
x1,1275:25656702,46657060
g1,1275:25875155,46657060
x1,1275:26202836,46657060
g1,1275:26421289,46657060
x1,1275:26785379,46657060
x1,1275:27131265,46657060
x1,1275:27859446,46657060
x1,1275:27986877,46657060
)
k1,1275:34421990,46657060:6435113
)
]
]
]
(1,1287:4736286,52610784:29685704,786432,235932
(1,1287:4736286,52610784:29685704,786432,235932
(1,1287:4736286,52610784:29685704,786432,235932
[1,1287:4736286,52610784:29685704,786432,235932
(1,1287:4736286,52610784:29685704,550500,235932
(1,1287:4736286,52610784:0,0,0
[1,1287:4736286,52610784:29685704,0,0
(1,1287:4736286,52610784:29685704,0,0
h1,1287:4736286,52610784:0,0,0
k1,1287:19579138,52610784:14842852
k1,1287:34421990,52610784:14842852
)
]
k1,1287:4736286,52610784:-29685704
)
g1,1287:4736286,52610784
[1,1287:4736286,52610784:29685704,550500,235932
(1,1287:4736286,52610784:29685704,550500,235932
k1,1287:19251457,52610784:14515171
h1,1287:19251457,52610784:0,0,0
x1,1287:19906819,52610784
r1,1287:19906819,52610784:0,786432,235932
g1,1287:19906819,52610784
k1,1287:34421990,52610784:14515171
)
]
g1,1287:34421990,52610784
(1,1287:34421990,52610784:0,0,0
k1,1287:4736286,52610784:-29685704
[1,1287:4736286,52610784:29685704,0,0
(1,1287:4736286,52610784:29685704,0,0
k1,1287:34421990,52610784:29685704
h1,1287:34421990,52610784:0,0,0
g1,1287:34421990,52610784
g1,1287:34421990,52610784
)
]
)
)
]
)
g1,1287:34421990,52610784
)
)
]
]
]
!25047
}40
!11
{41
[1,1329:4736286,52610784:29685704,47874498,235932
[1,1329:4736286,4736286:0,0,0
(1,1329:4736286,2245673:0,0,0
k1,1329:4736286,2245673:65781
)
]
[1,1329:4736286,52610784:29685704,47874498,235932
h1,1329:4736286,4736286:0,0,0
[1,1329:4736286,52610784:29685704,50299330,235932
[1,1329:4736286,3097886:29685704,786432,0
(1,1329:4736286,3097886:29685704,786432,0
(1,1329:4736286,3097886:29685704,786432,0
(1,1329:4736286,3097886:29685704,786432,0
[1,1329:4736286,3097886:29685704,786432,0
(1,1329:4736286,2861954:29685704,550500,235932
(1,1329:4736286,2861954:0,550500,235932
[1,1329:4736286,2861954:29685704,550500,235932
(1,1329:4736286,2861954:29685704,550500,235932
h1,1329:4736286,2861954:0,0,0
x1,1329:5227807,2861954
x1,1329:6192645,2861954
g1,1329:6411098,2861954
$1,1329:6411098,2861954
x1,1329:6920824,2861954
$1,1329:6920824,2861954
g1,1329:7139277,2861954
x1,1329:9507682,2861954
g1,1329:9798953,2861954
x1,1329:10290474,2861954
g1,1329:10508927,2861954
x1,1329:12658878,2861954
g1,1329:12877331,2861954
x1,1329:13569102,2861954
g1,1329:13787555,2861954
x1,1329:14697779,2861954
g1,1329:14916232,2861954
x1,1329:16922367,2861954
x1,1329:17250048,2861954
g1,1329:17468501,2861954
x1,1329:18524362,2861954
g1,1329:18742815,2861954
x1,1329:21857604,2861954
r1,1329:21857604,2861954:0,786432,235932
k1,1329:28139797,2861954:6282193
k1,1329:34421990,2861954:6282193
)
]
k1,1329:4736286,2861954:-29685704
)
g1,1329:4736286,2861954
[1,1329:4736286,2861954:29685704,0,0
(1,1329:4736286,2861954:29685704,0,0
k1,1329:19579138,2861954:14842852
h1,1329:19579138,2861954:0,0,0
g1,1329:19579138,2861954
k1,1329:34421990,2861954:14842852
)
]
g1,1329:34421990,2861954
(1,1329:34421990,2861954:0,550500,235932
k1,1329:4736286,2861954:-29685704
[1,1329:4736286,2861954:29685704,550500,235932
(1,1329:4736286,2861954:29685704,550500,235932
k1,1329:32173738,2861954:27437452
h1,1329:32173738,2861954:0,0,0
x1,1329:32619748,2861954
x1,1329:33548176,2861954
g1,1329:33766629,2861954
x1,1329:34421991,2861954
r1,1329:34421991,2861954:0,786432,235932
g1,1329:34421991,2861954
g1,1329:34421991,2861954
)
]
)
)
]
)
g1,1329:34421990,3097886
)
)
]
[1,1329:4736286,50644704:29685704,45908418,0
(1,1282:4736286,5391646:29685704,455111,127431
(1,1282:4736286,5391646:2302850,422343,0
g1,1282:4736286,5391646
x1,1282:6285476,5391646
g1,1282:7039136,5391646
)
x1,1282:11172433,5391646
g1,1282:11423653,5391646
x1,1282:13869407,5391646
x1,1282:14350912,5391646
g1,1282:14602132,5391646
x1,1282:16476361,5391646
x1,1282:16874126,5391646
g1,1282:17125346,5391646
x1,1282:18329107,5391646
g1,1282:18580327,5391646
x1,1282:20475489,5391646
g1,1282:20726709,5391646
x1,1282:23065694,5391646
k1,1282:34421990,5391646:11356296
g1,1282:34421990,5391646
)
(1,1285:4736286,6994546:29685704,455111,127431
x1,1285:5864963,6994546
g1,1283:6083416,6994546
x1,1283:9525886,6994546
g1,1283:9744339,6994546
x1,1283:11857880,6994546
x1,1283:12094538,6994546
g1,1283:12312991,6994546
x1,1283:12753539,6994546
g1,1283:12971992,6994546
x1,1283:13627353,6994546
x1,1283:15010894,6994546
g1,1283:15229347,6994546
x1,1283:15593437,6994546
x1,1283:15921118,6994546
k1,1285:34421990,6994546:18500872
g1,1285:34421990,6994546
)
(1,1287:12407284,9157234:22014706,898467,637049
(1,1287:12407284,9157234:14343709,898467,637049
(1,1285:12407284,9157234:0,0,0
$1,1285:12407284,9157234
(1,1285:12407284,7977586:0,0,0
)
$1,1285:12407284,9157234
)
x1,1285:12881507,9157234
g1,1287:13063547,9157234
x1,1287:13573273,9157234
g1,1287:13755313,9157234
x1,1287:15791023,9157234
g1,1287:15973063,9157234
x1,1287:16482789,9157234
g1,1287:16664829,9157234
x1,1287:17629664,9157234
g1,1287:17775296,9157234
x1,1287:18285022,9157234
g1,1287:18430654,9157234
x1,1287:18898507,9157234
g1,1286:19553868,9157234
g1,1287:19663092,9157234
x1,1287:20084525,9157234
(1,1287:20084525,9255537:461560,303558,89201
x1,1287:20486808,9255537
)
g1,1287:20728125,9157234
x1,1287:21237851,9157234
g1,1287:21419891,9157234
(1,1287:21419891,9157234:1360715,898467,637049
(1,1287:21419891,9157234:1360715,898467,637049
h1,1287:21419891,9157234:78643,0,0
[1,1287:21498534,9157234:1203429,898467,637049
(1,1287:21498534,8713878:1203429,455111,98303
k1,1287:21611706,8713878:113172
x1,1287:21959639,8713878
x1,1287:22370603,8713878
(1,1287:22370603,8812181:218188,303558,0
x1,1287:22556023,8812181
)
k1,1287:22701963,8713878:113172
)
(1,1287:21498534,9606778:1203429,455111,187504
x1,1287:21846467,9606778
x1,1287:22425823,9606778
(1,1287:22425823,9705081:276140,303558,89201
x1,1287:22642686,9705081
)
)
]
h1,1287:22701963,9157234:78643,0,0
)
)
g1,1287:22962646,9157234
x1,1287:23472372,9157234
g1,1287:23654412,9157234
(1,1287:23654412,9157234:1360715,898467,637049
(1,1287:23654412,9157234:1360715,898467,637049
h1,1287:23654412,9157234:78643,0,0
[1,1287:23733055,9157234:1203429,898467,637049
(1,1287:23733055,8713878:1203429,455111,98303
k1,1287:23845922,8713878:112867
x1,1287:24193855,8713878
x1,1287:24605429,8713878
(1,1287:24605429,8812181:218188,303558,0
x1,1287:24790849,8812181
)
k1,1287:24936484,8713878:112867
)
(1,1287:23733055,9606778:1203429,455111,187504
x1,1287:24080988,9606778
x1,1287:24660344,9606778
(1,1287:24660344,9705081:276140,303558,89201
x1,1287:24877207,9705081
)
)
]
h1,1287:24936484,9157234:78643,0,0
)
)
g1,1287:25160759,9157234
x1,1287:25670485,9157234
g1,1287:25816117,9157234
x1,1287:26107388,9157234
(1,1287:26107388,9255537:461560,303558,89201
x1,1287:26509671,9255537
)
x1,1287:26750993,9157234
)
(1,1287:32929221,9157234:1492769,491520,163840
(1,1287:32929221,9157234:1492769,491520,163840
x1,1287:34167127,9157234
x1,1287:34421990,9157234
)
)
)
(1,1289:4736286,11319922:29685704,455111,187504
x1,1289:6412917,11319922
k1,1288:6642846,11319922:229929
$1,1288:6642846,11319922
x1,1288:6934117,11319922
(1,1288:6934117,11418225:461560,303558,89201
x1,1288:7336400,11418225
)
$1,1288:7395677,11319922
k1,1288:7625606,11319922:229929
x1,1288:8066154,11319922
k1,1288:8296084,11319922:229930
x1,1288:9206308,11319922
k1,1288:9436237,11319922:229929
x1,1288:10530327,11319922
x1,1288:11476959,11319922
x1,1288:11804640,11319922
x1,1288:12334389,11319922
k1,1288:12564318,11319922:229929
x1,1288:14166313,11319922
k1,1288:14492013,11319922:325700
x1,1288:15620690,11319922
k1,1288:15850619,11319922:229929
x1,1288:16505980,11319922
x1,1288:17290594,11319922
x1,1288:18164410,11319922
x1,1288:19293089,11319922
k1,1288:19523018,11319922:229929
x1,1288:20435063,11319922
x1,1288:20981198,11319922
x1,1288:21636559,11319922
x1,1288:21873217,11319922
k1,1288:22103146,11319922:229929
$1,1288:22103146,11319922
x1,1288:22577369,11319922
$1,1288:22577369,11319922
k1,1288:22807299,11319922:229930
x1,1288:23247847,11319922
k1,1288:23477776,11319922:229929
x1,1288:23805457,11319922
k1,1288:24035386,11319922:229929
x1,1288:24381272,11319922
x1,1288:25000224,11319922
k1,1288:25230153,11319922:229929
x1,1288:26395240,11319922
x1,1288:27565787,11319922
k1,1288:27795716,11319922:229929
x1,1288:28323647,11319922
k1,1288:28553577,11319922:229930
x1,1288:29463801,11319922
k1,1288:29693730,11319922:229929
x1,1288:30349091,11319922
x1,1288:31133705,11319922
x1,1288:32007521,11319922
x1,1288:33136200,11319922
k1,1288:33366129,11319922:229929
x1,1288:34421990,11319922
k1,1288:34421990,11319922:0
)
(1,1289:4736286,12499570:29685704,491520,163840
x1,1289:6230874,12499570
g1,1288:6449327,12499570
x1,1288:6997281,12499570
x1,1288:8417231,12499570
g1,1288:8635684,12499570
x1,1288:9673340,12499570
x1,1288:10037430,12499570
x1,1288:10456133,12499570
x1,1288:11442815,12499570
g1,1288:11661268,12499570
x1,1288:12826355,12499570
g1,1288:13044808,12499570
x1,1288:13390694,12499570
x1,1288:13938649,12499570
x1,1288:14120694,12499570
x1,1288:15070968,12499570
g1,1288:15289421,12499570
x1,1288:16878673,12499570
g1,1288:17097126,12499570
x1,1288:17625057,12499570
g1,1288:17843510,12499570
x1,1288:19487375,12499570
g1,1288:19705828,12499570
x1,1288:20616052,12499570
x1,1288:21972285,12499570
g1,1288:22190738,12499570
x1,1288:23066373,12499570
g1,1288:23284826,12499570
x1,1288:23940187,12499570
x1,1288:24724801,12499570
x1,1288:25361957,12499570
g1,1288:25580410,12499570
x1,1288:26911159,12499570
g1,1288:27129612,12499570
x1,1288:27748565,12499570
k1,1289:34421990,12499570:6673425
g1,1289:34421990,12499570
)
(1,1289:4736286,13679218:29685704,0,0
g1,1289:4736286,13679218
)
(1,1292:4736286,14858866:29685704,491520,163840
h1,1290:4736286,14858866:983040,0,0
x1,1290:6848003,14858866
k1,1290:7035638,14858866:187635
x1,1290:7636387,14858866
x1,1290:10569129,14858866
k1,1290:10756764,14858866:187635
x1,1290:11737248,14858866
x1,1290:13426611,14858866
k1,1290:13620410,14858866:193799
$1,1290:13620410,14858866
x1,1290:13983816,14858866
x1,1290:15126371,14858866
$1,1290:15126371,14858866
x1,1290:15308416,14858866
k1,1290:15502214,14858866:193798
x1,1290:17364531,14858866
k1,1290:17552166,14858866:187635
x1,1290:18134710,14858866
k1,1290:18322345,14858866:187635
x1,1290:19232569,14858866
k1,1290:19420204,14858866:187635
x1,1290:19711475,14858866
x1,1290:21368083,14858866
k1,1290:21555718,14858866:187635
x1,1290:22101853,14858866
k1,1290:22289488,14858866:187635
x1,1290:22635374,14858866
x1,1290:24328391,14858866
k1,1290:24516026,14858866:187635
x1,1290:24880116,14858866
x1,1290:25444455,14858866
x1,1290:25899566,14858866
x1,1290:26827993,14858866
k1,1290:27015628,14858866:187635
x1,1290:27925852,14858866
k1,1290:28113487,14858866:187635
x1,1290:30829593,14858866
k1,1290:31023391,14858866:193798
$1,1290:31023391,14858866
x1,1290:31746790,14858866
$1,1290:31892426,14858866
x1,1290:32074471,14858866
k1,1290:32268270,14858866:193799
x1,1290:33324131,14858866
k1,1290:33511766,14858866:187635
x1,1290:34421990,14858866
k1,1290:34421990,14858866:0
)
(1,1292:4736286,16038514:29685704,455111,127431
x1,1292:6560374,16038514
x1,1290:6797032,16038514
g1,1290:7015485,16038514
x1,1290:7361371,16038514
x1,1290:9054388,16038514
g1,1290:9272841,16038514
x1,1290:11238924,16038514
x1,1290:11657627,16038514
g1,1290:11876080,16038514
$1,1290:11876080,16038514
x1,1290:12534854,16038514
$1,1290:12558367,16038514
x1,1290:12740412,16038514
g1,1290:12958865,16038514
x1,1290:13545049,16038514
k1,1292:34421989,16038514:20876940
g1,1292:34421989,16038514
)
(1,1294:17577185,17218162:16844805,491520,163840
(1,1294:17577185,17218162:4003907,491520,163840
(1,1292:17577185,17218162:0,0,0
$1,1292:17577185,17218162
(1,1292:17577185,16038514:0,0,0
)
$1,1292:17577185,17218162
)
x1,1292:18235959,17218162
k1,1294:17577185,17218162:23513
g1,1294:18441512,17218162
x1,1294:18951238,17218162
g1,1294:19133278,17218162
x1,1294:19496684,17218162
x1,1294:21362638,17218162
x1,1294:21581092,17218162
)
(1,1294:32929221,17218162:1492769,491520,163840
(1,1294:32929221,17218162:1492769,491520,163840
x1,1294:34167127,17218162
x1,1294:34421990,17218162
)
)
)
(1,1297:4736286,18987634:29685704,491520,163840
x1,1297:6412917,18987634
g1,1295:6631370,18987634
x1,1295:7541594,18987634
g1,1295:7760047,18987634
x1,1295:10281369,18987634
g1,1295:10499822,18987634
$1,1295:10499822,18987634
x1,1295:10863228,18987634
x1,1295:12005783,18987634
$1,1295:12005783,18987634
g1,1295:12224236,18987634
x1,1295:12664784,18987634
g1,1295:12883237,18987634
x1,1295:14394209,18987634
g1,1295:14612662,18987634
x1,1295:15195206,18987634
g1,1295:15413659,18987634
x1,1295:16323883,18987634
g1,1295:16542336,18987634
x1,1295:19784555,18987634
x1,1295:20021213,18987634
g1,1295:20239666,18987634
x1,1295:20767597,18987634
g1,1295:20986050,18987634
x1,1295:21896274,18987634
g1,1295:22114727,18987634
x1,1295:25557197,18987634
g1,1295:25775650,18987634
x1,1295:27889191,18987634
x1,1295:28307894,18987634
k1,1297:34421990,18987634:6114096
g1,1297:34421990,18987634
)
(1,1299:14446410,21150322:19975580,491520,163840
(1,1299:14446410,21150322:10265456,491520,163840
(1,1297:14446410,21150322:0,0,0
$1,1297:14446410,21150322
(1,1297:14446410,19970674:0,0,0
)
$1,1297:14446410,21150322
)
x1,1297:14809816,21150322
k1,1299:14446410,21150322:63033
x1,1299:15952371,21150322
g1,1299:16134411,21150322
x1,1299:16644137,21150322
g1,1299:16826177,21150322
[1,1299:16826177,21150322:910224,455111,0
(1,1299:16826177,21150322:910224,455111,0
x1,1298:17736401,21150322
)
]
g1,1299:17845625,21150322
x1,1299:19399370,21150322
g1,1299:19581410,21150322
x1,1299:20091136,21150322
g1,1299:20273176,21150322
[1,1299:20273176,21150322:910224,455111,0
(1,1299:20273176,21150322:910224,455111,0
x1,1298:21183400,21150322
)
]
g1,1299:21292624,21150322
x1,1299:23328334,21150322
g1,1299:23510374,21150322
x1,1299:24020100,21150322
g1,1299:24202140,21150322
x1,1299:24711866,21150322
)
(1,1299:32929221,21150322:1492769,491520,163840
(1,1299:32929221,21150322:1492769,491520,163840
x1,1299:34167127,21150322
x1,1299:34421990,21150322
)
)
)
(1,1302:4736286,23313010:29685704,455111,127431
x1,1302:5337034,23313010
g1,1300:5555487,23313010
x1,1300:8544664,23313010
g1,1300:8763117,23313010
x1,1300:9673341,23313010
g1,1300:9891794,23313010
x1,1300:12413116,23313010
g1,1300:12631569,23313010
x1,1300:13416183,23313010
g1,1300:13634636,23313010
x1,1300:17794359,23313010
g1,1300:18012812,23313010
x1,1300:20639719,23313010
g1,1300:20858172,23313010
x1,1300:22627647,23313010
g1,1300:22846100,23313010
x1,1300:24011188,23313010
x1,1300:24338869,23313010
x1,1300:24466300,23313010
g1,1300:24684753,23313010
x1,1300:25704204,23313010
k1,1302:34421990,23313010:8717786
g1,1302:34421990,23313010
)
(1,1304:18134392,25475698:16287598,491520,163840
(1,1304:18134392,25475698:2889493,491520,163840
(1,1302:18134392,25475698:0,0,0
$1,1302:18134392,25475698
(1,1302:18134392,24296050:0,0,0
)
$1,1302:18134392,25475698
)
x1,1302:18497798,25475698
k1,1304:18134392,25475698:63033
x1,1304:19640353,25475698
g1,1304:19822393,25475698
x1,1304:20332119,25475698
g1,1304:20514159,25475698
x1,1304:21023885,25475698
)
(1,1304:32929221,25475698:1492769,491520,163840
(1,1304:32929221,25475698:1492769,491520,163840
x1,1304:34167127,25475698
x1,1304:34421990,25475698
)
)
)
(1,1307:4736286,27638386:29685704,455111,127431
x1,1307:5864963,27638386
g1,1305:6083416,27638386
x1,1305:6418376,27638386
x1,1305:7498620,27638386
g1,1305:7733091,27638386
x1,1305:8369514,27638386
x1,1305:8637480,27638386
x1,1305:9809839,27638386
x1,1305:11702361,27638386
g1,1305:11920814,27638386
x1,1305:13419042,27638386
k1,1307:34421990,27638386:21002948
g1,1307:34421990,27638386
)
(1,1309:17247619,28818034:17174371,491520,163840
(1,1309:17247619,28818034:4663039,449650,127431
(1,1307:17247619,28818034:0,0,0
$1,1307:17247619,28818034
(1,1307:17247619,27638386:0,0,0
)
$1,1307:17247619,28818034
)
x1,1307:17721842,28818034
g1,1309:17903882,28818034
x1,1309:18413608,28818034
g1,1309:18595648,28818034
(1,1309:18595648,28818034:1124118,449650,0
x1,1309:19160893,28818034
x1,1309:19719766,28818034
)
g1,1309:19901806,28818034
x1,1309:20411532,28818034
g1,1309:20593572,28818034
(1,1309:20593572,28818034:1135041,449650,0
x1,1309:21728613,28818034
)
x1,1309:21910658,28818034
)
(1,1309:32929221,28818034:1492769,491520,163840
(1,1309:32929221,28818034:1492769,491520,163840
x1,1309:34167127,28818034
x1,1309:34421990,28818034
)
)
)
(1,1312:4736286,30587506:29685704,455111,127431
x1,1312:6412917,30587506
k1,1310:6629834,30587506:216917
$1,1310:6629834,30587506
x1,1310:7195079,30587506
$1,1310:7195079,30587506
k1,1310:7411996,30587506:216917
x1,1310:7852544,30587506
k1,1310:8069461,30587506:216917
x1,1310:8397142,30587506
k1,1310:8614059,30587506:216917
x1,1310:11091691,30587506
k1,1310:11308915,30587506:217224
$1,1310:11308915,30587506
x1,1310:11888723,30587506
$1,1310:11888723,30587506
k1,1310:12105640,30587506:216917
x1,1310:13161501,30587506
k1,1310:13378418,30587506:216917
$1,1310:13378418,30587506
x1,1310:13948214,30587506
$1,1310:13958682,30587506
k1,1310:14175599,30587506:216917
x1,1310:15051234,30587506
k1,1310:15268151,30587506:216917
x1,1310:15632241,30587506
x1,1310:17201469,30587506
x1,1310:17692988,30587506
x1,1310:18348349,30587506
x1,1310:19804708,30587506
k1,1310:20021625,30587506:216917
x1,1310:22994417,30587506
k1,1310:23211334,30587506:216917
x1,1310:25404973,30587506
k1,1310:25695732,30587506:290759
x1,1310:26824409,30587506
k1,1310:27041326,30587506:216917
x1,1310:29134842,30587506
k1,1310:29351759,30587506:216917
x1,1310:31725621,30587506
x1,1310:33677142,30587506
k1,1310:33894059,30587506:216917
x1,1310:34421990,30587506
k1,1310:34421990,30587506:0
)
(1,1312:4736286,31767154:29685704,455111,0
x1,1312:5316094,31767154
$1,1310:5316094,31767154
g1,1310:5534547,31767154
x1,1310:6590408,31767154
g1,1310:6808861,31767154
$1,1310:6808861,31767154
x1,1310:7378657,31767154
$1,1310:7389125,31767154
g1,1310:7607578,31767154
x1,1310:8483213,31767154
k1,1312:34421989,31767154:25938776
g1,1312:34421989,31767154
)
(1,1314:14943547,32946802:19478443,666780,163840
(1,1314:14943547,32946802:9271182,666780,14792
(1,1312:14943547,32946802:0,0,0
$1,1312:14943547,32946802
(1,1312:14943547,31767154:0,0,0
)
$1,1312:14943547,32946802
)
x1,1312:15523355,32946802
g1,1314:15705395,32946802
x1,1314:16215121,32946802
g1,1314:16397161,32946802
(1,1314:16397161,32946802:1907435,666780,14792
(1,1314:16397161,32332448:546135,26213,629146
x1,1314:16943296,32332448
)
[1,1314:16943296,32946802:1361300,666780,0
(1,1314:16943296,32946802:1361300,502807,0
x1,1314:17417519,32946802
(1,1314:17417519,32757476:412854,313481,0
x1,1314:17727063,32757476
)
x1,1314:18304596,32946802
)
]
)
g1,1313:18959957,32946802
(1,1314:18959957,32946802:1055861,455111,0
x1,1314:20015818,32946802
)
g1,1313:20671179,32946802
x1,1313:21240975,32946802
k1,1314:20671179,32946802:10468
g1,1314:21433483,32946802
x1,1314:21943209,32946802
g1,1314:22125249,32946802
(1,1314:22125249,32946802:1907435,666780,14792
(1,1314:22125249,32332448:546135,26213,629146
x1,1314:22671384,32332448
)
[1,1314:22671384,32946802:1361300,666780,0
(1,1314:22671384,32946802:1361300,502807,0
x1,1314:23619830,32946802
(1,1314:23619830,32757476:412854,313481,0
x1,1314:23929374,32757476
)
)
]
)
x1,1314:24214729,32946802
)
(1,1314:32929221,32946802:1492769,491520,163840
(1,1314:32929221,32946802:1492769,491520,163840
x1,1314:34167127,32946802
x1,1314:34421990,32946802
)
)
)
(1,1317:4736286,34716274:29685704,455111,127431
x1,1317:6101622,34716274
g1,1315:6320075,34716274
x1,1315:7521572,34716274
g1,1315:7740025,34716274
$1,1315:7740025,34716274
x1,1315:8319833,34716274
$1,1315:8319833,34716274
g1,1315:8538286,34716274
x1,1315:9594147,34716274
g1,1315:9812600,34716274
$1,1315:9812600,34716274
x1,1315:10382396,34716274
$1,1315:10392864,34716274
g1,1315:10611317,34716274
x1,1315:11486952,34716274
g1,1315:11705405,34716274
x1,1315:12615629,34716274
g1,1315:12834082,34716274
x1,1315:13638719,34716274
x1,1315:15277122,34716274
g1,1315:15495575,34716274
x1,1315:16626074,34716274
x1,1315:16862732,34716274
g1,1315:17081185,34716274
x1,1315:18137046,34716274
g1,1315:18355499,34716274
x1,1315:19283928,34716274
g1,1315:19502381,34716274
x1,1315:21109835,34716274
x1,1315:21455720,34716274
g1,1315:21674173,34716274
x1,1315:23867812,34716274
g1,1315:24086265,34716274
x1,1315:26143373,34716274
k1,1317:34421990,34716274:8278617
g1,1317:34421990,34716274
)
(1,1319:13037624,36878962:21384366,566233,163840
(1,1319:13037624,36878962:13083029,566233,163840
(1,1317:13037624,36878962:0,0,0
$1,1317:13037624,36878962
(1,1317:13037624,35699314:0,0,0
)
$1,1317:13037624,36878962
)
x1,1317:13419919,36878962
g1,1319:13601959,36878962
x1,1319:14111685,36878962
g1,1319:14293725,36878962
x1,1319:16844618,36878962
g1,1318:17499979,36878962
g1,1319:17609203,36878962
x1,1319:17991498,36878962
(1,1319:17991498,36608369:294003,295640,0
x1,1319:18252733,36608369
)
g1,1319:18467541,36878962
x1,1319:18977267,36878962
g1,1319:19159307,36878962
x1,1319:19504735,36878962
g1,1319:19650367,36878962
x1,1319:19832412,36878962
g1,1319:19978044,36878962
x1,1319:20557852,36878962
(1,1319:20557852,36608369:294003,295640,0
x1,1319:20819087,36608369
)
x1,1319:22276805,36878962
g1,1319:22458845,36878962
x1,1319:22968571,36878962
g1,1319:23150611,36878962
x1,1319:23496039,36878962
g1,1319:23641671,36878962
x1,1319:23823716,36878962
g1,1319:23969348,36878962
x1,1319:26120653,36878962
)
(1,1319:32929221,36878962:1492769,491520,163840
(1,1319:32929221,36878962:1492769,491520,163840
x1,1319:34167127,36878962
x1,1319:34421990,36878962
)
)
)
(1,1321:4736286,39041650:29685704,551306,127431
x1,1321:6412917,39041650
k1,1320:6642571,39041650:229654
$1,1320:6642571,39041650
x1,1320:7024866,39041650
$1,1320:7024866,39041650
k1,1320:7254521,39041650:229655
x1,1320:7695069,39041650
k1,1320:7924723,39041650:229654
x1,1320:8834947,39041650
k1,1320:9064601,39041650:229654
x1,1320:9826633,39041650
x1,1320:10948745,39041650
k1,1320:11178399,39041650:229654
x1,1320:11760943,39041650
k1,1320:11990598,39041650:229655
x1,1320:12864414,39041650
x1,1320:13410548,39041650
x1,1320:14359002,39041650
k1,1320:14588656,39041650:229654
x1,1320:14952746,39041650
x1,1320:15844767,39041650
x1,1320:16081425,39041650
k1,1320:16311079,39041650:229654
$1,1320:16311079,39041650
x1,1320:16880875,39041650
$1,1320:16880875,39041650
k1,1320:17110529,39041650:229654
x1,1320:17656664,39041650
k1,1320:17886319,39041650:229655
x1,1320:18796543,39041650
k1,1320:19026197,39041650:229654
x1,1320:19900013,39041650
x1,1320:20446147,39041650
x1,1320:21394601,39041650
k1,1320:21624255,39041650:229654
x1,1320:22170390,39041650
x1,1320:23009615,39041650
x1,1320:24138294,39041650
k1,1320:24367949,39041650:229655
$1,1320:24367949,39041650
x1,1320:24713377,39041650
$1,1320:24713377,39041650
x1,1320:24895422,39041650
k1,1320:25127876,39041650:232454
x1,1320:26183737,39041650
k1,1320:26413391,39041650:229654
$1,1320:26413391,39041650
x1,1320:26957701,39041650
k1,1320:27158410,39041650:200709
x1,1320:27668136,39041650
k1,1320:27868844,39041650:200708
x1,1320:28448652,39041650
(1,1320:28448652,38803825:294003,295640,0
x1,1320:28709887,38803825
)
k1,1320:28943364,39041650:200709
x1,1320:29453090,39041650
k1,1320:29653798,39041650:200708
x1,1320:30128021,39041650
(1,1320:30128021,38803825:412854,313481,0
x1,1320:30437565,38803825
)
x1,1320:31015098,39041650
$1,1320:31015098,39041650
k1,1320:31244752,39041650:229654
x1,1320:31685300,39041650
k1,1320:31914955,39041650:229655
x1,1320:32825179,39041650
k1,1320:33054833,39041650:229654
x1,1320:34185332,39041650
x1,1320:34421990,39041650
k1,1320:34421990,39041650:0
)
(1,1321:4736286,40221298:29685704,551306,127431
x1,1321:6192644,40221298
x1,1320:6538529,40221298
x1,1320:7084663,40221298
x1,1320:8802254,40221298
g1,1320:9020707,40221298
x1,1320:9930931,40221298
x1,1320:10955843,40221298
g1,1320:11247114,40221298
x1,1320:11847862,40221298
g1,1320:12066315,40221298
x1,1320:12685267,40221298
x1,1320:13049357,40221298
x1,1320:14565790,40221298
g1,1320:14784243,40221298
$1,1320:14784243,40221298
x1,1320:15320361,40221298
g1,1320:15502401,40221298
x1,1320:16012127,40221298
g1,1320:16194167,40221298
x1,1320:16763963,40221298
(1,1320:16774431,39983473:294003,295640,0
x1,1320:17035666,39983473
)
g1,1320:17250474,40221298
x1,1320:17760200,40221298
g1,1320:17942240,40221298
x1,1320:18890686,40221298
(1,1320:18890686,39983473:412854,313481,0
x1,1320:19200230,39983473
)
$1,1320:19303540,40221298
g1,1320:19521993,40221298
x1,1320:19962541,40221298
g1,1320:20180994,40221298
x1,1320:21091218,40221298
g1,1320:21309671,40221298
x1,1320:22238100,40221298
g1,1320:22456553,40221298
x1,1320:23912911,40221298
x1,1320:24258796,40221298
x1,1320:24804930,40221298
x1,1320:26522521,40221298
g1,1320:26740974,40221298
x1,1320:27651198,40221298
x1,1320:28676110,40221298
k1,1321:34421990,40221298:5745880
g1,1321:34421990,40221298
)
(1,1321:4736286,41400946:29685704,0,0
g1,1321:4736286,41400946
)
(1,1324:4736286,42580594:29685704,491520,163840
h1,1322:4736286,42580594:983040,0,0
x1,1322:6210847,42580594
k1,1322:6391655,42580594:180808
x1,1322:6832203,42580594
k1,1322:7013011,42580594:180808
x1,1322:8050668,42580594
x1,1322:8869869,42580594
k1,1322:9050677,42580594:180808
x1,1322:10252174,42580594
k1,1322:10432982,42580594:180808
x1,1322:11343206,42580594
k1,1322:11524014,42580594:180808
x1,1322:12980372,42580594
x1,1322:13308053,42580594
x1,1322:14695234,42580594
k1,1322:14876042,42580594:180808
x1,1322:15403973,42580594
k1,1322:15584781,42580594:180808
x1,1322:15912462,42580594
k1,1322:16093270,42580594:180808
x1,1322:16457360,42580594
x1,1322:18026588,42580594
x1,1322:18518107,42580594
x1,1322:19173468,42580594
x1,1322:20629827,42580594
k1,1322:20810635,42580594:180808
x1,1322:23783427,42580594
k1,1322:23964235,42580594:180808
x1,1322:25877528,42580594
k1,1322:26058336,42580594:180808
x1,1322:28321153,42580594
k1,1322:28501961,42580594:180808
x1,1322:29377596,42580594
k1,1322:29558404,42580594:180808
x1,1322:30616084,42580594
k1,1322:30796892,42580594:180808
x1,1322:31852753,42580594
k1,1322:32033561,42580594:180808
x1,1322:32397651,42580594
x1,1322:33966879,42580594
x1,1322:34421990,42580594
k1,1322:34421990,42580594:0
)
(1,1324:4736286,43760242:29685704,491520,163840
x1,1324:5792147,43760242
k1,1322:5991298,43760242:199151
x1,1322:6901522,43760242
k1,1322:7100672,43760242:199150
x1,1322:8557030,43760242
x1,1322:8884711,43760242
x1,1322:10546778,43760242
k1,1322:10745929,43760242:199151
x1,1322:12792111,43760242
x1,1322:14739993,43760242
k1,1322:14939144,43760242:199151
x1,1322:15521688,43760242
k1,1322:15720839,43760242:199151
x1,1322:16266974,43760242
x1,1322:17852584,43760242
x1,1322:18089242,43760242
k1,1322:18288392,43760242:199150
x1,1322:19744750,43760242
x1,1322:20072431,43760242
x1,1322:21459612,43760242
k1,1322:21658763,43760242:199151
x1,1322:22534398,43760242
k1,1322:22733549,43760242:199151
x1,1322:25793725,43760242
k1,1322:25992876,43760242:199151
x1,1322:26174921,43760242
x1,1322:27157964,43760242
x1,1322:27340009,43760242
k1,1322:27407836,43760242:67827
x1,1322:28390879,43760242
x1,1322:28754969,43760242
k1,1322:29039806,43760242:284837
x1,1322:31974367,43760242
k1,1322:32177378,43760242:203011
x1,1322:32799971,43760242
x1,1322:34421990,43760242
k1,1322:34421990,43760242:0
)
(1,1324:4736286,44939890:29685704,491520,163840
x1,1324:7110148,44939890
x1,1322:9061669,44939890
g1,1322:9280122,44939890
x1,1322:9808053,44939890
g1,1322:10026506,44939890
x1,1322:10936730,44939890
g1,1322:11155183,44939890
x1,1322:14127975,44939890
g1,1322:14346428,44939890
x1,1322:15402289,44939890
g1,1322:15620742,44939890
x1,1322:15984832,44939890
x1,1322:17554060,44939890
x1,1322:18045579,44939890
x1,1322:18700940,44939890
x1,1322:20157299,44939890
g1,1322:20375752,44939890
x1,1322:22387346,44939890
g1,1322:22605799,44939890
$1,1322:22605799,44939890
x1,1322:23185607,44939890
$1,1322:23185607,44939890
x1,1322:23367652,44939890
g1,1322:23586105,44939890
$1,1322:23586105,44939890
x1,1322:24155901,44939890
$1,1322:24166369,44939890
x1,1322:24348414,44939890
g1,1322:24566867,44939890
$1,1322:24566867,44939890
x1,1322:25111177,44939890
$1,1322:25111177,44939890
x1,1322:25293222,44939890
g1,1322:25511675,44939890
x1,1322:26567536,44939890
g1,1322:26785989,44939890
$1,1322:26785989,44939890
x1,1322:27322107,44939890
$1,1322:27322107,44939890
g1,1322:27540560,44939890
x1,1322:28416195,44939890
g1,1322:28634648,44939890
x1,1322:28816693,44939890
x1,1322:29472055,44939890
x1,1322:29654100,44939890
g1,1322:29739300,44939890
x1,1322:30394662,44939890
x1,1322:30576707,44939890
k1,1324:34421990,44939890:3845283
g1,1324:34421990,44939890
)
(1,1326:6695616,47332685:27726374,1180379,838772
(1,1326:6695616,47332685:24274275,1180379,838772
(1,1324:6695616,47332685:0,0,0
$1,1324:6695616,47332685
(1,1324:6695616,46153037:0,0,0
)
$1,1324:6695616,47332685
)
x1,1324:7275424,47332685
g1,1326:7457464,47332685
x1,1326:7967190,47332685
g1,1326:8149230,47332685
[1,1326:8149230,47332685:946633,1180379,838772
(1,1326:8149230,46513482:946633,295640,0
k1,1326:8491929,46513482:342699
x1,1326:8753164,46513482
k1,1326:9095863,46513482:342699
)
(1,1326:8149230,47332685:946633,688132,360452
(1,1326:8149230,46710089:946633,65536,983048
x1,1326:9095863,46710089
)
)
(1,1326:8149230,48105921:946633,303558,0
k1,1326:8198059,48105921:48829
x1,1326:9047034,48105921
k1,1326:9095863,48105921:48829
)
]
g1,1326:9205087,47332685
x1,1326:9587382,47332685
(1,1326:9587382,47430988:218188,303558,0
x1,1326:9772802,47430988
)
x1,1326:10115955,47332685
(1,1326:10115955,47430988:218188,303558,0
x1,1326:10301375,47430988
)
g1,1326:10479775,47332685
x1,1326:10989501,47332685
g1,1326:11135133,47332685
x1,1326:11445518,47332685
(1,1326:11445518,47430988:218188,303558,0
x1,1326:11630938,47430988
)
x1,1326:11845751,47332685
g1,1325:12501112,47332685
g1,1326:12610336,47332685
x1,1326:13180132,47332685
g1,1326:13372640,47332685
x1,1326:13882366,47332685
g1,1326:14064406,47332685
[1,1326:14064406,47332685:946633,1180379,838772
(1,1326:14064406,46513482:946633,295640,0
k1,1326:14407105,46513482:342699
x1,1326:14668340,46513482
k1,1326:15011039,46513482:342699
)
(1,1326:14064406,47332685:946633,688132,360452
(1,1326:14064406,46710089:946633,65536,983048
x1,1326:15011039,46710089
)
)
(1,1326:14064406,48105921:946633,303558,0
k1,1326:14113235,48105921:48829
x1,1326:14962210,48105921
k1,1326:15011039,48105921:48829
)
]
g1,1326:15120263,47332685
x1,1326:15502558,47332685
(1,1326:15502558,47430988:218188,303558,0
x1,1326:15687978,47430988
)
x1,1326:15930096,47332685
(1,1326:15930096,47430988:218188,303558,0
x1,1326:16115516,47430988
)
g1,1326:16293916,47332685
x1,1326:16803642,47332685
g1,1326:16949274,47332685
x1,1326:17158624,47332685
(1,1326:17158624,47430988:218188,303558,0
x1,1326:17344044,47430988
)
x1,1326:17558857,47332685
g1,1325:18214218,47332685
g1,1326:18323442,47332685
x1,1326:18867752,47332685
g1,1326:19049792,47332685
x1,1326:19559518,47332685
g1,1326:19741558,47332685
[1,1326:19741558,47332685:946633,1180379,838772
(1,1326:19741558,46513482:946633,295640,0
k1,1326:20084257,46513482:342699
x1,1326:20345492,46513482
k1,1326:20688191,46513482:342699
)
(1,1326:19741558,47332685:946633,688132,360452
(1,1326:19741558,46710089:946633,65536,983048
x1,1326:20688191,46710089
)
)
(1,1326:19741558,48105921:946633,303558,0
k1,1326:19790387,48105921:48829
x1,1326:20639362,48105921
k1,1326:20688191,48105921:48829
)
]
g1,1326:20797415,47332685
x1,1326:21179710,47332685
[1,1326:21179710,47494701:294003,728249,0
(1,1326:21179710,47062092:294003,295640,0
x1,1326:21440945,47062092
)
(1,1326:21179710,47494701:218188,303558,0
x1,1326:21365130,47494701
)
]
x1,1326:21784098,47332685
(1,1326:21784098,47430988:218188,303558,0
x1,1326:21969518,47430988
)
g1,1326:22147918,47332685
x1,1326:22657644,47332685
g1,1326:22803276,47332685
x1,1326:23113661,47332685
(1,1326:23113661,47430988:218188,303558,0
x1,1326:23299081,47430988
)
x1,1326:23513894,47332685
g1,1325:24169255,47332685
g1,1326:24278479,47332685
(1,1326:24278479,47332685:1055861,455111,0
x1,1326:25334340,47332685
)
g1,1325:25989701,47332685
x1,1325:26525819,47332685
g1,1326:26707859,47332685
x1,1326:27217585,47332685
g1,1326:27399625,47332685
[1,1326:27399625,47332685:946633,1180379,838772
(1,1326:27399625,46513482:946633,295640,0
k1,1326:27742324,46513482:342699
x1,1326:28003559,46513482
k1,1326:28346258,46513482:342699
)
(1,1326:27399625,47332685:946633,688132,360452
(1,1326:27399625,46710089:946633,65536,983048
x1,1326:28346258,46710089
)
)
(1,1326:27399625,48105921:946633,303558,0
k1,1326:27448454,48105921:48829
x1,1326:28297429,48105921
k1,1326:28346258,48105921:48829
)
]
g1,1326:28455482,47332685
x1,1326:28837777,47332685
[1,1326:28837777,47494701:294003,728249,0
(1,1326:28837777,47062092:294003,295640,0
x1,1326:29099012,47062092
)
(1,1326:28837777,47494701:218188,303558,0
x1,1326:29023197,47494701
)
]
x1,1326:29341130,47332685
(1,1326:29341130,47430988:218188,303558,0
x1,1326:29526550,47430988
)
g1,1326:29704950,47332685
x1,1326:30214676,47332685
g1,1326:30360308,47332685
x1,1326:30569658,47332685
(1,1326:30569658,47430988:218188,303558,0
x1,1326:30755078,47430988
)
x1,1326:30969891,47332685
)
(1,1326:32929221,47332685:1492769,491520,163840
(1,1326:32929221,47332685:1492769,491520,163840
x1,1326:34167127,47332685
x1,1326:34421990,47332685
)
)
)
(1,1328:4736286,49675144:29685704,455111,127431
x1,1328:6412917,49675144
g1,1327:6631370,49675144
$1,1327:6631370,49675144
x1,1327:7013665,49675144
(1,1327:7013665,49773447:218188,303558,0
x1,1327:7199085,49773447
)
g1,1327:7413893,49675144
x1,1327:7923619,49675144
g1,1327:8105659,49675144
x1,1327:8433340,49675144
$1,1327:8433340,49675144
g1,1327:8651793,49675144
x1,1327:9527428,49675144
g1,1327:9745881,49675144
x1,1327:10656105,49675144
g1,1327:10874558,49675144
x1,1327:12041466,49675144
x1,1327:12514782,49675144
x1,1327:13352188,49675144
g1,1327:13570641,49675144
x1,1327:15178095,49675144
x1,1327:16255799,49675144
g1,1327:16474252,49675144
$1,1327:16474252,49675144
x1,1327:16784637,49675144
(1,1327:16784637,49773447:218188,303558,0
x1,1327:16970057,49773447
)
$1,1327:17002825,49675144
g1,1327:17221278,49675144
x1,1327:18277139,49675144
g1,1327:18495592,49675144
$1,1327:18495592,49675144
x1,1327:18704942,49675144
(1,1327:18704942,49773447:218188,303558,0
x1,1327:18890362,49773447
)
$1,1327:18923130,49675144
g1,1327:19141583,49675144
x1,1327:20017218,49675144
g1,1327:20235671,49675144
x1,1327:21145895,49675144
g1,1327:21364348,49675144
x1,1327:22494847,49675144
x1,1327:22731505,49675144
g1,1327:22949958,49675144
x1,1327:24005819,49675144
g1,1327:24224272,49675144
x1,1327:25152701,49675144
g1,1327:25371154,49675144
x1,1327:26538062,49675144
x1,1327:27011378,49675144
x1,1327:27885194,49675144
g1,1327:28103647,49675144
x1,1327:28649782,49675144
x1,1327:29489007,49675144
x1,1327:31058234,49675144
k1,1328:34421990,49675144:3363756
g1,1328:34421990,49675144
)
]
(1,1329:4736286,52610784:29685704,786432,235932
(1,1329:4736286,52610784:29685704,786432,235932
(1,1329:4736286,52610784:29685704,786432,235932
[1,1329:4736286,52610784:29685704,786432,235932
(1,1329:4736286,52610784:29685704,550500,235932
(1,1329:4736286,52610784:0,0,0
[1,1329:4736286,52610784:29685704,0,0
(1,1329:4736286,52610784:29685704,0,0
h1,1329:4736286,52610784:0,0,0
k1,1329:19579138,52610784:14842852
k1,1329:34421990,52610784:14842852
)
]
k1,1329:4736286,52610784:-29685704
)
g1,1329:4736286,52610784
[1,1329:4736286,52610784:29685704,550500,235932
(1,1329:4736286,52610784:29685704,550500,235932
k1,1329:19251457,52610784:14515171
h1,1329:19251457,52610784:0,0,0
x1,1329:19906819,52610784
r1,1329:19906819,52610784:0,786432,235932
g1,1329:19906819,52610784
k1,1329:34421990,52610784:14515171
)
]
g1,1329:34421990,52610784
(1,1329:34421990,52610784:0,0,0
k1,1329:4736286,52610784:-29685704
[1,1329:4736286,52610784:29685704,0,0
(1,1329:4736286,52610784:29685704,0,0
k1,1329:34421990,52610784:29685704
h1,1329:34421990,52610784:0,0,0
g1,1329:34421990,52610784
g1,1329:34421990,52610784
)
]
)
)
]
)
g1,1329:34421990,52610784
)
)
]
]
]
!34733
}41
!11
{42
[1,1384:4736286,52610784:29685704,47874498,235932
[1,1384:4736286,4736286:0,0,0
(1,1384:4736286,2245673:0,0,0
k1,1384:4736286,2245673:65781
)
]
[1,1384:4736286,52610784:29685704,47874498,235932
h1,1384:4736286,4736286:0,0,0
[1,1384:4736286,52610784:29685704,50299330,235932
[1,1384:4736286,3097886:29685704,786432,0
(1,1384:4736286,3097886:29685704,786432,0
(1,1384:4736286,3097886:29685704,786432,0
(1,1384:4736286,3097886:29685704,786432,0
[1,1384:4736286,3097886:29685704,786432,0
(1,1384:4736286,2861954:29685704,550500,235932
(1,1384:4736286,2861954:0,550500,235932
[1,1384:4736286,2861954:29685704,550500,235932
(1,1384:4736286,2861954:29685704,550500,235932
h1,1384:4736286,2861954:0,0,0
x1,1384:5227807,2861954
x1,1384:6192645,2861954
g1,1384:6411098,2861954
$1,1384:6411098,2861954
x1,1384:6920824,2861954
$1,1384:6920824,2861954
g1,1384:7139277,2861954
x1,1384:9507682,2861954
g1,1384:9798953,2861954
x1,1384:10290474,2861954
g1,1384:10508927,2861954
x1,1384:12658878,2861954
g1,1384:12877331,2861954
x1,1384:13569102,2861954
g1,1384:13787555,2861954
x1,1384:14697779,2861954
g1,1384:14916232,2861954
x1,1384:16922367,2861954
x1,1384:17250048,2861954
g1,1384:17468501,2861954
x1,1384:18524362,2861954
g1,1384:18742815,2861954
x1,1384:21857604,2861954
r1,1384:21857604,2861954:0,786432,235932
k1,1384:28139797,2861954:6282193
k1,1384:34421990,2861954:6282193
)
]
k1,1384:4736286,2861954:-29685704
)
g1,1384:4736286,2861954
[1,1384:4736286,2861954:29685704,0,0
(1,1384:4736286,2861954:29685704,0,0
k1,1384:19579138,2861954:14842852
h1,1384:19579138,2861954:0,0,0
g1,1384:19579138,2861954
k1,1384:34421990,2861954:14842852
)
]
g1,1384:34421990,2861954
(1,1384:34421990,2861954:0,550500,235932
k1,1384:4736286,2861954:-29685704
[1,1384:4736286,2861954:29685704,550500,235932
(1,1384:4736286,2861954:29685704,550500,235932
k1,1384:32173738,2861954:27437452
h1,1384:32173738,2861954:0,0,0
x1,1384:32619748,2861954
x1,1384:33548176,2861954
g1,1384:33766629,2861954
x1,1384:34421991,2861954
r1,1384:34421991,2861954:0,786432,235932
g1,1384:34421991,2861954
g1,1384:34421991,2861954
)
]
)
)
]
)
g1,1384:34421990,3097886
)
)
]
[1,1384:4736286,50644704:29685704,45908418,0
(1,1328:4736286,5391646:29685704,0,0
g1,1328:4736286,5391646
)
(1,1331:4736286,6571294:29685704,455111,127431
h1,1329:4736286,6571294:983040,0,0
x1,1329:6320074,6571294
k1,1329:6506748,6571294:186674
x1,1329:8873333,6571294
k1,1329:9060006,6571294:186673
x1,1329:9642550,6571294
k1,1329:9829224,6571294:186674
x1,1329:10739448,6571294
k1,1329:10926121,6571294:186673
x1,1329:12533575,6571294
x1,1329:13061505,6571294
k1,1329:13254535,6571294:193030
x1,1329:14164759,6571294
k1,1329:14351432,6571294:186673
x1,1329:15995297,6571294
k1,1329:16181971,6571294:186674
x1,1329:18193565,6571294
k1,1329:18380238,6571294:186673
x1,1329:19255873,6571294
k1,1329:19442547,6571294:186674
x1,1329:20880702,6571294
k1,1329:21067375,6571294:186673
x1,1329:22345329,6571294
k1,1329:22532003,6571294:186674
x1,1329:23114547,6571294
k1,1329:23301220,6571294:186673
x1,1329:25309173,6571294
x1,1329:25618649,6571294
k1,1329:25805323,6571294:186674
x1,1329:26715547,6571294
k1,1329:26902220,6571294:186673
x1,1329:30526735,6571294
k1,1329:30807413,6571294:280678
x1,1329:33325092,6571294
k1,1329:33511766,6571294:186674
x1,1329:34421990,6571294
k1,1329:34421990,6571294:0
)
(1,1331:4736286,7750942:29685704,533465,163840
x1,1331:5027557,7750942
x1,1329:6684165,7750942
k1,1329:6905387,7750942:221222
x1,1329:7451522,7750942
k1,1329:7672744,7750942:221222
x1,1329:8582968,7750942
k1,1329:8804190,7750942:221222
x1,1329:11012393,7750942
k1,1329:11233616,7750942:221223
x1,1329:13276159,7750942
k1,1329:13497381,7750942:221222
$1,1329:13497381,7750942
x1,1329:14600342,7750942
(1,1329:14600342,7513117:294003,295640,0
x1,1329:14861577,7513117
)
k1,1329:15041823,7750942:147478
x1,1329:15551549,7750942
k1,1329:15699027,7750942:147478
x1,1329:16974019,7750942
(1,1329:16974019,7513117:294003,295640,0
x1,1329:17235254,7513117
)
$1,1329:17268022,7750942
x1,1329:17450067,7750942
k1,1329:17749645,7750942:299578
x1,1329:19080391,7750942
k1,1329:19301613,7750942:221222
$1,1329:19301613,7750942
x1,1329:20404574,7750942
(1,1329:20404574,7513117:294003,295640,0
x1,1329:20665809,7513117
)
k1,1329:20885233,7750942:186656
x1,1329:21394959,7750942
k1,1329:21581614,7750942:186655
x1,1329:22320485,7750942
k1,1329:22467963,7750942:147478
x1,1329:22650008,7750942
k1,1329:22797486,7750942:147478
x1,1329:23536357,7750942
$1,1329:23536357,7750942
k1,1329:23757579,7750942:221222
x1,1329:24198127,7750942
k1,1329:24419349,7750942:221222
x1,1329:25329573,7750942
k1,1329:25550795,7750942:221222
x1,1329:27758998,7750942
k1,1329:27980221,7750942:221223
x1,1329:30314035,7750942
k1,1329:30535257,7750942:221222
x1,1329:31063188,7750942
k1,1329:31284410,7750942:221222
x1,1329:31539273,7750942
x1,1329:31994384,7750942
x1,1329:32303860,7750942
k1,1329:32525082,7750942:221222
x1,1329:34421990,7750942
k1,1329:34421990,7750942:0
)
(1,1331:4736286,8930590:29685704,533465,163840
x1,1331:5100376,8930590
x1,1329:5992397,8930590
x1,1329:6487558,8930590
k1,1329:6696788,8930590:209230
x1,1329:7242923,8930590
k1,1329:7452154,8930590:209231
x1,1329:8362378,8930590
k1,1329:8571608,8930590:209230
x1,1329:10395696,8930590
x1,1329:10632354,8930590
k1,1329:10841585,8930590:209231
x1,1329:11824627,8930590
x1,1329:14593531,8930590
k1,1329:14802761,8930590:209230
x1,1329:16295528,8930590
k1,1329:16504759,8930590:209231
$1,1329:16504759,8930590
x1,1329:17779751,8930590
(1,1329:17779751,8692765:294003,295640,0
x1,1329:18040986,8692765
)
$1,1329:18073754,8930590
k1,1329:18282984,8930590:209230
x1,1329:18723532,8930590
k1,1329:18932762,8930590:209230
x1,1329:19842986,8930590
k1,1329:20052217,8930590:209231
x1,1329:22260420,8930590
k1,1329:22469650,8930590:209230
x1,1329:24619601,8930590
k1,1329:24828832,8930590:209231
x1,1329:27162646,8930590
k1,1329:27371876,8930590:209230
x1,1329:27899807,8930590
k1,1329:28109038,8930590:209231
x1,1329:28363901,8930590
x1,1329:28819012,8930590
x1,1329:29128488,8930590
k1,1329:29337718,8930590:209230
x1,1329:31706122,8930590
k1,1329:31915353,8930590:209231
x1,1329:32279443,8930590
x1,1329:33171464,8930590
x1,1329:33666625,8930590
k1,1329:33875855,8930590:209230
x1,1329:34421990,8930590
k1,1329:34421990,8930590:0
)
(1,1331:4736286,10110238:29685704,455111,127431
x1,1331:5646510,10110238
g1,1329:5864963,10110238
x1,1329:8399024,10110238
g1,1329:8617477,10110238
x1,1329:9600519,10110238
x1,1329:12551468,10110238
g1,1329:12842739,10110238
x1,1329:13516305,10110238
x1,1329:13752962,10110238
g1,1329:13971415,10110238
x1,1329:14517550,10110238
x1,1329:15338572,10110238
x1,1329:16667499,10110238
g1,1329:16885952,10110238
x1,1329:17140815,10110238
x1,1329:17595926,10110238
x1,1329:17905402,10110238
g1,1329:18123855,10110238
x1,1329:20239214,10110238
x1,1329:21735622,10110238
g1,1329:21954075,10110238
x1,1329:23965669,10110238
g1,1329:24184122,10110238
$1,1329:24184122,10110238
x1,1329:24679280,10110238
(1,1329:24679280,9872413:280122,197518,0
x1,1329:24926634,9872413
)
$1,1329:24959402,10110238
g1,1329:25177855,10110238
x1,1329:26233716,10110238
g1,1329:26452169,10110238
$1,1329:26452169,10110238
x1,1329:26797597,10110238
(1,1329:26797597,9872413:280122,197518,0
x1,1329:27044951,9872413
)
$1,1329:27077719,10110238
x1,1329:27259764,10110238
g1,1329:27478217,10110238
x1,1329:29535325,10110238
k1,1331:34421990,10110238:4886665
g1,1331:34421990,10110238
)
(1,1333:13579657,12272926:20842333,566233,163840
(1,1333:13579657,12272926:11998962,566233,163840
(1,1331:13579657,12272926:0,0,0
$1,1331:13579657,12272926
(1,1331:13579657,11093278:0,0,0
)
$1,1331:13579657,12272926
)
x1,1331:14682618,12272926
(1,1333:14682618,12002333:294003,295640,0
x1,1333:14943853,12002333
)
g1,1333:15122253,12272926
x1,1333:15631979,12272926
g1,1333:15777611,12272926
x1,1333:17052603,12272926
(1,1333:17052603,12002333:294003,295640,0
x1,1333:17313838,12002333
)
g1,1333:17528646,12272926
x1,1333:18038372,12272926
g1,1333:18220412,12272926
x1,1333:19458995,12272926
g1,1333:19604627,12272926
x1,1333:19786672,12272926
g1,1333:19932304,12272926
x1,1333:20427462,12272926
(1,1333:20427462,12002333:280122,197518,0
x1,1333:20674816,12002333
)
x1,1333:21618486,12272926
g1,1333:21800526,12272926
x1,1333:22310252,12272926
g1,1333:22492292,12272926
x1,1333:23558844,12272926
g1,1333:23704476,12272926
x1,1333:23886521,12272926
g1,1333:24032153,12272926
x1,1333:24377581,12272926
(1,1333:24377581,12002333:280122,197518,0
x1,1333:24624935,12002333
)
x1,1333:25578619,12272926
)
(1,1333:32929221,12272926:1492769,491520,163840
(1,1333:32929221,12272926:1492769,491520,163840
x1,1333:34167127,12272926
x1,1333:34421990,12272926
)
)
)
(1,1336:4736286,14435614:29685704,491520,163840
x1,1336:6412917,14435614
g1,1334:6631370,14435614
$1,1334:6631370,14435614
x1,1334:7126528,14435614
(1,1334:7126528,14197789:280122,197518,0
x1,1334:7373882,14197789
)
$1,1334:7406650,14435614
g1,1334:7625103,14435614
x1,1334:8065651,14435614
g1,1334:8284104,14435614
x1,1334:9922507,14435614
g1,1334:10140960,14435614
x1,1334:11051184,14435614
g1,1334:11269637,14435614
x1,1334:13205681,14435614
x1,1334:14006679,14435614
g1,1334:14297950,14435614
x1,1334:14789471,14435614
x1,1334:16081989,14435614
x1,1334:16318647,14435614
g1,1334:16537100,14435614
x1,1334:20261740,14435614
g1,1334:20480193,14435614
x1,1334:22124058,14435614
g1,1334:22342511,14435614
x1,1334:24095602,14435614
g1,1334:24314055,14435614
x1,1334:24898419,14435614
g1,1334:25116872,14435614
x1,1334:26995576,14435614
g1,1334:27214029,14435614
x1,1334:28124253,14435614
g1,1334:28342706,14435614
x1,1334:30060297,14435614
g1,1334:30278750,14435614
x1,1334:31922615,14435614
g1,1334:32141068,14435614
x1,1334:33894159,14435614
k1,1336:34421990,14435614:527831
g1,1336:34421990,14435614
)
(1,1338:11205633,16598302:23216357,865699,449545
(1,1338:11205633,16598302:16747011,865699,449545
(1,1336:11205633,16598302:0,0,0
$1,1336:11205633,16598302
(1,1336:11205633,15418654:0,0,0
)
$1,1336:11205633,16598302
)
x1,1336:11700791,16598302
(1,1338:11700791,16327709:280122,197518,0
x1,1338:11948145,16327709
)
g1,1338:12162953,16598302
x1,1338:12672679,16598302
g1,1338:12854719,16598302
(1,1338:12854719,16598302:484967,865699,449545
(1,1338:12854719,16598302:484967,865699,449545
h1,1338:12854719,16598302:78643,0,0
[1,1338:12933362,16598302:327681,865699,449545
(1,1338:12933362,16154946:327681,422343,0
x1,1338:13261043,16154946
)
(1,1338:12933362,17047846:327681,422343,0
x1,1338:13261043,17047846
)
]
h1,1338:13261043,16598302:78643,0,0
)
)
x1,1338:14068772,16598302
(1,1338:14068772,16327709:412854,313481,0
x1,1338:14378316,16327709
)
x1,1338:14955849,16598302
g1,1338:15101481,16598302
x1,1338:15611207,16598302
g1,1338:15756839,16598302
x1,1338:16297510,16598302
g1,1338:16479550,16598302
x1,1338:16989276,16598302
g1,1338:17171316,16598302
(1,1338:17171316,16598302:484967,865699,449545
(1,1338:17171316,16598302:484967,865699,449545
h1,1338:17171316,16598302:78643,0,0
[1,1338:17249959,16598302:327681,865699,449545
(1,1338:17249959,16154946:327681,422343,0
x1,1338:17577640,16154946
)
(1,1338:17249959,17047846:327681,422343,0
x1,1338:17577640,17047846
)
]
h1,1338:17577640,16598302:78643,0,0
)
)
x1,1338:18455456,16598302
g1,1338:18601088,16598302
x1,1338:19110814,16598302
g1,1338:19256446,16598302
x1,1338:19797117,16598302
g1,1338:19979157,16598302
x1,1338:20488883,16598302
g1,1338:20670923,16598302
(1,1338:20670923,16598302:484967,865699,449545
(1,1338:20670923,16598302:484967,865699,449545
h1,1338:20670923,16598302:78643,0,0
[1,1338:20749566,16598302:327681,865699,449545
(1,1338:20749566,16154946:327681,422343,0
x1,1338:21077247,16154946
)
(1,1338:20749566,17047846:327681,422343,0
x1,1338:21077247,17047846
)
]
h1,1338:21077247,16598302:78643,0,0
)
)
x1,1338:22375588,16598302
g1,1338:22521220,16598302
x1,1338:23030946,16598302
g1,1338:23176578,16598302
x1,1338:24141413,16598302
(1,1338:24141413,16327709:412854,313481,0
x1,1338:24450957,16327709
)
g1,1338:24699899,16598302
x1,1338:25209625,16598302
g1,1338:25355257,16598302
x1,1338:26320092,16598302
(1,1338:26320092,16327709:412854,313481,0
x1,1338:26629636,16327709
)
x1,1338:27952644,16598302
)
(1,1338:32929221,16598302:1492769,491520,163840
(1,1338:32929221,16598302:1492769,491520,163840
x1,1338:34167127,16598302
x1,1338:34421990,16598302
)
)
)
(1,1342:4736286,18760990:29685704,491520,163840
x1,1342:5792147,18760990
g1,1339:6010600,18760990
$1,1339:6010600,18760990
x1,1339:6356028,18760990
(1,1339:6356028,18523165:280122,197518,0
x1,1339:6603382,18523165
)
$1,1339:6636150,18760990
g1,1339:6854603,18760990
x1,1339:7295151,18760990
g1,1339:7513604,18760990
x1,1339:9152007,18760990
g1,1339:9370460,18760990
x1,1339:10280684,18760990
g1,1339:10499137,18760990
x1,1339:13069610,18760990
x1,1339:14908263,18760990
g1,1339:15126716,18760990
x1,1339:18050357,18760990
g1,1339:18268810,18760990
x1,1339:19912675,18760990
g1,1339:20131128,18760990
x1,1339:21884219,18760990
g1,1339:22102672,18760990
x1,1339:22687036,18760990
g1,1339:22905489,18760990
x1,1339:24784193,18760990
g1,1339:25002646,18760990
x1,1339:25912870,18760990
g1,1339:26131323,18760990
x1,1339:27671422,18760990
g1,1339:27889875,18760990
x1,1339:29533740,18760990
g1,1340:29752193,18760990
x1,1340:31505284,18760990
k1,1342:34421990,18760990:2916706
g1,1342:34421990,18760990
)
(1,1344:14362930,20923678:20059060,865699,449545
(1,1344:14362930,20923678:10432416,865699,449545
(1,1342:14362930,20923678:0,0,0
$1,1342:14362930,20923678
(1,1342:14362930,19744030:0,0,0
)
$1,1342:14362930,20923678
)
x1,1342:14708358,20923678
(1,1344:14708358,20653085:280122,197518,0
x1,1344:14955712,20653085
)
g1,1344:15170520,20923678
x1,1344:15680246,20923678
g1,1344:15862286,20923678
(1,1344:15862286,20923678:484967,865699,449545
(1,1344:15862286,20923678:484967,865699,449545
h1,1344:15862286,20923678:78643,0,0
[1,1344:15940929,20923678:327681,865699,449545
(1,1344:15940929,20480322:327681,422343,0
x1,1344:16268610,20480322
)
(1,1344:15940929,21373222:327681,422343,0
x1,1344:16268610,21373222
)
]
h1,1344:16268610,20923678:78643,0,0
)
)
x1,1344:16887924,20923678
g1,1344:17033556,20923678
x1,1344:17543282,20923678
g1,1344:17688914,20923678
x1,1344:18163137,20923678
(1,1344:18163137,20653085:822455,313481,54614
x1,1344:18882282,20653085
)
x1,1344:19459815,20923678
(1,1344:19459815,20653085:703604,295640,54614
x1,1344:20130651,20653085
)
x1,1344:20418282,20923678
g1,1344:20600322,20923678
x1,1344:21110048,20923678
g1,1344:21292088,20923678
(1,1344:21292088,20923678:484967,865699,449545
(1,1344:21292088,20923678:484967,865699,449545
h1,1344:21292088,20923678:78643,0,0
[1,1344:21370731,20923678:327681,865699,449545
(1,1344:21370731,20480322:327681,422343,0
x1,1344:21698412,20480322
)
(1,1344:21370731,21373222:327681,422343,0
x1,1344:21698412,21373222
)
]
h1,1344:21698412,20923678:78643,0,0
)
)
x1,1344:22317726,20923678
g1,1344:22463358,20923678
x1,1344:22973084,20923678
g1,1344:23118716,20923678
x1,1344:23654834,20923678
(1,1344:23654834,20653085:703604,295640,54614
x1,1344:24325670,20653085
)
x1,1344:24795346,20923678
)
(1,1344:32929221,20923678:1492769,491520,163840
(1,1344:32929221,20923678:1492769,491520,163840
x1,1344:34167127,20923678
x1,1344:34421990,20923678
)
)
)
(1,1347:4736286,23086366:29685704,491520,163840
h1,1346:4736286,23086366:983040,0,0
x1,1346:6320074,23086366
k1,1346:6519256,23086366:199182
x1,1346:8123071,23086366
k1,1346:8322254,23086366:199183
x1,1346:10546841,23086366
x1,1346:10874522,23086366
x1,1346:11001953,23086366
k1,1346:11204990,23086366:203037
x1,1346:11989604,23086366
k1,1346:12188786,23086366:199182
x1,1346:13685195,23086366
k1,1346:13884377,23086366:199182
x1,1346:17326847,23086366
k1,1346:17526030,23086366:199183
$1,1346:17526030,23086366
x1,1346:19146227,23086366
k1,1346:19328267,23086366:182040
x1,1346:19983628,23086366
k1,1346:20165668,23086366:182040
x1,1346:20493349,23086366
$1,1346:20493349,23086366
x1,1346:20675394,23086366
k1,1346:20878430,23086366:203036
x1,1346:21788654,23086366
k1,1346:21987837,23086366:199183
x1,1346:23705428,23086366
k1,1346:23904610,23086366:199182
x1,1346:25548475,23086366
k1,1346:25747658,23086366:199183
x1,1346:27500749,23086366
k1,1346:27699931,23086366:199182
$1,1346:27699931,23086366
x1,1346:28195089,23086366
(1,1346:28195089,22848541:280122,197518,0
x1,1346:28442443,22848541
)
$1,1346:28475211,23086366
k1,1346:28674394,23086366:199183
x1,1346:29730255,23086366
k1,1346:29929437,23086366:199182
x1,1346:30839661,23086366
k1,1346:31038844,23086366:199183
x1,1346:32578943,23086366
k1,1346:32778125,23086366:199182
x1,1346:34421990,23086366
k1,1346:34421990,23086366:0
)
(1,1347:4736286,24266014:29685704,455111,127431
x1,1347:6489377,24266014
g1,1346:6707830,24266014
$1,1346:6707830,24266014
x1,1346:7053258,24266014
(1,1346:7053258,24028189:280122,197518,0
x1,1346:7300612,24028189
)
$1,1346:7333380,24266014
g1,1346:7551833,24266014
x1,1346:8427468,24266014
g1,1346:8645921,24266014
x1,1346:10175098,24266014
x1,1346:11303776,24266014
x1,1346:11722479,24266014
k1,1347:34421991,24266014:22699512
g1,1347:34421991,24266014
)
(1,1350:4736286,26362708:29685704,455111,127431
(1,1350:4736286,26362708:2302850,422343,0
g1,1350:4736286,26362708
x1,1350:6285476,26362708
g1,1350:7039136,26362708
)
x1,1350:9854892,26362708
g1,1350:10106112,26362708
x1,1350:11309873,26362708
g1,1350:11561093,26362708
x1,1350:13721581,26362708
g1,1350:13972801,26362708
x1,1350:16418555,26362708
x1,1350:16900060,26362708
g1,1350:17151280,26362708
x1,1350:18177095,26362708
x1,1350:20842669,26362708
g1,1350:21093889,26362708
x1,1350:22297650,26362708
g1,1350:22548870,26362708
x1,1350:23822265,26362708
k1,1350:34421990,26362708:10599725
g1,1350:34421990,26362708
)
(1,1356:4736286,27965608:29685704,491520,163840
x1,1356:5337034,27965608
k1,1354:5527272,27965608:190238
x1,1354:6437496,27965608
k1,1354:6627734,27965608:190238
x1,1354:9161795,27965608
k1,1354:9352033,27965608:190238
x1,1354:10335075,27965608
x1,1354:13286024,27965608
k1,1354:13481906,27965608:195882
x1,1354:14392130,27965608
k1,1354:14582368,27965608:190238
x1,1354:17460498,27965608
k1,1354:17650736,27965608:190238
x1,1354:19764277,27965608
x1,1354:20182980,27965608
k1,1354:20378861,27965608:195881
x1,1354:21289085,27965608
k1,1354:21479323,27965608:190238
x1,1354:24357453,27965608
k1,1354:24547691,27965608:190238
x1,1354:25439712,27965608
x1,1354:27717090,27965608
k1,1354:27912972,27965608:195882
x1,1354:28968833,27965608
k1,1354:29159071,27965608:190238
x1,1354:30069295,27965608
k1,1354:30259533,27965608:190238
x1,1354:33137663,27965608
k1,1354:33327901,27965608:190238
x1,1354:34421990,27965608
k1,1354:34421990,27965608:0
)
(1,1356:4736286,29145256:29685704,455111,127431
x1,1356:5611921,29145256
g1,1354:5830374,29145256
x1,1354:8269775,29145256
g1,1354:8488228,29145256
x1,1354:9658775,29145256
x1,1354:11042316,29145256
x1,1354:11843313,29145256
x1,1354:11970744,29145256
g1,1354:12189197,29145256
x1,1354:12553287,29145256
x1,1354:12880968,29145256
k1,1356:34421990,29145256:21541022
g1,1356:34421990,29145256
)
(1,1358:16255913,30324904:18166077,491520,163840
(1,1358:16255913,30324904:6646451,455111,127431
(1,1356:16255913,30324904:0,0,0
$1,1356:16255913,30324904
(1,1356:16255913,29145256:0,0,0
)
$1,1356:16255913,30324904
)
x1,1356:16984093,30324904
g1,1357:17639454,30324904
g1,1358:17748678,30324904
(1,1358:17748678,30324904:1037655,447828,0
x1,1358:18777232,30324904
)
x1,1358:18968378,30324904
g1,1357:19623739,30324904
g1,1358:19732963,30324904
(1,1358:19732963,30324904:1055861,455111,0
x1,1358:20788824,30324904
)
g1,1357:21444185,30324904
(1,1358:21444185,30324904:1276134,455111,0
x1,1358:22720319,30324904
)
x1,1358:22902364,30324904
)
(1,1358:32929221,30324904:1492769,491520,163840
(1,1358:32929221,30324904:1492769,491520,163840
x1,1358:34167127,30324904
x1,1358:34421990,30324904
)
)
)
(1,1361:4736286,32094376:29685704,491520,163840
x1,1361:6229053,32094376
k1,1359:6438650,32094376:209597
x1,1359:6984785,32094376
k1,1359:7194382,32094376:209597
x1,1359:8104606,32094376
k1,1359:8314204,32094376:209598
x1,1359:10138292,32094376
x1,1359:10374950,32094376
k1,1359:10584547,32094376:209597
x1,1359:11567589,32094376
x1,1359:14518538,32094376
k1,1359:14729906,32094376:211368
x1,1359:15640130,32094376
k1,1359:15849727,32094376:209597
x1,1359:18256361,32094376
k1,1359:18465958,32094376:209597
x1,1359:20579499,32094376
x1,1359:20998202,32094376
k1,1359:21209571,32094376:211369
x1,1359:22119795,32094376
k1,1359:22329392,32094376:209597
x1,1359:24736026,32094376
k1,1359:24945623,32094376:209597
x1,1359:25837644,32094376
x1,1359:28115022,32094376
k1,1359:28326390,32094376:211368
x1,1359:29382251,32094376
k1,1359:29591849,32094376:209598
x1,1359:30502073,32094376
k1,1359:30711670,32094376:209597
x1,1359:33118304,32094376
k1,1359:33327901,32094376:209597
x1,1359:34421990,32094376
k1,1359:34421990,32094376:0
)
(1,1361:4736286,33274024:29685704,455111,127431
x1,1361:5611921,33274024
g1,1359:5830374,33274024
x1,1359:8269775,33274024
g1,1359:8488228,33274024
x1,1359:9658775,33274024
x1,1359:11042316,33274024
x1,1359:11843313,33274024
x1,1359:11970744,33274024
g1,1359:12189197,33274024
x1,1359:12553287,33274024
x1,1359:12880968,33274024
k1,1361:34421990,33274024:21541022
g1,1361:34421990,33274024
)
(1,1363:16050202,34453672:18371788,491520,163840
(1,1363:16050202,34453672:7057873,455111,127431
(1,1361:16050202,34453672:0,0,0
$1,1361:16050202,34453672
(1,1361:16050202,33274024:0,0,0
)
$1,1361:16050202,34453672
)
(1,1363:16050202,34453672:1276135,455111,127431
x1,1363:17326337,34453672
)
x1,1363:17508382,34453672
g1,1362:18163743,34453672
g1,1363:18272967,34453672
(1,1363:18272967,34453672:901122,455111,0
x1,1363:19164988,34453672
)
x1,1363:19356134,34453672
g1,1362:20011495,34453672
g1,1363:20120719,34453672
(1,1363:20120719,34453672:1055861,455111,0
x1,1363:21176580,34453672
)
g1,1362:21831941,34453672
(1,1363:21831941,34453672:1094089,455111,0
x1,1363:22926030,34453672
)
x1,1363:23108075,34453672
)
(1,1363:32929221,34453672:1492769,491520,163840
(1,1363:32929221,34453672:1492769,491520,163840
x1,1363:34167127,34453672
x1,1363:34421990,34453672
)
)
)
(1,1367:4736286,36223144:29685704,455111,127431
h1,1365:4736286,36223144:983040,0,0
x1,1365:6147132,36223144
x1,1365:6676882,36223144
k1,1365:6901886,36223144:225004
x1,1365:7229567,36223144
k1,1365:7454571,36223144:225004
x1,1365:9098435,36223144
k1,1365:9323439,36223144:225004
x1,1365:10524935,36223144
k1,1365:10749938,36223144:225003
$1,1365:10749938,36223144
x1,1365:11178653,36223144
$1,1365:11178653,36223144
k1,1365:11403657,36223144:225004
x1,1365:12459518,36223144
k1,1365:12684522,36223144:225004
x1,1365:13012203,36223144
k1,1365:13237207,36223144:225004
x1,1365:13583093,36223144
x1,1365:14986657,36223144
k1,1365:15211661,36223144:225004
x1,1365:16413157,36223144
k1,1365:16638161,36223144:225004
$1,1365:16638161,36223144
x1,1365:17014991,36223144
$1,1365:17025459,36223144
x1,1365:17207504,36223144
k1,1365:17434145,36223144:226641
x1,1365:18708459,36223144
k1,1365:18933463,36223144:225004
x1,1365:19843687,36223144
k1,1365:20068691,36223144:225004
x1,1365:20359962,36223144
x1,1365:21798116,36223144
x1,1365:23074250,36223144
k1,1365:23300892,36223144:226642
x1,1365:23774208,36223144
x1,1365:24047274,36223144
k1,1365:24272278,36223144:225004
x1,1365:24964049,36223144
x1,1365:25291730,36223144
x1,1365:25564796,36223144
k1,1365:25789799,36223144:225003
x1,1365:26700023,36223144
k1,1365:26925027,36223144:225004
x1,1365:28144729,36223144
x1,1365:29473656,36223144
k1,1365:29698660,36223144:225004
x1,1365:31885019,36223144
k1,1365:32110023,36223144:225004
x1,1365:32474113,36223144
x1,1365:33038452,36223144
x1,1365:33493563,36223144
x1,1365:34421990,36223144
k1,1365:34421990,36223144:0
)
(1,1367:4736286,37402792:29685704,455111,127431
x1,1367:5646510,37402792
g1,1365:5864963,37402792
x1,1365:8233367,37402792
g1,1365:8451820,37402792
x1,1365:9507681,37402792
g1,1365:9726134,37402792
x1,1365:10636358,37402792
g1,1365:10854811,37402792
x1,1365:12751719,37402792
g1,1365:12970172,37402792
x1,1365:15083713,37402792
x1,1365:15502416,37402792
k1,1367:34421990,37402792:18919574
g1,1367:34421990,37402792
)
(1,1369:10618680,39565480:23803310,898467,637049
(1,1369:10618680,39565480:17920917,898467,637049
(1,1367:10618680,39565480:0,0,0
$1,1367:10618680,39565480
(1,1367:10618680,38385832:0,0,0
)
$1,1367:10618680,39565480
)
(1,1369:10618680,39565480:1302763,898467,547848
(1,1369:10618680,39565480:1302763,898467,547848
h1,1369:10618680,39565480:78643,0,0
[1,1369:10697323,39565480:1145477,898467,547848
(1,1369:10697323,39122124:1145477,455111,127431
k1,1369:10863534,39122124:166211
x1,1369:11211467,39122124
x1,1369:11676590,39122124
k1,1369:11842800,39122124:166210
)
(1,1369:10697323,40015024:1145477,455111,98303
x1,1369:11045256,40015024
x1,1369:11624612,40015024
(1,1369:11624612,40113327:218188,303558,0
x1,1369:11810032,40113327
)
)
]
h1,1369:11842800,39565480:78643,0,0
)
)
g1,1369:12103483,39565480
x1,1369:12613209,39565480
g1,1369:12795249,39565480
(1,1369:12795249,39565480:1192323,898467,637049
(1,1369:12795249,39565480:1192323,898467,637049
h1,1369:12795249,39565480:78643,0,0
[1,1369:12873892,39565480:1035037,898467,637049
(1,1369:12873892,39122124:1035037,455111,127431
k1,1369:12984883,39122124:110991
x1,1369:13332816,39122124
x1,1369:13797939,39122124
k1,1369:13908929,39122124:110990
)
(1,1369:12873892,40015024:1035037,455111,187504
x1,1369:13221825,40015024
x1,1369:13632789,40015024
(1,1369:13632789,40113327:276140,303558,89201
x1,1369:13849652,40113327
)
)
]
h1,1369:13908929,39565480:78643,0,0
)
)
(1,1369:13987572,39565480:1302763,898467,547848
(1,1369:13987572,39565480:1302763,898467,547848
h1,1369:13987572,39565480:78643,0,0
[1,1369:14066215,39565480:1145477,898467,547848
(1,1369:14066215,39122124:1145477,455111,187504
k1,1369:14103687,39122124:37472
x1,1369:14451620,39122124
x1,1369:14898081,39122124
(1,1369:14898081,39220427:276140,303558,89201
x1,1369:15114944,39220427
)
k1,1369:15211692,39122124:37471
)
(1,1369:14066215,40015024:1145477,455111,98303
x1,1369:14414148,40015024
x1,1369:14993504,40015024
(1,1369:14993504,40113327:218188,303558,0
x1,1369:15178924,40113327
)
)
]
h1,1369:15211692,39565480:78643,0,0
)
)
g1,1369:15472375,39565480
x1,1369:15982101,39565480
g1,1369:16164141,39565480
x1,1369:16585574,39565480
(1,1369:16585574,39663783:461560,303558,89201
x1,1369:16802437,39663783
x1,1369:17014366,39663783
)
(1,1369:17047134,39565480:1192323,898467,637049
(1,1369:17047134,39565480:1192323,898467,637049
h1,1369:17047134,39565480:78643,0,0
[1,1369:17125777,39565480:1035037,898467,637049
(1,1369:17125777,39122124:1035037,455111,127431
k1,1369:17236768,39122124:110991
x1,1369:17584701,39122124
x1,1369:18049824,39122124
k1,1369:18160814,39122124:110990
)
(1,1369:17125777,40015024:1035037,455111,187504
x1,1369:17473710,40015024
x1,1369:17884674,40015024
(1,1369:17884674,40113327:276140,303558,89201
x1,1369:18101537,40113327
)
)
]
h1,1369:18160814,39565480:78643,0,0
)
)
g1,1368:18894818,39565480
(1,1369:18894818,39565480:1055861,455111,0
x1,1369:19950679,39565480
)
g1,1368:20606040,39565480
(1,1369:20606040,39565480:1360715,898467,637049
(1,1369:20606040,39565480:1360715,898467,637049
h1,1369:20606040,39565480:78643,0,0
[1,1369:20684683,39565480:1203429,898467,637049
(1,1369:20684683,39122124:1203429,455111,127431
k1,1369:20828840,39122124:144157
x1,1369:21176773,39122124
x1,1369:21525767,39122124
(1,1369:21525767,39220427:218188,303558,0
x1,1369:21711187,39220427
)
k1,1369:21888112,39122124:144157
)
(1,1369:20684683,40015024:1203429,455111,187504
x1,1369:21032616,40015024
x1,1369:21611972,40015024
(1,1369:21611972,40113327:276140,303558,89201
x1,1369:21828835,40113327
)
)
]
h1,1369:21888112,39565480:78643,0,0
)
)
g1,1369:22148795,39565480
x1,1369:22658521,39565480
g1,1369:22840561,39565480
(1,1369:22840561,39565480:1238631,898467,547848
(1,1369:22840561,39565480:1238631,898467,547848
h1,1369:22840561,39565480:78643,0,0
[1,1369:22919204,39565480:1081345,898467,547848
(1,1369:22919204,39122124:1081345,455111,127431
k1,1369:23002319,39122124:83115
x1,1369:23350252,39122124
x1,1369:23699246,39122124
(1,1369:23699246,39220427:218188,303558,0
x1,1369:23884666,39220427
)
k1,1369:24000549,39122124:83115
)
(1,1369:22919204,40015024:1081345,455111,98303
x1,1369:23267137,40015024
x1,1369:23678101,40015024
(1,1369:23678101,40113327:322448,318577,0
x1,1369:23956707,40113327
)
)
]
h1,1369:24000549,39565480:78643,0,0
)
)
(1,1369:24079192,39565480:1360715,898467,637049
(1,1369:24079192,39565480:1360715,898467,637049
h1,1369:24079192,39565480:78643,0,0
[1,1369:24157835,39565480:1203429,898467,637049
(1,1369:24157835,39122124:1203429,455111,127431
k1,1369:24201129,39122124:43294
x1,1369:24549062,39122124
x1,1369:24995523,39122124
(1,1369:24995523,39220427:322448,318577,0
x1,1369:25274129,39220427
)
k1,1369:25361264,39122124:43293
)
(1,1369:24157835,40015024:1203429,455111,187504
x1,1369:24505768,40015024
x1,1369:25085124,40015024
(1,1369:25085124,40113327:276140,303558,89201
x1,1369:25301987,40113327
)
)
]
h1,1369:25361264,39565480:78643,0,0
)
)
g1,1369:25621947,39565480
x1,1369:26131673,39565480
g1,1369:26313713,39565480
(1,1369:26313713,39565480:1238631,898467,547848
(1,1369:26313713,39565480:1238631,898467,547848
h1,1369:26313713,39565480:78643,0,0
[1,1369:26392356,39565480:1081345,898467,547848
(1,1369:26392356,39122124:1081345,455111,127431
k1,1369:26475471,39122124:83115
x1,1369:26823404,39122124
x1,1369:27172398,39122124
(1,1369:27172398,39220427:218188,303558,0
x1,1369:27357818,39220427
)
k1,1369:27473701,39122124:83115
)
(1,1369:26392356,40015024:1081345,455111,98303
x1,1369:26740289,40015024
x1,1369:27151253,40015024
(1,1369:27151253,40113327:322448,318577,0
x1,1369:27429859,40113327
)
)
]
h1,1369:27473701,39565480:78643,0,0
)
)
x1,1369:27973777,39565480
(1,1369:27973777,39663783:565820,318577,89201
x1,1369:28252383,39663783
x1,1369:28480320,39663783
)
)
(1,1369:32929221,39565480:1492769,491520,163840
(1,1369:32929221,39565480:1492769,491520,163840
x1,1369:34167127,39565480
x1,1369:34421990,39565480
)
)
)
(1,1372:4736286,41728168:29685704,455111,127431
x1,1372:5502695,41728168
g1,1370:5721148,41728168
x1,1370:6631372,41728168
g1,1370:6849825,41728168
x1,1370:7195711,41728168
x1,1370:8599275,41728168
g1,1370:8817728,41728168
x1,1370:10406980,41728168
k1,1372:34421990,41728168:24015010
g1,1372:34421990,41728168
)
(1,1374:13747998,42907816:20673992,584074,163840
(1,1374:13747998,42907816:11662280,584074,163840
(1,1372:13747998,42907816:0,0,0
$1,1372:13747998,42907816
(1,1372:13747998,41728168:0,0,0
)
$1,1372:13747998,42907816
)
x1,1372:14722848,42907816
g1,1374:14904888,42907816
x1,1374:15414614,42907816
g1,1374:15596654,42907816
x1,1374:16070877,42907816
(1,1374:16070877,42637223:412854,313481,0
x1,1374:16380421,42637223
)
(1,1374:16483731,42907816:1276135,455111,127431
x1,1374:17759866,42907816
)
g1,1373:17869090,42907816
x1,1373:18297805,42907816
g1,1373:18953166,42907816
(1,1374:18953166,42907816:1055861,455111,0
x1,1374:20009027,42907816
)
g1,1373:20664388,42907816
x1,1373:21587353,42907816
k1,1374:20664388,42907816:10468
g1,1374:21779861,42907816
x1,1374:22289587,42907816
g1,1374:22471627,42907816
x1,1374:22726490,42907816
(1,1374:22726490,42907816:1276135,455111,127431
x1,1374:24002625,42907816
)
g1,1373:24111849,42907816
x1,1373:24488679,42907816
k1,1374:24111849,42907816:10468
x1,1374:25410278,42907816
)
(1,1374:32929221,42907816:1492769,491520,163840
(1,1374:32929221,42907816:1492769,491520,163840
x1,1374:34167127,42907816
x1,1374:34421990,42907816
)
)
)
(1,1377:4736286,44677288:29685704,491520,163840
x1,1377:5591897,44677288
g1,1375:5810350,44677288
x1,1375:7339527,44677288
x1,1375:8468205,44677288
x1,1375:8704863,44677288
g1,1375:8923316,44677288
x1,1375:10254065,44677288
g1,1375:10472518,44677288
x1,1375:11000449,44677288
g1,1375:11218902,44677288
x1,1375:12192842,44677288
g1,1375:12411295,44677288
(1,1375:12411295,44677288:1492769,491520,163840
x1,1375:12666158,44677288
x1,1375:13649201,44677288
x1,1375:13904064,44677288
)
g1,1375:14122517,44677288
x1,1375:14563065,44677288
k1,1377:34421989,44677288:19858924
g1,1377:34421989,44677288
)
(1,1379:13191396,46839976:21230594,584074,163840
(1,1379:13191396,46839976:12775485,584074,163840
(1,1377:13191396,46839976:0,0,0
$1,1377:13191396,46839976
(1,1377:13191396,45660328:0,0,0
)
$1,1377:13191396,46839976
)
(1,1379:13191396,46839976:1276135,455111,127431
x1,1379:14467531,46839976
)
g1,1378:14576755,46839976
x1,1378:15005470,46839976
g1,1379:15187510,46839976
x1,1379:15697236,46839976
g1,1379:15879276,46839976
x1,1379:16353499,46839976
(1,1379:16353499,46569383:822455,313481,54614
x1,1379:17072644,46569383
)
x1,1379:18150804,46839976
g1,1378:18806165,46839976
(1,1379:18806165,46839976:1055861,455111,0
x1,1379:19862026,46839976
)
g1,1378:20517387,46839976
(1,1379:20517387,46839976:1276135,455111,127431
x1,1379:21793522,46839976
)
g1,1378:21902746,46839976
x1,1378:22279576,46839976
k1,1379:21902746,46839976:10468
g1,1379:22472084,46839976
x1,1379:22981810,46839976
g1,1379:23163850,46839976
x1,1379:24341678,46839976
x1,1379:25081232,46839976
(1,1379:25081232,46569383:703604,295640,54614
x1,1379:25752068,46569383
)
x1,1379:25966881,46839976
)
(1,1379:32929221,46839976:1492769,491520,163840
(1,1379:32929221,46839976:1492769,491520,163840
x1,1379:34167127,46839976
x1,1379:34421990,46839976
)
)
)
]
(1,1384:4736286,52610784:29685704,786432,235932
(1,1384:4736286,52610784:29685704,786432,235932
(1,1384:4736286,52610784:29685704,786432,235932
[1,1384:4736286,52610784:29685704,786432,235932
(1,1384:4736286,52610784:29685704,550500,235932
(1,1384:4736286,52610784:0,0,0
[1,1384:4736286,52610784:29685704,0,0
(1,1384:4736286,52610784:29685704,0,0
h1,1384:4736286,52610784:0,0,0
k1,1384:19579138,52610784:14842852
k1,1384:34421990,52610784:14842852
)
]
k1,1384:4736286,52610784:-29685704
)
g1,1384:4736286,52610784
[1,1384:4736286,52610784:29685704,550500,235932
(1,1384:4736286,52610784:29685704,550500,235932
k1,1384:19251457,52610784:14515171
h1,1384:19251457,52610784:0,0,0
x1,1384:19906819,52610784
r1,1384:19906819,52610784:0,786432,235932
g1,1384:19906819,52610784
k1,1384:34421990,52610784:14515171
)
]
g1,1384:34421990,52610784
(1,1384:34421990,52610784:0,0,0
k1,1384:4736286,52610784:-29685704
[1,1384:4736286,52610784:29685704,0,0
(1,1384:4736286,52610784:29685704,0,0
k1,1384:34421990,52610784:29685704
h1,1384:34421990,52610784:0,0,0
g1,1384:34421990,52610784
g1,1384:34421990,52610784
)
]
)
)
]
)
g1,1384:34421990,52610784
)
)
]
]
]
!34521
}42
!11
{43
[1,1433:4736286,52610784:29685704,47874498,235932
[1,1433:4736286,4736286:0,0,0
(1,1433:4736286,2245673:0,0,0
k1,1433:4736286,2245673:65781
)
]
[1,1433:4736286,52610784:29685704,47874498,235932
h1,1433:4736286,4736286:0,0,0
[1,1433:4736286,52610784:29685704,50299330,235932
[1,1433:4736286,3097886:29685704,786432,0
(1,1433:4736286,3097886:29685704,786432,0
(1,1433:4736286,3097886:29685704,786432,0
(1,1433:4736286,3097886:29685704,786432,0
[1,1433:4736286,3097886:29685704,786432,0
(1,1433:4736286,2861954:29685704,550500,235932
(1,1433:4736286,2861954:0,550500,235932
[1,1433:4736286,2861954:29685704,550500,235932
(1,1433:4736286,2861954:29685704,550500,235932
h1,1433:4736286,2861954:0,0,0
x1,1433:5227807,2861954
x1,1433:6192645,2861954
g1,1433:6411098,2861954
$1,1433:6411098,2861954
x1,1433:6920824,2861954
$1,1433:6920824,2861954
g1,1433:7139277,2861954
x1,1433:9507682,2861954
g1,1433:9798953,2861954
x1,1433:10290474,2861954
g1,1433:10508927,2861954
x1,1433:12658878,2861954
g1,1433:12877331,2861954
x1,1433:13569102,2861954
g1,1433:13787555,2861954
x1,1433:14697779,2861954
g1,1433:14916232,2861954
x1,1433:16922367,2861954
x1,1433:17250048,2861954
g1,1433:17468501,2861954
x1,1433:18524362,2861954
g1,1433:18742815,2861954
x1,1433:21857604,2861954
r1,1433:21857604,2861954:0,786432,235932
k1,1433:28139797,2861954:6282193
k1,1433:34421990,2861954:6282193
)
]
k1,1433:4736286,2861954:-29685704
)
g1,1433:4736286,2861954
[1,1433:4736286,2861954:29685704,0,0
(1,1433:4736286,2861954:29685704,0,0
k1,1433:19579138,2861954:14842852
h1,1433:19579138,2861954:0,0,0
g1,1433:19579138,2861954
k1,1433:34421990,2861954:14842852
)
]
g1,1433:34421990,2861954
(1,1433:34421990,2861954:0,550500,235932
k1,1433:4736286,2861954:-29685704
[1,1433:4736286,2861954:29685704,550500,235932
(1,1433:4736286,2861954:29685704,550500,235932
k1,1433:32173738,2861954:27437452
h1,1433:32173738,2861954:0,0,0
x1,1433:32619748,2861954
x1,1433:33548176,2861954
g1,1433:33766629,2861954
x1,1433:34421991,2861954
r1,1433:34421991,2861954:0,786432,235932
g1,1433:34421991,2861954
g1,1433:34421991,2861954
)
]
)
)
]
)
g1,1433:34421990,3097886
)
)
]
[1,1433:4736286,50644704:29685704,45908418,0
(1,1382:4736286,5391646:29685704,455111,127431
x1,1382:5337034,5391646
g1,1380:5555487,5391646
x1,1380:8104117,5391646
g1,1380:8322570,5391646
x1,1380:9232794,5391646
g1,1380:9451247,5391646
x1,1380:11637606,5391646
g1,1380:11856059,5391646
x1,1380:12220149,5391646
x1,1380:12784488,5391646
x1,1380:13239599,5391646
x1,1380:14168026,5391646
g1,1380:14386479,5391646
x1,1380:15296703,5391646
g1,1380:15515156,5391646
x1,1380:17883560,5391646
g1,1380:18102013,5391646
x1,1380:19157874,5391646
g1,1380:19376327,5391646
x1,1380:20286551,5391646
g1,1380:20505004,5391646
x1,1380:22401912,5391646
g1,1380:22620365,5391646
x1,1380:23512386,5391646
x1,1380:25607719,5391646
g1,1380:25826172,5391646
x1,1380:27506445,5391646
k1,1382:34421990,5391646:6915545
g1,1382:34421990,5391646
)
(1,1384:12974060,7554334:21447930,584074,163840
(1,1384:12974060,7554334:13210156,584074,127431
(1,1382:12974060,7554334:0,0,0
$1,1382:12974060,7554334
(1,1382:12974060,6374686:0,0,0
)
$1,1382:12974060,7554334
)
(1,1384:12974060,7554334:1037655,447828,0
x1,1384:14002614,7554334
)
g1,1383:14120939,7554334
x1,1383:14497769,7554334
k1,1384:14120939,7554334:10468
g1,1384:14690277,7554334
x1,1384:15200003,7554334
g1,1384:15382043,7554334
x1,1384:15856266,7554334
(1,1384:15856266,7283741:412854,313481,0
x1,1384:16165810,7283741
)
g1,1384:16451160,7554334
x1,1384:16633205,7554334
g1,1384:16815245,7554334
(1,1384:16815245,7554334:1276135,455111,127431
x1,1384:18091380,7554334
)
g1,1383:18200604,7554334
x1,1383:18577434,7554334
k1,1384:18200604,7554334:10468
g1,1383:19243263,7554334
(1,1384:19243263,7554334:1055861,455111,0
x1,1384:20299124,7554334
)
g1,1383:20954485,7554334
(1,1384:20954485,7554334:901122,455111,0
x1,1384:21846506,7554334
)
g1,1383:21964831,7554334
x1,1383:22341661,7554334
k1,1384:21964831,7554334:10468
g1,1384:22534169,7554334
x1,1384:23043895,7554334
g1,1384:23225935,7554334
x1,1384:23700158,7554334
(1,1384:23700158,7283741:822455,313481,54614
x1,1384:24419303,7283741
)
g1,1384:24704653,7554334
x1,1384:24886698,7554334
g1,1384:25068738,7554334
x1,1384:25991703,7554334
x1,1384:26184216,7554334
)
(1,1384:32929221,7554334:1492769,491520,163840
(1,1384:32929221,7554334:1492769,491520,163840
x1,1384:34167127,7554334
x1,1384:34421990,7554334
)
)
)
(1,1387:4736286,9717022:29685704,455111,127431
(1,1387:4736286,9717022:2302850,422343,0
g1,1387:4736286,9717022
x1,1387:6285476,9717022
g1,1387:7039136,9717022
)
x1,1387:9854892,9717022
g1,1387:10106112,9717022
x1,1387:11309873,9717022
g1,1387:11561093,9717022
x1,1387:13721581,9717022
g1,1387:13972801,9717022
x1,1387:14600851,9717022
x1,1387:17569980,9717022
k1,1387:34421990,9717022:16852010
g1,1387:34421990,9717022
)
(1,1392:4736286,11319922:29685704,491520,163840
x1,1392:6493017,11319922
k1,1389:6734733,11319922:241716
x1,1389:7708673,11319922
k1,1389:7950388,11319922:241715
(1,1389:7950388,11319922:1492769,491520,163840
x1,1389:8205251,11319922
x1,1389:9188294,11319922
x1,1389:9443157,11319922
)
x1,1389:9625202,11319922
k1,1389:9872734,11319922:247532
x1,1389:10782958,11319922
k1,1389:11024673,11319922:241715
x1,1389:12957989,11319922
k1,1389:13199705,11319922:241716
x1,1389:13545591,11319922
x1,1389:15238608,11319922
k1,1389:15480324,11319922:241716
x1,1389:17446407,11319922
x1,1389:17683065,11319922
k1,1389:17924781,11319922:241716
$1,1389:17924781,11319922
x1,1389:18583555,11319922
$1,1389:18607068,11319922
k1,1389:18848783,11319922:241715
x1,1389:19289331,11319922
k1,1389:19531047,11319922:241716
x1,1389:21498951,11319922
k1,1389:21740667,11319922:241716
x1,1389:22323211,11319922
k1,1389:22564926,11319922:241715
x1,1389:23475150,11319922
k1,1389:23716866,11319922:241716
x1,1389:26085270,11319922
k1,1389:26326986,11319922:241716
x1,1389:26672872,11319922
x1,1389:28365889,11319922
k1,1389:28607605,11319922:241716
x1,1389:30573688,11319922
x1,1389:30810346,11319922
k1,1389:31052061,11319922:241715
$1,1389:31052061,11319922
x1,1389:31775460,11319922
$1,1389:31921096,11319922
k1,1389:32162812,11319922:241716
x1,1389:34421990,11319922
k1,1389:34421990,11319922:0
)
(1,1392:4736286,12499570:29685704,491520,163840
x1,1392:5646510,12499570
k1,1389:5874632,12499570:228122
x1,1389:8395954,12499570
k1,1389:8624077,12499570:228123
$1,1389:8624077,12499570
x1,1389:8987483,12499570
k1,1389:9248671,12499570:198155
x1,1389:9758397,12499570
k1,1389:9956552,12499570:198155
(1,1389:9956552,12499570:910224,455111,0
x1,1389:10866776,12499570
)
k1,1389:10976000,12499570:109224
x1,1389:11450223,12499570
$1,1389:11450223,12499570
x1,1389:11632268,12499570
k1,1389:11862807,12499570:230539
x1,1389:13064304,12499570
k1,1389:13292427,12499570:228123
x1,1389:13915020,12499570
k1,1389:14145559,12499570:230539
$1,1390:14145559,12499570
x1,1390:14804333,12499570
k1,1390:15026001,12499570:198155
x1,1390:15535727,12499570
k1,1390:15733883,12499570:198156
x1,1390:16097289,12499570
k1,1390:16269546,12499570:109224
x1,1390:16992945,12499570
$1,1390:17138581,12499570
x1,1390:17320626,12499570
k1,1390:17640904,12499570:320278
x1,1390:20158583,12499570
k1,1390:20386706,12499570:228123
x1,1390:20714387,12499570
k1,1390:20942509,12499570:228122
x1,1390:22586373,12499570
k1,1390:22814495,12499570:228122
x1,1390:24015991,12499570
k1,1390:24244113,12499570:228122
x1,1390:25554835,12499570
x1,1390:25900720,12499570
k1,1390:26128843,12499570:228123
x1,1390:26569391,12499570
k1,1390:26797513,12499570:228122
x1,1390:29171375,12499570
x1,1390:30063394,12499570
k1,1390:30291516,12499570:228122
x1,1390:30655606,12499570
x1,1390:30983287,12499570
k1,1390:31211409,12499570:228122
$1,1390:31211409,12499570
x1,1390:32509386,12499570
$1,1390:32509386,12499570
k1,1390:32737509,12499570:228123
x1,1390:33283644,12499570
k1,1390:33511766,12499570:228122
x1,1390:34421990,12499570
k1,1390:34421990,12499570:0
)
(1,1392:4736286,13679218:29685704,491520,163840
x1,1392:6560374,13679218
x1,1390:6797032,13679218
k1,1390:7024700,13679218:227668
x1,1390:8007742,13679218
x1,1390:10776646,13679218
k1,1390:11004314,13679218:227668
x1,1390:11259177,13679218
$1,1390:11259177,13679218
x1,1390:11732493,13679218
$1,1390:11732493,13679218
x1,1390:11987356,13679218
k1,1390:12215024,13679218:227668
x1,1390:13270885,13679218
k1,1390:13498553,13679218:227668
x1,1390:13862643,13679218
x1,1390:14190324,13679218
k1,1390:14417992,13679218:227668
$1,1390:14417992,13679218
x1,1390:14808478,13679218
(1,1390:14808478,13777521:429922,313481,0
x1,1390:15203284,13777521
)
x1,1390:16317922,13679218
$1,1390:16317922,13679218
k1,1390:16545590,13679218:227668
x1,1390:17091725,13679218
k1,1390:17319393,13679218:227668
x1,1390:18229617,13679218
k1,1390:18457286,13679218:227669
x1,1390:20991347,13679218
k1,1390:21219015,13679218:227668
x1,1390:22202057,13679218
x1,1390:24970961,13679218
k1,1390:25198629,13679218:227668
x1,1390:25453492,13679218
$1,1390:25453492,13679218
x1,1390:25926808,13679218
(1,1390:25926808,13777521:429922,313481,0
x1,1390:26321614,13777521
)
$1,1390:26356730,13679218
x1,1390:26793638,13679218
k1,1390:27112554,13679218:318916
x1,1390:28587118,13679218
k1,1390:28814786,13679218:227668
x1,1390:29725010,13679218
k1,1390:29952678,13679218:227668
x1,1390:30298564,13679218
x1,1390:31991581,13679218
k1,1390:32219249,13679218:227668
x1,1390:34185332,13679218
x1,1390:34421990,13679218
k1,1390:34421990,13679218:0
)
(1,1392:4736286,14858866:29685704,491520,163840
x1,1392:6922645,14858866
g1,1390:7141098,14858866
(1,1390:7141098,14858866:1492769,491520,163840
x1,1390:7395961,14858866
x1,1390:8379004,14858866
x1,1390:8633867,14858866
)
x1,1390:8815912,14858866
g1,1390:9034365,14858866
$1,1390:9034365,14858866
x1,1390:9693139,14858866
g1,1390:9898692,14858866
x1,1390:10408418,14858866
g1,1390:10590458,14858866
x1,1390:10953864,14858866
g1,1390:11126121,14858866
x1,1390:11849520,14858866
$1,1390:11995156,14858866
x1,1390:12177201,14858866
g1,1390:12395654,14858866
x1,1390:12868970,14858866
x1,1390:13142036,14858866
g1,1390:13360489,14858866
x1,1390:14052260,14858866
x1,1390:14379941,14858866
x1,1390:14653007,14858866
g1,1390:14871460,14858866
x1,1390:15781684,14858866
g1,1390:16000137,14858866
x1,1390:17219839,14858866
x1,1390:18548766,14858866
g1,1390:18767219,14858866
x1,1390:19113105,14858866
x1,1390:20806122,14858866
g1,1390:21024575,14858866
x1,1390:21570710,14858866
x1,1390:23192729,14858866
k1,1392:34421990,14858866:11229261
g1,1392:34421990,14858866
)
(1,1394:9980512,17021554:24441478,892025,663014
(1,1394:9980512,17021554:19197252,892025,663014
(1,1392:9980512,17021554:0,0,0
$1,1392:9980512,17021554
(1,1392:9980512,15841906:0,0,0
)
$1,1392:9980512,17021554
)
g1,1394:10089736,17021554
(1,1394:10089736,16129529:364090,0,1456371
x1,1394:10453826,16129529
)
(1,1394:10453826,17618667:406871,313481,0
x1,1394:10827929,17618667
)
g1,1394:10969921,17021554
x1,1394:12926672,17021554
x1,1394:13857676,17021554
g1,1394:14039716,17021554
x1,1394:14549442,17021554
g1,1394:14731482,17021554
(1,1394:14731482,16129529:364090,0,1456371
x1,1394:15095572,16129529
)
(1,1394:15095572,17618667:777677,313481,65901
x1,1394:15469675,17618667
(1,1394:15469675,17684568:370806,223915,0
x1,1394:15807173,17684568
)
)
g1,1394:15982473,17021554
x1,1394:16372959,17021554
(1,1394:16372959,17119857:429922,313481,0
x1,1394:16767765,17119857
)
x1,1394:18245809,17021554
x1,1394:20111763,17021554
x1,1394:21336921,17021554
g1,1393:21992282,17021554
(1,1394:21992282,17021554:584364,282168,0
x1,1394:22576646,17021554
)
g1,1393:23232007,17021554
g1,1394:23341231,17021554
(1,1394:23341231,16129529:364090,0,1456371
x1,1394:23705321,16129529
)
(1,1394:23705321,17618667:406871,313481,0
x1,1394:24079424,17618667
)
g1,1394:24221416,17021554
x1,1394:25270676,17021554
g1,1394:25476229,17021554
x1,1394:25985955,17021554
g1,1394:26167995,17021554
(1,1394:26167995,16129529:364090,0,1456371
x1,1394:26532085,16129529
)
(1,1394:26532085,17618667:777677,313481,65901
x1,1394:26906188,17618667
(1,1394:26906188,17684568:370806,223915,0
x1,1394:27243686,17684568
)
)
g1,1394:27418986,17021554
x1,1394:28172878,17021554
x1,1394:28959310,17021554
x1,1394:29177764,17021554
)
(1,1394:32929221,17021554:1492769,491520,163840
(1,1394:32929221,17021554:1492769,491520,163840
x1,1394:34167127,17021554
x1,1394:34421990,17021554
)
)
)
(1,1396:4736286,19184242:29685704,491520,196607
x1,1396:5864963,19184242
k1,1395:6097902,19184242:232939
x1,1395:6862491,19184242
x1,1395:7665308,19184242
k1,1395:7898247,19184242:232939
x1,1395:9227174,19184242
x1,1395:10355853,19184242
k1,1395:10588792,19184242:232939
$1,1395:10588792,19184242
(1,1395:10588792,19184242:1492769,491520,163840
(1,1395:10588792,19184242:1492769,491520,163840
(1,1395:10588792,19184242:1492769,491520,163840
x1,1395:10843655,19184242
x1,1395:11826698,19184242
x1,1395:12081561,19184242
)
)
)
(1,1395:12081561,19380849:294003,295640,0
x1,1395:12342796,19380849
)
$1,1395:12375564,19184242
k1,1395:12608503,19184242:232939
x1,1395:13300274,19184242
x1,1395:14541820,19184242
k1,1395:14774758,19184242:232938
x1,1395:15102439,19184242
k1,1395:15335378,19184242:232939
x1,1395:16757148,19184242
k1,1395:16990087,19184242:232939
x1,1395:17973129,19184242
x1,1395:18996219,19184242
k1,1395:19229158,19184242:232939
x1,1395:20559907,19184242
k1,1395:20792846,19184242:232939
x1,1395:21338981,19184242
k1,1395:21571920,19184242:232939
x1,1395:22882642,19184242
x1,1395:23228527,19184242
k1,1395:23461466,19184242:232939
x1,1395:24371690,19184242
k1,1395:24604629,19184242:232939
x1,1395:25188993,19184242
x1,1395:25880764,19184242
x1,1395:27082260,19184242
x1,1395:27577421,19184242
k1,1395:27810359,19184242:232938
x1,1395:28685994,19184242
k1,1395:28918933,19184242:232939
x1,1395:29905616,19184242
x1,1395:31990027,19184242
k1,1395:32222966,19184242:232939
x1,1395:33278827,19184242
k1,1395:33511766,19184242:232939
x1,1395:34421990,19184242
k1,1395:34421990,19184242:0
)
(1,1396:4736286,20363890:29685704,455111,127431
x1,1396:5722969,20363890
x1,1396:7330424,20363890
g1,1395:7548877,20363890
x1,1395:8076808,20363890
g1,1395:8295261,20363890
$1,1395:8295261,20363890
x1,1395:8685747,20363890
$1,1395:8685747,20363890
g1,1395:8904200,20363890
x1,1395:9344748,20363890
g1,1395:9563201,20363890
x1,1395:11239835,20363890
x1,1395:12095446,20363890
k1,1396:34421990,20363890:22326544
g1,1396:34421990,20363890
)
(1,1396:4736286,21543538:29685704,0,0
g1,1396:4736286,21543538
)
(1,1399:4736286,22723186:29685704,491520,163840
h1,1397:4736286,22723186:983040,0,0
x1,1397:6320074,22723186
g1,1397:6538527,22723186
x1,1397:7521569,22723186
x1,1397:8855957,22723186
g1,1397:9074410,22723186
x1,1397:9656954,22723186
g1,1397:9875407,22723186
x1,1397:10785631,22723186
g1,1397:11004084,22723186
x1,1397:11349970,22723186
x1,1397:14027849,22723186
g1,1397:14246302,22723186
x1,1397:16767624,22723186
g1,1397:16986077,22723186
$1,1397:16986077,22723186
x1,1397:17349483,22723186
g1,1397:17594556,22723186
x1,1397:18104282,22723186
g1,1397:18286322,22723186
(1,1397:18286322,22723186:910224,455111,0
x1,1397:19196546,22723186
)
x1,1397:19670769,22723186
$1,1397:19670769,22723186
g1,1397:19889222,22723186
x1,1397:20435357,22723186
g1,1397:20653810,22723186
x1,1397:21627750,22723186
g1,1397:21846203,22723186
(1,1397:21846203,22723186:1492769,491520,163840
x1,1397:22101066,22723186
x1,1397:23084109,22723186
x1,1397:23338972,22723186
)
x1,1397:23521017,22723186
g1,1397:23739470,22723186
x1,1397:24649694,22723186
g1,1397:24868147,22723186
x1,1397:26253508,22723186
g1,1397:26471961,22723186
x1,1397:28993283,22723186
g1,1397:29211736,22723186
$1,1397:29211736,22723186
x1,1397:29575142,22723186
(1,1397:29575142,22821489:317040,197518,0
x1,1397:29859414,22821489
)
$1,1397:29892182,22723186
g1,1397:30110635,22723186
x1,1397:30551183,22723186
g1,1397:30769636,22723186
x1,1397:31424997,22723186
x1,1397:32808538,22723186
g1,1397:33026991,22723186
x1,1397:33391081,22723186
x1,1397:33718762,22723186
k1,1399:34421990,22723186:703228
g1,1399:34421990,22723186
)
(1,1401:17372476,24885874:17049514,584074,163840
(1,1401:17372476,24885874:4413325,584074,163840
(1,1399:17372476,24885874:0,0,0
$1,1399:17372476,24885874
(1,1399:17372476,23706226:0,0,0
)
$1,1399:17372476,24885874
)
x1,1399:17735882,24885874
(1,1401:17735882,24984177:317040,197518,0
x1,1401:18020154,24984177
)
g1,1401:18234962,24885874
x1,1401:18744688,24885874
g1,1401:18926728,24885874
x1,1401:19290134,24885874
x1,1401:20009435,24885874
(1,1401:20009435,24615281:822455,313481,54614
x1,1401:20728580,24615281
)
x1,1401:21785801,24885874
)
(1,1401:32929221,24885874:1492769,491520,163840
(1,1401:32929221,24885874:1492769,491520,163840
x1,1401:34167127,24885874
x1,1401:34421990,24885874
)
)
)
(1,1404:4736286,27048562:29685704,491520,163840
x1,1404:5573692,27048562
x1,1402:6178080,27048562
g1,1402:6396533,27048562
x1,1402:7306757,27048562
g1,1402:7525210,27048562
x1,1402:9422118,27048562
g1,1402:9640571,27048562
x1,1402:10843887,27048562
g1,1402:11062340,27048562
x1,1402:13028423,27048562
x1,1402:13265081,27048562
g1,1402:13483534,27048562
$1,1402:13483534,27048562
x1,1402:14171056,27048562
g1,1402:14353096,27048562
x1,1402:14862822,27048562
g1,1402:15044862,27048562
x1,1402:15645607,27048562
g1,1402:15754831,27048562
x1,1402:16624398,27048562
$1,1402:16624398,27048562
g1,1402:16842851,27048562
x1,1402:17898712,27048562
g1,1402:18117165,27048562
x1,1402:19027389,27048562
g1,1402:19245842,27048562
x1,1402:21614246,27048562
g1,1402:21832699,27048562
x1,1402:23036015,27048562
g1,1402:23254468,27048562
x1,1402:25220551,27048562
x1,1402:25457209,27048562
g1,1402:25675662,27048562
$1,1402:25675662,27048562
x1,1402:26508289,27048562
g1,1402:26690329,27048562
x1,1402:27200055,27048562
g1,1402:27382095,27048562
x1,1402:28153961,27048562
g1,1402:28263185,27048562
x1,1402:29277857,27048562
$1,1402:29277857,27048562
g1,1402:29496310,27048562
x1,1402:30188081,27048562
x1,1402:30515762,27048562
x1,1402:30788828,27048562
g1,1402:31007281,27048562
x1,1402:31917505,27048562
g1,1402:32135958,27048562
x1,1402:34322317,27048562
k1,1404:34421990,27048562:99673
g1,1404:34421990,27048562
)
(1,1406:13145332,29211250:21276658,584074,163840
(1,1406:13145332,29211250:12867612,584074,127431
(1,1404:13145332,29211250:0,0,0
$1,1404:13145332,29211250
(1,1404:13145332,28031602:0,0,0
)
$1,1404:13145332,29211250
)
x1,1404:13832854,29211250
g1,1406:14014894,29211250
x1,1406:14524620,29211250
g1,1406:14706660,29211250
x1,1406:15070066,29211250
(1,1406:15070066,29309553:317040,197518,0
x1,1406:15354338,29309553
)
x1,1406:16401778,29211250
g1,1405:17057139,29211250
g1,1406:17166363,29211250
x1,1406:17585063,29211250
g1,1405:17694287,29211250
x1,1405:18381809,29211250
g1,1406:18563849,29211250
x1,1406:19073575,29211250
g1,1406:19255615,29211250
x1,1406:19619021,29211250
x1,1406:20156277,29211250
(1,1406:20156277,28940657:822455,313481,54614
x1,1406:20875422,28940657
)
x1,1406:21568553,29211250
g1,1405:21677777,29211250
x1,1405:22510404,29211250
g1,1406:22692444,29211250
x1,1406:23202170,29211250
g1,1406:23384210,29211250
x1,1406:23858433,29211250
(1,1406:23858433,28940657:440794,313481,0
x1,1406:24234329,28940657
)
x1,1406:24889048,29211250
g1,1405:24998272,29211250
x1,1405:26012944,29211250
)
(1,1406:32929221,29211250:1492769,491520,163840
(1,1406:32929221,29211250:1492769,491520,163840
x1,1406:34167127,29211250
x1,1406:34421990,29211250
)
)
)
(1,1408:4736286,31373938:29685704,551306,127431
x1,1408:6412917,31373938
g1,1407:6631370,31373938
$1,1407:6631370,31373938
x1,1407:7105593,31373938
(1,1407:7105593,31136113:440794,313481,0
x1,1407:7481489,31136113
)
g1,1407:7728427,31373938
x1,1407:8238153,31373938
g1,1407:8420193,31373938
x1,1407:8783599,31373938
x1,1407:9320855,31373938
(1,1407:9320855,31136113:822455,313481,54614
x1,1407:10040000,31136113
)
$1,1407:10143310,31373938
g1,1407:10361763,31373938
x1,1407:10802311,31373938
g1,1407:11020764,31373938
x1,1407:12659167,31373938
g1,1407:12877620,31373938
x1,1407:13787844,31373938
g1,1407:14006297,31373938
x1,1407:14307760,31373938
x1,1407:14609223,31373938
x1,1407:15446622,31373938
x1,1407:16275646,31373938
g1,1407:16494099,31373938
x1,1407:17022030,31373938
g1,1407:17240483,31373938
$1,1407:17240483,31373938
x1,1407:17714706,31373938
$1,1407:17714706,31373938
x1,1407:17896751,31373938
k1,1408:34421990,31373938:16525239
g1,1408:34421990,31373938
)
(1,1408:4736286,32553586:29685704,0,0
g1,1408:4736286,32553586
)
(1,1411:4736286,33733234:29685704,491520,163840
h1,1409:4736286,33733234:983040,0,0
x1,1409:8237005,33733234
k1,1409:8416498,33733234:179493
x1,1409:8744179,33733234
k1,1409:8923672,33733234:179493
x1,1409:9269558,33733234
x1,1409:10673122,33733234
k1,1409:10852615,33733234:179493
x1,1409:12054111,33733234
k1,1409:12233604,33733234:179493
$1,1409:12233604,33733234
x1,1409:12652304,33733234
$1,1409:12652304,33733234
k1,1409:12831796,33733234:179492
x1,1409:13887657,33733234
k1,1409:14067150,33733234:179493
x1,1409:14394831,33733234
k1,1409:14574324,33733234:179493
x1,1409:16327415,33733234
k1,1409:16506908,33733234:179493
x1,1409:17708404,33733234
k1,1409:17887897,33733234:179493
$1,1409:17887897,33733234
x1,1409:18480448,33733234
$1,1409:18480448,33733234
x1,1409:18662493,33733234
k1,1409:18940778,33733234:278285
x1,1409:20415342,33733234
k1,1409:20594835,33733234:179493
x1,1409:21568775,33733234
k1,1409:21748267,33733234:179492
(1,1409:21748267,33733234:1492769,491520,163840
x1,1409:22003130,33733234
x1,1409:22986173,33733234
x1,1409:23241036,33733234
)
x1,1409:23423081,33733234
k1,1409:23610367,33733234:187286
x1,1409:24083683,33733234
x1,1409:24356749,33733234
k1,1409:24536241,33733234:179492
x1,1409:25228012,33733234
x1,1409:25555693,33733234
x1,1409:25828759,33733234
k1,1409:26008252,33733234:179493
x1,1409:26918476,33733234
k1,1409:27097969,33733234:179493
x1,1409:28317671,33733234
x1,1409:29646598,33733234
k1,1409:29826091,33733234:179493
x1,1409:31815840,33733234
k1,1409:31995333,33733234:179493
x1,1409:32541468,33733234
x1,1409:34421990,33733234
k1,1411:34421990,33733234:0
k1,1411:34421990,33733234:0
)
(1,1413:9536973,35895922:24885017,892025,663014
(1,1413:9536973,35895922:20084330,892025,663014
(1,1411:9536973,35895922:0,0,0
$1,1411:9536973,35895922
(1,1411:9536973,34716274:0,0,0
)
$1,1411:9536973,35895922
)
g1,1413:9646197,35895922
(1,1413:9646197,35003897:364090,0,1456371
x1,1413:10010287,35003897
)
(1,1413:10010287,36493035:714958,318577,0
x1,1413:10290157,36493035
x1,1413:10692477,36493035
)
g1,1413:10834469,35895922
x1,1413:11253169,35895922
g1,1413:11398801,35895922
x1,1413:11580846,35895922
g1,1413:11726478,35895922
x1,1413:12832700,35895922
g1,1413:13014740,35895922
x1,1413:13524466,35895922
g1,1413:13706506,35895922
(1,1413:13706506,35003897:364090,0,1456371
x1,1413:14070596,35003897
)
(1,1413:14070596,36493035:1085764,318577,65901
x1,1413:14350466,36493035
x1,1413:14752786,36493035
(1,1413:14752786,36558936:370806,223915,0
x1,1413:15090284,36558936
)
)
g1,1413:15265584,35895922
x1,1413:15684284,35895922
g1,1413:15829916,35895922
x1,1413:16011961,35895922
g1,1413:16157593,35895922
x1,1413:16631816,35895922
(1,1413:16631816,35625329:440794,313481,0
x1,1413:17007712,35625329
)
x1,1413:17662431,35895922
g1,1412:17771655,35895922
x1,1412:18604282,35895922
g1,1412:19259643,35895922
(1,1413:19259643,35895922:1055861,455111,0
x1,1413:20315504,35895922
)
g1,1412:20970865,35895922
g1,1413:21080089,35895922
(1,1413:21080089,35003897:364090,0,1456371
x1,1413:21444179,35003897
)
(1,1413:21444179,36493035:714958,318577,0
x1,1413:21724049,36493035
x1,1413:22126369,36493035
)
g1,1413:22268361,35895922
x1,1413:23967134,35895922
g1,1413:24149174,35895922
x1,1413:24658900,35895922
g1,1413:24840940,35895922
(1,1413:24840940,35003897:364090,0,1456371
x1,1413:25205030,35003897
)
(1,1413:25205030,36493035:1085764,318577,65901
x1,1413:25484900,36493035
x1,1413:25887220,36493035
(1,1413:25887220,36558936:370806,223915,0
x1,1413:26224718,36558936
)
)
g1,1413:26400018,35895922
x1,1413:27466792,35895922
(1,1413:27466792,35625329:440794,313481,0
x1,1413:27842688,35625329
)
x1,1413:28497407,35895922
g1,1412:28606631,35895922
x1,1412:29621303,35895922
)
(1,1413:32929221,35895922:1492769,491520,163840
(1,1413:32929221,35895922:1492769,491520,163840
x1,1413:34167127,35895922
x1,1413:34421990,35895922
)
)
)
(1,1418:4736286,38255218:29685704,546132,152916
(1,1418:4736286,38255218:2015232,506811,0
g1,1418:4736286,38255218
x1,1418:5866782,38255218
g1,1418:6751518,38255218
)
x1,1418:9126744,38255218
x1,1418:10592111,38255218
g1,1418:10887023,38255218
x1,1418:14551942,38255218
k1,1418:34421990,38255218:19870048
g1,1418:34421990,38255218
)
(1,1421:4736286,39858118:29685704,455111,127431
(1,1421:4736286,39858118:2302850,422343,0
g1,1421:4736286,39858118
x1,1421:6285476,39858118
g1,1421:7039136,39858118
)
x1,1421:9321048,39858118
g1,1421:9572268,39858118
x1,1421:12363998,39858118
x1,1421:14300484,39858118
k1,1421:34421990,39858118:20121506
g1,1421:34421990,39858118
)
(1,1424:4736286,41461018:29685704,455111,127431
x1,1424:5337034,41461018
k1,1422:5499375,41461018:162341
x1,1422:6409599,41461018
k1,1422:6571940,41461018:162341
x1,1422:8760117,41461018
k1,1422:8922458,41461018:162341
x1,1422:9450389,41461018
k1,1422:9612730,41461018:162341
x1,1422:11436818,41461018
x1,1422:11931979,41461018
k1,1422:12094320,41461018:162341
x1,1422:13150181,41461018
k1,1422:13312522,41461018:162341
x1,1422:15897559,41461018
k1,1422:16059900,41461018:162341
x1,1422:17701944,41461018
k1,1422:17875508,41461018:173564
x1,1422:18785732,41461018
k1,1422:18948073,41461018:162341
x1,1422:20695704,41461018
x1,1422:21332860,41461018
k1,1422:21495201,41461018:162341
x1,1422:24211310,41461018
k1,1422:24373651,41461018:162341
x1,1422:24919786,41461018
k1,1422:25082127,41461018:162341
x1,1422:25992351,41461018
k1,1422:26154692,41461018:162341
x1,1422:27978780,41461018
x1,1422:28215438,41461018
k1,1422:28377779,41461018:162341
x1,1422:29360821,41461018
x1,1422:32129725,41461018
k1,1422:32292066,41461018:162341
x1,1422:32656156,41461018
x1,1422:34421990,41461018
k1,1422:34421990,41461018:0
)
(1,1424:4736286,42640666:29685704,491520,163840
x1,1424:5591897,42640666
g1,1422:5810350,42640666
x1,1422:7233941,42640666
g1,1422:7452394,42640666
x1,1422:8435436,42640666
x1,1422:8763117,42640666
x1,1422:9400273,42640666
x1,1422:10765610,42640666
k1,1424:34421990,42640666:23656380
g1,1424:34421990,42640666
)
(1,1426:15313845,43820314:19108145,491520,163840
(1,1426:15313845,43820314:8530587,455111,127431
(1,1424:15313845,43820314:0,0,0
$1,1424:15313845,43820314
(1,1424:15313845,42640666:0,0,0
)
$1,1424:15313845,43820314
)
(1,1426:15313845,43820314:1094089,455111,0
x1,1426:16407934,43820314
)
g1,1425:16517158,43820314
x1,1425:17012316,43820314
g1,1426:17194356,43820314
x1,1426:17704082,43820314
g1,1426:17886122,43820314
x1,1426:18262952,43820314
g1,1425:18918313,43820314
(1,1426:18918313,43820314:1055861,455111,0
x1,1426:19974174,43820314
)
g1,1425:20629535,43820314
(1,1426:20629535,43820314:901122,455111,0
x1,1426:21521556,43820314
)
g1,1425:21639881,43820314
x1,1425:22217869,43820314
g1,1426:22399909,43820314
x1,1426:22909635,43820314
g1,1426:23091675,43820314
x1,1426:23430506,43820314
(1,1426:23430506,43918617:231881,318577,0
x1,1426:23592982,43918617
)
x1,1426:23844432,43820314
)
(1,1426:32929221,43820314:1492769,491520,163840
(1,1426:32929221,43820314:1492769,491520,163840
x1,1426:34167127,43820314
x1,1426:34421990,43820314
)
)
)
(1,1428:4736286,45589786:29685704,491520,163840
x1,1428:6412917,45589786
k1,1427:6698168,45589786:285251
$1,1427:6698168,45589786
x1,1427:7193326,45589786
$1,1427:7193326,45589786
k1,1427:7478578,45589786:285252
x1,1427:7919126,45589786
k1,1427:8204377,45589786:285251
x1,1427:9114601,45589786
k1,1427:9399852,45589786:285251
x1,1427:11076485,45589786
k1,1427:11361737,45589786:285252
x1,1427:12417595,45589786
x1,1427:13402457,45589786
k1,1427:13687708,45589786:285251
x1,1427:15071249,45589786
k1,1427:15373200,45589786:301951
$1,1427:15373200,45589786
x1,1427:15951188,45589786
$1,1427:15951188,45589786
k1,1427:16236439,45589786:285251
x1,1427:16676987,45589786
k1,1427:16962239,45589786:285252
x1,1427:17872463,45589786
k1,1427:18157714,45589786:285251
x1,1427:19834347,45589786
k1,1427:20119598,45589786:285251
x1,1427:21175456,45589786
x1,1427:22160318,45589786
k1,1427:22445570,45589786:285252
x1,1427:23250208,45589786
x1,1427:24706566,45589786
x1,1427:25908062,45589786
x1,1427:26326765,45589786
k1,1427:26628715,45589786:301950
x1,1427:27684576,45589786
k1,1427:27969828,45589786:285252
$1,1427:27969828,45589786
x1,1427:28308659,45589786
(1,1427:28308659,45688089:231881,318577,0
x1,1427:28471135,45688089
)
$1,1427:28540540,45589786
k1,1427:28825791,45589786:285251
x1,1427:29266339,45589786
k1,1427:29551590,45589786:285251
x1,1427:30461814,45589786
k1,1427:30747066,45589786:285252
x1,1427:32296267,45589786
k1,1427:32581518,45589786:285251
x1,1427:32872789,45589786
x1,1427:34421990,45589786
k1,1427:34421990,45589786:0
)
(1,1428:4736286,46769434:29685704,455111,127431
x1,1428:5755737,46769434
x1,1428:6451148,46769434
x1,1428:6778829,46769434
g1,1427:6997282,46769434
x1,1427:7361372,46769434
x1,1427:7927531,46769434
g1,1427:8145984,46769434
x1,1427:9311072,46769434
g1,1427:9529525,46769434
x1,1427:9875411,46769434
x1,1427:10366932,46769434
x1,1427:11568428,46769434
g1,1427:11786881,46769434
x1,1427:12333016,46769434
g1,1427:12551469,46769434
x1,1427:13461693,46769434
g1,1427:13680146,46769434
x1,1427:14592190,46769434
x1,1427:15504234,46769434
x1,1427:15740892,46769434
g1,1427:15959345,46769434
x1,1427:16942387,46769434
x1,1427:17634158,46769434
x1,1427:17998248,46769434
x1,1427:18582612,46769434
x1,1427:19893336,46769434
k1,1428:34421990,46769434:14528654
g1,1428:34421990,46769434
)
(1,1428:4736286,47949082:29685704,0,0
g1,1428:4736286,47949082
)
(1,1431:4736286,49128730:29685704,491520,196607
h1,1429:4736286,49128730:983040,0,0
x1,1429:8331671,49128730
k1,1429:8577106,49128730:245435
$1,1429:8577106,49128730
(1,1429:8577106,49128730:1492769,491520,163840
(1,1429:8577106,49128730:1492769,491520,163840
(1,1429:8577106,49128730:1492769,491520,163840
x1,1429:8831969,49128730
x1,1429:9815012,49128730
x1,1429:10069875,49128730
)
)
)
(1,1429:10069875,49325337:294003,295640,0
x1,1429:10331110,49325337
)
$1,1429:10363878,49128730
k1,1429:10609313,49128730:245435
x1,1429:12615447,49128730
k1,1429:12860882,49128730:245435
x1,1429:14062379,49128730
k1,1429:14307814,49128730:245435
x1,1429:15218038,49128730
k1,1429:15463473,49128730:245435
x1,1429:17504193,49128730
k1,1429:17749628,49128730:245435
x1,1429:18951124,49128730
k1,1429:19196559,49128730:245435
$1,1429:19196559,49128730
x1,1429:19691717,49128730
$1,1429:19691717,49128730
k1,1429:19937152,49128730:245435
x1,1429:20483287,49128730
k1,1429:20728722,49128730:245435
x1,1429:24451536,49128730
k1,1429:24696971,49128730:245435
x1,1429:25137519,49128730
k1,1429:25382954,49128730:245435
x1,1429:26136612,49128730
x1,1429:28615313,49128730
k1,1429:28860748,49128730:245435
x1,1429:29042793,49128730
x1,1429:30025836,49128730
x1,1429:30389926,49128730
k1,1429:30642107,49128730:252181
x1,1429:31843604,49128730
k1,1429:32089039,49128730:245435
x1,1429:32711632,49128730
k1,1429:32963812,49128730:252180
x1,1429:34421990,49128730
k1,1429:34421990,49128730:0
)
]
(1,1433:4736286,52610784:29685704,786432,235932
(1,1433:4736286,52610784:29685704,786432,235932
(1,1433:4736286,52610784:29685704,786432,235932
[1,1433:4736286,52610784:29685704,786432,235932
(1,1433:4736286,52610784:29685704,550500,235932
(1,1433:4736286,52610784:0,0,0
[1,1433:4736286,52610784:29685704,0,0
(1,1433:4736286,52610784:29685704,0,0
h1,1433:4736286,52610784:0,0,0
k1,1433:19579138,52610784:14842852
k1,1433:34421990,52610784:14842852
)
]
k1,1433:4736286,52610784:-29685704
)
g1,1433:4736286,52610784
[1,1433:4736286,52610784:29685704,550500,235932
(1,1433:4736286,52610784:29685704,550500,235932
k1,1433:19251457,52610784:14515171
h1,1433:19251457,52610784:0,0,0
x1,1433:19906819,52610784
r1,1433:19906819,52610784:0,786432,235932
g1,1433:19906819,52610784
k1,1433:34421990,52610784:14515171
)
]
g1,1433:34421990,52610784
(1,1433:34421990,52610784:0,0,0
k1,1433:4736286,52610784:-29685704
[1,1433:4736286,52610784:29685704,0,0
(1,1433:4736286,52610784:29685704,0,0
k1,1433:34421990,52610784:29685704
h1,1433:34421990,52610784:0,0,0
g1,1433:34421990,52610784
g1,1433:34421990,52610784
)
]
)
)
]
)
g1,1433:34421990,52610784
)
)
]
]
]
!32440
}43
!11
{44
[1,1481:4736286,52610784:29685704,47874498,235932
[1,1481:4736286,4736286:0,0,0
(1,1481:4736286,2245673:0,0,0
k1,1481:4736286,2245673:65781
)
]
[1,1481:4736286,52610784:29685704,47874498,235932
h1,1481:4736286,4736286:0,0,0
[1,1481:4736286,52610784:29685704,50299330,235932
[1,1481:4736286,3097886:29685704,786432,0
(1,1481:4736286,3097886:29685704,786432,0
(1,1481:4736286,3097886:29685704,786432,0
(1,1481:4736286,3097886:29685704,786432,0
[1,1481:4736286,3097886:29685704,786432,0
(1,1481:4736286,2861954:29685704,550500,235932
(1,1481:4736286,2861954:0,550500,235932
[1,1481:4736286,2861954:29685704,550500,235932
(1,1481:4736286,2861954:29685704,550500,235932
h1,1481:4736286,2861954:0,0,0
x1,1481:5227807,2861954
x1,1481:6192645,2861954
g1,1481:6411098,2861954
$1,1481:6411098,2861954
x1,1481:6920824,2861954
$1,1481:6920824,2861954
g1,1481:7139277,2861954
x1,1481:9507682,2861954
g1,1481:9798953,2861954
x1,1481:10290474,2861954
g1,1481:10508927,2861954
x1,1481:12658878,2861954
g1,1481:12877331,2861954
x1,1481:13569102,2861954
g1,1481:13787555,2861954
x1,1481:14697779,2861954
g1,1481:14916232,2861954
x1,1481:16922367,2861954
x1,1481:17250048,2861954
g1,1481:17468501,2861954
x1,1481:18524362,2861954
g1,1481:18742815,2861954
x1,1481:21857604,2861954
r1,1481:21857604,2861954:0,786432,235932
k1,1481:28139797,2861954:6282193
k1,1481:34421990,2861954:6282193
)
]
k1,1481:4736286,2861954:-29685704
)
g1,1481:4736286,2861954
[1,1481:4736286,2861954:29685704,0,0
(1,1481:4736286,2861954:29685704,0,0
k1,1481:19579138,2861954:14842852
h1,1481:19579138,2861954:0,0,0
g1,1481:19579138,2861954
k1,1481:34421990,2861954:14842852
)
]
g1,1481:34421990,2861954
(1,1481:34421990,2861954:0,550500,235932
k1,1481:4736286,2861954:-29685704
[1,1481:4736286,2861954:29685704,550500,235932
(1,1481:4736286,2861954:29685704,550500,235932
k1,1481:32173738,2861954:27437452
h1,1481:32173738,2861954:0,0,0
x1,1481:32619748,2861954
x1,1481:33548176,2861954
g1,1481:33766629,2861954
x1,1481:34421991,2861954
r1,1481:34421991,2861954:0,786432,235932
g1,1481:34421991,2861954
g1,1481:34421991,2861954
)
]
)
)
]
)
g1,1481:34421990,3097886
)
)
]
[1,1481:4736286,50644704:29685704,45908418,0
(1,1431:4736286,5391646:29685704,455111,127431
x1,1431:6327357,5391646
g1,1429:6545810,5391646
x1,1429:6873491,5391646
g1,1429:7091944,5391646
x1,1429:8735808,5391646
g1,1429:8954261,5391646
x1,1429:9318351,5391646
x1,1429:10574461,5391646
x1,1429:11502890,5391646
g1,1429:11721343,5391646
x1,1429:12922839,5391646
g1,1429:13141292,5391646
$1,1429:13141292,5391646
x1,1429:13428013,5391646
$1,1429:13458164,5391646
x1,1429:13640209,5391646
g1,1429:13858662,5391646
x1,1429:14772526,5391646
x1,1429:15118411,5391646
g1,1429:15336864,5391646
x1,1429:16538361,5391646
k1,1431:34421989,5391646:17883628
g1,1431:34421989,5391646
)
(1,1433:17697655,7554334:16724335,491520,163840
(1,1433:17697655,7554334:3762966,455111,127431
(1,1431:17697655,7554334:0,0,0
$1,1431:17697655,7554334
(1,1431:17697655,6374686:0,0,0
)
$1,1431:17697655,7554334
)
x1,1431:18192813,7554334
g1,1433:18374853,7554334
x1,1433:18884579,7554334
g1,1433:19066619,7554334
x1,1433:19576345,7554334
(1,1433:19576345,7554334:1276135,455111,127431
x1,1433:20852480,7554334
)
g1,1432:20961704,7554334
x1,1432:21248425,7554334
k1,1433:20961704,7554334:30151
x1,1433:21460621,7554334
)
(1,1433:32929221,7554334:1492769,491520,163840
(1,1433:32929221,7554334:1492769,491520,163840
x1,1433:34167127,7554334
x1,1433:34421990,7554334
)
)
)
(1,1435:4736286,9717022:29685704,491520,196607
x1,1435:7348631,9717022
g1,1434:7567084,9717022
$1,1434:7567084,9717022
(1,1434:7567084,9717022:1492769,491520,163840
(1,1434:7567084,9717022:1492769,491520,163840
(1,1434:7567084,9717022:1492769,491520,163840
x1,1434:7821947,9717022
x1,1434:8804990,9717022
x1,1434:9059853,9717022
)
)
)
(1,1434:9059853,9913629:294003,295640,0
x1,1434:9321088,9913629
)
$1,1434:9353856,9717022
g1,1434:9572309,9717022
x1,1434:11359989,9717022
g1,1434:11578442,9717022
x1,1434:12779939,9717022
g1,1434:12998392,9717022
x1,1434:13908616,9717022
g1,1434:14127069,9717022
x1,1434:15182927,9717022
x1,1434:16167789,9717022
g1,1434:16386242,9717022
x1,1434:17460308,9717022
g1,1434:17678761,9717022
x1,1434:18479758,9717022
x1,1434:18807439,9717022
x1,1434:19681255,9717022
g1,1434:19899708,9717022
x1,1434:20227389,9717022
g1,1434:20445842,9717022
x1,1434:21137613,9717022
x1,1434:22557564,9717022
g1,1434:22776017,9717022
x1,1434:23216565,9717022
g1,1434:23435018,9717022
x1,1434:24383472,9717022
x1,1434:24747562,9717022
x1,1434:25350131,9717022
x1,1434:26988536,9717022
g1,1434:27206989,9717022
x1,1434:27789533,9717022
g1,1434:28007986,9717022
x1,1434:28918210,9717022
g1,1434:29136663,9717022
x1,1434:29427934,9717022
x1,1434:30977135,9717022
g1,1434:31195588,9717022
x1,1434:31741723,9717022
x1,1434:33019677,9717022
k1,1435:34421990,9717022:1402313
g1,1435:34421990,9717022
)
(1,1435:4736286,10896670:29685704,0,0
g1,1435:4736286,10896670
)
(1,1438:4736286,12076318:29685704,556402,127431
h1,1436:4736286,12076318:983040,0,0
x1,1436:6848003,12076318
k1,1436:7067438,12076318:219435
x1,1436:9108158,12076318
k1,1436:9327594,12076318:219436
x1,1436:9691684,12076318
x1,1436:12060090,12076318
k1,1436:12279525,12076318:219435
x1,1436:15195884,12076318
k1,1436:15415320,12076318:219436
x1,1436:16107091,12076318
k1,1436:16326526,12076318:219435
x1,1436:17236750,12076318
k1,1436:17456185,12076318:219435
x1,1436:17820275,12076318
x1,1436:20188681,12076318
k1,1436:20408117,12076318:219436
$1,1436:20408117,12076318
x1,1436:20756050,12076318
x1,1436:21265774,12076318
k1,1436:21449451,12076318:183677
x1,1436:21959177,12076318
k1,1436:22142854,12076318:183677
x1,1436:22490787,12076318
x1,1436:23000511,12076318
(1,1436:23000511,11838493:286891,318577,89201
x1,1436:23238990,11838493
)
k1,1436:23433689,12076318:146287
x1,1436:23870597,12076318
k1,1436:24016884,12076318:146287
x1,1436:24364817,12076318
x1,1436:24874541,12076318
(1,1436:24874541,11838493:305586,318577,0
x1,1436:25147359,11838493
)
$1,1436:25180127,12076318
k1,1436:25399562,12076318:219435
x1,1436:25945697,12076318
k1,1436:26165133,12076318:219436
x1,1436:27075357,12076318
k1,1436:27294792,12076318:219435
x1,1436:29118880,12076318
x1,1436:29355538,12076318
k1,1436:29574974,12076318:219436
x1,1436:30558016,12076318
x1,1436:33326920,12076318
k1,1436:33546355,12076318:219435
x1,1436:34421990,12076318
k1,1436:34421990,12076318:0
)
(1,1438:4736286,13255966:29685704,455111,127431
x1,1438:5591898,13255966
x1,1436:6229054,13255966
g1,1436:6447507,13255966
x1,1436:6811597,13255966
x1,1436:7139278,13255966
k1,1438:34421990,13255966:27282712
g1,1438:34421990,13255966
)
(1,1440:13265520,14435614:21156470,589170,163840
(1,1440:13265520,14435614:12627236,589170,127431
(1,1438:13265520,14435614:0,0,0
$1,1438:13265520,14435614
(1,1438:13265520,13255966:0,0,0
)
$1,1438:13265520,14435614
)
x1,1438:13552241,14435614
k1,1440:13265520,14435614:30151
g1,1440:13764432,14435614
x1,1440:14274158,14435614
g1,1440:14456198,14435614
x1,1440:14742919,14435614
(1,1440:14742919,14533917:294003,295640,0
x1,1440:15004154,14533917
)
g1,1439:15692283,14435614
(1,1440:15692283,14435614:691771,282168,0
x1,1440:16384054,14435614
)
g1,1439:16602507,14435614
x1,1439:16950440,14435614
k1,1440:16602507,14435614:36408
x1,1440:17460164,14435614
(1,1440:17460164,14165021:286891,318577,89201
x1,1440:17698643,14165021
)
g1,1439:18402416,14435614
(1,1440:18402416,14435614:1055861,455111,0
x1,1440:19458277,14435614
)
g1,1439:20113638,14435614
x1,1439:20691626,14435614
g1,1440:20837258,14435614
x1,1440:21019303,14435614
g1,1440:21164935,14435614
x1,1440:21583635,14435614
g1,1440:21765675,14435614
x1,1440:22275401,14435614
g1,1440:22457441,14435614
x1,1440:22750002,14435614
(1,1440:22750002,14533917:231881,318577,0
x1,1440:22912478,14533917
)
g1,1439:23637244,14435614
(1,1440:23637244,14435614:691771,282168,0
x1,1440:24329015,14435614
)
g1,1439:24547468,14435614
x1,1439:24895401,14435614
k1,1440:24547468,14435614:36408
x1,1440:25405125,14435614
(1,1440:25405125,14165021:305586,318577,0
x1,1440:25677943,14165021
)
x1,1440:25892756,14435614
)
(1,1440:32929221,14435614:1492769,491520,163840
(1,1440:32929221,14435614:1492769,491520,163840
x1,1440:34167127,14435614
x1,1440:34421990,14435614
)
)
)
(1,1442:4736286,16205086:29685704,556402,163840
x1,1442:6412917,16205086
k1,1441:6613440,16205086:200523
$1,1441:6613440,16205086
x1,1441:6900161,16205086
(1,1441:6900161,16303389:294003,295640,0
x1,1441:7161396,16303389
)
$1,1441:7194164,16205086
k1,1441:7394687,16205086:200523
x1,1441:7835235,16205086
k1,1441:8035759,16205086:200524
x1,1441:8945983,16205086
k1,1441:9146506,16205086:200523
x1,1441:10058550,16205086
x1,1441:11411142,16205086
x1,1441:12084708,16205086
k1,1441:12285231,16205086:200523
x1,1441:12631117,16205086
x1,1441:13377501,16205086
x1,1441:14324134,16205086
k1,1441:14524657,16205086:200523
x1,1441:15216428,16205086
k1,1441:15416952,16205086:200524
x1,1441:16327176,16205086
k1,1441:16527699,16205086:200523
x1,1441:17406975,16205086
x1,1441:18517448,16205086
k1,1441:18717971,16205086:200523
$1,1441:18717971,16205086
x1,1441:19065904,16205086
x1,1441:19575628,16205086
(1,1441:19575628,15967261:286891,318577,89201
x1,1441:19814107,15967261
)
$1,1441:19862519,16205086
k1,1441:20063042,16205086:200523
x1,1441:21118903,16205086
k1,1441:21319427,16205086:200524
$1,1441:21319427,16205086
x1,1441:21611988,16205086
(1,1441:21611988,16303389:231881,318577,0
x1,1441:21774464,16303389
)
$1,1441:21843869,16205086
k1,1441:22044392,16205086:200523
x1,1441:22484940,16205086
k1,1441:22685463,16205086:200523
x1,1441:23595687,16205086
k1,1441:23796210,16205086:200523
x1,1441:25345411,16205086
k1,1441:25545935,16205086:200524
x1,1441:25837206,16205086
x1,1441:27386407,16205086
k1,1441:27586930,16205086:200523
x1,1441:28606381,16205086
x1,1441:29301792,16205086
x1,1441:29629473,16205086
k1,1441:29829996,16205086:200523
x1,1441:30194086,16205086
x1,1441:30760245,16205086
k1,1441:30960768,16205086:200523
x1,1441:32125856,16205086
k1,1441:32326380,16205086:200524
x1,1441:33529696,16205086
k1,1441:33730219,16205086:200523
x1,1441:34421990,16205086
k1,1441:34421990,16205086:0
)
(1,1442:4736286,17384734:29685704,556402,127431
x1,1442:5646510,17384734
g1,1441:5864963,17384734
x1,1441:6744239,17384734
x1,1441:7854712,17384734
g1,1441:8073165,17384734
$1,1441:8073165,17384734
x1,1441:8421098,17384734
x1,1441:8930822,17384734
(1,1441:8930822,17146909:305586,318577,0
x1,1441:9203640,17146909
)
$1,1441:9236408,17384734
g1,1441:9454861,17384734
x1,1441:10000996,17384734
g1,1441:10219449,17384734
x1,1441:11129673,17384734
g1,1441:11348126,17384734
x1,1441:12260170,17384734
x1,1441:13172214,17384734
x1,1441:13408872,17384734
g1,1441:13627325,17384734
x1,1441:14610367,17384734
x1,1441:15302138,17384734
x1,1441:15666228,17384734
x1,1441:16250592,17384734
x1,1441:17561316,17384734
k1,1442:34421990,17384734:16860674
g1,1442:34421990,17384734
)
(1,1442:4736286,18564382:29685704,0,0
g1,1442:4736286,18564382
)
(1,1446:4736286,19744030:29685704,491520,163840
h1,1444:4736286,19744030:983040,0,0
x1,1444:6848003,19744030
g1,1444:7066456,19744030
x1,1444:9107176,19744030
g1,1444:9325629,19744030
x1,1444:12788121,19744030
x1,1444:13024779,19744030
g1,1444:13243232,19744030
$1,1444:13243232,19744030
x1,1444:13821220,19744030
$1,1444:13821220,19744030
g1,1444:14039673,19744030
x1,1444:14585808,19744030
g1,1444:14804261,19744030
(1,1444:14804261,19744030:1492769,491520,163840
x1,1444:15059124,19744030
x1,1444:16042167,19744030
x1,1444:16297030,19744030
)
g1,1444:16515483,19744030
x1,1444:16956031,19744030
g1,1444:17174484,19744030
x1,1444:17829845,19744030
x1,1444:19213386,19744030
g1,1444:19431839,19744030
x1,1444:20018023,19744030
k1,1446:34421990,19744030:14403967
g1,1446:34421990,19744030
)
(1,1448:17556749,21906718:16865241,491520,163840
(1,1448:17556749,21906718:4044779,449650,127431
(1,1446:17556749,21906718:0,0,0
$1,1446:17556749,21906718
(1,1446:17556749,20727070:0,0,0
)
$1,1446:17556749,21906718
)
x1,1446:18134737,21906718
g1,1448:18316777,21906718
x1,1448:18826503,21906718
g1,1448:19008543,21906718
x1,1448:19314149,21906718
(1,1448:19314149,22005021:294003,295640,0
x1,1448:19575384,22005021
)
x1,1448:20103310,21906718
g1,1448:20248942,21906718
x1,1448:20758668,21906718
g1,1448:20904300,21906718
x1,1448:21601528,21906718
)
(1,1448:32929221,21906718:1492769,491520,163840
(1,1448:32929221,21906718:1492769,491520,163840
x1,1448:34167127,21906718
x1,1448:34421990,21906718
)
)
)
(1,1451:4736286,24069406:29685704,491520,163840
x1,1451:6412917,24069406
k1,1449:6583609,24069406:170692
$1,1449:6583609,24069406
x1,1449:7098792,24069406
$1,1449:7098792,24069406
k1,1449:7269484,24069406:170692
x1,1449:7710032,24069406
k1,1449:7880724,24069406:170692
x1,1449:8790948,24069406
k1,1449:8961640,24069406:170692
x1,1449:10638273,24069406
k1,1449:10808965,24069406:170692
x1,1449:11173055,24069406
x1,1449:14215026,24069406
k1,1449:14385718,24069406:170692
x1,1449:15587214,24069406
k1,1449:15757906,24069406:170692
x1,1449:16304041,24069406
k1,1449:16474733,24069406:170692
x1,1449:17384957,24069406
k1,1449:17555649,24069406:170692
x1,1449:19379737,24069406
x1,1449:19616395,24069406
k1,1449:19787087,24069406:170692
x1,1449:20770129,24069406
x1,1449:23721078,24069406
k1,1449:23996429,24069406:275351
x1,1449:25125106,24069406
k1,1449:25295798,24069406:170692
x1,1449:27482157,24069406
k1,1449:27652849,24069406:170692
(1,1449:27652849,24069406:1492769,491520,163840
x1,1449:27907712,24069406
x1,1449:28890755,24069406
x1,1449:29145618,24069406
)
k1,1449:29316310,24069406:170692
x1,1449:29680400,24069406
x1,1449:31704737,24069406
k1,1449:31875429,24069406:170692
$1,1449:31875429,24069406
x1,1449:32453417,24069406
k1,1449:32635457,24069406:182040
x1,1449:33145183,24069406
k1,1449:33327223,24069406:182040
x1,1449:33632829,24069406
(1,1449:33632829,24167709:294003,295640,0
x1,1449:33894064,24167709
)
x1,1449:34421990,24069406
$1,1449:34421990,24069406
k1,1451:34421990,24069406:0
)
(1,1451:4736286,25249054:29685704,491520,163840
x1,1451:5282421,25249054
k1,1449:5555406,25249054:272985
x1,1449:5901292,25249054
x1,1449:7940195,25249054
k1,1449:8395064,25249054:454869
x1,1449:9523741,25249054
k1,1449:9796726,25249054:272985
x1,1449:12876926,25249054
x1,1449:13149992,25249054
k1,1449:13422978,25249054:272986
x1,1449:15609337,25249054
k1,1449:15882322,25249054:272985
x1,1449:16666936,25249054
k1,1449:16939922,25249054:272986
x1,1449:19785280,25249054
k1,1449:20058265,25249054:272985
x1,1449:21041307,25249054
k1,1449:21314293,25249054:272986
x1,1449:21678383,25249054
x1,1449:21987859,25249054
k1,1449:22260844,25249054:272985
x1,1449:24337975,25249054
k1,1449:24610960,25249054:272985
x1,1449:25197144,25249054
k1,1449:25470130,25249054:272986
$1,1449:25470130,25249054
x1,1449:26048118,25249054
k1,1449:26321044,25249054:272926
x1,1449:26830770,25249054
k1,1449:27103695,25249054:272925
x1,1449:28852910,25249054
$1,1449:28852910,25249054
x1,1449:29034955,25249054
k1,1449:29321574,25249054:286619
x1,1449:30998205,25249054
k1,1449:31271190,25249054:272985
$1,1449:31271190,25249054
x1,1449:32525247,25249054
$1,1449:32525247,25249054
k1,1449:32798233,25249054:272986
x1,1449:33238781,25249054
k1,1449:33511766,25249054:272985
x1,1449:34421990,25249054
k1,1449:34421990,25249054:0
)
(1,1451:4736286,26428702:29685704,491520,163840
x1,1451:6851645,26428702
x1,1451:8348053,26428702
k1,1449:8574590,26428702:226537
x1,1449:11161445,26428702
k1,1449:11387981,26428702:226536
x1,1449:11752071,26428702
x1,1449:14520975,26428702
x1,1449:14848656,26428702
k1,1449:15075193,26428702:226537
x1,1449:17010329,26428702
k1,1449:17325850,26428702:315521
x1,1449:17999416,26428702
x1,1449:18236073,26428702
k1,1449:18462610,26428702:226537
x1,1449:19482061,26428702
k1,1449:19708597,26428702:226536
x1,1449:21623710,26428702
k1,1449:21850247,26428702:226537
x1,1449:23437679,26428702
k1,1449:23664215,26428702:226536
x1,1449:26109077,26428702
k1,1449:26335614,26428702:226537
x1,1449:28549278,26428702
k1,1449:28775814,26428702:226536
x1,1449:29361998,26428702
k1,1449:29588535,26428702:226537
$1,1449:29588535,26428702
x1,1449:30842592,26428702
k1,1449:31038104,26428702:195512
x1,1449:31547830,26428702
k1,1449:31743343,26428702:195513
x1,1449:32334757,26428702
$1,1449:32334757,26428702
x1,1449:32516802,26428702
k1,1449:32745359,26428702:228557
x1,1449:34421990,26428702
k1,1449:34421990,26428702:0
)
(1,1451:4736286,27608350:29685704,455111,127431
x1,1451:5041892,27608350
$1,1449:5041892,27608350
k1,1449:5243593,27608350:201701
x1,1449:5684141,27608350
k1,1449:5885842,27608350:201701
x1,1449:6213523,27608350
k1,1449:6415224,27608350:201701
x1,1449:8603403,27608350
x1,1449:8840061,27608350
k1,1449:9041762,27608350:201701
x1,1449:10097623,27608350
k1,1449:10299324,27608350:201701
$1,1449:10299324,27608350
x1,1449:10585132,27608350
$1,1449:10585132,27608350
k1,1449:10786834,27608350:201702
x1,1449:11227382,27608350
k1,1449:11429083,27608350:201701
x1,1449:12339307,27608350
k1,1449:12541008,27608350:201701
x1,1449:14656367,27608350
x1,1449:16152775,27608350
k1,1449:16354476,27608350:201701
x1,1449:17555972,27608350
x1,1449:18229538,27608350
x1,1449:18557219,27608350
k1,1449:18758920,27608350:201701
x1,1449:20694056,27608350
k1,1449:20899107,27608350:205051
x1,1449:21809331,27608350
k1,1449:22011033,27608350:201702
x1,1449:25091233,27608350
x1,1449:25364299,27608350
k1,1449:25566000,27608350:201701
x1,1449:27752359,27608350
k1,1449:27954060,27608350:201701
x1,1449:28738674,27608350
k1,1449:28940375,27608350:201701
x1,1449:29978750,27608350
x1,1449:30556554,27608350
k1,1449:30828796,27608350:201701
x1,1449:33674154,27608350
k1,1449:33875855,27608350:201701
x1,1449:34421990,27608350
k1,1449:34421990,27608350:0
)
(1,1451:4736286,28787998:29685704,455111,127431
x1,1451:5646510,28787998
g1,1449:5864963,28787998
x1,1449:7689051,28787998
x1,1449:7925709,28787998
g1,1449:8144162,28787998
x1,1449:9127204,28787998
x1,1449:11896108,28787998
g1,1449:12114561,28787998
x1,1449:12555109,28787998
g1,1449:12773562,28787998
x1,1449:14834311,28787998
k1,1451:34421991,28787998:19587680
g1,1451:34421991,28787998
)
(1,1453:18361837,29967646:16060153,491520,163840
(1,1453:18361837,29967646:2434603,449650,0
(1,1451:18361837,29967646:0,0,0
$1,1451:18361837,29967646
(1,1451:18361837,28787998:0,0,0
)
$1,1451:18361837,29967646
)
x1,1451:18939825,29967646
g1,1453:19121865,29967646
x1,1453:19631591,29967646
g1,1453:19813631,29967646
x1,1453:20796440,29967646
)
(1,1453:32929221,29967646:1492769,491520,163840
(1,1453:32929221,29967646:1492769,491520,163840
x1,1453:34167127,29967646
x1,1453:34421990,29967646
)
)
)
(1,1457:4736286,31737118:29685704,491520,163840
h1,1455:4736286,31737118:983040,0,0
x1,1455:6210847,31737118
g1,1455:6429300,31737118
x1,1455:8069523,31737118
g1,1455:8287976,31737118
x1,1455:11768670,31737118
g1,1455:11987123,31737118
x1,1455:12515054,31737118
g1,1455:12733507,31737118
x1,1455:13965950,31737118
g1,1455:14184403,31737118
(1,1455:14184403,31737118:1492769,491520,163840
x1,1455:14439266,31737118
x1,1455:15422309,31737118
x1,1455:15677172,31737118
)
g1,1455:15895625,31737118
x1,1455:16951486,31737118
g1,1455:17169939,31737118
(1,1455:17169939,31737118:1492769,491520,163840
x1,1455:17424802,31737118
x1,1455:18407845,31737118
x1,1455:18662708,31737118
)
g1,1455:18881161,31737118
x1,1455:19665775,31737118
g1,1455:19884228,31737118
x1,1455:21488043,31737118
g1,1455:21706496,31737118
x1,1455:24551854,31737118
g1,1455:24770307,31737118
x1,1455:25210855,31737118
k1,1457:34421990,31737118:9211135
g1,1457:34421990,31737118
)
(1,1459:17438077,33899806:16983913,491520,163840
(1,1459:17438077,33899806:4282123,491520,163840
(1,1457:17438077,33899806:0,0,0
$1,1457:17438077,33899806
(1,1457:17438077,32720158:0,0,0
)
$1,1457:17438077,33899806
)
x1,1457:17953260,33899806
g1,1459:18135300,33899806
x1,1459:18645026,33899806
g1,1459:18827066,33899806
x1,1459:19387535,33899806
g1,1459:19533167,33899806
x1,1459:20042893,33899806
g1,1459:20188525,33899806
x1,1459:20494131,33899806
(1,1459:20494131,33998109:294003,295640,0
x1,1459:20755366,33998109
)
x1,1459:21720200,33899806
)
(1,1459:32929221,33899806:1492769,491520,163840
(1,1459:32929221,33899806:1492769,491520,163840
x1,1459:34167127,33899806
x1,1459:34421990,33899806
)
)
)
(1,1462:4736286,36062494:29685704,455111,127431
(1,1462:4736286,36062494:2302850,422343,0
g1,1462:4736286,36062494
x1,1462:6285476,36062494
g1,1462:7039136,36062494
)
x1,1462:9854892,36062494
g1,1462:10106112,36062494
x1,1462:12897842,36062494
x1,1462:14834328,36062494
k1,1462:34421990,36062494:19587662
g1,1462:34421990,36062494
)
(1,1466:4736286,37665394:29685704,491520,163840
x1,1466:5337034,37665394
g1,1464:5555487,37665394
x1,1464:6538529,37665394
x1,1464:7872917,37665394
g1,1464:8091370,37665394
x1,1464:8673914,37665394
g1,1464:8892367,37665394
x1,1464:9866307,37665394
g1,1464:10084760,37665394
(1,1464:10084760,37665394:1492769,491520,163840
x1,1464:10339623,37665394
x1,1464:11322666,37665394
x1,1464:11577529,37665394
)
x1,1464:11759574,37665394
g1,1464:11978027,37665394
x1,1464:12888251,37665394
g1,1464:13106704,37665394
x1,1464:14854335,37665394
x1,1464:15491491,37665394
g1,1464:15709944,37665394
x1,1464:18426053,37665394
g1,1464:18644506,37665394
x1,1464:19190641,37665394
g1,1464:19409094,37665394
x1,1464:20319318,37665394
g1,1464:20537771,37665394
x1,1464:23071832,37665394
g1,1464:23290285,37665394
x1,1464:24273327,37665394
x1,1464:27042231,37665394
g1,1464:27260684,37665394
x1,1464:28136319,37665394
k1,1466:34421990,37665394:6285671
g1,1466:34421990,37665394
)
(1,1468:15154556,39828082:19267434,605170,163840
(1,1468:15154556,39828082:8849165,605170,127431
(1,1466:15154556,39828082:0,0,0
$1,1466:15154556,39828082
(1,1466:15154556,38648434:0,0,0
)
$1,1466:15154556,39828082
)
(1,1468:15154556,39828082:1276134,455111,0
x1,1468:16430690,39828082
)
g1,1467:16539914,39828082
[1,1468:16539914,39828082:495158,605170,0
(1,1468:16623653,39660600:0,437688,0
x1,1468:16951334,39660600
)
(1,1468:16539914,39828082:495158,449650,0
x1,1468:17035072,39828082
)
]
g1,1468:17217112,39828082
x1,1468:17726838,39828082
g1,1468:17908878,39828082
x1,1468:18285708,39828082
g1,1467:18941069,39828082
(1,1468:18941069,39828082:1055861,455111,0
x1,1468:19996930,39828082
)
g1,1467:20652291,39828082
(1,1468:20652291,39828082:1037655,447828,0
x1,1468:21680845,39828082
)
g1,1467:21799170,39828082
[1,1468:21799170,39828082:577988,605170,0
(1,1468:21924324,39660600:0,437688,0
x1,1468:22252005,39660600
)
(1,1468:21799170,39828082:577988,449650,0
x1,1468:22377158,39828082
)
]
g1,1468:22559198,39828082
x1,1468:23068924,39828082
g1,1468:23250964,39828082
[1,1468:23250964,39828082:570712,437688,127431
(1,1468:23311154,39828082:0,437688,0
x1,1468:23638835,39828082
)
(1,1468:23250964,39828082:570712,282168,127431
x1,1468:23589795,39828082
(1,1468:23589795,39926385:231881,318577,0
x1,1468:23752271,39926385
)
)
]
x1,1468:24003721,39828082
)
(1,1468:32929221,39828082:1492769,491520,163840
(1,1468:32929221,39828082:1492769,491520,163840
x1,1468:34167127,39828082
x1,1468:34421990,39828082
)
)
)
(1,1470:4736286,41990770:29685704,605170,163840
x1,1470:6412917,41990770
k1,1469:6631451,41990770:218534
$1,1469:6631451,41990770
[1,1469:6631451,41990770:495158,605170,0
(1,1469:6715190,41823288:0,437688,0
x1,1469:7042871,41823288
)
(1,1469:6631451,41990770:495158,449650,0
x1,1469:7126609,41990770
)
]
$1,1469:7126609,41990770
k1,1469:7345143,41990770:218534
x1,1469:7785691,41990770
k1,1469:8004225,41990770:218534
x1,1469:8914449,41990770
k1,1469:9132984,41990770:218535
x1,1469:10370890,41990770
x1,1469:10552935,41990770
x1,1469:11426751,41990770
k1,1469:11645285,41990770:218534
x1,1469:12701143,41990770
x1,1469:13686005,41990770
k1,1469:13904539,41990770:218534
x1,1469:15288080,41990770
k1,1469:15506634,41990770:218554
$1,1469:15506634,41990770
[1,1469:15506634,41990770:577988,605170,0
(1,1469:15631788,41823288:0,437688,0
x1,1469:15959469,41823288
)
(1,1469:15506634,41990770:577988,449650,0
x1,1469:16084622,41990770
)
]
$1,1469:16084622,41990770
k1,1469:16303156,41990770:218534
x1,1469:16743704,41990770
k1,1469:16962239,41990770:218535
x1,1469:17872463,41990770
k1,1469:18090997,41990770:218534
x1,1469:19328903,41990770
x1,1469:19510948,41990770
x1,1469:20384764,41990770
k1,1469:20603298,41990770:218534
x1,1469:21659156,41990770
x1,1469:22644018,41990770
k1,1469:22862552,41990770:218534
x1,1469:23667190,41990770
x1,1469:25123548,41990770
x1,1469:26325044,41990770
x1,1469:26743747,41990770
k1,1469:26962301,41990770:218554
x1,1469:28018162,41990770
k1,1469:28236696,41990770:218534
$1,1469:28236696,41990770
[1,1469:28236696,41990770:570712,437688,127431
(1,1469:28296886,41990770:0,437688,0
x1,1469:28624567,41990770
)
(1,1469:28236696,41990770:570712,282168,127431
x1,1469:28575527,41990770
(1,1469:28575527,42089073:231881,318577,0
x1,1469:28738003,42089073
)
)
]
$1,1469:28807408,41990770
k1,1469:29025943,41990770:218535
x1,1469:29466491,41990770
k1,1469:29685025,41990770:218534
x1,1469:30595249,41990770
k1,1469:30813783,41990770:218534
x1,1469:32362984,41990770
k1,1469:32581518,41990770:218534
x1,1469:32872789,41990770
x1,1469:34421990,41990770
k1,1469:34421990,41990770:0
)
(1,1470:4736286,43170418:29685704,455111,127431
x1,1470:5755737,43170418
x1,1470:6451148,43170418
x1,1470:6778829,43170418
g1,1469:6997282,43170418
x1,1469:7361372,43170418
x1,1469:7927531,43170418
g1,1469:8145984,43170418
x1,1469:9311072,43170418
g1,1469:9529525,43170418
x1,1469:9875411,43170418
x1,1469:10366932,43170418
x1,1469:11568428,43170418
g1,1469:11786881,43170418
x1,1469:12333016,43170418
g1,1469:12551469,43170418
x1,1469:13461693,43170418
g1,1469:13680146,43170418
x1,1469:14428350,43170418
x1,1469:14976304,43170418
x1,1469:16214207,43170418
g1,1469:16432660,43170418
x1,1469:17415702,43170418
x1,1469:18107473,43170418
x1,1469:18471563,43170418
x1,1469:19055927,43170418
x1,1469:20366651,43170418
k1,1470:34421990,43170418:14055339
g1,1470:34421990,43170418
)
(1,1470:4736286,44350066:29685704,0,0
g1,1470:4736286,44350066
)
(1,1473:4736286,45529714:29685704,605170,196607
h1,1471:4736286,45529714:983040,0,0
x1,1471:6848003,45529714
k1,1471:7111184,45529714:263181
x1,1471:10355225,45529714
k1,1471:10618405,45529714:263180
x1,1471:11819901,45529714
k1,1471:12083082,45529714:263181
$1,1471:12083082,45529714
[1,1471:12083082,45529714:495158,605170,0
(1,1471:12166821,45362232:0,437688,0
x1,1471:12494502,45362232
)
(1,1471:12083082,45529714:495158,449650,0
x1,1471:12578240,45529714
)
]
$1,1471:12578240,45529714
k1,1471:12841420,45529714:263180
x1,1471:13387555,45529714
k1,1471:13650736,45529714:263181
x1,1471:14624676,45529714
k1,1471:14887856,45529714:263180
$1,1471:14887856,45529714
(1,1471:14887856,45529714:1492769,491520,163840
(1,1471:14887856,45529714:1492769,491520,163840
(1,1471:14887856,45529714:1492769,491520,163840
x1,1471:15142719,45529714
x1,1471:16125762,45529714
x1,1471:16380625,45529714
)
)
)
(1,1471:16380625,45726321:294003,295640,0
x1,1471:16641860,45726321
)
$1,1471:16674628,45529714
k1,1471:16937809,45529714:263181
x1,1471:19453668,45529714
k1,1471:19716848,45529714:263180
x1,1471:20044529,45529714
k1,1471:20307710,45529714:263181
x1,1471:21951574,45529714
k1,1471:22214754,45529714:263180
x1,1471:22578844,45529714
x1,1471:23834954,45529714
x1,1471:24763383,45529714
k1,1471:25026564,45529714:263181
x1,1471:26228060,45529714
k1,1471:26491240,45529714:263180
$1,1471:26491240,45529714
x1,1471:26777961,45529714
$1,1471:26808112,45529714
x1,1471:26990157,45529714
k1,1471:27264519,45529714:274362
x1,1471:29632922,45529714
k1,1471:29896103,45529714:263181
x1,1471:31170417,45529714
k1,1471:31433598,45529714:263181
x1,1471:32666041,45529714
k1,1471:32929221,45529714:263180
(1,1471:32929221,45529714:1492769,491520,163840
x1,1471:33184084,45529714
x1,1471:34167127,45529714
x1,1471:34421990,45529714
)
k1,1471:34421990,45529714:0
)
(1,1473:4736286,46709362:29685704,491520,163840
x1,1473:5792147,46709362
g1,1471:6010600,46709362
(1,1471:6010600,46709362:1492769,491520,163840
x1,1471:6265463,46709362
x1,1471:7248506,46709362
x1,1471:7503369,46709362
)
x1,1471:7685414,46709362
g1,1471:7903867,46709362
x1,1471:8377183,46709362
x1,1471:8650249,46709362
g1,1471:8868702,46709362
x1,1471:9560473,46709362
x1,1471:9888154,46709362
x1,1471:10161220,46709362
k1,1473:34421990,46709362:24260770
g1,1473:34421990,46709362
)
(1,1475:15002827,47889010:19419163,605170,163840
(1,1475:15002827,47889010:9152623,605170,127431
(1,1473:15002827,47889010:0,0,0
$1,1473:15002827,47889010
(1,1473:15002827,46709362:0,0,0
)
$1,1473:15002827,47889010
)
[1,1475:15002827,47889010:495158,605170,0
(1,1475:15086566,47721528:0,437688,0
x1,1475:15414247,47721528
)
(1,1475:15002827,47889010:495158,449650,0
x1,1475:15497985,47889010
)
]
g1,1475:15680025,47889010
x1,1475:16189751,47889010
g1,1475:16371791,47889010
x1,1475:17714373,47889010
g1,1475:17926564,47889010
x1,1475:18436290,47889010
g1,1475:18618330,47889010
x1,1475:19602279,47889010
(1,1475:19602279,47618417:412854,313481,0
x1,1475:19911823,47618417
)
(1,1475:20015133,47889010:1276135,455111,127431
x1,1475:21291268,47889010
)
g1,1474:21400492,47889010
x1,1474:21687213,47889010
k1,1475:21400492,47889010:30151
g1,1475:21899404,47889010
x1,1475:22409130,47889010
g1,1475:22591170,47889010
x1,1475:23065393,47889010
(1,1475:23065393,47618417:412854,313481,0
x1,1475:23374937,47618417
)
x1,1475:24155450,47889010
)
(1,1475:32929221,47889010:1492769,491520,163840
(1,1475:32929221,47889010:1492769,491520,163840
x1,1475:34167127,47889010
x1,1475:34421990,47889010
)
)
)
(1,1479:4736286,49658482:29685704,491520,163840
h1,1477:4736286,49658482:983040,0,0
x1,1477:7476057,49658482
k1,1477:7689026,49658482:212969
x1,1477:8599250,49658482
k1,1477:8812218,49658482:212968
x1,1477:10801967,49658482
k1,1477:11014936,49658482:212969
x1,1477:11561071,49658482
x1,1477:13183090,49658482
k1,1477:13396059,49658482:212969
(1,1477:13396059,49658482:1492769,491520,163840
x1,1477:13650922,49658482
x1,1477:14633965,49658482
x1,1477:14888828,49658482
)
k1,1477:15101797,49658482:212969
x1,1477:15629728,49658482
k1,1477:15842696,49658482:212968
x1,1477:16752920,49658482
k1,1477:16965889,49658482:212969
x1,1477:18862797,49658482
k1,1477:19075766,49658482:212969
x1,1477:20131627,49658482
k1,1477:20344595,49658482:212968
x1,1477:22712999,49658482
k1,1477:22925968,49658482:212969
x1,1477:25299830,49658482
x1,1477:27433396,49658482
k1,1477:27722839,49658482:289443
x1,1477:28159747,49658482
k1,1477:28372716,49658482:212969
x1,1477:28846032,49658482
x1,1477:29119098,49658482
k1,1477:29332067,49658482:212969
x1,1477:31336379,49658482
k1,1477:31549347,49658482:212968
x1,1477:32459571,49658482
k1,1477:32672540,49658482:212969
x1,1477:33018426,49658482
x1,1477:34421990,49658482
k1,1477:34421990,49658482:0
)
]
(1,1481:4736286,52610784:29685704,786432,235932
(1,1481:4736286,52610784:29685704,786432,235932
(1,1481:4736286,52610784:29685704,786432,235932
[1,1481:4736286,52610784:29685704,786432,235932
(1,1481:4736286,52610784:29685704,550500,235932
(1,1481:4736286,52610784:0,0,0
[1,1481:4736286,52610784:29685704,0,0
(1,1481:4736286,52610784:29685704,0,0
h1,1481:4736286,52610784:0,0,0
k1,1481:19579138,52610784:14842852
k1,1481:34421990,52610784:14842852
)
]
k1,1481:4736286,52610784:-29685704
)
g1,1481:4736286,52610784
[1,1481:4736286,52610784:29685704,550500,235932
(1,1481:4736286,52610784:29685704,550500,235932
k1,1481:19251457,52610784:14515171
h1,1481:19251457,52610784:0,0,0
x1,1481:19906819,52610784
r1,1481:19906819,52610784:0,786432,235932
g1,1481:19906819,52610784
k1,1481:34421990,52610784:14515171
)
]
g1,1481:34421990,52610784
(1,1481:34421990,52610784:0,0,0
k1,1481:4736286,52610784:-29685704
[1,1481:4736286,52610784:29685704,0,0
(1,1481:4736286,52610784:29685704,0,0
k1,1481:34421990,52610784:29685704
h1,1481:34421990,52610784:0,0,0
g1,1481:34421990,52610784
g1,1481:34421990,52610784
)
]
)
)
]
)
g1,1481:34421990,52610784
)
)
]
]
]
!31920
}44
!11
{45
[1,1570:4736286,52610784:29685704,47874498,235932
[1,1570:4736286,4736286:0,0,0
(1,1570:4736286,2245673:0,0,0
k1,1570:4736286,2245673:65781
)
]
[1,1570:4736286,52610784:29685704,47874498,235932
h1,1570:4736286,4736286:0,0,0
[1,1570:4736286,52610784:29685704,50299330,235932
[1,1570:4736286,3097886:29685704,786432,0
(1,1570:4736286,3097886:29685704,786432,0
(1,1570:4736286,3097886:29685704,786432,0
(1,1570:4736286,3097886:29685704,786432,0
[1,1570:4736286,3097886:29685704,786432,0
(1,1570:4736286,2861954:29685704,550500,235932
(1,1570:4736286,2861954:0,550500,235932
[1,1570:4736286,2861954:29685704,550500,235932
(1,1570:4736286,2861954:29685704,550500,235932
h1,1570:4736286,2861954:0,0,0
x1,1570:5227807,2861954
x1,1570:6192645,2861954
g1,1570:6411098,2861954
$1,1570:6411098,2861954
x1,1570:6920824,2861954
$1,1570:6920824,2861954
g1,1570:7139277,2861954
x1,1570:9507682,2861954
g1,1570:9798953,2861954
x1,1570:10290474,2861954
g1,1570:10508927,2861954
x1,1570:12658878,2861954
g1,1570:12877331,2861954
x1,1570:13569102,2861954
g1,1570:13787555,2861954
x1,1570:14697779,2861954
g1,1570:14916232,2861954
x1,1570:16922367,2861954
x1,1570:17250048,2861954
g1,1570:17468501,2861954
x1,1570:18524362,2861954
g1,1570:18742815,2861954
x1,1570:21857604,2861954
r1,1570:21857604,2861954:0,786432,235932
k1,1570:28139797,2861954:6282193
k1,1570:34421990,2861954:6282193
)
]
k1,1570:4736286,2861954:-29685704
)
g1,1570:4736286,2861954
[1,1570:4736286,2861954:29685704,0,0
(1,1570:4736286,2861954:29685704,0,0
k1,1570:19579138,2861954:14842852
h1,1570:19579138,2861954:0,0,0
g1,1570:19579138,2861954
k1,1570:34421990,2861954:14842852
)
]
g1,1570:34421990,2861954
(1,1570:34421990,2861954:0,550500,235932
k1,1570:4736286,2861954:-29685704
[1,1570:4736286,2861954:29685704,550500,235932
(1,1570:4736286,2861954:29685704,550500,235932
k1,1570:32173738,2861954:27437452
h1,1570:32173738,2861954:0,0,0
x1,1570:32619748,2861954
x1,1570:33548176,2861954
g1,1570:33766629,2861954
x1,1570:34421991,2861954
r1,1570:34421991,2861954:0,786432,235932
g1,1570:34421991,2861954
g1,1570:34421991,2861954
)
]
)
)
]
)
g1,1570:34421990,3097886
)
)
]
[1,1570:4736286,50644704:29685704,45908418,0
(1,1479:4736286,5391646:29685704,491520,163840
x1,1479:5937782,5391646
g1,1477:6156235,5391646
$1,1477:6156235,5391646
x1,1477:6574935,5391646
$1,1477:6574935,5391646
g1,1477:6793388,5391646
x1,1477:7339523,5391646
g1,1477:7557976,5391646
x1,1477:8531916,5391646
g1,1477:8750369,5391646
(1,1477:8750369,5391646:1492769,491520,163840
x1,1477:9005232,5391646
x1,1477:9988275,5391646
x1,1477:10243138,5391646
)
g1,1477:10461591,5391646
x1,1477:10825681,5391646
x1,1477:11153362,5391646
g1,1477:11371815,5391646
x1,1477:12282039,5391646
g1,1477:12500492,5391646
x1,1477:14177125,5391646
g1,1477:14395578,5391646
x1,1477:16436298,5391646
g1,1477:16654751,5391646
x1,1477:20117243,5391646
x1,1477:20353901,5391646
g1,1477:20572354,5391646
$1,1477:20572354,5391646
x1,1477:21150342,5391646
$1,1477:21150342,5391646
x1,1477:21332387,5391646
g1,1477:21550840,5391646
x1,1477:22024156,5391646
x1,1477:22297222,5391646
g1,1477:22515675,5391646
x1,1477:23207446,5391646
x1,1477:23535127,5391646
x1,1477:23808193,5391646
k1,1479:34421990,5391646:10613797
g1,1479:34421990,5391646
)
(1,1481:8573137,7554334:25848853,892025,663014
(1,1481:8573137,7554334:22012002,892025,663014
(1,1479:8573137,7554334:0,0,0
$1,1479:8573137,7554334
(1,1479:8573137,6374686:0,0,0
)
$1,1479:8573137,7554334
)
g1,1481:8682361,7554334
(1,1481:8682361,6662309:364090,0,1456371
x1,1481:9046451,6662309
)
(1,1481:9046451,8151447:714958,318577,0
x1,1481:9326321,8151447
x1,1481:9728641,8151447
)
g1,1481:9870633,7554334
x1,1481:10448621,7554334
g1,1481:10594253,7554334
x1,1481:10776298,7554334
g1,1481:10921930,7554334
x1,1481:12028152,7554334
g1,1481:12210192,7554334
x1,1481:12719918,7554334
g1,1481:12901958,7554334
(1,1481:12901958,6662309:364090,0,1456371
x1,1481:13266048,6662309
)
(1,1481:13266048,8151447:1085764,318577,65901
x1,1481:13545918,8151447
x1,1481:13948238,8151447
(1,1481:13948238,8217348:370806,223915,0
x1,1481:14285736,8217348
)
)
g1,1481:14461036,7554334
x1,1481:14824442,7554334
x1,1481:15465463,7554334
g1,1481:15611095,7554334
x1,1481:15793140,7554334
g1,1481:15938772,7554334
x1,1481:16412995,7554334
(1,1481:16412995,7283741:822455,313481,54614
x1,1481:17132140,7283741
)
x1,1481:17825271,7554334
g1,1480:17934495,7554334
x1,1480:18767122,7554334
g1,1481:18949162,7554334
x1,1481:19458888,7554334
g1,1481:19640928,7554334
(1,1481:19640928,6662309:364090,0,1456371
x1,1481:20005018,6662309
)
(1,1481:20005018,8151447:1085764,318577,65901
x1,1481:20284888,8151447
x1,1481:20687208,8151447
(1,1481:20687208,8217348:370806,223915,0
x1,1481:21024706,8217348
)
)
g1,1481:21200006,7554334
x1,1481:21563412,7554334
x1,1481:22100668,7554334
(1,1481:22100668,7283741:703604,295640,54614
x1,1481:22771504,7283741
)
x1,1481:23382260,7554334
g1,1481:23527892,7554334
x1,1481:23709937,7554334
g1,1481:23855569,7554334
x1,1481:24445390,7554334
g1,1480:24554614,7554334
x1,1480:25387241,7554334
g1,1481:25569281,7554334
x1,1481:26079007,7554334
g1,1481:26261047,7554334
(1,1481:26261047,6662309:364090,0,1456371
x1,1481:26625137,6662309
)
(1,1481:26625137,8151447:1085764,318577,65901
x1,1481:26905007,8151447
x1,1481:27307327,8151447
(1,1481:27307327,8217348:370806,223915,0
x1,1481:27644825,8217348
)
)
g1,1481:27820125,7554334
[1,1481:27820125,7554334:577988,605170,0
(1,1481:27945279,7386852:0,437688,0
x1,1481:28272960,7386852
)
(1,1481:27820125,7554334:577988,449650,0
x1,1481:28398113,7554334
)
]
g1,1481:28543745,7554334
x1,1481:28725790,7554334
g1,1481:28871422,7554334
x1,1481:29461243,7554334
g1,1480:29570467,7554334
x1,1480:30585139,7554334
)
(1,1481:32929221,7554334:1492769,491520,163840
(1,1481:32929221,7554334:1492769,491520,163840
x1,1481:34167127,7554334
x1,1481:34421990,7554334
)
)
)
(1,1484:4736286,9717022:29685704,455111,127431
x1,1484:6047008,9717022
x1,1482:6392893,9717022
g1,1482:6611346,9717022
x1,1482:9127205,9717022
g1,1482:9345658,9717022
x1,1482:10255882,9717022
g1,1482:10474335,9717022
x1,1482:12660694,9717022
g1,1482:12879147,9717022
x1,1482:13243237,9717022
x1,1482:13807576,9717022
x1,1482:14262687,9717022
x1,1482:15191114,9717022
g1,1482:15409567,9717022
x1,1482:16319791,9717022
g1,1482:16538244,9717022
x1,1482:18832011,9717022
g1,1482:19050464,9717022
x1,1482:20106325,9717022
g1,1482:20324778,9717022
x1,1482:21491685,9717022
g1,1482:21710138,9717022
x1,1482:23750858,9717022
g1,1482:23969311,9717022
x1,1482:27431803,9717022
x1,1482:28109009,9717022
g1,1482:28327462,9717022
x1,1482:30384570,9717022
k1,1484:34421990,9717022:4037420
g1,1484:34421990,9717022
)
(1,1486:17671092,11879710:16750898,605170,163840
(1,1486:17671092,11879710:3816093,605170,0
(1,1484:17671092,11879710:0,0,0
$1,1484:17671092,11879710
(1,1484:17671092,10700062:0,0,0
)
$1,1484:17671092,11879710
)
[1,1486:17671092,11879710:577988,605170,0
(1,1486:17796246,11712228:0,437688,0
x1,1486:18123927,11712228
)
(1,1486:17671092,11879710:577988,449650,0
x1,1486:18249080,11879710
)
]
g1,1486:18431120,11879710
x1,1486:18940846,11879710
g1,1486:19122886,11879710
x1,1486:19486292,11879710
x1,1486:20023548,11879710
(1,1486:20023548,11609117:703604,295640,54614
x1,1486:20694384,11609117
)
x1,1486:21487185,11879710
)
(1,1486:32929221,11879710:1492769,491520,163840
(1,1486:32929221,11879710:1492769,491520,163840
x1,1486:34167127,11879710
x1,1486:34421990,11879710
)
)
)
(1,1488:4736286,14042398:29685704,491520,163840
x1,1488:5864963,14042398
k1,1487:6107749,14042398:242786
x1,1487:6936053,14042398
k1,1487:7178814,14042398:242761
x1,1487:7726768,14042398
x1,1487:8236494,14042398
x1,1487:9365173,14042398
k1,1487:9607959,14042398:242786
(1,1487:9607959,14042398:1492769,491520,163840
x1,1487:9862822,14042398
x1,1487:10845865,14042398
x1,1487:11100728,14042398
)
k1,1487:11343513,14042398:242785
x1,1487:12326555,14042398
k1,1487:12569341,14042398:242786
x1,1487:12933431,14042398
x1,1487:13242907,14042398
k1,1487:13485693,14042398:242786
x1,1487:14031828,14042398
x1,1487:15653847,14042398
k1,1487:15896633,14042398:242786
x1,1487:16444587,14042398
x1,1487:18119399,14042398
k1,1487:18362184,14042398:242785
x1,1487:18944728,14042398
k1,1487:19187514,14042398:242786
x1,1487:20097738,14042398
k1,1487:20340524,14042398:242786
x1,1487:21168828,14042398
k1,1487:21411589,14042398:242761
x1,1487:21959543,14042398
x1,1487:22469269,14042398
x1,1487:23597948,14042398
k1,1487:23840734,14042398:242786
(1,1487:23840734,14042398:1165088,491520,163840
x1,1487:24095597,14042398
x1,1487:24750959,14042398
x1,1487:25005822,14042398
)
k1,1487:25248607,14042398:242785
x1,1487:26635787,14042398
k1,1487:26878573,14042398:242786
x1,1487:27788797,14042398
k1,1487:28031583,14042398:242786
x1,1487:28696047,14042398
x1,1487:29314999,14042398
x1,1487:30552905,14042398
k1,1487:30795691,14042398:242786
$1,1487:30795691,14042398
x1,1487:31159097,14042398
$1,1487:31222130,14042398
k1,1487:31464915,14042398:242785
x1,1487:32520776,14042398
k1,1487:32763562,14042398:242786
x1,1487:33418923,14042398
x1,1487:34203537,14042398
x1,1487:34421990,14042398
k1,1488:34421990,14042398:0
)
(1,1488:4736286,15222046:29685704,455111,127431
x1,1488:5610102,15222046
x1,1488:6738781,15222046
g1,1487:6957234,15222046
x1,1487:7869279,15222046
x1,1487:8415414,15222046
x1,1487:9070775,15222046
x1,1487:9307433,15222046
g1,1487:9525886,15222046
$1,1487:9525886,15222046
x1,1487:10000109,15222046
$1,1487:10000109,15222046
g1,1487:10218562,15222046
x1,1487:10764697,15222046
g1,1487:10983150,15222046
x1,1487:11811454,15222046
g1,1487:12029907,15222046
x1,1487:12814521,15222046
x1,1487:13360656,15222046
x1,1487:13706541,15222046
x1,1487:14216267,15222046
x1,1487:15344946,15222046
g1,1487:15563399,15222046
x1,1487:16255170,15222046
x1,1487:17238213,15222046
g1,1487:17456666,15222046
$1,1487:17456666,15222046
x1,1487:17820072,15222046
g1,1487:18065145,15222046
x1,1487:18574871,15222046
g1,1487:18756911,15222046
x1,1487:19178344,15222046
$1,1487:19269367,15222046
x1,1487:19451412,15222046
k1,1488:34421990,15222046:14970578
g1,1488:34421990,15222046
)
(1,1488:4736286,16401694:29685704,0,0
g1,1488:4736286,16401694
)
(1,1491:4736286,17581342:29685704,633512,192599
h1,1489:4736286,17581342:983040,0,0
x1,1489:6848003,17581342
k1,1489:7062446,17581342:214443
x1,1489:9103166,17581342
k1,1489:9317610,17581342:214444
x1,1489:9681700,17581342
x1,1489:12050106,17581342
k1,1489:12264549,17581342:214443
x1,1489:15180908,17581342
k1,1489:15395352,17581342:214444
x1,1489:16087123,17581342
k1,1489:16301566,17581342:214443
x1,1489:17211790,17581342
k1,1489:17426234,17581342:214444
x1,1489:17790324,17581342
x1,1489:20158730,17581342
k1,1489:20373173,17581342:214443
$1,1489:20373173,17581342
x1,1489:20721106,17581342
x1,1489:21230830,17581342
(1,1489:21230830,17679645:429922,313481,0
x1,1489:21625636,17679645
)
k1,1489:21842792,17581342:182040
x1,1489:22352518,17581342
k1,1489:22534558,17581342:182040
x1,1489:22882491,17581342
x1,1489:23392215,17581342
[1,1489:23392215,17773941:429922,826111,0
(1,1489:23392215,17266407:286891,318577,89201
x1,1489:23630694,17266407
)
(1,1489:23392215,17773941:429922,313481,0
x1,1489:23787021,17773941
)
]
k1,1489:23959750,17581342:137613
x1,1489:24396658,17581342
k1,1489:24534271,17581342:137613
x1,1489:24882204,17581342
x1,1489:25391928,17581342
[1,1489:25391928,17761850:429922,736910,0
(1,1489:25391928,17343517:305586,318577,0
x1,1489:25664746,17343517
)
(1,1489:25391928,17761850:429922,313481,0
x1,1489:25786734,17761850
)
]
$1,1489:25821850,17581342
k1,1489:26036294,17581342:214444
x1,1489:26582429,17581342
k1,1489:26796872,17581342:214443
x1,1489:27707096,17581342
k1,1489:27921540,17581342:214444
x1,1489:30455601,17581342
k1,1489:30670044,17581342:214443
x1,1489:31653086,17581342
x1,1489:34421990,17581342
k1,1489:34421990,17581342:0
)
(1,1491:4736286,18760990:29685704,455111,0
x1,1491:5611921,18760990
g1,1489:5830374,18760990
x1,1489:6485735,18760990
x1,1489:7869276,18760990
g1,1489:8087729,18760990
x1,1489:8673913,18760990
k1,1491:34421989,18760990:25748076
g1,1491:34421989,18760990
)
(1,1493:13046276,19940638:21375714,633512,192599
(1,1493:13046276,19940638:13065724,633512,192599
(1,1491:13046276,19940638:0,0,0
$1,1491:13046276,19940638
(1,1491:13046276,18760990:0,0,0
)
$1,1491:13046276,19940638
)
x1,1491:13332997,19940638
k1,1493:13046276,19940638:30151
g1,1493:13545188,19940638
x1,1493:14054914,19940638
g1,1493:14236954,19940638
x1,1493:14523675,19940638
(1,1493:14523675,20038941:294003,295640,0
x1,1493:14784910,20038941
)
g1,1492:15473039,19940638
(1,1493:15473039,19940638:691771,282168,0
x1,1493:16164810,19940638
)
g1,1492:16383263,19940638
x1,1492:16731196,19940638
k1,1493:16383263,19940638:36408
x1,1493:17240920,19940638
[1,1493:17240920,20133237:429922,826111,0
(1,1493:17240920,19625703:286891,318577,89201
x1,1493:17479399,19625703
)
(1,1493:17240920,20133237:429922,313481,0
x1,1493:17635726,20133237
)
]
g1,1492:18326203,19940638
(1,1493:18326203,19940638:1055861,455111,0
x1,1493:19382064,19940638
)
g1,1492:20037425,19940638
[1,1493:20037425,19940638:577988,605170,0
(1,1493:20162579,19773156:0,437688,0
x1,1493:20490260,19773156
)
(1,1493:20037425,19940638:577988,449650,0
x1,1493:20615413,19940638
)
]
g1,1493:20761045,19940638
x1,1493:20943090,19940638
g1,1493:21088722,19940638
x1,1493:21678543,19940638
g1,1493:21860583,19940638
x1,1493:22370309,19940638
g1,1493:22552349,19940638
[1,1493:22552349,19940638:524442,437688,127431
(1,1493:22601161,19940638:0,437688,0
x1,1493:22928842,19940638
)
(1,1493:22552349,19940638:524442,282168,127431
x1,1493:22844910,19940638
(1,1493:22844910,20038941:231881,318577,0
x1,1493:23007386,20038941
)
)
]
g1,1492:23732152,19940638
(1,1493:23732152,19940638:691771,282168,0
x1,1493:24423923,19940638
)
g1,1492:24642376,19940638
x1,1492:24990309,19940638
k1,1493:24642376,19940638:36408
x1,1493:25500033,19940638
[1,1493:25500033,20102654:429922,751186,0
(1,1493:25500033,19670045:305586,318577,0
x1,1493:25772851,19670045
)
(1,1493:25500033,20102654:429922,313481,0
x1,1493:25894839,20102654
)
]
x1,1493:26112000,19940638
)
(1,1493:32929221,19940638:1492769,491520,163840
(1,1493:32929221,19940638:1492769,491520,163840
x1,1493:34167127,19940638
x1,1493:34421990,19940638
)
)
)
(1,1496:4736286,21710110:29685704,491520,163840
x1,1496:6412917,21710110
g1,1494:6631370,21710110
$1,1494:6631370,21710110
x1,1494:6918091,21710110
(1,1494:6918091,21808413:294003,295640,0
x1,1494:7179326,21808413
)
$1,1494:7212094,21710110
g1,1494:7430547,21710110
x1,1494:7871095,21710110
g1,1494:8089548,21710110
x1,1494:8999772,21710110
g1,1494:9218225,21710110
x1,1494:10130269,21710110
x1,1494:11482861,21710110
x1,1494:12156427,21710110
g1,1494:12374880,21710110
x1,1494:12720766,21710110
x1,1494:13467150,21710110
x1,1494:14413783,21710110
g1,1494:14632236,21710110
x1,1494:15688097,21710110
g1,1494:15906550,21710110
$1,1494:15906550,21710110
[1,1494:15906550,21710110:524442,437688,127431
(1,1494:15955362,21710110:0,437688,0
x1,1494:16283043,21710110
)
(1,1494:15906550,21710110:524442,282168,127431
x1,1494:16199111,21710110
(1,1494:16199111,21808413:231881,318577,0
x1,1494:16361587,21808413
)
)
]
$1,1494:16430992,21710110
g1,1494:16649445,21710110
x1,1494:17089993,21710110
g1,1494:17308446,21710110
x1,1494:18218670,21710110
g1,1494:18437123,21710110
x1,1494:19986324,21710110
g1,1494:20204777,21710110
x1,1494:20496048,21710110
x1,1494:22045249,21710110
g1,1494:22263702,21710110
x1,1494:23283153,21710110
x1,1494:23978564,21710110
x1,1494:24306245,21710110
g1,1494:24524698,21710110
x1,1494:24888788,21710110
x1,1494:25454947,21710110
g1,1494:25673400,21710110
x1,1494:26838488,21710110
g1,1494:27056941,21710110
x1,1494:28442302,21710110
k1,1496:34421990,21710110:5979688
g1,1496:34421990,21710110
)
(1,1496:4736286,22889758:29685704,0,0
g1,1496:4736286,22889758
)
(1,1500:4736286,24069406:29685704,455111,127431
h1,1498:4736286,24069406:983040,0,0
x1,1498:6848003,24069406
k1,1498:7033918,24069406:185915
x1,1498:7689279,24069406
x1,1498:9728183,24069406
k1,1498:9914099,24069406:185916
x1,1498:10442030,24069406
k1,1498:10627945,24069406:185915
x1,1498:11538169,24069406
k1,1498:11724084,24069406:185915
x1,1498:13910443,24069406
k1,1498:14096359,24069406:185916
x1,1498:14460449,24069406
x1,1498:15024788,24069406
x1,1498:15479899,24069406
x1,1498:16408326,24069406
k1,1498:16594241,24069406:185915
x1,1498:17504465,24069406
k1,1498:17690380,24069406:185915
x1,1498:19984147,24069406
k1,1498:20170063,24069406:185916
x1,1498:21225924,24069406
k1,1498:21411839,24069406:185915
x1,1498:22578746,24069406
k1,1498:22764661,24069406:185915
x1,1498:23128751,24069406
x1,1498:26429225,24069406
k1,1498:26615141,24069406:185916
x1,1498:27055689,24069406
k1,1498:27241604,24069406:185915
x1,1498:28188238,24069406
k1,1498:28374153,24069406:185915
x1,1498:30467669,24069406
k1,1498:30748095,24069406:280426
x1,1498:31175901,24069406
x1,1498:31705651,24069406
k1,1498:31891566,24069406:185915
x1,1498:34421990,24069406
k1,1498:34421990,24069406:0
)
(1,1500:4736286,25249054:29685704,491520,163840
x1,1500:5646510,25249054
g1,1498:5864963,25249054
x1,1498:6520324,25249054
x1,1498:8559228,25249054
g1,1498:8777681,25249054
x1,1498:9323816,25249054
g1,1498:9542269,25249054
x1,1498:10452493,25249054
g1,1498:10670946,25249054
x1,1498:11144262,25249054
x1,1498:12056307,25249054
g1,1498:12274760,25249054
x1,1498:12456805,25249054
x1,1498:13112167,25249054
x1,1498:13294212,25249054
g1,1498:13512665,25249054
x1,1498:13953213,25249054
k1,1500:34421989,25249054:20468776
g1,1500:34421989,25249054
)
(1,1502:18322810,26428702:16099180,605170,163840
(1,1502:18322810,26428702:2512656,605170,0
(1,1500:18322810,26428702:0,0,0
$1,1500:18322810,26428702
(1,1500:18322810,25249054:0,0,0
)
$1,1500:18322810,26428702
)
[1,1502:18322810,26428702:515183,605170,0
(1,1502:18416561,26261220:0,437688,0
x1,1502:18744242,26261220
)
(1,1502:18322810,26428702:515183,449650,0
x1,1502:18837993,26428702
)
]
g1,1502:19020033,26428702
x1,1502:19529759,26428702
g1,1502:19711799,26428702
x1,1502:20075205,26428702
x1,1502:20835466,26428702
)
(1,1502:32929221,26428702:1492769,491520,163840
(1,1502:32929221,26428702:1492769,491520,163840
x1,1502:34167127,26428702
x1,1502:34421990,26428702
)
)
)
(1,1505:4736286,28198174:29685704,491520,163840
x1,1505:5546387,28198174
g1,1503:5764840,28198174
x1,1503:6997283,28198174
g1,1503:7215736,28198174
(1,1503:7215736,28198174:1492769,491520,163840
x1,1503:7470599,28198174
x1,1503:8453642,28198174
x1,1503:8708505,28198174
)
x1,1503:8890550,28198174
g1,1503:9109003,28198174
(1,1503:9109003,28198174:1492769,491520,163840
x1,1503:9363866,28198174
x1,1503:10346909,28198174
x1,1503:10601772,28198174
)
g1,1503:10820225,28198174
x1,1503:11876086,28198174
g1,1503:12094539,28198174
(1,1503:12094539,28198174:1492769,491520,163840
x1,1503:12349402,28198174
x1,1503:13332445,28198174
x1,1503:13587308,28198174
)
x1,1503:13769353,28198174
g1,1503:13987806,28198174
x1,1503:14898030,28198174
g1,1503:15116483,28198174
x1,1503:17630525,28198174
g1,1503:17848978,28198174
x1,1503:19050474,28198174
g1,1503:19268927,28198174
x1,1503:19815062,28198174
g1,1503:20033515,28198174
x1,1503:20943739,28198174
g1,1503:21162192,28198174
x1,1503:23696253,28198174
g1,1503:23914706,28198174
x1,1503:24897748,28198174
x1,1503:27666652,28198174
g1,1503:27885105,28198174
x1,1503:28868147,28198174
g1,1503:29086600,28198174
x1,1503:29450690,28198174
x1,1503:29760166,28198174
g1,1503:29978619,28198174
x1,1503:32055750,28198174
g1,1503:32274203,28198174
x1,1503:32860387,28198174
k1,1505:34421990,28198174:1561603
g1,1505:34421990,28198174
)
(1,1507:16130659,30360862:18291331,605170,163840
(1,1507:16130659,30360862:6896959,605170,98303
(1,1505:16130659,30360862:0,0,0
$1,1505:16130659,30360862
(1,1505:16130659,29181214:0,0,0
)
$1,1505:16130659,30360862
)
[1,1507:16130659,30360862:577988,605170,0
(1,1507:16255813,30193380:0,437688,0
x1,1507:16583494,30193380
)
(1,1507:16130659,30360862:577988,449650,0
x1,1507:16708647,30360862
)
]
g1,1507:16890687,30360862
x1,1507:17400413,30360862
g1,1507:17582453,30360862
x1,1507:17888059,30360862
(1,1507:17888059,30459165:294003,295640,0
x1,1507:18149294,30459165
)
x1,1507:18545468,30360862
x1,1507:19152811,30360862
(1,1507:19152811,30090269:703604,295640,54614
x1,1507:19823647,30090269
)
[1,1507:19856415,30360862:495158,605170,0
(1,1507:19940154,30193380:0,437688,0
x1,1507:20267835,30193380
)
(1,1507:19856415,30360862:495158,449650,0
x1,1507:20351573,30360862
)
]
g1,1507:20497205,30360862
x1,1507:21006931,30360862
g1,1507:21152563,30360862
x1,1507:21626786,30360862
(1,1507:21626786,30090269:703604,295640,54614
x1,1507:22297622,30090269
)
[1,1507:22330390,30360862:515183,605170,0
(1,1507:22424141,30193380:0,437688,0
x1,1507:22751822,30193380
)
(1,1507:22330390,30360862:515183,449650,0
x1,1507:22845573,30360862
)
]
x1,1507:23027618,30360862
)
(1,1507:32929221,30360862:1492769,491520,163840
(1,1507:32929221,30360862:1492769,491520,163840
x1,1507:34167127,30360862
x1,1507:34421990,30360862
)
)
)
(1,1510:4736286,32523550:29685704,455111,127431
x1,1510:5864963,32523550
g1,1508:6083416,32523550
x1,1508:9163616,32523550
x1,1508:9436682,32523550
g1,1508:9655135,32523550
x1,1508:11841494,32523550
g1,1508:12059947,32523550
x1,1508:12587878,32523550
g1,1508:12806331,32523550
x1,1508:14410146,32523550
g1,1508:14628599,32523550
x1,1508:17473957,32523550
g1,1508:17692410,32523550
x1,1508:18238545,32523550
g1,1508:18456998,32523550
x1,1508:19367222,32523550
g1,1508:19585675,32523550
x1,1508:22119736,32523550
g1,1508:22338189,32523550
x1,1508:23321231,32523550
x1,1508:26272180,32523550
g1,1508:26490633,32523550
x1,1508:27275247,32523550
g1,1508:27493700,32523550
x1,1508:30024124,32523550
g1,1508:30242577,32523550
x1,1508:30683125,32523550
k1,1510:34421990,32523550:3738865
g1,1510:34421990,32523550
)
(1,1512:17524660,34686238:16897330,605170,163840
(1,1512:17524660,34686238:4108956,605170,0
(1,1510:17524660,34686238:0,0,0
$1,1510:17524660,34686238
(1,1510:17524660,33506590:0,0,0
)
$1,1510:17524660,34686238
)
[1,1512:17524660,34686238:577988,605170,0
(1,1512:17649814,34518756:0,437688,0
x1,1512:17977495,34518756
)
(1,1512:17524660,34686238:577988,449650,0
x1,1512:18102648,34686238
)
]
g1,1512:18284688,34686238
x1,1512:18794414,34686238
g1,1512:18976454,34686238
x1,1512:19645466,34686238
x1,1512:20252809,34686238
(1,1512:20252809,34415645:703604,295640,54614
x1,1512:20923645,34415645
)
[1,1512:20956413,34686238:495158,605170,0
(1,1512:21040152,34518756:0,437688,0
x1,1512:21367833,34518756
)
(1,1512:20956413,34686238:495158,449650,0
x1,1512:21451571,34686238
)
]
x1,1512:21633616,34686238
)
(1,1512:32929221,34686238:1492769,491520,163840
(1,1512:32929221,34686238:1492769,491520,163840
x1,1512:34167127,34686238
x1,1512:34421990,34686238
)
)
)
(1,1515:4736286,36848926:29685704,491520,163840
x1,1515:6083418,36848926
x1,1513:7849254,36848926
g1,1513:8067707,36848926
x1,1513:9300150,36848926
g1,1513:9518603,36848926
(1,1513:9518603,36848926:1492769,491520,163840
x1,1513:9773466,36848926
x1,1513:10756509,36848926
x1,1513:11011372,36848926
)
g1,1513:11229825,36848926
x1,1513:12285686,36848926
g1,1513:12504139,36848926
(1,1513:12504139,36848926:1492769,491520,163840
x1,1513:12759002,36848926
x1,1513:13742045,36848926
x1,1513:13996908,36848926
)
g1,1513:14215361,36848926
x1,1513:14999975,36848926
g1,1513:15218428,36848926
x1,1513:16822243,36848926
g1,1513:17040696,36848926
x1,1513:20068099,36848926
g1,1513:20286552,36848926
x1,1513:20759868,36848926
x1,1513:21032934,36848926
g1,1513:21251387,36848926
x1,1513:21943158,36848926
x1,1513:22270839,36848926
x1,1513:22543905,36848926
g1,1513:22762358,36848926
x1,1513:23672582,36848926
g1,1513:23891035,36848926
x1,1513:26077394,36848926
k1,1515:34421990,36848926:8344596
g1,1515:34421990,36848926
)
(1,1517:16576518,39011614:17845472,605170,163840
(1,1517:16576518,39011614:6005240,605170,163840
(1,1515:16576518,39011614:0,0,0
$1,1515:16576518,39011614
(1,1515:16576518,37831966:0,0,0
)
$1,1515:16576518,39011614
)
[1,1517:16576518,39011614:515183,605170,0
(1,1517:16670269,38844132:0,437688,0
x1,1517:16997950,38844132
)
(1,1517:16576518,39011614:515183,449650,0
x1,1517:17091701,39011614
)
]
g1,1517:17273741,39011614
x1,1517:17783467,39011614
g1,1517:17965507,39011614
x1,1517:18525976,39011614
g1,1517:18671608,39011614
x1,1517:19181334,39011614
g1,1517:19326966,39011614
x1,1517:19632572,39011614
(1,1517:19632572,39109917:294003,295640,0
x1,1517:19893807,39109917
)
x1,1517:20544844,39011614
x1,1517:21082100,39011614
(1,1517:21082100,38741021:822455,313481,54614
x1,1517:21801245,38741021
)
[1,1517:21904555,39011614:495158,605170,0
(1,1517:21988294,38844132:0,437688,0
x1,1517:22315975,38844132
)
(1,1517:21904555,39011614:495158,449650,0
x1,1517:22399713,39011614
)
]
x1,1517:22581758,39011614
)
(1,1517:32929221,39011614:1492769,491520,163840
(1,1517:32929221,39011614:1492769,491520,163840
x1,1517:34167127,39011614
x1,1517:34421990,39011614
)
)
)
(1,1520:4736286,41174302:29685704,455111,127431
h1,1519:4736286,41174302:983040,0,0
x1,1519:6147132,41174302
x1,1519:6676882,41174302
k1,1519:6940336,41174302:263454
x1,1519:7923378,41174302
x1,1519:8251059,41174302
x1,1519:10490208,41174302
k1,1519:10764913,41174302:274705
x1,1519:11660573,41174302
x1,1519:12700048,41174302
k1,1519:12963502,41174302:263454
x1,1519:14055772,41174302
x1,1519:15604975,41174302
x1,1519:15841633,41174302
k1,1519:16105087,41174302:263454
x1,1519:18549949,41174302
k1,1519:18813404,41174302:263455
x1,1519:20781308,41174302
k1,1519:21044762,41174302:263454
x1,1519:21627306,41174302
k1,1519:21890760,41174302:263454
x1,1519:25613574,41174302
k1,1519:25877029,41174302:263455
x1,1519:26404960,41174302
k1,1519:26668414,41174302:263454
x1,1519:26996095,41174302
k1,1519:27259549,41174302:263454
x1,1519:28863364,41174302
k1,1519:29126819,41174302:263455
x1,1519:31571681,41174302
k1,1519:31835135,41174302:263454
x1,1519:34421990,41174302
k1,1519:34421990,41174302:0
)
(1,1520:4736286,42353950:29685704,455111,0
x1,1520:7887483,42353950
g1,1519:8105936,42353950
x1,1519:9817158,42353950
g1,1519:10035611,42353950
x1,1519:10911246,42353950
g1,1519:11129699,42353950
x1,1519:14557603,42353950
g1,1519:14776056,42353950
x1,1519:15322191,42353950
g1,1519:15540644,42353950
x1,1519:16013960,42353950
x1,1519:17124433,42353950
g1,1519:17342886,42353950
x1,1519:17670567,42353950
x1,1519:17852612,42353950
k1,1520:34421990,42353950:16569378
g1,1520:34421990,42353950
)
(1,1562:4736286,44647252:29685704,546132,0
(1,1562:4736286,44647252:2015232,506811,0
g1,1562:4736286,44647252
x1,1562:5866782,44647252
g1,1562:6751518,44647252
)
x1,1562:10123801,44647252
g1,1562:10418713,44647252
x1,1562:11131417,44647252
g1,1562:11426329,44647252
x1,1562:13646271,44647252
g1,1562:13941183,44647252
x1,1562:15354303,44647252
g1,1562:15649215,44647252
x1,1562:18461346,44647252
x1,1562:19129814,44647252
k1,1562:34421990,44647252:15292176
g1,1562:34421990,44647252
)
(1,1565:4736286,46250152:29685704,455111,127431
x1,1565:5864963,46250152
k1,1563:6098585,46250152:233622
x1,1563:7227262,46250152
x1,1563:9247960,46250152
k1,1563:9481581,46250152:233621
x1,1563:9991307,46250152
x1,1563:10886966,46250152
k1,1563:11124380,46250152:237414
x1,1563:13745827,46250152
k1,1563:13979448,46250152:233621
x1,1563:16386080,46250152
k1,1563:16619702,46250152:233622
x1,1563:17147633,46250152
k1,1563:17381254,46250152:233621
x1,1563:19006913,46250152
k1,1563:19240535,46250152:233622
x1,1563:20296396,46250152
k1,1563:20530018,46250152:233622
x1,1563:22605330,46250152
x1,1563:23282536,46250152
k1,1563:23519949,46250152:237413
x1,1563:24502991,46250152
k1,1563:24736613,46250152:233622
x1,1563:25100703,46250152
x1,1563:25410179,46250152
k1,1563:25643800,46250152:233621
x1,1563:28017662,46250152
x1,1563:28909681,46250152
k1,1563:29143303,46250152:233622
x1,1563:30313850,46250152
x1,1563:31697391,46250152
x1,1563:32498388,46250152
k1,1563:32732009,46250152:233621
x1,1563:33278144,46250152
k1,1563:33511766,46250152:233622
x1,1563:34421990,46250152
k1,1563:34421990,46250152:0
)
(1,1565:4736286,47429800:29685704,455111,127431
x1,1565:6560374,47429800
x1,1563:6797032,47429800
k1,1563:7016377,47429800:219345
x1,1563:8072238,47429800
k1,1563:8291583,47429800:219345
x1,1563:10825644,47429800
k1,1563:11044990,47429800:219346
x1,1563:12028032,47429800
x1,1563:15237484,47429800
k1,1563:15531431,47429800:293947
x1,1563:16204997,47429800
x1,1563:16441654,47429800
k1,1563:16660999,47429800:219345
x1,1563:17795138,47429800
k1,1563:18014483,47429800:219345
x1,1563:19991488,47429800
k1,1563:20210834,47429800:219346
x1,1563:21121058,47429800
k1,1563:21340403,47429800:219345
x1,1563:23488532,47429800
k1,1563:23707877,47429800:219345
x1,1563:24217603,47429800
x1,1563:24931217,47429800
k1,1563:25150562,47429800:219345
x1,1563:26206423,47429800
k1,1563:26425768,47429800:219345
x1,1563:27335992,47429800
k1,1563:27555337,47429800:219345
x1,1563:29133663,47429800
k1,1563:29353009,47429800:219346
x1,1563:31106100,47429800
k1,1563:31325445,47429800:219345
x1,1563:32526941,47429800
k1,1563:32746286,47429800:219345
x1,1563:33292421,47429800
k1,1563:33511766,47429800:219345
x1,1563:34421990,47429800
k1,1563:34421990,47429800:0
)
(1,1565:4736286,48609448:29685704,455111,127431
x1,1565:6560374,48609448
x1,1563:6797032,48609448
g1,1563:7015485,48609448
x1,1563:7998527,48609448
x1,1563:10949476,48609448
k1,1565:34421990,48609448:23472514
g1,1565:34421990,48609448
)
]
(1,1570:4736286,52610784:29685704,786432,235932
(1,1570:4736286,52610784:29685704,786432,235932
(1,1570:4736286,52610784:29685704,786432,235932
[1,1570:4736286,52610784:29685704,786432,235932
(1,1570:4736286,52610784:29685704,550500,235932
(1,1570:4736286,52610784:0,0,0
[1,1570:4736286,52610784:29685704,0,0
(1,1570:4736286,52610784:29685704,0,0
h1,1570:4736286,52610784:0,0,0
k1,1570:19579138,52610784:14842852
k1,1570:34421990,52610784:14842852
)
]
k1,1570:4736286,52610784:-29685704
)
g1,1570:4736286,52610784
[1,1570:4736286,52610784:29685704,550500,235932
(1,1570:4736286,52610784:29685704,550500,235932
k1,1570:19251457,52610784:14515171
h1,1570:19251457,52610784:0,0,0
x1,1570:19906819,52610784
r1,1570:19906819,52610784:0,786432,235932
g1,1570:19906819,52610784
k1,1570:34421990,52610784:14515171
)
]
g1,1570:34421990,52610784
(1,1570:34421990,52610784:0,0,0
k1,1570:4736286,52610784:-29685704
[1,1570:4736286,52610784:29685704,0,0
(1,1570:4736286,52610784:29685704,0,0
k1,1570:34421990,52610784:29685704
h1,1570:34421990,52610784:0,0,0
g1,1570:34421990,52610784
g1,1570:34421990,52610784
)
]
)
)
]
)
g1,1570:34421990,52610784
)
)
]
]
]
!30557
}45
!11
{46
[1,1593:4736286,52610784:29685704,47874498,235932
[1,1593:4736286,4736286:0,0,0
(1,1593:4736286,2245673:0,0,0
k1,1593:4736286,2245673:65781
)
]
[1,1593:4736286,52610784:29685704,47874498,235932
h1,1593:4736286,4736286:0,0,0
[1,1593:4736286,52610784:29685704,50299330,235932
[1,1593:4736286,3097886:29685704,786432,0
(1,1593:4736286,3097886:29685704,786432,0
(1,1593:4736286,3097886:29685704,786432,0
(1,1593:4736286,3097886:29685704,786432,0
[1,1593:4736286,3097886:29685704,786432,0
(1,1593:4736286,2861954:29685704,550500,235932
(1,1593:4736286,2861954:0,550500,235932
[1,1593:4736286,2861954:29685704,550500,235932
(1,1593:4736286,2861954:29685704,550500,235932
h1,1593:4736286,2861954:0,0,0
x1,1593:5227807,2861954
x1,1593:6192645,2861954
g1,1593:6411098,2861954
$1,1593:6411098,2861954
x1,1593:6920824,2861954
$1,1593:6920824,2861954
g1,1593:7139277,2861954
x1,1593:9507682,2861954
g1,1593:9798953,2861954
x1,1593:10290474,2861954
g1,1593:10508927,2861954
x1,1593:12658878,2861954
g1,1593:12877331,2861954
x1,1593:13569102,2861954
g1,1593:13787555,2861954
x1,1593:14697779,2861954
g1,1593:14916232,2861954
x1,1593:16922367,2861954
x1,1593:17250048,2861954
g1,1593:17468501,2861954
x1,1593:18524362,2861954
g1,1593:18742815,2861954
x1,1593:21857604,2861954
r1,1593:21857604,2861954:0,786432,235932
k1,1593:28139797,2861954:6282193
k1,1593:34421990,2861954:6282193
)
]
k1,1593:4736286,2861954:-29685704
)
g1,1593:4736286,2861954
[1,1593:4736286,2861954:29685704,0,0
(1,1593:4736286,2861954:29685704,0,0
k1,1593:19579138,2861954:14842852
h1,1593:19579138,2861954:0,0,0
g1,1593:19579138,2861954
k1,1593:34421990,2861954:14842852
)
]
g1,1593:34421990,2861954
(1,1593:34421990,2861954:0,550500,235932
k1,1593:4736286,2861954:-29685704
[1,1593:4736286,2861954:29685704,550500,235932
(1,1593:4736286,2861954:29685704,550500,235932
k1,1593:32173738,2861954:27437452
h1,1593:32173738,2861954:0,0,0
x1,1593:32619748,2861954
x1,1593:33548176,2861954
g1,1593:33766629,2861954
x1,1593:34421991,2861954
r1,1593:34421991,2861954:0,786432,235932
g1,1593:34421991,2861954
g1,1593:34421991,2861954
)
]
)
)
]
)
g1,1593:34421990,3097886
)
)
]
[1,1593:4736286,50644704:29685704,45908418,0
[1,1556:4736286,25608203:29685704,20871917,0
[1,1556:4736286,25608203:29685704,20871917,0
(1,1529:4736286,5846757:29685704,455111,0
k1,1529:15368442,5846757:10632156
(1,1529:15368442,5846757:8421391,455111,0
x1,1529:15841758,5846757
x1,1529:16952231,5846757
g1,1529:17170684,5846757
x1,1529:17680410,5846757
g1,1529:17971681,5846757
(1,1529:17971681,5846757:0,0,0
(1,1529:17971681,5060325:0,0,0
)
)
x1,1529:19136768,5846757
x1,1529:19464449,5846757
x1,1529:21126517,5846757
g1,1529:21344970,5846757
x1,1529:22675719,5846757
x1,1529:23789833,5846757
)
k1,1529:34421989,5846757:10632156
)
(1,1556:4736286,15924088:29685704,10011795,9684115
k1,1556:5516771,15924088:780485
h1,1532:5516771,15924088:0,0,0
(1,1554:5516771,15924088:27906282,10011795,9684115
$1,1554:5516771,15924088
[1,1554:5516771,15924088:27906282,10011795,9684115
(1,1535:5516771,7657026:27906282,1651500,707796
g1,1534:5516771,7657026
(1,1535:5516771,7657026:3142391,1651500,707796
r1,1534:5516771,7657026:0,2359296,707796
r1,1534:5610004,7657026:93233,2359296,707796
g1,1534:6265364,7657026
g1,1534:33329820,7657026
k1,1534:6265364,7657026:-26409096
r1,1534:6265364,7657026:0,1312966,707796
k1,1534:7417649,7657026:1152285
x1,1534:11333435,7657026
g1,1534:11551888,7657026
x1,1534:13592608,7657026
g1,1534:13811061,7657026
x1,1534:17273553,7657026
x1,1534:17510211,7657026
g1,1534:17728664,7657026
$1,1534:17728664,7657026
x1,1534:17983527,7657026
[1,1534:17983527,7657026:577988,605170,0
(1,1534:18108681,7489544:0,437688,0
x1,1534:18436362,7489544
)
(1,1534:17983527,7657026:577988,449650,0
x1,1534:18561515,7657026
)
]
x1,1534:19722047,7657026
$1,1534:19722047,7657026
x1,1534:19904092,7657026
g1,1534:20122545,7657026
x1,1534:22163265,7657026
g1,1534:22381718,7657026
x1,1534:23583214,7657026
g1,1534:23801667,7657026
$1,1534:23801667,7657026
x1,1534:24056530,7657026
[1,1534:24056530,7657026:495158,605170,0
(1,1534:24140269,7489544:0,437688,0
x1,1534:24467950,7489544
)
(1,1534:24056530,7657026:495158,449650,0
x1,1534:24551688,7657026
)
]
x1,1534:25629390,7657026
$1,1534:25629390,7657026
x1,1534:25811435,7657026
g1,1534:26029888,7657026
x1,1534:26393978,7657026
x1,1534:29435949,7657026
g1,1534:29654402,7657026
$1,1534:29654402,7657026
x1,1534:29909265,7657026
[1,1534:29909265,7657026:515183,605170,0
(1,1534:30003016,7489544:0,437688,0
x1,1534:30330697,7489544
)
(1,1534:29909265,7657026:515183,449650,0
x1,1534:30424448,7657026
)
]
x1,1534:31522175,7657026
$1,1534:31522175,7657026
k1,1534:32674460,7657026:1152285
g1,1534:33329820,7657026
r1,1534:33423053,7657026:93233,2359296,707796
h1,1534:33423053,7657026:0,0,0
)
g1,1554:8659162,7657026
h1,1554:8659162,7657026:3772096,0,0
g1,1554:12431258,7657026
h1,1554:12431258,7657026:3772096,0,0
g1,1554:16203354,7657026
h1,1554:16203354,7657026:4956168,0,0
g1,1554:21159522,7657026
h1,1554:21159522,7657026:3772096,0,0
g1,1554:24931618,7657026
h1,1554:24931618,7657026:3772096,0,0
g1,1554:28703714,7657026
h1,1554:28703714,7657026:4719339,0,0
g1,1535:33423053,7657026
)
(1,1539:5516771,10333860:27906282,1651500,707796
g1,1538:5516771,10333860
(1,1538:5516771,10333860:3142391,1651500,707796
r1,1538:5516771,10333860:0,2359296,707796
r1,1538:5610004,10333860:93233,2359296,707796
g1,1538:6265364,10333860
g1,1538:8341624,10333860
g1,1538:6265364,10333860
r1,1538:6265364,10333860:0,2359296,707796
[1,1538:6265364,10333860:1420900,1651500,707796
(1,1538:6265364,10333860:1420900,1651500,707796
h1,1538:6265364,10333860:0,0,0
r1,1538:6265364,10333860:0,2359296,707796
r1,1538:6265364,10333860:0,707796,707796
k1,1538:7686264,10333860:1420900
g1,1538:7686264,10333860
)
]
g1,1538:7686264,10333860
g1,1538:8341624,10333860
r1,1538:8434857,10333860:93233,2359296,707796
g1,1538:8565929,10333860
r1,1538:8659162,10333860:93233,2359296,707796
)
g1,1538:8659162,10333860
(1,1538:8659162,10333860:3772096,1651500,707796
g1,1538:9314522,10333860
g1,1538:12338025,10333860
g1,1538:9314522,10333860
r1,1538:9314522,10333860:0,2359296,707796
[1,1538:9314522,10333860:2368143,1651500,707796
(1,1538:9314522,10333860:2368143,1651500,707796
h1,1538:9314522,10333860:0,0,0
r1,1538:9314522,10333860:0,2359296,707796
$1,1538:9314522,10333860
[1,1538:9314522,10333860:577988,605170,0
(1,1538:9439676,10166378:0,437688,0
x1,1538:9767357,10166378
)
(1,1538:9314522,10333860:577988,449650,0
x1,1538:9892510,10333860
)
]
g1,1538:10074550,10333860
x1,1538:10584276,10333860
$1,1538:10584276,10333860
r1,1538:10584276,10333860:0,707796,707796
k1,1538:11682665,10333860:1098389
g1,1538:11682665,10333860
)
]
g1,1538:11682665,10333860
g1,1538:12338025,10333860
r1,1538:12431258,10333860:93233,2359296,707796
)
g1,1538:12431258,10333860
(1,1538:12431258,10333860:3772096,1651500,707796
g1,1538:13086618,10333860
g1,1538:16110121,10333860
g1,1538:13086618,10333860
r1,1538:13086618,10333860:0,2359296,707796
[1,1538:13086618,10333860:2368143,1651500,707796
(1,1538:13086618,10333860:2368143,1651500,707796
h1,1538:13086618,10333860:0,0,0
r1,1538:13086618,10333860:0,2359296,707796
$1,1538:13086618,10333860
[1,1538:13086618,10333860:495158,605170,0
(1,1538:13170357,10166378:0,437688,0
x1,1538:13498038,10166378
)
(1,1538:13086618,10333860:495158,449650,0
x1,1538:13581776,10333860
)
]
g1,1538:13763816,10333860
x1,1538:14273542,10333860
$1,1538:14273542,10333860
r1,1538:14273542,10333860:0,707796,707796
k1,1538:15454761,10333860:1181219
g1,1538:15454761,10333860
)
]
g1,1538:15454761,10333860
g1,1538:16110121,10333860
r1,1538:16203354,10333860:93233,2359296,707796
)
g1,1538:16203354,10333860
(1,1538:16203354,10333860:4956168,1651500,707796
g1,1538:16858714,10333860
g1,1538:21066289,10333860
g1,1538:16858714,10333860
r1,1538:16858714,10333860:0,2359296,707796
[1,1538:16858714,10333860:3552215,1651500,707796
(1,1538:16858714,10333860:3552215,1651500,707796
h1,1538:16858714,10333860:0,0,0
r1,1538:16858714,10333860:0,2359296,707796
$1,1538:16858714,10333860
[1,1538:16858714,10333860:515183,605170,0
(1,1538:16952465,10166378:0,437688,0
x1,1538:17280146,10166378
)
(1,1538:16858714,10333860:515183,449650,0
x1,1538:17373897,10333860
)
]
g1,1538:17555937,10333860
x1,1538:18065663,10333860
$1,1538:18065663,10333860
r1,1538:18065663,10333860:0,707796,707796
k1,1538:20410929,10333860:2345266
g1,1538:20410929,10333860
)
]
g1,1538:20410929,10333860
g1,1538:21066289,10333860
r1,1538:21159522,10333860:93233,2359296,707796
)
g1,1538:21159522,10333860
(1,1538:21159522,10333860:3772096,1651500,707796
g1,1538:21814882,10333860
g1,1538:24838385,10333860
g1,1538:21814882,10333860
r1,1538:21814882,10333860:0,2359296,707796
[1,1538:21814882,10333860:2368143,1651500,707796
(1,1538:21814882,10333860:2368143,1651500,707796
h1,1538:21814882,10333860:0,0,0
r1,1538:21814882,10333860:0,2359296,707796
$1,1538:21814882,10333860
x1,1538:22392870,10333860
g1,1538:22574910,10333860
x1,1538:23084636,10333860
$1,1538:23084636,10333860
r1,1538:23084636,10333860:0,707796,707796
k1,1538:24183025,10333860:1098389
g1,1538:24183025,10333860
)
]
g1,1538:24183025,10333860
g1,1538:24838385,10333860
r1,1538:24931618,10333860:93233,2359296,707796
)
g1,1538:24931618,10333860
(1,1538:24931618,10333860:3772096,1651500,707796
g1,1538:25586978,10333860
g1,1538:28610481,10333860
g1,1538:25586978,10333860
r1,1538:25586978,10333860:0,2359296,707796
[1,1538:25586978,10333860:2368143,1651500,707796
(1,1538:25586978,10333860:2368143,1651500,707796
h1,1538:25586978,10333860:0,0,0
r1,1538:25586978,10333860:0,2359296,707796
$1,1538:25586978,10333860
x1,1538:26082136,10333860
g1,1538:26264176,10333860
x1,1538:26773902,10333860
$1,1538:26773902,10333860
r1,1538:26773902,10333860:0,707796,707796
k1,1538:27955121,10333860:1181219
g1,1538:27955121,10333860
)
]
g1,1538:27955121,10333860
g1,1538:28610481,10333860
r1,1538:28703714,10333860:93233,2359296,707796
)
g1,1538:28703714,10333860
(1,1539:28703714,10333860:4719339,1651500,707796
g1,1538:29359074,10333860
k1,1539:29359074,10333860:-655360
g1,1539:33329820,10333860
g1,1539:29359074,10333860
r1,1539:29359074,10333860:0,2359296,707796
[1,1539:29359074,10333860:3315386,1651500,707796
(1,1539:29359074,10333860:3315386,1651500,707796
h1,1538:29359074,10333860:0,0,0
r1,1538:29359074,10333860:0,2359296,707796
$1,1538:29359074,10333860
x1,1538:29874257,10333860
g1,1538:30056297,10333860
x1,1538:30566023,10333860
$1,1538:30566023,10333860
r1,1539:30566023,10333860:0,707796,707796
k1,1539:32674460,10333860:2108437
g1,1539:32674460,10333860
)
]
g1,1539:32674460,10333860
g1,1539:33329820,10333860
r1,1539:33423053,10333860:93233,2359296,707796
)
g1,1539:33423053,10333860
)
(1,1544:5516771,13010694:27906282,1651500,707796
g1,1542:5516771,13010694
(1,1542:5516771,13010694:3142391,1651500,707796
r1,1542:5516771,13010694:0,2359296,707796
r1,1542:5610004,13010694:93233,2359296,707796
g1,1542:6265364,13010694
g1,1542:8341624,13010694
g1,1542:6265364,13010694
r1,1542:6265364,13010694:0,2359296,707796
[1,1542:6265364,13010694:1420900,1651500,707796
(1,1542:6265364,13010694:1420900,1651500,707796
h1,1542:6265364,13010694:0,0,0
r1,1542:6265364,13010694:0,2359296,707796
$1,1542:6265364,13010694
(1,1542:6265364,13010694:1853206,605170,163840
x1,1542:6520227,13010694
[1,1542:6520227,13010694:577988,605170,0
(1,1542:6645381,12843212:0,437688,0
x1,1542:6973062,12843212
)
(1,1542:6520227,13010694:577988,449650,0
x1,1542:7098215,13010694
)
]
x1,1542:7280260,13010694
g1,1542:7389484,13010694
x1,1542:8118570,13010694
)
$1,1542:8118570,13010694
r1,1542:8118570,13010694:0,707796,707796
g1,1542:8118570,13010694
g1,1542:8118570,13010694
)
]
g1,1542:7686264,13010694
g1,1542:8341624,13010694
r1,1542:8434857,13010694:93233,2359296,707796
g1,1542:8565929,13010694
r1,1542:8659162,13010694:93233,2359296,707796
)
g1,1542:8659162,13010694
(1,1542:8659162,13010694:3772096,1651500,707796
g1,1542:9314522,13010694
g1,1542:12338025,13010694
g1,1542:9314522,13010694
r1,1542:9314522,13010694:0,2359296,707796
[1,1542:9314522,13010694:2368143,1651500,707796
(1,1542:9314522,13010694:2368143,1651500,707796
h1,1542:9314522,13010694:0,0,0
r1,1542:9314522,13010694:0,2359296,707796
$1,1542:9314522,13010694
(1,1542:9314522,13010694:577988,605170,0
[1,1542:9314522,13010694:577988,605170,0
(1,1542:9439676,12843212:0,437688,0
x1,1542:9767357,12843212
)
(1,1542:9314522,13010694:577988,449650,0
x1,1542:9892510,13010694
)
]
)
$1,1542:9892510,13010694
r1,1542:9892510,13010694:0,707796,707796
k1,1542:11682665,13010694:1790155
g1,1542:11682665,13010694
)
]
g1,1542:11682665,13010694
g1,1542:12338025,13010694
r1,1542:12431258,13010694:93233,2359296,707796
)
g1,1542:12431258,13010694
(1,1542:12431258,13010694:3772096,1651500,707796
g1,1542:13086618,13010694
g1,1542:16110121,13010694
g1,1542:13086618,13010694
r1,1542:13086618,13010694:0,2359296,707796
[1,1542:13086618,13010694:2368143,1651500,707796
(1,1542:13086618,13010694:2368143,1651500,707796
h1,1542:13086618,13010694:0,0,0
r1,1542:13086618,13010694:0,2359296,707796
$1,1542:13086618,13010694
(1,1542:13086618,13010694:1279584,1048526,449545
(1,1542:13086618,13010694:1279584,1048526,449545
h1,1542:13086618,13010694:78643,0,0
[1,1542:13165261,13010694:1122298,1048526,449545
(1,1542:13165261,12567338:1122298,605170,0
x1,1542:13709571,12567338
[1,1542:13709571,12567338:577988,605170,0
(1,1542:13834725,12399856:0,437688,0
x1,1542:14162406,12399856
)
(1,1542:13709571,12567338:577988,449650,0
x1,1542:14287559,12567338
)
]
)
(1,1542:13165261,13460238:1122298,447828,0
k1,1542:13360388,13460238:195127
x1,1542:14029400,13460238
k1,1542:14287559,13460238:195126
)
]
h1,1542:14287559,13010694:78643,0,0
)
)
$1,1542:14366202,13010694
r1,1542:14366202,13010694:0,707796,707796
k1,1542:15454761,13010694:1088559
g1,1542:15454761,13010694
)
]
g1,1542:15454761,13010694
g1,1542:16110121,13010694
r1,1542:16203354,13010694:93233,2359296,707796
)
g1,1542:16203354,13010694
(1,1542:16203354,13010694:4956168,1651500,707796
g1,1542:16858714,13010694
g1,1542:21066289,13010694
g1,1542:16858714,13010694
r1,1542:16858714,13010694:0,2359296,707796
[1,1542:16858714,13010694:3552215,1651500,707796
(1,1542:16858714,13010694:3552215,1651500,707796
h1,1542:16858714,13010694:0,0,0
r1,1542:16858714,13010694:0,2359296,707796
$1,1542:16858714,13010694
(1,1542:16858714,13010694:1863491,825649,449545
(1,1542:16858714,13010694:1863491,825649,449545
h1,1542:16858714,13010694:78643,0,0
[1,1542:16937357,13010694:1706205,825649,449545
(1,1542:16937357,12567338:1706205,382293,98303
x1,1542:17242963,12567338
g1,1542:17388595,12567338
x1,1542:17898321,12567338
g1,1542:18043953,12567338
x1,1542:18349559,12567338
(1,1542:18349559,12665641:294003,295640,0
x1,1542:18610794,12665641
)
)
(1,1542:16937357,13460238:1706205,282168,0
k1,1542:17637657,13460238:700300
x1,1542:17943263,13460238
k1,1542:18643562,13460238:700299
)
]
h1,1542:18643562,13010694:78643,0,0
)
)
x1,1542:19196428,13010694
[1,1542:19196428,13010694:577988,605170,0
(1,1542:19321582,12843212:0,437688,0
x1,1542:19649263,12843212
)
(1,1542:19196428,13010694:577988,449650,0
x1,1542:19774416,13010694
)
]
$1,1542:19774416,13010694
r1,1542:19774416,13010694:0,707796,707796
k1,1542:20410929,13010694:636513
g1,1542:20410929,13010694
)
]
g1,1542:20410929,13010694
g1,1542:21066289,13010694
r1,1542:21159522,13010694:93233,2359296,707796
)
g1,1542:21159522,13010694
(1,1542:21159522,13010694:3772096,1651500,707796
g1,1542:21814882,13010694
g1,1542:24838385,13010694
g1,1542:21814882,13010694
r1,1542:21814882,13010694:0,2359296,707796
[1,1542:21814882,13010694:2368143,1651500,707796
(1,1542:21814882,13010694:2368143,1651500,707796
h1,1542:21814882,13010694:0,0,0
r1,1542:21814882,13010694:0,2359296,707796
$1,1542:21814882,13010694
(1,1542:21814882,13010694:1209497,1048526,449545
(1,1542:21814882,13010694:1209497,1048526,449545
h1,1542:21814882,13010694:78643,0,0
[1,1542:21893525,13010694:1052211,1048526,449545
(1,1542:21893525,12567338:1052211,605170,0
x1,1542:22367748,12567338
[1,1542:22367748,12567338:577988,605170,0
(1,1542:22492902,12399856:0,437688,0
x1,1542:22820583,12399856
)
(1,1542:22367748,12567338:577988,449650,0
x1,1542:22945736,12567338
)
]
)
(1,1542:21893525,13460238:1052211,447828,0
k1,1542:22206411,13460238:312886
x1,1542:22569817,13460238
k1,1542:22945736,13460238:312886
)
]
h1,1542:22945736,13010694:78643,0,0
)
)
$1,1542:23024379,13010694
r1,1542:23024379,13010694:0,707796,707796
k1,1542:24183025,13010694:1158646
g1,1542:24183025,13010694
)
]
g1,1542:24183025,13010694
g1,1542:24838385,13010694
r1,1542:24931618,13010694:93233,2359296,707796
)
g1,1542:24931618,13010694
(1,1542:24931618,13010694:3772096,1651500,707796
g1,1542:25586978,13010694
g1,1542:28610481,13010694
g1,1542:25586978,13010694
r1,1542:25586978,13010694:0,2359296,707796
[1,1542:25586978,13010694:2368143,1651500,707796
(1,1542:25586978,13010694:2368143,1651500,707796
h1,1542:25586978,13010694:0,0,0
r1,1542:25586978,13010694:0,2359296,707796
$1,1542:25586978,13010694
(1,1542:25586978,13010694:1209497,1048526,449545
(1,1542:25586978,13010694:1209497,1048526,449545
h1,1542:25586978,13010694:78643,0,0
[1,1542:25665621,13010694:1052211,1048526,449545
(1,1542:25665621,12567338:1052211,605170,0
x1,1542:26139844,12567338
[1,1542:26139844,12567338:577988,605170,0
(1,1542:26264998,12399856:0,437688,0
x1,1542:26592679,12399856
)
(1,1542:26139844,12567338:577988,449650,0
x1,1542:26717832,12567338
)
]
)
(1,1542:25665621,13460238:1052211,447828,0
k1,1542:25825704,13460238:160083
x1,1542:26494716,13460238
k1,1542:26717832,13460238:160083
)
]
h1,1542:26717832,13010694:78643,0,0
)
)
$1,1542:26796475,13010694
r1,1542:26796475,13010694:0,707796,707796
k1,1542:27955121,13010694:1158646
g1,1542:27955121,13010694
)
]
g1,1542:27955121,13010694
g1,1542:28610481,13010694
r1,1542:28703714,13010694:93233,2359296,707796
)
g1,1542:28703714,13010694
(1,1544:28703714,13010694:4719339,1651500,707796
g1,1542:29359074,13010694
k1,1544:29359074,13010694:-655360
g1,1544:33329820,13010694
g1,1544:29359074,13010694
r1,1544:29359074,13010694:0,2359296,707796
[1,1544:29359074,13010694:3315386,1651500,707796
(1,1544:29359074,13010694:3315386,1651500,707796
h1,1542:29359074,13010694:0,0,0
r1,1542:29359074,13010694:0,2359296,707796
$1,1542:29359074,13010694
(1,1542:29359074,13010694:1863491,825649,449545
(1,1542:29359074,13010694:1863491,825649,449545
h1,1542:29359074,13010694:78643,0,0
[1,1542:29437717,13010694:1706205,825649,449545
(1,1542:29437717,12567338:1706205,382293,98303
x1,1542:29743323,12567338
g1,1542:29888955,12567338
x1,1542:30398681,12567338
g1,1542:30544313,12567338
x1,1542:30849919,12567338
(1,1542:30849919,12665641:294003,295640,0
x1,1542:31111154,12665641
)
)
(1,1542:29437717,13460238:1706205,447828,0
k1,1542:29924797,13460238:487080
x1,1542:30593809,13460238
k1,1542:31143922,13460238:487080
)
]
h1,1542:31143922,13010694:78643,0,0
)
)
x1,1542:31696788,13010694
[1,1542:31696788,13010694:577988,605170,0
(1,1542:31821942,12843212:0,437688,0
x1,1542:32149623,12843212
)
(1,1542:31696788,13010694:577988,449650,0
x1,1542:32274776,13010694
)
]
$1,1542:32274776,13010694
r1,1544:32274776,13010694:0,707796,707796
k1,1544:32674460,13010694:399684
g1,1544:32674460,13010694
)
]
g1,1544:32674460,13010694
g1,1544:33329820,13010694
r1,1544:33423053,13010694:93233,2359296,707796
)
g1,1544:33423053,13010694
)
(1,1546:5516771,15369990:27906282,1651500,707796
g1,1544:5516771,15369990
(1,1544:5516771,15369990:3142391,1651500,707796
r1,1544:5516771,15369990:0,2359296,707796
r1,1544:5610004,15369990:93233,2359296,707796
g1,1544:6265364,15369990
g1,1544:8341624,15369990
g1,1544:6265364,15369990
r1,1544:6265364,15369990:0,2359296,707796
[1,1544:6265364,15369990:1420900,1651500,707796
(1,1544:6265364,15369990:1420900,1651500,707796
h1,1544:6265364,15369990:0,0,0
r1,1544:6265364,15369990:0,2359296,707796
$1,1544:6265364,15369990
(1,1544:6265364,15369990:1770376,605170,163840
x1,1544:6520227,15369990
[1,1544:6520227,15369990:495158,605170,0
(1,1544:6603966,15202508:0,437688,0
x1,1544:6931647,15202508
)
(1,1544:6520227,15369990:495158,449650,0
x1,1544:7015385,15369990
)
]
x1,1544:7197430,15369990
g1,1544:7306654,15369990
x1,1544:8035740,15369990
)
$1,1544:8035740,15369990
r1,1544:8035740,15369990:0,707796,707796
g1,1544:8035740,15369990
g1,1544:8035740,15369990
)
]
g1,1544:7686264,15369990
g1,1544:8341624,15369990
r1,1544:8434857,15369990:93233,2359296,707796
g1,1544:8565929,15369990
r1,1544:8659162,15369990:93233,2359296,707796
)
g1,1544:8659162,15369990
(1,1544:8659162,15369990:3772096,1651500,707796
g1,1544:9314522,15369990
g1,1544:12338025,15369990
g1,1544:9314522,15369990
r1,1544:9314522,15369990:0,2359296,707796
[1,1544:9314522,15369990:2368143,1651500,707796
(1,1544:9314522,15369990:2368143,1651500,707796
h1,1544:9314522,15369990:0,0,0
r1,1544:9314522,15369990:0,2359296,707796
$1,1544:9314522,15369990
x1,1544:9983534,15369990
x1,1544:10590877,15369990
(1,1544:10590877,15132165:703604,295640,54614
x1,1544:11261713,15132165
)
[1,1544:11294481,15369990:495158,605170,0
(1,1544:11378220,15202508:0,437688,0
x1,1544:11705901,15202508
)
(1,1544:11294481,15369990:495158,449650,0
x1,1544:11789639,15369990
)
]
$1,1544:11789639,15369990
r1,1544:11789639,15369990:0,707796,707796
g1,1544:11789639,15369990
g1,1544:11789639,15369990
)
]
g1,1544:11682665,15369990
g1,1544:12338025,15369990
r1,1544:12431258,15369990:93233,2359296,707796
)
g1,1544:12431258,15369990
(1,1544:12431258,15369990:3772096,1651500,707796
g1,1544:13086618,15369990
g1,1544:16110121,15369990
g1,1544:13086618,15369990
r1,1544:13086618,15369990:0,2359296,707796
[1,1544:13086618,15369990:2368143,1651500,707796
(1,1544:13086618,15369990:2368143,1651500,707796
h1,1544:13086618,15369990:0,0,0
r1,1544:13086618,15369990:0,2359296,707796
$1,1544:13086618,15369990
(1,1544:13086618,15369990:495158,605170,0
[1,1544:13086618,15369990:495158,605170,0
(1,1544:13170357,15202508:0,437688,0
x1,1544:13498038,15202508
)
(1,1544:13086618,15369990:495158,449650,0
x1,1544:13581776,15369990
)
]
)
$1,1544:13581776,15369990
r1,1544:13581776,15369990:0,707796,707796
k1,1544:15454761,15369990:1872985
g1,1544:15454761,15369990
)
]
g1,1544:15454761,15369990
g1,1544:16110121,15369990
r1,1544:16203354,15369990:93233,2359296,707796
)
g1,1544:16203354,15369990
(1,1544:16203354,15369990:4956168,1651500,707796
g1,1544:16858714,15369990
g1,1544:21066289,15369990
g1,1544:16858714,15369990
r1,1544:16858714,15369990:0,2359296,707796
[1,1544:16858714,15369990:3552215,1651500,707796
(1,1544:16858714,15369990:3552215,1651500,707796
h1,1544:16858714,15369990:0,0,0
r1,1544:16858714,15369990:0,2359296,707796
$1,1544:16858714,15369990
x1,1544:17311119,15369990
k1,1544:17397584,15369990:86465
x1,1544:17807185,15369990
k1,1544:17893651,15369990:86466
x1,1544:18141255,15369990
(1,1544:18141255,15435526:255776,211171,0
x1,1544:18364263,15435526
)
x1,1544:18891783,15369990
x1,1544:19306161,15369990
(1,1544:19306161,15172216:717378,223915,54615
x1,1544:19933881,15172216
)
[1,1544:20023539,15369990:387390,425803,0
(1,1544:20086617,15252753:0,308566,0
x1,1544:20347852,15252753
)
(1,1544:20023539,15369990:387390,314755,0
x1,1544:20410929,15369990
)
]
$1,1544:20410929,15369990
r1,1544:20410929,15369990:0,707796,707796
k1,1544:20410929,15369990:0
k1,1544:20410929,15369990:0
)
]
g1,1544:20410929,15369990
g1,1544:21066289,15369990
r1,1544:21159522,15369990:93233,2359296,707796
)
g1,1544:21159522,15369990
(1,1544:21159522,15369990:3772096,1651500,707796
g1,1544:21814882,15369990
g1,1544:24838385,15369990
g1,1544:21814882,15369990
r1,1544:21814882,15369990:0,2359296,707796
[1,1544:21814882,15369990:2368143,1651500,707796
(1,1544:21814882,15369990:2368143,1651500,707796
h1,1544:21814882,15369990:0,0,0
r1,1544:21814882,15369990:0,2359296,707796
$1,1544:21814882,15369990
x1,1544:22594711,15369990
(1,1544:22594711,15132165:822455,313481,54614
x1,1544:23313856,15132165
)
[1,1544:23417166,15369990:495158,605170,0
(1,1544:23500905,15202508:0,437688,0
x1,1544:23828586,15202508
)
(1,1544:23417166,15369990:495158,449650,0
x1,1544:23912324,15369990
)
]
$1,1544:23912324,15369990
r1,1544:23912324,15369990:0,707796,707796
k1,1544:24183025,15369990:270701
g1,1544:24183025,15369990
)
]
g1,1544:24183025,15369990
g1,1544:24838385,15369990
r1,1544:24931618,15369990:93233,2359296,707796
)
g1,1544:24931618,15369990
(1,1544:24931618,15369990:3772096,1651500,707796
g1,1544:25586978,15369990
g1,1544:28610481,15369990
g1,1544:25586978,15369990
r1,1544:25586978,15369990:0,2359296,707796
[1,1544:25586978,15369990:2368143,1651500,707796
(1,1544:25586978,15369990:2368143,1651500,707796
h1,1544:25586978,15369990:0,0,0
r1,1544:25586978,15369990:0,2359296,707796
$1,1544:25586978,15369990
x1,1544:26061201,15369990
(1,1544:26061201,15132165:822455,313481,54614
x1,1544:26780346,15132165
)
[1,1544:26883656,15369990:495158,605170,0
(1,1544:26967395,15202508:0,437688,0
x1,1544:27295076,15202508
)
(1,1544:26883656,15369990:495158,449650,0
x1,1544:27378814,15369990
)
]
$1,1544:27378814,15369990
r1,1544:27378814,15369990:0,707796,707796
k1,1544:27955121,15369990:576307
g1,1544:27955121,15369990
)
]
g1,1544:27955121,15369990
g1,1544:28610481,15369990
r1,1544:28703714,15369990:93233,2359296,707796
)
g1,1544:28703714,15369990
(1,1546:28703714,15369990:4719339,1651500,707796
g1,1544:29359074,15369990
k1,1546:29359074,15369990:-655360
g1,1546:33329820,15369990
g1,1546:29359074,15369990
r1,1546:29359074,15369990:0,2359296,707796
[1,1546:29359074,15369990:3315386,1651500,707796
(1,1546:29359074,15369990:3315386,1651500,707796
h1,1544:29359074,15369990:0,0,0
r1,1544:29359074,15369990:0,2359296,707796
$1,1544:29359074,15369990
x1,1544:29811479,15369990
g1,1544:29930819,15369990
x1,1544:30340420,15369990
g1,1544:30459760,15369990
x1,1544:30707364,15369990
(1,1544:30707364,15435526:255776,211171,0
x1,1544:30930372,15435526
)
x1,1544:31539038,15369990
(1,1544:31539038,15172216:717378,223915,54615
x1,1544:32166758,15172216
)
[1,1544:32256416,15369990:387390,425803,0
(1,1544:32319494,15252753:0,308566,0
x1,1544:32580729,15252753
)
(1,1544:32256416,15369990:387390,314755,0
x1,1544:32643806,15369990
)
]
$1,1544:32643806,15369990
r1,1546:32643806,15369990:0,707796,707796
k1,1546:32674460,15369990:30654
g1,1546:32674460,15369990
)
]
g1,1546:32674460,15369990
g1,1546:33329820,15369990
r1,1546:33423053,15369990:93233,2359296,707796
)
g1,1546:33423053,15369990
)
(1,1548:5516771,17729286:27906282,1651500,707796
g1,1546:5516771,17729286
(1,1546:5516771,17729286:3142391,1651500,707796
r1,1546:5516771,17729286:0,2359296,707796
r1,1546:5610004,17729286:93233,2359296,707796
g1,1546:6265364,17729286
g1,1546:8341624,17729286
g1,1546:6265364,17729286
r1,1546:6265364,17729286:0,2359296,707796
[1,1546:6265364,17729286:1420900,1651500,707796
(1,1546:6265364,17729286:1420900,1651500,707796
h1,1546:6265364,17729286:0,0,0
r1,1546:6265364,17729286:0,2359296,707796
$1,1546:6265364,17729286
(1,1546:6265364,17729286:1790401,605170,163840
x1,1546:6520227,17729286
[1,1546:6520227,17729286:515183,605170,0
(1,1546:6613978,17561804:0,437688,0
x1,1546:6941659,17561804
)
(1,1546:6520227,17729286:515183,449650,0
x1,1546:7035410,17729286
)
]
x1,1546:7217455,17729286
g1,1546:7326679,17729286
x1,1546:8055765,17729286
)
$1,1546:8055765,17729286
r1,1546:8055765,17729286:0,707796,707796
g1,1546:8055765,17729286
g1,1546:8055765,17729286
)
]
g1,1546:7686264,17729286
g1,1546:8341624,17729286
r1,1546:8434857,17729286:93233,2359296,707796
g1,1546:8565929,17729286
r1,1546:8659162,17729286:93233,2359296,707796
)
g1,1546:8659162,17729286
(1,1546:8659162,17729286:3772096,1651500,707796
g1,1546:9314522,17729286
g1,1546:12338025,17729286
g1,1546:9314522,17729286
r1,1546:9314522,17729286:0,2359296,707796
[1,1546:9314522,17729286:2368143,1651500,707796
(1,1546:9314522,17729286:2368143,1651500,707796
h1,1546:9314522,17729286:0,0,0
r1,1546:9314522,17729286:0,2359296,707796
$1,1546:9314522,17729286
(1,1546:9314522,17729286:2155902,1048526,547848
(1,1546:9314522,17729286:2155902,1048526,547848
h1,1546:9314522,17729286:78643,0,0
[1,1546:9393165,17729286:1998616,1048526,547848
(1,1546:9393165,17285930:1998616,605170,0
x1,1546:10172994,17285930
(1,1546:10172994,17048105:703604,295640,54614
x1,1546:10843830,17048105
)
[1,1546:10876598,17285930:515183,605170,0
(1,1546:10970349,17118448:0,437688,0
x1,1546:11298030,17118448
)
(1,1546:10876598,17285930:515183,449650,0
x1,1546:11391781,17285930
)
]
)
(1,1546:9393165,18178830:1998616,382293,98303
k1,1546:9539371,18178830:146206
x1,1546:9844977,18178830
g1,1546:9990609,18178830
x1,1546:10500335,18178830
g1,1546:10645967,18178830
x1,1546:10951573,18178830
(1,1546:10951573,18277133:294003,295640,0
x1,1546:11212808,18277133
)
k1,1546:11391781,18178830:146205
)
]
h1,1546:11391781,17729286:78643,0,0
)
)
$1,1546:11470424,17729286
r1,1546:11470424,17729286:0,707796,707796
k1,1546:11682665,17729286:212241
g1,1546:11682665,17729286
)
]
g1,1546:11682665,17729286
g1,1546:12338025,17729286
r1,1546:12431258,17729286:93233,2359296,707796
)
g1,1546:12431258,17729286
(1,1546:12431258,17729286:3772096,1651500,707796
g1,1546:13086618,17729286
g1,1546:16110121,17729286
g1,1546:13086618,17729286
r1,1546:13086618,17729286:0,2359296,707796
[1,1546:13086618,17729286:2368143,1651500,707796
(1,1546:13086618,17729286:2368143,1651500,707796
h1,1546:13086618,17729286:0,0,0
r1,1546:13086618,17729286:0,2359296,707796
$1,1546:13086618,17729286
(1,1546:13086618,17729286:2799656,1048526,613385
(1,1546:13086618,17729286:2799656,1048526,613385
h1,1546:13086618,17729286:78643,0,0
[1,1546:13165261,17729286:2642370,1048526,613385
(1,1546:13165261,17285930:2642370,605170,0
k1,1546:13785316,17285930:620055
x1,1546:14259539,17285930
(1,1546:14259539,17048105:412854,313481,0
x1,1546:14569083,17048105
)
[1,1546:14672393,17285930:515183,605170,0
(1,1546:14766144,17118448:0,437688,0
x1,1546:15093825,17118448
)
(1,1546:14672393,17285930:515183,449650,0
x1,1546:15187576,17285930
)
]
k1,1546:15807631,17285930:620055
)
(1,1546:13165261,18178830:2642370,491520,163840
x1,1546:13725730,18178830
g1,1546:13871362,18178830
x1,1546:14381088,18178830
g1,1546:14526720,18178830
x1,1546:14832326,18178830
(1,1546:14832326,18277133:294003,295640,0
x1,1546:15093561,18277133
)
x1,1546:15744598,18178830
)
]
h1,1546:15807631,17729286:78643,0,0
)
)
$1,1546:15886274,17729286
r1,1546:15886274,17729286:0,707796,707796
g1,1546:15886274,17729286
g1,1546:15886274,17729286
)
]
g1,1546:15454761,17729286
g1,1546:16110121,17729286
r1,1546:16203354,17729286:93233,2359296,707796
)
g1,1546:16203354,17729286
(1,1546:16203354,17729286:4956168,1651500,707796
g1,1546:16858714,17729286
g1,1546:21066289,17729286
g1,1546:16858714,17729286
r1,1546:16858714,17729286:0,2359296,707796
[1,1546:16858714,17729286:3552215,1651500,707796
(1,1546:16858714,17729286:3552215,1651500,707796
h1,1546:16858714,17729286:0,0,0
r1,1546:16858714,17729286:0,2359296,707796
$1,1546:16858714,17729286
(1,1546:16858714,17729286:515183,605170,0
[1,1546:16858714,17729286:515183,605170,0
(1,1546:16952465,17561804:0,437688,0
x1,1546:17280146,17561804
)
(1,1546:16858714,17729286:515183,449650,0
x1,1546:17373897,17729286
)
]
)
$1,1546:17373897,17729286
r1,1546:17373897,17729286:0,707796,707796
k1,1546:20410929,17729286:3037032
g1,1546:20410929,17729286
)
]
g1,1546:20410929,17729286
g1,1546:21066289,17729286
r1,1546:21159522,17729286:93233,2359296,707796
)
g1,1546:21159522,17729286
(1,1546:21159522,17729286:3772096,1651500,707796
g1,1546:21814882,17729286
g1,1546:24838385,17729286
g1,1546:21814882,17729286
r1,1546:21814882,17729286:0,2359296,707796
[1,1546:21814882,17729286:2368143,1651500,707796
(1,1546:21814882,17729286:2368143,1651500,707796
h1,1546:21814882,17729286:0,0,0
r1,1546:21814882,17729286:0,2359296,707796
$1,1546:21814882,17729286
(1,1546:21814882,17729286:2799656,1048526,613385
(1,1546:21814882,17729286:2799656,1048526,613385
h1,1546:21814882,17729286:78643,0,0
[1,1546:21893525,17729286:2642370,1048526,613385
(1,1546:21893525,17285930:2642370,605170,0
k1,1546:22804316,17285930:910791
x1,1546:23109922,17285930
[1,1546:23109922,17285930:515183,605170,0
(1,1546:23203673,17118448:0,437688,0
x1,1546:23531354,17118448
)
(1,1546:23109922,17285930:515183,449650,0
x1,1546:23625105,17285930
)
]
k1,1546:24535895,17285930:910790
)
(1,1546:21893525,18178830:2642370,491520,163840
x1,1546:22453994,18178830
g1,1546:22599626,18178830
x1,1546:23109352,18178830
g1,1546:23254984,18178830
x1,1546:23560590,18178830
(1,1546:23560590,18277133:294003,295640,0
x1,1546:23821825,18277133
)
x1,1546:24472862,18178830
)
]
h1,1546:24535895,17729286:78643,0,0
)
)
$1,1546:24614538,17729286
r1,1546:24614538,17729286:0,707796,707796
g1,1546:24614538,17729286
g1,1546:24614538,17729286
)
]
g1,1546:24183025,17729286
g1,1546:24838385,17729286
r1,1546:24931618,17729286:93233,2359296,707796
)
g1,1546:24931618,17729286
(1,1546:24931618,17729286:3772096,1651500,707796
g1,1546:25586978,17729286
g1,1546:28610481,17729286
g1,1546:25586978,17729286
r1,1546:25586978,17729286:0,2359296,707796
[1,1546:25586978,17729286:2368143,1651500,707796
(1,1546:25586978,17729286:2368143,1651500,707796
h1,1546:25586978,17729286:0,0,0
r1,1546:25586978,17729286:0,2359296,707796
$1,1546:25586978,17729286
(1,1546:25586978,17729286:2799656,1048526,613385
(1,1546:25586978,17729286:2799656,1048526,613385
h1,1546:25586978,17729286:78643,0,0
[1,1546:25665621,17729286:2642370,1048526,613385
(1,1546:25665621,17285930:2642370,605170,0
k1,1546:26729215,17285930:1063594
[1,1546:26729215,17285930:515183,605170,0
(1,1546:26822966,17118448:0,437688,0
x1,1546:27150647,17118448
)
(1,1546:26729215,17285930:515183,449650,0
x1,1546:27244398,17285930
)
]
k1,1546:28307991,17285930:1063593
)
(1,1546:25665621,18178830:2642370,491520,163840
x1,1546:26226090,18178830
g1,1546:26371722,18178830
x1,1546:26881448,18178830
g1,1546:27027080,18178830
x1,1546:27332686,18178830
(1,1546:27332686,18277133:294003,295640,0
x1,1546:27593921,18277133
)
x1,1546:28244958,18178830
)
]
h1,1546:28307991,17729286:78643,0,0
)
)
$1,1546:28386634,17729286
r1,1546:28386634,17729286:0,707796,707796
g1,1546:28386634,17729286
g1,1546:28386634,17729286
)
]
g1,1546:27955121,17729286
g1,1546:28610481,17729286
r1,1546:28703714,17729286:93233,2359296,707796
)
g1,1546:28703714,17729286
(1,1548:28703714,17729286:4719339,1651500,707796
g1,1546:29359074,17729286
k1,1548:29359074,17729286:-655360
g1,1548:33329820,17729286
g1,1548:29359074,17729286
r1,1548:29359074,17729286:0,2359296,707796
[1,1548:29359074,17729286:3315386,1651500,707796
(1,1548:29359074,17729286:3315386,1651500,707796
h1,1546:29359074,17729286:0,0,0
r1,1546:29359074,17729286:0,2359296,707796
$1,1546:29359074,17729286
(1,1546:29359074,17729286:672469,1048526,449545
(1,1546:29359074,17729286:672469,1048526,449545
h1,1546:29359074,17729286:78643,0,0
[1,1546:29437717,17729286:515183,1048526,449545
[1,1546:29437717,17285930:515183,605170,0
(1,1546:29531468,17118448:0,437688,0
x1,1546:29859149,17118448
)
(1,1546:29437717,17285930:515183,449650,0
x1,1546:29952900,17285930
)
]
(1,1546:29437717,18178830:515183,447828,0
k1,1546:29482089,18178830:44372
x1,1546:29845495,18178830
k1,1546:29952900,18178830:44372
)
]
h1,1546:29952900,17729286:78643,0,0
)
)
$1,1546:30031543,17729286
r1,1548:30031543,17729286:0,707796,707796
k1,1548:32674460,17729286:2642917
g1,1548:32674460,17729286
)
]
g1,1548:32674460,17729286
g1,1548:33329820,17729286
r1,1548:33423053,17729286:93233,2359296,707796
)
g1,1548:33423053,17729286
)
(1,1550:5516771,20088582:27906282,1651500,707796
g1,1548:5516771,20088582
(1,1548:5516771,20088582:3142391,1651500,707796
r1,1548:5516771,20088582:0,2359296,707796
r1,1548:5610004,20088582:93233,2359296,707796
g1,1548:6265364,20088582
g1,1548:8341624,20088582
g1,1548:6265364,20088582
r1,1548:6265364,20088582:0,2359296,707796
[1,1548:6265364,20088582:1420900,1651500,707796
(1,1548:6265364,20088582:1420900,1651500,707796
h1,1548:6265364,20088582:0,0,0
r1,1548:6265364,20088582:0,2359296,707796
$1,1548:6265364,20088582
(1,1548:6265364,20088582:1853206,491520,163840
x1,1548:7280260,20088582
g1,1548:7389484,20088582
x1,1548:8118570,20088582
)
$1,1548:8118570,20088582
r1,1548:8118570,20088582:0,707796,707796
g1,1548:8118570,20088582
g1,1548:8118570,20088582
)
]
g1,1548:7686264,20088582
g1,1548:8341624,20088582
r1,1548:8434857,20088582:93233,2359296,707796
g1,1548:8565929,20088582
r1,1548:8659162,20088582:93233,2359296,707796
)
g1,1548:8659162,20088582
(1,1548:8659162,20088582:3772096,1651500,707796
g1,1548:9314522,20088582
g1,1548:12338025,20088582
g1,1548:9314522,20088582
r1,1548:9314522,20088582:0,2359296,707796
[1,1548:9314522,20088582:2368143,1651500,707796
(1,1548:9314522,20088582:2368143,1651500,707796
h1,1548:9314522,20088582:0,0,0
r1,1548:9314522,20088582:0,2359296,707796
$1,1548:9314522,20088582
x1,1548:9677928,20088582
x1,1548:10215184,20088582
(1,1548:10215184,19850757:703604,295640,54614
x1,1548:10886020,19850757
)
x1,1548:11496776,20088582
$1,1548:11496776,20088582
r1,1548:11496776,20088582:0,707796,707796
k1,1548:11682665,20088582:185889
g1,1548:11682665,20088582
)
]
g1,1548:11682665,20088582
g1,1548:12338025,20088582
r1,1548:12431258,20088582:93233,2359296,707796
)
g1,1548:12431258,20088582
(1,1548:12431258,20088582:3772096,1651500,707796
g1,1548:13086618,20088582
g1,1548:16110121,20088582
g1,1548:13086618,20088582
r1,1548:13086618,20088582:0,2359296,707796
[1,1548:13086618,20088582:2368143,1651500,707796
(1,1548:13086618,20088582:2368143,1651500,707796
h1,1548:13086618,20088582:0,0,0
r1,1548:13086618,20088582:0,2359296,707796
$1,1548:13086618,20088582
(1,1548:13086618,20088582:1622351,994662,449545
(1,1548:13086618,20088582:1622351,994662,449545
h1,1548:13086618,20088582:78643,0,0
[1,1548:13165261,20088582:1465065,994662,449545
(1,1548:13165261,19645226:1465065,551306,0
x1,1548:13639484,19645226
(1,1548:13639484,19407401:412854,313481,0
x1,1548:13949028,19407401
)
x1,1548:14630326,19645226
)
(1,1548:13165261,20538126:1465065,282168,0
k1,1548:13744991,20538126:579730
x1,1548:14050597,20538126
k1,1548:14630326,20538126:579729
)
]
h1,1548:14630326,20088582:78643,0,0
)
)
$1,1548:14708969,20088582
r1,1548:14708969,20088582:0,707796,707796
k1,1548:15454761,20088582:745792
g1,1548:15454761,20088582
)
]
g1,1548:15454761,20088582
g1,1548:16110121,20088582
r1,1548:16203354,20088582:93233,2359296,707796
)
g1,1548:16203354,20088582
(1,1548:16203354,20088582:4956168,1651500,707796
g1,1548:16858714,20088582
g1,1548:21066289,20088582
g1,1548:16858714,20088582
r1,1548:16858714,20088582:0,2359296,707796
[1,1548:16858714,20088582:3552215,1651500,707796
(1,1548:16858714,20088582:3552215,1651500,707796
h1,1548:16858714,20088582:0,0,0
r1,1548:16858714,20088582:0,2359296,707796
$1,1548:16858714,20088582
(1,1548:16858714,20088582:2799656,934876,449545
(1,1548:16858714,20088582:2799656,934876,449545
h1,1548:16858714,20088582:78643,0,0
[1,1548:16937357,20088582:2642370,934876,449545
(1,1548:16937357,19645226:2642370,491520,163840
x1,1548:17497826,19645226
g1,1548:17643458,19645226
x1,1548:18153184,19645226
g1,1548:18298816,19645226
x1,1548:18604422,19645226
(1,1548:18604422,19743529:294003,295640,0
x1,1548:18865657,19743529
)
x1,1548:19516694,19645226
)
(1,1548:16937357,20538126:2642370,282168,0
k1,1548:18105739,20538126:1168382
x1,1548:18411345,20538126
k1,1548:19579727,20538126:1168382
)
]
h1,1548:19579727,20088582:78643,0,0
)
)
x1,1548:20236358,20088582
$1,1548:20236358,20088582
r1,1548:20236358,20088582:0,707796,707796
k1,1548:20410929,20088582:174571
g1,1548:20410929,20088582
)
]
g1,1548:20410929,20088582
g1,1548:21066289,20088582
r1,1548:21159522,20088582:93233,2359296,707796
)
g1,1548:21159522,20088582
(1,1548:21159522,20088582:3772096,1651500,707796
g1,1548:21814882,20088582
g1,1548:24838385,20088582
g1,1548:21814882,20088582
r1,1548:21814882,20088582:0,2359296,707796
[1,1548:21814882,20088582:2368143,1651500,707796
(1,1548:21814882,20088582:2368143,1651500,707796
h1,1548:21814882,20088582:0,0,0
r1,1548:21814882,20088582:0,2359296,707796
$1,1548:21814882,20088582
(1,1548:21814882,20088582:577988,449650,0
x1,1548:22392870,20088582
)
$1,1548:22392870,20088582
r1,1548:22392870,20088582:0,707796,707796
k1,1548:24183025,20088582:1790155
g1,1548:24183025,20088582
)
]
g1,1548:24183025,20088582
g1,1548:24838385,20088582
r1,1548:24931618,20088582:93233,2359296,707796
)
g1,1548:24931618,20088582
(1,1548:24931618,20088582:3772096,1651500,707796
g1,1548:25586978,20088582
g1,1548:28610481,20088582
g1,1548:25586978,20088582
r1,1548:25586978,20088582:0,2359296,707796
[1,1548:25586978,20088582:2368143,1651500,707796
(1,1548:25586978,20088582:2368143,1651500,707796
h1,1548:25586978,20088582:0,0,0
r1,1548:25586978,20088582:0,2359296,707796
$1,1548:25586978,20088582
(1,1548:25586978,20088582:735274,893006,449545
(1,1548:25586978,20088582:735274,893006,449545
h1,1548:25586978,20088582:78643,0,0
[1,1548:25665621,20088582:577988,893006,449545
(1,1548:25665621,19645226:577988,449650,0
x1,1548:26243609,19645226
)
(1,1548:25665621,20538126:577988,282168,0
k1,1548:25801812,20538126:136191
x1,1548:26107418,20538126
k1,1548:26243609,20538126:136191
)
]
h1,1548:26243609,20088582:78643,0,0
)
)
$1,1548:26322252,20088582
r1,1548:26322252,20088582:0,707796,707796
k1,1548:27955121,20088582:1632869
g1,1548:27955121,20088582
)
]
g1,1548:27955121,20088582
g1,1548:28610481,20088582
r1,1548:28703714,20088582:93233,2359296,707796
)
g1,1548:28703714,20088582
(1,1550:28703714,20088582:4719339,1651500,707796
g1,1548:29359074,20088582
k1,1550:29359074,20088582:-655360
g1,1550:33329820,20088582
g1,1550:29359074,20088582
r1,1550:29359074,20088582:0,2359296,707796
[1,1550:29359074,20088582:3315386,1651500,707796
(1,1550:29359074,20088582:3315386,1651500,707796
h1,1548:29359074,20088582:0,0,0
r1,1548:29359074,20088582:0,2359296,707796
$1,1548:29359074,20088582
(1,1548:29359074,20088582:1863491,825649,449545
(1,1548:29359074,20088582:1863491,825649,449545
h1,1548:29359074,20088582:78643,0,0
[1,1548:29437717,20088582:1706205,825649,449545
(1,1548:29437717,19645226:1706205,382293,98303
x1,1548:29743323,19645226
g1,1548:29888955,19645226
x1,1548:30398681,19645226
g1,1548:30544313,19645226
x1,1548:30849919,19645226
(1,1548:30849919,19743529:294003,295640,0
x1,1548:31111154,19743529
)
)
(1,1548:29437717,20538126:1706205,282168,0
k1,1548:30138017,20538126:700300
x1,1548:30443623,20538126
k1,1548:31143922,20538126:700299
)
]
h1,1548:31143922,20088582:78643,0,0
)
)
x1,1548:31800553,20088582
$1,1548:31800553,20088582
r1,1550:31800553,20088582:0,707796,707796
k1,1550:32674460,20088582:873907
g1,1550:32674460,20088582
)
]
g1,1550:32674460,20088582
g1,1550:33329820,20088582
r1,1550:33423053,20088582:93233,2359296,707796
)
g1,1550:33423053,20088582
)
(1,1551:5516771,22447878:27906282,1651500,707796
g1,1550:5516771,22447878
(1,1550:5516771,22447878:3142391,1651500,707796
r1,1550:5516771,22447878:0,2359296,707796
r1,1550:5610004,22447878:93233,2359296,707796
g1,1550:6265364,22447878
g1,1550:8341624,22447878
g1,1550:6265364,22447878
r1,1550:6265364,22447878:0,2359296,707796
[1,1550:6265364,22447878:1420900,1651500,707796
(1,1550:6265364,22447878:1420900,1651500,707796
h1,1550:6265364,22447878:0,0,0
r1,1550:6265364,22447878:0,2359296,707796
$1,1550:6265364,22447878
(1,1550:6265364,22447878:1770376,491520,163840
x1,1550:7197430,22447878
g1,1550:7306654,22447878
x1,1550:8035740,22447878
)
$1,1550:8035740,22447878
r1,1550:8035740,22447878:0,707796,707796
g1,1550:8035740,22447878
g1,1550:8035740,22447878
)
]
g1,1550:7686264,22447878
g1,1550:8341624,22447878
r1,1550:8434857,22447878:93233,2359296,707796
g1,1550:8565929,22447878
r1,1550:8659162,22447878:93233,2359296,707796
)
g1,1550:8659162,22447878
(1,1550:8659162,22447878:3772096,1651500,707796
g1,1550:9314522,22447878
g1,1550:12338025,22447878
g1,1550:9314522,22447878
r1,1550:9314522,22447878:0,2359296,707796
[1,1550:9314522,22447878:2368143,1651500,707796
(1,1550:9314522,22447878:2368143,1651500,707796
h1,1550:9314522,22447878:0,0,0
r1,1550:9314522,22447878:0,2359296,707796
$1,1550:9314522,22447878
x1,1550:9983534,22447878
x1,1550:10520790,22447878
(1,1550:10520790,22210053:703604,295640,54614
x1,1550:11191626,22210053
)
x1,1550:11719552,22447878
$1,1550:11719552,22447878
r1,1550:11719552,22447878:0,707796,707796
g1,1550:11719552,22447878
g1,1550:11719552,22447878
)
]
g1,1550:11682665,22447878
g1,1550:12338025,22447878
r1,1550:12431258,22447878:93233,2359296,707796
)
g1,1550:12431258,22447878
(1,1550:12431258,22447878:3772096,1651500,707796
g1,1550:13086618,22447878
g1,1550:16110121,22447878
g1,1550:13086618,22447878
r1,1550:13086618,22447878:0,2359296,707796
[1,1550:13086618,22447878:2368143,1651500,707796
(1,1550:13086618,22447878:2368143,1651500,707796
h1,1550:13086618,22447878:0,0,0
r1,1550:13086618,22447878:0,2359296,707796
$1,1550:13086618,22447878
x1,1550:13560841,22447878
(1,1550:13560841,22210053:412854,313481,0
x1,1550:13870385,22210053
)
x1,1550:14468853,22447878
$1,1550:14468853,22447878
r1,1550:14468853,22447878:0,707796,707796
k1,1550:15454761,22447878:985908
g1,1550:15454761,22447878
)
]
g1,1550:15454761,22447878
g1,1550:16110121,22447878
r1,1550:16203354,22447878:93233,2359296,707796
)
g1,1550:16203354,22447878
(1,1550:16203354,22447878:4956168,1651500,707796
g1,1550:16858714,22447878
g1,1550:21066289,22447878
g1,1550:16858714,22447878
r1,1550:16858714,22447878:0,2359296,707796
[1,1550:16858714,22447878:3552215,1651500,707796
(1,1550:16858714,22447878:3552215,1651500,707796
h1,1550:16858714,22447878:0,0,0
r1,1550:16858714,22447878:0,2359296,707796
$1,1550:16858714,22447878
x1,1550:17419183,22447878
g1,1550:17564815,22447878
x1,1550:18074541,22447878
g1,1550:18220173,22447878
x1,1550:18525779,22447878
(1,1550:18525779,22546181:294003,295640,0
x1,1550:18787014,22546181
)
x1,1550:19438051,22447878
x1,1550:19996242,22447878
$1,1550:19996242,22447878
r1,1550:19996242,22447878:0,707796,707796
k1,1550:20410929,22447878:414687
g1,1550:20410929,22447878
)
]
g1,1550:20410929,22447878
g1,1550:21066289,22447878
r1,1550:21159522,22447878:93233,2359296,707796
)
g1,1550:21159522,22447878
(1,1550:21159522,22447878:3772096,1651500,707796
g1,1550:21814882,22447878
g1,1550:24838385,22447878
g1,1550:21814882,22447878
r1,1550:21814882,22447878:0,2359296,707796
[1,1550:21814882,22447878:2368143,1651500,707796
(1,1550:21814882,22447878:2368143,1651500,707796
h1,1550:21814882,22447878:0,0,0
r1,1550:21814882,22447878:0,2359296,707796
$1,1550:21814882,22447878
x1,1550:22615646,22447878
$1,1550:22615646,22447878
r1,1550:22615646,22447878:0,707796,707796
k1,1550:24183025,22447878:1567379
g1,1550:24183025,22447878
)
]
g1,1550:24183025,22447878
g1,1550:24838385,22447878
r1,1550:24931618,22447878:93233,2359296,707796
)
g1,1550:24931618,22447878
(1,1550:24931618,22447878:3772096,1651500,707796
g1,1550:25586978,22447878
g1,1550:28610481,22447878
g1,1550:25586978,22447878
r1,1550:25586978,22447878:0,2359296,707796
[1,1550:25586978,22447878:2368143,1651500,707796
(1,1550:25586978,22447878:2368143,1651500,707796
h1,1550:25586978,22447878:0,0,0
r1,1550:25586978,22447878:0,2359296,707796
$1,1550:25586978,22447878
(1,1550:25586978,22447878:495158,449650,0
x1,1550:26082136,22447878
)
$1,1550:26082136,22447878
r1,1550:26082136,22447878:0,707796,707796
k1,1550:27955121,22447878:1872985
g1,1550:27955121,22447878
)
]
g1,1550:27955121,22447878
g1,1550:28610481,22447878
r1,1550:28703714,22447878:93233,2359296,707796
)
g1,1550:28703714,22447878
(1,1551:28703714,22447878:4719339,1651500,707796
g1,1550:29359074,22447878
k1,1551:29359074,22447878:-655360
g1,1551:33329820,22447878
g1,1551:29359074,22447878
r1,1551:29359074,22447878:0,2359296,707796
[1,1551:29359074,22447878:3315386,1651500,707796
(1,1551:29359074,22447878:3315386,1651500,707796
h1,1550:29359074,22447878:0,0,0
r1,1550:29359074,22447878:0,2359296,707796
$1,1550:29359074,22447878
x1,1550:29919543,22447878
g1,1550:30065175,22447878
x1,1550:30574901,22447878
g1,1550:30720533,22447878
x1,1550:31026139,22447878
(1,1550:31026139,22546181:294003,295640,0
x1,1550:31287374,22546181
)
x1,1550:32070163,22447878
$1,1550:32070163,22447878
r1,1551:32070163,22447878:0,707796,707796
k1,1551:32674460,22447878:604297
g1,1551:32674460,22447878
)
]
g1,1551:32674460,22447878
g1,1551:33329820,22447878
r1,1551:33423053,22447878:93233,2359296,707796
)
g1,1551:33423053,22447878
)
(1,1553:5516771,24807174:27906282,1651500,707796
g1,1552:5516771,24807174
(1,1552:5516771,24807174:3142391,1651500,707796
r1,1552:5516771,24807174:0,2359296,707796
r1,1552:5610004,24807174:93233,2359296,707796
g1,1552:6265364,24807174
g1,1552:8341624,24807174
g1,1552:6265364,24807174
r1,1552:6265364,24807174:0,2359296,707796
[1,1552:6265364,24807174:1420900,1651500,707796
(1,1552:6265364,24807174:1420900,1651500,707796
h1,1552:6265364,24807174:0,0,0
r1,1552:6265364,24807174:0,2359296,707796
$1,1552:6265364,24807174
(1,1552:6265364,24807174:1790401,491520,163840
x1,1552:7217455,24807174
g1,1552:7326679,24807174
x1,1552:8055765,24807174
)
$1,1552:8055765,24807174
r1,1552:8055765,24807174:0,707796,707796
g1,1552:8055765,24807174
g1,1552:8055765,24807174
)
]
g1,1552:7686264,24807174
g1,1552:8341624,24807174
r1,1552:8434857,24807174:93233,2359296,707796
g1,1552:8565929,24807174
r1,1552:8659162,24807174:93233,2359296,707796
)
g1,1552:8659162,24807174
(1,1552:8659162,24807174:3772096,1651500,707796
g1,1552:9314522,24807174
g1,1552:12338025,24807174
g1,1552:9314522,24807174
r1,1552:9314522,24807174:0,2359296,707796
[1,1552:9314522,24807174:2368143,1651500,707796
(1,1552:9314522,24807174:2368143,1651500,707796
h1,1552:9314522,24807174:0,0,0
r1,1552:9314522,24807174:0,2359296,707796
$1,1552:9314522,24807174
(1,1552:9314522,24807174:2582341,976821,547848
(1,1552:9314522,24807174:2582341,976821,547848
h1,1552:9314522,24807174:78643,0,0
[1,1552:9393165,24807174:2425055,976821,547848
(1,1552:9393165,24363818:2425055,533465,0
x1,1552:10062177,24363818
x1,1552:10599433,24363818
(1,1552:10599433,24125993:703604,295640,54614
x1,1552:11270269,24125993
)
x1,1552:11818220,24363818
)
(1,1552:9393165,25256718:2425055,382293,98303
k1,1552:9752590,25256718:359425
x1,1552:10058196,25256718
g1,1552:10203828,25256718
x1,1552:10713554,25256718
g1,1552:10859186,25256718
x1,1552:11164792,25256718
(1,1552:11164792,25355021:294003,295640,0
x1,1552:11426027,25355021
)
k1,1552:11818220,25256718:359425
)
]
h1,1552:11818220,24807174:78643,0,0
)
)
$1,1552:11896863,24807174
r1,1552:11896863,24807174:0,707796,707796
g1,1552:11896863,24807174
g1,1552:11896863,24807174
)
]
g1,1552:11682665,24807174
g1,1552:12338025,24807174
r1,1552:12431258,24807174:93233,2359296,707796
)
g1,1552:12431258,24807174
(1,1552:12431258,24807174:3772096,1651500,707796
g1,1552:13086618,24807174
g1,1552:16110121,24807174
g1,1552:13086618,24807174
r1,1552:13086618,24807174:0,2359296,707796
[1,1552:13086618,24807174:2368143,1651500,707796
(1,1552:13086618,24807174:2368143,1651500,707796
h1,1552:13086618,24807174:0,0,0
r1,1552:13086618,24807174:0,2359296,707796
$1,1552:13086618,24807174
(1,1552:13086618,24807174:1863491,994662,547848
(1,1552:13086618,24807174:1863491,994662,547848
h1,1552:13086618,24807174:78643,0,0
[1,1552:13165261,24807174:1706205,994662,547848
(1,1552:13165261,24363818:1706205,551306,0
k1,1552:13317234,24363818:151973
x1,1552:13791457,24363818
(1,1552:13791457,24125993:412854,313481,0
x1,1552:14101001,24125993
)
x1,1552:14719494,24363818
k1,1552:14871466,24363818:151972
)
(1,1552:13165261,25256718:1706205,382293,98303
x1,1552:13470867,25256718
g1,1552:13616499,25256718
x1,1552:14126225,25256718
g1,1552:14271857,25256718
x1,1552:14577463,25256718
(1,1552:14577463,25355021:294003,295640,0
x1,1552:14838698,25355021
)
)
]
h1,1552:14871466,24807174:78643,0,0
)
)
$1,1552:14950109,24807174
r1,1552:14950109,24807174:0,707796,707796
k1,1552:15454761,24807174:504652
g1,1552:15454761,24807174
)
]
g1,1552:15454761,24807174
g1,1552:16110121,24807174
r1,1552:16203354,24807174:93233,2359296,707796
)
g1,1552:16203354,24807174
(1,1552:16203354,24807174:4956168,1651500,707796
g1,1552:16858714,24807174
g1,1552:21066289,24807174
g1,1552:16858714,24807174
r1,1552:16858714,24807174:0,2359296,707796
[1,1552:16858714,24807174:3552215,1651500,707796
(1,1552:16858714,24807174:3552215,1651500,707796
h1,1552:16858714,24807174:0,0,0
r1,1552:16858714,24807174:0,2359296,707796
$1,1552:16858714,24807174
x1,1552:17222120,24807174
x1,1552:17800336,24807174
$1,1552:17800336,24807174
r1,1552:17800336,24807174:0,707796,707796
k1,1552:20410929,24807174:2610593
g1,1552:20410929,24807174
)
]
g1,1552:20410929,24807174
g1,1552:21066289,24807174
r1,1552:21159522,24807174:93233,2359296,707796
)
g1,1552:21159522,24807174
(1,1552:21159522,24807174:3772096,1651500,707796
g1,1552:21814882,24807174
g1,1552:24838385,24807174
g1,1552:21814882,24807174
r1,1552:21814882,24807174:0,2359296,707796
[1,1552:21814882,24807174:2368143,1651500,707796
(1,1552:21814882,24807174:2368143,1651500,707796
h1,1552:21814882,24807174:0,0,0
r1,1552:21814882,24807174:0,2359296,707796
$1,1552:21814882,24807174
(1,1552:21814882,24807174:1863491,893006,547848
(1,1552:21814882,24807174:1863491,893006,547848
h1,1552:21814882,24807174:78643,0,0
[1,1552:21893525,24807174:1706205,893006,547848
(1,1552:21893525,24363818:1706205,449650,0
k1,1552:22336233,24363818:442708
x1,1552:23157022,24363818
k1,1552:23599730,24363818:442708
)
(1,1552:21893525,25256718:1706205,382293,98303
x1,1552:22199131,25256718
g1,1552:22344763,25256718
x1,1552:22854489,25256718
g1,1552:23000121,25256718
x1,1552:23305727,25256718
(1,1552:23305727,25355021:294003,295640,0
x1,1552:23566962,25355021
)
)
]
h1,1552:23599730,24807174:78643,0,0
)
)
$1,1552:23678373,24807174
r1,1552:23678373,24807174:0,707796,707796
k1,1552:24183025,24807174:504652
g1,1552:24183025,24807174
)
]
g1,1552:24183025,24807174
g1,1552:24838385,24807174
r1,1552:24931618,24807174:93233,2359296,707796
)
g1,1552:24931618,24807174
(1,1552:24931618,24807174:3772096,1651500,707796
g1,1552:25586978,24807174
g1,1552:28610481,24807174
g1,1552:25586978,24807174
r1,1552:25586978,24807174:0,2359296,707796
[1,1552:25586978,24807174:2368143,1651500,707796
(1,1552:25586978,24807174:2368143,1651500,707796
h1,1552:25586978,24807174:0,0,0
r1,1552:25586978,24807174:0,2359296,707796
$1,1552:25586978,24807174
(1,1552:25586978,24807174:1863491,893006,547848
(1,1552:25586978,24807174:1863491,893006,547848
h1,1552:25586978,24807174:78643,0,0
[1,1552:25665621,24807174:1706205,893006,547848
(1,1552:25665621,24363818:1706205,449650,0
k1,1552:26261132,24363818:595511
x1,1552:26776315,24363818
k1,1552:27371826,24363818:595511
)
(1,1552:25665621,25256718:1706205,382293,98303
x1,1552:25971227,25256718
g1,1552:26116859,25256718
x1,1552:26626585,25256718
g1,1552:26772217,25256718
x1,1552:27077823,25256718
(1,1552:27077823,25355021:294003,295640,0
x1,1552:27339058,25355021
)
)
]
h1,1552:27371826,24807174:78643,0,0
)
)
$1,1552:27450469,24807174
r1,1552:27450469,24807174:0,707796,707796
k1,1552:27955121,24807174:504652
g1,1552:27955121,24807174
)
]
g1,1552:27955121,24807174
g1,1552:28610481,24807174
r1,1552:28703714,24807174:93233,2359296,707796
)
g1,1552:28703714,24807174
(1,1553:28703714,24807174:4719339,1651500,707796
g1,1552:29359074,24807174
k1,1553:29359074,24807174:-655360
g1,1553:33329820,24807174
g1,1553:29359074,24807174
r1,1553:29359074,24807174:0,2359296,707796
[1,1553:29359074,24807174:3315386,1651500,707796
(1,1553:29359074,24807174:3315386,1651500,707796
h1,1552:29359074,24807174:0,0,0
r1,1552:29359074,24807174:0,2359296,707796
$1,1552:29359074,24807174
(1,1552:29359074,24807174:515183,449650,0
x1,1552:29874257,24807174
)
$1,1552:29874257,24807174
r1,1553:29874257,24807174:0,707796,707796
k1,1553:32674460,24807174:2800203
g1,1553:32674460,24807174
)
]
g1,1553:32674460,24807174
g1,1553:33329820,24807174
r1,1553:33423053,24807174:93233,2359296,707796
)
g1,1553:33423053,24807174
)
]
$1,1554:33423053,15924088
)
g1,1554:33641506,15924088
g1,1556:33641506,15924088
k1,1556:34421990,15924088:780484
)
]
]
(1,1565:4736286,27574283:29685704,455111,127431
(1,1565:4736286,27574283:2302850,422343,0
g1,1565:4736286,27574283
x1,1565:6285476,27574283
g1,1565:7039136,27574283
)
x1,1565:9321048,27574283
g1,1565:9572268,27574283
x1,1565:12363998,27574283
x1,1565:14300484,27574283
k1,1565:34421990,27574283:20121506
g1,1565:34421990,27574283
)
(1,1568:4736286,29177183:29685704,455111,127431
x1,1568:5864963,29177183
g1,1566:6083416,29177183
x1,1566:8490048,29177183
g1,1566:8708501,29177183
x1,1566:9236432,29177183
g1,1566:9454885,29177183
x1,1566:11080544,29177183
g1,1566:11298997,29177183
x1,1566:12354858,29177183
g1,1566:12573311,29177183
x1,1566:14648623,29177183
x1,1566:15143784,29177183
g1,1566:15362237,29177183
x1,1566:16146851,29177183
g1,1566:16365304,29177183
x1,1566:17275528,29177183
g1,1566:17493981,29177183
x1,1566:19063207,29177183
g1,1566:19281660,29177183
x1,1566:22542084,29177183
g1,1566:22760537,29177183
x1,1566:23288468,29177183
g1,1566:23506921,29177183
x1,1566:23834602,29177183
g1,1566:24053055,29177183
x1,1566:26694526,29177183
g1,1566:26912979,29177183
x1,1566:27277069,29177183
x1,1566:27622955,29177183
x1,1566:28351136,29177183
g1,1566:28569589,29177183
$1,1566:28569589,29177183
x1,1566:29042905,29177183
$1,1566:29042905,29177183
g1,1566:29261358,29177183
x1,1566:30136993,29177183
k1,1568:34421990,29177183:4284997
g1,1568:34421990,29177183
)
(1,1570:11597592,31339871:22824398,892025,597113
(1,1570:11597592,31339871:15963092,892025,597113
(1,1568:11597592,31339871:0,0,0
$1,1568:11597592,31339871
(1,1568:11597592,30160223:0,0,0
)
$1,1568:11597592,31339871
)
g1,1570:11706816,31339871
(1,1570:11706816,30447846:364090,0,1456371
x1,1570:12070906,30447846
)
(1,1570:12070906,31936984:714958,318577,0
x1,1570:12350776,31936984
x1,1570:12753096,31936984
)
g1,1570:12895088,31339871
x1,1570:14116604,31339871
g1,1569:14225828,31339871
x1,1569:14913350,31339871
g1,1570:15058982,31339871
x1,1570:15568708,31339871
g1,1570:15714340,31339871
(1,1570:15714340,30447846:364090,0,1456371
x1,1570:16078430,30447846
)
(1,1570:16078430,31936984:406871,313481,0
x1,1570:16452533,31936984
)
g1,1570:16594525,31339871
(1,1570:16594525,31339871:748382,455111,98303
x1,1570:17013225,31339871
(1,1570:17013225,31438174:329682,295640,0
x1,1570:17310139,31438174
)
)
g1,1569:17452131,31339871
x1,1569:18110905,31339871
k1,1570:17452131,31339871:23513
g1,1570:18316458,31339871
x1,1570:18826184,31339871
g1,1570:19008224,31339871
x1,1570:19567099,31339871
g1,1569:20222460,31339871
g1,1570:20331684,31339871
(1,1570:20331684,31339871:7229000,491520,163840
x1,1570:22552633,31339871
g1,1569:22771086,31339871
x1,1569:24919215,31339871
g1,1569:25137668,31339871
x1,1569:25665599,31339871
k1,1570:25137668,31339871:50973
g1,1569:25935025,31339871
x1,1569:27560684,31339871
)
)
(1,1570:32929221,31339871:1492769,491520,163840
(1,1570:32929221,31339871:1492769,491520,163840
x1,1570:34167127,31339871
x1,1570:34421990,31339871
)
)
)
(1,1573:4736286,33502559:29685704,455111,0
x1,1573:5792147,33502559
k1,1573:34421991,33502559:28629844
g1,1573:34421991,33502559
)
(1,1575:9922788,34682207:24499202,892025,597113
(1,1575:9922788,34682207:19312701,892025,597113
(1,1573:9922788,34682207:0,0,0
$1,1573:9922788,34682207
(1,1573:9922788,33502559:0,0,0
)
$1,1573:9922788,34682207
)
g1,1575:10032012,34682207
(1,1575:10032012,33790182:364090,0,1456371
x1,1575:10396102,33790182
)
(1,1575:10396102,35279320:714958,318577,0
x1,1575:10675972,35279320
x1,1575:11078292,35279320
)
g1,1575:11220284,34682207
x1,1575:11530669,34682207
g1,1575:11676301,34682207
x1,1575:12186027,34682207
g1,1575:12331659,34682207
x1,1575:13553175,34682207
g1,1574:13662399,34682207
x1,1574:14349921,34682207
g1,1575:14495553,34682207
x1,1575:15005279,34682207
g1,1575:15150911,34682207
(1,1575:15150911,33790182:364090,0,1456371
x1,1575:15515001,33790182
)
(1,1575:15515001,35279320:406871,313481,0
x1,1575:15889104,35279320
)
g1,1575:16031096,34682207
x1,1575:16341481,34682207
g1,1575:16487113,34682207
x1,1575:16996839,34682207
g1,1575:17142471,34682207
(1,1575:17142471,34682207:748382,455111,98303
x1,1575:17561171,34682207
(1,1575:17561171,34780510:329682,295640,0
x1,1575:17858085,34780510
)
)
g1,1574:18000077,34682207
x1,1574:18658851,34682207
k1,1575:18000077,34682207:23513
g1,1575:18864404,34682207
x1,1575:19374130,34682207
g1,1575:19556170,34682207
x1,1575:20115045,34682207
g1,1574:20770406,34682207
g1,1575:20879630,34682207
(1,1575:20879630,34682207:8173814,491520,163840
x1,1575:23100579,34682207
g1,1574:23319032,34682207
x1,1574:25467161,34682207
g1,1574:25685614,34682207
x1,1574:26213545,34682207
k1,1575:25685614,34682207:50973
g1,1574:26482971,34682207
x1,1574:28558283,34682207
k1,1575:26482971,34682207:-18205
x1,1575:29053444,34682207
)
x1,1575:29235489,34682207
)
(1,1575:32929221,34682207:1492769,491520,163840
(1,1575:32929221,34682207:1492769,491520,163840
x1,1575:34167127,34682207
x1,1575:34421990,34682207
)
)
)
(1,1577:4736286,36451679:29685704,491520,163840
x1,1577:6412917,36451679
k1,1576:6656976,36451679:244059
$1,1576:6656976,36451679
x1,1576:7805674,36451679
k1,1576:7914898,36451679:109224
x1,1576:8567526,36451679
$1,1576:8567526,36451679
k1,1576:8811585,36451679:244059
x1,1576:9252133,36451679
k1,1576:9496192,36451679:244059
x1,1576:10406416,36451679
k1,1576:10650475,36451679:244059
x1,1576:12327108,36451679
k1,1576:12571167,36451679:244059
x1,1576:13701665,36451679
x1,1576:14830344,36451679
k1,1576:15074403,36451679:244059
x1,1576:16441559,36451679
k1,1576:16685618,36451679:244059
x1,1576:17377389,36451679
k1,1576:17621448,36451679:244059
x1,1576:18531672,36451679
k1,1576:18775731,36451679:244059
x1,1576:19139821,36451679
x1,1576:20577977,36451679
x1,1576:21508227,36451679
k1,1576:21752286,36451679:244059
$1,1576:21752286,36451679
(1,1576:21752286,36451679:857657,455111,0
x1,1576:22100219,36451679
x1,1576:22609943,36451679
)
$1,1576:22609943,36451679
x1,1576:22791988,36451679
k1,1576:23042449,36451679:250461
$1,1576:23042449,36451679
x1,1576:24368640,36451679
$1,1576:24368640,36451679
k1,1576:24612699,36451679:244059
x1,1576:25053247,36451679
k1,1576:25297306,36451679:244059
x1,1576:26207530,36451679
k1,1576:26451589,36451679:244059
x1,1576:27143360,36451679
x1,1576:27398223,36451679
x1,1576:27853334,36451679
x1,1576:28783583,36451679
k1,1576:29027642,36451679:244059
x1,1576:30192730,36451679
k1,1576:30436789,36451679:244059
x1,1576:31385243,36451679
x1,1576:32441104,36451679
k1,1576:32685163,36451679:244059
x1,1576:33267707,36451679
k1,1576:33511766,36451679:244059
x1,1576:34421990,36451679
k1,1576:34421990,36451679:0
)
(1,1577:4736286,37631327:29685704,491520,163840
x1,1577:5100376,37631327
x1,1577:6538532,37631327
x1,1577:7468782,37631327
g1,1576:7687235,37631327
$1,1576:7687235,37631327
(1,1576:7687235,37631327:857657,455111,0
x1,1576:8035168,37631327
x1,1576:8544892,37631327
)
$1,1576:8544892,37631327
x1,1576:8726937,37631327
g1,1576:8945390,37631327
$1,1576:8945390,37631327
x1,1576:9364090,37631327
(1,1576:9364090,37729630:294003,295640,0
x1,1576:9625325,37729630
)
x1,1576:10565584,37631327
$1,1576:10565584,37631327
g1,1576:10784037,37631327
x1,1576:11224585,37631327
g1,1576:11443038,37631327
x1,1576:12353262,37631327
g1,1576:12571715,37631327
x1,1576:14248348,37631327
g1,1576:14466801,37631327
x1,1576:14830891,37631327
x1,1576:15176777,37631327
x1,1576:15904958,37631327
g1,1576:16123411,37631327
x1,1576:17490567,37631327
g1,1576:17709020,37631327
x1,1576:18255155,37631327
g1,1576:18473608,37631327
x1,1576:19383832,37631327
g1,1576:19602285,37631327
x1,1576:20294056,37631327
x1,1576:21714007,37631327
g1,1576:21932460,37631327
$1,1576:21932460,37631327
x1,1576:22405776,37631327
$1,1576:22405776,37631327
x1,1576:22587821,37631327
g1,1576:22806274,37631327
x1,1576:23862135,37631327
g1,1576:24080588,37631327
$1,1576:24080588,37631327
x1,1576:25298464,37631327
$1,1576:25298464,37631327
g1,1576:25516917,37631327
x1,1576:25957465,37631327
g1,1576:26175918,37631327
x1,1576:27086142,37631327
g1,1576:27304595,37631327
x1,1576:27668685,37631327
x1,1576:28014571,37631327
x1,1576:28455119,37631327
x1,1576:29583798,37631327
g1,1576:29802251,37631327
x1,1576:30148137,37631327
x1,1576:30712474,37631327
x1,1576:31733746,37631327
k1,1577:34421990,37631327:2688244
g1,1577:34421990,37631327
)
(1,1577:4736286,38810975:29685704,0,0
g1,1577:4736286,38810975
)
(1,1580:4736286,39990623:29685704,455111,127431
h1,1578:4736286,39990623:983040,0,0
x1,1578:6210847,39990623
k1,1578:6439317,39990623:228470
x1,1578:6912633,39990623
x1,1578:7768242,39990623
x1,1578:8805899,39990623
x1,1578:9625100,39990623
k1,1578:9853581,39990623:228481
x1,1578:12185575,39990623
k1,1578:12414055,39990623:228480
x1,1578:12960190,39990623
k1,1578:13188670,39990623:228480
x1,1578:14171712,39990623
x1,1578:14954505,39990623
x1,1578:16210615,39990623
k1,1578:16439096,39990623:228481
x1,1578:17567773,39990623
x1,1578:19337248,39990623
k1,1578:19565728,39990623:228480
x1,1578:20006276,39990623
k1,1578:20234756,39990623:228480
x1,1578:22813945,39990623
k1,1578:23057641,39990623:243696
x1,1578:23911787,39990623
x1,1578:24489591,39990623
x1,1578:25293493,39990623
k1,1578:25521974,39990623:228481
x1,1578:26306588,39990623
k1,1578:26535068,39990623:228480
x1,1578:27445292,39990623
k1,1578:27673772,39990623:228480
x1,1578:30244243,39990623
k1,1578:30472724,39990623:228481
x1,1578:31000655,39990623
k1,1578:31229135,39990623:228480
x1,1578:32989506,39990623
k1,1578:33220493,39990623:230987
x1,1578:34421990,39990623
k1,1578:34421990,39990623:0
)
(1,1580:4736286,41170271:29685704,491520,163840
x1,1580:5358879,41170271
k1,1578:5594846,41170271:235967
x1,1578:7053024,41170271
k1,1578:7285488,41170271:232464
x1,1578:8876559,41170271
k1,1578:9109023,41170271:232464
x1,1578:9436704,41170271
k1,1578:9669168,41170271:232464
x1,1578:11566076,41170271
k1,1578:11798540,41170271:232464
x1,1578:13551631,41170271
k1,1578:13784095,41170271:232464
x1,1578:14985591,41170271
k1,1578:15218055,41170271:232464
$1,1578:15218055,41170271
x1,1578:15667551,41170271
$1,1578:15691824,41170271
x1,1578:15873869,41170271
k1,1578:16109836,41170271:235967
x1,1578:17147493,41170271
x1,1578:17966694,41170271
k1,1578:18199158,41170271:232464
x1,1578:18785342,41170271
k1,1578:19017806,41170271:232464
x1,1578:19928030,41170271
k1,1578:20160494,41170271:232464
x1,1578:22270739,41170271
k1,1578:22518100,41170271:247361
x1,1578:23280132,41170271
x1,1578:24084034,41170271
k1,1578:24316498,41170271:232464
x1,1578:24571361,41170271
x1,1578:26209765,41170271
k1,1578:26445732,41170271:235967
x1,1578:27465183,41170271
k1,1578:27697647,41170271:232464
x1,1578:28280191,41170271
k1,1578:28512655,41170271:232464
x1,1578:29422879,41170271
k1,1578:29655343,41170271:232464
x1,1578:31803472,41170271
k1,1578:32035936,41170271:232464
x1,1578:32563867,41170271
k1,1578:32796331,41170271:232464
x1,1578:34421990,41170271
k1,1578:34421990,41170271:0
)
(1,1580:4736286,42349919:29685704,491520,163840
x1,1580:5710226,42349919
g1,1578:5928679,42349919
(1,1578:5928679,42349919:1492769,491520,163840
x1,1578:6183542,42349919
x1,1578:7166585,42349919
x1,1578:7421448,42349919
)
x1,1578:7603493,42349919
g1,1578:7821946,42349919
x1,1578:9879054,42349919
k1,1580:34421990,42349919:24542936
g1,1580:34421990,42349919
)
(1,1582:16103804,43529567:18318186,491520,187504
(1,1582:16103804,43529567:6950669,491520,187504
(1,1580:16103804,43529567:0,0,0
$1,1580:16103804,43529567
(1,1580:16103804,42349919:0,0,0
)
$1,1580:16103804,43529567
)
x1,1580:17325320,43529567
g1,1582:17507360,43529567
x1,1582:18017086,43529567
g1,1582:18199126,43529567
x1,1582:18648622,43529567
x1,1582:19273640,43529567
g1,1581:19929001,43529567
g1,1582:20038225,43529567
x1,1582:20274883,43529567
(1,1582:20274883,43627870:218188,303558,0
x1,1582:20460303,43627870
)
g1,1582:20675111,43529567
x1,1582:21184837,43529567
g1,1582:21366877,43529567
x1,1582:21741358,43529567
(1,1582:21741358,43627870:461560,303558,89201
x1,1582:22143641,43627870
)
x1,1582:22596288,43529567
(1,1582:22596288,43627870:276140,303558,89201
x1,1582:22813151,43627870
)
x1,1582:23054473,43529567
)
(1,1582:32929221,43529567:1492769,491520,163840
(1,1582:32929221,43529567:1492769,491520,163840
x1,1582:34167127,43529567
x1,1582:34421990,43529567
)
)
)
(1,1586:4736286,45299039:29685704,491520,163840
h1,1584:4736286,45299039:983040,0,0
x1,1584:6320074,45299039
k1,1584:6543396,45299039:223322
x1,1584:7526438,45299039
x1,1584:8860826,45299039
k1,1584:9084149,45299039:223323
x1,1584:9666693,45299039
k1,1584:9890015,45299039:223322
x1,1584:11122458,45299039
k1,1584:11345781,45299039:223323
(1,1584:11345781,45299039:1492769,491520,163840
x1,1584:11600644,45299039
x1,1584:12583687,45299039
x1,1584:12838550,45299039
)
k1,1584:13061872,45299039:223322
x1,1584:14117733,45299039
k1,1584:14341056,45299039:223323
(1,1584:14341056,45299039:1492769,491520,163840
x1,1584:14595919,45299039
x1,1584:15578962,45299039
x1,1584:15833825,45299039
)
x1,1584:16015870,45299039
k1,1584:16240409,45299039:224539
x1,1584:16713725,45299039
x1,1584:16986791,45299039
k1,1584:17210114,45299039:223323
x1,1584:17901885,45299039
x1,1584:18229566,45299039
x1,1584:18502632,45299039
k1,1584:18725954,45299039:223322
x1,1584:19235680,45299039
x1,1584:20054882,45299039
k1,1584:20278205,45299039:223323
x1,1584:21867457,45299039
k1,1584:22090779,45299039:223322
x1,1584:22618710,45299039
k1,1584:22842032,45299039:223322
x1,1584:23752256,45299039
k1,1584:23975579,45299039:223323
x1,1584:25342735,45299039
k1,1584:25566057,45299039:223322
x1,1584:26621918,45299039
k1,1584:26845241,45299039:223323
x1,1584:28920553,45299039
x1,1584:29157211,45299039
k1,1584:29380533,45299039:223322
x1,1584:31787165,45299039
k1,1584:32010488,45299039:223323
x1,1584:32374578,45299039
x1,1584:32702259,45299039
k1,1584:32925581,45299039:223322
x1,1584:34421990,45299039
k1,1584:34421990,45299039:0
)
(1,1586:4736286,46478687:29685704,491520,163840
x1,1586:6192644,46478687
x1,1584:6538529,46478687
x1,1584:7306758,46478687
k1,1584:7595908,46478687:289150
x1,1584:9927902,46478687
k1,1584:10217052,46478687:289150
(1,1584:10217052,46478687:1492769,491520,163840
x1,1584:10471915,46478687
x1,1584:11454958,46478687
x1,1584:11709821,46478687
)
x1,1584:11891866,46478687
k1,1584:12198690,46478687:306824
x1,1584:13108914,46478687
k1,1584:13398064,46478687:289150
x1,1584:14290085,46478687
x1,1584:16385418,46478687
k1,1584:16674568,46478687:289150
x1,1584:19006562,46478687
k1,1584:19295712,46478687:289150
(1,1584:19295712,46478687:1492769,491520,163840
x1,1584:19550575,46478687
x1,1584:20533618,46478687
x1,1584:20788481,46478687
)
x1,1584:20970526,46478687
k1,1584:21277350,46478687:306824
x1,1584:22187574,46478687
k1,1584:22476724,46478687:289150
x1,1584:23678220,46478687
x1,1584:24351786,46478687
x1,1584:24679467,46478687
k1,1584:24977718,46478687:289150
(1,1584:24977718,46478687:1492769,491520,163840
x1,1584:25232581,46478687
x1,1584:26215624,46478687
x1,1584:26470487,46478687
)
x1,1584:26652532,46478687
k1,1584:26959356,46478687:306824
x1,1584:28015217,46478687
k1,1584:28304367,46478687:289150
x1,1584:29214591,46478687
k1,1584:29503741,46478687:289150
x1,1584:30816285,46478687
x1,1584:31637307,46478687
x1,1584:31964988,46478687
k1,1584:32254138,46478687:289150
x1,1584:32782069,46478687
k1,1584:33071219,46478687:289150
x1,1584:33675608,46478687
x1,1584:34421990,46478687
k1,1584:34421990,46478687:0
)
(1,1586:4736286,47658335:29685704,455111,127431
x1,1586:6929925,47658335
g1,1584:7148378,47658335
x1,1584:8062242,47658335
x1,1584:8408127,47658335
g1,1584:8626580,47658335
x1,1584:9828077,47658335
k1,1586:34421989,47658335:24593912
g1,1586:34421989,47658335
)
(1,1588:11099933,49821023:23322057,491520,187504
(1,1588:11099933,49821023:16958411,491520,187504
(1,1586:11099933,49821023:0,0,0
$1,1586:11099933,49821023
(1,1586:11099933,48641375:0,0,0
)
$1,1586:11099933,49821023
)
(1,1588:11099933,49821023:901122,455111,0
x1,1588:11991954,49821023
)
g1,1587:12110279,49821023
x1,1587:12559775,49821023
k1,1588:12110279,49821023:24273
g1,1588:12729680,49821023
x1,1588:13239406,49821023
g1,1588:13385038,49821023
x1,1588:13803738,49821023
(1,1588:13803738,49919326:294003,295640,0
x1,1588:14064973,49919326
)
g1,1588:14279781,49821023
x1,1588:14789507,49821023
g1,1588:14971547,49821023
x1,1588:15530422,49821023
g1,1587:16185783,49821023
g1,1588:16295007,49821023
x1,1588:16669488,49821023
(1,1588:16669488,49919326:832363,303558,89201
x1,1588:17071771,49919326
x1,1588:17442574,49919326
)
g1,1588:17647483,49821023
x1,1588:18157209,49821023
g1,1588:18302841,49821023
x1,1588:18584099,49821023
(1,1588:18584099,49919326:479423,303558,0
x1,1588:19030754,49919326
)
g1,1588:19245562,49821023
x1,1588:19755288,49821023
g1,1588:19937328,49821023
x1,1588:20447054,49821023
g1,1587:21102415,49821023
g1,1588:21211639,49821023
(1,1588:21211639,49821023:6846705,491520,163840
x1,1588:21976228,49821023
x1,1588:23050293,49821023
g1,1587:23268746,49821023
x1,1587:25416875,49821023
g1,1587:25635328,49821023
x1,1587:26163259,49821023
k1,1588:25635328,49821023:50973
g1,1587:26432685,49821023
x1,1587:28058344,49821023
)
)
(1,1588:32929221,49821023:1492769,491520,163840
(1,1588:32929221,49821023:1492769,491520,163840
x1,1588:34167127,49821023
x1,1588:34421990,49821023
)
)
)
]
(1,1593:4736286,52610784:29685704,786432,235932
(1,1593:4736286,52610784:29685704,786432,235932
(1,1593:4736286,52610784:29685704,786432,235932
[1,1593:4736286,52610784:29685704,786432,235932
(1,1593:4736286,52610784:29685704,550500,235932
(1,1593:4736286,52610784:0,0,0
[1,1593:4736286,52610784:29685704,0,0
(1,1593:4736286,52610784:29685704,0,0
h1,1593:4736286,52610784:0,0,0
k1,1593:19579138,52610784:14842852
k1,1593:34421990,52610784:14842852
)
]
k1,1593:4736286,52610784:-29685704
)
g1,1593:4736286,52610784
[1,1593:4736286,52610784:29685704,550500,235932
(1,1593:4736286,52610784:29685704,550500,235932
k1,1593:19251457,52610784:14515171
h1,1593:19251457,52610784:0,0,0
x1,1593:19906819,52610784
r1,1593:19906819,52610784:0,786432,235932
g1,1593:19906819,52610784
k1,1593:34421990,52610784:14515171
)
]
g1,1593:34421990,52610784
(1,1593:34421990,52610784:0,0,0
k1,1593:4736286,52610784:-29685704
[1,1593:4736286,52610784:29685704,0,0
(1,1593:4736286,52610784:29685704,0,0
k1,1593:34421990,52610784:29685704
h1,1593:34421990,52610784:0,0,0
g1,1593:34421990,52610784
g1,1593:34421990,52610784
)
]
)
)
]
)
g1,1593:34421990,52610784
)
)
]
]
]
!74152
}46
!11
{47
[1,1646:4736286,52610784:29685704,47874498,235932
[1,1646:4736286,4736286:0,0,0
(1,1646:4736286,2245673:0,0,0
k1,1646:4736286,2245673:65781
)
]
[1,1646:4736286,52610784:29685704,47874498,235932
h1,1646:4736286,4736286:0,0,0
[1,1646:4736286,52610784:29685704,50299330,235932
[1,1646:4736286,3097886:29685704,786432,0
(1,1646:4736286,3097886:29685704,786432,0
(1,1646:4736286,3097886:29685704,786432,0
(1,1646:4736286,3097886:29685704,786432,0
[1,1646:4736286,3097886:29685704,786432,0
(1,1646:4736286,2861954:29685704,550500,235932
(1,1646:4736286,2861954:0,550500,235932
[1,1646:4736286,2861954:29685704,550500,235932
(1,1646:4736286,2861954:29685704,550500,235932
h1,1646:4736286,2861954:0,0,0
x1,1646:5227807,2861954
x1,1646:6192645,2861954
g1,1646:6411098,2861954
$1,1646:6411098,2861954
x1,1646:6920824,2861954
$1,1646:6920824,2861954
g1,1646:7139277,2861954
x1,1646:9507682,2861954
g1,1646:9798953,2861954
x1,1646:10290474,2861954
g1,1646:10508927,2861954
x1,1646:12658878,2861954
g1,1646:12877331,2861954
x1,1646:13569102,2861954
g1,1646:13787555,2861954
x1,1646:14697779,2861954
g1,1646:14916232,2861954
x1,1646:16922367,2861954
x1,1646:17250048,2861954
g1,1646:17468501,2861954
x1,1646:18524362,2861954
g1,1646:18742815,2861954
x1,1646:21857604,2861954
r1,1646:21857604,2861954:0,786432,235932
k1,1646:28139797,2861954:6282193
k1,1646:34421990,2861954:6282193
)
]
k1,1646:4736286,2861954:-29685704
)
g1,1646:4736286,2861954
[1,1646:4736286,2861954:29685704,0,0
(1,1646:4736286,2861954:29685704,0,0
k1,1646:19579138,2861954:14842852
h1,1646:19579138,2861954:0,0,0
g1,1646:19579138,2861954
k1,1646:34421990,2861954:14842852
)
]
g1,1646:34421990,2861954
(1,1646:34421990,2861954:0,550500,235932
k1,1646:4736286,2861954:-29685704
[1,1646:4736286,2861954:29685704,550500,235932
(1,1646:4736286,2861954:29685704,550500,235932
k1,1646:32173738,2861954:27437452
h1,1646:32173738,2861954:0,0,0
x1,1646:32619748,2861954
x1,1646:33548176,2861954
g1,1646:33766629,2861954
x1,1646:34421991,2861954
r1,1646:34421991,2861954:0,786432,235932
g1,1646:34421991,2861954
g1,1646:34421991,2861954
)
]
)
)
]
)
g1,1646:34421990,3097886
)
)
]
[1,1646:4736286,50644704:29685704,45908418,0
(1,1591:4736286,5391646:29685704,455111,0
x1,1591:5792147,5391646
k1,1591:34421991,5391646:28629844
g1,1591:34421991,5391646
)
(1,1593:12255683,6571294:22166307,584074,187504
(1,1593:12255683,6571294:14646910,584074,187504
(1,1591:12255683,6571294:0,0,0
$1,1591:12255683,6571294
(1,1591:12255683,5391646:0,0,0
)
$1,1591:12255683,6571294
)
x1,1591:12705179,6571294
k1,1593:12255683,6571294:24273
g1,1593:12911492,6571294
x1,1593:13421218,6571294
g1,1593:13603258,6571294
x1,1593:14052754,6571294
(1,1593:14077027,6300701:412854,313481,0
x1,1593:14386571,6300701
)
x1,1593:14671926,6571294
g1,1592:15327287,6571294
g1,1593:15436511,6571294
x1,1593:15810992,6571294
(1,1593:15810992,6669597:461560,303558,89201
x1,1593:16213275,6669597
)
g1,1593:16454592,6571294
x1,1593:16964318,6571294
g1,1593:17146358,6571294
x1,1593:17520839,6571294
(1,1593:17520839,6669597:461560,303558,89201
x1,1593:17737702,6669597
x1,1593:17949631,6669597
)
x1,1593:18164444,6571294
g1,1592:18819805,6571294
g1,1593:18929029,6571294
(1,1593:18929029,6571294:7791519,491520,163840
x1,1593:19693618,6571294
x1,1593:20767683,6571294
g1,1592:20986136,6571294
x1,1592:23134265,6571294
g1,1592:23352718,6571294
x1,1592:23880649,6571294
k1,1593:23352718,6571294:50973
g1,1592:24150075,6571294
x1,1592:26225387,6571294
k1,1593:24150075,6571294:-18205
x1,1593:26720548,6571294
)
x1,1593:26902593,6571294
)
(1,1593:32929221,6571294:1492769,491520,163840
(1,1593:32929221,6571294:1492769,491520,163840
x1,1593:34167127,6571294
x1,1593:34421990,6571294
)
)
)
(1,1596:4736286,8340766:29685704,491520,163840
h1,1595:4736286,8340766:983040,0,0
x1,1595:7778253,8340766
x1,1595:7905684,8340766
k1,1595:8102510,8340766:196826
x1,1595:9012734,8340766
k1,1595:9204153,8340766:191419
x1,1595:9386198,8340766
x1,1595:9713879,8340766
x1,1595:10533081,8340766
k1,1595:10724501,8340766:191420
x1,1595:12055250,8340766
k1,1595:12246669,8340766:191419
(1,1595:12246669,8340766:1492769,491520,163840
x1,1595:12501532,8340766
x1,1595:13484575,8340766
x1,1595:13739438,8340766
)
k1,1595:13930857,8340766:191419
x1,1595:14371405,8340766
k1,1595:14562824,8340766:191419
x1,1595:15764321,8340766
k1,1595:15955741,8340766:191420
x1,1595:16865965,8340766
k1,1595:17057384,8340766:191419
x1,1595:18513742,8340766
x1,1595:18859627,8340766
x1,1595:19187308,8340766
k1,1595:19378727,8340766:191419
x1,1595:20957053,8340766
k1,1595:21148472,8340766:191419
x1,1595:22058696,8340766
x1,1595:22901563,8340766
k1,1595:23092983,8340766:191420
$1,1595:23092983,8340766
x1,1595:23542479,8340766
$1,1595:23566752,8340766
k1,1595:23758171,8340766:191419
x1,1595:24198719,8340766
k1,1595:24390138,8340766:191419
x1,1595:25540662,8340766
x1,1595:26632931,8340766
x1,1595:27544975,8340766
k1,1595:27827235,8340766:282260
x1,1595:28318756,8340766
k1,1595:28510175,8340766:191419
x1,1595:30370674,8340766
k1,1595:30562093,8340766:191419
x1,1595:30926183,8340766
x1,1595:31235659,8340766
k1,1595:31427079,8340766:191420
x1,1595:33029074,8340766
k1,1595:33220493,8340766:191419
x1,1595:34421990,8340766
k1,1595:34421990,8340766:0
)
(1,1596:4736286,9520414:29685704,491520,163840
x1,1596:5968729,9520414
g1,1595:6187182,9520414
(1,1595:6187182,9520414:1492769,491520,163840
x1,1595:6442045,9520414
x1,1595:7425088,9520414
x1,1595:7679951,9520414
)
$1,1595:7679951,9520414
x1,1595:8189677,9520414
$1,1595:8189677,9520414
(1,1595:8189677,9520414:1492769,491520,163840
x1,1595:8444540,9520414
x1,1595:9427583,9520414
x1,1595:9682446,9520414
)
g1,1595:9900899,9520414
x1,1595:10776534,9520414
g1,1595:10994987,9520414
x1,1595:11978029,9520414
x1,1595:12527803,9520414
x1,1595:14734184,9520414
g1,1595:14952637,9520414
x1,1595:15480568,9520414
g1,1595:15699021,9520414
x1,1595:16931464,9520414
g1,1595:17149917,9520414
(1,1595:17149917,9520414:1492769,491520,163840
x1,1595:17404780,9520414
x1,1595:18387823,9520414
x1,1595:18642686,9520414
)
g1,1595:18861139,9520414
x1,1595:19917000,9520414
g1,1595:20135453,9520414
(1,1595:20135453,9520414:1492769,491520,163840
x1,1595:20390316,9520414
x1,1595:21373359,9520414
x1,1595:21628222,9520414
)
x1,1595:21810267,9520414
k1,1596:34421990,9520414:12611723
g1,1596:34421990,9520414
)
(1,1596:4736286,10700062:29685704,0,0
g1,1596:4736286,10700062
)
(1,1600:4736286,11879710:29685704,455111,127431
h1,1598:4736286,11879710:983040,0,0
x1,1598:6848003,11879710
g1,1598:7066456,11879710
x1,1598:9325633,11879710
g1,1598:9544086,11879710
x1,1598:9908176,11879710
x1,1598:12276582,11879710
g1,1598:12495035,11879710
x1,1598:15411394,11879710
g1,1598:15629847,11879710
x1,1598:16505482,11879710
g1,1598:16723935,11879710
x1,1598:17579547,11879710
x1,1598:18216703,11879710
g1,1598:18435156,11879710
x1,1598:18799246,11879710
x1,1598:19126927,11879710
k1,1600:34421990,11879710:15295063
g1,1600:34421990,11879710
)
(1,1602:18311432,14042398:16110558,491520,163840
(1,1602:18311432,14042398:2535413,416101,127431
(1,1600:18311432,14042398:0,0,0
$1,1600:18311432,14042398
(1,1600:18311432,12862750:0,0,0
)
$1,1600:18311432,14042398
)
x1,1600:18760928,14042398
k1,1602:18311432,14042398:24273
x1,1602:19203901,14042398
g1,1602:19385941,14042398
x1,1602:19895667,14042398
g1,1602:20077707,14042398
x1,1602:20370797,14042398
(1,1602:20370797,14140701:294003,295640,0
x1,1602:20632032,14140701
)
x1,1602:20846845,14042398
)
(1,1602:32929221,14042398:1492769,491520,163840
(1,1602:32929221,14042398:1492769,491520,163840
x1,1602:34167127,14042398
x1,1602:34421990,14042398
)
)
)
(1,1604:4736286,16205086:29685704,519994,127431
x1,1604:6412917,16205086
g1,1603:6631370,16205086
$1,1603:6631370,16205086
x1,1603:6924460,16205086
(1,1603:6924460,16303389:294003,295640,0
x1,1603:7185695,16303389
)
$1,1603:7218463,16205086
g1,1603:7436916,16205086
x1,1603:7877464,16205086
g1,1603:8095917,16205086
x1,1603:9006141,16205086
g1,1603:9224594,16205086
x1,1603:11483771,16205086
g1,1603:11702224,16205086
x1,1603:13069380,16205086
g1,1603:13287833,16205086
x1,1603:13979604,16205086
g1,1603:14198057,16205086
x1,1603:15108281,16205086
g1,1603:15326734,16205086
x1,1603:17316483,16205086
g1,1603:17534936,16205086
$1,1603:17534936,16205086
x1,1603:17882869,16205086
x1,1603:18392593,16205086
(1,1603:18392593,15967261:230742,282169,0
x1,1603:18590567,15967261
)
$1,1603:18623335,16205086
g1,1603:18841788,16205086
x1,1603:19387923,16205086
g1,1603:19606376,16205086
x1,1603:20516600,16205086
g1,1603:20735053,16205086
x1,1603:22559141,16205086
x1,1603:22795799,16205086
g1,1603:23014252,16205086
x1,1603:23997294,16205086
x1,1603:26948243,16205086
k1,1604:34421990,16205086:7473747
g1,1604:34421990,16205086
)
(1,1607:4736286,18301780:29685704,455111,127431
(1,1607:4736286,18301780:2302850,422343,0
g1,1607:4736286,18301780
x1,1607:6285476,18301780
g1,1607:7039136,18301780
)
x1,1607:9854892,18301780
g1,1607:10106112,18301780
x1,1607:12897842,18301780
x1,1607:14834328,18301780
k1,1607:34421990,18301780:19587662
g1,1607:34421990,18301780
)
(1,1610:4736286,19904680:29685704,491520,163840
x1,1610:6493017,19904680
k1,1608:6677612,19904680:184595
x1,1608:7587836,19904680
k1,1608:7772431,19904680:184595
x1,1608:9762180,19904680
k1,1608:9946775,19904680:184595
x1,1608:10492910,19904680
x1,1608:12114929,19904680
k1,1608:12299523,19904680:184594
(1,1608:12299523,19904680:1492769,491520,163840
x1,1608:12554386,19904680
x1,1608:13537429,19904680
x1,1608:13792292,19904680
)
k1,1608:13976887,19904680:184595
x1,1608:14504818,19904680
k1,1608:14689413,19904680:184595
x1,1608:15599637,19904680
k1,1608:15784232,19904680:184595
x1,1608:17681140,19904680
k1,1608:17865735,19904680:184595
x1,1608:18921596,19904680
k1,1608:19106191,19904680:184595
x1,1608:21474595,19904680
k1,1608:21659189,19904680:184594
x1,1608:24033051,19904680
x1,1608:26166617,19904680
k1,1608:26446603,19904680:279986
x1,1608:26883511,19904680
k1,1608:27068106,19904680:184595
x1,1608:27541422,19904680
x1,1608:27814488,19904680
k1,1608:27999082,19904680:184594
x1,1608:30003394,19904680
k1,1608:30187989,19904680:184595
x1,1608:31098213,19904680
k1,1608:31282808,19904680:184595
x1,1608:33035899,19904680
k1,1608:33220494,19904680:184595
x1,1608:34421990,19904680
k1,1608:34421990,19904680:0
)
(1,1610:4736286,21084328:29685704,491520,163840
x1,1610:5328837,21084328
$1,1608:5328837,21084328
g1,1608:5547290,21084328
x1,1608:6093425,21084328
g1,1608:6311878,21084328
x1,1608:7285818,21084328
g1,1608:7504271,21084328
(1,1608:7504271,21084328:1492769,491520,163840
x1,1608:7759134,21084328
x1,1608:8742177,21084328
x1,1608:8997040,21084328
)
g1,1608:9215493,21084328
x1,1608:9579583,21084328
x1,1608:9907264,21084328
g1,1608:10125717,21084328
x1,1608:11035941,21084328
g1,1608:11254394,21084328
x1,1608:12710752,21084328
x1,1608:13056637,21084328
x1,1608:13384318,21084328
g1,1608:13602771,21084328
x1,1608:15181097,21084328
g1,1608:15399550,21084328
x1,1608:17152641,21084328
g1,1608:17371094,21084328
$1,1608:17371094,21084328
x1,1608:17820590,21084328
$1,1608:17844863,21084328
x1,1608:18026908,21084328
g1,1608:18245361,21084328
x1,1608:18718677,21084328
x1,1608:18991743,21084328
g1,1608:19210196,21084328
x1,1608:19901967,21084328
x1,1608:20229648,21084328
x1,1608:20502714,21084328
k1,1610:34421990,21084328:13919276
g1,1610:34421990,21084328
)
(1,1612:13128281,23247016:21293709,892025,663014
(1,1612:13128281,23247016:12901715,892025,663014
(1,1610:13128281,23247016:0,0,0
$1,1610:13128281,23247016
(1,1610:13128281,22067368:0,0,0
)
$1,1610:13128281,23247016
)
g1,1612:13237505,23247016
(1,1612:13237505,22354991:364090,0,1456371
x1,1612:13601595,22354991
)
(1,1612:13601595,23844129:714958,318577,0
x1,1612:13881465,23844129
x1,1612:14283785,23844129
)
g1,1612:14425777,23247016
x1,1612:14875273,23247016
x1,1612:16005768,23247016
g1,1612:16187808,23247016
x1,1612:16697534,23247016
g1,1612:16879574,23247016
(1,1612:16879574,22354991:364090,0,1456371
x1,1612:17243664,22354991
)
(1,1612:17243664,23844129:1085764,318577,65901
x1,1612:17523534,23844129
x1,1612:17925854,23844129
(1,1612:17925854,23910030:370806,223915,0
x1,1612:18263352,23910030
)
)
g1,1612:18438652,23247016
x1,1612:18888148,23247016
x1,1612:19386644,23247016
(1,1612:19386644,22976423:440794,313481,0
x1,1612:19762540,22976423
)
x1,1612:20417259,23247016
g1,1611:20526483,23247016
x1,1611:21359110,23247016
g1,1612:21541150,23247016
x1,1612:22050876,23247016
g1,1612:22232916,23247016
(1,1612:22232916,22354991:364090,0,1456371
x1,1612:22597006,22354991
)
(1,1612:22597006,23844129:1085764,318577,65901
x1,1612:22876876,23844129
x1,1612:23279196,23844129
(1,1612:23279196,23910030:370806,223915,0
x1,1612:23616694,23910030
)
)
g1,1612:23791994,23247016
x1,1612:24906100,23247016
g1,1611:25015324,23247016
x1,1611:26029996,23247016
)
(1,1612:32929221,23247016:1492769,491520,163840
(1,1612:32929221,23247016:1492769,491520,163840
x1,1612:34167127,23247016
x1,1612:34421990,23247016
)
)
)
(1,1615:4736286,25409704:29685704,455111,0
x1,1615:6412917,25409704
k1,1615:34421989,25409704:28009072
g1,1615:34421989,25409704
)
(1,1617:16650354,26589352:17771636,584074,163840
(1,1617:16650354,26589352:5857569,584074,0
(1,1615:16650354,26589352:0,0,0
$1,1615:16650354,26589352
(1,1615:16650354,25409704:0,0,0
)
$1,1615:16650354,26589352
)
x1,1615:17174639,26589352
g1,1617:17356679,26589352
x1,1617:17866405,26589352
g1,1617:18048445,26589352
x1,1617:18497941,26589352
x1,1617:18996437,26589352
(1,1617:18996437,26318759:440794,313481,0
x1,1617:19372333,26318759
)
g1,1617:19619271,26589352
x1,1617:20128997,26589352
g1,1617:20311037,26589352
x1,1617:20674443,26589352
x1,1617:21186972,26589352
x1,1617:21685468,26589352
(1,1617:21685468,26318759:822455,313481,54614
x1,1617:22404613,26318759
)
)
(1,1617:32929221,26589352:1492769,491520,163840
(1,1617:32929221,26589352:1492769,491520,163840
x1,1617:34167127,26589352
x1,1617:34421990,26589352
)
)
)
(1,1619:4736286,28358824:29685704,455111,127431
x1,1619:7110148,28358824
x1,1618:8220622,28358824
k1,1618:8432067,28358824:211445
x1,1618:9342291,28358824
k1,1618:9553735,28358824:211444
x1,1618:11132061,28358824
k1,1618:11343506,28358824:211445
x1,1618:12508593,28358824
x1,1618:14043230,28358824
k1,1618:14254675,28358824:211445
x1,1618:14618765,28358824
x1,1618:15184924,28358824
k1,1618:15396368,28358824:211444
x1,1618:16561456,28358824
k1,1618:16772901,28358824:211445
x1,1618:17976217,28358824
k1,1618:18187662,28358824:211445
x1,1618:18733797,28358824
k1,1618:18945241,28358824:211444
x1,1618:19855465,28358824
k1,1618:20066910,28358824:211445
x1,1618:20815114,28358824
x1,1618:21363068,28358824
x1,1618:22600971,28358824
k1,1618:22812415,28358824:211444
x1,1618:23795457,28358824
x1,1618:24487228,28358824
x1,1618:24851318,28358824
x1,1618:25435682,28358824
x1,1618:26746406,28358824
k1,1618:27035341,28358824:288935
x1,1618:27636089,28358824
k1,1618:27847534,28358824:211445
x1,1618:28466486,28358824
x1,1618:28830576,28358824
x1,1618:30164964,28358824
k1,1618:30376409,28358824:211445
x1,1618:30958953,28358824
k1,1618:31170397,28358824:211444
x1,1618:32080621,28358824
k1,1618:32292066,28358824:211445
x1,1618:33748424,28358824
x1,1618:34094309,28358824
x1,1618:34421990,28358824
k1,1618:34421990,28358824:0
)
(1,1619:4736286,29538472:29685704,491520,163840
x1,1619:6314612,29538472
g1,1618:6533065,29538472
$1,1618:6533065,29538472
x1,1618:6982561,29538472
$1,1618:7006834,29538472
g1,1618:7225287,29538472
x1,1618:7771422,29538472
g1,1618:7989875,29538472
x1,1618:8963815,29538472
g1,1618:9182268,29538472
(1,1618:9182268,29538472:1492769,491520,163840
x1,1618:9437131,29538472
x1,1618:10420174,29538472
x1,1618:10675037,29538472
)
x1,1618:10857082,29538472
g1,1618:11075535,29538472
$1,1618:11075535,29538472
x1,1618:11599820,29538472
$1,1618:11599820,29538472
g1,1618:11818273,29538472
x1,1618:12364408,29538472
g1,1618:12582861,29538472
x1,1618:13556801,29538472
g1,1618:13775254,29538472
(1,1618:13775254,29538472:1492769,491520,163840
x1,1618:14030117,29538472
x1,1618:15013160,29538472
x1,1618:15268023,29538472
)
g1,1618:15486476,29538472
x1,1618:15927024,29538472
g1,1618:16145477,29538472
x1,1618:16693431,29538472
x1,1618:18353679,29538472
g1,1618:18572132,29538472
x1,1618:19154676,29538472
g1,1618:19373129,29538472
x1,1618:19959313,29538472
g1,1618:20177766,29538472
x1,1618:21087990,29538472
g1,1618:21306443,29538472
x1,1618:21561306,29538472
x1,1618:22950308,29538472
g1,1618:23168761,29538472
x1,1618:24852676,29538472
x1,1618:26092401,29538472
x1,1618:27130057,29538472
x1,1618:27512352,29538472
g1,1618:27730805,29538472
x1,1618:29491176,29538472
k1,1619:34421990,29538472:4930814
g1,1619:34421990,29538472
)
(1,1619:4736286,30718120:29685704,0,0
g1,1619:4736286,30718120
)
(1,1622:4736286,31897768:29685704,491520,163840
h1,1620:4736286,31897768:983040,0,0
x1,1620:7193890,31897768
g1,1620:7412343,31897768
x1,1620:8322567,31897768
g1,1620:8541020,31897768
x1,1620:8886906,31897768
x1,1620:10579923,31897768
g1,1620:10798376,31897768
x1,1620:11344511,31897768
x1,1620:12966530,31897768
g1,1620:13184983,31897768
(1,1620:13184983,31897768:1492769,491520,163840
x1,1620:13439846,31897768
x1,1620:14422889,31897768
x1,1620:14677752,31897768
)
x1,1620:14859797,31897768
g1,1620:15078250,31897768
x1,1620:15551566,31897768
x1,1620:15824632,31897768
g1,1620:16043085,31897768
x1,1620:17863535,31897768
k1,1622:34421990,31897768:16558455
g1,1622:34421990,31897768
)
(1,1624:14026924,34060456:20395066,892025,663014
(1,1624:14026924,34060456:11104428,892025,663014
(1,1622:14026924,34060456:0,0,0
$1,1622:14026924,34060456
(1,1622:14026924,32880808:0,0,0
)
$1,1622:14026924,34060456
)
g1,1624:14136148,34060456
(1,1624:14136148,33168431:364090,0,1456371
x1,1624:14500238,33168431
)
(1,1624:14500238,34657569:406871,313481,0
x1,1624:14874341,34657569
)
g1,1624:15016333,34060456
x1,1624:15435033,34060456
(1,1624:15435033,34158759:294003,295640,0
x1,1624:15696268,34158759
)
g1,1623:15838260,34060456
x1,1623:16497034,34060456
k1,1624:15838260,34060456:23513
g1,1624:16702587,34060456
x1,1624:17212313,34060456
g1,1624:17394353,34060456
(1,1624:17394353,33168431:364090,0,1456371
x1,1624:17758443,33168431
)
(1,1624:17758443,34657569:777677,313481,65901
x1,1624:18132546,34657569
(1,1624:18132546,34723470:370806,223915,0
x1,1624:18470044,34723470
)
)
g1,1624:18645344,34060456
x1,1624:19008750,34060456
g1,1623:19181007,34060456
x1,1623:19599707,34060456
(1,1624:19599707,34158759:294003,295640,0
x1,1624:19860942,34158759
)
g1,1623:20002934,34060456
x1,1623:20726333,34060456
k1,1624:20002934,34060456:145636
g1,1624:21054009,34060456
x1,1624:21563735,34060456
g1,1624:21745775,34060456
(1,1624:21745775,33168431:364090,0,1456371
x1,1624:22109865,33168431
)
(1,1624:22109865,34657569:777677,313481,65901
x1,1624:22483968,34657569
(1,1624:22483968,34723470:370806,223915,0
x1,1624:22821466,34723470
)
)
g1,1624:22996766,34060456
x1,1624:23415466,34060456
(1,1624:23415466,34158759:664809,295640,65901
x1,1624:23676701,34158759
(1,1624:23676701,34224660:370806,223915,0
x1,1624:24014199,34224660
)
)
g1,1623:24189499,34060456
x1,1623:24912898,34060456
k1,1624:24189499,34060456:145636
x1,1624:25131352,34060456
)
(1,1624:32929221,34060456:1492769,491520,163840
(1,1624:32929221,34060456:1492769,491520,163840
x1,1624:34167127,34060456
x1,1624:34421990,34060456
)
)
)
(1,1627:4736286,36223144:29685704,455111,0
x1,1627:6412917,36223144
k1,1627:34421989,36223144:28009072
g1,1627:34421989,36223144
)
(1,1629:17885275,37402792:16536715,491520,164204
(1,1629:17885275,37402792:3387726,455111,164204
(1,1627:17885275,37402792:0,0,0
$1,1627:17885275,37402792
(1,1627:17885275,36223144:0,0,0
)
$1,1627:17885275,37402792
)
x1,1627:18303975,37402792
(1,1629:18303975,37501095:664809,295640,65901
x1,1629:18565210,37501095
(1,1629:18565210,37566996:370806,223915,0
x1,1629:18902708,37566996
)
)
g1,1629:19150824,37402792
x1,1629:19660550,37402792
g1,1629:19842590,37402792
x1,1629:20205996,37402792
g1,1628:20378253,37402792
x1,1628:20796953,37402792
(1,1629:20796953,37501095:294003,295640,0
x1,1629:21058188,37501095
)
x1,1629:21273001,37402792
)
(1,1629:32929221,37402792:1492769,491520,163840
(1,1629:32929221,37402792:1492769,491520,163840
x1,1629:34167127,37402792
x1,1629:34421990,37402792
)
)
)
(1,1631:4736286,39172264:29685704,455111,127431
x1,1631:5176834,39172264
g1,1630:5395287,39172264
x1,1630:6305511,39172264
g1,1630:6523964,39172264
x1,1630:6888054,39172264
x1,1630:7233940,39172264
x1,1630:7962121,39172264
g1,1630:8180574,39172264
x1,1630:9547730,39172264
g1,1630:9766183,39172264
x1,1630:10931270,39172264
x1,1630:12465907,39172264
g1,1630:12684360,39172264
x1,1630:13048450,39172264
x1,1630:13614609,39172264
g1,1630:13833062,39172264
x1,1630:14998150,39172264
g1,1630:15216603,39172264
x1,1630:15562489,39172264
x1,1630:16054010,39172264
x1,1630:17255506,39172264
g1,1630:17473959,39172264
x1,1630:18020094,39172264
g1,1630:18238547,39172264
x1,1630:19148771,39172264
g1,1630:19367224,39172264
x1,1630:20115428,39172264
x1,1630:20663382,39172264
x1,1630:21901285,39172264
g1,1630:22119738,39172264
x1,1630:23102780,39172264
x1,1630:23794551,39172264
x1,1630:24158641,39172264
x1,1630:24743005,39172264
x1,1630:26053729,39172264
k1,1631:34421990,39172264:8368261
g1,1631:34421990,39172264
)
(1,1631:4736286,40351912:29685704,0,0
g1,1631:4736286,40351912
)
(1,1634:4736286,41531560:29685704,491520,163840
h1,1632:4736286,41531560:983040,0,0
x1,1632:7066458,41531560
x1,1632:8832294,41531560
k1,1632:9079494,41531560:247200
x1,1632:10311937,41531560
k1,1632:10559136,41531560:247199
(1,1632:10559136,41531560:1492769,491520,163840
x1,1632:10813999,41531560
x1,1632:11797042,41531560
x1,1632:12051905,41531560
)
k1,1632:12299105,41531560:247200
x1,1632:13354966,41531560
k1,1632:13602166,41531560:247200
(1,1632:13602166,41531560:1492769,491520,163840
x1,1632:13857029,41531560
x1,1632:14840072,41531560
x1,1632:15094935,41531560
)
k1,1632:15342134,41531560:247199
x1,1632:16397995,41531560
k1,1632:16645195,41531560:247200
x1,1632:18101553,41531560
x1,1632:18447438,41531560
x1,1632:19215667,41531560
k1,1632:19462867,41531560:247200
x1,1632:21794861,41531560
k1,1632:22042061,41531560:247200
(1,1632:22042061,41531560:1492769,491520,163840
x1,1632:22296924,41531560
x1,1632:23279967,41531560
x1,1632:23534830,41531560
)
x1,1632:23716875,41531560
k1,1632:23971261,41531560:254386
x1,1632:24881485,41531560
k1,1632:25128685,41531560:247200
x1,1632:27025593,41531560
k1,1632:27272792,41531560:247199
x1,1632:28603541,41531560
k1,1632:28850741,41531560:247200
x1,1632:29378672,41531560
k1,1632:29625872,41531560:247200
x1,1632:31774001,41531560
k1,1632:32021200,41531560:247199
x1,1632:32549131,41531560
k1,1632:32796331,41531560:247200
x1,1632:34421990,41531560
k1,1634:34421990,41531560:0
)
(1,1634:4736286,42711208:29685704,491520,163840
(1,1632:4736286,42711208:1492769,491520,163840
x1,1632:4991149,42711208
x1,1632:5974192,42711208
x1,1632:6229055,42711208
)
g1,1632:6447508,42711208
x1,1632:6888056,42711208
g1,1632:7106509,42711208
x1,1632:8635686,42711208
x1,1632:9764364,42711208
x1,1632:10001022,42711208
g1,1632:10219475,42711208
x1,1632:10802019,42711208
k1,1634:34421991,42711208:23619972
g1,1634:34421991,42711208
)
(1,1636:10855979,44873896:23566011,892025,663014
(1,1636:10855979,44873896:17446319,892025,663014
(1,1634:10855979,44873896:0,0,0
$1,1634:10855979,44873896
(1,1634:10855979,43694248:0,0,0
)
$1,1634:10855979,44873896
)
g1,1636:10965203,44873896
(1,1636:10965203,43981871:364090,0,1456371
x1,1636:11329293,43981871
)
(1,1636:11329293,45471009:1085764,318577,65901
x1,1636:11609163,45471009
x1,1636:12011483,45471009
(1,1636:12011483,45536910:370806,223915,0
x1,1636:12348981,45536910
)
)
g1,1636:12524281,44873896
x1,1636:13638387,44873896
g1,1635:13747611,44873896
x1,1635:14580238,44873896
g1,1636:14725870,44873896
x1,1636:15235596,44873896
g1,1636:15381228,44873896
(1,1636:15381228,43981871:364090,0,1456371
x1,1636:15745318,43981871
)
(1,1636:15745318,45471009:777677,313481,65901
x1,1636:16119421,45471009
(1,1636:16119421,45536910:370806,223915,0
x1,1636:16456919,45536910
)
)
g1,1636:16632219,44873896
x1,1636:17050919,44873896
(1,1636:17050919,44972199:664809,295640,65901
x1,1636:17312154,44972199
(1,1636:17312154,45038100:370806,223915,0
x1,1636:17649652,45038100
)
)
g1,1635:17824952,44873896
x1,1635:18548351,44873896
k1,1636:17824952,44873896:145636
g1,1636:18876027,44873896
x1,1636:19385753,44873896
g1,1636:19567793,44873896
x1,1636:20126668,44873896
g1,1635:20782029,44873896
g1,1636:20891253,44873896
(1,1636:20891253,44873896:7229000,491520,163840
x1,1636:23112202,44873896
g1,1635:23330655,44873896
x1,1635:25478784,44873896
g1,1635:25697237,44873896
x1,1635:26225168,44873896
k1,1636:25697237,44873896:50973
g1,1635:26494594,44873896
x1,1635:28120253,44873896
)
x1,1636:28302298,44873896
)
(1,1636:32929221,44873896:1492769,491520,163840
(1,1636:32929221,44873896:1492769,491520,163840
x1,1636:34167127,44873896
x1,1636:34421990,44873896
)
)
)
(1,1639:4736286,47036584:29685704,491520,163840
x1,1639:6210850,47036584
g1,1637:6429303,47036584
x1,1637:7339527,47036584
g1,1637:7557980,47036584
x1,1637:8450001,47036584
x1,1637:10545334,47036584
g1,1637:10763787,47036584
x1,1637:13095781,47036584
g1,1637:13314234,47036584
(1,1637:13314234,47036584:1492769,491520,163840
x1,1637:13569097,47036584
x1,1637:14552140,47036584
x1,1637:14807003,47036584
)
g1,1637:15025456,47036584
x1,1637:15571591,47036584
g1,1637:15790044,47036584
x1,1637:16481815,47036584
g1,1637:16700268,47036584
x1,1637:19272563,47036584
g1,1637:19491016,47036584
x1,1637:19782287,47036584
x1,1637:21369717,47036584
g1,1637:21588170,47036584
x1,1637:23699892,47036584
g1,1637:23918345,47036584
$1,1637:23918345,47036584
x1,1637:24391661,47036584
(1,1637:24391661,47134887:429922,313481,0
x1,1637:24786467,47134887
)
$1,1637:24821583,47036584
x1,1637:25003628,47036584
g1,1637:25222081,47036584
x1,1637:25695397,47036584
x1,1637:25968463,47036584
g1,1637:26186916,47036584
x1,1637:26878687,47036584
x1,1637:27206368,47036584
x1,1637:27479434,47036584
g1,1637:27697887,47036584
x1,1637:28608111,47036584
g1,1637:28826564,47036584
x1,1637:29336290,47036584
x1,1637:30155492,47036584
g1,1637:30373945,47036584
x1,1637:31704694,47036584
k1,1639:34421990,47036584:2717296
g1,1639:34421990,47036584
)
(1,1641:10540332,49199272:23881658,491520,187504
(1,1641:10540332,49199272:18077612,491520,187504
(1,1639:10540332,49199272:0,0,0
$1,1639:10540332,49199272
(1,1639:10540332,48019624:0,0,0
)
$1,1639:10540332,49199272
)
(1,1641:10540332,49199272:1037655,447828,0
x1,1641:11568886,49199272
)
g1,1640:11687211,49199272
x1,1640:12211496,49199272
g1,1641:12357128,49199272
x1,1641:12866854,49199272
g1,1641:13012486,49199272
x1,1641:13431186,49199272
(1,1641:13431186,49297575:664809,295640,65901
x1,1641:13692421,49297575
(1,1641:13692421,49363476:370806,223915,0
x1,1641:14029919,49363476
)
)
g1,1641:14278035,49199272
x1,1641:14787761,49199272
g1,1641:14969801,49199272
x1,1641:15528676,49199272
g1,1640:16184037,49199272
g1,1641:16293261,49199272
x1,1641:16676237,49199272
(1,1641:16676237,49297575:832363,303558,89201
x1,1641:17078520,49297575
x1,1641:17449323,49297575
)
g1,1641:17654232,49199272
x1,1641:18163958,49199272
g1,1641:18309590,49199272
x1,1641:18590848,49199272
(1,1641:18590848,49297575:850229,303558,65901
x1,1641:18852083,49297575
(1,1641:18852083,49363476:370806,223915,0
x1,1641:19189581,49363476
)
x1,1641:19408309,49297575
)
g1,1641:19623117,49199272
x1,1641:20132843,49199272
g1,1641:20314883,49199272
x1,1641:20824609,49199272
g1,1640:21479970,49199272
g1,1641:21589194,49199272
(1,1641:21589194,49199272:6846705,491520,163840
x1,1641:22353783,49199272
x1,1641:23427848,49199272
g1,1640:23646301,49199272
x1,1640:25794430,49199272
g1,1640:26012883,49199272
x1,1640:26540814,49199272
k1,1641:26012883,49199272:50973
g1,1640:26810240,49199272
x1,1640:28435899,49199272
)
x1,1641:28617944,49199272
)
(1,1641:32929221,49199272:1492769,491520,163840
(1,1641:32929221,49199272:1492769,491520,163840
x1,1641:34167127,49199272
x1,1641:34421990,49199272
)
)
)
]
(1,1646:4736286,52610784:29685704,786432,235932
(1,1646:4736286,52610784:29685704,786432,235932
(1,1646:4736286,52610784:29685704,786432,235932
[1,1646:4736286,52610784:29685704,786432,235932
(1,1646:4736286,52610784:29685704,550500,235932
(1,1646:4736286,52610784:0,0,0
[1,1646:4736286,52610784:29685704,0,0
(1,1646:4736286,52610784:29685704,0,0
h1,1646:4736286,52610784:0,0,0
k1,1646:19579138,52610784:14842852
k1,1646:34421990,52610784:14842852
)
]
k1,1646:4736286,52610784:-29685704
)
g1,1646:4736286,52610784
[1,1646:4736286,52610784:29685704,550500,235932
(1,1646:4736286,52610784:29685704,550500,235932
k1,1646:19251457,52610784:14515171
h1,1646:19251457,52610784:0,0,0
x1,1646:19906819,52610784
r1,1646:19906819,52610784:0,786432,235932
g1,1646:19906819,52610784
k1,1646:34421990,52610784:14515171
)
]
g1,1646:34421990,52610784
(1,1646:34421990,52610784:0,0,0
k1,1646:4736286,52610784:-29685704
[1,1646:4736286,52610784:29685704,0,0
(1,1646:4736286,52610784:29685704,0,0
k1,1646:34421990,52610784:29685704
h1,1646:34421990,52610784:0,0,0
g1,1646:34421990,52610784
g1,1646:34421990,52610784
)
]
)
)
]
)
g1,1646:34421990,52610784
)
)
]
]
]
!29171
}47
!11
{48
[1,1703:4736286,52610784:29685704,47874498,235932
[1,1703:4736286,4736286:0,0,0
(1,1703:4736286,2245673:0,0,0
k1,1703:4736286,2245673:65781
)
]
[1,1703:4736286,52610784:29685704,47874498,235932
h1,1703:4736286,4736286:0,0,0
[1,1703:4736286,52610784:29685704,50299330,235932
[1,1703:4736286,3097886:29685704,786432,0
(1,1703:4736286,3097886:29685704,786432,0
(1,1703:4736286,3097886:29685704,786432,0
(1,1703:4736286,3097886:29685704,786432,0
[1,1703:4736286,3097886:29685704,786432,0
(1,1703:4736286,2861954:29685704,550500,235932
(1,1703:4736286,2861954:0,550500,235932
[1,1703:4736286,2861954:29685704,550500,235932
(1,1703:4736286,2861954:29685704,550500,235932
h1,1703:4736286,2861954:0,0,0
x1,1703:5227807,2861954
x1,1703:6192645,2861954
g1,1703:6411098,2861954
$1,1703:6411098,2861954
x1,1703:6920824,2861954
$1,1703:6920824,2861954
g1,1703:7139277,2861954
x1,1703:9507682,2861954
g1,1703:9798953,2861954
x1,1703:10290474,2861954
g1,1703:10508927,2861954
x1,1703:12658878,2861954
g1,1703:12877331,2861954
x1,1703:13569102,2861954
g1,1703:13787555,2861954
x1,1703:14697779,2861954
g1,1703:14916232,2861954
x1,1703:16922367,2861954
x1,1703:17250048,2861954
g1,1703:17468501,2861954
x1,1703:18524362,2861954
g1,1703:18742815,2861954
x1,1703:21857604,2861954
r1,1703:21857604,2861954:0,786432,235932
k1,1703:28139797,2861954:6282193
k1,1703:34421990,2861954:6282193
)
]
k1,1703:4736286,2861954:-29685704
)
g1,1703:4736286,2861954
[1,1703:4736286,2861954:29685704,0,0
(1,1703:4736286,2861954:29685704,0,0
k1,1703:19579138,2861954:14842852
h1,1703:19579138,2861954:0,0,0
g1,1703:19579138,2861954
k1,1703:34421990,2861954:14842852
)
]
g1,1703:34421990,2861954
(1,1703:34421990,2861954:0,550500,235932
k1,1703:4736286,2861954:-29685704
[1,1703:4736286,2861954:29685704,550500,235932
(1,1703:4736286,2861954:29685704,550500,235932
k1,1703:32173738,2861954:27437452
h1,1703:32173738,2861954:0,0,0
x1,1703:32619748,2861954
x1,1703:33548176,2861954
g1,1703:33766629,2861954
x1,1703:34421991,2861954
r1,1703:34421991,2861954:0,786432,235932
g1,1703:34421991,2861954
g1,1703:34421991,2861954
)
]
)
)
]
)
g1,1703:34421990,3097886
)
)
]
[1,1703:4736286,50644704:29685704,45908418,0
(1,1644:4736286,5391646:29685704,491520,163840
x1,1644:5591897,5391646
g1,1642:5810350,5391646
x1,1642:8597458,5391646
x1,1642:8870524,5391646
g1,1642:9088977,5391646
x1,1642:10419726,5391646
g1,1642:10638179,5391646
x1,1642:11166110,5391646
g1,1642:11384563,5391646
x1,1642:12294787,5391646
g1,1642:12513240,5391646
x1,1642:14091566,5391646
g1,1642:14310019,5391646
x1,1642:16496378,5391646
g1,1642:16714831,5391646
(1,1642:16714831,5391646:1492769,491520,163840
x1,1642:16969694,5391646
x1,1642:17952737,5391646
x1,1642:18207600,5391646
)
g1,1642:18426053,5391646
x1,1642:18866601,5391646
k1,1644:34421990,5391646:15555389
g1,1644:34421990,5391646
)
(1,1646:17543626,7554334:16878364,584074,163840
(1,1646:17543626,7554334:4071025,584074,0
(1,1644:17543626,7554334:0,0,0
$1,1644:17543626,7554334
(1,1644:17543626,6374686:0,0,0
)
$1,1644:17543626,7554334
)
x1,1644:17993122,7554334
k1,1646:17543626,7554334:24273
g1,1646:18199435,7554334
x1,1646:18709161,7554334
g1,1646:18891201,7554334
x1,1646:19254607,7554334
(1,1646:19317640,7283741:703604,295640,54614
x1,1646:19988476,7283741
)
x1,1646:21019752,7554334
(1,1646:21019752,7283741:412854,313481,0
x1,1646:21329296,7283741
)
x1,1646:21614651,7554334
)
(1,1646:32929221,7554334:1492769,491520,163840
(1,1646:32929221,7554334:1492769,491520,163840
x1,1646:34167127,7554334
x1,1646:34421990,7554334
)
)
)
(1,1649:4736286,9717022:29685704,551306,163840
x1,1649:6229053,9717022
k1,1647:6494739,9717022:265686
x1,1647:7404963,9717022
k1,1647:7670649,9717022:265686
x1,1647:9127007,9717022
x1,1647:9472892,9717022
x1,1647:9800573,9717022
k1,1647:10066260,9717022:265687
x1,1647:11644586,9717022
k1,1647:11910272,9717022:265686
x1,1647:12350820,9717022
k1,1647:12616506,9717022:265686
x1,1647:15771343,9717022
k1,1647:16048837,9717022:277494
$1,1647:16048837,9717022
x1,1647:16498333,9717022
k1,1647:16783367,9717022:260761
x1,1647:17293093,9717022
k1,1647:17553854,9717022:260761
x1,1647:18003350,9717022
(1,1647:18027623,9479197:412854,313481,0
x1,1647:18337167,9479197
)
$1,1647:18440477,9717022
k1,1647:18706163,9717022:265686
x1,1647:19252298,9717022
k1,1647:19517984,9717022:265686
x1,1647:20491924,9717022
k1,1647:20757610,9717022:265686
(1,1647:20757610,9717022:1492769,491520,163840
x1,1647:21012473,9717022
x1,1647:21995516,9717022
x1,1647:22250379,9717022
)
x1,1647:22432424,9717022
k1,1647:22709919,9717022:277495
x1,1647:23183235,9717022
x1,1647:23456301,9717022
k1,1647:23721987,9717022:265686
x1,1647:24413758,9717022
x1,1647:24741439,9717022
x1,1647:25014505,9717022
k1,1647:25280191,9717022:265686
x1,1647:26190415,9717022
k1,1647:26456101,9717022:265686
x1,1647:28824505,9717022
k1,1647:29090191,9717022:265686
x1,1647:30420940,9717022
k1,1647:30686627,9717022:265687
x1,1647:31214558,9717022
k1,1647:31480244,9717022:265686
x1,1647:33628373,9717022
k1,1647:33894059,9717022:265686
x1,1647:34421990,9717022
k1,1647:34421990,9717022:0
)
(1,1649:4736286,10896670:29685704,403098,0
x1,1649:6811598,10896670
x1,1647:7306759,10896670
k1,1649:34421991,10896670:27115232
g1,1649:34421991,10896670
)
(1,1651:10482461,12076318:23939529,584074,187504
(1,1651:10482461,12076318:18193354,584074,187504
(1,1649:10482461,12076318:0,0,0
$1,1649:10482461,12076318
(1,1649:10482461,10896670:0,0,0
)
$1,1649:10482461,12076318
)
x1,1649:11480969,12076318
(1,1651:11480969,11805725:412854,313481,0
x1,1651:11790513,11805725
)
g1,1651:12075863,12076318
x1,1651:12585589,12076318
g1,1651:12767629,12076318
x1,1651:13766137,12076318
(1,1651:13766137,11805725:412854,313481,0
x1,1651:14075681,11805725
)
x1,1651:14361036,12076318
g1,1650:15016397,12076318
g1,1651:15125621,12076318
x1,1651:15508597,12076318
(1,1651:15508597,12174621:507868,318577,0
x1,1651:15972623,12174621
)
x1,1651:16437898,12076318
(1,1651:16437898,12174621:565820,318577,89201
x1,1651:16654761,12174621
x1,1651:16959876,12174621
)
g1,1651:17185758,12076318
x1,1651:17695484,12076318
g1,1651:17877524,12076318
x1,1651:18298957,12076318
(1,1651:18298957,12174621:507868,318577,0
x1,1651:18762983,12174621
)
x1,1651:19189801,12076318
(1,1651:19189801,12174621:565820,318577,89201
x1,1651:19406664,12174621
x1,1651:19711779,12174621
)
x1,1651:19937666,12076318
g1,1650:20593027,12076318
g1,1651:20702251,12076318
(1,1651:20702251,12076318:7791519,491520,163840
x1,1651:21466840,12076318
x1,1651:22540905,12076318
g1,1650:22759358,12076318
x1,1650:24907487,12076318
g1,1650:25125940,12076318
x1,1650:25653871,12076318
k1,1651:25125940,12076318:50973
g1,1650:25923297,12076318
x1,1650:27998609,12076318
k1,1651:25923297,12076318:-18205
x1,1651:28493770,12076318
)
x1,1651:28675815,12076318
)
(1,1651:32929221,12076318:1492769,491520,163840
(1,1651:32929221,12076318:1492769,491520,163840
x1,1651:34167127,12076318
x1,1651:34421990,12076318
)
)
)
(1,1656:4736286,13845790:29685704,455111,127431
h1,1654:4736286,13845790:983040,0,0
x1,1654:6848003,13845790
g1,1654:7066456,13845790
x1,1654:9325633,13845790
g1,1654:9544086,13845790
x1,1654:9908176,13845790
x1,1654:12276582,13845790
g1,1654:12495035,13845790
x1,1654:15411394,13845790
g1,1654:15629847,13845790
x1,1654:16505482,13845790
g1,1654:16723935,13845790
x1,1654:17579547,13845790
x1,1654:18216703,13845790
g1,1654:18435156,13845790
x1,1654:18799246,13845790
x1,1654:19126927,13845790
k1,1656:34421990,13845790:15295063
g1,1656:34421990,13845790
)
(1,1658:18015210,16008478:16406780,491520,164204
(1,1658:18015210,16008478:3127856,449650,164204
(1,1656:18015210,16008478:0,0,0
$1,1656:18015210,16008478
(1,1656:18015210,14828830:0,0,0
)
$1,1656:18015210,16008478
)
x1,1656:19129316,16008478
g1,1658:19311356,16008478
x1,1658:19821082,16008478
g1,1658:20003122,16008478
x1,1658:20296212,16008478
(1,1658:20296212,16106781:664809,295640,65901
x1,1658:20557447,16106781
(1,1658:20557447,16172682:370806,223915,0
x1,1658:20894945,16172682
)
)
x1,1658:21143066,16008478
)
(1,1658:32929221,16008478:1492769,491520,163840
(1,1658:32929221,16008478:1492769,491520,163840
x1,1658:34167127,16008478
x1,1658:34421990,16008478
)
)
)
(1,1661:4736286,18171166:29685704,519994,180508
x1,1661:6412917,18171166
k1,1659:6618114,18171166:205197
$1,1659:6618114,18171166
x1,1659:6911204,18171166
(1,1659:6911204,18269469:664809,295640,65901
x1,1659:7172439,18269469
(1,1659:7172439,18335370:370806,223915,0
x1,1659:7509937,18335370
)
)
$1,1659:7576013,18171166
k1,1659:7781209,18171166:205196
x1,1659:8221757,18171166
k1,1659:8426954,18171166:205197
x1,1659:9337178,18171166
k1,1659:9542374,18171166:205196
x1,1659:10454418,18171166
x1,1659:11807010,18171166
x1,1659:12480576,18171166
k1,1659:12685773,18171166:205197
x1,1659:13816271,18171166
x1,1659:14944950,18171166
k1,1659:15150146,18171166:205196
x1,1659:16517302,18171166
k1,1659:16722499,18171166:205197
x1,1659:17414270,18171166
k1,1659:17619466,18171166:205196
x1,1659:18529690,18171166
k1,1659:18734887,18171166:205197
x1,1659:19614163,18171166
x1,1659:20724636,18171166
k1,1659:20929832,18171166:205196
$1,1659:20929832,18171166
x1,1659:21277765,18171166
x1,1659:21787489,18171166
[1,1659:21787489,18351674:429922,700502,0
(1,1659:21787489,17933341:230742,282169,0
x1,1659:21985463,17933341
)
(1,1659:21787489,18351674:429922,313481,0
x1,1659:22182295,18351674
)
]
$1,1659:22217411,18171166
k1,1659:22422608,18171166:205197
x1,1659:22968743,18171166
k1,1659:23173939,18171166:205196
x1,1659:24084163,18171166
k1,1659:24289360,18171166:205197
x1,1659:25037564,18171166
x1,1659:25585518,18171166
x1,1659:26823421,18171166
k1,1659:27028617,18171166:205196
x1,1659:28011659,18171166
x1,1659:28703430,18171166
x1,1659:29067520,18171166
x1,1659:29651884,18171166
x1,1659:30962608,18171166
k1,1659:31249460,18171166:286852
x1,1659:31850208,18171166
k1,1659:32055405,18171166:205197
x1,1659:32747176,18171166
x1,1659:33293311,18171166
x1,1659:34421990,18171166
k1,1659:34421990,18171166:0
)
(1,1661:4736286,19350814:29685704,455111,127431
x1,1661:5318830,19350814
k1,1659:5569373,19350814:250543
x1,1659:6479597,19350814
k1,1659:6730140,19350814:250543
x1,1659:7860638,19350814
x1,1659:8989317,19350814
k1,1659:9239859,19350814:250542
x1,1659:9603949,19350814
x1,1659:11042105,19350814
x1,1659:11972355,19350814
k1,1659:12222898,19350814:250543
x1,1659:13205940,19350814
x1,1659:13752075,19350814
x1,1659:15321302,19350814
k1,1659:15579867,19350814:258565
x1,1659:16490091,19350814
k1,1659:16740634,19350814:250543
x1,1659:17545272,19350814
x1,1659:19001630,19350814
x1,1659:20203126,19350814
x1,1659:20439784,19350814
k1,1659:20690327,19350814:250543
x1,1659:21054417,19350814
x1,1659:22492573,19350814
x1,1659:23422823,19350814
k1,1659:23673365,19350814:250542
x1,1659:24656407,19350814
x1,1659:25202542,19350814
x1,1659:26589724,19350814
k1,1659:26840267,19350814:250543
x1,1659:27715902,19350814
k1,1659:27966445,19350814:250543
$1,1659:27966445,19350814
x1,1659:28385145,19350814
k1,1659:28620667,19350814:235522
x1,1659:29130393,19350814
k1,1659:29365915,19350814:235522
x1,1659:29784615,19350814
(1,1659:29784615,19449117:294003,295640,0
x1,1659:30045850,19449117
)
$1,1659:30078618,19350814
k1,1659:30329161,19350814:250543
x1,1659:31020932,19350814
k1,1659:31271474,19350814:250542
x1,1659:32181698,19350814
k1,1659:32432241,19350814:250543
x1,1659:33311517,19350814
x1,1659:34421990,19350814
k1,1659:34421990,19350814:0
)
(1,1661:4736286,20530462:29685704,519994,180508
x1,1661:5084219,20530462
x1,1659:5593943,20530462
[1,1659:5593943,20710970:429922,615851,0
(1,1659:5593943,20292637:342626,197518,0
x1,1659:5903801,20292637
)
(1,1659:5593943,20710970:429922,313481,0
x1,1659:5988749,20710970
)
]
g1,1659:6205905,20530462
x1,1659:6715631,20530462
g1,1659:6897671,20530462
x1,1659:7245604,20530462
x1,1659:7755328,20530462
(1,1659:7755328,20628765:429922,313481,0
x1,1659:8150134,20628765
)
g1,1659:8330882,20530462
x1,1659:8658563,20530462
g1,1659:8804195,20530462
x1,1659:9152128,20530462
x1,1659:9661852,20530462
[1,1659:9661852,20710970:429922,700502,0
(1,1659:9661852,20292637:230742,282169,0
x1,1659:9859826,20292637
)
(1,1659:9661852,20710970:429922,313481,0
x1,1659:10056658,20710970
)
]
$1,1659:10091774,20530462
x1,1659:10273819,20530462
g1,1659:10492272,20530462
x1,1659:12168903,20530462
g1,1659:12387356,20530462
$1,1659:12387356,20530462
x1,1659:12806056,20530462
(1,1659:12806056,20628765:294003,295640,0
x1,1659:13067291,20628765
)
$1,1659:13100059,20530462
g1,1659:13318512,20530462
x1,1659:13759060,20530462
g1,1659:13977513,20530462
x1,1659:14887737,20530462
g1,1659:15106190,20530462
x1,1659:16018234,20530462
x1,1659:17370826,20530462
x1,1659:18044392,20530462
g1,1659:18262845,20530462
x1,1659:19067483,20530462
x1,1659:20523841,20530462
x1,1659:21725337,20530462
x1,1659:22144040,20530462
k1,1661:34421990,20530462:12277950
g1,1661:34421990,20530462
)
(1,1661:4736286,21710110:29685704,0,0
g1,1661:4736286,21710110
)
(1,1665:4736286,24003412:29685704,546132,152916
(1,1665:4736286,24003412:2015232,506811,0
g1,1665:4736286,24003412
x1,1665:5866782,24003412
g1,1665:6751518,24003412
)
x1,1665:11155538,24003412
x1,1665:11534645,24003412
g1,1665:11829557,24003412
x1,1665:15494476,24003412
g1,1665:15789388,24003412
x1,1665:16502092,24003412
g1,1665:16797004,24003412
x1,1665:18202752,24003412
g1,1665:18497664,24003412
x1,1665:22374665,24003412
k1,1665:34421990,24003412:12047325
g1,1665:34421990,24003412
)
(1,1667:4736286,25606312:29685704,455111,127431
(1,1667:4736286,25606312:2302850,422343,0
g1,1667:4736286,25606312
x1,1667:6285476,25606312
g1,1667:7039136,25606312
)
x1,1667:9721092,25606312
x1,1667:11923453,25606312
g1,1667:12174673,25606312
x1,1667:12781788,25606312
g1,1667:13033008,25606312
x1,1667:14090226,25606312
g1,1667:14341446,25606312
x1,1667:16182177,25606312
g1,1667:16433397,25606312
x1,1667:18772382,25606312
k1,1667:34421990,25606312:15649608
g1,1667:34421990,25606312
)
(1,1670:4736286,27209212:29685704,491520,163840
x1,1670:5337034,27209212
k1,1668:5636127,27209212:299093
x1,1668:6546351,27209212
k1,1668:6845443,27209212:299092
x1,1668:10309754,27209212
k1,1668:10608847,27209212:299093
x1,1668:11136778,27209212
k1,1668:11435870,27209212:299092
x1,1668:12477167,27209212
k1,1668:12776260,27209212:299093
x1,1668:15803663,27209212
k1,1668:16122915,27209212:319252
x1,1668:16487005,27209212
x1,1668:17451844,27209212
k1,1668:17750937,27209212:299093
x1,1668:18661161,27209212
k1,1668:18960253,27209212:299092
x1,1668:19215116,27209212
x1,1668:20604118,27209212
k1,1668:20903211,27209212:299093
x1,1668:22587126,27209212
x1,1668:23826851,27209212
x1,1668:24864507,27209212
x1,1668:25246802,27209212
k1,1668:25545894,27209212:299092
x1,1668:27124220,27209212
k1,1668:27423313,27209212:299093
$1,1668:27423313,27209212
x1,1668:27947598,27209212
$1,1668:27947598,27209212
k1,1668:28246691,27209212:299093
x1,1668:28792826,27209212
k1,1668:29091918,27209212:299092
x1,1668:30065858,27209212
k1,1668:30364951,27209212:299093
(1,1668:30364951,27209212:1492769,491520,163840
x1,1668:30619814,27209212
x1,1668:31602857,27209212
x1,1668:31857720,27209212
)
k1,1668:32156812,27209212:299092
x1,1668:33212673,27209212
k1,1668:33511766,27209212:299093
x1,1668:34421990,27209212
k1,1668:34421990,27209212:0
)
(1,1670:4736286,28388860:29685704,491520,163840
x1,1670:6192644,28388860
x1,1668:6538529,28388860
x1,1668:6866210,28388860
g1,1668:7084663,28388860
x1,1668:8662989,28388860
g1,1668:8881442,28388860
$1,1668:8881442,28388860
x1,1668:9330938,28388860
$1,1668:9355211,28388860
g1,1668:9573664,28388860
x1,1668:10119799,28388860
g1,1668:10338252,28388860
x1,1668:11312192,28388860
g1,1668:11530645,28388860
(1,1668:11530645,28388860:1492769,491520,163840
x1,1668:11785508,28388860
x1,1668:12768551,28388860
x1,1668:13023414,28388860
)
g1,1668:13241867,28388860
x1,1668:14224909,28388860
g1,1668:14443362,28388860
x1,1668:14807452,28388860
x1,1668:15116928,28388860
g1,1668:15335381,28388860
x1,1668:17519919,28388860
x1,1668:18779669,28388860
g1,1668:18998122,28388860
x1,1668:19544257,28388860
x1,1668:20108596,28388860
g1,1668:20327049,28388860
x1,1668:20581912,28388860
x1,1668:21037023,28388860
x1,1668:21346499,28388860
g1,1668:21564952,28388860
x1,1668:23208817,28388860
k1,1670:34421990,28388860:11213173
g1,1670:34421990,28388860
)
(1,1672:17523741,30551548:16898249,584074,163840
(1,1672:17523741,30551548:4110794,584074,54613
(1,1670:17523741,30551548:0,0,0
$1,1670:17523741,30551548
(1,1670:17523741,29371900:0,0,0
)
$1,1670:17523741,30551548
)
x1,1670:18048026,30551548
g1,1672:18230066,30551548
x1,1672:18739792,30551548
g1,1672:18921832,30551548
x1,1672:19446117,30551548
(1,1672:19446117,30280955:281419,197518,0
x1,1672:19694768,30280955
)
g1,1672:19873168,30551548
x1,1672:20382894,30551548
g1,1672:20528526,30551548
x1,1672:21052811,30551548
(1,1672:21052811,30280955:581724,313481,0
x1,1672:21552571,30280955
)
)
(1,1672:32929221,30551548:1492769,491520,163840
(1,1672:32929221,30551548:1492769,491520,163840
x1,1672:34167127,30551548
x1,1672:34421990,30551548
)
)
)
(1,1675:4736286,32714236:29685704,455111,0
x1,1675:5792147,32714236
k1,1675:34421991,32714236:28629844
g1,1675:34421991,32714236
)
(1,1677:17508493,33893884:16913497,584074,163840
(1,1677:17508493,33893884:4141291,584074,54613
(1,1675:17508493,33893884:0,0,0
$1,1675:17508493,33893884
(1,1675:17508493,32714236:0,0,0
)
$1,1675:17508493,33893884
)
x1,1675:17957989,33893884
k1,1677:17508493,33893884:24273
g1,1677:18164302,33893884
x1,1677:18674028,33893884
g1,1677:18856068,33893884
x1,1677:19305564,33893884
(1,1677:19329837,33623291:281419,197518,0
x1,1677:19578488,33623291
)
g1,1677:19756888,33893884
x1,1677:20266614,33893884
g1,1677:20412246,33893884
x1,1677:20861742,33893884
(1,1677:20886015,33623291:581724,313481,0
x1,1677:21385775,33623291
)
x1,1677:21649784,33893884
)
(1,1677:32929221,33893884:1492769,491520,163840
(1,1677:32929221,33893884:1492769,491520,163840
x1,1677:34167127,33893884
x1,1677:34421990,33893884
)
)
)
(1,1679:4736286,35663356:29685704,551306,163840
x1,1679:6067032,35663356
k1,1678:6306796,35663356:239764
$1,1678:6306796,35663356
x1,1678:6831081,35663356
(1,1678:6831081,35425531:281419,197518,0
x1,1678:7079732,35425531
)
$1,1678:7112500,35663356
k1,1678:7352264,35663356:239764
x1,1678:8408125,35663356
k1,1678:8647888,35663356:239763
$1,1678:8647888,35663356
x1,1678:9097384,35663356
(1,1678:9121657,35425531:281419,197518,0
x1,1678:9370308,35425531
)
$1,1678:9403076,35663356
k1,1678:9642840,35663356:239764
x1,1678:10518475,35663356
k1,1678:10758239,35663356:239764
x1,1678:12545918,35663356
k1,1678:12785682,35663356:239764
x1,1678:15095827,35663356
k1,1678:15451030,35663356:355203
x1,1678:16051778,35663356
k1,1678:16291542,35663356:239764
x1,1678:17274584,35663356
x1,1678:18791017,35663356
k1,1678:19036109,35663356:245092
$1,1678:19036109,35663356
x1,1678:19560394,35663356
(1,1678:19560394,35425531:581724,313481,0
x1,1678:20060154,35425531
)
$1,1678:20142118,35663356
k1,1678:20381881,35663356:239763
x1,1678:20928016,35663356
k1,1678:21167780,35663356:239764
x1,1678:22141720,35663356
k1,1678:22381484,35663356:239764
(1,1678:22381484,35663356:1492769,491520,163840
x1,1678:22636347,35663356
x1,1678:23619390,35663356
x1,1678:23874253,35663356
)
k1,1678:24114017,35663356:239764
x1,1678:24554565,35663356
k1,1678:24794329,35663356:239764
x1,1678:25704553,35663356
k1,1678:25944317,35663356:239764
x1,1678:27628232,35663356
x1,1678:29375863,35663356
x1,1678:30013019,35663356
k1,1678:30252782,35663356:239763
x1,1678:31831108,35663356
k1,1678:32070872,35663356:239764
x1,1678:33126733,35663356
k1,1678:33366497,35663356:239764
$1,1678:33366497,35663356
x1,1678:33815993,35663356
(1,1678:33840266,35425531:581724,313481,0
x1,1678:34340026,35425531
)
$1,1678:34421990,35663356
k1,1679:34421990,35663356:0
)
(1,1679:4736286,36843004:29685704,491520,163840
x1,1679:5282421,36843004
g1,1678:5500874,36843004
x1,1678:6474814,36843004
g1,1678:6693267,36843004
(1,1678:6693267,36843004:1492769,491520,163840
x1,1678:6948130,36843004
x1,1678:7931173,36843004
x1,1678:8186036,36843004
)
g1,1678:8404489,36843004
x1,1678:8845037,36843004
g1,1678:9063490,36843004
x1,1678:9973714,36843004
g1,1678:10192167,36843004
x1,1678:11359074,36843004
g1,1678:11577527,36843004
x1,1678:13325158,36843004
x1,1678:13962314,36843004
g1,1678:14180767,36843004
x1,1678:15759093,36843004
k1,1679:34421989,36843004:18662896
g1,1679:34421989,36843004
)
(1,1681:4736286,38939698:29685704,455111,0
(1,1681:4736286,38939698:2302850,422343,0
g1,1681:4736286,38939698
x1,1681:6285476,38939698
g1,1681:7039136,38939698
)
x1,1681:9244681,38939698
g1,1681:9495901,38939698
x1,1681:11336632,38939698
g1,1681:11587852,38939698
x1,1681:13926837,38939698
k1,1681:34421989,38939698:20495152
g1,1681:34421989,38939698
)
(1,1684:4736286,40542598:29685704,491520,163840
x1,1684:7253965,40542598
k1,1682:7481602,40542598:227637
x1,1682:7809283,40542598
k1,1682:8036920,40542598:227637
x1,1682:9899238,40542598
x1,1682:11776120,40542598
k1,1682:12003757,40542598:227637
x1,1682:14352137,40542598
k1,1682:14579774,40542598:227637
$1,1682:14579774,40542598
x1,1682:15198725,40542598
(1,1682:15289748,40304773:281419,197518,0
x1,1682:15538399,40304773
)
k1,1682:15768513,40542598:197346
x1,1682:16278239,40542598
k1,1682:16475586,40542598:197347
x1,1682:17094537,40542598
(1,1682:17185560,40304773:281419,197518,0
x1,1682:17434211,40304773
)
x1,1682:18450928,40542598
$1,1682:18450928,40542598
x1,1682:18632973,40542598
k1,1682:18951796,40542598:318823
x1,1682:20945188,40542598
x1,1682:21709777,40542598
x1,1682:21837208,40542598
k1,1682:22067140,40542598:229932
$1,1682:22067140,40542598
x1,1682:22686091,40542598
(1,1682:22777114,40304773:281419,197518,0
x1,1682:23025765,40304773
)
k1,1682:23255880,40542598:197347
x1,1682:23765606,40542598
k1,1682:23962952,40542598:197346
x1,1682:24581903,40542598
(1,1682:24672926,40304773:281419,197518,0
x1,1682:24921577,40304773
)
x1,1682:25938294,40542598
$1,1682:25938294,40542598
k1,1682:26165931,40542598:227637
x1,1682:26606479,40542598
k1,1682:26834116,40542598:227637
x1,1682:27161797,40542598
k1,1682:27389434,40542598:227637
x1,1682:29251751,40542598
x1,1682:29597637,40542598
x1,1682:31090405,40542598
k1,1682:31318042,40542598:227637
x1,1682:33666422,40542598
k1,1682:33894059,40542598:227637
x1,1682:34421990,40542598
k1,1682:34421990,40542598:0
)
(1,1684:4736286,41722246:29685704,491520,163840
x1,1684:5719328,41722246
g1,1682:5937781,41722246
x1,1682:7690872,41722246
g1,1682:7909325,41722246
x1,1682:8255211,41722246
x1,1682:10150298,41722246
g1,1682:10368751,41722246
$1,1682:10368751,41722246
x1,1682:10842974,41722246
$1,1682:10842974,41722246
x1,1682:11025019,41722246
g1,1682:11316290,41722246
x1,1682:12444967,41722246
g1,1682:12663420,41722246
x1,1682:14451099,41722246
g1,1682:14669552,41722246
x1,1682:15872869,41722246
g1,1682:16091322,41722246
$1,1682:16091322,41722246
x1,1682:16615607,41722246
(1,1682:16615607,41484421:281419,197518,0
x1,1682:16864258,41484421
)
$1,1682:16897026,41722246
g1,1682:17115479,41722246
x1,1682:17643410,41722246
g1,1682:17861863,41722246
x1,1682:18772087,41722246
g1,1682:18990540,41722246
x1,1682:20674455,41722246
x1,1682:21914180,41722246
x1,1682:22951836,41722246
x1,1682:23334131,41722246
g1,1682:23552584,41722246
x1,1682:25130910,41722246
g1,1682:25349363,41722246
x1,1682:25895498,41722246
g1,1682:26113951,41722246
x1,1682:27087891,41722246
g1,1682:27306344,41722246
(1,1682:27306344,41722246:1492769,491520,163840
x1,1682:27561207,41722246
x1,1682:28544250,41722246
x1,1682:28799113,41722246
)
g1,1682:29017566,41722246
x1,1682:29458114,41722246
k1,1684:34421990,41722246:4963876
g1,1684:34421990,41722246
)
(1,1698:6838881,44801499:27583109,1866837,1539157
(1,1698:6838881,44801499:23987745,1866837,1539157
(1,1684:6838881,44801499:0,0,0
$1,1684:6838881,44801499
(1,1684:6838881,43621851:0,0,0
)
$1,1684:6838881,44801499
)
x1,1684:7363166,44801499
(1,1698:7363166,44530906:281419,197518,0
x1,1698:7611817,44530906
)
g1,1698:7826625,44801499
x1,1698:8336351,44801499
g1,1698:8518391,44801499
(1,1698:8518391,44801499:6481782,1679333,1351653
[1,1698:8518391,43261389:582543,0,2752540
(1,1698:8518391,43261389:582543,0,589830
x1,1698:9100934,43261389
)
(1,1698:8518391,43851219:582543,0,196610
x1,1698:9100934,43851219
)
(1,1698:8518391,44047829:582543,0,1179660
x1,1698:9100934,44047829
)
(1,1698:8518391,45227489:582543,0,196610
x1,1698:9100934,45227489
)
(1,1698:8518391,45424099:582543,0,589830
x1,1698:9100934,45424099
)
]
h1,1687:9100934,44801499:0,0,0
[1,1689:9100934,44801499:5383695,1679333,1351653
(1,1687:9100934,44057042:5383695,934876,449545
g1,1687:9100934,44057042
(1,1687:9100934,44057042:0,934876,449545
g1,1687:9100934,44057042
(1,1687:9100934,44057042:0,825750,353898
[1,1687:9100934,44057042:0,825750,353898
(1,51:9100934,44057042:0,825750,353898
r1,1687:9100934,44057042:0,1179648,353898
)
]
)
$1,1687:9100934,44057042
h1,1687:9100934,44057042:0,0,0
$1,1687:9100934,44057042
)
g1,1687:9100934,44057042
(1,1687:9100934,44057042:5383695,934876,449545
$1,1687:9100934,44057042
(1,1687:9100934,44057042:2516969,934876,449545
h1,1687:9100934,44057042:0,0,0
(1,1687:9100934,44057042:2516969,934876,449545
(1,1687:9100934,44057042:2516969,934876,449545
h1,1687:9100934,44057042:78643,0,0
[1,1687:9179577,44057042:2359683,934876,449545
(1,1687:9179577,43613686:2359683,491520,163840
x1,1687:9527510,43613686
x1,1687:10182869,43613686
(1,1687:10273892,43375861:281419,197518,0
x1,1687:10522543,43375861
)
x1,1687:11539260,43613686
)
(1,1687:9179577,44506586:2359683,455111,0
k1,1687:9930137,44506586:750560
x1,1687:10278070,44506586
x1,1687:10788701,44506586
k1,1687:11539260,44506586:750559
)
]
h1,1687:11539260,44057042:78643,0,0
)
)
)
$1,1687:11617903,44057042
k1,1687:14484629,44057042:2866726
)
g1,1687:15139989,44057042
(1,1687:15139989,44057042:-655360,934876,449545
g1,1687:15139989,44057042
(1,1687:15139989,44057042:0,825750,353898
[1,1687:15139989,44057042:0,825750,353898
(1,51:15139989,44057042:0,825750,353898
r1,1687:15139989,44057042:0,1179648,353898
)
]
)
$1,1687:15139989,44057042
(1,1687:15139989,44057042:-655360,0,0
)
$1,1687:14484629,44057042
)
g1,1687:14484629,44057042
)
(1,1689:9100934,45703607:5383695,934876,449545
g1,1688:9100934,45703607
(1,1688:9100934,45703607:0,934876,449545
g1,1688:9100934,45703607
(1,1687:9100934,45703607:0,825750,353898
[1,1687:9100934,45703607:0,825750,353898
(1,51:9100934,45703607:0,825750,353898
r1,1688:9100934,45703607:0,1179648,353898
)
]
)
$1,1688:9100934,45703607
h1,1688:9100934,45703607:0,0,0
$1,1688:9100934,45703607
)
g1,1688:9100934,45703607
(1,1689:9100934,45703607:5383695,934876,449545
$1,1689:9100934,45703607
(1,1689:9100934,45703607:5383695,934876,449545
h1,1689:9100934,45703607:0,0,0
(1,1689:9100934,45703607:2516969,934876,449545
(1,1689:9100934,45703607:2516969,934876,449545
h1,1689:9100934,45703607:78643,0,0
[1,1689:9179577,45703607:2359683,934876,449545
(1,1689:9179577,45260251:2359683,491520,163840
x1,1689:9527510,45260251
x1,1689:10182869,45260251
(1,1689:10273892,45022426:281419,197518,0
x1,1689:10522543,45022426
)
x1,1689:11539260,45260251
)
(1,1689:9179577,46153151:2359683,455111,0
k1,1689:9930137,46153151:750560
x1,1689:10278070,46153151
x1,1689:10788701,46153151
k1,1689:11539260,46153151:750559
)
]
h1,1689:11539260,45703607:78643,0,0
)
)
g1,1689:11763535,45703607
x1,1689:12273261,45703607
g1,1689:12418893,45703607
x1,1689:12870911,45703607
(1,1689:12870911,45801910:317040,197518,0
x1,1689:13155183,45801910
)
x1,1689:13662174,45703607
(1,1689:13662174,45433014:822455,313481,54614
x1,1689:14381319,45433014
)
)
$1,1689:14484629,45703607
g1,1689:14484629,45703607
)
g1,1689:15139989,45703607
)
]
g1,1689:14630261,44801499
x1,1689:14812306,44801499
g1,1698:14921530,44801499
h1,1698:14921530,44801499:78643,0,0
)
g1,1691:15655534,44801499
g1,1698:15764758,44801499
x1,1698:16147734,44801499
[1,1698:16147734,44963515:461560,630127,89201
(1,1698:16238757,44530906:281419,197518,0
x1,1698:16487408,44530906
)
(1,1698:16147734,44963515:461560,303558,89201
x1,1698:16550017,44963515
)
]
g1,1698:16791334,44801499
x1,1698:17301060,44801499
g1,1698:17483100,44801499
(1,1698:17483100,44801499:13343526,1866837,1539157
[1,1698:17483100,43064779:582543,0,3145760
(1,1698:17483100,43064779:582543,0,589830
x1,1698:18065643,43064779
)
(1,1698:17483100,43654609:582543,0,196610
x1,1698:18065643,43654609
)
(1,1698:17483100,43851219:582543,0,196610
x1,1698:18065643,43851219
)
(1,1698:17483100,44047829:582543,0,1179660
x1,1698:18065643,44047829
)
(1,1698:17483100,45227489:582543,0,196610
x1,1698:18065643,45227489
)
(1,1698:17483100,45424099:582543,0,196610
x1,1698:18065643,45424099
)
(1,1698:17483100,45620709:582543,0,589830
x1,1698:18065643,45620709
)
]
h1,1694:18065643,44801499:0,0,0
[1,1696:18065643,44801499:12682340,1866837,1539157
(1,1694:18065643,43869538:12682340,934876,637049
g1,1694:18065643,43869538
(1,1694:18065643,43869538:0,934876,637049
g1,1694:18065643,43869538
(1,1694:18065643,43869538:0,825750,353898
[1,1694:18065643,43869538:0,825750,353898
(1,51:18065643,43869538:0,825750,353898
r1,1694:18065643,43869538:0,1179648,353898
)
]
)
$1,1694:18065643,43869538
h1,1694:18065643,43869538:0,0,0
$1,1694:18065643,43869538
)
g1,1694:18065643,43869538
(1,1694:18065643,43869538:5893892,934876,637049
$1,1694:18065643,43869538
(1,1694:18065643,43869538:3107784,934876,637049
h1,1694:18065643,43869538:0,0,0
(1,1694:18065643,43869538:2925739,934876,637049
(1,1694:18065643,43869538:2925739,934876,637049
h1,1694:18065643,43869538:78643,0,0
[1,1694:18144286,43869538:2768453,934876,637049
(1,1694:18144286,43426182:2768453,491520,187504
x1,1694:18492219,43426182
x1,1694:19147578,43426182
(1,1694:19238601,43188357:281419,197518,0
x1,1694:19487252,43188357
)
x1,1694:20196316,43426182
(1,1694:20196316,43524485:461560,303558,89201
x1,1694:20598599,43524485
)
x1,1694:20912739,43426182
)
(1,1694:18144286,44319082:2768453,455111,187504
k1,1694:18894846,44319082:750560
x1,1694:19242779,44319082
x1,1694:19700620,44319082
(1,1694:19700620,44417385:461560,303558,89201
x1,1694:20102903,44417385
)
k1,1694:20912739,44319082:750559
)
]
h1,1694:20912739,43869538:78643,0,0
)
)
x1,1694:21173427,43869538
)
$1,1694:21173427,43869538
k1,1694:23959535,43869538:2786108
)
g1,1694:24614895,43869538
(1,1694:24614895,43869538:6133088,934876,637049
k1,1694:25161030,43869538:546135
(1,1694:25161030,43869538:0,825750,353898
[1,1694:25161030,43869538:0,825750,353898
(1,51:25161030,43869538:0,825750,353898
r1,1694:25161030,43869538:0,1179648,353898
)
]
)
$1,1694:25161030,43869538
(1,1694:25161030,43869538:5586953,455111,127431
(1,1694:25161030,43869538:5404908,455111,127431
x1,1694:28774618,43869538
g1,1694:28993071,43869538
x1,1694:30565938,43869538
)
x1,1694:30747983,43869538
)
$1,1694:30747983,43869538
)
g1,1694:30747983,43869538
)
(1,1696:18065643,45703607:12682340,934876,637049
g1,1695:18065643,45703607
(1,1695:18065643,45703607:0,934876,637049
g1,1695:18065643,45703607
(1,1694:18065643,45703607:0,825750,353898
[1,1694:18065643,45703607:0,825750,353898
(1,51:18065643,45703607:0,825750,353898
r1,1695:18065643,45703607:0,1179648,353898
)
]
)
$1,1695:18065643,45703607
h1,1695:18065643,45703607:0,0,0
$1,1695:18065643,45703607
)
g1,1695:18065643,45703607
(1,1695:18065643,45703607:5893892,934876,637049
$1,1695:18065643,45703607
(1,1695:18065643,45703607:5893892,934876,637049
h1,1695:18065643,45703607:0,0,0
(1,1695:18065643,45703607:2925739,934876,637049
(1,1695:18065643,45703607:2925739,934876,637049
h1,1695:18065643,45703607:78643,0,0
[1,1695:18144286,45703607:2768453,934876,637049
(1,1695:18144286,45260251:2768453,491520,187504
x1,1695:18492219,45260251
x1,1695:19147578,45260251
(1,1695:19238601,45022426:281419,197518,0
x1,1695:19487252,45022426
)
x1,1695:20196316,45260251
(1,1695:20196316,45358554:461560,303558,89201
x1,1695:20598599,45358554
)
x1,1695:20912739,45260251
)
(1,1695:18144286,46153151:2768453,455111,187504
k1,1695:18894846,46153151:750560
x1,1695:19242779,46153151
x1,1695:19700620,46153151
(1,1695:19700620,46251454:461560,303558,89201
x1,1695:20102903,46251454
)
k1,1695:20912739,46153151:750559
)
]
h1,1695:20912739,45703607:78643,0,0
)
)
g1,1695:21137014,45703607
x1,1695:21646740,45703607
g1,1695:21792372,45703607
x1,1695:22244390,45703607
(1,1695:22244390,45801910:317040,197518,0
x1,1695:22528662,45801910
)
x1,1695:22982863,45703607
[1,1695:22982863,45886283:794627,758664,89201
(1,1695:23073886,45423259:703604,295640,54614
x1,1695:23744722,45423259
)
(1,1695:22982863,45886283:461560,303558,89201
x1,1695:23199726,45886283
x1,1695:23411655,45886283
)
]
x1,1695:23959535,45703607
)
$1,1695:23959535,45703607
g1,1695:23959535,45703607
)
g1,1695:24614895,45703607
(1,1696:24614895,45703607:6133088,934876,637049
g1,1695:24614895,45703607
(1,1694:24614895,45703607:0,825750,353898
[1,1694:24614895,45703607:0,825750,353898
(1,51:24614895,45703607:0,825750,353898
r1,1695:24614895,45703607:0,1179648,353898
)
]
)
$1,1696:24614895,45703607
(1,1696:24614895,45703607:6133088,455111,127431
(1,1696:24614895,45703607:5951043,455111,127431
x1,1696:28774618,45703607
g1,1695:28993071,45703607
x1,1695:30565938,45703607
)
x1,1696:30747983,45703607
)
$1,1696:30747983,45703607
)
g1,1696:30747983,45703607
)
]
h1,1698:30747983,44801499:78643,0,0
)
)
(1,1698:32929221,44801499:1492769,491520,163840
(1,1698:32929221,44801499:1492769,491520,163840
x1,1698:34167127,44801499
x1,1698:34421990,44801499
)
)
)
(1,1701:4736286,47844343:29685704,455111,127431
x1,1701:6412917,47844343
k1,1699:6643858,47844343:230941
$1,1699:6643858,47844343
x1,1699:7095876,47844343
(1,1699:7095876,47942646:317040,197518,0
x1,1699:7380148,47942646
)
$1,1699:7412916,47844343
k1,1699:7643856,47844343:230940
x1,1699:8084404,47844343
k1,1699:8315345,47844343:230941
x1,1699:9225569,47844343
k1,1699:9456509,47844343:230940
x1,1699:12088878,47844343
k1,1699:12319819,47844343:230941
x1,1699:12865954,47844343
x1,1699:15106926,47844343
k1,1699:15337867,47844343:230941
x1,1699:17305771,47844343
k1,1699:17536711,47844343:230940
x1,1699:18119255,47844343
k1,1699:18350196,47844343:230941
x1,1699:19260420,47844343
k1,1699:19491360,47844343:230940
x1,1699:22118267,47844343
x1,1699:22354925,47844343
k1,1699:22585866,47844343:230941
x1,1699:23113797,47844343
k1,1699:23344738,47844343:230941
x1,1699:27832143,47844343
x1,1699:28159824,47844343
k1,1699:28390764,47844343:230940
$1,1699:28390764,47844343
x1,1699:28754170,47844343
k1,1699:29020055,47844343:202852
x1,1699:29529781,47844343
k1,1699:29732634,47844343:202853
(1,1699:29732634,47844343:910224,455111,0
x1,1699:30642858,47844343
)
k1,1699:30752082,47844343:109224
x1,1699:31226305,47844343
k1,1699:31429157,47844343:202852
x1,1699:31938883,47844343
k1,1699:32141735,47844343:202852
x1,1699:32469416,47844343
$1,1699:32469416,47844343
x1,1699:32651461,47844343
k1,1699:32980195,47844343:328734
x1,1699:34421990,47844343
k1,1699:34421990,47844343:0
)
(1,1701:4736286,49023991:29685704,491520,163840
x1,1701:5188304,49023991
(1,1699:5188304,49122294:317040,197518,0
x1,1699:5472576,49122294
)
$1,1699:5505344,49023991
k1,1699:5735841,49023991:230497
x1,1699:6281976,49023991
k1,1699:6512474,49023991:230498
x1,1699:7486414,49023991
k1,1699:7716911,49023991:230497
(1,1699:7716911,49023991:1492769,491520,163840
x1,1699:7971774,49023991
x1,1699:8954817,49023991
x1,1699:9209680,49023991
)
k1,1699:9440177,49023991:230497
x1,1699:10313993,49023991
x1,1699:10641674,49023991
k1,1699:10872172,49023991:230498
x1,1699:11236262,49023991
x1,1699:11545738,49023991
k1,1699:11776235,49023991:230497
x1,1699:12322370,49023991
x1,1699:14929250,49023991
k1,1699:15159747,49023991:230497
x1,1699:15745931,49023991
k1,1699:15976429,49023991:230498
x1,1699:16886653,49023991
k1,1699:17117150,49023991:230497
x1,1699:17481240,49023991
x1,1699:20326601,49023991
k1,1699:20557098,49023991:230497
x1,1699:23080237,49023991
k1,1699:23407641,49023991:327404
x1,1699:24882205,49023991
k1,1699:25112702,49023991:230497
x1,1699:26345145,49023991
k1,1699:26575643,49023991:230498
(1,1699:26575643,49023991:1492769,491520,163840
x1,1699:26830506,49023991
x1,1699:27813549,49023991
x1,1699:28068412,49023991
)
k1,1699:28298909,49023991:230497
x1,1699:29354770,49023991
k1,1699:29585267,49023991:230497
(1,1699:29585267,49023991:1492769,491520,163840
x1,1699:29840130,49023991
x1,1699:30823173,49023991
x1,1699:31078036,49023991
)
x1,1699:31260081,49023991
k1,1699:31493590,49023991:233509
x1,1699:32403814,49023991
k1,1699:32634311,49023991:230497
x1,1699:34421990,49023991
k1,1699:34421990,49023991:0
)
]
(1,1703:4736286,52610784:29685704,786432,235932
(1,1703:4736286,52610784:29685704,786432,235932
(1,1703:4736286,52610784:29685704,786432,235932
[1,1703:4736286,52610784:29685704,786432,235932
(1,1703:4736286,52610784:29685704,550500,235932
(1,1703:4736286,52610784:0,0,0
[1,1703:4736286,52610784:29685704,0,0
(1,1703:4736286,52610784:29685704,0,0
h1,1703:4736286,52610784:0,0,0
k1,1703:19579138,52610784:14842852
k1,1703:34421990,52610784:14842852
)
]
k1,1703:4736286,52610784:-29685704
)
g1,1703:4736286,52610784
[1,1703:4736286,52610784:29685704,550500,235932
(1,1703:4736286,52610784:29685704,550500,235932
k1,1703:19251457,52610784:14515171
h1,1703:19251457,52610784:0,0,0
x1,1703:19906819,52610784
r1,1703:19906819,52610784:0,786432,235932
g1,1703:19906819,52610784
k1,1703:34421990,52610784:14515171
)
]
g1,1703:34421990,52610784
(1,1703:34421990,52610784:0,0,0
k1,1703:4736286,52610784:-29685704
[1,1703:4736286,52610784:29685704,0,0
(1,1703:4736286,52610784:29685704,0,0
k1,1703:34421990,52610784:29685704
h1,1703:34421990,52610784:0,0,0
g1,1703:34421990,52610784
g1,1703:34421990,52610784
)
]
)
)
]
)
g1,1703:34421990,52610784
)
)
]
]
]
!37615
}48
!11
{49
[1,1752:4736286,52610784:29685704,47874498,235932
[1,1752:4736286,4736286:0,0,0
(1,1752:4736286,2245673:0,0,0
k1,1752:4736286,2245673:65781
)
]
[1,1752:4736286,52610784:29685704,47874498,235932
h1,1752:4736286,4736286:0,0,0
[1,1752:4736286,52610784:29685704,50299330,235932
[1,1752:4736286,3097886:29685704,786432,0
(1,1752:4736286,3097886:29685704,786432,0
(1,1752:4736286,3097886:29685704,786432,0
(1,1752:4736286,3097886:29685704,786432,0
[1,1752:4736286,3097886:29685704,786432,0
(1,1752:4736286,2861954:29685704,550500,235932
(1,1752:4736286,2861954:0,550500,235932
[1,1752:4736286,2861954:29685704,550500,235932
(1,1752:4736286,2861954:29685704,550500,235932
h1,1752:4736286,2861954:0,0,0
x1,1752:5227807,2861954
x1,1752:6192645,2861954
g1,1752:6411098,2861954
$1,1752:6411098,2861954
x1,1752:6920824,2861954
$1,1752:6920824,2861954
g1,1752:7139277,2861954
x1,1752:9507682,2861954
g1,1752:9798953,2861954
x1,1752:10290474,2861954
g1,1752:10508927,2861954
x1,1752:12658878,2861954
g1,1752:12877331,2861954
x1,1752:13569102,2861954
g1,1752:13787555,2861954
x1,1752:14697779,2861954
g1,1752:14916232,2861954
x1,1752:16922367,2861954
x1,1752:17250048,2861954
g1,1752:17468501,2861954
x1,1752:18524362,2861954
g1,1752:18742815,2861954
x1,1752:21857604,2861954
r1,1752:21857604,2861954:0,786432,235932
k1,1752:28139797,2861954:6282193
k1,1752:34421990,2861954:6282193
)
]
k1,1752:4736286,2861954:-29685704
)
g1,1752:4736286,2861954
[1,1752:4736286,2861954:29685704,0,0
(1,1752:4736286,2861954:29685704,0,0
k1,1752:19579138,2861954:14842852
h1,1752:19579138,2861954:0,0,0
g1,1752:19579138,2861954
k1,1752:34421990,2861954:14842852
)
]
g1,1752:34421990,2861954
(1,1752:34421990,2861954:0,550500,235932
k1,1752:4736286,2861954:-29685704
[1,1752:4736286,2861954:29685704,550500,235932
(1,1752:4736286,2861954:29685704,550500,235932
k1,1752:32173738,2861954:27437452
h1,1752:32173738,2861954:0,0,0
x1,1752:32619748,2861954
x1,1752:33548176,2861954
g1,1752:33766629,2861954
x1,1752:34421991,2861954
r1,1752:34421991,2861954:0,786432,235932
g1,1752:34421991,2861954
g1,1752:34421991,2861954
)
]
)
)
]
)
g1,1752:34421990,3097886
)
)
]
[1,1752:4736286,50644704:29685704,45908418,0
(1,1701:4736286,5391646:29685704,491520,163840
x1,1701:5939603,5391646
g1,1699:6158056,5391646
$1,1699:6158056,5391646
x1,1699:6607552,5391646
(1,1699:6631825,5153821:281419,197518,0
x1,1699:6880476,5153821
)
$1,1699:6913244,5391646
g1,1699:7131697,5391646
x1,1699:7659628,5391646
g1,1699:7878081,5391646
x1,1699:8788305,5391646
g1,1699:9006758,5391646
x1,1699:10463116,5391646
x1,1699:10809001,5391646
x1,1699:11136682,5391646
g1,1699:11355135,5391646
x1,1699:12933461,5391646
g1,1699:13151914,5391646
x1,1699:13698049,5391646
g1,1699:13916502,5391646
x1,1699:14890442,5391646
g1,1699:15108895,5391646
(1,1699:15108895,5391646:1492769,491520,163840
x1,1699:15363758,5391646
x1,1699:16346801,5391646
x1,1699:16601664,5391646
)
g1,1699:16820117,5391646
x1,1699:17260665,5391646
k1,1701:34421989,5391646:17161324
g1,1701:34421989,5391646
)
(1,1703:14429898,7554334:19992092,584074,251217
(1,1703:14429898,7554334:10298480,584074,251217
(1,1701:14429898,7554334:0,0,0
$1,1701:14429898,7554334
(1,1701:14429898,6374686:0,0,0
)
$1,1701:14429898,7554334
)
x1,1701:14879394,7554334
k1,1703:14429898,7554334:24273
(1,1703:14903667,7283741:281419,197518,0
x1,1703:15152318,7283741
)
g1,1703:15367126,7554334
x1,1703:15876852,7554334
g1,1703:16058892,7554334
x1,1703:16422298,7554334
(1,1703:16485331,7283741:703604,295640,54614
x1,1703:17156167,7283741
)
x1,1703:17713220,7554334
(1,1703:17713220,7283741:281419,197518,0
x1,1703:17961871,7283741
)
x1,1703:18468862,7554334
(1,1703:18468862,7283741:412854,313481,0
x1,1703:18778406,7283741
)
x1,1703:19063761,7554334
g1,1702:19719122,7554334
g1,1703:19828346,7554334
x1,1703:20202827,7554334
[1,1703:20202827,7716350:461560,630127,89201
(1,1703:20226340,7283741:281419,197518,0
x1,1703:20474991,7283741
)
(1,1703:20202827,7716350:461560,303558,89201
x1,1703:20605110,7716350
)
]
g1,1703:20846427,7554334
x1,1703:21356153,7554334
g1,1703:21538193,7554334
x1,1703:21901599,7554334
(1,1703:21964632,7283741:703604,295640,54614
x1,1703:22635468,7283741
)
x1,1703:23051212,7554334
[1,1703:23051212,7716350:507868,630127,0
(1,1703:23142235,7283741:281419,197518,0
x1,1703:23390886,7283741
)
(1,1703:23051212,7716350:507868,318577,0
x1,1703:23515238,7716350
)
]
x1,1703:23980513,7554334
(1,1703:23980513,7652637:565820,318577,89201
x1,1703:24197376,7652637
x1,1703:24502491,7652637
)
x1,1703:24728378,7554334
)
(1,1703:32929221,7554334:1492769,491520,163840
(1,1703:32929221,7554334:1492769,491520,163840
x1,1703:34167127,7554334
x1,1703:34421990,7554334
)
)
)
(1,1707:4736286,9717022:29685704,455111,127431
h1,1705:4736286,9717022:983040,0,0
x1,1705:6320074,9717022
k1,1705:6580768,9717022:260694
x1,1705:7490992,9717022
k1,1705:7751686,9717022:260694
x1,1705:8971388,9717022
x1,1705:10482360,9717022
k1,1705:10753614,9717022:271254
x1,1705:11226930,9717022
x1,1705:11499996,9717022
k1,1705:11760689,9717022:260693
x1,1705:12780140,9717022
k1,1705:13040834,9717022:260694
x1,1705:14134923,9717022
x1,1705:14844899,9717022
k1,1705:15105593,9717022:260694
x1,1705:17082598,9717022
k1,1705:17343292,9717022:260694
x1,1705:18253516,9717022
k1,1705:18514210,9717022:260694
x1,1705:22253407,9717022
k1,1705:22514101,9717022:260694
x1,1705:23042032,9717022
k1,1705:23302725,9717022:260693
x1,1705:23780042,9717022
x1,1705:25153375,9717022
x1,1705:26258743,9717022
x1,1705:27238498,9717022
x1,1705:28176383,9717022
x1,1705:28444349,9717022
k1,1705:28705043,9717022:260694
x1,1705:29251178,9717022
k1,1705:29511872,9717022:260694
x1,1705:30422096,9717022
k1,1705:30682790,9717022:260694
x1,1705:32545108,9717022
x1,1705:34421990,9717022
k1,1705:34421990,9717022:0
)
(1,1707:4736286,10896670:29685704,521815,163840
x1,1707:7343169,10896670
k1,1705:7568410,10896670:225241
x1,1705:8624271,10896670
k1,1705:8849513,10896670:225242
x1,1705:11159658,10896670
k1,1705:11471294,10896670:311636
x1,1705:13988973,10896670
k1,1705:14214214,10896670:225241
x1,1705:14541895,10896670
k1,1705:14767136,10896670:225241
x1,1705:17062723,10896670
k1,1705:17287965,10896670:225242
$1,1705:17287965,10896670
x1,1705:17854120,10896670
k1,1705:18047473,10896670:193353
x1,1705:18484381,10896670
$1,1705:18484381,10896670
k1,1705:18709623,10896670:225242
x1,1705:20094985,10896670
$1,1705:20094985,10896670
(1,1705:20094985,10658845:435088,283990,54614
x1,1705:20497305,10658845
)
k1,1705:20723426,10896670:193353
x1,1705:21233152,10896670
$1,1705:21233152,10896670
k1,1705:21458394,10896670:225242
x1,1705:22477846,10896670
k1,1705:22703087,10896670:225241
x1,1705:25766903,10896670
k1,1705:26078539,10896670:311636
x1,1705:27207216,10896670
k1,1705:27432457,10896670:225241
x1,1705:29272930,10896670
x1,1705:30365200,10896670
x1,1705:32533352,10896670
k1,1705:32758594,10896670:225242
x1,1705:33286525,10896670
k1,1705:33511766,10896670:225241
x1,1705:34421990,10896670
k1,1705:34421990,10896670:0
)
(1,1707:4736286,12076318:29685704,491520,163840
x1,1707:6598604,12076318
x1,1707:8475486,12076318
g1,1705:8693939,12076318
x1,1705:11300822,12076318
g1,1705:11519275,12076318
x1,1705:13017503,12076318
g1,1705:13235956,12076318
x1,1705:13418001,12076318
x1,1705:14073363,12076318
x1,1705:14255408,12076318
k1,1707:34421990,12076318:20166582
g1,1707:34421990,12076318
)
(1,1709:16792793,13255966:17629197,491520,163840
(1,1709:16792793,13255966:5572690,491520,163840
(1,1707:16792793,13255966:0,0,0
$1,1707:16792793,13255966
(1,1707:16792793,12076318:0,0,0
)
$1,1707:16792793,13255966
)
x1,1707:17411744,13255966
k1,1709:16792793,13255966:91023
(1,1709:17502767,12985373:281419,197518,0
x1,1709:17751418,12985373
)
x1,1709:18768135,13255966
g1,1709:18950175,13255966
x1,1709:19459901,13255966
g1,1709:19641941,13255966
x1,1709:20260892,13255966
(1,1709:20351915,12985373:281419,197518,0
x1,1709:20600566,12985373
)
x1,1709:20888197,13255966
(1,1709:20888197,13255966:1040378,449650,127431
x1,1709:21928575,13255966
)
x1,1709:22365483,13255966
)
(1,1709:32929221,13255966:1492769,491520,163840
(1,1709:32929221,13255966:1492769,491520,163840
x1,1709:34167127,13255966
x1,1709:34421990,13255966
)
)
)
(1,1712:4736286,15025438:29685704,551306,163840
x1,1712:6210850,15025438
k1,1710:6424159,15025438:213309
x1,1710:7334383,15025438
k1,1710:7547692,15025438:213309
x1,1710:7911782,15025438
x1,1710:9024077,15025438
k1,1710:9237386,15025438:213309
x1,1710:11421924,15025438
x1,1710:13337037,15025438
k1,1710:13550346,15025438:213309
$1,1710:13550346,15025438
x1,1710:14024569,15025438
k1,1710:14206609,15025438:182040
x1,1710:14716335,15025438
k1,1710:14898375,15025438:182040
(1,1710:14898375,15025438:1124118,449650,0
x1,1710:15463620,15025438
x1,1710:16022493,15025438
)
$1,1710:16022493,15025438
x1,1710:16204538,15025438
k1,1710:16418876,15025438:214338
$1,1710:16418876,15025438
x1,1710:16984121,15025438
k1,1710:17166161,15025438:182040
x1,1710:17603069,15025438
$1,1710:17603069,15025438
k1,1710:17816378,15025438:213309
x1,1710:19201740,15025438
$1,1710:19201740,15025438
(1,1710:19201740,14787613:435088,283990,54614
x1,1710:19604060,14787613
)
$1,1710:19636828,15025438
x1,1710:19818873,15025438
k1,1710:20033211,15025438:214338
x1,1710:20579346,15025438
k1,1710:20792655,15025438:213309
x1,1710:21766595,15025438
k1,1710:21979905,15025438:213310
(1,1710:21979905,15025438:1492769,491520,163840
x1,1710:22234768,15025438
x1,1710:23217811,15025438
x1,1710:23472674,15025438
)
x1,1710:23654719,15025438
k1,1710:23869057,15025438:214338
x1,1710:24924918,15025438
k1,1710:25138227,15025438:213309
x1,1710:26995085,15025438
k1,1710:27208394,15025438:213309
$1,1710:27208394,15025438
x1,1710:27774549,15025438
k1,1710:27956589,15025438:182040
x1,1710:28466315,15025438
k1,1710:28648355,15025438:182040
x1,1710:29213600,15025438
(1,1710:29213600,14787613:412854,313481,0
x1,1710:29523144,14787613
)
$1,1710:29626454,15025438
k1,1710:29839763,15025438:213309
x1,1710:30385898,15025438
k1,1710:30599207,15025438:213309
x1,1710:31573147,15025438
k1,1710:31786456,15025438:213309
(1,1710:31786456,15025438:1492769,491520,163840
x1,1710:32041319,15025438
x1,1710:33024362,15025438
x1,1710:33279225,15025438
)
x1,1710:33461270,15025438
k1,1710:33675608,15025438:214338
x1,1710:34148924,15025438
x1,1710:34421990,15025438
k1,1710:34421990,15025438:0
)
(1,1712:4736286,16205086:29685704,455111,0
x1,1712:5428057,16205086
x1,1710:5755738,16205086
x1,1710:6028804,16205086
k1,1712:34421990,16205086:28393186
g1,1712:34421990,16205086
)
(1,1714:14784507,17384734:19637483,584074,163840
(1,1714:14784507,17384734:9589262,584074,163840
(1,1712:14784507,17384734:0,0,0
$1,1712:14784507,17384734
(1,1712:14784507,16205086:0,0,0
)
$1,1712:14784507,17384734
)
x1,1712:15403458,17384734
k1,1714:14784507,17384734:91023
(1,1714:15494481,17114141:281419,197518,0
x1,1714:15743132,17114141
)
x1,1714:16759849,17384734
g1,1714:16941889,17384734
x1,1714:17451615,17384734
g1,1714:17633655,17384734
x1,1714:18252606,17384734
(1,1714:18343629,17114141:281419,197518,0
x1,1714:18592280,17114141
)
x1,1714:19445156,17384734
(1,1714:19445156,17114141:412854,313481,0
x1,1714:19754700,17114141
)
(1,1714:19858010,17384734:1124118,449650,0
x1,1714:20423255,17384734
x1,1714:20982128,17384734
)
x1,1714:21236991,17384734
g1,1714:21419031,17384734
x1,1714:21928757,17384734
g1,1714:22110797,17384734
x1,1714:22729748,17384734
(1,1714:22820771,17114141:281419,197518,0
x1,1714:23069422,17114141
)
x1,1714:24373769,17384734
)
(1,1714:32929221,17384734:1492769,491520,163840
(1,1714:32929221,17384734:1492769,491520,163840
x1,1714:34167127,17384734
x1,1714:34421990,17384734
)
)
)
(1,1718:4736286,19154206:29685704,634786,127431
h1,1716:4736286,19154206:983040,0,0
x1,1716:7212093,19154206
k1,1716:7519230,19154206:307137
$1,1716:7519230,19154206
x1,1716:8099038,19154206
k1,1716:8428881,19154206:329843
x1,1716:8938607,19154206
k1,1716:9268450,19154206:329843
(1,1716:9268450,19154206:2118605,634786,46786
(1,1716:9268450,18571846:546135,26213,629146
x1,1716:9814585,18571846
)
[1,1716:9814585,19154206:1572470,634786,0
(1,1716:9814585,19154206:1572470,502807,0
x1,1716:10394393,19154206
(1,1716:10394393,18964880:412854,313481,0
x1,1716:10703937,18964880
)
x1,1716:11387055,19154206
)
]
)
k1,1716:11716898,19154206:329843
x1,1716:12226624,19154206
k1,1716:12556467,19154206:329843
(1,1716:12556467,19154206:3641014,634786,46786
(1,1716:12556467,18571846:546135,26213,629146
x1,1716:13102602,18571846
)
[1,1716:13102602,19154206:3094879,634786,0
(1,1716:13102602,19154206:3094879,502807,0
x1,1716:13682410,19154206
(1,1716:13682410,18964880:412854,313481,0
x1,1716:13991954,18964880
)
x1,1716:14660509,19154206
(1,1716:14660509,18964880:412854,313481,0
x1,1716:14970053,18964880
)
x1,1716:15638608,19154206
x1,1716:16197481,19154206
)
]
)
k1,1716:16527325,19154206:329844
x1,1716:17037051,19154206
k1,1716:17366894,19154206:329843
(1,1716:17366894,19154206:1907435,634786,46786
(1,1716:17366894,18571846:546135,26213,629146
x1,1716:17913029,18571846
)
[1,1716:17913029,19154206:1361300,634786,0
(1,1716:17913029,19154206:1361300,502807,0
x1,1716:18387252,19154206
(1,1716:18387252,18964880:412854,313481,0
x1,1716:18696796,18964880
)
x1,1716:19274329,19154206
)
]
)
k1,1716:19604172,19154206:329843
x1,1716:20113898,19154206
k1,1716:20443741,19154206:329843
(1,1716:20443741,19154206:1090445,608207,73365
(1,1716:20443741,18598425:546135,26213,629146
x1,1716:20989876,18598425
)
[1,1716:20989876,19154206:544310,608207,0
(1,1716:20989876,19154206:544310,449650,0
x1,1716:21534186,19154206
)
]
)
$1,1716:21534186,19154206
x1,1716:21716231,19154206
k1,1716:22045538,19154206:329307
x1,1716:22518854,19154206
x1,1716:22791920,19154206
k1,1716:23099057,19154206:307137
x1,1716:24082099,19154206
k1,1716:24389235,19154206:307136
x1,1716:24935370,19154206
x1,1716:25756392,19154206
x1,1716:27085319,19154206
k1,1716:27392456,19154206:307137
x1,1716:27720137,19154206
k1,1716:28027273,19154206:307136
x1,1716:29889591,19154206
x1,1716:31766473,19154206
k1,1716:32073610,19154206:307137
x1,1716:34421990,19154206
k1,1716:34421990,19154206:0
)
(1,1718:4736286,20333854:29685704,537758,163840
[1,1716:4736286,20333854:991393,537758,0
(1,1716:4927433,20168194:0,372098,0
x1,1716:5255114,20168194
)
(1,1716:4736286,20333854:991393,447828,0
x1,1716:5355237,20333854
(1,1716:5446260,20096029:281419,197518,0
x1,1716:5694911,20096029
)
)
]
x1,1716:6781715,20333854
$1,1716:6781715,20333854
x1,1716:6963760,20333854
g1,1716:7182213,20333854
x1,1716:8096077,20333854
x1,1716:8441962,20333854
g1,1716:8660415,20333854
x1,1716:9861912,20333854
k1,1718:34421990,20333854:24560078
g1,1718:34421990,20333854
)
(1,1720:13830776,21513502:20591214,640202,163840
(1,1720:13830776,21513502:11496725,640202,163840
(1,1718:13830776,21513502:0,0,0
$1,1718:13830776,21513502
(1,1718:13830776,20333854:0,0,0
)
$1,1718:13830776,21513502
)
[1,1720:13830776,21513502:991393,537758,0
(1,1720:14021923,21347842:0,372098,0
x1,1720:14349604,21347842
)
(1,1720:13830776,21513502:991393,468111,0
x1,1720:14449727,21513502
(1,1720:14540750,21242909:281419,197518,0
x1,1720:14789401,21242909
)
)
]
x1,1720:15876205,21513502
g1,1720:16058245,21513502
x1,1720:16567971,21513502
g1,1720:16750011,21513502
x1,1720:17368962,21513502
(1,1720:17459985,21242909:281419,197518,0
x1,1720:17708636,21242909
)
x1,1720:17996267,21513502
(1,1720:17996267,21513502:1090445,640202,41370
(1,1720:17996267,20925726:546135,26213,629146
x1,1720:18542402,20925726
)
[1,1720:18542402,21513502:544310,640202,0
(1,1720:18542402,21513502:544310,449650,0
x1,1720:19086712,21513502
)
]
)
x1,1720:19341575,21513502
g1,1720:19523615,21513502
x1,1720:20033341,21513502
g1,1720:20215381,21513502
x1,1720:20834332,21513502
(1,1720:20925355,21242909:281419,197518,0
x1,1720:21174006,21242909
)
x1,1720:22296308,21513502
g1,1720:22478348,21513502
x1,1720:22988074,21513502
g1,1720:23170114,21513502
x1,1720:23789065,21513502
(1,1720:23880088,21242909:281419,197518,0
x1,1720:24128739,21242909
)
x1,1720:25327501,21513502
)
(1,1720:32929221,21513502:1492769,491520,163840
(1,1720:32929221,21513502:1492769,491520,163840
x1,1720:34167127,21513502
x1,1720:34421990,21513502
)
)
)
(1,1724:4736286,23282974:29685704,553676,225995
h1,1722:4736286,23282974:983040,0,0
x1,1722:8287981,23282974
x1,1722:8415412,23282974
k1,1722:8656664,23282974:241252
x1,1722:9930978,23282974
k1,1722:10167670,23282974:236692
x1,1722:11077894,23282974
k1,1722:11314587,23282974:236693
x1,1722:13032178,23282974
k1,1722:13268870,23282974:236692
x1,1722:14912735,23282974
k1,1722:15149427,23282974:236692
x1,1722:16902518,23282974
k1,1722:17139211,23282974:236693
$1,1722:17139211,23282974
x1,1722:17634369,23282974
(1,1722:17634369,23045149:280122,197518,0
x1,1722:17881723,23045149
)
k1,1722:18126929,23282974:212438
x1,1722:18636655,23282974
k1,1722:18849093,23282974:212438
(1,1722:18849093,23282974:418521,553676,225995
(1,1722:18849093,23282974:418521,553676,225995
h1,1722:18849093,23282974:78643,0,0
[1,1722:18927736,23282974:261235,553676,225995
(1,1722:18927736,23024938:261235,295640,0
x1,1722:19188971,23024938
)
(1,1722:18927736,23508968:261235,295640,0
x1,1722:19188971,23508968
)
]
h1,1722:19188971,23282974:78643,0,0
)
)
x1,1722:20066787,23282974
k1,1722:20224578,23282974:157791
x1,1722:20734304,23282974
k1,1722:20892096,23282974:157792
x1,1722:21432767,23282974
$1,1722:21432767,23282974
x1,1722:21614812,23282974
k1,1722:21856064,23282974:241252
x1,1722:23088507,23282974
k1,1722:23325199,23282974:236692
(1,1722:23325199,23282974:1492769,491520,163840
x1,1722:23580062,23282974
x1,1722:24563105,23282974
x1,1722:24817968,23282974
)
k1,1722:25054660,23282974:236692
x1,1722:26110521,23282974
k1,1722:26347214,23282974:236693
(1,1722:26347214,23282974:1492769,491520,163840
x1,1722:26602077,23282974
x1,1722:27585120,23282974
x1,1722:27839983,23282974
)
x1,1722:28022028,23282974
k1,1722:28263280,23282974:241252
x1,1722:28736596,23282974
x1,1722:29009662,23282974
k1,1722:29246354,23282974:236692
x1,1722:30229396,23282974
k1,1722:30466088,23282974:236692
x1,1722:31157859,23282974
x1,1722:31485540,23282974
x1,1722:31758606,23282974
k1,1722:31995299,23282974:236693
x1,1722:32322980,23282974
k1,1722:32559672,23282974:236692
x1,1722:34421990,23282974
k1,1724:34421990,23282974:0
)
(1,1724:4736286,24462622:29685704,603348,163840
x1,1724:6613168,24462622
g1,1722:6831621,24462622
x1,1722:9180001,24462622
g1,1722:9398454,24462622
$1,1722:9398454,24462622
[1,1722:9398454,24462622:991393,603348,0
(1,1722:9589601,24296962:0,437688,0
x1,1722:9917282,24296962
)
(1,1722:9398454,24462622:991393,447828,0
x1,1722:10017405,24462622
(1,1722:10108428,24224797:281419,197518,0
x1,1722:10357079,24224797
)
)
]
x1,1722:11139868,24462622
(1,1722:11139868,24224797:281419,197518,0
x1,1722:11388519,24224797
)
x1,1722:11676150,24462622
$1,1722:11676150,24462622
x1,1722:11858195,24462622
g1,1722:12076648,24462622
x1,1722:14133756,24462622
k1,1724:34421990,24462622:20288234
g1,1724:34421990,24462622
)
(1,1726:13987710,26625310:20434280,603348,163840
(1,1726:13987710,26625310:11182857,603348,163840
(1,1724:13987710,26625310:0,0,0
$1,1724:13987710,26625310
(1,1724:13987710,25445662:0,0,0
)
$1,1724:13987710,26625310
)
[1,1726:13987710,26625310:991393,603348,0
(1,1726:14178857,26459650:0,437688,0
x1,1726:14506538,26459650
)
(1,1726:13987710,26625310:991393,468111,0
x1,1726:14606661,26625310
(1,1726:14697684,26354717:281419,197518,0
x1,1726:14946335,26354717
)
)
]
x1,1726:15729124,26625310
(1,1726:15729124,26354717:281419,197518,0
x1,1726:15977775,26354717
)
x1,1726:16265406,26625310
g1,1726:16447446,26625310
x1,1726:16957172,26625310
g1,1726:17139212,26625310
[1,1726:17139212,26625310:991393,537758,0
(1,1726:17330359,26459650:0,372098,0
x1,1726:17658040,26459650
)
(1,1726:17139212,26625310:991393,468111,0
x1,1726:17758163,26625310
(1,1726:17849186,26354717:281419,197518,0
x1,1726:18097837,26354717
)
)
]
x1,1726:19184641,26625310
g1,1726:19366681,26625310
x1,1726:19876407,26625310
g1,1726:20058447,26625310
x1,1726:20677398,26625310
(1,1726:20768421,26354717:281419,197518,0
x1,1726:21017072,26354717
)
x1,1726:22139374,26625310
g1,1726:22321414,26625310
x1,1726:22831140,26625310
g1,1726:23013180,26625310
x1,1726:23632131,26625310
(1,1726:23723154,26354717:281419,197518,0
x1,1726:23971805,26354717
)
x1,1726:25170567,26625310
)
(1,1726:32929221,26625310:1492769,491520,163840
(1,1726:32929221,26625310:1492769,491520,163840
x1,1726:34167127,26625310
x1,1726:34421990,26625310
)
)
)
(1,1729:4736286,28787998:29685704,491520,163840
x1,1729:5864963,28787998
g1,1727:6083416,28787998
x1,1727:7523391,28787998
x1,1727:8597457,28787998
x1,1727:9129026,28787998
g1,1727:9347479,28787998
x1,1727:9875410,28787998
g1,1727:10093863,28787998
x1,1727:11004087,28787998
g1,1727:11222540,28787998
x1,1727:13084858,28787998
x1,1727:14961740,28787998
g1,1727:15180193,28787998
x1,1727:17787076,28787998
g1,1727:18005529,28787998
x1,1727:18551664,28787998
g1,1727:18770117,28787998
x1,1727:19744057,28787998
g1,1727:19962510,28787998
(1,1727:19962510,28787998:1492769,491520,163840
x1,1727:20217373,28787998
x1,1727:21200416,28787998
x1,1727:21455279,28787998
)
g1,1727:21673732,28787998
x1,1727:22365503,28787998
x1,1727:22693184,28787998
x1,1727:22966250,28787998
g1,1727:23184703,28787998
x1,1727:24094927,28787998
g1,1727:24313380,28787998
x1,1727:25533082,28787998
x1,1727:26862009,28787998
g1,1727:27080462,28787998
x1,1727:29525324,28787998
k1,1729:34421990,28787998:4896666
g1,1729:34421990,28787998
)
(1,1731:14014572,31047118:20407418,1046704,449545
(1,1731:14014572,31047118:11129132,1046704,449545
(1,1729:14014572,31047118:0,0,0
$1,1729:14014572,31047118
(1,1729:14014572,29867470:0,0,0
)
$1,1729:14014572,31047118
)
(1,1731:14014572,31047118:2516969,934876,449545
(1,1731:14014572,31047118:2516969,934876,449545
h1,1731:14014572,31047118:78643,0,0
[1,1731:14093215,31047118:2359683,934876,449545
(1,1731:14093215,30603762:2359683,491520,163840
x1,1731:14441148,30603762
x1,1731:15096507,30603762
(1,1731:15187530,30365937:281419,197518,0
x1,1731:15436181,30365937
)
x1,1731:16452898,30603762
)
(1,1731:14093215,31496662:2359683,455111,0
k1,1731:14843775,31496662:750560
x1,1731:15191708,31496662
x1,1731:15702339,31496662
k1,1731:16452898,31496662:750559
)
]
h1,1731:16452898,31047118:78643,0,0
)
)
g1,1731:16713581,31047118
x1,1731:17223307,31047118
g1,1731:17405347,31047118
x1,1731:18207251,31047118
(1,1731:18207251,31047118:2587056,981114,449545
(1,1731:18207251,31047118:2587056,981114,449545
h1,1731:18207251,31047118:78643,0,0
[1,1731:18285894,31047118:2429770,981114,449545
(1,1731:18285894,30603762:2429770,537758,163840
x1,1731:18633827,30603762
[1,1731:18670235,30603762:991393,537758,0
(1,1731:18861382,30438102:0,372098,0
x1,1731:19189063,30438102
)
(1,1731:18670235,30603762:991393,447828,0
x1,1731:19289186,30603762
(1,1731:19380209,30365937:281419,197518,0
x1,1731:19628860,30365937
)
)
]
x1,1731:20715664,30603762
)
(1,1731:18285894,31496662:2429770,455111,0
k1,1731:19036454,31496662:750560
x1,1731:19384387,31496662
x1,1731:19965105,31496662
k1,1731:20715664,31496662:750559
)
]
h1,1731:20715664,31047118:78643,0,0
)
)
g1,1731:20976347,31047118
x1,1731:21486073,31047118
g1,1731:21668113,31047118
x1,1731:22142336,31047118
(1,1731:22142336,31047118:2819323,1046704,449545
(1,1731:22142336,31047118:2819323,1046704,449545
h1,1731:22142336,31047118:78643,0,0
[1,1731:22220979,31047118:2662037,1046704,449545
(1,1731:22220979,30603762:2662037,603348,163840
x1,1731:22568912,30603762
[1,1731:22605320,30603762:991393,603348,0
(1,1731:22796467,30438102:0,437688,0
x1,1731:23124148,30438102
)
(1,1731:22605320,30603762:991393,447828,0
x1,1731:23224271,30603762
(1,1731:23315294,30365937:281419,197518,0
x1,1731:23563945,30365937
)
)
]
x1,1731:24346734,30603762
(1,1731:24346734,30365937:281419,197518,0
x1,1731:24595385,30365937
)
x1,1731:24883016,30603762
)
(1,1731:22220979,31496662:2662037,455111,0
k1,1731:22971539,31496662:750560
x1,1731:23319472,31496662
x1,1731:23851038,31496662
(1,1731:23851038,31307336:281419,197518,0
x1,1731:24099689,31307336
)
k1,1731:24883016,31496662:750559
)
]
h1,1731:24883016,31047118:78643,0,0
)
)
x1,1731:25143704,31047118
)
(1,1731:32929221,31047118:1492769,491520,163840
(1,1731:32929221,31047118:1492769,491520,163840
x1,1731:34167127,31047118
x1,1731:34421990,31047118
)
)
)
(1,1735:4736286,33209806:29685704,455111,127431
h1,1733:4736286,33209806:983040,0,0
x1,1733:6320074,33209806
k1,1733:6575843,33209806:255769
x1,1733:9124473,33209806
k1,1733:9389571,33209806:265098
x1,1733:12018299,33209806
k1,1733:12274068,33209806:255769
x1,1733:14245614,33209806
x1,1733:14573295,33209806
x1,1733:14700726,33209806
k1,1733:14965824,33209806:265098
x1,1733:15876048,33209806
k1,1733:16131818,33209806:255770
x1,1733:17994136,33209806
x1,1733:19871018,33209806
k1,1733:20126787,33209806:255769
x1,1733:22475167,33209806
k1,1733:22730936,33209806:255769
$1,1733:22730936,33209806
x1,1733:23349887,33209806
(1,1733:23440910,32971981:281419,197518,0
x1,1733:23689561,32971981
)
$1,1733:23722329,33209806
k1,1733:23978098,33209806:255769
x1,1733:24997549,33209806
x1,1733:26293708,33209806
k1,1733:26549477,33209806:255769
x1,1733:27241248,33209806
k1,1733:27497017,33209806:255769
$1,1733:27497017,33209806
x1,1733:27971240,33209806
$1,1733:27971240,33209806
k1,1733:28227010,33209806:255770
x1,1733:30486188,33209806
k1,1733:30741957,33209806:255769
x1,1733:31652181,33209806
k1,1733:31907950,33209806:255769
x1,1733:34421990,33209806
k1,1733:34421990,33209806:0
)
(1,1735:4736286,34389454:29685704,455111,127431
x1,1735:6343740,34389454
x1,1733:7239399,34389454
g1,1733:7457852,34389454
$1,1733:7457852,34389454
x1,1733:7840147,34389454
(1,1733:7840147,34487757:294003,295640,0
x1,1733:8101382,34487757
)
$1,1733:8134150,34389454
x1,1733:8316195,34389454
g1,1733:8534648,34389454
$1,1733:8534648,34389454
x1,1733:8916943,34389454
(1,1733:8916943,34487757:294003,295640,0
x1,1733:9178178,34487757
)
$1,1733:9210946,34389454
g1,1733:9429399,34389454
x1,1733:10485260,34389454
g1,1733:10703713,34389454
$1,1733:10703713,34389454
x1,1733:11086008,34389454
(1,1733:11086008,34487757:294003,295640,0
x1,1733:11347243,34487757
)
$1,1733:11380011,34389454
x1,1733:11562056,34389454
k1,1735:34421990,34389454:22859934
g1,1735:34421990,34389454
)
(1,1737:16007266,35569102:18414724,491520,163840
(1,1737:16007266,35569102:7143744,491520,163840
(1,1735:16007266,35569102:0,0,0
$1,1735:16007266,35569102
(1,1735:16007266,34389454:0,0,0
)
$1,1735:16007266,35569102
)
x1,1735:16626217,35569102
k1,1737:16007266,35569102:91023
(1,1737:16717240,35298509:281419,197518,0
x1,1737:16965891,35298509
)
x1,1737:17982608,35569102
g1,1737:18164648,35569102
x1,1737:18674374,35569102
g1,1737:18856414,35569102
x1,1737:19475365,35569102
(1,1737:19566388,35298509:281419,197518,0
x1,1737:19815039,35298509
)
x1,1737:20484965,35569102
(1,1737:20484965,35667405:294003,295640,0
x1,1737:20746200,35667405
)
x1,1737:20961013,35569102
g1,1737:21070237,35569102
x1,1737:21452532,35569102
(1,1737:21452532,35667405:294003,295640,0
x1,1737:21713767,35667405
)
x1,1737:21928580,35569102
g1,1737:22037804,35569102
x1,1737:22420099,35569102
(1,1737:22420099,35667405:294003,295640,0
x1,1737:22681334,35667405
)
x1,1737:23151010,35569102
)
(1,1737:32929221,35569102:1492769,491520,163840
(1,1737:32929221,35569102:1492769,491520,163840
x1,1737:34167127,35569102
x1,1737:34421990,35569102
)
)
)
(1,1740:4736286,37338574:29685704,491520,163840
x1,1740:5337034,37338574
k1,1738:5585861,37338574:248827
x1,1738:6568903,37338574
x1,1738:7903291,37338574
k1,1738:8152118,37338574:248827
x1,1738:8734662,37338574
k1,1738:8983489,37338574:248827
x1,1738:10215932,37338574
k1,1738:10464760,37338574:248828
(1,1738:10464760,37338574:1492769,491520,163840
x1,1738:10719623,37338574
x1,1738:11702666,37338574
x1,1738:11957529,37338574
)
k1,1738:12206356,37338574:248827
x1,1738:13262217,37338574
k1,1738:13511044,37338574:248827
(1,1738:13511044,37338574:1492769,491520,163840
x1,1738:13765907,37338574
x1,1738:14748950,37338574
x1,1738:15003813,37338574
)
x1,1738:15185858,37338574
k1,1738:15442278,37338574:256420
x1,1738:16352502,37338574
k1,1738:16601330,37338574:248828
x1,1738:18389009,37338574
k1,1738:18637836,37338574:248827
x1,1738:19841153,37338574
k1,1738:20089980,37338574:248827
x1,1738:20617911,37338574
k1,1738:20866738,37338574:248827
x1,1738:21776962,37338574
k1,1738:22025789,37338574:248827
x1,1738:23159928,37338574
k1,1738:23408755,37338574:248827
x1,1738:25092670,37338574
x1,1738:26332395,37338574
x1,1738:27370051,37338574
x1,1738:27752346,37338574
k1,1738:28001174,37338574:248828
x1,1738:29579500,37338574
k1,1738:29828327,37338574:248827
x1,1738:30884188,37338574
k1,1738:31133015,37338574:248827
x1,1738:32043239,37338574
k1,1738:32292066,37338574:248827
x1,1738:33748424,37338574
x1,1738:34094309,37338574
x1,1738:34421990,37338574
k1,1738:34421990,37338574:0
)
(1,1740:4736286,38518222:29685704,455111,0
x1,1740:6314612,38518222
g1,1738:6533065,38518222
x1,1738:7516107,38518222
g1,1738:7734560,38518222
x1,1738:8098650,38518222
x1,1738:8408126,38518222
g1,1738:8626579,38518222
x1,1738:10703710,38518222
g1,1738:10922163,38518222
x1,1738:11508347,38518222
k1,1740:34421991,38518222:22913644
g1,1740:34421991,38518222
)
(1,1742:14766697,39764137:19655293,1180379,838772
(1,1742:14766697,39764137:9624883,1180379,838772
(1,1740:14766697,39764137:0,0,0
$1,1740:14766697,39764137
(1,1740:14766697,38584489:0,0,0
)
$1,1740:14766697,39764137
)
x1,1740:15290982,39764137
(1,1742:15290982,39493544:281419,197518,0
x1,1742:15539633,39493544
)
g1,1742:15754441,39764137
x1,1742:16264167,39764137
g1,1742:16446207,39764137
[1,1742:16446207,39764137:946633,1180379,838772
(1,1742:16446207,38944934:946633,295640,0
k1,1742:16788906,38944934:342699
x1,1742:17050141,38944934
k1,1742:17392840,38944934:342699
)
(1,1742:16446207,39764137:946633,688132,360452
(1,1742:16446207,39141541:946633,65536,983048
x1,1742:17392840,39141541
)
)
(1,1742:16446207,40537373:946633,303558,0
k1,1742:16495036,40537373:48829
x1,1742:17344011,40537373
k1,1742:17392840,40537373:48829
)
]
g1,1742:17502064,39764137
(1,1741:17502064,39764137:391396,753669,425990
$1,1741:17502064,39764137
(1,1741:17502064,39764137:391396,753669,425990
(1,1741:17502064,39036681:391396,26213,1153446
x1,1741:17893460,39036681
)
v1,1741:17893460,39764137:0,753662,425981
h1,1741:17893460,39764137:0,0,0
)
$1,1741:17893460,39764137
)
(1,1742:17893460,39764137:1533020,898467,547848
(1,1742:17893460,39764137:1533020,898467,547848
h1,1742:17893460,39764137:78643,0,0
[1,1742:17972103,39764137:1375734,898467,547848
(1,1742:17972103,39320781:1375734,455111,0
x1,1742:18320036,39320781
x1,1742:18975395,39320781
(1,1742:19066418,39082956:281419,197518,0
x1,1742:19315069,39082956
)
)
(1,1742:17972103,40213681:1375734,455111,98303
k1,1742:18167558,40213681:195455
x1,1742:18515491,40213681
x1,1742:18934194,40213681
(1,1742:18934194,40311984:218188,303558,0
x1,1742:19119614,40311984
)
k1,1742:19347837,40213681:195455
)
]
h1,1742:19347837,39764137:78643,0,0
)
)
g1,1742:19572112,39764137
x1,1742:20081838,39764137
g1,1742:20227470,39764137
(1,1742:20227470,39764137:757769,865699,547848
(1,1742:20227470,39764137:757769,865699,547848
h1,1742:20227470,39764137:78643,0,0
[1,1742:20306113,39764137:600483,865699,547848
(1,1742:20306113,39320781:600483,422343,0
k1,1742:20442514,39320781:136401
x1,1742:20770195,39320781
k1,1742:20906596,39320781:136401
)
(1,1742:20306113,40213681:600483,455111,98303
x1,1742:20688408,40213681
(1,1742:20688408,40311984:218188,303558,0
x1,1742:20873828,40311984
)
)
]
h1,1742:20906596,39764137:78643,0,0
)
)
x1,1742:21437257,39764137
(1,1742:21437257,39862440:317040,197518,0
x1,1742:21721529,39862440
)
(1,1741:21754297,39764137:391396,753669,425990
$1,1741:21754297,39764137
(1,1741:21754297,39764137:391396,753669,425990
(1,1741:21754297,39036681:391396,26213,1153446
x1,1741:22145693,39036681
)
v1,1741:22145693,39764137:0,753662,425981
h1,1741:22145693,39764137:0,0,0
)
$1,1741:22145693,39764137
)
[1,1742:22145693,39764137:636888,464214,98303
(1,1742:22191203,39755034:0,455111,0
x1,1742:22518884,39755034
)
(1,1742:22145693,39764137:636888,291271,98303
x1,1742:22564393,39764137
(1,1742:22564393,39862440:218188,303558,0
x1,1742:22749813,39862440
)
)
]
g1,1742:22928213,39764137
x1,1742:23437939,39764137
g1,1742:23583571,39764137
[1,1742:23583571,39764137:808009,622593,98303
(1,1742:23714641,39596655:0,455111,0
x1,1742:24042322,39596655
)
(1,1742:23583571,39764137:808009,449650,98303
x1,1742:24173392,39764137
(1,1742:24173392,39862440:218188,303558,0
x1,1742:24358812,39862440
)
)
]
)
(1,1742:32929221,39764137:1492769,491520,163840
(1,1742:32929221,39764137:1492769,491520,163840
x1,1742:34167127,39764137
x1,1742:34421990,39764137
)
)
)
(1,1745:4736286,41713380:29685704,455111,0
x1,1745:5792147,41713380
k1,1745:34421991,41713380:28629844
g1,1745:34421991,41713380
)
(1,1747:14300114,42959295:20121876,1180379,838772
(1,1747:14300114,42959295:10558048,1180379,838772
(1,1745:14300114,42959295:0,0,0
$1,1745:14300114,42959295
(1,1745:14300114,41779647:0,0,0
)
$1,1745:14300114,42959295
)
x1,1745:14749610,42959295
k1,1747:14300114,42959295:24273
(1,1747:14773883,42688702:281419,197518,0
x1,1747:15022534,42688702
)
g1,1747:15237342,42959295
x1,1747:15747068,42959295
g1,1747:15929108,42959295
[1,1747:15929108,42959295:946633,1180379,838772
(1,1747:15929108,42140092:946633,295640,0
k1,1747:16271807,42140092:342699
x1,1747:16533042,42140092
k1,1747:16875741,42140092:342699
)
(1,1747:15929108,42959295:946633,688132,360452
(1,1747:15929108,42336699:946633,65536,983048
x1,1747:16875741,42336699
)
)
(1,1747:15929108,43732531:946633,303558,0
k1,1747:15977937,43732531:48829
x1,1747:16826912,43732531
k1,1747:16875741,43732531:48829
)
]
g1,1747:16984965,42959295
(1,1746:16984965,42959295:391396,753669,425990
$1,1746:16984965,42959295
(1,1746:16984965,42959295:391396,753669,425990
(1,1746:16984965,42231839:391396,26213,1153446
x1,1746:17376361,42231839
)
v1,1746:17376361,42959295:0,753662,425981
h1,1746:17376361,42959295:0,0,0
)
$1,1746:17376361,42959295
)
x1,1746:17739767,42959295
k1,1747:17376361,42959295:63033
(1,1747:17802800,42688702:703604,295640,54614
x1,1747:18473636,42688702
)
x1,1747:18888699,42959295
(1,1747:18888699,43057598:218188,303558,0
x1,1747:19074119,43057598
)
(1,1747:19106887,42959295:1533020,898467,547848
(1,1747:19106887,42959295:1533020,898467,547848
h1,1747:19106887,42959295:78643,0,0
[1,1747:19185530,42959295:1375734,898467,547848
(1,1747:19185530,42515939:1375734,455111,0
x1,1747:19533463,42515939
x1,1747:20188822,42515939
(1,1747:20279845,42278114:281419,197518,0
x1,1747:20528496,42278114
)
)
(1,1747:19185530,43408839:1375734,455111,98303
k1,1747:19380985,43408839:195455
x1,1747:19728918,43408839
x1,1747:20147621,43408839
(1,1747:20147621,43507142:218188,303558,0
x1,1747:20333041,43507142
)
k1,1747:20561264,43408839:195455
)
]
h1,1747:20561264,42959295:78643,0,0
)
)
g1,1747:20785539,42959295
x1,1747:21295265,42959295
g1,1747:21440897,42959295
x1,1747:21892915,42959295
(1,1747:21892915,43057598:317040,197518,0
x1,1747:22177187,43057598
)
(1,1746:22209955,42959295:391396,753669,425990
$1,1746:22209955,42959295
(1,1746:22209955,42959295:391396,753669,425990
(1,1746:22209955,42231839:391396,26213,1153446
x1,1746:22601351,42231839
)
v1,1746:22601351,42959295:0,753662,425981
h1,1746:22601351,42959295:0,0,0
)
$1,1746:22601351,42959295
)
[1,1747:22601351,42959295:636888,464214,98303
(1,1747:22646861,42950192:0,455111,0
x1,1747:22974542,42950192
)
(1,1747:22601351,42959295:636888,291271,98303
x1,1747:23020051,42959295
(1,1747:23020051,43057598:218188,303558,0
x1,1747:23205471,43057598
)
)
]
g1,1747:23383871,42959295
x1,1747:23893597,42959295
g1,1747:24039229,42959295
[1,1747:24039229,42959295:636888,464214,98303
(1,1747:24084739,42950192:0,455111,0
x1,1747:24412420,42950192
)
(1,1747:24039229,42959295:636888,291271,98303
x1,1747:24457929,42959295
(1,1747:24457929,43057598:218188,303558,0
x1,1747:24643349,43057598
)
)
]
x1,1747:24858162,42959295
)
(1,1747:32929221,42959295:1492769,491520,163840
(1,1747:32929221,42959295:1492769,491520,163840
x1,1747:34167127,42959295
x1,1747:34421990,42959295
)
)
)
(1,1749:4736286,45076020:29685704,622593,127431
x1,1749:6412917,45076020
k1,1748:6687664,45076020:274747
x1,1748:7597888,45076020
k1,1748:7872634,45076020:274746
x1,1748:8456998,45076020
x1,1748:10352086,45076020
x1,1748:11407947,45076020
k1,1748:11682694,45076020:274747
x1,1748:12028580,45076020
x1,1748:12592917,45076020
x1,1748:13690647,45076020
k1,1748:13965393,45076020:274746
$1,1748:13965393,45076020
[1,1748:13965393,45076020:636888,464214,98303
(1,1748:14010903,45066917:0,455111,0
x1,1748:14338584,45066917
)
(1,1748:13965393,45076020:636888,291271,98303
x1,1748:14384093,45076020
(1,1748:14384093,45174323:218188,303558,0
x1,1748:14569513,45174323
)
)
]
$1,1748:14602281,45076020
k1,1748:14877028,45076020:274747
x1,1748:15932889,45076020
k1,1748:16207635,45076020:274746
$1,1748:16207635,45076020
[1,1748:16207635,45076020:808009,622593,98303
(1,1748:16338705,44908538:0,455111,0
x1,1748:16666386,44908538
)
(1,1748:16207635,45076020:808009,449650,98303
x1,1748:16797456,45076020
(1,1748:16797456,45174323:218188,303558,0
x1,1748:16982876,45174323
)
)
]
$1,1748:17015644,45076020
k1,1748:17290391,45076020:274747
x1,1748:18166026,45076020
k1,1748:18440772,45076020:274746
x1,1748:19350996,45076020
k1,1748:19625743,45076020:274747
x1,1748:20576017,45076020
x1,1748:21522651,45076020
k1,1748:21797397,45076020:274746
x1,1748:22853258,45076020
k1,1748:23128005,45076020:274747
x1,1748:23876209,45076020
x1,1748:24424163,45076020
x1,1748:24715434,45076020
x1,1748:25079524,45076020
x1,1748:26007953,45076020
k1,1748:26282699,45076020:274746
x1,1748:26828834,45076020
x1,1748:27668059,45076020
x1,1748:29237286,45076020
k1,1748:29526106,45076020:288820
x1,1748:30074060,45076020
x1,1748:30696653,45076020
x1,1748:31297400,45076020
x1,1748:32080194,45076020
x1,1748:33063236,45076020
k1,1748:33366129,45076020:302893
x1,1748:34421990,45076020
k1,1748:34421990,45076020:0
)
(1,1749:4736286,46255668:29685704,455111,127431
x1,1749:5099692,46255668
k1,1748:5405524,46255668:242799
x1,1748:5915250,46255668
k1,1748:6158049,46255668:242799
x1,1748:6540344,46255668
(1,1748:6540344,46353971:294003,295640,0
x1,1748:6801579,46353971
)
x1,1748:7216642,46255668
(1,1748:7216642,46353971:294003,295640,0
x1,1748:7477877,46353971
)
x1,1748:7892940,46255668
(1,1748:7892940,46353971:294003,295640,0
x1,1748:8154175,46353971
)
$1,1748:8186943,46255668
k1,1748:8441852,46255668:254909
x1,1748:9497713,46255668
k1,1748:9752622,46255668:254909
$1,1748:9752622,46255668
x1,1748:10204640,46255668
(1,1748:10204640,46353971:317040,197518,0
x1,1748:10488912,46353971
)
$1,1748:10521680,46255668
k1,1748:10776589,46255668:254909
x1,1748:11217137,46255668
k1,1748:11472046,46255668:254909
x1,1748:12638952,46255668
k1,1748:12893861,46255668:254909
x1,1748:13678475,46255668
k1,1748:13933384,46255668:254909
x1,1748:15098471,46255668
x1,1748:16527521,46255668
x1,1748:17546972,46255668
k1,1748:17801881,46255668:254909
x1,1748:19374748,46255668
k1,1748:19629657,46255668:254909
x1,1748:21122424,46255668
k1,1748:21377333,46255668:254909
$1,1748:21377333,46255668
x1,1748:21740739,46255668
k1,1748:22046571,46255668:242799
x1,1748:22556297,46255668
k1,1748:22799096,46255668:242799
x1,1748:23126777,46255668
$1,1748:23126777,46255668
k1,1748:23381686,46255668:254909
x1,1748:24437547,46255668
k1,1748:24692456,46255668:254909
$1,1748:24692456,46255668
x1,1748:25144474,46255668
(1,1748:25144474,46353971:317040,197518,0
x1,1748:25428746,46353971
)
$1,1748:25461514,46255668
k1,1748:25716423,46255668:254909
x1,1748:26156971,46255668
k1,1748:26411880,46255668:254909
x1,1748:27322104,46255668
k1,1748:27577013,46255668:254909
x1,1748:27941103,46255668
x1,1748:28268784,46255668
x1,1748:29217238,46255668
x1,1748:30786464,46255668
k1,1748:31041373,46255668:254909
x1,1748:32211920,46255668
x1,1748:33382467,46255668
k1,1748:33637376,46255668:254909
x1,1748:34421990,46255668
k1,1748:34421990,46255668:0
)
(1,1749:4736286,47435316:29685704,455111,127431
x1,1749:5282421,47435316
x1,1749:6447508,47435316
x1,1749:7876558,47435316
x1,1749:8896009,47435316
g1,1748:9114462,47435316
x1,1748:10869374,47435316
k1,1749:34421990,47435316:23552616
g1,1749:34421990,47435316
)
(1,1749:4736286,48614964:29685704,0,0
g1,1749:4736286,48614964
)
(1,1752:4736286,49794612:29685704,455111,127431
h1,1750:4736286,49794612:983040,0,0
x1,1750:6147132,49794612
x1,1750:6676882,49794612
k1,1750:6840261,49794612:163379
x1,1750:8189214,49794612
x1,1750:8973826,49794612
x1,1750:9683802,49794612
x1,1750:9956868,49794612
k1,1750:10120248,49794612:163380
x1,1750:11907927,49794612
k1,1750:12071306,49794612:163379
x1,1750:14880258,49794612
k1,1750:15054653,49794612:174395
x1,1750:15964877,49794612
k1,1750:16128256,49794612:163379
x1,1750:19059180,49794612
k1,1750:19222559,49794612:163379
x1,1750:20500513,49794612
k1,1750:20663893,49794612:163380
x1,1750:21537709,49794612
x1,1750:22651823,49794612
k1,1750:22815202,49794612:163379
x1,1750:23690837,49794612
k1,1750:23854216,49794612:163379
x1,1750:24764440,49794612
k1,1750:24927820,49794612:163380
x1,1750:26129315,49794612
x1,1750:26948517,49794612
x1,1750:27640289,49794612
x1,1750:28605126,49794612
k1,1750:28768505,49794612:163379
x1,1750:29642321,49794612
x1,1750:30679977,49794612
k1,1750:30854372,49794612:174395
x1,1750:31764596,49794612
k1,1750:31927975,49794612:163379
x1,1750:32856404,49794612
x1,1750:34421990,49794612
k1,1752:34421990,49794612:0
)
]
(1,1752:4736286,52610784:29685704,786432,235932
(1,1752:4736286,52610784:29685704,786432,235932
(1,1752:4736286,52610784:29685704,786432,235932
[1,1752:4736286,52610784:29685704,786432,235932
(1,1752:4736286,52610784:29685704,550500,235932
(1,1752:4736286,52610784:0,0,0
[1,1752:4736286,52610784:29685704,0,0
(1,1752:4736286,52610784:29685704,0,0
h1,1752:4736286,52610784:0,0,0
k1,1752:19579138,52610784:14842852
k1,1752:34421990,52610784:14842852
)
]
k1,1752:4736286,52610784:-29685704
)
g1,1752:4736286,52610784
[1,1752:4736286,52610784:29685704,550500,235932
(1,1752:4736286,52610784:29685704,550500,235932
k1,1752:19251457,52610784:14515171
h1,1752:19251457,52610784:0,0,0
x1,1752:19906819,52610784
r1,1752:19906819,52610784:0,786432,235932
g1,1752:19906819,52610784
k1,1752:34421990,52610784:14515171
)
]
g1,1752:34421990,52610784
(1,1752:34421990,52610784:0,0,0
k1,1752:4736286,52610784:-29685704
[1,1752:4736286,52610784:29685704,0,0
(1,1752:4736286,52610784:29685704,0,0
k1,1752:34421990,52610784:29685704
h1,1752:34421990,52610784:0,0,0
g1,1752:34421990,52610784
g1,1752:34421990,52610784
)
]
)
)
]
)
g1,1752:34421990,52610784
)
)
]
]
]
!42670
}49
!11
{50
[1,1794:4736286,52610784:29685704,47874498,235932
[1,1794:4736286,4736286:0,0,0
(1,1794:4736286,2245673:0,0,0
k1,1794:4736286,2245673:65781
)
]
[1,1794:4736286,52610784:29685704,47874498,235932
h1,1794:4736286,4736286:0,0,0
[1,1794:4736286,52610784:29685704,50299330,235932
[1,1794:4736286,3097886:29685704,786432,0
(1,1794:4736286,3097886:29685704,786432,0
(1,1794:4736286,3097886:29685704,786432,0
(1,1794:4736286,3097886:29685704,786432,0
[1,1794:4736286,3097886:29685704,786432,0
(1,1794:4736286,2861954:29685704,550500,235932
(1,1794:4736286,2861954:0,550500,235932
[1,1794:4736286,2861954:29685704,550500,235932
(1,1794:4736286,2861954:29685704,550500,235932
h1,1794:4736286,2861954:0,0,0
x1,1794:5227807,2861954
x1,1794:6192645,2861954
g1,1794:6411098,2861954
$1,1794:6411098,2861954
x1,1794:6920824,2861954
$1,1794:6920824,2861954
g1,1794:7139277,2861954
x1,1794:9507682,2861954
g1,1794:9798953,2861954
x1,1794:10290474,2861954
g1,1794:10508927,2861954
x1,1794:12658878,2861954
g1,1794:12877331,2861954
x1,1794:13569102,2861954
g1,1794:13787555,2861954
x1,1794:14697779,2861954
g1,1794:14916232,2861954
x1,1794:16922367,2861954
x1,1794:17250048,2861954
g1,1794:17468501,2861954
x1,1794:18524362,2861954
g1,1794:18742815,2861954
x1,1794:21857604,2861954
r1,1794:21857604,2861954:0,786432,235932
k1,1794:28139797,2861954:6282193
k1,1794:34421990,2861954:6282193
)
]
k1,1794:4736286,2861954:-29685704
)
g1,1794:4736286,2861954
[1,1794:4736286,2861954:29685704,0,0
(1,1794:4736286,2861954:29685704,0,0
k1,1794:19579138,2861954:14842852
h1,1794:19579138,2861954:0,0,0
g1,1794:19579138,2861954
k1,1794:34421990,2861954:14842852
)
]
g1,1794:34421990,2861954
(1,1794:34421990,2861954:0,550500,235932
k1,1794:4736286,2861954:-29685704
[1,1794:4736286,2861954:29685704,550500,235932
(1,1794:4736286,2861954:29685704,550500,235932
k1,1794:32173738,2861954:27437452
h1,1794:32173738,2861954:0,0,0
x1,1794:32619748,2861954
x1,1794:33548176,2861954
g1,1794:33766629,2861954
x1,1794:34421991,2861954
r1,1794:34421991,2861954:0,786432,235932
g1,1794:34421991,2861954
g1,1794:34421991,2861954
)
]
)
)
]
)
g1,1794:34421990,3097886
)
)
]
[1,1794:4736286,50644704:29685704,45908418,0
(1,1752:4736286,5391646:29685704,491520,163840
x1,1752:6474815,5391646
k1,1750:6635868,5391646:161053
x1,1750:7509684,5391646
x1,1750:8547340,5391646
k1,1750:8719874,5391646:172534
x1,1750:9630098,5391646
k1,1750:9791151,5391646:161053
x1,1750:11648009,5391646
k1,1750:11809063,5391646:161054
x1,1750:12682879,5391646
x1,1750:13720535,5391646
k1,1750:13893068,5391646:172533
x1,1750:14948929,5391646
k1,1750:15109983,5391646:161054
x1,1750:16020207,5391646
k1,1750:16181260,5391646:161053
x1,1750:17350897,5391646
x1,1750:17587555,5391646
k1,1750:17748608,5391646:161053
x1,1750:18622424,5391646
x1,1750:19660080,5391646
k1,1750:19832614,5391646:172534
x1,1750:20670019,5391646
k1,1750:20831072,5391646:161053
x1,1750:21013117,5391646
x1,1750:21668479,5391646
x1,1750:21850524,5391646
k1,1750:21884061,5391646:33537
x1,1750:22539423,5391646
x1,1750:22721468,5391646
k1,1750:22755006,5391646:33538
x1,1750:23738049,5391646
x1,1750:23920094,5391646
k1,1750:23953631,5391646:33537
x1,1750:24936674,5391646
(1,1750:24936674,5391646:327681,282168,0
x1,1750:25264355,5391646
)
x1,1750:26247398,5391646
x1,1750:26611488,5391646
k1,1750:26883626,5391646:272138
x1,1750:28012303,5391646
k1,1750:28173357,5391646:161054
x1,1750:30035675,5391646
x1,1750:31912557,5391646
k1,1750:32073610,5391646:161053
x1,1750:34421990,5391646
k1,1750:34421990,5391646:0
)
(1,1752:4736286,6571294:29685704,455111,127431
x1,1752:5264217,6571294
g1,1750:5482670,6571294
x1,1750:9642393,6571294
g1,1750:9860846,6571294
x1,1750:11062341,6571294
x1,1750:11881543,6571294
x1,1750:12573315,6571294
x1,1750:13538152,6571294
g1,1750:13756605,6571294
x1,1750:16565557,6571294
g1,1750:16784010,6571294
x1,1750:17568624,6571294
g1,1750:17787077,6571294
x1,1750:20317501,6571294
g1,1750:20535954,6571294
x1,1750:20976502,6571294
g1,1750:21194955,6571294
x1,1750:21850316,6571294
x1,1750:23233857,6571294
g1,1750:23452310,6571294
x1,1750:23816400,6571294
x1,1750:24144081,6571294
k1,1752:34421990,6571294:10277909
g1,1752:34421990,6571294
)
(1,1754:9425528,8733982:24996462,725524,449545
(1,1754:9425528,8733982:20307220,725524,449545
(1,1752:9425528,8733982:0,0,0
$1,1752:9425528,8733982
(1,1752:9425528,7554334:0,0,0
)
$1,1752:9425528,8733982
)
x1,1752:10044479,8733982
k1,1754:9425528,8733982:91023
(1,1754:10135502,8463389:281419,197518,0
x1,1754:10384153,8463389
)
x1,1754:11400870,8733982
g1,1754:11582910,8733982
x1,1754:12092636,8733982
g1,1754:12274676,8733982
(1,1754:12274676,8733982:552172,725524,449545
(1,1754:12274676,8733982:552172,725524,449545
h1,1754:12274676,8733982:78643,0,0
[1,1754:12353319,8733982:394886,725524,449545
(1,1754:12353319,8290626:394886,282168,127431
x1,1754:12748205,8290626
)
(1,1754:12353319,9183526:394886,422343,0
k1,1754:12386922,9183526:33603
x1,1754:12714603,9183526
k1,1754:12748205,9183526:33602
)
]
h1,1754:12748205,8733982:78643,0,0
)
)
x1,1754:13081711,8733982
(1,1754:13081711,8733982:511546,403098,0
x1,1754:13593257,8733982
)
x1,1754:14322343,8733982
(1,1754:14322343,8463389:412854,313481,0
x1,1754:14631887,8463389
)
x1,1754:15464283,8733982
g1,1754:15609915,8733982
x1,1754:16119641,8733982
g1,1754:16265273,8733982
x1,1754:16847817,8733982
g1,1753:17503178,8733982
(1,1754:17503178,8733982:584364,282168,0
x1,1754:18087542,8733982
)
g1,1753:18742903,8733982
x1,1753:19361854,8733982
k1,1754:18742903,8733982:91023
(1,1754:19452877,8463389:281419,197518,0
x1,1754:19701528,8463389
)
x1,1754:20371454,8733982
(1,1754:20371454,8832285:294003,295640,0
x1,1754:20632689,8832285
)
x1,1754:20847502,8733982
g1,1754:20956726,8733982
x1,1754:21339021,8733982
(1,1754:21339021,8832285:294003,295640,0
x1,1754:21600256,8832285
)
x1,1754:21815069,8733982
g1,1754:21924293,8733982
x1,1754:22306588,8733982
(1,1754:22306588,8832285:294003,295640,0
x1,1754:22567823,8832285
)
x1,1754:22855454,8733982
g1,1754:23037494,8733982
x1,1754:23547220,8733982
g1,1754:23729260,8733982
(1,1754:23729260,8733982:552172,725524,449545
(1,1754:23729260,8733982:552172,725524,449545
h1,1754:23729260,8733982:78643,0,0
[1,1754:23807903,8733982:394886,725524,449545
(1,1754:23807903,8290626:394886,282168,127431
x1,1754:24202789,8290626
)
(1,1754:23807903,9183526:394886,422343,0
k1,1754:23841506,9183526:33603
x1,1754:24169187,9183526
k1,1754:24202789,9183526:33602
)
]
h1,1754:24202789,8733982:78643,0,0
)
)
x1,1754:24918590,8733982
[1,1754:24918590,8895998:294003,728249,0
(1,1754:24918590,8463389:294003,295640,0
x1,1754:25179825,8463389
)
(1,1754:24918590,8895998:294003,295640,0
x1,1754:25179825,8895998
)
]
g1,1754:25358225,8733982
x1,1754:25867951,8733982
g1,1754:26013583,8733982
x1,1754:26395878,8733982
[1,1754:26395878,8895998:294003,728249,0
(1,1754:26395878,8463389:294003,295640,0
x1,1754:26657113,8463389
)
(1,1754:26395878,8895998:294003,295640,0
x1,1754:26657113,8895998
)
]
g1,1754:26835513,8733982
x1,1754:27345239,8733982
g1,1754:27490871,8733982
x1,1754:27873166,8733982
[1,1754:27873166,8895998:294003,728249,0
(1,1754:27873166,8463389:294003,295640,0
x1,1754:28134401,8463389
)
(1,1754:27873166,8895998:294003,295640,0
x1,1754:28134401,8895998
)
]
g1,1754:28312801,8733982
x1,1754:28822527,8733982
g1,1754:28968159,8733982
x1,1754:29732748,8733982
)
(1,1754:32929221,8733982:1492769,491520,163840
(1,1754:32929221,8733982:1492769,491520,163840
x1,1754:34167127,8733982
x1,1754:34421990,8733982
)
)
)
(1,1757:4736286,10896670:29685704,455111,127431
x1,1757:6412917,10896670
g1,1755:6631370,10896670
$1,1755:6631370,10896670
x1,1755:7026256,10896670
$1,1755:7026256,10896670
g1,1755:7244709,10896670
x1,1755:7685257,10896670
g1,1755:7903710,10896670
x1,1755:8813934,10896670
g1,1755:9032387,10896670
x1,1755:10530615,10896670
g1,1755:10749068,10896670
x1,1755:11622884,10896670
x1,1755:13173907,10896670
g1,1755:13392360,10896670
x1,1755:13974904,10896670
g1,1755:14193357,10896670
x1,1755:15689766,10896670
g1,1755:15908219,10896670
x1,1755:19532734,10896670
g1,1755:19824005,10896670
x1,1755:20952682,10896670
g1,1755:21171135,10896670
x1,1755:23798042,10896670
x1,1755:24034700,10896670
g1,1755:24253153,10896670
x1,1755:24781084,10896670
g1,1755:24999537,10896670
x1,1755:29486942,10896670
x1,1755:29814623,10896670
g1,1755:30033076,10896670
x1,1755:31531304,10896670
k1,1757:34421990,10896670:2890686
g1,1757:34421990,10896670
)
(1,1759:15523191,13059358:18898799,491520,163840
(1,1759:15523191,13059358:8111894,455111,98303
(1,1757:15523191,13059358:0,0,0
$1,1757:15523191,13059358
(1,1757:15523191,11879710:0,0,0
)
$1,1757:15523191,13059358
)
g1,1759:15632415,13059358
[1,1759:15632415,13059358:910224,455111,0
(1,1759:15632415,13059358:910224,455111,0
x1,1758:16542639,13059358
)
]
g1,1759:16651863,13059358
x1,1759:17126086,13059358
g1,1759:17308126,13059358
x1,1759:17817852,13059358
g1,1759:17999892,13059358
x1,1759:18327573,13059358
g1,1758:18982934,13059358
(1,1759:18982934,13059358:584364,282168,0
x1,1759:19567298,13059358
)
g1,1758:20222659,13059358
x1,1758:20604954,13059358
(1,1759:20604954,13157661:294003,295640,0
x1,1759:20866189,13157661
)
x1,1759:21281252,13059358
(1,1759:21281252,13157661:294003,295640,0
x1,1759:21542487,13157661
)
x1,1759:21957550,13059358
(1,1759:21957550,13157661:294003,295640,0
x1,1759:22218785,13157661
)
g1,1759:22433593,13059358
x1,1759:22943319,13059358
g1,1759:23125359,13059358
x1,1759:23635085,13059358
)
(1,1759:32929221,13059358:1492769,491520,163840
(1,1759:32929221,13059358:1492769,491520,163840
x1,1759:34167127,13059358
x1,1759:34421990,13059358
)
)
)
(1,1762:4736286,15222046:29685704,491520,163840
x1,1762:5864963,15222046
g1,1760:6083416,15222046
x1,1760:7217555,15222046
g1,1760:7436008,15222046
x1,1760:9119923,15222046
x1,1760:10359648,15222046
x1,1760:11397304,15222046
x1,1760:11779599,15222046
g1,1760:11998052,15222046
x1,1760:13576378,15222046
g1,1760:13794831,15222046
x1,1760:14768771,15222046
g1,1760:14987224,15222046
(1,1760:14987224,15222046:1492769,491520,163840
x1,1760:15242087,15222046
x1,1760:16225130,15222046
x1,1760:16479993,15222046
)
g1,1760:16698446,15222046
x1,1760:17282810,15222046
g1,1760:17501263,15222046
x1,1760:18475203,15222046
g1,1760:18693656,15222046
(1,1760:18693656,15222046:1492769,491520,163840
x1,1760:18948519,15222046
x1,1760:19931562,15222046
x1,1760:20186425,15222046
)
g1,1760:20404878,15222046
x1,1760:20845426,15222046
k1,1762:34421990,15222046:13576564
g1,1762:34421990,15222046
)
(1,1764:11380307,17614841:23041683,1180379,838772
(1,1764:11380307,17614841:16397663,1180379,838772
(1,1762:11380307,17614841:0,0,0
$1,1762:11380307,17614841
(1,1762:11380307,16435193:0,0,0
)
$1,1762:11380307,17614841
)
x1,1762:11904592,17614841
(1,1764:11904592,17344248:281419,197518,0
x1,1764:12153243,17344248
)
g1,1764:12368051,17614841
x1,1764:12877777,17614841
g1,1764:13059817,17614841
x1,1764:13928926,17614841
g1,1764:14074558,17614841
x1,1764:14584284,17614841
g1,1764:14729916,17614841
x1,1764:15181934,17614841
(1,1764:15181934,17713144:317040,197518,0
x1,1764:15466206,17713144
)
x1,1764:15973197,17614841
(1,1764:15973197,17344248:822455,313481,54614
x1,1764:16692342,17344248
)
g1,1763:17451013,17614841
(1,1764:17451013,17614841:584364,282168,0
x1,1764:18035377,17614841
)
g1,1763:18690738,17614841
x1,1763:19215023,17614841
(1,1764:19215023,17344248:281419,197518,0
x1,1764:19463674,17344248
)
g1,1764:19678482,17614841
x1,1764:20188208,17614841
g1,1764:20370248,17614841
[1,1764:20370248,17614841:946633,1180379,838772
(1,1764:20370248,16795638:946633,295640,0
k1,1764:20712947,16795638:342699
x1,1764:20974182,16795638
k1,1764:21316881,16795638:342699
)
(1,1764:20370248,17614841:946633,688132,360452
(1,1764:20370248,16992245:946633,65536,983048
x1,1764:21316881,16992245
)
)
(1,1764:20370248,18388077:946633,303558,0
k1,1764:20419077,18388077:48829
x1,1764:21268052,18388077
k1,1764:21316881,18388077:48829
)
]
g1,1764:21426105,17614841
(1,1763:21426105,17614841:391396,753669,425990
$1,1763:21426105,17614841
(1,1763:21426105,17614841:391396,753669,425990
(1,1763:21426105,16887385:391396,26213,1153446
x1,1763:21817501,16887385
)
v1,1763:21817501,17614841:0,753662,425981
h1,1763:21817501,17614841:0,0,0
)
$1,1763:21817501,17614841
)
x1,1763:22594682,17614841
(1,1764:22594682,17713144:218188,303558,0
x1,1764:22780102,17713144
)
g1,1764:22958502,17614841
x1,1764:23468228,17614841
g1,1764:23613860,17614841
(1,1764:23613860,17614841:757769,865699,547848
(1,1764:23613860,17614841:757769,865699,547848
h1,1764:23613860,17614841:78643,0,0
[1,1764:23692503,17614841:600483,865699,547848
(1,1764:23692503,17171485:600483,422343,0
k1,1764:23828904,17171485:136401
x1,1764:24156585,17171485
k1,1764:24292986,17171485:136401
)
(1,1764:23692503,18064385:600483,455111,98303
x1,1764:24074798,18064385
(1,1764:24074798,18162688:218188,303558,0
x1,1764:24260218,18162688
)
)
]
h1,1764:24292986,17614841:78643,0,0
)
)
x1,1764:24823647,17614841
(1,1764:24823647,17713144:317040,197518,0
x1,1764:25107919,17713144
)
(1,1763:25140687,17614841:391396,753669,425990
$1,1763:25140687,17614841
(1,1763:25140687,17614841:391396,753669,425990
(1,1763:25140687,16887385:391396,26213,1153446
x1,1763:25532083,16887385
)
v1,1763:25532083,17614841:0,753662,425981
h1,1763:25532083,17614841:0,0,0
)
$1,1763:25532083,17614841
)
[1,1764:25532083,17614841:636888,464214,98303
(1,1764:25577593,17605738:0,455111,0
x1,1764:25905274,17605738
)
(1,1764:25532083,17614841:636888,291271,98303
x1,1764:25950783,17614841
(1,1764:25950783,17713144:218188,303558,0
x1,1764:26136203,17713144
)
)
]
g1,1764:26314603,17614841
x1,1764:26824329,17614841
g1,1764:26969961,17614841
[1,1764:26969961,17614841:808009,622593,98303
(1,1764:27101031,17447359:0,455111,0
x1,1764:27428712,17447359
)
(1,1764:26969961,17614841:808009,449650,98303
x1,1764:27559782,17614841
(1,1764:27559782,17713144:218188,303558,0
x1,1764:27745202,17713144
)
)
]
)
(1,1764:32929221,17614841:1492769,491520,163840
(1,1764:32929221,17614841:1492769,491520,163840
x1,1764:34167127,17614841
x1,1764:34421990,17614841
)
)
)
(1,1767:4736286,19993709:29685704,491520,163840
x1,1767:6229053,19993709
g1,1765:6447506,19993709
x1,1765:7357730,19993709
g1,1765:7576183,19993709
x1,1765:9032541,19993709
x1,1765:9378426,19993709
x1,1765:9706107,19993709
g1,1765:9924560,19993709
x1,1765:11502886,19993709
g1,1765:11721339,19993709
x1,1765:12695279,19993709
g1,1765:12913732,19993709
(1,1765:12913732,19993709:1492769,491520,163840
x1,1765:13168595,19993709
x1,1765:14151638,19993709
x1,1765:14406501,19993709
)
g1,1765:14624954,19993709
x1,1765:15209318,19993709
g1,1765:15427771,19993709
x1,1765:16401711,19993709
g1,1765:16620164,19993709
(1,1765:16620164,19993709:1492769,491520,163840
x1,1765:16875027,19993709
x1,1765:17858070,19993709
x1,1765:18112933,19993709
)
g1,1765:18331386,19993709
x1,1765:18771934,19993709
k1,1767:34421990,19993709:15650056
g1,1767:34421990,19993709
)
(1,1769:11828234,22386504:22593756,1180379,838772
(1,1769:11828234,22386504:15501808,1180379,838772
(1,1767:11828234,22386504:0,0,0
$1,1767:11828234,22386504
(1,1767:11828234,21206856:0,0,0
)
$1,1767:11828234,22386504
)
x1,1767:12277730,22386504
k1,1769:11828234,22386504:24273
(1,1769:12302003,22115911:281419,197518,0
x1,1769:12550654,22115911
)
g1,1769:12765462,22386504
x1,1769:13275188,22386504
g1,1769:13457228,22386504
x1,1769:14800560,22386504
(1,1769:14800560,22115911:412854,313481,0
x1,1769:15110104,22115911
)
g1,1769:15359046,22386504
x1,1769:15868772,22386504
g1,1769:16014404,22386504
x1,1769:16466422,22386504
(1,1769:16466422,22484807:317040,197518,0
x1,1769:16750694,22484807
)
x1,1769:17069270,22386504
g1,1768:17724631,22386504
(1,1769:17724631,22386504:584364,282168,0
x1,1769:18308995,22386504
)
g1,1768:18964356,22386504
x1,1768:19413852,22386504
k1,1769:18964356,22386504:24273
(1,1769:19438125,22115911:281419,197518,0
x1,1769:19686776,22115911
)
g1,1769:19901584,22386504
x1,1769:20411310,22386504
g1,1769:20593350,22386504
[1,1769:20593350,22386504:946633,1180379,838772
(1,1769:20593350,21567301:946633,295640,0
k1,1769:20936049,21567301:342699
x1,1769:21197284,21567301
k1,1769:21539983,21567301:342699
)
(1,1769:20593350,22386504:946633,688132,360452
(1,1769:20593350,21763908:946633,65536,983048
x1,1769:21539983,21763908
)
)
(1,1769:20593350,23159740:946633,303558,0
k1,1769:20642179,23159740:48829
x1,1769:21491154,23159740
k1,1769:21539983,23159740:48829
)
]
g1,1769:21649207,22386504
(1,1768:21649207,22386504:391396,753669,425990
$1,1768:21649207,22386504
(1,1768:21649207,22386504:391396,753669,425990
(1,1768:21649207,21659048:391396,26213,1153446
x1,1768:22040603,21659048
)
v1,1768:22040603,22386504:0,753662,425981
h1,1768:22040603,22386504:0,0,0
)
$1,1768:22040603,22386504
)
x1,1768:22817784,22386504
[1,1769:22817784,22548520:294003,728249,0
(1,1769:22817784,22115911:294003,295640,0
x1,1769:23079019,22115911
)
(1,1769:22817784,22548520:218188,303558,0
x1,1769:23003204,22548520
)
]
g1,1769:23257419,22386504
x1,1769:23767145,22386504
g1,1769:23912777,22386504
x1,1769:24364795,22386504
(1,1769:24364795,22484807:317040,197518,0
x1,1769:24649067,22484807
)
(1,1768:24681835,22386504:391396,753669,425990
$1,1768:24681835,22386504
(1,1768:24681835,22386504:391396,753669,425990
(1,1768:24681835,21659048:391396,26213,1153446
x1,1768:25073231,21659048
)
v1,1768:25073231,22386504:0,753662,425981
h1,1768:25073231,22386504:0,0,0
)
$1,1768:25073231,22386504
)
[1,1769:25073231,22386504:636888,464214,98303
(1,1769:25118741,22377401:0,455111,0
x1,1769:25446422,22377401
)
(1,1769:25073231,22386504:636888,291271,98303
x1,1769:25491931,22386504
(1,1769:25491931,22484807:218188,303558,0
x1,1769:25677351,22484807
)
)
]
g1,1769:25855751,22386504
x1,1769:26365477,22386504
g1,1769:26511109,22386504
[1,1769:26511109,22386504:636888,464214,98303
(1,1769:26556619,22377401:0,455111,0
x1,1769:26884300,22377401
)
(1,1769:26511109,22386504:636888,291271,98303
x1,1769:26929809,22386504
(1,1769:26929809,22484807:218188,303558,0
x1,1769:27115229,22484807
)
)
]
x1,1769:27330042,22386504
)
(1,1769:32929221,22386504:1492769,491520,163840
(1,1769:32929221,22386504:1492769,491520,163840
x1,1769:34167127,22386504
x1,1769:34421990,22386504
)
)
)
(1,1772:4736286,24765372:29685704,491520,163840
h1,1771:4736286,24765372:983040,0,0
x1,1771:6848003,24765372
g1,1771:7066456,24765372
x1,1771:8928774,24765372
x1,1771:10805656,24765372
g1,1771:11024109,24765372
x1,1771:13372489,24765372
g1,1771:13590942,24765372
x1,1771:14118873,24765372
g1,1771:14337326,24765372
x1,1771:15247550,24765372
g1,1771:15466003,24765372
x1,1771:16635640,24765372
x1,1771:16872298,24765372
g1,1771:17090751,24765372
x1,1771:17964567,24765372
x1,1771:18820178,24765372
g1,1771:19038631,24765372
x1,1771:19220676,24765372
x1,1771:20203719,24765372
x1,1771:20567809,24765372
g1,1771:20786262,24765372
x1,1771:21570876,24765372
g1,1771:21789329,24765372
x1,1771:24319753,24765372
g1,1771:24538206,24765372
x1,1771:24978754,24765372
k1,1772:34421990,24765372:9443236
g1,1772:34421990,24765372
)
(1,1774:13761330,26928060:20660660,891184,547848
(1,1774:13761330,26928060:11635617,891184,547848
(1,1772:13761330,26928060:0,0,0
$1,1772:13761330,26928060
(1,1772:13761330,25748412:0,0,0
)
$1,1772:13761330,26928060
)
x1,1772:14380281,26928060
k1,1774:13761330,26928060:91023
(1,1774:14471304,26657467:281419,197518,0
x1,1774:14719955,26657467
)
x1,1774:15389881,26928060
(1,1774:15389881,27026363:294003,295640,0
x1,1774:15651116,27026363
)
x1,1774:15865929,26928060
g1,1774:15975153,26928060
x1,1774:16357448,26928060
(1,1774:16357448,27026363:294003,295640,0
x1,1774:16618683,27026363
)
x1,1774:16833496,26928060
g1,1774:16942720,26928060
x1,1774:17325015,26928060
(1,1774:17325015,27026363:294003,295640,0
x1,1774:17586250,27026363
)
x1,1774:17873881,26928060
g1,1774:18055921,26928060
x1,1774:18565647,26928060
g1,1774:18747687,26928060
x1,1774:19257413,26928060
(1,1774:19257413,26928060:1413397,891184,449545
(1,1774:19257413,26928060:1413397,891184,449545
h1,1774:19257413,26928060:78643,0,0
[1,1774:19336056,26928060:1256111,891184,449545
(1,1774:19336056,26484704:1256111,447828,127431
x1,1774:20094348,26484704
(1,1774:20094348,26583007:497819,197518,0
x1,1774:20559399,26583007
)
)
(1,1774:19336056,27377604:1256111,422343,0
k1,1774:19800271,27377604:464215
x1,1774:20127952,27377604
k1,1774:20592167,27377604:464215
)
]
h1,1774:20592167,26928060:78643,0,0
)
)
g1,1774:20780034,26928060
(1,1774:20780034,26928060:546135,455111,0
x1,1773:21326169,26928060
)
g1,1774:21435393,26928060
(1,1773:21435393,26928060:391396,753669,425990
$1,1773:21435393,26928060
(1,1773:21435393,26928060:391396,753669,425990
(1,1773:21435393,26200604:391396,26213,1153446
x1,1773:21826789,26200604
)
v1,1773:21826789,26928060:0,753662,425981
h1,1773:21826789,26928060:0,0,0
)
$1,1773:21826789,26928060
)
x1,1773:22154470,26928060
g1,1774:22300102,26928060
x1,1774:22809828,26928060
g1,1774:22955460,26928060
(1,1774:22955460,26928060:1868046,891184,547848
(1,1774:22955460,26928060:1868046,891184,547848
h1,1774:22955460,26928060:78643,0,0
[1,1774:23034103,26928060:1710760,891184,547848
(1,1774:23034103,26484704:1710760,447828,98303
x1,1774:23322189,26484704
(1,1774:23322189,26583007:294003,295640,0
x1,1774:23583424,26583007
)
g1,1774:23761824,26484704
x1,1774:24271550,26484704
g1,1774:24417182,26484704
x1,1774:24744863,26484704
)
(1,1774:23034103,27377604:1710760,447828,98303
k1,1774:23458871,27377604:424768
x1,1774:23822277,27377604
(1,1774:23822277,27475907:497819,197518,0
x1,1774:24287328,27475907
)
k1,1774:24744863,27377604:424767
)
]
h1,1774:24744863,26928060:78643,0,0
)
)
(1,1773:24823506,26928060:391396,753669,425990
$1,1773:24823506,26928060
(1,1773:24823506,26928060:391396,753669,425990
(1,1773:24823506,26200604:391396,26213,1153446
x1,1773:25214902,26200604
)
v1,1773:25214902,26928060:0,753662,425981
h1,1773:25214902,26928060:0,0,0
)
$1,1773:25214902,26928060
)
x1,1773:25396947,26928060
)
(1,1774:32929221,26928060:1492769,491520,163840
(1,1774:32929221,26928060:1492769,491520,163840
x1,1774:34167127,26928060
x1,1774:34421990,26928060
)
)
)
(1,1776:4736286,29090748:29685704,533465,162667
x1,1776:6412917,29090748
g1,1775:6631370,29090748
$1,1775:6631370,29090748
x1,1775:6919456,29090748
(1,1775:6919456,29189051:294003,295640,0
x1,1775:7180691,29189051
)
g1,1775:7395499,29090748
x1,1775:7905225,29090748
g1,1775:8087265,29090748
x1,1775:8469560,29090748
[1,1775:8469560,29253415:294003,696132,0
(1,1775:8469560,28852923:294003,295640,0
x1,1775:8730795,28852923
)
(1,1775:8469560,29253415:294003,295640,0
x1,1775:8730795,29253415
)
]
g1,1775:8909195,29090748
x1,1775:9418921,29090748
g1,1775:9564553,29090748
x1,1775:9946848,29090748
[1,1775:9946848,29253415:294003,696132,0
(1,1775:9946848,28852923:294003,295640,0
x1,1775:10208083,28852923
)
(1,1775:9946848,29253415:294003,295640,0
x1,1775:10208083,29253415
)
]
g1,1775:10386483,29090748
x1,1775:10896209,29090748
g1,1775:11041841,29090748
x1,1775:11424136,29090748
[1,1775:11424136,29253415:294003,696132,0
(1,1775:11424136,28852923:294003,295640,0
x1,1775:11685371,28852923
)
(1,1775:11424136,29253415:294003,295640,0
x1,1775:11685371,29253415
)
]
$1,1775:11718139,29090748
g1,1775:11936592,29090748
x1,1775:12992453,29090748
g1,1775:13210906,29090748
$1,1775:13210906,29090748
x1,1775:13574312,29090748
(1,1775:13574312,29189051:497819,197518,0
x1,1775:14039363,29189051
)
$1,1775:14072131,29090748
g1,1775:14290584,29090748
x1,1775:14731132,29090748
g1,1775:14949585,29090748
x1,1775:15277266,29090748
g1,1775:15495719,29090748
x1,1775:17864123,29090748
g1,1775:18082576,29090748
x1,1775:20270755,29090748
x1,1775:20689458,29090748
k1,1776:34421990,29090748:13732532
g1,1776:34421990,29090748
)
(1,1778:4736286,31187442:29685704,455111,0
(1,1778:4736286,31187442:2302850,422343,0
g1,1778:4736286,31187442
x1,1778:6285476,31187442
g1,1778:7039136,31187442
)
x1,1778:9063003,31187442
x1,1778:9806196,31187442
g1,1778:10057416,31187442
x1,1778:11898147,31187442
g1,1778:12149367,31187442
x1,1778:14191076,31187442
g1,1778:14442296,31187442
x1,1778:15359796,31187442
g1,1778:15611016,31187442
x1,1778:16396077,31187442
g1,1778:16647297,31187442
x1,1778:18196486,31187442
g1,1778:18447706,31187442
x1,1778:21458707,31187442
g1,1778:21709927,31187442
x1,1778:24882125,31187442
k1,1778:34421990,31187442:9539865
g1,1778:34421990,31187442
)
(1,1780:4736286,32790342:29685704,491520,163840
x1,1780:5337034,32790342
k1,1779:5581458,32790342:244424
x1,1779:6640959,32790342
k1,1779:6885382,32790342:244423
x1,1779:7726427,32790342
x1,1779:9037151,32790342
k1,1779:9288067,32790342:250916
x1,1779:9761383,32790342
x1,1779:10034449,32790342
k1,1779:10278873,32790342:244424
x1,1779:11261915,32790342
x1,1779:12614507,32790342
k1,1779:12858930,32790342:244423
x1,1779:13587110,32790342
x1,1779:14462745,32790342
k1,1779:14707169,32790342:244424
x1,1779:15253304,32790342
x1,1779:17552527,32790342
k1,1779:17796950,32790342:244423
x1,1779:18998447,32790342
k1,1779:19242871,32790342:244424
x1,1779:19934642,32790342
x1,1779:20917685,32790342
k1,1779:21162108,32790342:244423
x1,1779:22072332,32790342
k1,1779:22316756,32790342:244424
x1,1779:22864710,32790342
x1,1779:23374436,32790342
x1,1779:24503115,32790342
k1,1779:24747538,32790342:244423
(1,1779:24747538,32790342:1492769,491520,163840
x1,1779:25002401,32790342
x1,1779:25985444,32790342
x1,1779:26240307,32790342
)
k1,1779:26484731,32790342:244424
x1,1779:26848821,32790342
x1,1779:27158297,32790342
x1,1779:27413160,32790342
x1,1779:27868271,32790342
x1,1779:28796698,32790342
k1,1779:29041121,32790342:244423
x1,1779:29951345,32790342
k1,1779:30195769,32790342:244424
x1,1779:31251627,32790342
x1,1779:32236489,32790342
k1,1779:32480912,32790342:244423
x1,1779:33682408,32790342
k1,1779:33926832,32790342:244424
$1,1779:33926832,32790342
x1,1779:34421990,32790342
$1,1779:34421990,32790342
k1,1780:34421990,32790342:0
)
(1,1780:4736286,33969990:29685704,455111,127431
x1,1780:5792147,33969990
g1,1779:6010600,33969990
x1,1779:6920824,33969990
g1,1779:7139277,33969990
x1,1779:8195135,33969990
x1,1779:9179997,33969990
g1,1779:9398450,33969990
x1,1779:10203088,33969990
x1,1779:11659446,33969990
x1,1779:12860942,33969990
x1,1779:13097600,33969990
g1,1779:13316053,33969990
$1,1779:13316053,33969990
x1,1779:13894041,33969990
$1,1779:13894041,33969990
g1,1779:14112494,33969990
x1,1779:14658629,33969990
g1,1779:14877082,33969990
x1,1779:15787306,33969990
g1,1779:16005759,33969990
x1,1779:16917803,33969990
x1,1779:17829847,33969990
x1,1779:18066505,33969990
g1,1779:18284958,33969990
x1,1779:19268000,33969990
x1,1779:19959771,33969990
x1,1779:20323861,33969990
x1,1779:20908225,33969990
x1,1779:22218949,33969990
k1,1780:34421990,33969990:12203041
g1,1780:34421990,33969990
)
(1,1780:4736286,35149638:29685704,0,0
g1,1780:4736286,35149638
)
(1,1783:4736286,36329286:29685704,455111,127431
h1,1781:4736286,36329286:983040,0,0
x1,1781:8237005,36329286
k1,1781:8487709,36329286:250704
x1,1781:8815390,36329286
k1,1781:9066095,36329286:250705
x1,1781:9357366,36329286
x1,1781:10906567,36329286
k1,1781:11157271,36329286:250704
x1,1781:12872133,36329286
x1,1781:13199814,36329286
k1,1781:13450518,36329286:250704
$1,1781:13450518,36329286
x1,1781:13789349,36329286
(1,1781:13789349,36427589:231881,318577,0
x1,1781:13951825,36427589
)
$1,1781:14021230,36329286
k1,1781:14271935,36329286:250705
x1,1781:14818070,36329286
k1,1781:15068774,36329286:250704
x1,1781:15760545,36329286
k1,1781:16011249,36329286:250704
x1,1781:18051969,36329286
k1,1781:18302674,36329286:250705
x1,1781:19504170,36329286
k1,1781:19754874,36329286:250704
$1,1781:19754874,36329286
x1,1781:20250032,36329286
$1,1781:20250032,36329286
x1,1781:20432077,36329286
k1,1781:20820102,36329286:388025
x1,1781:21948779,36329286
k1,1781:22199484,36329286:250705
x1,1781:24240204,36329286
k1,1781:24490908,36329286:250704
x1,1781:24854998,36329286
x1,1781:25200884,36329286
x1,1781:25929065,36329286
k1,1781:26179769,36329286:250704
x1,1781:27546925,36329286
k1,1781:27797630,36329286:250705
x1,1781:28238178,36329286
k1,1781:28488882,36329286:250704
x1,1781:29999854,36329286
k1,1781:30250558,36329286:250704
x1,1781:30833102,36329286
k1,1781:31083807,36329286:250705
x1,1781:31994031,36329286
k1,1781:32244735,36329286:250704
x1,1781:33894061,36329286
x1,1781:34421990,36329286
k1,1781:34421990,36329286:0
)
(1,1783:4736286,37508934:29685704,551306,127431
x1,1783:6103442,37508934
k1,1781:6281071,37508934:177629
$1,1781:6281071,37508934
x1,1781:6619902,37508934
(1,1781:6619902,37607237:231881,318577,0
x1,1781:6782378,37607237
)
x1,1781:7346941,37508934
$1,1781:7346941,37508934
k1,1781:7524571,37508934:177630
x1,1781:8070706,37508934
k1,1781:8248335,37508934:177629
x1,1781:9158559,37508934
k1,1781:9336188,37508934:177629
x1,1781:13241047,37508934
k1,1781:13518710,37508934:277663
x1,1781:14328811,37508934
k1,1781:14506441,37508934:177630
x1,1781:15416665,37508934
k1,1781:15594294,37508934:177629
x1,1781:16249655,37508934
x1,1781:18470604,37508934
k1,1781:18656398,37508934:185794
$1,1781:18656398,37508934
(1,1781:18656398,37508934:901122,455111,0
x1,1781:19548419,37508934
)
k1,1781:19666744,37508934:109224
x1,1781:20116240,37508934
(1,1781:20140513,37271109:581724,313481,0
x1,1781:20640273,37271109
)
k1,1781:20904277,37508934:182040
x1,1781:21414003,37508934
k1,1781:21596043,37508934:182040
x1,1781:21934874,37508934
(1,1781:21934874,37607237:231881,318577,0
x1,1781:22097350,37607237
)
x1,1781:22661913,37508934
$1,1781:22661913,37508934
x1,1781:22843958,37508934
k1,1781:23029752,37508934:185794
x1,1781:24049203,37508934
k1,1781:24234998,37508934:185795
x1,1781:25145222,37508934
k1,1781:25322851,37508934:177629
x1,1781:26214872,37508934
x1,1781:28310205,37508934
k1,1781:28487834,37508934:177629
x1,1781:29015765,37508934
k1,1781:29193394,37508934:177629
x1,1781:30103618,37508934
k1,1781:30281248,37508934:177630
x1,1781:32028879,37508934
x1,1781:32666035,37508934
k1,1781:32843664,37508934:177629
x1,1781:34421990,37508934
k1,1781:34421990,37508934:0
)
(1,1783:4736286,38688582:29685704,551306,127431
x1,1783:5185782,38688582
(1,1781:5210055,38450757:581724,313481,0
x1,1781:5709815,38450757
)
$1,1781:5791779,38688582
g1,1781:6010232,38688582
x1,1781:7779707,38688582
g1,1781:7998160,38688582
x1,1781:8580704,38688582
g1,1781:8799157,38688582
x1,1781:9709381,38688582
g1,1781:9927834,38688582
x1,1781:11968554,38688582
g1,1781:12187007,38688582
x1,1781:12551097,38688582
x1,1781:12896983,38688582
x1,1781:13625164,38688582
g1,1781:13843617,38688582
x1,1781:15210773,38688582
g1,1781:15429226,38688582
$1,1781:15429226,38688582
x1,1781:15768057,38688582
(1,1781:15768057,38786885:231881,318577,0
x1,1781:15930533,38786885
)
x1,1781:16495096,38688582
$1,1781:16495096,38688582
x1,1781:16677141,38688582
g1,1781:16895594,38688582
x1,1781:17368910,38688582
x1,1781:17641976,38688582
g1,1781:17860429,38688582
x1,1781:18552200,38688582
x1,1781:18879881,38688582
x1,1781:19152947,38688582
g1,1781:19371400,38688582
x1,1781:20281624,38688582
g1,1781:20500077,38688582
x1,1781:22247708,38688582
x1,1781:22884864,38688582
g1,1781:23103317,38688582
x1,1781:24681643,38688582
g1,1781:24900096,38688582
x1,1781:25446231,38688582
g1,1781:25664684,38688582
x1,1781:26574908,38688582
g1,1781:26793361,38688582
x1,1781:29434832,38688582
g1,1781:29653285,38688582
x1,1781:31257100,38688582
g1,1781:31475553,38688582
x1,1781:34320911,38688582
k1,1783:34421990,38688582:101079
g1,1783:34421990,38688582
)
(1,1785:10552165,40851270:23869825,976821,449545
(1,1785:10552165,40851270:18053947,976821,449545
(1,1783:10552165,40851270:0,0,0
$1,1783:10552165,40851270
(1,1783:10552165,39671622:0,0,0
)
$1,1783:10552165,40851270
)
x1,1783:11001661,40851270
k1,1785:10552165,40851270:24273
(1,1785:11025934,40580677:581724,313481,0
x1,1785:11525694,40580677
)
g1,1785:11789698,40851270
x1,1785:12299424,40851270
g1,1785:12481464,40851270
x1,1785:13282228,40851270
g1,1785:13427860,40851270
x1,1785:13937586,40851270
g1,1785:14083218,40851270
x1,1785:14578376,40851270
g1,1785:14724008,40851270
x1,1785:15233734,40851270
g1,1785:15379366,40851270
(1,1785:15379366,40851270:1616143,976821,449545
(1,1785:15379366,40851270:1616143,976821,449545
h1,1785:15379366,40851270:78643,0,0
[1,1785:15458009,40851270:1458857,976821,449545
(1,1785:15458009,40407914:1458857,533465,163840
x1,1785:16622863,40407914
(1,1785:16622863,40170089:294003,295640,0
x1,1785:16884098,40170089
)
)
(1,1785:15458009,41300814:1458857,422343,0
k1,1785:16023597,41300814:565588
x1,1785:16351278,41300814
k1,1785:16916866,41300814:565588
)
]
h1,1785:16916866,40851270:78643,0,0
)
)
x1,1785:17463362,40851270
g1,1784:18118723,40851270
g1,1785:18227947,40851270
x1,1785:18602428,40851270
[1,1785:18602428,41013286:605237,746090,89201
(1,1785:18625941,40580677:581724,313481,0
x1,1785:19125701,40580677
)
(1,1785:18602428,41013286:461560,303558,89201
x1,1785:19004711,41013286
)
]
g1,1785:19389705,40851270
x1,1785:19899431,40851270
g1,1785:20081471,40851270
x1,1785:20870860,40851270
(1,1785:20870860,40949573:218188,303558,0
x1,1785:21056280,40949573
)
x1,1785:21572831,40851270
(1,1785:21572831,40949573:276140,303558,89201
x1,1785:21789694,40949573
)
g1,1785:21994603,40851270
x1,1785:22504329,40851270
g1,1785:22649961,40851270
(1,1785:22649961,40851270:5021275,976821,449545
(1,1785:22649961,40851270:5021275,976821,449545
h1,1785:22649961,40851270:78643,0,0
[1,1785:22728604,40851270:4863989,976821,449545
(1,1785:22728604,40407914:4863989,533465,163840
x1,1785:23772856,40407914
[1,1785:23772856,40570581:331776,696132,0
(1,1785:23810629,40170089:294003,295640,0
x1,1785:24071864,40170089
)
(1,1785:23772856,40570581:294003,295640,0
x1,1785:24034091,40570581
)
]
g1,1785:24250264,40407914
x1,1785:24759990,40407914
g1,1785:24905622,40407914
x1,1785:25389405,40407914
[1,1785:25389405,40570581:331776,696132,0
(1,1785:25427178,40170089:294003,295640,0
x1,1785:25688413,40170089
)
(1,1785:25389405,40570581:294003,295640,0
x1,1785:25650640,40570581
)
]
g1,1785:25866813,40407914
x1,1785:26376539,40407914
g1,1785:26522171,40407914
x1,1785:27005954,40407914
[1,1785:27005954,40570581:331776,696132,0
(1,1785:27043727,40170089:294003,295640,0
x1,1785:27304962,40170089
)
(1,1785:27005954,40570581:294003,295640,0
x1,1785:27267189,40570581
)
]
x1,1785:27592593,40407914
)
(1,1785:22728604,41300814:4863989,422343,0
k1,1785:24996758,41300814:2268154
x1,1785:25324439,41300814
k1,1785:27592593,41300814:2268154
)
]
h1,1785:27592593,40851270:78643,0,0
)
)
x1,1785:27962507,40851270
(1,1785:27962507,40949573:461560,303558,89201
x1,1785:28364790,40949573
)
x1,1785:28606112,40851270
)
(1,1785:32929221,40851270:1492769,491520,163840
(1,1785:32929221,40851270:1492769,491520,163840
x1,1785:34167127,40851270
x1,1785:34421990,40851270
)
)
)
(1,1787:4736286,43013958:29685704,551306,127431
x1,1787:6101622,43013958
k1,1786:6317336,43013958:215714
x1,1786:7518833,43013958
k1,1786:7734548,43013958:215715
x1,1786:8644772,43013958
k1,1786:8860486,43013958:215714
x1,1786:9406621,43013958
x1,1786:9752507,43013958
x1,1786:10282256,43013958
x1,1786:12029885,43013958
k1,1786:12246147,43013958:216262
$1,1786:12246147,43013958
(1,1786:12246147,43013958:901122,455111,0
x1,1786:13138168,43013958
)
k1,1786:13256493,43013958:109224
x1,1786:13705989,43013958
(1,1786:13730262,42776133:581724,313481,0
x1,1786:14230022,42776133
)
$1,1786:14311986,43013958
x1,1786:14494031,43013958
k1,1786:14710294,43013958:216263
x1,1786:15238225,43013958
k1,1786:15453939,43013958:215714
x1,1786:16364163,43013958
k1,1786:16579877,43013958:215714
x1,1786:18327508,43013958
x1,1786:18964664,43013958
k1,1786:19180379,43013958:215715
x1,1786:20758705,43013958
k1,1786:20974419,43013958:215714
x1,1786:21414967,43013958
k1,1786:21630682,43013958:215715
x1,1786:23141654,43013958
k1,1786:23357368,43013958:215714
x1,1786:23939912,43013958
k1,1786:24155626,43013958:215714
x1,1786:25065850,43013958
k1,1786:25281565,43013958:215715
x1,1786:26337423,43013958
x1,1786:27322285,43013958
k1,1786:27537999,43013958:215714
x1,1786:27902089,43013958
x1,1786:28247975,43013958
x1,1786:28976156,43013958
k1,1786:29191871,43013958:215715
x1,1786:30559027,43013958
k1,1786:30774741,43013958:215714
$1,1786:30774741,43013958
x1,1786:31113572,43013958
(1,1786:31113572,43112261:231881,318577,0
x1,1786:31276048,43112261
)
x1,1786:31840611,43013958
$1,1786:31840611,43013958
k1,1786:32056326,43013958:215715
x1,1786:32602461,43013958
k1,1786:32818175,43013958:215714
x1,1786:33546355,43013958
x1,1786:34421990,43013958
k1,1786:34421990,43013958:0
)
(1,1787:4736286,44193606:29685704,533465,0
x1,1787:5282421,44193606
x1,1787:7763689,44193606
(1,1786:7763689,44193606:294003,533465,0
$1,1786:7763689,44193606
(1,1786:7763689,43955781:294003,295640,0
x1,1786:8024924,43955781
)
$1,1786:8057692,44193606
)
k1,1787:34421990,44193606:26364298
g1,1787:34421990,44193606
)
(1,1787:4736286,45373254:29685704,0,0
g1,1787:4736286,45373254
)
(1,1786:4736286,46416806:29685704,453728,131072
(1,1786:4736286,46416806:1002716,438435,0
k1,1786:5465939,46416806:729653
(1,1786:5465939,46416806:273063,438435,0
$1,1786:5465939,46416806
(1,1786:5465939,46231776:273063,253405,0
x1,1786:5706234,46231776
)
$1,1786:5739002,46416806
)
)
(1,1786:5739002,46416806:0,435814,0
r1,1786:5739002,46416806:0,435814,0
)
x1,1786:6427322,46416806
k1,1786:6684229,46416806:256907
x1,1786:7457929,46416806
k1,1786:7714836,46416806:256907
x1,1786:8736120,46416806
x1,1786:9930713,46416806
k1,1786:10187620,46416806:256907
$1,1786:10187620,46416806
(1,1786:10187620,46416806:765963,364089,0
x1,1786:10945846,46416806
)
k1,1786:11046427,46416806:92844
x1,1786:11683953,46416806
k1,1786:11855225,46416806:171272
x1,1786:12288497,46416806
k1,1786:12459768,46416806:171271
x1,1786:13097294,46416806
k1,1786:13370733,46416806:273439
x1,1786:13804005,46416806
k1,1786:14077443,46416806:273438
x1,1786:15052305,46416806
k1,1786:15152886,46416806:92844
x1,1786:16211302,46416806
k1,1786:16382574,46416806:171272
x1,1786:16815846,46416806
k1,1786:16987117,46416806:171271
x1,1786:17203753,46416806
(1,1786:17203753,46416806:1083635,364089,101945
x1,1786:18287388,46416806
)
k1,1786:18380232,46416806:92844
x1,1786:19438648,46416806
$1,1786:19438648,46416806
k1,1786:19695555,46416806:256907
x1,1786:20593047,46416806
k1,1786:20849954,46416806:256907
$1,1786:20849954,46416806
(1,1786:20849954,46416806:765963,364089,0
x1,1786:21608180,46416806
)
k1,1786:21708761,46416806:92844
x1,1786:22655767,46416806
(1,1786:22655767,46231776:273063,253405,0
x1,1786:22896062,46231776
)
x1,1786:23386129,46416806
k1,1786:23659568,46416806:273439
x1,1786:24092840,46416806
k1,1786:24366278,46416806:273438
(1,1786:24366278,46416806:1083635,364089,101945
x1,1786:25449913,46416806
)
k1,1786:25542757,46416806:92844
x1,1786:26273127,46416806
(1,1786:26273127,46231776:273063,253405,0
x1,1786:26513422,46231776
)
k1,1786:26819629,46416806:273439
x1,1786:27252901,46416806
k1,1786:27526339,46416806:273438
x1,1786:28021507,46416806
(1,1786:28021507,46416806:1083635,364089,101945
x1,1786:29105142,46416806
)
k1,1786:29197986,46416806:92844
x1,1786:29835512,46416806
(1,1786:29835512,46231776:383974,268698,0
x1,1786:30123003,46231776
)
x1,1786:30640376,46416806
$1,1786:30640376,46416806
x1,1786:30795116,46416806
k1,1786:31069828,46416806:274712
x1,1786:33081903,46416806
k1,1786:33338810,46416806:256907
x1,1786:34421990,46416806
k1,1786:34421990,46416806:0
)
(1,1786:4736286,47039398:29685704,454820,163839
x1,1786:5783603,47039398
k1,1786:5984411,47039398:200808
$1,1786:5984411,47039398
(1,1786:5984411,47039398:1268868,393216,131072
(1,1786:5984411,47039398:1268868,393216,131072
(1,1786:5984411,47039398:1268868,393216,131072
x1,1786:6201047,47039398
x1,1786:7036643,47039398
x1,1786:7253279,47039398
)
)
)
(1,1786:7253279,47203237:273063,253405,0
x1,1786:7493574,47203237
)
$1,1786:7526342,47039398
k1,1786:7727149,47039398:200807
x1,1786:8624641,47039398
k1,1786:8825449,47039398:200808
(1,1786:8825449,47039398:1268868,393216,131072
x1,1786:9042085,47039398
x1,1786:9877681,47039398
x1,1786:10094317,47039398
)
x1,1786:10249057,47039398
k1,1786:10453644,47039398:204587
x1,1786:10855968,47039398
x1,1786:11088078,47039398
k1,1786:11288886,47039398:200808
x1,1786:12124482,47039398
k1,1786:12325289,47039398:200807
x1,1786:13872689,47039398
k1,1786:14073497,47039398:200808
x1,1786:14847197,47039398
k1,1786:15048005,47039398:200808
x1,1786:15806231,47039398
x1,1786:17586196,47039398
k1,1786:17787003,47039398:200807
$1,1786:17787003,47039398
(1,1786:17787003,47039398:765963,364089,0
x1,1786:18545229,47039398
)
k1,1786:18645810,47039398:92844
x1,1786:19027074,47039398
(1,1786:19046492,46854368:531932,268698,0
x1,1786:19503239,46854368
)
k1,1786:19758363,47039398:179939
x1,1786:20191635,47039398
k1,1786:20371575,47039398:179940
x1,1786:20656842,47039398
(1,1786:20656842,47131877:215720,273067,0
x1,1786:20807937,47131877
)
x1,1786:21293452,47039398
k1,1786:21427323,47039398:133871
x1,1786:21860595,47039398
k1,1786:21994467,47039398:133872
x1,1786:22623075,47039398
(1,1786:22623075,47039398:1083635,364089,101945
x1,1786:23706710,47039398
)
k1,1786:23799554,47039398:92844
x1,1786:24857970,47039398
k1,1786:24991842,47039398:133872
x1,1786:25425114,47039398
k1,1786:25558986,47039398:133872
x1,1786:25775622,47039398
(1,1786:25775622,47039398:1083635,364089,101945
x1,1786:26859257,47039398
)
k1,1786:26952101,47039398:92844
x1,1786:27589627,47039398
(1,1786:27589627,46854368:409233,269790,0
x1,1786:27966092,46854368
)
x1,1786:28574490,47039398
$1,1786:28574490,47039398
x1,1786:28729230,47039398
k1,1786:29022172,47039398:292942
x1,1786:30291040,47039398
k1,1786:30491848,47039398:200808
x1,1786:31265548,47039398
k1,1786:31466355,47039398:200807
x1,1786:33199898,47039398
k1,1786:33400706,47039398:200808
x1,1786:34421990,47039398
k1,1786:34421990,47039398:0
)
(1,1786:4736286,47661990:29685704,453728,131072
x1,1786:5157176,47661990
$1,1786:5157176,47661990
k1,1786:5383949,47661990:226773
x1,1786:5848169,47661990
k1,1786:6074942,47661990:226773
x1,1786:6902528,47661990
k1,1786:7129300,47661990:226772
(1,1786:7129300,47661990:1268868,393216,131072
x1,1786:7345936,47661990
x1,1786:8181532,47661990
x1,1786:8398168,47661990
)
k1,1786:8624941,47661990:226773
x1,1786:8999412,47661990
k1,1786:9226185,47661990:226773
x1,1786:12136207,47661990
k1,1786:12373251,47661990:237044
x1,1786:12775575,47661990
x1,1786:13007685,47661990
k1,1786:13234458,47661990:226773
x1,1786:13822470,47661990
x1,1786:14101002,47661990
x1,1786:14333112,47661990
k1,1786:14559885,47661990:226773
$1,1786:14559885,47661990
(1,1786:14559885,47661990:1083635,364089,101945
x1,1786:15643520,47661990
)
k1,1786:15736364,47661990:92844
x1,1786:16157254,47661990
k1,1786:16380468,47661990:223214
x1,1786:16813740,47661990
k1,1786:17036955,47661990:223215
x1,1786:17253591,47661990
(1,1786:17253591,47661990:1083635,364089,101945
x1,1786:18337226,47661990
)
k1,1786:18430070,47661990:92844
x1,1786:19067596,47661990
(1,1786:19067596,47476960:383974,268698,0
x1,1786:19355087,47476960
)
$1,1786:19451570,47661990
x1,1786:19606310,47661990
k1,1786:19977148,47661990:370838
x1,1786:21400756,47661990
k1,1786:21637800,47661990:237044
$1,1786:21637800,47661990
x1,1786:21854436,47661990
(1,1786:21854436,47661990:1083635,364089,101945
x1,1786:22938071,47661990
)
k1,1786:23030915,47661990:92844
x1,1786:24089331,47661990
k1,1786:24312546,47661990:223215
x1,1786:24745818,47661990
k1,1786:24969033,47661990:223215
x1,1786:25185669,47661990
(1,1786:25185669,47661990:1083635,364089,101945
x1,1786:26269304,47661990
)
k1,1786:26362148,47661990:92844
x1,1786:26999674,47661990
(1,1786:26999674,47476960:383974,268698,0
x1,1786:27287165,47476960
)
x1,1786:27804538,47661990
$1,1786:27804538,47661990
k1,1786:28031311,47661990:226773
x1,1786:28928803,47661990
k1,1786:29155575,47661990:226772
x1,1786:29929275,47661990
k1,1786:30156048,47661990:226773
x1,1786:30914274,47661990
x1,1786:32694239,47661990
k1,1786:32921012,47661990:226773
x1,1786:34421990,47661990
k1,1786:34421990,47661990:0
)
(1,1786:4736286,48284582:29685704,453728,186779
x1,1786:6534820,48284582
g1,1786:6720508,48284582
x1,1786:7215676,48284582
g1,1786:7401364,48284582
$1,1786:7401364,48284582
(1,1786:7401364,48284582:765963,364089,0
x1,1786:8159590,48284582
)
g1,1786:8260171,48284582
x1,1786:8641435,48284582
(1,1786:8660853,48099552:531932,268698,0
x1,1786:9117600,48099552
)
g1,1786:9347525,48284582
x1,1786:9780797,48284582
g1,1786:9935537,48284582
x1,1786:10220804,48284582
(1,1786:10220804,48377061:215720,273067,0
x1,1786:10371899,48377061
)
x1,1786:10857414,48284582
$1,1786:10857414,48284582
x1,1786:11012154,48284582
r1,1786:11012154,48284582:0,186779,186779
k1,1786:34421990,48284582:23409836
g1,1786:34421990,48284582
)
]
(1,1794:4736286,52610784:29685704,786432,235932
(1,1794:4736286,52610784:29685704,786432,235932
(1,1794:4736286,52610784:29685704,786432,235932
[1,1794:4736286,52610784:29685704,786432,235932
(1,1794:4736286,52610784:29685704,550500,235932
(1,1794:4736286,52610784:0,0,0
[1,1794:4736286,52610784:29685704,0,0
(1,1794:4736286,52610784:29685704,0,0
h1,1794:4736286,52610784:0,0,0
k1,1794:19579138,52610784:14842852
k1,1794:34421990,52610784:14842852
)
]
k1,1794:4736286,52610784:-29685704
)
g1,1794:4736286,52610784
[1,1794:4736286,52610784:29685704,550500,235932
(1,1794:4736286,52610784:29685704,550500,235932
k1,1794:19251457,52610784:14515171
h1,1794:19251457,52610784:0,0,0
x1,1794:19906819,52610784
r1,1794:19906819,52610784:0,786432,235932
g1,1794:19906819,52610784
k1,1794:34421990,52610784:14515171
)
]
g1,1794:34421990,52610784
(1,1794:34421990,52610784:0,0,0
k1,1794:4736286,52610784:-29685704
[1,1794:4736286,52610784:29685704,0,0
(1,1794:4736286,52610784:29685704,0,0
k1,1794:34421990,52610784:29685704
h1,1794:34421990,52610784:0,0,0
g1,1794:34421990,52610784
g1,1794:34421990,52610784
)
]
)
)
]
)
g1,1794:34421990,52610784
)
)
]
]
]
!45778
}50
!11
{51
[1,1860:4736286,52610784:29685704,47874498,235932
[1,1860:4736286,4736286:0,0,0
(1,1860:4736286,2245673:0,0,0
k1,1860:4736286,2245673:65781
)
]
[1,1860:4736286,52610784:29685704,47874498,235932
h1,1860:4736286,4736286:0,0,0
[1,1860:4736286,52610784:29685704,50299330,235932
[1,1860:4736286,3097886:29685704,786432,0
(1,1860:4736286,3097886:29685704,786432,0
(1,1860:4736286,3097886:29685704,786432,0
(1,1860:4736286,3097886:29685704,786432,0
[1,1860:4736286,3097886:29685704,786432,0
(1,1860:4736286,2861954:29685704,550500,235932
(1,1860:4736286,2861954:0,550500,235932
[1,1860:4736286,2861954:29685704,550500,235932
(1,1860:4736286,2861954:29685704,550500,235932
h1,1860:4736286,2861954:0,0,0
x1,1860:5227807,2861954
x1,1860:6192645,2861954
g1,1860:6411098,2861954
$1,1860:6411098,2861954
x1,1860:6920824,2861954
$1,1860:6920824,2861954
g1,1860:7139277,2861954
x1,1860:9507682,2861954
g1,1860:9798953,2861954
x1,1860:10290474,2861954
g1,1860:10508927,2861954
x1,1860:12658878,2861954
g1,1860:12877331,2861954
x1,1860:13569102,2861954
g1,1860:13787555,2861954
x1,1860:14697779,2861954
g1,1860:14916232,2861954
x1,1860:16922367,2861954
x1,1860:17250048,2861954
g1,1860:17468501,2861954
x1,1860:18524362,2861954
g1,1860:18742815,2861954
x1,1860:21857604,2861954
r1,1860:21857604,2861954:0,786432,235932
k1,1860:28139797,2861954:6282193
k1,1860:34421990,2861954:6282193
)
]
k1,1860:4736286,2861954:-29685704
)
g1,1860:4736286,2861954
[1,1860:4736286,2861954:29685704,0,0
(1,1860:4736286,2861954:29685704,0,0
k1,1860:19579138,2861954:14842852
h1,1860:19579138,2861954:0,0,0
g1,1860:19579138,2861954
k1,1860:34421990,2861954:14842852
)
]
g1,1860:34421990,2861954
(1,1860:34421990,2861954:0,550500,235932
k1,1860:4736286,2861954:-29685704
[1,1860:4736286,2861954:29685704,550500,235932
(1,1860:4736286,2861954:29685704,550500,235932
k1,1860:32173738,2861954:27437452
h1,1860:32173738,2861954:0,0,0
x1,1860:32619748,2861954
x1,1860:33548176,2861954
g1,1860:33766629,2861954
x1,1860:34421991,2861954
r1,1860:34421991,2861954:0,786432,235932
g1,1860:34421991,2861954
g1,1860:34421991,2861954
)
]
)
)
]
)
g1,1860:34421990,3097886
)
)
]
[1,1860:4736286,50644704:29685704,45908418,0
(1,1792:4736286,5391646:29685704,551306,163840
h1,1790:4736286,5391646:983040,0,0
x1,1790:6210847,5391646
g1,1790:6429300,5391646
x1,1790:7649002,5391646
x1,1790:8362616,5391646
g1,1790:8581069,5391646
x1,1790:9911818,5391646
g1,1790:10130271,5391646
x1,1790:11362714,5391646
g1,1790:11581167,5391646
(1,1790:11581167,5391646:1492769,491520,163840
x1,1790:11836030,5391646
x1,1790:12819073,5391646
x1,1790:13073936,5391646
)
g1,1790:13292389,5391646
x1,1790:14348250,5391646
g1,1790:14566703,5391646
(1,1790:14566703,5391646:1492769,491520,163840
x1,1790:14821566,5391646
x1,1790:15804609,5391646
x1,1790:16059472,5391646
)
g1,1790:16277925,5391646
x1,1790:17479422,5391646
g1,1790:17697875,5391646
x1,1790:18608099,5391646
g1,1790:18826552,5391646
x1,1790:20510467,5391646
x1,1790:22258098,5391646
x1,1790:22895254,5391646
g1,1790:23113707,5391646
x1,1790:24692033,5391646
g1,1790:24910486,5391646
$1,1790:24910486,5391646
x1,1790:25434771,5391646
(1,1790:25434771,5153821:581724,313481,0
x1,1790:25934531,5153821
)
$1,1790:26016495,5391646
g1,1790:26234948,5391646
x1,1790:26781083,5391646
g1,1790:26999536,5391646
x1,1790:27973476,5391646
g1,1790:28191929,5391646
(1,1790:28191929,5391646:1492769,491520,163840
x1,1790:28446792,5391646
x1,1790:29429835,5391646
x1,1790:29684698,5391646
)
g1,1790:29903151,5391646
x1,1790:30343699,5391646
k1,1792:34421990,5391646:4078291
g1,1792:34421990,5391646
)
(1,1794:14577494,7554334:19844496,976821,449545
(1,1794:14577494,7554334:10003288,976821,449545
(1,1792:14577494,7554334:0,0,0
$1,1792:14577494,7554334
(1,1792:14577494,6374686:0,0,0
)
$1,1792:14577494,7554334
)
x1,1792:15101779,7554334
(1,1794:15101779,7283741:581724,313481,0
x1,1794:15601539,7283741
)
g1,1794:15865543,7554334
x1,1794:16375269,7554334
g1,1794:16557309,7554334
x1,1794:17226321,7554334
x1,1794:17784512,7554334
g1,1794:17930144,7554334
x1,1794:18439870,7554334
g1,1794:18585502,7554334
x1,1794:19059725,7554334
(1,1794:19059725,7283741:703604,295640,54614
x1,1794:19730561,7283741
)
x1,1794:20258487,7554334
g1,1794:20404119,7554334
x1,1794:20913845,7554334
g1,1794:21059477,7554334
(1,1794:21059477,7554334:2042582,976821,449545
(1,1794:21059477,7554334:2042582,976821,449545
h1,1794:21059477,7554334:78643,0,0
[1,1794:21138120,7554334:1885296,976821,449545
(1,1794:21138120,7110978:1885296,533465,163840
x1,1794:21807132,7110978
x1,1794:22729413,7110978
(1,1794:22729413,6873153:294003,295640,0
x1,1794:22990648,6873153
)
)
(1,1794:21138120,8003878:1885296,422343,0
k1,1794:21916928,8003878:778808
x1,1794:22244609,8003878
k1,1794:23023416,8003878:778807
)
]
h1,1794:23023416,7554334:78643,0,0
)
)
x1,1794:23576282,7554334
(1,1794:23576282,7283741:822455,313481,54614
x1,1794:24295427,7283741
)
x1,1794:24580782,7554334
)
(1,1794:32929221,7554334:1492769,491520,163840
(1,1794:32929221,7554334:1492769,491520,163840
x1,1794:34167127,7554334
x1,1794:34421990,7554334
)
)
)
(1,1798:4736286,9717022:29685704,551306,163840
x1,1798:5546387,9717022
k1,1796:5735205,9717022:188818
x1,1796:6967648,9717022
k1,1796:7156466,9717022:188818
(1,1796:7156466,9717022:1492769,491520,163840
x1,1796:7411329,9717022
x1,1796:8394372,9717022
x1,1796:8649235,9717022
)
k1,1796:8838053,9717022:188818
x1,1796:9893914,9717022
k1,1796:10082732,9717022:188818
(1,1796:10082732,9717022:1492769,491520,163840
x1,1796:10337595,9717022
x1,1796:11320638,9717022
x1,1796:11575501,9717022
)
x1,1796:11757546,9717022
k1,1796:11952291,9717022:194745
$1,1796:11952291,9717022
x1,1796:12401787,9717022
(1,1796:12426060,9479197:581724,313481,0
x1,1796:12925820,9479197
)
$1,1796:13007784,9717022
k1,1796:13196602,9717022:188818
x1,1796:13742737,9717022
k1,1796:13931555,9717022:188818
x1,1796:14905495,9717022
k1,1796:15094313,9717022:188818
(1,1796:15094313,9717022:1492769,491520,163840
x1,1796:15349176,9717022
x1,1796:16332219,9717022
x1,1796:16587082,9717022
)
k1,1796:16775899,9717022:188817
x1,1796:17831760,9717022
k1,1796:18020578,9717022:188818
$1,1796:18020578,9717022
x1,1796:18544863,9717022
(1,1796:18544863,9479197:581724,313481,0
x1,1796:19044623,9479197
)
$1,1796:19126587,9717022
k1,1796:19315405,9717022:188818
x1,1796:19861540,9717022
k1,1796:20050358,9717022:188818
x1,1796:21024298,9717022
k1,1796:21213116,9717022:188818
(1,1796:21213116,9717022:1492769,491520,163840
x1,1796:21467979,9717022
x1,1796:22451022,9717022
x1,1796:22705885,9717022
)
k1,1796:22894703,9717022:188818
x1,1796:23877745,9717022
k1,1796:24066563,9717022:188818
x1,1796:24430653,9717022
x1,1796:24922174,9717022
k1,1796:25116919,9717022:194745
x1,1796:26287466,9717022
x1,1796:27671007,9717022
x1,1796:28472004,9717022
x1,1796:28599435,9717022
k1,1796:28794180,9717022:194745
x1,1796:30672883,9717022
x1,1796:32438718,9717022
k1,1796:32627536,9717022:188818
x1,1796:33213720,9717022
k1,1796:33402538,9717022:188818
x1,1796:33584583,9717022
x1,1796:34239945,9717022
x1,1796:34421990,9717022
k1,1798:34421990,9717022:0
k1,1798:34421990,9717022:0
)
(1,1800:10436517,11879710:23985473,976821,449545
(1,1800:10436517,11879710:18285243,976821,449545
(1,1798:10436517,11879710:0,0,0
$1,1798:10436517,11879710
(1,1798:10436517,10700062:0,0,0
)
$1,1798:10436517,11879710
)
x1,1798:10886013,11879710
k1,1800:10436517,11879710:24273
(1,1800:10910286,11609117:581724,313481,0
x1,1800:11410046,11609117
)
g1,1800:11674050,11879710
x1,1800:12183776,11879710
g1,1800:12365816,11879710
(1,1800:12365816,11879710:484967,865699,449545
(1,1800:12365816,11879710:484967,865699,449545
h1,1800:12365816,11879710:78643,0,0
[1,1800:12444459,11879710:327681,865699,449545
(1,1800:12444459,11436354:327681,422343,0
x1,1800:12772140,11436354
)
(1,1800:12444459,12329254:327681,282168,0
k1,1800:12455497,12329254:11038
x1,1800:12761103,12329254
k1,1800:12772140,12329254:11037
)
]
h1,1800:12772140,11879710:78643,0,0
)
)
x1,1800:13428771,11879710
g1,1800:13574403,11879710
x1,1800:14084129,11879710
g1,1800:14229761,11879710
x1,1800:14807749,11879710
g1,1800:14953381,11879710
x1,1800:15463107,11879710
g1,1800:15608739,11879710
(1,1800:15608739,11879710:1393367,976821,449545
(1,1800:15608739,11879710:1393367,976821,449545
h1,1800:15608739,11879710:78643,0,0
[1,1800:15687382,11879710:1236081,976821,449545
(1,1800:15687382,11436354:1236081,533465,163840
x1,1800:16629460,11436354
(1,1800:16629460,11198529:294003,295640,0
x1,1800:16890695,11198529
)
)
(1,1800:15687382,12329254:1236081,422343,0
k1,1800:15988779,12329254:301397
x1,1800:16622066,12329254
k1,1800:16923463,12329254:301397
)
]
h1,1800:16923463,11879710:78643,0,0
)
)
x1,1800:17469959,11879710
g1,1799:18125320,11879710
g1,1800:18234544,11879710
x1,1800:18609025,11879710
[1,1800:18609025,12041726:605237,746090,89201
(1,1800:18632538,11609117:581724,313481,0
x1,1800:19132298,11609117
)
(1,1800:18609025,12041726:461560,303558,89201
x1,1800:19011308,12041726
)
]
g1,1800:19396302,11879710
x1,1800:19906028,11879710
g1,1800:20088068,11879710
(1,1800:20088068,11879710:484967,865699,449545
(1,1800:20088068,11879710:484967,865699,449545
h1,1800:20088068,11879710:78643,0,0
[1,1800:20166711,11879710:327681,865699,449545
(1,1800:20166711,11436354:327681,422343,0
x1,1800:20494392,11436354
)
(1,1800:20166711,12329254:327681,282168,0
k1,1800:20177749,12329254:11038
x1,1800:20483355,12329254
k1,1800:20494392,12329254:11037
)
]
h1,1800:20494392,11879710:78643,0,0
)
)
x1,1800:21115618,11879710
(1,1800:21115618,11978013:218188,303558,0
x1,1800:21301038,11978013
)
x1,1800:21876389,11879710
(1,1800:21876389,11978013:276140,303558,89201
x1,1800:22093252,11978013
)
g1,1800:22298161,11879710
x1,1800:22807887,11879710
g1,1800:22953519,11879710
(1,1800:22953519,11879710:4833365,976821,449545
(1,1800:22953519,11879710:4833365,976821,449545
h1,1800:22953519,11879710:78643,0,0
[1,1800:23032162,11879710:4676079,976821,449545
(1,1800:23032162,11436354:4676079,533465,163840
x1,1800:23829608,11436354
[1,1800:23829608,11599021:312208,696132,0
(1,1800:23847813,11198529:294003,295640,0
x1,1800:24109048,11198529
)
(1,1800:23829608,11599021:294003,295640,0
x1,1800:24090843,11599021
)
]
g1,1800:24287448,11436354
x1,1800:24797174,11436354
g1,1800:24942806,11436354
x1,1800:25485389,11436354
[1,1800:25485389,11599021:312208,696132,0
(1,1800:25503594,11198529:294003,295640,0
x1,1800:25764829,11198529
)
(1,1800:25485389,11599021:294003,295640,0
x1,1800:25746624,11599021
)
]
g1,1800:25943229,11436354
x1,1800:26452955,11436354
g1,1800:26598587,11436354
x1,1800:27141170,11436354
[1,1800:27141170,11599021:312208,696132,0
(1,1800:27159375,11198529:294003,295640,0
x1,1800:27420610,11198529
)
(1,1800:27141170,11599021:294003,295640,0
x1,1800:27402405,11599021
)
]
x1,1800:27708241,11436354
)
(1,1800:23032162,12329254:4676079,422343,0
k1,1800:25053558,12329254:2021396
x1,1800:25686845,12329254
k1,1800:27708241,12329254:2021396
)
]
h1,1800:27708241,11879710:78643,0,0
)
)
x1,1800:28078155,11879710
(1,1800:28078155,11978013:461560,303558,89201
x1,1800:28480438,11978013
)
x1,1800:28721760,11879710
)
(1,1800:32929221,11879710:1492769,491520,163840
(1,1800:32929221,11879710:1492769,491520,163840
x1,1800:34167127,11879710
x1,1800:34421990,11879710
)
)
)
(1,1803:4736286,14042398:29685704,455111,0
x1,1803:5792147,14042398
k1,1803:34421991,14042398:28629844
g1,1803:34421991,14042398
)
(1,1805:14325456,15222046:20096534,865699,449545
(1,1805:14325456,15222046:10507364,865699,449545
(1,1803:14325456,15222046:0,0,0
$1,1803:14325456,15222046
(1,1803:14325456,14042398:0,0,0
)
$1,1803:14325456,15222046
)
x1,1803:14849741,15222046
(1,1805:14849741,14951453:581724,313481,0
x1,1805:15349501,14951453
)
g1,1805:15613505,15222046
x1,1805:16123231,15222046
g1,1805:16305271,15222046
(1,1805:16305271,15222046:889331,865699,449545
(1,1805:16305271,15222046:889331,865699,449545
h1,1805:16305271,15222046:78643,0,0
[1,1805:16383914,15222046:732045,865699,449545
(1,1805:16383914,14778690:732045,422343,0
k1,1805:16586096,14778690:202182
x1,1805:16913777,14778690
k1,1805:17115959,14778690:202182
)
(1,1805:16383914,15671590:732045,447828,0
x1,1805:17052926,15671590
)
]
h1,1805:17115959,15222046:78643,0,0
)
)
x1,1805:17668825,15222046
[1,1805:17668825,15222046:577988,605170,0
(1,1805:17793979,15054564:0,437688,0
x1,1805:18121660,15054564
)
(1,1805:17668825,15222046:577988,449650,0
x1,1805:18246813,15222046
)
]
g1,1805:18392445,15222046
x1,1805:18902171,15222046
g1,1805:19047803,15222046
[1,1805:19047803,15222046:577988,605170,0
(1,1805:19172957,15054564:0,437688,0
x1,1805:19500638,15054564
)
(1,1805:19047803,15222046:577988,449650,0
x1,1805:19625791,15222046
)
]
g1,1805:19771423,15222046
x1,1805:20281149,15222046
g1,1805:20426781,15222046
(1,1805:20426781,15222046:1217012,865699,449545
(1,1805:20426781,15222046:1217012,865699,449545
h1,1805:20426781,15222046:78643,0,0
[1,1805:20505424,15222046:1059726,865699,449545
(1,1805:20505424,14778690:1059726,422343,0
k1,1805:20871447,14778690:366023
x1,1805:21199128,14778690
k1,1805:21565150,14778690:366022
)
(1,1805:20505424,15671590:1059726,447828,0
x1,1805:21502117,15671590
)
]
h1,1805:21565150,15222046:78643,0,0
)
)
x1,1805:22300061,15222046
[1,1805:22300061,15222046:577988,605170,0
(1,1805:22425215,15054564:0,437688,0
x1,1805:22752896,15054564
)
(1,1805:22300061,15222046:577988,449650,0
x1,1805:22878049,15222046
)
]
x1,1805:23060094,15222046
(1,1805:23060094,14951453:294003,295640,0
x1,1805:23321329,14951453
)
x1,1805:23828320,15222046
(1,1805:23828320,14951453:822455,313481,54614
x1,1805:24547465,14951453
)
x1,1805:24832820,15222046
)
(1,1805:32929221,15222046:1492769,491520,163840
(1,1805:32929221,15222046:1492769,491520,163840
x1,1805:34167127,15222046
x1,1805:34421990,15222046
)
)
)
(1,1808:4736286,16991518:29685704,551306,127431
h1,1807:4736286,16991518:983040,0,0
x1,1807:6529427,16991518
k1,1807:6748924,16991518:219497
x1,1807:7659148,16991518
k1,1807:7878645,16991518:219497
x1,1807:8861687,16991518
x1,1807:9189368,16991518
x1,1807:10851436,16991518
k1,1807:11070933,16991518:219497
x1,1807:12401682,16991518
x1,1807:13515796,16991518
k1,1807:13735293,16991518:219497
x1,1807:14281428,16991518
k1,1807:14500925,16991518:219497
x1,1807:14974241,16991518
x1,1807:16084714,16991518
k1,1807:16304211,16991518:219497
x1,1807:16631892,16991518
x1,1807:16813937,16991518
k1,1807:17033695,16991518:219758
x1,1807:17943919,16991518
k1,1807:18163416,16991518:219497
x1,1807:19847331,16991518
x1,1807:21594962,16991518
x1,1807:22232118,16991518
k1,1807:22451614,16991518:219496
x1,1807:24029940,16991518
k1,1807:24249437,16991518:219497
x1,1807:25232479,16991518
k1,1807:25451976,16991518:219497
x1,1807:26547886,16991518
k1,1807:26767383,16991518:219497
x1,1807:27131473,16991518
x1,1807:27440949,16991518
k1,1807:27660446,16991518:219497
x1,1807:29737577,16991518
k1,1807:29957074,16991518:219497
x1,1807:30543258,16991518
k1,1807:30762755,16991518:219497
x1,1807:32402978,16991518
k1,1807:32622475,16991518:219497
$1,1807:32622475,16991518
x1,1807:33146760,16991518
(1,1807:33146760,16753693:581724,313481,0
x1,1807:33646520,16753693
)
k1,1807:33912264,16991518:183780
x1,1807:34421990,16991518
k1,1808:34421990,16991518:0
)
(1,1808:4736286,18171166:29685704,605170,225995
(1,1807:4736286,18171166:418521,553676,225995
(1,1807:4736286,18171166:418521,553676,225995
h1,1807:4736286,18171166:78643,0,0
[1,1807:4814929,18171166:261235,553676,225995
(1,1807:4814929,17913130:261235,295640,0
x1,1807:5076164,17913130
)
(1,1807:4814929,18397160:261235,197518,0
k1,1807:4821745,18397160:6816
x1,1807:5069349,18397160
k1,1807:5076164,18397160:6815
)
]
h1,1807:5076164,18171166:78643,0,0
)
)
x1,1807:5732795,18171166
g1,1807:5878427,18171166
x1,1807:6388153,18171166
g1,1807:6533785,18171166
[1,1807:6533785,18171166:577988,605170,0
(1,1807:6658939,18003684:0,437688,0
x1,1807:6986620,18003684
)
(1,1807:6533785,18171166:577988,449650,0
x1,1807:7111773,18171166
)
]
g1,1807:7257405,18171166
x1,1807:7767131,18171166
g1,1807:7912763,18171166
(1,1807:7912763,18171166:666125,571517,225995
(1,1807:7912763,18171166:666125,571517,225995
h1,1807:7912763,18171166:78643,0,0
[1,1807:7991406,18171166:508839,571517,225995
(1,1807:7991406,17913130:508839,313481,0
k1,1807:8079210,17913130:87804
x1,1807:8369161,17913130
k1,1807:8500245,17913130:87803
)
(1,1807:7991406,18397160:508839,295640,0
x1,1807:8500245,18397160
)
]
h1,1807:8500245,18171166:78643,0,0
)
)
x1,1807:9520966,18171166
(1,1807:9520966,17933341:294003,295640,0
x1,1807:9782201,17933341
)
x1,1807:10289192,18171166
(1,1807:10289192,17933341:822455,313481,54614
x1,1807:11008337,17933341
)
$1,1807:11111647,18171166
g1,1807:11330100,18171166
x1,1807:11914464,18171166
g1,1807:12132917,18171166
$1,1807:12132917,18171166
x1,1807:12657202,18171166
(1,1807:12657202,17933341:581724,313481,0
x1,1807:13156962,17933341
)
g1,1807:13420966,18171166
x1,1807:13930692,18171166
g1,1807:14112732,18171166
x1,1807:14607890,18171166
g1,1807:14753522,18171166
x1,1807:15263248,18171166
g1,1807:15408880,18171166
[1,1807:15408880,18171166:577988,605170,0
(1,1807:15534034,18003684:0,437688,0
x1,1807:15861715,18003684
)
(1,1807:15408880,18171166:577988,449650,0
x1,1807:15986868,18171166
)
]
g1,1807:16132500,18171166
x1,1807:16642226,18171166
g1,1807:16787858,18171166
(1,1807:16787858,18171166:738122,571517,225995
(1,1807:16787858,18171166:738122,571517,225995
h1,1807:16787858,18171166:78643,0,0
[1,1807:16866501,18171166:580836,571517,225995
(1,1807:16866501,17913130:580836,313481,0
x1,1807:17404056,17913130
)
(1,1807:16866501,18397160:580836,295640,0
k1,1807:17026302,18397160:159801
x1,1807:17287537,18397160
k1,1807:17447337,18397160:159800
)
]
h1,1807:17447337,18171166:78643,0,0
)
)
x1,1807:18385228,18171166
(1,1807:18385228,17933341:294003,295640,0
x1,1807:18646463,17933341
)
x1,1807:19153454,18171166
(1,1807:19153454,17933341:822455,313481,54614
x1,1807:19872599,17933341
)
$1,1807:19975909,18171166
x1,1807:20157954,18171166
k1,1808:34421990,18171166:14264036
g1,1808:34421990,18171166
)
(1,1812:4736286,20464468:29685704,546132,0
(1,1812:4736286,20464468:2015232,506811,0
g1,1812:4736286,20464468
x1,1812:5866782,20464468
g1,1812:6751518,20464468
)
x1,1812:11155538,20464468
x1,1812:11534645,20464468
g1,1812:11829557,20464468
x1,1812:12505397,20464468
x1,1812:13119797,20464468
g1,1812:13414709,20464468
x1,1812:14488772,20464468
g1,1812:14783684,20464468
x1,1812:16189432,20464468
g1,1812:16484344,20464468
x1,1812:20361345,20464468
k1,1812:34421990,20464468:14060645
g1,1812:34421990,20464468
)
(1,1816:4736286,22067368:29685704,455111,127431
x1,1816:5864963,22067368
k1,1814:6087698,22067368:222735
x1,1814:6378969,22067368
x1,1814:7817122,22067368
k1,1814:8039858,22067368:222736
x1,1814:8567789,22067368
k1,1814:8790524,22067368:222735
x1,1814:9118205,22067368
k1,1814:9340941,22067368:222736
x1,1814:10323983,22067368
x1,1814:11019394,22067368
x1,1814:11638347,22067368
x1,1814:12421141,22067368
x1,1814:12694207,22067368
k1,1814:12916942,22067368:222735
x1,1814:13790758,22067368
x1,1814:14646369,22067368
k1,1814:14869105,22067368:222736
x1,1814:15524466,22067368
x1,1814:15888556,22067368
x1,1814:17184715,22067368
k1,1814:17407450,22067368:222735
x1,1814:18099221,22067368
k1,1814:18321957,22067368:222736
x1,1814:19232181,22067368
k1,1814:19454916,22067368:222735
x1,1814:20328732,22067368
x1,1814:20874866,22067368
x1,1814:21823320,22067368
k1,1814:22046056,22067368:222736
x1,1814:22410146,22067368
x1,1814:22719622,22067368
x1,1814:23593438,22067368
k1,1814:23816173,22067368:222735
x1,1814:24689989,22067368
x1,1814:25072284,22067368
x1,1814:26200961,22067368
k1,1814:26423697,22067368:222736
x1,1814:27661603,22067368
k1,1814:27885409,22067368:223806
x1,1814:28413340,22067368
k1,1814:28636075,22067368:222735
x1,1814:30607619,22067368
k1,1814:30831426,22067368:223807
x1,1814:31741650,22067368
k1,1814:31964385,22067368:222735
x1,1814:32510520,22067368
x1,1814:33165881,22067368
x1,1814:33529971,22067368
x1,1814:34203537,22067368
x1,1814:34421990,22067368
k1,1816:34421990,22067368:0
)
(1,1816:4736286,23247016:29685704,491520,163840
x1,1816:5755737,23247016
x1,1816:5992395,23247016
k1,1814:6273100,23247016:280705
x1,1814:7660281,23247016
k1,1814:7940985,23247016:280704
x1,1814:8286871,23247016
x1,1814:9016871,23247016
x1,1814:10440461,23247016
k1,1814:10721166,23247016:280705
x1,1814:11012437,23247016
x1,1814:11686003,23247016
x1,1814:12781912,23247016
k1,1814:13259938,23247016:478026
x1,1814:14009962,23247016
k1,1814:14290667,23247016:280705
x1,1814:14982438,23247016
k1,1814:15263142,23247016:280704
x1,1814:15900299,23247016
x1,1814:16774115,23247016
x1,1814:17793566,23247016
k1,1814:18089834,23247016:296268
x1,1814:18635969,23247016
k1,1814:18916673,23247016:280704
x1,1814:19466447,23247016
x1,1814:19812333,23247016
x1,1814:20851808,23247016
k1,1814:21132513,23247016:280705
x1,1814:21605829,23247016
x1,1814:22958422,23247016
k1,1814:23254689,23247016:296267
x1,1814:24310550,23247016
k1,1814:24591255,23247016:280705
x1,1814:25137389,23247016
k1,1814:25418094,23247016:280705
x1,1814:26109865,23247016
k1,1814:26390569,23247016:280704
x1,1814:26572614,23247016
x1,1814:27555657,23247016
x1,1814:27737702,23247016
k1,1814:28018407,23247016:280705
x1,1814:28604591,23247016
x1,1814:30428680,23247016
k1,1814:30709385,23247016:280705
x1,1814:31910882,23247016
k1,1814:32191586,23247016:280704
x1,1814:33101810,23247016
k1,1814:33382515,23247016:280705
x1,1814:34421990,23247016
k1,1814:34421990,23247016:0
)
(1,1816:4736286,24426664:29685704,605170,127431
x1,1816:5391647,24426664
x1,1816:6613168,24426664
k1,1814:6810746,24426664:197578
x1,1814:7830197,24426664
x1,1814:8525608,24426664
x1,1814:8853289,24426664
k1,1814:9050866,24426664:197577
x1,1814:9491414,24426664
k1,1814:9688992,24426664:197578
x1,1814:10016673,24426664
k1,1814:10214250,24426664:197577
x1,1814:11433951,24426664
x1,1814:12562630,24426664
k1,1814:12760208,24426664:197578
x1,1814:13288139,24426664
k1,1814:13485717,24426664:197578
x1,1814:14395941,24426664
k1,1814:14593518,24426664:197577
x1,1814:15248879,24426664
x1,1814:16033493,24426664
x1,1814:16907309,24426664
x1,1814:18035988,24426664
k1,1814:18233566,24426664:197578
x1,1814:19145611,24426664
x1,1814:19691746,24426664
x1,1814:20347107,24426664
x1,1814:20583765,24426664
k1,1814:20781343,24426664:197578
$1,1814:20781343,24426664
x1,1814:21255566,24426664
$1,1814:21255566,24426664
k1,1814:21453143,24426664:197577
x1,1814:22509004,24426664
k1,1814:22706582,24426664:197578
x1,1814:23616806,24426664
k1,1814:23814383,24426664:197577
x1,1814:25052289,24426664
x1,1814:25234334,24426664
x1,1814:26108150,24426664
k1,1814:26305728,24426664:197578
x1,1814:27361586,24426664
x1,1814:28346448,24426664
k1,1814:28544026,24426664:197578
x1,1814:29348664,24426664
x1,1814:30805022,24426664
x1,1814:32006518,24426664
x1,1814:32243176,24426664
k1,1814:32440753,24426664:197577
$1,1814:32440753,24426664
[1,1814:32440753,24426664:577988,605170,0
(1,1814:32565907,24259182:0,437688,0
x1,1814:32893588,24259182
)
(1,1814:32440753,24426664:577988,449650,0
x1,1814:33018741,24426664
)
]
$1,1814:33018741,24426664
x1,1814:33200786,24426664
k1,1814:33402539,24426664:201753
x1,1814:34421990,24426664
k1,1814:34421990,24426664:0
)
(1,1816:4736286,25606312:29685704,605170,163840
x1,1816:5355237,25606312
x1,1814:6357391,25606312
g1,1814:6466615,25606312
[1,1814:6466615,25606312:577988,605170,0
(1,1814:6591769,25438830:0,437688,0
x1,1814:6919450,25438830
)
(1,1814:6466615,25606312:577988,449650,0
x1,1814:7044603,25606312
)
]
x1,1814:7299466,25606312
$1,1814:7299466,25606312
x1,1814:7481511,25606312
g1,1814:7772782,25606312
x1,1814:8610188,25606312
x1,1814:9214576,25606312
g1,1814:9433029,25606312
x1,1814:10343253,25606312
g1,1814:10561706,25606312
x1,1814:11799612,25606312
x1,1814:11981657,25606312
x1,1814:12855473,25606312
g1,1814:13073926,25606312
x1,1814:14652252,25606312
g1,1814:14870705,25606312
x1,1814:15926566,25606312
g1,1814:16145019,25606312
x1,1814:17055243,25606312
g1,1814:17273696,25606312
x1,1814:18511602,25606312
x1,1814:18693647,25606312
x1,1814:19567463,25606312
g1,1814:19785916,25606312
x1,1814:20841774,25606312
x1,1814:21826636,25606312
g1,1814:22045089,25606312
x1,1814:23246585,25606312
g1,1814:23465038,25606312
x1,1814:24340673,25606312
k1,1816:34421990,25606312:10081317
g1,1816:34421990,25606312
)
(1,1818:13816490,27867254:20605500,1048526,533076
(1,1818:13816490,27867254:11525297,1048526,533076
(1,1816:13816490,27867254:0,0,0
$1,1816:13816490,27867254
(1,1816:13816490,26687606:0,0,0
)
$1,1816:13816490,27867254
)
x1,1816:14340775,27867254
g1,1818:14522815,27867254
x1,1818:15032541,27867254
g1,1818:15214581,27867254
(1,1818:15214581,27867254:3104807,1048526,449545
(1,1818:15214581,27867254:3104807,1048526,449545
h1,1818:15214581,27867254:78643,0,0
[1,1818:15293224,27867254:2947521,1048526,449545
(1,1818:15293224,27423898:2947521,605170,163840
x1,1818:15641157,27423898
x1,1818:16296516,27423898
x1,1818:17298670,27423898
g1,1818:17407894,27423898
[1,1818:17407894,27423898:577988,605170,0
(1,1818:17533048,27256416:0,437688,0
x1,1818:17860729,27256416
)
(1,1818:17407894,27423898:577988,449650,0
x1,1818:17985882,27423898
)
]
x1,1818:18240745,27423898
)
(1,1818:15293224,28316798:2947521,455111,0
k1,1818:16337703,28316798:1044479
x1,1818:16685636,28316798
x1,1818:17196267,28316798
k1,1818:18240745,28316798:1044478
)
]
h1,1818:18240745,27867254:78643,0,0
)
)
g1,1817:18974749,27867254
(1,1818:18974749,27867254:1055861,455111,0
x1,1818:20030610,27867254
)
g1,1817:20685971,27867254
[1,1818:20685971,27867254:495158,605170,0
(1,1818:20769710,27699772:0,437688,0
x1,1818:21097391,27699772
)
(1,1818:20685971,27867254:495158,449650,0
x1,1818:21181129,27867254
)
]
g1,1818:21363169,27867254
x1,1818:21872895,27867254
g1,1818:22054935,27867254
(1,1818:22054935,27867254:3104807,1048526,533076
(1,1818:22054935,27867254:3104807,1048526,533076
h1,1818:22054935,27867254:78643,0,0
[1,1818:22133578,27867254:2947521,1048526,533076
(1,1818:22133578,27423898:2947521,605170,163840
x1,1818:22481511,27423898
x1,1818:23136870,27423898
x1,1818:24139024,27423898
g1,1818:24248248,27423898
[1,1818:24248248,27423898:577988,605170,0
(1,1818:24373402,27256416:0,437688,0
x1,1818:24701083,27256416
)
(1,1818:24248248,27423898:577988,449650,0
x1,1818:24826236,27423898
)
]
x1,1818:25081099,27423898
)
(1,1818:22133578,28400329:2947521,605170,0
k1,1818:23126174,28400329:992596
x1,1818:23474107,28400329
[1,1818:23510515,28400329:577988,605170,0
(1,1818:23635669,28232847:0,437688,0
x1,1818:23963350,28232847
)
(1,1818:23510515,28400329:577988,449650,0
x1,1818:24088503,28400329
)
]
k1,1818:25081099,28400329:992596
)
]
h1,1818:25081099,27867254:78643,0,0
)
)
x1,1818:25341787,27867254
)
(1,1818:32929221,27867254:1492769,491520,163840
(1,1818:32929221,27867254:1492769,491520,163840
x1,1818:34167127,27867254
x1,1818:34421990,27867254
)
)
)
(1,1822:4736286,30029942:29685704,491520,163840
h1,1820:4736286,30029942:983040,0,0
x1,1820:6147132,30029942
x1,1820:6676882,30029942
g1,1820:6895335,30029942
x1,1820:7805559,30029942
g1,1820:8024012,30029942
x1,1820:8897828,30029942
x1,1820:9753439,30029942
g1,1820:9971892,30029942
x1,1820:10499823,30029942
g1,1820:10718276,30029942
x1,1820:12065408,30029942
g1,1820:12283861,30029942
x1,1820:13325158,30029942
g1,1820:13543611,30029942
x1,1820:16388969,30029942
g1,1820:16607422,30029942
x1,1820:16789467,30029942
x1,1820:17444829,30029942
x1,1820:17626874,30029942
g1,1820:17712074,30029942
x1,1820:18695117,30029942
x1,1820:19059207,30029942
g1,1820:19277660,30029942
x1,1820:20187884,30029942
g1,1820:20406337,30029942
x1,1820:21445812,30029942
g1,1820:21664265,30029942
x1,1820:23541147,30029942
g1,1820:23759600,30029942
x1,1820:25474462,30029942
x1,1820:25802143,30029942
g1,1820:26020596,30029942
x1,1820:27003638,30029942
g1,1820:27222091,30029942
x1,1820:27586181,30029942
x1,1820:27895657,30029942
g1,1820:28114110,30029942
x1,1820:30191241,30029942
g1,1820:30409694,30029942
x1,1820:30995878,30029942
k1,1822:34421990,30029942:3426112
g1,1822:34421990,30029942
)
(1,1824:13100357,32192630:21321633,865699,449545
(1,1824:13100357,32192630:12957563,865699,449545
(1,1822:13100357,32192630:0,0,0
$1,1822:13100357,32192630
(1,1822:13100357,31012982:0,0,0
)
$1,1822:13100357,32192630
)
x1,1822:13719308,32192630
k1,1824:13100357,32192630:91023
x1,1824:14721462,32192630
g1,1824:14830686,32192630
[1,1824:14830686,32192630:577988,605170,0
(1,1824:14955840,32025148:0,437688,0
x1,1824:15283521,32025148
)
(1,1824:14830686,32192630:577988,449650,0
x1,1824:15408674,32192630
)
]
x1,1824:15663537,32192630
g1,1824:15845577,32192630
x1,1824:16355303,32192630
g1,1824:16537343,32192630
x1,1824:17156294,32192630
(1,1824:17247317,31922037:281419,197518,0
x1,1824:17495968,31922037
)
x1,1824:18512685,32192630
g1,1824:18658317,32192630
x1,1824:19168043,32192630
g1,1824:19313675,32192630
(1,1824:19313675,32192630:1217012,865699,449545
(1,1824:19313675,32192630:1217012,865699,449545
h1,1824:19313675,32192630:78643,0,0
[1,1824:19392318,32192630:1059726,865699,449545
(1,1824:19392318,31749274:1059726,422343,0
k1,1824:19758341,31749274:366023
x1,1824:20086022,31749274
k1,1824:20452044,31749274:366022
)
(1,1824:19392318,32642174:1059726,447828,0
x1,1824:20389011,32642174
)
]
h1,1824:20452044,32192630:78643,0,0
)
)
x1,1824:21186955,32192630
[1,1824:21186955,32192630:577988,605170,0
(1,1824:21312109,32025148:0,437688,0
x1,1824:21639790,32025148
)
(1,1824:21186955,32192630:577988,449650,0
x1,1824:21764943,32192630
)
]
x1,1824:21946988,32192630
(1,1824:21946988,31922037:294003,295640,0
x1,1824:22208223,31922037
)
g1,1824:22386623,32192630
x1,1824:22896349,32192630
g1,1824:23041981,32192630
x1,1824:23493999,32192630
(1,1824:23493999,32290933:317040,197518,0
x1,1824:23778271,32290933
)
x1,1824:24429308,32192630
g1,1824:24637973,32192630
x1,1824:25147699,32192630
g1,1824:25293331,32192630
x1,1824:26057920,32192630
)
(1,1824:32929221,32192630:1492769,491520,163840
(1,1824:32929221,32192630:1492769,491520,163840
x1,1824:34167127,32192630
x1,1824:34421990,32192630
)
)
)
(1,1826:4736286,34355318:29685704,491520,163840
x1,1826:6412917,34355318
k1,1825:6698730,34355318:285813
$1,1825:6698730,34355318
x1,1825:7317681,34355318
(1,1825:7408704,34117493:281419,197518,0
x1,1825:7657355,34117493
)
x1,1825:8674072,34355318
$1,1825:8674072,34355318
k1,1825:8959885,34355318:285813
x1,1825:9400433,34355318
k1,1825:9686245,34355318:285812
x1,1825:10596469,34355318
k1,1825:10882282,34355318:285813
x1,1825:12744600,34355318
x1,1825:14621482,34355318
k1,1825:14907295,34355318:285813
x1,1825:16126996,34355318
x1,1825:17255675,34355318
k1,1825:17541488,34355318:285813
x1,1825:18560939,34355318
k1,1825:18846751,34355318:285812
x1,1825:19429295,34355318
k1,1825:19715108,34355318:285813
x1,1825:20625332,34355318
k1,1825:20911145,34355318:285813
x1,1825:21748551,34355318
x1,1825:22039822,34355318
x1,1825:23077478,34355318
x1,1825:23259523,34355318
x1,1825:24060520,34355318
k1,1825:24346333,34355318:285813
x1,1825:25001694,34355318
x1,1825:25786308,34355318
x1,1825:26660124,34355318
x1,1825:27970848,34355318
k1,1825:28273500,34355318:302652
x1,1825:29329361,34355318
k1,1825:29615174,34355318:285813
$1,1825:29615174,34355318
x1,1825:30067192,34355318
(1,1825:30067192,34453621:317040,197518,0
x1,1825:30351464,34453621
)
$1,1825:30384232,34355318
k1,1825:30670045,34355318:285813
x1,1825:31822388,34355318
x1,1825:32353957,34355318
k1,1825:32639769,34355318:285812
x1,1825:33225953,34355318
k1,1825:33511766,34355318:285813
x1,1825:34421990,34355318
k1,1825:34421990,34355318:0
)
(1,1826:4736286,35534966:29685704,455111,127431
x1,1826:5473568,35534966
x1,1826:7368655,35534966
k1,1825:7607242,35534966:238587
x1,1825:8153377,35534966
x1,1825:8681307,35534966
x1,1825:9118215,35534966
x1,1825:10394349,35534966
k1,1825:10632935,35534966:238586
x1,1825:11180889,35534966
x1,1825:12600839,35534966
k1,1825:12839426,35534966:238587
x1,1825:13421970,35534966
k1,1825:13660556,35534966:238586
x1,1825:14570780,35534966
k1,1825:14809367,35534966:238587
x1,1825:15792409,35534966
x1,1825:17436274,35534966
x1,1825:17672932,35534966
k1,1825:17911519,35534966:238587
x1,1825:18439450,35534966
k1,1825:18678036,35534966:238586
x1,1825:19224171,35534966
x1,1825:20389258,35534966
x1,1825:21818308,35534966
x1,1825:22728533,35534966
x1,1825:23165441,35534966
x1,1825:23493122,35534966
x1,1825:23620553,35534966
k1,1825:23864173,35534966:243620
x1,1825:24883624,35534966
k1,1825:25127244,35534966:243620
$1,1825:25127244,35534966
x1,1825:25490650,35534966
k1,1825:25769278,35534966:215595
x1,1825:26279004,35534966
k1,1825:26494600,35534966:215596
x1,1825:26822281,35534966
$1,1825:26822281,35534966
x1,1825:27004326,35534966
k1,1825:27355997,35534966:351671
x1,1825:27829313,35534966
x1,1825:28521084,35534966
x1,1825:28703129,35534966
x1,1825:30032057,35534966
x1,1825:30159488,35534966
k1,1825:30403108,35534966:243620
$1,1825:30403108,35534966
x1,1825:30855126,35534966
(1,1825:30855126,35633269:317040,197518,0
x1,1825:31139398,35633269
)
$1,1825:31172166,35534966
k1,1825:31410753,35534966:238587
x1,1825:31851301,35534966
k1,1825:32089887,35534966:238586
x1,1825:33600859,35534966
k1,1825:33839446,35534966:238587
x1,1825:34421990,35534966
k1,1825:34421990,35534966:0
)
(1,1826:4736286,36714614:29685704,455111,127431
x1,1826:5903192,36714614
g1,1825:6121645,36714614
x1,1825:6667780,36714614
g1,1825:6886233,36714614
x1,1825:7796457,36714614
g1,1825:8014910,36714614
x1,1825:9183636,36714614
g1,1825:9402089,36714614
x1,1825:9930020,36714614
g1,1825:10148473,36714614
x1,1825:11313560,36714614
x1,1825:12742610,36714614
x1,1825:13762061,36714614
g1,1825:13980514,36714614
x1,1825:14526649,36714614
x1,1825:17007917,36714614
k1,1826:34421989,36714614:17414072
g1,1826:34421989,36714614
)
(1,1826:4736286,37894262:29685704,0,0
g1,1826:4736286,37894262
)
(1,1830:4736286,39073910:29685704,491520,163840
h1,1827:4736286,39073910:983040,0,0
x1,1827:9254639,39073910
g1,1827:9473092,39073910
x1,1827:10001023,39073910
g1,1827:10219476,39073910
x1,1827:11193416,39073910
g1,1827:11411869,39073910
(1,1827:11411869,39073910:1492769,491520,163840
x1,1827:11666732,39073910
x1,1827:12649775,39073910
x1,1827:12904638,39073910
)
g1,1827:13123091,39073910
x1,1827:13669226,39073910
x1,1827:14233565,39073910
g1,1827:14452018,39073910
x1,1827:15425958,39073910
g1,1827:15644411,39073910
(1,1827:15644411,39073910:1492769,491520,163840
x1,1827:15899274,39073910
x1,1827:16882317,39073910
x1,1827:17137180,39073910
)
g1,1827:17355633,39073910
x1,1827:18211245,39073910
x1,1827:18742814,39073910
g1,1827:18961267,39073910
(1,1829:18961267,39073910:0,0,0
(1,1829:18961267,37894262:0,0,0
)
)
k1,1830:34421990,39073910:15460723
g1,1830:34421990,39073910
)
(1,1837:4736286,41334852:29685704,1048526,449545
g1,1837:13154416,41334852
(1,1837:13154416,41334852:524285,1048526,449545
g1,1837:13154416,41334852
(1,1837:13154416,41334852:0,825750,353898
[1,1837:13154416,41334852:0,825750,353898
(1,51:13154416,41334852:0,825750,353898
r1,1837:13154416,41334852:0,1179648,353898
)
]
)
(1,1837:13154416,41334852:524285,449650,0
$1,1837:13154416,41334852
x1,1837:13678701,41334852
$1,1837:13678701,41334852
)
)
g1,1837:13678701,41334852
(1,1837:13678701,41334852:12325158,1048526,449545
(1,1837:13678701,41334852:12325158,1048526,449545
$1,1837:13678701,41334852
(1,1837:13678701,41334852:12325158,1048526,449545
h1,1837:13678701,41334852:0,0,0
g1,1837:13860741,41334852
x1,1837:14370467,41334852
g1,1837:14552507,41334852
(1,1837:14552507,41334852:3104807,1048526,449545
(1,1837:14552507,41334852:3104807,1048526,449545
h1,1837:14552507,41334852:78643,0,0
[1,1837:14631150,41334852:2947521,1048526,449545
(1,1837:14631150,40891496:2947521,605170,163840
x1,1837:14979083,40891496
x1,1837:15634442,40891496
x1,1837:16636596,40891496
g1,1837:16745820,40891496
[1,1837:16745820,40891496:577988,605170,0
(1,1837:16870974,40724014:0,437688,0
x1,1837:17198655,40724014
)
(1,1837:16745820,40891496:577988,449650,0
x1,1837:17323808,40891496
)
]
x1,1837:17578671,40891496
)
(1,1837:14631150,41784396:2947521,455111,0
k1,1837:15675629,41784396:1044479
x1,1837:16023562,41784396
x1,1837:16534193,41784396
k1,1837:17578671,41784396:1044478
)
]
h1,1837:17578671,41334852:78643,0,0
)
)
g1,1837:17839354,41334852
x1,1837:18349080,41334852
g1,1837:18531120,41334852
(1,1837:18531120,41334852:2516969,934876,449545
(1,1837:18531120,41334852:2516969,934876,449545
h1,1837:18531120,41334852:78643,0,0
[1,1837:18609763,41334852:2359683,934876,449545
(1,1837:18609763,40891496:2359683,491520,163840
x1,1837:18957696,40891496
x1,1837:19613055,40891496
(1,1837:19704078,40653671:281419,197518,0
x1,1837:19952729,40653671
)
x1,1837:20969446,40891496
)
(1,1837:18609763,41784396:2359683,455111,0
k1,1837:19360323,41784396:750560
x1,1837:19708256,41784396
x1,1837:20218887,41784396
k1,1837:20969446,41784396:750559
)
]
h1,1837:20969446,41334852:78643,0,0
)
)
g1,1837:21193721,41334852
x1,1837:21703447,41334852
g1,1837:21849079,41334852
x1,1837:22373364,41334852
(1,1837:22373364,41064259:581724,313481,0
x1,1837:22873124,41064259
)
g1,1837:23100720,41334852
x1,1837:23610446,41334852
g1,1837:23756078,41334852
x1,1837:24208096,41334852
(1,1837:24208096,41433155:317040,197518,0
x1,1837:24492368,41433155
)
x1,1837:24999359,41334852
(1,1837:24999359,41064259:822455,313481,54614
x1,1837:25718504,41064259
)
x1,1837:26003859,41334852
)
$1,1837:26003859,41334852
)
g1,1837:26003859,41334852
)
g1,1837:34421989,41334852
(1,1837:34421989,41334852:1,1048526,449545
(1,1837:34421990,41334852:0,825750,353898
k1,1837:32601540,41334852:-1820450
(1,1837:32601540,41334852:1820450,825750,353898
(1,1837:32601540,41334852:0,825750,353898
[1,1837:32601540,41334852:0,825750,353898
(1,51:32601540,41334852:0,825750,353898
r1,1837:32601540,41334852:0,1179648,353898
)
]
)
(1,1837:32601540,41334852:0,0,0
(1,1837:32601540,39958596:0,0,0
)
)
(1,1837:32601540,41334852:1820450,491520,163840
x1,1837:34167127,41334852
x1,1837:34421990,41334852
)
)
)
)
g1,1837:34421990,41334852
)
(1,1837:4736286,43095067:29685704,1048526,533076
g1,1837:13154416,43095067
(1,1837:13154416,43095067:524285,1048526,533076
k1,1837:13183543,43095067:29127
(1,1837:13183543,43095067:0,825750,353898
[1,1837:13183543,43095067:0,825750,353898
(1,51:13183543,43095067:0,825750,353898
r1,1837:13183543,43095067:0,1179648,353898
)
]
)
(1,1837:13183543,43095067:495158,605170,0
$1,1837:13183543,43095067
[1,1837:13183543,43095067:495158,605170,0
(1,1837:13267282,42927585:0,437688,0
x1,1837:13594963,42927585
)
(1,1837:13183543,43095067:495158,449650,0
x1,1837:13678701,43095067
)
]
$1,1837:13678701,43095067
)
)
g1,1837:13678701,43095067
(1,1837:13678701,43095067:12325158,1048526,533076
(1,1837:13678701,43095067:11258244,1048526,533076
$1,1837:13678701,43095067
(1,1837:13678701,43095067:11258244,1048526,533076
h1,1837:13678701,43095067:0,0,0
g1,1837:13860741,43095067
x1,1837:14370467,43095067
g1,1837:14552507,43095067
(1,1837:14552507,43095067:3104807,1048526,533076
(1,1837:14552507,43095067:3104807,1048526,533076
h1,1837:14552507,43095067:78643,0,0
[1,1837:14631150,43095067:2947521,1048526,533076
(1,1837:14631150,42651711:2947521,605170,163840
x1,1837:14979083,42651711
x1,1837:15634442,42651711
x1,1837:16636596,42651711
g1,1837:16745820,42651711
[1,1837:16745820,42651711:577988,605170,0
(1,1837:16870974,42484229:0,437688,0
x1,1837:17198655,42484229
)
(1,1837:16745820,42651711:577988,449650,0
x1,1837:17323808,42651711
)
]
x1,1837:17578671,42651711
)
(1,1837:14631150,43628142:2947521,605170,0
k1,1837:15623746,43628142:992596
x1,1837:15971679,43628142
[1,1837:16008087,43628142:577988,605170,0
(1,1837:16133241,43460660:0,437688,0
x1,1837:16460922,43460660
)
(1,1837:16008087,43628142:577988,449650,0
x1,1837:16586075,43628142
)
]
k1,1837:17578671,43628142:992596
)
]
h1,1837:17578671,43095067:78643,0,0
)
)
g1,1837:17839354,43095067
x1,1837:18349080,43095067
g1,1837:18531120,43095067
(1,1837:18531120,43095067:889331,865699,449545
(1,1837:18531120,43095067:889331,865699,449545
h1,1837:18531120,43095067:78643,0,0
[1,1837:18609763,43095067:732045,865699,449545
(1,1837:18609763,42651711:732045,422343,0
k1,1837:18811945,42651711:202182
x1,1837:19139626,42651711
k1,1837:19341808,42651711:202182
)
(1,1837:18609763,43544611:732045,447828,0
x1,1837:19278775,43544611
)
]
h1,1837:19341808,43095067:78643,0,0
)
)
x1,1837:19894674,43095067
(1,1837:19894674,42824474:412854,313481,0
x1,1837:20204218,42824474
)
x1,1837:21036614,43095067
[1,1837:21036614,43095067:577988,605170,0
(1,1837:21161768,42927585:0,437688,0
x1,1837:21489449,42927585
)
(1,1837:21036614,43095067:577988,449650,0
x1,1837:21614602,43095067
)
]
x1,1837:21869465,43095067
g1,1837:22051505,43095067
x1,1837:22561231,43095067
g1,1837:22743271,43095067
(1,1837:22743271,43095067:889331,865699,449545
(1,1837:22743271,43095067:889331,865699,449545
h1,1837:22743271,43095067:78643,0,0
[1,1837:22821914,43095067:732045,865699,449545
(1,1837:22821914,42651711:732045,422343,0
k1,1837:23024096,42651711:202182
x1,1837:23351777,42651711
k1,1837:23553959,42651711:202182
)
(1,1837:22821914,43544611:732045,447828,0
x1,1837:23490926,43544611
)
]
h1,1837:23553959,43095067:78643,0,0
)
)
x1,1837:24176912,43095067
[1,1837:24176912,43095067:577988,605170,0
(1,1837:24302066,42927585:0,437688,0
x1,1837:24629747,42927585
)
(1,1837:24176912,43095067:577988,449650,0
x1,1837:24754900,43095067
)
]
x1,1837:24936945,43095067
)
$1,1837:24936945,43095067
)
k1,1837:26003859,43095067:1066914
)
g1,1837:34421989,43095067
(1,1837:34421989,43095067:1,1048526,533076
(1,1837:34421990,43095067:0,825750,353898
k1,1837:32565131,43095067:-1856859
(1,1837:32565131,43095067:1856859,825750,353898
(1,1837:32565131,43095067:0,825750,353898
[1,1837:32565131,43095067:0,825750,353898
(1,51:32565131,43095067:0,825750,353898
r1,1837:32565131,43095067:0,1179648,353898
)
]
)
(1,1837:32565131,43095067:0,0,0
(1,1837:32565131,41718811:0,0,0
)
)
(1,1837:32565131,43095067:1856859,491520,163840
x1,1837:34167127,43095067
x1,1837:34421990,43095067
)
)
)
)
g1,1837:34421990,43095067
)
(1,1840:4736286,45257755:29685704,551306,163840
x1,1840:6412917,45257755
k1,1839:6729463,45257755:316546
x1,1839:7639687,45257755
k1,1839:7956234,45257755:316547
x1,1839:9703865,45257755
x1,1839:10341021,45257755
k1,1839:10657567,45257755:316546
x1,1839:12235893,45257755
k1,1839:12552440,45257755:316547
$1,1839:12552440,45257755
x1,1839:13076725,45257755
(1,1839:13076725,45019930:581724,313481,0
x1,1839:13576485,45019930
)
$1,1839:13658449,45257755
k1,1839:13974995,45257755:316546
x1,1839:14415543,45257755
k1,1839:14732090,45257755:316547
x1,1839:15587702,45257755
x1,1839:16224858,45257755
k1,1839:16541404,45257755:316546
x1,1839:16905494,45257755
x1,1839:17233175,45257755
k1,1839:17549722,45257755:316547
x1,1839:18523662,45257755
k1,1839:18840208,45257755:316546
(1,1839:18840208,45257755:1492769,491520,163840
x1,1839:19095071,45257755
x1,1839:20078114,45257755
x1,1839:20332977,45257755
)
x1,1839:20515022,45257755
k1,1839:21100574,45257755:585552
x1,1839:21701322,45257755
k1,1839:22017868,45257755:316546
x1,1839:23000910,45257755
x1,1839:24517343,45257755
k1,1839:24858413,45257755:341070
x1,1839:25768637,45257755
k1,1839:26085183,45257755:316546
x1,1839:29165383,45257755
x1,1839:29438449,45257755
k1,1839:29754996,45257755:316547
x1,1839:30264722,45257755
x1,1839:30719833,45257755
k1,1839:31036379,45257755:316546
x1,1839:32019421,45257755
k1,1839:32335968,45257755:316547
x1,1839:33431878,45257755
k1,1839:33748424,45257755:316546
x1,1839:34112514,45257755
x1,1839:34421990,45257755
k1,1839:34421990,45257755:0
)
(1,1840:4736286,46437403:29685704,605170,163840
x1,1840:6067035,46437403
x1,1839:7832870,46437403
k1,1839:8061299,46437403:228429
x1,1839:8243344,46437403
x1,1839:8898706,46437403
x1,1839:9262796,46437403
k1,1839:9493720,46437403:230924
x1,1839:10278334,46437403
k1,1839:10506763,46437403:228429
x1,1839:13037187,46437403
k1,1839:13268111,46437403:230924
x1,1839:13632201,46437403
x1,1839:13959882,46437403
k1,1839:14188311,46437403:228429
x1,1839:15684720,46437403
k1,1839:15913150,46437403:228430
x1,1839:16823374,46437403
k1,1839:17051803,46437403:228429
x1,1839:20494273,46437403
k1,1839:20722703,46437403:228430
x1,1839:22836244,46437403
x1,1839:23072902,46437403
k1,1839:23301331,46437403:228429
$1,1839:23301331,46437403
x1,1839:23775554,46437403
$1,1839:23775554,46437403
k1,1839:24003984,46437403:228430
x1,1839:25059845,46437403
k1,1839:25288274,46437403:228429
x1,1839:26198498,46437403
k1,1839:26426928,46437403:228430
x1,1839:28720695,46437403
k1,1839:28949124,46437403:228429
x1,1839:29313214,46437403
x1,1839:32355185,46437403
k1,1839:32583614,46437403:228429
$1,1839:32583614,46437403
[1,1839:32583614,46437403:515183,605170,0
(1,1839:32677365,46269921:0,437688,0
x1,1839:33005046,46269921
)
(1,1839:32583614,46437403:515183,449650,0
x1,1839:33098797,46437403
)
]
$1,1839:33098797,46437403
x1,1839:33280842,46437403
k1,1839:33511766,46437403:230924
x1,1839:34421990,46437403
k1,1839:34421990,46437403:0
)
(1,1840:4736286,47617051:29685704,605170,127431
x1,1840:8178756,47617051
g1,1839:8397209,47617051
x1,1839:10510750,47617051
x1,1839:10747408,47617051
g1,1839:10965861,47617051
$1,1839:10965861,47617051
x1,1839:11440084,47617051
$1,1839:11440084,47617051
g1,1839:11658537,47617051
x1,1839:12714398,47617051
g1,1839:12932851,47617051
x1,1839:13843075,47617051
g1,1839:14061528,47617051
x1,1839:16355295,47617051
g1,1839:16573748,47617051
x1,1839:18614468,47617051
g1,1839:18832921,47617051
x1,1839:20034417,47617051
g1,1839:20252870,47617051
$1,1839:20252870,47617051
[1,1839:20252870,47617051:495158,605170,0
(1,1839:20336609,47449569:0,437688,0
x1,1839:20664290,47449569
)
(1,1839:20252870,47617051:495158,449650,0
x1,1839:20748028,47617051
)
]
$1,1839:20748028,47617051
x1,1839:20930073,47617051
k1,1840:34421990,47617051:13491917
g1,1840:34421990,47617051
)
]
(1,1860:4736286,52610784:29685704,786432,235932
(1,1860:4736286,52610784:29685704,786432,235932
(1,1860:4736286,52610784:29685704,786432,235932
[1,1860:4736286,52610784:29685704,786432,235932
(1,1860:4736286,52610784:29685704,550500,235932
(1,1860:4736286,52610784:0,0,0
[1,1860:4736286,52610784:29685704,0,0
(1,1860:4736286,52610784:29685704,0,0
h1,1860:4736286,52610784:0,0,0
k1,1860:19579138,52610784:14842852
k1,1860:34421990,52610784:14842852
)
]
k1,1860:4736286,52610784:-29685704
)
g1,1860:4736286,52610784
[1,1860:4736286,52610784:29685704,550500,235932
(1,1860:4736286,52610784:29685704,550500,235932
k1,1860:19251457,52610784:14515171
h1,1860:19251457,52610784:0,0,0
x1,1860:19906819,52610784
r1,1860:19906819,52610784:0,786432,235932
g1,1860:19906819,52610784
k1,1860:34421990,52610784:14515171
)
]
g1,1860:34421990,52610784
(1,1860:34421990,52610784:0,0,0
k1,1860:4736286,52610784:-29685704
[1,1860:4736286,52610784:29685704,0,0
(1,1860:4736286,52610784:29685704,0,0
k1,1860:34421990,52610784:29685704
h1,1860:34421990,52610784:0,0,0
g1,1860:34421990,52610784
g1,1860:34421990,52610784
)
]
)
)
]
)
g1,1860:34421990,52610784
)
)
]
]
]
!46926
}51
!11
{52
[1,1912:4736286,52610784:29685704,47874498,235932
[1,1912:4736286,4736286:0,0,0
(1,1912:4736286,2245673:0,0,0
k1,1912:4736286,2245673:65781
)
]
[1,1912:4736286,52610784:29685704,47874498,235932
h1,1912:4736286,4736286:0,0,0
[1,1912:4736286,52610784:29685704,50299330,235932
[1,1912:4736286,3097886:29685704,786432,0
(1,1912:4736286,3097886:29685704,786432,0
(1,1912:4736286,3097886:29685704,786432,0
(1,1912:4736286,3097886:29685704,786432,0
[1,1912:4736286,3097886:29685704,786432,0
(1,1912:4736286,2861954:29685704,550500,235932
(1,1912:4736286,2861954:0,550500,235932
[1,1912:4736286,2861954:29685704,550500,235932
(1,1912:4736286,2861954:29685704,550500,235932
h1,1912:4736286,2861954:0,0,0
x1,1912:5227807,2861954
x1,1912:6192645,2861954
g1,1912:6411098,2861954
$1,1912:6411098,2861954
x1,1912:6920824,2861954
$1,1912:6920824,2861954
g1,1912:7139277,2861954
x1,1912:9507682,2861954
g1,1912:9798953,2861954
x1,1912:10290474,2861954
g1,1912:10508927,2861954
x1,1912:12658878,2861954
g1,1912:12877331,2861954
x1,1912:13569102,2861954
g1,1912:13787555,2861954
x1,1912:14697779,2861954
g1,1912:14916232,2861954
x1,1912:16922367,2861954
x1,1912:17250048,2861954
g1,1912:17468501,2861954
x1,1912:18524362,2861954
g1,1912:18742815,2861954
x1,1912:21857604,2861954
r1,1912:21857604,2861954:0,786432,235932
k1,1912:28139797,2861954:6282193
k1,1912:34421990,2861954:6282193
)
]
k1,1912:4736286,2861954:-29685704
)
g1,1912:4736286,2861954
[1,1912:4736286,2861954:29685704,0,0
(1,1912:4736286,2861954:29685704,0,0
k1,1912:19579138,2861954:14842852
h1,1912:19579138,2861954:0,0,0
g1,1912:19579138,2861954
k1,1912:34421990,2861954:14842852
)
]
g1,1912:34421990,2861954
(1,1912:34421990,2861954:0,550500,235932
k1,1912:4736286,2861954:-29685704
[1,1912:4736286,2861954:29685704,550500,235932
(1,1912:4736286,2861954:29685704,550500,235932
k1,1912:32173738,2861954:27437452
h1,1912:32173738,2861954:0,0,0
x1,1912:32619748,2861954
x1,1912:33548176,2861954
g1,1912:33766629,2861954
x1,1912:34421991,2861954
r1,1912:34421991,2861954:0,786432,235932
g1,1912:34421991,2861954
g1,1912:34421991,2861954
)
]
)
)
]
)
g1,1912:34421990,3097886
)
)
]
[1,1912:4736286,50644704:29685704,45908418,0
(1,1842:4736286,5391646:29685704,546132,152916
(1,1842:4736286,5391646:2015232,506811,0
g1,1842:4736286,5391646
x1,1842:5866782,5391646
g1,1842:6751518,5391646
)
x1,1842:10467501,5391646
g1,1842:10762413,5391646
x1,1842:11475117,5391646
g1,1842:11770029,5391646
x1,1842:13009296,5391646
g1,1842:13304208,5391646
x1,1842:13795728,5391646
x1,1842:17290527,5391646
x1,1842:17757471,5391646
x1,1842:19279362,5391646
g1,1842:19574274,5391646
x1,1842:22747764,5391646
k1,1842:34421990,5391646:11674226
g1,1842:34421990,5391646
)
(1,1845:4736286,6994546:29685704,491520,163840
x1,1845:5337034,6994546
k1,1843:5492892,6994546:155858
x1,1843:6475934,6994546
x1,1843:7810322,6994546
k1,1843:7966179,6994546:155857
x1,1843:8548723,6994546
k1,1843:8704581,6994546:155858
x1,1843:9614805,6994546
k1,1843:9770663,6994546:155858
x1,1843:10598967,6994546
k1,1843:10754762,6994546:155795
x1,1843:12156508,6994546
k1,1843:12312304,6994546:155796
x1,1843:13286244,6994546
k1,1843:13442102,6994546:155858
(1,1843:13442102,6994546:1165088,491520,163840
x1,1843:13696965,6994546
x1,1843:14352327,6994546
x1,1843:14607190,6994546
)
x1,1843:14789235,6994546
k1,1843:14957612,6994546:168377
x1,1843:15867836,6994546
k1,1843:16023694,6994546:155858
x1,1843:16851998,6994546
k1,1843:17007793,6994546:155795
x1,1843:18409539,6994546
k1,1843:18565335,6994546:155796
x1,1843:19093266,6994546
k1,1843:19249124,6994546:155858
x1,1843:22971938,6994546
k1,1843:23127796,6994546:155858
x1,1843:23655727,6994546
k1,1843:23811584,6994546:155857
x1,1843:26962781,6994546
k1,1843:27118639,6994546:155858
x1,1843:29963997,6994546
k1,1843:30119855,6994546:155858
x1,1843:30665990,6994546
k1,1843:30821847,6994546:155857
x1,1843:31732071,6994546
k1,1843:31887929,6994546:155858
x1,1843:34421990,6994546
k1,1843:34421990,6994546:0
)
(1,1845:4736286,8174194:29685704,455111,127431
x1,1845:5719328,8174194
x1,1845:8488232,8174194
g1,1843:8706685,8174194
x1,1843:9582320,8174194
g1,1843:9800773,8174194
x1,1843:13228677,8174194
g1,1843:13447130,8174194
x1,1843:14215359,8174194
k1,1845:34421991,8174194:20206632
g1,1845:34421991,8174194
)
(1,1860:8351856,15685383:26070134,6335182,6007502
(1,1860:8351856,15685383:22454565,6335182,6007502
(1,1845:8351856,15685383:0,0,0
$1,1845:8351856,15685383
(1,1845:8351856,14505735:0,0,0
)
$1,1845:8351856,15685383
)
g1,1860:8461080,15685383
(1,1860:8461080,15685383:22345341,6335182,6007502
h1,1860:8461080,15685383:78643,0,0
h1,1848:8539723,15685383:0,0,0
[1,1858:8539723,15685383:21684155,6335182,6007502
(1,1848:8539723,10175951:21684155,825750,1218601
g1,1848:8539723,10175951
(1,1848:8539723,10175951:0,825750,1218601
g1,1848:8539723,10175951
(1,1848:8539723,10175951:0,825750,353898
[1,1848:8539723,10175951:0,825750,353898
(1,51:8539723,10175951:0,825750,353898
r1,1848:8539723,10175951:0,1179648,353898
)
]
)
$1,1848:8539723,10175951
h1,1848:8539723,10175951:0,0,0
$1,1848:8539723,10175951
)
g1,1848:8539723,10175951
(1,1848:8539723,10175951:21684155,825750,1218601
$1,1848:8539723,10175951
(1,1848:8539723,10175951:19884223,605170,1218601
h1,1848:8539723,10175951:0,0,0
g1,1848:8648947,10175951
[1,1848:8648947,10175951:4806299,455111,1218601
[1,1848:8648947,10175951:4806299,455111,636061
(1,1848:8648947,10175951:4806299,455111,164204
g1,1848:8648947,10175951
(1,1848:8648947,10175951:4806299,455111,164204
$1,1848:8648947,10175951
g1,1848:8648947,10175951
(1,1848:8648947,10175951:4806299,455111,164204
(1,1848:8648947,10175951:1037655,447828,0
x1,1848:9677501,10175951
)
g1,1848:9795826,10175951
x1,1848:10320111,10175951
g1,1848:10465743,10175951
x1,1848:10975469,10175951
g1,1848:11121101,10175951
x1,1848:11539801,10175951
(1,1848:11539801,10274254:664809,295640,65901
x1,1848:11801036,10274254
(1,1848:11801036,10340155:370806,223915,0
x1,1848:12138534,10340155
)
)
g1,1848:12386650,10175951
x1,1848:12896376,10175951
g1,1848:13078416,10175951
x1,1848:13455246,10175951
)
g1,1848:13455246,10175951
$1,1848:13455246,10175951
)
g1,1848:13455246,10175951
)
(1,1848:8648947,10615404:4806299,78641,0
g1,1848:8648947,10615404
(1,1848:8648947,10615404:4806299,78641,0
$1,1848:8648947,10615404
x1,1848:8943862,10615404
g1,1848:10757182,10615404
x1,1848:11347012,10615404
g1,1848:13160331,10615404
x1,1848:13455246,10615404
$1,1848:13455246,10615404
)
g1,1848:13455246,10615404
)
]
(1,1848:8648947,11239815:4806299,318577,89201
k1,1848:8679593,11239815:30646
x1,1848:11285115,11239815
g1,1848:11461699,11239815
x1,1848:13424601,11239815
k1,1848:13455246,11239815:30645
)
]
x1,1848:13637291,10175951
g1,1848:14292652,10175951
g1,1848:14401876,10175951
[1,1848:14401876,10175951:6810259,605170,1181828
[1,1848:14401876,10175951:6810259,605170,599288
(1,1848:14401876,10175951:6810259,605170,127431
g1,1848:14401876,10175951
(1,1848:14401876,10175951:6810259,605170,127431
$1,1848:14401876,10175951
g1,1848:14401876,10175951
(1,1848:14401876,10175951:6810259,605170,127431
(1,1848:14401876,10175951:1276134,455111,0
x1,1848:15678010,10175951
)
g1,1848:15787234,10175951
[1,1848:15787234,10175951:495158,605170,0
(1,1848:15870973,10008469:0,437688,0
x1,1848:16198654,10008469
)
(1,1848:15787234,10175951:495158,449650,0
x1,1848:16282392,10175951
)
]
g1,1848:16464432,10175951
x1,1848:16974158,10175951
g1,1848:17156198,10175951
x1,1848:17715073,10175951
g1,1848:17933526,10175951
g1,1848:18042750,10175951
(1,1848:18042750,10175951:1037655,447828,0
x1,1848:19071304,10175951
)
g1,1848:19189629,10175951
[1,1848:19189629,10175951:577988,605170,0
(1,1848:19314783,10008469:0,437688,0
x1,1848:19642464,10008469
)
(1,1848:19189629,10175951:577988,449650,0
x1,1848:19767617,10175951
)
]
g1,1848:19949657,10175951
x1,1848:20459383,10175951
g1,1848:20641423,10175951
[1,1848:20641423,10175951:570712,437688,127431
(1,1848:20701613,10175951:0,437688,0
x1,1848:21029294,10175951
)
(1,1848:20641423,10175951:570712,282168,127431
x1,1848:20980254,10175951
(1,1848:20980254,10274254:231881,318577,0
x1,1848:21142730,10274254
)
)
]
)
g1,1848:21212135,10175951
$1,1848:21212135,10175951
)
g1,1848:21212135,10175951
)
(1,1848:14401876,10578631:6810259,78641,0
g1,1848:14401876,10578631
(1,1848:14401876,10578631:6810259,78641,0
$1,1848:14401876,10578631
x1,1848:14696791,10578631
g1,1848:17512091,10578631
x1,1848:18101921,10578631
g1,1848:20917220,10578631
x1,1848:21212135,10578631
$1,1848:21212135,10578631
)
g1,1848:21212135,10578631
)
]
(1,1848:14401876,11203042:6810259,318577,89201
k1,1848:15506545,11203042:1104669
x1,1848:16888725,11203042
x1,1848:17760358,11203042
g1,1848:17936942,11203042
x1,1848:20107467,11203042
k1,1848:21212135,11203042:1104668
)
]
x1,1848:21394180,10175951
g1,1848:22049541,10175951
g1,1848:22158765,10175951
[1,1848:22158765,10175951:6083136,605170,1105371
(1,1848:22158765,10175951:6083136,605170,471857
k1,1848:23236878,10175951:1078113
[1,1848:23236878,10175951:3926911,605170,471857
(1,1848:23236878,10175951:3926911,605170,0
g1,1848:23236878,10175951
(1,1848:23236878,10175951:3926911,605170,0
$1,1848:23236878,10175951
g1,1848:23236878,10175951
(1,1848:23236878,10175951:3926911,605170,0
[1,1848:23236878,10175951:577988,605170,0
(1,1848:23362032,10008469:0,437688,0
x1,1848:23689713,10008469
)
(1,1848:23236878,10175951:577988,449650,0
x1,1848:23814866,10175951
)
]
g1,1848:23996906,10175951
x1,1848:24506632,10175951
g1,1848:24688672,10175951
x1,1848:25357684,10175951
x1,1848:25965027,10175951
(1,1848:25965027,9905358:703604,295640,54614
x1,1848:26635863,9905358
)
[1,1848:26668631,10175951:495158,605170,0
(1,1848:26752370,10008469:0,437688,0
x1,1848:27080051,10008469
)
(1,1848:26668631,10175951:495158,449650,0
x1,1848:27163789,10175951
)
]
)
g1,1848:27163789,10175951
$1,1848:27163789,10175951
)
g1,1848:27163789,10175951
)
(1,1848:23236878,10451200:3926911,78641,0
g1,1848:23236878,10451200
(1,1848:23236878,10451200:3926911,78641,0
$1,1848:23236878,10451200
x1,1848:23531793,10451200
g1,1848:24905419,10451200
x1,1848:25495249,10451200
g1,1848:26868874,10451200
x1,1848:27163789,10451200
$1,1848:27163789,10451200
)
g1,1848:27163789,10451200
)
]
k1,1848:28241901,10175951:1078112
)
(1,1848:22158765,11101098:6083136,344064,114688
x1,1848:23910041,11101098
g1,1848:24086625,11101098
x1,1848:25576666,11101098
g1,1848:25753250,11101098
x1,1848:28241901,11101098
)
]
x1,1848:28423946,10175951
)
$1,1848:28423946,10175951
k1,1848:30223878,10175951:1799932
)
g1,1848:30879238,10175951
(1,1848:30879238,10175951:-655360,825750,1218601
g1,1848:30879238,10175951
(1,1848:30879238,10175951:0,825750,353898
[1,1848:30879238,10175951:0,825750,353898
(1,51:30879238,10175951:0,825750,353898
r1,1848:30879238,10175951:0,1179648,353898
)
]
)
$1,1848:30879238,10175951
(1,1848:30879238,10175951:-655360,0,0
)
$1,1848:30223878,10175951
)
g1,1848:30223878,10175951
)
(1,1849:8539723,12482446:21684155,825750,1157795
g1,1849:8539723,12482446
(1,1849:8539723,12482446:0,825750,1157795
g1,1849:8539723,12482446
(1,1848:8539723,12482446:0,825750,353898
[1,1848:8539723,12482446:0,825750,353898
(1,51:8539723,12482446:0,825750,353898
r1,1849:8539723,12482446:0,1179648,353898
)
]
)
$1,1849:8539723,12482446
h1,1849:8539723,12482446:0,0,0
$1,1849:8539723,12482446
)
g1,1849:8539723,12482446
(1,1849:8539723,12482446:21684155,825750,1157795
$1,1849:8539723,12482446
(1,1849:8539723,12482446:21684155,633512,1157795
h1,1849:8539723,12482446:0,0,0
g1,1849:8648947,12482446
[1,1849:8648947,12482446:10293254,552762,1129400
[1,1849:8648947,12482446:10293254,552762,636061
(1,1849:8648947,12482446:10293254,552762,164204
g1,1849:8648947,12482446
(1,1849:8648947,12482446:10293254,552762,164204
$1,1849:8648947,12482446
g1,1849:8648947,12482446
(1,1849:8648947,12482446:10293254,552762,164204
x1,1849:9067647,12482446
g1,1849:9249687,12482446
x1,1849:9759413,12482446
g1,1849:9941453,12482446
x1,1849:10360153,12482446
(1,1849:10360153,12580749:294003,295640,0
x1,1849:10621388,12580749
)
g1,1849:10872609,12482446
(1,1849:10872609,12482446:691771,282168,0
x1,1849:11564380,12482446
)
g1,1849:11782833,12482446
x1,1849:12130766,12482446
x1,1849:12640490,12482446
[1,1849:12640490,12644462:429922,630127,0
(1,1849:12640490,12211853:342626,197518,0
x1,1849:12950348,12211853
)
(1,1849:12640490,12644462:429922,313481,0
x1,1849:13035296,12644462
)
]
x1,1849:13252457,12482446
g1,1849:13470910,12482446
g1,1849:13580134,12482446
x1,1849:14694240,12482446
g1,1849:14876280,12482446
x1,1849:15386006,12482446
g1,1849:15568046,12482446
x1,1849:15861136,12482446
(1,1849:15861136,12580749:664809,295640,65901
x1,1849:16122371,12580749
(1,1849:16122371,12646650:370806,223915,0
x1,1849:16459869,12646650
)
)
g1,1849:16744398,12482446
(1,1849:16744398,12482446:691771,282168,0
x1,1849:17436169,12482446
)
g1,1849:17654622,12482446
x1,1849:18002555,12482446
x1,1849:18512279,12482446
[1,1849:18512279,12644462:429922,714778,0
(1,1849:18512279,12211853:230742,282169,0
x1,1849:18710253,12211853
)
(1,1849:18512279,12644462:429922,313481,0
x1,1849:18907085,12644462
)
]
)
g1,1849:18942201,12482446
$1,1849:18942201,12482446
)
g1,1849:18942201,12482446
)
(1,1849:8648947,12921899:10293254,78641,0
g1,1849:8648947,12921899
(1,1849:8648947,12921899:10293254,78641,0
$1,1849:8648947,12921899
x1,1849:8943862,12921899
g1,1849:13500659,12921899
x1,1849:14090489,12921899
g1,1849:18647286,12921899
x1,1849:18942201,12921899
$1,1849:18942201,12921899
)
g1,1849:18942201,12921899
)
]
(1,1849:8648947,13546310:10293254,318577,0
k1,1849:11976441,13546310:3327494
x1,1849:12873014,13546310
x1,1849:14490031,13546310
g1,1849:14666615,13546310
x1,1849:15614707,13546310
k1,1849:18942201,13546310:3327494
)
]
x1,1849:19124246,12482446
g1,1849:19779607,12482446
g1,1849:19888831,12482446
[1,1849:19888831,12482446:10153002,633512,1157795
[1,1849:19888831,12482446:10153002,633512,664456
(1,1849:19888831,12482446:10153002,633512,192599
g1,1849:19888831,12482446
(1,1849:19888831,12482446:10153002,633512,192599
$1,1849:19888831,12482446
g1,1849:19888831,12482446
(1,1849:19888831,12482446:10153002,633512,192599
x1,1849:20175552,12482446
g1,1849:20387743,12482446
x1,1849:20897469,12482446
g1,1849:21079509,12482446
x1,1849:21366230,12482446
(1,1849:21366230,12580749:294003,295640,0
x1,1849:21627465,12580749
)
g1,1849:21878686,12482446
(1,1849:21878686,12482446:691771,282168,0
x1,1849:22570457,12482446
)
g1,1849:22788910,12482446
x1,1849:23136843,12482446
x1,1849:23646567,12482446
[1,1849:23646567,12675045:429922,826111,0
(1,1849:23646567,12167511:286891,318577,89201
x1,1849:23885046,12167511
)
(1,1849:23646567,12675045:429922,313481,0
x1,1849:24041373,12675045
)
]
x1,1849:24258534,12482446
g1,1849:24476987,12482446
g1,1849:24586211,12482446
[1,1849:24586211,12482446:577988,605170,0
(1,1849:24711365,12314964:0,437688,0
x1,1849:25039046,12314964
)
(1,1849:24586211,12482446:577988,449650,0
x1,1849:25164199,12482446
)
]
g1,1849:25309831,12482446
x1,1849:25491876,12482446
g1,1849:25637508,12482446
x1,1849:26227329,12482446
g1,1849:26409369,12482446
x1,1849:26919095,12482446
g1,1849:27101135,12482446
[1,1849:27101135,12482446:524442,437688,127431
(1,1849:27149947,12482446:0,437688,0
x1,1849:27477628,12482446
)
(1,1849:27101135,12482446:524442,282168,127431
x1,1849:27393696,12482446
(1,1849:27393696,12580749:231881,318577,0
x1,1849:27556172,12580749
)
)
]
g1,1849:27844030,12482446
(1,1849:27844030,12482446:691771,282168,0
x1,1849:28535801,12482446
)
g1,1849:28754254,12482446
x1,1849:29102187,12482446
x1,1849:29611911,12482446
[1,1849:29611911,12644462:429922,751186,0
(1,1849:29611911,12211853:305586,318577,0
x1,1849:29884729,12211853
)
(1,1849:29611911,12644462:429922,313481,0
x1,1849:30006717,12644462
)
]
)
g1,1849:30041833,12482446
$1,1849:30041833,12482446
)
g1,1849:30041833,12482446
)
(1,1849:19888831,12950294:10153002,78641,0
g1,1849:19888831,12950294
(1,1849:19888831,12950294:10153002,78641,0
$1,1849:19888831,12950294
x1,1849:20183746,12950294
g1,1849:24670417,12950294
x1,1849:25260247,12950294
g1,1849:29746918,12950294
x1,1849:30041833,12950294
$1,1849:30041833,12950294
)
g1,1849:30041833,12950294
)
]
(1,1849:19888831,13574705:10153002,318577,0
k1,1849:23583790,13574705:3694959
x1,1849:25222198,13574705
g1,1849:25398782,13574705
x1,1849:26346874,13574705
k1,1849:30041833,13574705:3694959
)
]
x1,1849:30223878,12482446
)
$1,1849:30223878,12482446
g1,1849:30223878,12482446
)
g1,1849:30879238,12482446
)
(1,1850:8539723,14728135:21684155,825750,1129036
g1,1850:8539723,14728135
(1,1850:8539723,14728135:0,825750,1129036
g1,1850:8539723,14728135
(1,1848:8539723,14728135:0,825750,353898
[1,1848:8539723,14728135:0,825750,353898
(1,51:8539723,14728135:0,825750,353898
r1,1850:8539723,14728135:0,1179648,353898
)
]
)
$1,1850:8539723,14728135
h1,1850:8539723,14728135:0,0,0
$1,1850:8539723,14728135
)
g1,1850:8539723,14728135
(1,1850:8539723,14728135:21684155,825750,1129036
$1,1850:8539723,14728135
(1,1850:8539723,14728135:11548647,584074,1129036
h1,1850:8539723,14728135:0,0,0
x1,1850:9064008,14728135
g1,1850:9246048,14728135
x1,1850:9755774,14728135
g1,1850:9937814,14728135
x1,1850:10462099,14728135
(1,1850:10462099,14457542:281419,197518,0
x1,1850:10710750,14457542
)
g1,1850:10889150,14728135
x1,1850:11398876,14728135
g1,1850:11544508,14728135
x1,1850:12068793,14728135
(1,1850:12068793,14457542:581724,313481,0
x1,1850:12568553,14457542
)
x1,1850:12832562,14728135
g1,1850:13487923,14728135
g1,1850:13597147,14728135
[1,1850:13597147,14728135:6309178,491520,1129036
[1,1850:13597147,14728135:6309178,491520,635697
(1,1850:13597147,14728135:6309178,491520,163840
g1,1850:13597147,14728135
(1,1850:13597147,14728135:6309178,491520,163840
$1,1850:13597147,14728135
g1,1850:13597147,14728135
(1,1850:13597147,14728135:6309178,491520,163840
x1,1850:14071370,14728135
g1,1850:14253410,14728135
x1,1850:14763136,14728135
g1,1850:14945176,14728135
x1,1850:16980886,14728135
g1,1850:17162926,14728135
x1,1850:17672652,14728135
g1,1850:17854692,14728135
x1,1850:18819527,14728135
g1,1850:18965159,14728135
x1,1850:19474885,14728135
g1,1850:19620517,14728135
x1,1850:19906325,14728135
)
g1,1850:19906325,14728135
$1,1850:19906325,14728135
)
g1,1850:19906325,14728135
)
(1,1850:13597147,15167224:6309178,78641,0
g1,1850:13597147,15167224
(1,1850:13597147,15167224:6309178,78641,0
$1,1850:13597147,15167224
x1,1850:13892062,15167224
g1,1850:16456821,15167224
x1,1850:17046651,15167224
g1,1850:19611410,15167224
x1,1850:19906325,15167224
$1,1850:19906325,15167224
)
g1,1850:19906325,15167224
)
]
(1,1850:13597147,15791635:6309178,318577,0
k1,1850:15535855,15791635:1938708
x1,1850:17967617,15791635
k1,1850:19906325,15791635:1938708
)
]
x1,1850:20088370,14728135
)
$1,1850:20088370,14728135
k1,1850:30223878,14728135:10135508
)
g1,1850:30879238,14728135
)
(1,1856:8539723,17798648:21684155,1679333,1351653
g1,1851:8539723,17798648
(1,1851:8539723,17798648:0,1679333,1351653
g1,1851:8539723,17798648
(1,1848:8539723,17798648:0,825750,353898
[1,1848:8539723,17798648:0,825750,353898
(1,51:8539723,17798648:0,825750,353898
r1,1851:8539723,17798648:0,1179648,353898
)
]
)
$1,1851:8539723,17798648
h1,1851:8539723,17798648:0,0,0
$1,1851:8539723,17798648
)
g1,1851:8539723,17798648
(1,1856:8539723,17798648:21684155,1679333,1351653
$1,1856:8539723,17798648
(1,1856:8539723,17798648:16832532,1679333,1351653
h1,1856:8539723,17798648:0,0,0
x1,1856:9064008,17798648
(1,1856:9064008,17528055:281419,197518,0
x1,1856:9312659,17528055
)
g1,1856:9527467,17798648
x1,1856:10037193,17798648
g1,1856:10219233,17798648
(1,1856:10219233,17798648:15153022,1679333,1351653
[1,1856:10219233,16258538:582543,0,2752540
(1,1856:10219233,16258538:582543,0,589830
x1,1856:10801776,16258538
)
(1,1856:10219233,16848368:582543,0,196610
x1,1856:10801776,16848368
)
(1,1856:10219233,17044978:582543,0,1179660
x1,1856:10801776,17044978
)
(1,1856:10219233,18224638:582543,0,196610
x1,1856:10801776,18224638
)
(1,1856:10219233,18421248:582543,0,589830
x1,1856:10801776,18421248
)
]
h1,1854:10801776,17798648:0,0,0
[1,1856:10801776,17798648:14491836,1679333,1351653
(1,1854:10801776,17054191:14491836,934876,449545
g1,1854:10801776,17054191
(1,1854:10801776,17054191:0,934876,449545
g1,1854:10801776,17054191
(1,1848:10801776,17054191:0,825750,353898
[1,1848:10801776,17054191:0,825750,353898
(1,51:10801776,17054191:0,825750,353898
r1,1854:10801776,17054191:0,1179648,353898
)
]
)
$1,1854:10801776,17054191
h1,1854:10801776,17054191:0,0,0
$1,1854:10801776,17054191
)
g1,1854:10801776,17054191
(1,1854:10801776,17054191:5565740,934876,449545
$1,1854:10801776,17054191
(1,1854:10801776,17054191:2699014,934876,449545
h1,1854:10801776,17054191:0,0,0
(1,1854:10801776,17054191:2516969,934876,449545
(1,1854:10801776,17054191:2516969,934876,449545
h1,1854:10801776,17054191:78643,0,0
[1,1854:10880419,17054191:2359683,934876,449545
(1,1854:10880419,16610835:2359683,491520,163840
x1,1854:11228352,16610835
x1,1854:11883711,16610835
(1,1854:11974734,16373010:281419,197518,0
x1,1854:12223385,16373010
)
x1,1854:13240102,16610835
)
(1,1854:10880419,17503735:2359683,455111,0
k1,1854:11630979,17503735:750560
x1,1854:11978912,17503735
x1,1854:12489543,17503735
k1,1854:13240102,17503735:750559
)
]
h1,1854:13240102,17054191:78643,0,0
)
)
x1,1854:13500790,17054191
)
$1,1854:13500790,17054191
k1,1854:16367516,17054191:2866726
)
g1,1854:17022876,17054191
(1,1854:17022876,17054191:8270736,934876,449545
k1,1854:19706659,17054191:2683783
(1,1848:19706659,17054191:0,825750,353898
[1,1848:19706659,17054191:0,825750,353898
(1,51:19706659,17054191:0,825750,353898
r1,1854:19706659,17054191:0,1179648,353898
)
]
)
$1,1854:19706659,17054191
(1,1854:19706659,17054191:5586953,455111,127431
(1,1854:19706659,17054191:5404908,455111,127431
(1,1854:19706659,17054191:5404908,455111,127431
x1,1854:23320247,17054191
g1,1854:23538700,17054191
x1,1854:25111567,17054191
)
)
x1,1854:25293612,17054191
)
$1,1854:25293612,17054191
)
g1,1854:25293612,17054191
)
(1,1856:10801776,18700756:14491836,934876,449545
g1,1855:10801776,18700756
(1,1855:10801776,18700756:0,934876,449545
g1,1855:10801776,18700756
(1,1848:10801776,18700756:0,825750,353898
[1,1848:10801776,18700756:0,825750,353898
(1,51:10801776,18700756:0,825750,353898
r1,1855:10801776,18700756:0,1179648,353898
)
]
)
$1,1855:10801776,18700756
h1,1855:10801776,18700756:0,0,0
$1,1855:10801776,18700756
)
g1,1855:10801776,18700756
(1,1855:10801776,18700756:5565740,934876,449545
$1,1855:10801776,18700756
(1,1855:10801776,18700756:5565740,934876,449545
h1,1855:10801776,18700756:0,0,0
(1,1855:10801776,18700756:2516969,934876,449545
(1,1855:10801776,18700756:2516969,934876,449545
h1,1855:10801776,18700756:78643,0,0
[1,1855:10880419,18700756:2359683,934876,449545
(1,1855:10880419,18257400:2359683,491520,163840
x1,1855:11228352,18257400
x1,1855:11883711,18257400
(1,1855:11974734,18019575:281419,197518,0
x1,1855:12223385,18019575
)
x1,1855:13240102,18257400
)
(1,1855:10880419,19150300:2359683,455111,0
k1,1855:11630979,19150300:750560
x1,1855:11978912,19150300
x1,1855:12489543,19150300
k1,1855:13240102,19150300:750559
)
]
h1,1855:13240102,18700756:78643,0,0
)
)
g1,1855:13464377,18700756
x1,1855:13974103,18700756
g1,1855:14119735,18700756
x1,1855:14571753,18700756
(1,1855:14571753,18799059:317040,197518,0
x1,1855:14856025,18799059
)
x1,1855:15363016,18700756
(1,1855:15363016,18430163:822455,313481,54614
x1,1855:16082161,18430163
)
x1,1855:16367516,18700756
)
$1,1855:16367516,18700756
g1,1855:16367516,18700756
)
g1,1855:17022876,18700756
(1,1856:17022876,18700756:8270736,934876,449545
g1,1855:17022876,18700756
(1,1848:17022876,18700756:0,825750,353898
[1,1848:17022876,18700756:0,825750,353898
(1,51:17022876,18700756:0,825750,353898
r1,1855:17022876,18700756:0,1179648,353898
)
]
)
$1,1856:17022876,18700756
(1,1856:17022876,18700756:8270736,455111,127431
x1,1856:17386282,18700756
g1,1856:17631355,18700756
x1,1856:18141081,18700756
g1,1856:18323121,18700756
x1,1856:18832847,18700756
g1,1855:19051300,18700756
g1,1856:19160524,18700756
(1,1856:19160524,18700756:5951043,455111,127431
(1,1855:19160524,18700756:5951043,455111,127431
x1,1855:23320247,18700756
g1,1855:23538700,18700756
x1,1855:25111567,18700756
)
)
x1,1856:25293612,18700756
)
$1,1856:25293612,18700756
)
g1,1856:25293612,18700756
)
]
h1,1856:25293612,17798648:78643,0,0
)
)
$1,1856:25372255,17798648
k1,1856:30223878,17798648:4851623
)
g1,1856:30879238,17798648
)
(1,1858:8539723,20278144:21684155,865699,1414741
g1,1857:8539723,20278144
(1,1857:8539723,20278144:0,865699,1414741
g1,1857:8539723,20278144
(1,1848:8539723,20278144:0,825750,353898
[1,1848:8539723,20278144:0,825750,353898
(1,51:8539723,20278144:0,825750,353898
r1,1857:8539723,20278144:0,1179648,353898
)
]
)
$1,1857:8539723,20278144
h1,1857:8539723,20278144:0,0,0
$1,1857:8539723,20278144
)
g1,1857:8539723,20278144
(1,1858:8539723,20278144:21684155,865699,1414741
$1,1858:8539723,20278144
(1,1858:8539723,20278144:10725812,865699,1414741
h1,1858:8539723,20278144:0,0,0
g1,1858:8648947,20278144
[1,1858:8648947,20278144:10325319,865699,1414741
[1,1857:8648947,20278144:10325319,865699,921402
(1,1857:8648947,20278144:10325319,865699,449545
g1,1857:8648947,20278144
(1,1857:8648947,20278144:10325319,865699,449545
$1,1857:8648947,20278144
g1,1857:8648947,20278144
(1,1857:8648947,20278144:10325319,865699,449545
x1,1857:9173232,20278144
(1,1857:9173232,20007551:581724,313481,0
x1,1857:9672992,20007551
)
g1,1857:9936996,20278144
x1,1857:10446722,20278144
g1,1857:10628762,20278144
(1,1857:10628762,20278144:889331,865699,449545
(1,1857:10628762,20278144:889331,865699,449545
h1,1857:10628762,20278144:78643,0,0
[1,1857:10707405,20278144:732045,865699,449545
(1,1857:10707405,19834788:732045,422343,0
k1,1857:10909587,19834788:202182
x1,1857:11237268,19834788
k1,1857:11439450,19834788:202182
)
(1,1857:10707405,20727688:732045,447828,0
x1,1857:11376417,20727688
)
]
h1,1857:11439450,20278144:78643,0,0
)
)
x1,1857:11992316,20278144
[1,1857:11992316,20278144:577988,605170,0
(1,1857:12117470,20110662:0,437688,0
x1,1857:12445151,20110662
)
(1,1857:11992316,20278144:577988,449650,0
x1,1857:12570304,20278144
)
]
g1,1857:12715936,20278144
x1,1857:13225662,20278144
g1,1857:13371294,20278144
[1,1857:13371294,20278144:577988,605170,0
(1,1857:13496448,20110662:0,437688,0
x1,1857:13824129,20110662
)
(1,1857:13371294,20278144:577988,449650,0
x1,1857:13949282,20278144
)
]
g1,1857:14094914,20278144
x1,1857:14604640,20278144
g1,1857:14750272,20278144
(1,1857:14750272,20278144:1217012,865699,449545
(1,1857:14750272,20278144:1217012,865699,449545
h1,1857:14750272,20278144:78643,0,0
[1,1857:14828915,20278144:1059726,865699,449545
(1,1857:14828915,19834788:1059726,422343,0
k1,1857:15194938,19834788:366023
x1,1857:15522619,19834788
k1,1857:15888641,19834788:366022
)
(1,1857:14828915,20727688:1059726,447828,0
x1,1857:15825608,20727688
)
]
h1,1857:15888641,20278144:78643,0,0
)
)
x1,1857:16623552,20278144
[1,1857:16623552,20278144:577988,605170,0
(1,1857:16748706,20110662:0,437688,0
x1,1857:17076387,20110662
)
(1,1857:16623552,20278144:577988,449650,0
x1,1857:17201540,20278144
)
]
x1,1857:17383585,20278144
(1,1857:17383585,20007551:294003,295640,0
x1,1857:17644820,20007551
)
x1,1857:18151811,20278144
(1,1857:18151811,20007551:822455,313481,54614
x1,1857:18870956,20007551
)
)
g1,1857:18974266,20278144
$1,1857:18974266,20278144
)
g1,1857:18974266,20278144
)
(1,1857:8648947,21002938:10325319,78641,0
g1,1857:8648947,21002938
(1,1857:8648947,21002938:10325319,78641,0
$1,1857:8648947,21002938
x1,1857:8943862,21002938
g1,1857:13516692,21002938
x1,1857:14106522,21002938
g1,1857:18679351,21002938
x1,1857:18974266,21002938
$1,1857:18974266,21002938
)
g1,1857:18974266,21002938
)
]
(1,1858:8648947,21627349:10325319,318577,0
k1,1858:11174907,21627349:2525960
x1,1858:12557087,21627349
k1,1857:11174907,21627349:-14109
x1,1857:13428720,21627349
g1,1857:13605304,21627349
x1,1857:14870793,21627349
g1,1857:15047377,21627349
x1,1857:16448307,21627349
k1,1858:18974266,21627349:2525959
)
]
g1,1858:19083490,20278144
x1,1858:19265535,20278144
)
$1,1858:19265535,20278144
k1,1858:30223878,20278144:10958343
)
g1,1858:30879238,20278144
)
]
[1,1860:30223878,9426633:582543,0,12189820
(1,1860:30223878,9426633:582543,0,589830
x1,1860:30806421,9426633
)
(1,1860:30223878,10016463:582543,0,196610
x1,1860:30806421,10016463
)
(1,1860:30223878,10213073:582543,0,196610
x1,1860:30806421,10213073
)
(1,1860:30223878,10409683:582543,0,196610
x1,1860:30806421,10409683
)
(1,1860:30223878,10606293:582543,0,196610
x1,1860:30806421,10606293
)
(1,1860:30223878,10802903:582543,0,196610
x1,1860:30806421,10802903
)
(1,1860:30223878,10999513:582543,0,196610
x1,1860:30806421,10999513
)
(1,1860:30223878,11196123:582543,0,196610
x1,1860:30806421,11196123
)
(1,1860:30223878,11392733:582543,0,196610
x1,1860:30806421,11392733
)
(1,1860:30223878,11589343:582543,0,196610
x1,1860:30806421,11589343
)
(1,1860:30223878,11785953:582543,0,196610
x1,1860:30806421,11785953
)
(1,1860:30223878,11982563:582543,0,196610
x1,1860:30806421,11982563
)
(1,1860:30223878,12179173:582543,0,196610
x1,1860:30806421,12179173
)
(1,1860:30223878,12375783:582543,0,196610
x1,1860:30806421,12375783
)
(1,1860:30223878,12572393:582543,0,196610
x1,1860:30806421,12572393
)
(1,1860:30223878,12769003:582543,0,196610
x1,1860:30806421,12769003
)
(1,1860:30223878,12965613:582543,0,196610
x1,1860:30806421,12965613
)
(1,1860:30223878,13162223:582543,0,196610
x1,1860:30806421,13162223
)
(1,1860:30223878,13358833:582543,0,196610
x1,1860:30806421,13358833
)
(1,1860:30223878,13555443:582543,0,196610
x1,1860:30806421,13555443
)
(1,1860:30223878,13752053:582543,0,196610
x1,1860:30806421,13752053
)
(1,1860:30223878,13948663:582543,0,196610
x1,1860:30806421,13948663
)
(1,1860:30223878,14145273:582543,0,196610
x1,1860:30806421,14145273
)
(1,1860:30223878,14341883:582543,0,196610
x1,1860:30806421,14341883
)
(1,1860:30223878,14538493:582543,0,196610
x1,1860:30806421,14538493
)
(1,1860:30223878,14735103:582543,0,196610
x1,1860:30806421,14735103
)
(1,1860:30223878,14931713:582543,0,1179660
x1,1860:30806421,14931713
)
(1,1860:30223878,16111373:582543,0,196610
x1,1860:30806421,16111373
)
(1,1860:30223878,16307983:582543,0,196610
x1,1860:30806421,16307983
)
(1,1860:30223878,16504593:582543,0,196610
x1,1860:30806421,16504593
)
(1,1860:30223878,16701203:582543,0,196610
x1,1860:30806421,16701203
)
(1,1860:30223878,16897813:582543,0,196610
x1,1860:30806421,16897813
)
(1,1860:30223878,17094423:582543,0,196610
x1,1860:30806421,17094423
)
(1,1860:30223878,17291033:582543,0,196610
x1,1860:30806421,17291033
)
(1,1860:30223878,17487643:582543,0,196610
x1,1860:30806421,17487643
)
(1,1860:30223878,17684253:582543,0,196610
x1,1860:30806421,17684253
)
(1,1860:30223878,17880863:582543,0,196610
x1,1860:30806421,17880863
)
(1,1860:30223878,18077473:582543,0,196610
x1,1860:30806421,18077473
)
(1,1860:30223878,18274083:582543,0,196610
x1,1860:30806421,18274083
)
(1,1860:30223878,18470693:582543,0,196610
x1,1860:30806421,18470693
)
(1,1860:30223878,18667303:582543,0,196610
x1,1860:30806421,18667303
)
(1,1860:30223878,18863913:582543,0,196610
x1,1860:30806421,18863913
)
(1,1860:30223878,19060523:582543,0,196610
x1,1860:30806421,19060523
)
(1,1860:30223878,19257133:582543,0,196610
x1,1860:30806421,19257133
)
(1,1860:30223878,19453743:582543,0,196610
x1,1860:30806421,19453743
)
(1,1860:30223878,19650353:582543,0,196610
x1,1860:30806421,19650353
)
(1,1860:30223878,19846963:582543,0,196610
x1,1860:30806421,19846963
)
(1,1860:30223878,20043573:582543,0,196610
x1,1860:30806421,20043573
)
(1,1860:30223878,20240183:582543,0,196610
x1,1860:30806421,20240183
)
(1,1860:30223878,20436793:582543,0,196610
x1,1860:30806421,20436793
)
(1,1860:30223878,20633403:582543,0,196610
x1,1860:30806421,20633403
)
(1,1860:30223878,20830013:582543,0,196610
x1,1860:30806421,20830013
)
(1,1860:30223878,21026623:582543,0,589830
x1,1860:30806421,21026623
)
]
)
)
(1,1860:32929221,15685383:1492769,491520,163840
(1,1860:32929221,15685383:1492769,491520,163840
x1,1860:34167127,15685383
x1,1860:34421990,15685383
)
)
)
(1,1863:4736286,23196572:29685704,455111,127431
h1,1862:4736286,23196572:983040,0,0
x1,1862:6320074,23196572
k1,1862:6529665,23196572:209591
x1,1862:7439889,23196572
k1,1862:7649480,23196572:209591
x1,1862:8341251,23196572
x1,1862:8687137,23196572
x1,1862:9014818,23196572
x1,1862:9287884,23196572
k1,1862:9497475,23196572:209591
x1,1862:11871337,23196572
x1,1862:13746400,23196572
k1,1862:13957764,23196572:211364
x1,1862:14431080,23196572
x1,1862:14704146,23196572
k1,1862:14913737,23196572:209591
x1,1862:15605508,23196572
x1,1862:15933189,23196572
x1,1862:16206255,23196572
k1,1862:16415846,23196572:209591
x1,1862:16707117,23196572
x1,1862:18294547,23196572
k1,1862:18504138,23196572:209591
x1,1862:19414362,23196572
k1,1862:19623953,23196572:209591
x1,1862:22704153,23196572
x1,1862:22977219,23196572
k1,1862:23186810,23196572:209591
x1,1862:23696536,23196572
x1,1862:24151647,23196572
k1,1862:24361238,23196572:209591
x1,1862:26735100,23196572
x1,1862:28082233,23196572
x1,1862:28355299,23196572
k1,1862:28564890,23196572:209591
x1,1862:29092821,23196572
k1,1862:29302412,23196572:209591
x1,1862:29630093,23196572
k1,1862:29839684,23196572:209591
x1,1862:31443499,23196572
k1,1862:31653090,23196572:209591
x1,1862:34421990,23196572
k1,1862:34421990,23196572:0
)
(1,1863:4736286,24376220:29685704,491520,163840
x1,1863:5792147,24376220
g1,1862:6010600,24376220
x1,1862:6920824,24376220
g1,1862:7139277,24376220
x1,1862:9433044,24376220
g1,1862:9651497,24376220
x1,1862:11692217,24376220
g1,1862:11910670,24376220
x1,1862:13112166,24376220
g1,1862:13330619,24376220
x1,1862:13771167,24376220
g1,1862:13989620,24376220
x1,1862:14938074,24376220
g1,1862:15156527,24376220
x1,1862:16543708,24376220
g1,1862:16762161,24376220
x1,1862:17108047,24376220
x1,1862:19003134,24376220
g1,1862:19221587,24376220
x1,1862:20022585,24376220
g1,1862:20241038,24376220
x1,1862:22607623,24376220
g1,1862:22826076,24376220
x1,1862:23408620,24376220
g1,1862:23627073,24376220
x1,1862:24537297,24376220
g1,1862:24755750,24376220
x1,1862:28635128,24376220
k1,1863:34421990,24376220:5786862
g1,1863:34421990,24376220
)
(1,1866:4736286,26669522:29685704,546132,152916
(1,1866:4736286,26669522:2015232,506811,0
g1,1866:4736286,26669522
x1,1866:5866782,26669522
g1,1866:6751518,26669522
)
x1,1866:10363280,26669522
x1,1866:11358608,26669522
g1,1866:11653520,26669522
x1,1866:13464863,26669522
x1,1866:16131359,26669522
g1,1866:16426271,26669522
x1,1866:17839391,26669522
g1,1866:18134303,26669522
x1,1866:22341806,26669522
g1,1866:22636718,26669522
x1,1866:25644822,26669522
k1,1866:34421990,26669522:8777168
g1,1866:34421990,26669522
)
(1,1870:4736286,28272422:29685704,491520,163840
x1,1870:5337034,28272422
k1,1868:5623566,28272422:286532
x1,1868:6606608,28272422
x1,1868:7940996,28272422
k1,1868:8227529,28272422:286533
x1,1868:8810073,28272422
k1,1868:9096605,28272422:286532
x1,1868:10225282,28272422
k1,1868:10511815,28272422:286533
x1,1868:11349222,28272422
x1,1868:11531267,28272422
k1,1868:11834819,28272422:303552
x1,1868:12308135,28272422
x1,1868:12581201,28272422
k1,1868:12867733,28272422:286532
x1,1868:13559504,28272422
x1,1868:14014615,28272422
k1,1868:14301147,28272422:286532
x1,1868:16669549,28272422
k1,1868:16956082,28272422:286533
x1,1868:17866306,28272422
k1,1868:18152838,28272422:286532
x1,1868:18981142,28272422
k1,1868:19267606,28272422:286464
x1,1868:20669352,28272422
k1,1868:20955816,28272422:286464
x1,1868:21929756,28272422
k1,1868:22216288,28272422:286532
(1,1868:22216288,28272422:1492769,491520,163840
x1,1868:22471151,28272422
x1,1868:23454194,28272422
x1,1868:23709057,28272422
)
x1,1868:23891102,28272422
k1,1868:24386611,28272422:495509
x1,1868:25515288,28272422
k1,1868:25801821,28272422:286533
x1,1868:26347956,28272422
x1,1868:29300724,28272422
k1,1868:29587256,28272422:286532
x1,1868:32174112,28272422
x1,1868:32410770,28272422
k1,1868:32697303,28272422:286533
x1,1868:33225234,28272422
k1,1868:33511766,28272422:286532
x1,1868:34421990,28272422
k1,1868:34421990,28272422:0
)
(1,1870:4736286,29452070:29685704,491520,163840
x1,1870:8178756,29452070
k1,1868:8437199,29452070:258443
$1,1868:8437199,29452070
x1,1868:8847252,29452070
$1,1868:8847252,29452070
k1,1868:9105695,29452070:258443
x1,1868:9546243,29452070
k1,1868:9804686,29452070:258443
x1,1868:12062042,29452070
k1,1868:12320485,29452070:258443
x1,1868:12684575,29452070
x1,1868:13012256,29452070
k1,1868:13270699,29452070:258443
$1,1868:13270699,29452070
x1,1868:13689399,29452070
(1,1868:13689399,29214245:301284,213447,0
x1,1868:13957915,29214245
)
x1,1868:15070205,29452070
$1,1868:15070205,29452070
x1,1868:15252250,29452070
k1,1868:15520691,29452070:268441
x1,1868:16540142,29452070
k1,1868:16808582,29452070:268440
$1,1868:16808582,29452070
x1,1868:18298157,29452070
k1,1868:18546846,29452070:248689
x1,1868:19202207,29452070
k1,1868:19450896,29452070:248689
x1,1868:20940471,29452070
k1,1868:21112763,29452070:172292
x1,1868:21622489,29452070
k1,1868:21794780,29452070:172291
x1,1868:22213480,29452070
(1,1868:22213480,29214245:301284,213447,0
x1,1868:22481996,29214245
)
x1,1868:23594286,29452070
$1,1868:23594286,29452070
x1,1868:23776331,29452070
k1,1868:24044772,29452070:268441
x1,1868:25319086,29452070
k1,1868:25577529,29452070:258443
x1,1868:26200122,29452070
x1,1868:27874934,29452070
x1,1868:28639523,29452070
k1,1868:28897966,29452070:258443
x1,1868:30394375,29452070
k1,1868:30652818,29452070:258443
$1,1868:30652818,29452070
x1,1868:31399199,29452070
(1,1868:31399199,29214245:301284,213447,0
x1,1868:31667715,29214245
)
x1,1868:33107686,29452070
$1,1868:33107686,29452070
k1,1868:33366129,29452070:258443
x1,1868:34421990,29452070
k1,1868:34421990,29452070:0
)
(1,1870:4736286,30631718:29685704,491520,163840
x1,1870:6028802,30631718
(1,1868:6028802,30393893:301284,213447,0
x1,1868:6297318,30393893
)
x1,1868:7737289,30631718
$1,1868:7737289,30631718
x1,1868:7919334,30631718
g1,1868:8210605,30631718
x1,1868:8811353,30631718
g1,1868:9029806,30631718
x1,1868:10012848,30631718
x1,1868:11347236,30631718
g1,1868:11565689,30631718
x1,1868:12148233,30631718
g1,1868:12366686,30631718
x1,1868:13340626,30631718
g1,1868:13559079,30631718
(1,1868:13559079,30631718:1165088,491520,163840
x1,1868:13813942,30631718
x1,1868:14469304,30631718
x1,1868:14724167,30631718
)
x1,1868:14906212,30631718
g1,1868:15124665,30631718
x1,1868:16034889,30631718
g1,1868:16253342,30631718
x1,1868:16799477,30631718
x1,1868:19752245,30631718
g1,1868:19970698,30631718
x1,1868:22557554,30631718
x1,1868:22794212,30631718
g1,1868:23012665,30631718
x1,1868:23540596,30631718
g1,1868:23759049,30631718
x1,1868:24669273,30631718
g1,1868:24887726,30631718
x1,1868:28330196,30631718
g1,1868:28548649,30631718
x1,1868:30662190,30631718
x1,1868:30898848,30631718
g1,1868:31117301,30631718
x1,1868:31557849,30631718
k1,1870:34421990,30631718:2864141
g1,1870:34421990,30631718
)
(1,1872:13329687,32794406:21092303,950280,655367
(1,1872:13329687,32794406:12498903,950280,655367
(1,1870:13329687,32794406:0,0,0
$1,1870:13329687,32794406
(1,1870:13329687,31614758:0,0,0
)
$1,1870:13329687,32794406
)
x1,1870:13803910,32794406
(1,1872:13803910,32523813:301284,213447,0
x1,1872:14072426,32523813
)
g1,1872:14287234,32794406
x1,1872:14796960,32794406
g1,1872:14979000,32794406
(1,1872:14979000,32794406:7536588,950280,622600
h1,1872:14979000,32794406:78643,0,0
(1,1872:15057643,32794406:859068,898467,449545
(1,1872:15057643,32794406:859068,898467,449545
h1,1872:15057643,32794406:78643,0,0
[1,1872:15136286,32794406:701782,898467,449545
(1,1872:15136286,32351050:701782,455111,0
k1,1872:15316624,32351050:180338
x1,1872:15657730,32351050
k1,1872:15838068,32351050:180338
)
(1,1872:15136286,33243950:701782,455111,0
x1,1872:15763885,33243950
)
]
h1,1872:15838068,32794406:78643,0,0
)
)
(1,1871:15916711,32794406:391396,753669,425990
$1,1871:15916711,32794406
(1,1871:15916711,32794406:391396,753669,425990
(1,1871:15916711,32066950:391396,26213,1153446
x1,1871:16308107,32066950
)
v1,1871:16308107,32794406:0,753662,425981
h1,1871:16308107,32794406:0,0,0
)
$1,1871:16308107,32794406
)
x1,1871:16854242,32794406
(1,1871:16854242,32794406:300375,557059,229380
$1,1871:16854242,32794406
(1,1871:16854242,32794406:300375,557059,229380
(1,1871:16854242,32263560:300375,26213,760226
x1,1871:17154617,32263560
)
v1,1871:17154617,32794406:0,557055,229374
h1,1871:17154617,32794406:0,0,0
)
$1,1871:17154617,32794406
)
x1,1871:18644192,32794406
g1,1872:18789824,32794406
x1,1872:19299550,32794406
g1,1872:19445182,32794406
x1,1872:19731675,32794406
x1,1872:20224558,32794406
(1,1872:20224558,32523813:301284,213447,0
x1,1872:20493074,32523813
)
x1,1872:21605364,32794406
(1,1871:21605364,32794406:300375,557059,229380
$1,1871:21605364,32794406
(1,1871:21605364,32794406:300375,557059,229380
(1,1871:21605364,32263560:300375,26213,760226
x1,1871:21905739,32263560
)
v1,1871:21905739,32794406:0,557055,229374
h1,1871:21905739,32794406:0,0,0
)
$1,1871:21905739,32794406
)
(1,1871:21905739,32794406:391396,753669,425990
$1,1871:21905739,32794406
(1,1871:21905739,32794406:391396,753669,425990
(1,1871:21905739,32066950:391396,26213,1153446
x1,1871:22297135,32066950
)
v1,1871:22297135,32794406:0,753662,425981
h1,1871:22297135,32794406:0,0,0
)
$1,1871:22297135,32794406
)
[1,1872:22297135,31844126:218453,0,1572880
(1,1872:22297135,31844126:218453,0,393220
x1,1872:22515588,31844126
)
(1,1872:22297135,32237346:218453,0,393220
x1,1872:22515588,32237346
)
(1,1872:22297135,32630566:218453,0,393220
x1,1872:22515588,32630566
)
(1,1872:22297135,33023786:218453,0,393220
x1,1872:22515588,33023786
)
]
)
(1,1872:22515588,33449773:991032,295640,0
x1,1872:22757276,33449773
x1,1872:23473852,33449773
)
g1,1872:23688660,32794406
x1,1872:24198386,32794406
g1,1872:24380426,32794406
x1,1872:25345261,32794406
(1,1872:25345261,32523813:301284,213447,0
x1,1872:25613777,32523813
)
x1,1872:25828590,32794406
)
(1,1872:32929221,32794406:1492769,491520,163840
(1,1872:32929221,32794406:1492769,491520,163840
x1,1872:34167127,32794406
x1,1872:34421990,32794406
)
)
)
(1,1876:4736286,35049655:29685704,551306,163840
h1,1874:4736286,35049655:983040,0,0
x1,1874:8287981,35049655
x1,1874:8415412,35049655
k1,1874:8644016,35049655:228604
x1,1874:9080924,35049655
k1,1874:9307497,35049655:226573
x1,1874:9748045,35049655
k1,1874:9974619,35049655:226574
x1,1874:11197960,35049655
k1,1874:11424533,35049655:226573
x1,1874:12007077,35049655
k1,1874:12233651,35049655:226574
x1,1874:13183925,35049655
x1,1874:13639036,35049655
k1,1874:13865609,35049655:226573
x1,1874:15067106,35049655
k1,1874:15293680,35049655:226574
$1,1874:15293680,35049655
x1,1874:16022766,35049655
(1,1874:16022766,34811830:412854,313481,0
x1,1874:16332310,34811830
)
x1,1874:16690483,35049655
(1,1874:16690483,34811830:301284,213447,0
x1,1874:16958999,34811830
)
k1,1874:17187341,35049655:195574
x1,1874:17697067,35049655
k1,1874:17892641,35049655:195574
x1,1874:18621727,35049655
(1,1874:18621727,34811830:301284,213447,0
x1,1874:18890243,34811830
)
x1,1874:19177874,35049655
(1,1874:19177874,34811830:412854,313481,0
x1,1874:19487418,34811830
)
$1,1874:19590728,35049655
x1,1874:19772773,35049655
k1,1874:20088405,35049655:315632
x1,1874:20898506,35049655
k1,1874:21125080,35049655:226574
x1,1874:22035304,35049655
k1,1874:22261878,35049655:226574
x1,1874:22607764,35049655
x1,1874:24794124,35049655
k1,1874:25020697,35049655:226573
$1,1874:25020697,35049655
x1,1874:25494920,35049655
k1,1874:25690494,35049655:195574
x1,1874:26345855,35049655
k1,1874:26541429,35049655:195574
x1,1874:27015652,35049655
k1,1874:27166698,35049655:151046
x1,1874:27676424,35049655
k1,1874:27827469,35049655:151045
x1,1874:28301692,35049655
(1,1874:28301692,34811830:301284,213447,0
x1,1874:28570208,34811830
)
$1,1874:28602976,35049655
x1,1874:28785021,35049655
k1,1874:29013625,35049655:228604
$1,1874:29013625,35049655
x1,1874:29815529,35049655
(1,1874:29815529,34811830:301284,213447,0
x1,1874:30084045,34811830
)
x1,1874:30444494,35049655
k1,1874:30640068,35049655:195574
x1,1874:31295429,35049655
k1,1874:31491003,35049655:195574
x1,1874:31818684,35049655
$1,1874:31818684,35049655
x1,1874:32000729,35049655
k1,1874:32229332,35049655:228603
x1,1874:33212374,35049655
k1,1874:33438948,35049655:226574
x1,1874:34421990,35049655
k1,1874:34421990,35049655:0
)
(1,1876:4736286,36229303:29685704,455111,127431
x1,1876:5832196,36229303
g1,1874:6050649,36229303
x1,1874:6924464,36229303
g1,1874:7142917,36229303
x1,1874:8053141,36229303
g1,1874:8271594,36229303
x1,1874:9491296,36229303
x1,1874:10820223,36229303
g1,1874:11038676,36229303
x1,1874:11584811,36229303
x1,1874:14537579,36229303
g1,1874:14756032,36229303
x1,1874:17342888,36229303
x1,1874:17838049,36229303
k1,1876:34421990,36229303:16583941
g1,1876:34421990,36229303
)
(1,1884:9175187,39535250:25246803,2129940,1802260
(1,1884:9175187,39535250:20807903,2129940,1802260
(1,1876:9175187,39535250:0,0,0
$1,1876:9175187,39535250
(1,1876:9175187,38355602:0,0,0
)
$1,1876:9175187,39535250
)
g1,1884:9284411,39535250
(1,1884:9284411,39535250:20698679,2129940,1802260
h1,1884:9284411,39535250:78643,0,0
h1,1879:9363054,39535250:0,0,0
[1,1882:9363054,39535250:20037493,2129920,1802240
(1,1879:9363054,38231080:20037493,825750,353898
g1,1879:9363054,38231080
(1,1879:9363054,38231080:1988837,825750,353898
g1,1879:9363054,38231080
(1,1879:9363054,38231080:0,825750,353898
[1,1879:9363054,38231080:0,825750,353898
(1,51:9363054,38231080:0,825750,353898
r1,1879:9363054,38231080:0,1179648,353898
)
]
)
$1,1879:9363054,38231080
(1,1879:9363054,38231080:1988837,566233,163840
x1,1879:10092140,38231080
(1,1879:10092140,37960487:703604,295640,54614
x1,1879:10762976,37960487
)
x1,1879:11050607,38231080
(1,1879:11050607,37960487:301284,213447,0
x1,1879:11319123,37960487
)
)
$1,1879:11351891,38231080
)
g1,1879:11351891,38231080
(1,1879:11351891,38231080:18048656,825750,353898
$1,1879:11351891,38231080
(1,1879:11351891,38231080:18048656,584074,163840
h1,1879:11351891,38231080:0,0,0
g1,1879:11533931,38231080
x1,1879:12043657,38231080
g1,1879:12225697,38231080
x1,1879:13209646,38231080
(1,1879:13209646,37960487:703604,295640,54614
x1,1879:13880482,37960487
)
x1,1879:14387473,38231080
(1,1879:14387473,37960487:301284,213447,0
x1,1879:14655989,37960487
)
x1,1879:15162980,38231080
(1,1879:15162980,37960487:703604,295640,54614
x1,1879:15833816,37960487
)
x1,1879:16048629,38231080
g1,1879:17359351,38231080
g1,1879:17577804,38231080
g1,1879:17687028,38231080
g1,1879:17796252,38231080
x1,1879:18525338,38231080
(1,1879:18525338,37960487:822455,313481,54614
x1,1879:19244483,37960487
)
x1,1879:19602656,38231080
(1,1879:19602656,37960487:301284,213447,0
x1,1879:19871172,37960487
)
g1,1879:20085980,38231080
x1,1879:20595706,38231080
g1,1879:20777746,38231080
x1,1879:21761695,38231080
(1,1879:21761695,37960487:822455,313481,54614
x1,1879:22480840,37960487
)
x1,1879:23313236,38231080
(1,1879:23313236,37960487:301284,213447,0
x1,1879:23581752,37960487
)
x1,1879:23869383,38231080
(1,1879:23869383,37960487:412854,313481,0
x1,1879:24178927,37960487
)
x1,1879:24756460,38231080
(1,1879:24756460,37960487:822455,313481,54614
x1,1879:25475605,37960487
)
g1,1879:25760955,38231080
x1,1879:26270681,38231080
g1,1879:26452721,38231080
x1,1879:27363852,38231080
(1,1879:27363852,37960487:703604,295640,54614
x1,1879:28034688,37960487
)
x1,1879:28322319,38231080
(1,1879:28322319,37960487:301284,213447,0
x1,1879:28590835,37960487
)
x1,1879:28805648,38231080
(1,1879:28805648,37960487:412854,313481,0
x1,1879:29115192,37960487
)
x1,1879:29400547,38231080
)
$1,1879:29400547,38231080
g1,1879:29400547,38231080
)
g1,1879:30055907,38231080
(1,1879:30055907,38231080:-655360,825750,353898
g1,1879:30055907,38231080
(1,1879:30055907,38231080:0,825750,353898
[1,1879:30055907,38231080:0,825750,353898
(1,51:30055907,38231080:0,825750,353898
r1,1879:30055907,38231080:0,1179648,353898
)
]
)
$1,1879:30055907,38231080
(1,1879:30055907,38231080:-655360,0,0
)
$1,1879:29400547,38231080
)
g1,1879:29400547,38231080
)
(1,1880:9363054,39607336:20037493,825750,353898
g1,1880:9363054,39607336
(1,1880:9363054,39607336:1988837,825750,353898
k1,1880:10506297,39607336:1143243
(1,1879:10506297,39607336:0,825750,353898
[1,1879:10506297,39607336:0,825750,353898
(1,51:10506297,39607336:0,825750,353898
r1,1880:10506297,39607336:0,1179648,353898
)
]
)
$1,1880:10506297,39607336
(1,1880:10506297,39607336:845594,484040,0
x1,1880:11050607,39607336
(1,1880:11050607,39336743:301284,213447,0
x1,1880:11319123,39336743
)
)
$1,1880:11351891,39607336
)
g1,1880:11351891,39607336
(1,1880:11351891,39607336:18048656,825750,353898
$1,1880:11351891,39607336
(1,1880:11351891,39607336:13422243,584074,163840
h1,1880:11351891,39607336:0,0,0
g1,1880:11533931,39607336
x1,1880:12043657,39607336
g1,1880:12225697,39607336
x1,1880:12699920,39607336
(1,1880:12699920,39336743:412854,313481,0
x1,1880:13009464,39336743
)
x1,1880:13586997,39607336
(1,1880:13586997,39336743:301284,213447,0
x1,1880:13855513,39336743
)
g1,1880:14033913,39607336
x1,1880:14543639,39607336
g1,1880:14689271,39607336
x1,1880:15418357,39607336
(1,1880:15418357,39336743:412854,313481,0
x1,1880:15727901,39336743
)
x1,1880:16086074,39607336
(1,1880:16086074,39336743:301284,213447,0
x1,1880:16354590,39336743
)
x1,1880:17043626,39607336
g1,1880:17698987,39607336
g1,1880:17808211,39607336
x1,1880:18607384,39607336
(1,1880:18607384,39336743:703604,295640,54614
x1,1880:19278220,39336743
)
x1,1880:19565851,39607336
(1,1880:19565851,39336743:301284,213447,0
x1,1880:19834367,39336743
)
g1,1880:20049175,39607336
x1,1880:20558901,39607336
g1,1880:20740941,39607336
x1,1880:21794977,39607336
(1,1880:21794977,39336743:703604,295640,54614
x1,1880:22465813,39336743
)
x1,1880:23042891,39607336
(1,1880:23042891,39336743:301284,213447,0
x1,1880:23311407,39336743
)
x1,1880:23888485,39607336
(1,1880:23888485,39336743:703604,295640,54614
x1,1880:24559321,39336743
)
x1,1880:24774134,39607336
)
$1,1880:24774134,39607336
k1,1880:29400547,39607336:4626413
)
g1,1880:30055907,39607336
)
(1,1882:9363054,40983592:20037493,825750,353898
g1,1881:9363054,40983592
(1,1881:9363054,40983592:1988837,825750,353898
k1,1881:10624168,40983592:1261114
(1,1879:10624168,40983592:0,825750,353898
[1,1879:10624168,40983592:0,825750,353898
(1,51:10624168,40983592:0,825750,353898
r1,1881:10624168,40983592:0,1179648,353898
)
]
)
$1,1881:10624168,40983592
(1,1881:10624168,40983592:727723,484040,0
x1,1881:10987574,40983592
(1,1881:11050607,40712999:301284,213447,0
x1,1881:11319123,40712999
)
)
$1,1881:11351891,40983592
)
g1,1881:11351891,40983592
(1,1882:11351891,40983592:18048656,825750,353898
$1,1882:11351891,40983592
(1,1882:11351891,40983592:11977209,584074,163840
h1,1882:11351891,40983592:0,0,0
g1,1882:11533931,40983592
x1,1882:12043657,40983592
g1,1882:12225697,40983592
x1,1882:12589103,40983592
x1,1882:13126359,40983592
(1,1882:13126359,40712999:822455,313481,54614
x1,1882:13845504,40712999
)
g1,1882:14130854,40983592
x1,1882:14312899,40983592
g1,1882:14494939,40983592
x1,1882:14969162,40983592
(1,1882:14969162,40712999:301284,213447,0
x1,1882:15237678,40712999
)
x1,1882:15452491,40983592
g1,1881:16763213,40983592
g1,1881:17418574,40983592
g1,1881:17637027,40983592
g1,1881:17855480,40983592
g1,1882:17964704,40983592
x1,1882:18582973,40983592
(1,1882:18646006,40712999:703604,295640,54614
x1,1882:19316842,40712999
)
x1,1882:19604473,40983592
(1,1882:19604473,40712999:301284,213447,0
x1,1882:19872989,40712999
)
g1,1882:20087797,40983592
x1,1882:20597523,40983592
g1,1882:20779563,40983592
x1,1882:21652695,40983592
(1,1882:21715728,40712999:703604,295640,54614
x1,1882:22386564,40712999
)
x1,1882:22782738,40983592
(1,1882:22845771,40712999:301284,213447,0
x1,1882:23114287,40712999
)
x1,1882:23329100,40983592
)
$1,1882:23329100,40983592
k1,1882:29400547,40983592:6071447
)
g1,1882:30055907,40983592
)
]
[1,1884:29400547,37405310:582543,0,3932200
(1,1884:29400547,37405310:582543,0,589830
x1,1884:29983090,37405310
)
(1,1884:29400547,37995140:582543,0,196610
x1,1884:29983090,37995140
)
(1,1884:29400547,38191750:582543,0,196610
x1,1884:29983090,38191750
)
(1,1884:29400547,38388360:582543,0,196610
x1,1884:29983090,38388360
)
(1,1884:29400547,38584970:582543,0,196610
x1,1884:29983090,38584970
)
(1,1884:29400547,38781580:582543,0,1179660
x1,1884:29983090,38781580
)
(1,1884:29400547,39961240:582543,0,196610
x1,1884:29983090,39961240
)
(1,1884:29400547,40157850:582543,0,196610
x1,1884:29983090,40157850
)
(1,1884:29400547,40354460:582543,0,196610
x1,1884:29983090,40354460
)
(1,1884:29400547,40551070:582543,0,196610
x1,1884:29983090,40551070
)
(1,1884:29400547,40747680:582543,0,589830
x1,1884:29983090,40747680
)
]
)
)
(1,1884:32929221,39535250:1492769,491520,163840
(1,1884:32929221,39535250:1492769,491520,163840
x1,1884:34167127,39535250
x1,1884:34421990,39535250
)
)
)
(1,1887:4736286,42877606:29685704,491520,163840
h1,1886:4736286,42877606:983040,0,0
x1,1886:6529427,42877606
k1,1886:6743675,42877606:214248
x1,1886:7653899,42877606
k1,1886:7868147,42877606:214248
x1,1886:8523508,42877606
x1,1886:10562412,42877606
k1,1886:10776660,42877606:214248
(1,1886:10776660,42877606:1165088,491520,163840
x1,1886:11031523,42877606
x1,1886:11686885,42877606
x1,1886:11941748,42877606
)
x1,1886:12123793,42877606
k1,1886:12338882,42877606:215089
x1,1886:13249106,42877606
k1,1886:13463354,42877606:214248
x1,1886:15720710,42877606
k1,1886:15934958,42877606:214248
x1,1886:17374933,42877606
x1,1886:19053387,42877606
k1,1886:19267635,42877606:214248
x1,1886:19795566,42877606
k1,1886:20009814,42877606:214248
x1,1886:20920038,42877606
k1,1886:21134286,42877606:214248
x1,1886:21680421,42877606
x1,1886:24633189,42877606
k1,1886:24847437,42877606:214248
x1,1886:27434293,42877606
x1,1886:27929454,42877606
k1,1886:28143702,42877606:214248
x1,1886:28689837,42877606
k1,1886:28904085,42877606:214248
x1,1886:29878025,42877606
k1,1886:30092273,42877606:214248
(1,1886:30092273,42877606:1492769,491520,163840
x1,1886:30347136,42877606
x1,1886:31330179,42877606
x1,1886:31585042,42877606
)
k1,1886:31799290,42877606:214248
x1,1886:32674925,42877606
k1,1886:32889173,42877606:214248
x1,1886:34421990,42877606
k1,1886:34421990,42877606:0
)
]
(1,1912:4736286,52610784:29685704,786432,235932
(1,1912:4736286,52610784:29685704,786432,235932
(1,1912:4736286,52610784:29685704,786432,235932
[1,1912:4736286,52610784:29685704,786432,235932
(1,1912:4736286,52610784:29685704,550500,235932
(1,1912:4736286,52610784:0,0,0
[1,1912:4736286,52610784:29685704,0,0
(1,1912:4736286,52610784:29685704,0,0
h1,1912:4736286,52610784:0,0,0
k1,1912:19579138,52610784:14842852
k1,1912:34421990,52610784:14842852
)
]
k1,1912:4736286,52610784:-29685704
)
g1,1912:4736286,52610784
[1,1912:4736286,52610784:29685704,550500,235932
(1,1912:4736286,52610784:29685704,550500,235932
k1,1912:19251457,52610784:14515171
h1,1912:19251457,52610784:0,0,0
x1,1912:19906819,52610784
r1,1912:19906819,52610784:0,786432,235932
g1,1912:19906819,52610784
k1,1912:34421990,52610784:14515171
)
]
g1,1912:34421990,52610784
(1,1912:34421990,52610784:0,0,0
k1,1912:4736286,52610784:-29685704
[1,1912:4736286,52610784:29685704,0,0
(1,1912:4736286,52610784:29685704,0,0
k1,1912:34421990,52610784:29685704
h1,1912:34421990,52610784:0,0,0
g1,1912:34421990,52610784
g1,1912:34421990,52610784
)
]
)
)
]
)
g1,1912:34421990,52610784
)
)
]
]
]
!55222
}52
!11
{53
[1,1933:4736286,52610784:29685704,47874498,235932
[1,1933:4736286,4736286:0,0,0
(1,1933:4736286,2245673:0,0,0
k1,1933:4736286,2245673:65781
)
]
[1,1933:4736286,52610784:29685704,47874498,235932
h1,1933:4736286,4736286:0,0,0
[1,1933:4736286,52610784:29685704,50299330,235932
[1,1933:4736286,3097886:29685704,786432,0
(1,1933:4736286,3097886:29685704,786432,0
(1,1933:4736286,3097886:29685704,786432,0
(1,1933:4736286,3097886:29685704,786432,0
[1,1933:4736286,3097886:29685704,786432,0
(1,1933:4736286,2861954:29685704,550500,235932
(1,1933:4736286,2861954:0,550500,235932
[1,1933:4736286,2861954:29685704,550500,235932
(1,1933:4736286,2861954:29685704,550500,235932
h1,1933:4736286,2861954:0,0,0
x1,1933:5227807,2861954
x1,1933:6192645,2861954
g1,1933:6411098,2861954
$1,1933:6411098,2861954
x1,1933:6920824,2861954
$1,1933:6920824,2861954
g1,1933:7139277,2861954
x1,1933:9507682,2861954
g1,1933:9798953,2861954
x1,1933:10290474,2861954
g1,1933:10508927,2861954
x1,1933:12658878,2861954
g1,1933:12877331,2861954
x1,1933:13569102,2861954
g1,1933:13787555,2861954
x1,1933:14697779,2861954
g1,1933:14916232,2861954
x1,1933:16922367,2861954
x1,1933:17250048,2861954
g1,1933:17468501,2861954
x1,1933:18524362,2861954
g1,1933:18742815,2861954
x1,1933:21857604,2861954
r1,1933:21857604,2861954:0,786432,235932
k1,1933:28139797,2861954:6282193
k1,1933:34421990,2861954:6282193
)
]
k1,1933:4736286,2861954:-29685704
)
g1,1933:4736286,2861954
[1,1933:4736286,2861954:29685704,0,0
(1,1933:4736286,2861954:29685704,0,0
k1,1933:19579138,2861954:14842852
h1,1933:19579138,2861954:0,0,0
g1,1933:19579138,2861954
k1,1933:34421990,2861954:14842852
)
]
g1,1933:34421990,2861954
(1,1933:34421990,2861954:0,550500,235932
k1,1933:4736286,2861954:-29685704
[1,1933:4736286,2861954:29685704,550500,235932
(1,1933:4736286,2861954:29685704,550500,235932
k1,1933:32173738,2861954:27437452
h1,1933:32173738,2861954:0,0,0
x1,1933:32619748,2861954
x1,1933:33548176,2861954
g1,1933:33766629,2861954
x1,1933:34421991,2861954
r1,1933:34421991,2861954:0,786432,235932
g1,1933:34421991,2861954
g1,1933:34421991,2861954
)
]
)
)
]
)
g1,1933:34421990,3097886
)
)
]
[1,1933:4736286,50644704:29685704,45908418,0
(1,1887:4736286,5391646:29685704,455111,0
x1,1887:5322470,5391646
g1,1886:5540923,5391646
x1,1886:6760625,5391646
x1,1886:7656284,5391646
k1,1887:34421990,5391646:26765706
g1,1887:34421990,5391646
)
(1,1912:7654858,16472034:23848561,10031812,9704131
h1,1888:7654858,16472034:0,0,0
[1,1911:7654858,16472034:23848561,10031812,9704131
(1,1891:7654858,8366517:23848561,1926295,1598614
g1,1888:7654858,8366517
(1,1888:7654858,8366517:0,1926295,1598614
g1,1888:7654858,8366517
(1,1888:7654858,8366517:0,825750,353898
[1,1888:7654858,8366517:0,825750,353898
(1,51:7654858,8366517:0,825750,353898
r1,1888:7654858,8366517:0,1179648,353898
)
]
)
$1,1888:7654858,8366517
h1,1888:7654858,8366517:0,0,0
$1,1888:7654858,8366517
)
g1,1888:7654858,8366517
(1,1891:7654858,8366517:23848561,1926295,1598614
$1,1891:7654858,8366517
(1,1891:7654858,8366517:18777002,1926295,1598614
h1,1891:7654858,8366517:0,0,0
h1,1889:7654858,8366517:0,0,0
[1,1891:7654858,8366517:18777002,1926295,1598614
(1,1889:7654858,7508720:18777002,1068498,655367
g1,1889:7654858,7508720
(1,1889:7654858,7508720:1988837,1068498,655367
g1,1889:7654858,7508720
(1,1888:7654858,7508720:0,825750,353898
[1,1888:7654858,7508720:0,825750,353898
(1,51:7654858,7508720:0,825750,353898
r1,1889:7654858,7508720:0,1179648,353898
)
]
)
$1,1889:7654858,7508720
(1,1889:7654858,7508720:1988837,566233,163840
x1,1889:8383944,7508720
(1,1889:8383944,7238127:703604,295640,54614
x1,1889:9054780,7238127
)
x1,1889:9342411,7508720
(1,1889:9342411,7238127:301284,213447,0
x1,1889:9610927,7238127
)
)
$1,1889:9643695,7508720
)
g1,1889:9643695,7508720
(1,1889:9643695,7508720:16788165,1068498,655367
$1,1889:9643695,7508720
(1,1889:9643695,7508720:14577224,1068498,655367
h1,1889:9643695,7508720:0,0,0
g1,1889:9825735,7508720
x1,1889:10335461,7508720
g1,1889:10517501,7508720
(1,1889:10517501,7508720:4890114,950280,622600
h1,1889:10517501,7508720:78643,0,0
(1,1889:10596144,7508720:859068,898467,449545
(1,1889:10596144,7508720:859068,898467,449545
h1,1889:10596144,7508720:78643,0,0
[1,1889:10674787,7508720:701782,898467,449545
(1,1889:10674787,7065364:701782,455111,0
k1,1889:10855125,7065364:180338
x1,1889:11196231,7065364
k1,1889:11376569,7065364:180338
)
(1,1889:10674787,7958264:701782,455111,0
x1,1889:11302386,7958264
)
]
h1,1889:11376569,7508720:78643,0,0
)
)
g1,1889:11564436,7508720
(1,1889:11564436,7508720:2921122,491520,163840
(1,1889:11564436,7508720:254863,491520,163840
x1,1889:11819299,7508720
)
x1,1889:12293522,7508720
g1,1889:12439154,7508720
x1,1889:12948880,7508720
g1,1889:13094512,7508720
x1,1889:13381005,7508720
x1,1889:13929411,7508720
(1,1889:13929411,7238127:301284,213447,0
x1,1889:14197927,7238127
)
(1,1889:14230695,7508720:254863,491520,163840
x1,1889:14485558,7508720
)
)
(1,1889:14485558,7179218:703604,295640,54614
x1,1889:15156394,7179218
)
[1,1889:15189162,6558440:218453,0,1572880
(1,1889:15189162,6558440:218453,0,393220
x1,1889:15407615,6558440
)
(1,1889:15189162,6951660:218453,0,393220
x1,1889:15407615,6951660
)
(1,1889:15189162,7344880:218453,0,393220
x1,1889:15407615,7344880
)
(1,1889:15189162,7738100:218453,0,393220
x1,1889:15407615,7738100
)
]
)
(1,1889:15407615,8164087:991032,295640,0
x1,1889:15649303,8164087
x1,1889:16365879,8164087
)
g1,1889:16580687,7508720
x1,1889:17090413,7508720
g1,1889:17272453,7508720
[1,1889:17272453,7508720:1078413,455111,470402
(1,1889:17272453,7508720:1078413,455111,0
k1,1889:17356547,7508720:84094
x1,1889:18266772,7508720
k1,1889:18350866,7508720:84094
)
(1,1889:17272453,7913586:1078413,295640,0
x1,1889:17514141,7913586
x1,1889:18350866,7913586
)
]
g1,1889:18460090,7508720
(1,1889:18460090,7508720:5760829,1068498,449545
(1,1889:18460090,7508720:5760829,1068498,449545
h1,1889:18460090,7508720:78643,0,0
[1,1889:18538733,7508720:5603543,1068498,449545
(1,1889:18538733,7065364:5603543,625142,163840
(1,1889:18538733,7065364:2921122,491520,163840
(1,1889:18538733,7065364:254863,491520,163840
x1,1889:18793596,7065364
)
x1,1889:19267819,7065364
g1,1889:19413451,7065364
x1,1889:19923177,7065364
g1,1889:20068809,7065364
x1,1889:20355302,7065364
x1,1889:20903708,7065364
(1,1889:20903708,6827539:301284,213447,0
x1,1889:21172224,6827539
)
(1,1889:21204992,7065364:254863,491520,163840
x1,1889:21459855,7065364
)
)
(1,1889:21459855,6735862:703604,295640,54614
x1,1889:22130691,6735862
)
g1,1889:22309091,7065364
x1,1889:22818817,7065364
g1,1889:22964449,7065364
x1,1889:23438672,7065364
(1,1889:23438672,6827539:703604,295640,54614
x1,1889:24109508,6827539
)
)
(1,1889:18538733,7958264:5603543,282168,0
k1,1889:21160167,7958264:2621434
x1,1889:21446660,7958264
k1,1889:24142276,7958264:2621433
)
]
h1,1889:24142276,7508720:78643,0,0
)
)
)
$1,1889:24220919,7508720
k1,1889:26431860,7508720:2210941
)
g1,1889:27087220,7508720
(1,1889:27087220,7508720:-655360,1068498,655367
g1,1889:27087220,7508720
(1,1888:27087220,7508720:0,825750,353898
[1,1888:27087220,7508720:0,825750,353898
(1,51:27087220,7508720:0,825750,353898
r1,1889:27087220,7508720:0,1179648,353898
)
]
)
$1,1889:27087220,7508720
(1,1889:27087220,7508720:-655360,0,0
)
$1,1889:26431860,7508720
)
g1,1889:26431860,7508720
)
(1,1891:7654858,9494729:18777002,1068498,470402
g1,1890:7654858,9494729
(1,1890:7654858,9494729:1988837,1068498,470402
k1,1890:9643695,9494729:1988837
(1,1888:9643695,9494729:0,825750,353898
[1,1888:9643695,9494729:0,825750,353898
(1,51:9643695,9494729:0,825750,353898
r1,1890:9643695,9494729:0,1179648,353898
)
]
)
$1,1890:9643695,9494729
h1,1890:9643695,9494729:0,0,0
$1,1890:9643695,9494729
)
g1,1890:9643695,9494729
(1,1891:9643695,9494729:16788165,1068498,470402
$1,1891:9643695,9494729
(1,1891:9643695,9494729:16788165,1068498,470402
h1,1891:9643695,9494729:0,0,0
g1,1891:9825735,9494729
x1,1891:10335461,9494729
g1,1891:10517501,9494729
[1,1891:10517501,9494729:1078413,455111,470402
(1,1891:10517501,9494729:1078413,455111,0
k1,1891:10601595,9494729:84094
k1,1890:10601595,9494729:0
x1,1890:11511820,9494729
k1,1891:11595914,9494729:84094
)
(1,1891:10517501,9899595:1078413,295640,0
x1,1891:10759189,9899595
x1,1891:11595914,9899595
)
]
g1,1891:11705138,9494729
(1,1891:11705138,9494729:10029984,1068498,449545
(1,1891:11705138,9494729:10029984,1068498,449545
h1,1891:11705138,9494729:78643,0,0
[1,1891:11783781,9494729:9872698,1068498,449545
(1,1891:11783781,9051373:9872698,625142,163840
(1,1891:11783781,9051373:2921122,491520,163840
(1,1891:11783781,9051373:254863,491520,163840
x1,1891:12038644,9051373
)
x1,1891:12512867,9051373
g1,1891:12658499,9051373
x1,1891:13168225,9051373
g1,1891:13313857,9051373
x1,1891:13600350,9051373
x1,1891:14148756,9051373
(1,1891:14148756,8813548:301284,213447,0
x1,1891:14417272,8813548
)
(1,1891:14450040,9051373:254863,491520,163840
x1,1891:14704903,9051373
)
)
(1,1891:14704903,8721871:703604,295640,54614
x1,1891:15375739,8721871
)
g1,1891:15517731,9051373
(1,1891:15517731,9051373:4851697,491520,163840
(1,1891:15517731,9051373:327681,491520,163840
x1,1891:15845412,9051373
)
x1,1891:16319635,9051373
g1,1891:16465267,9051373
x1,1891:16974993,9051373
g1,1891:17120625,9051373
(1,1891:17120625,9051373:2921122,491520,163840
(1,1891:17120625,9051373:254863,491520,163840
x1,1891:17375488,9051373
)
x1,1891:17849711,9051373
g1,1891:17995343,9051373
x1,1891:18505069,9051373
g1,1891:18650701,9051373
x1,1891:18937194,9051373
x1,1891:19485600,9051373
(1,1891:19485600,8813548:301284,213447,0
x1,1891:19754116,8813548
)
(1,1891:19786884,9051373:254863,491520,163840
x1,1891:20041747,9051373
)
)
(1,1891:20041747,9051373:327681,491520,163840
x1,1891:20369428,9051373
)
)
g1,1891:20478652,9051373
x1,1891:20952875,9051373
(1,1891:20952875,8813548:703604,295640,54614
x1,1891:21623711,8813548
)
)
(1,1891:11783781,9944273:9872698,282168,0
k1,1891:16539792,9944273:4756011
x1,1891:16826285,9944273
k1,1891:21656479,9944273:4756011
)
]
h1,1891:21656479,9494729:78643,0,0
)
)
g1,1891:21917162,9494729
x1,1891:22426888,9494729
g1,1891:22608928,9494729
x1,1891:23592877,9494729
(1,1891:23592877,9224136:703604,295640,54614
x1,1891:24263713,9224136
)
x1,1891:24770704,9494729
(1,1891:24770704,9224136:301284,213447,0
x1,1891:25039220,9224136
)
x1,1891:25546211,9494729
(1,1891:25546211,9224136:703604,295640,54614
x1,1891:26217047,9224136
)
x1,1891:26431860,9494729
)
$1,1891:26431860,9494729
g1,1891:26431860,9494729
)
g1,1891:27087220,9494729
)
]
)
$1,1891:26431860,8366517
k1,1891:31503419,8366517:5071559
)
g1,1891:32158779,8366517
(1,1891:32158779,8366517:-655360,1926295,1598614
g1,1891:32158779,8366517
(1,1888:32158779,8366517:0,825750,353898
[1,1888:32158779,8366517:0,825750,353898
(1,51:32158779,8366517:0,825750,353898
r1,1891:32158779,8366517:0,1179648,353898
)
]
)
$1,1891:32158779,8366517
(1,1891:32158779,8366517:-655360,0,0
)
$1,1891:31503419,8366517
)
g1,1891:31503419,8366517
)
(1,1896:7654858,12253381:23848561,2026106,1698426
g1,1893:7654858,12253381
(1,1893:7654858,12253381:0,2026106,1698426
g1,1893:7654858,12253381
(1,1888:7654858,12253381:0,825750,353898
[1,1888:7654858,12253381:0,825750,353898
(1,51:7654858,12253381:0,825750,353898
r1,1893:7654858,12253381:0,1179648,353898
)
]
)
$1,1893:7654858,12253381
h1,1893:7654858,12253381:0,0,0
$1,1893:7654858,12253381
)
g1,1893:7654858,12253381
(1,1896:7654858,12253381:23848561,2026106,1698426
$1,1896:7654858,12253381
(1,1896:7654858,12253381:21337999,2026106,1698426
h1,1896:7654858,12253381:0,0,0
h1,1894:7654858,12253381:0,0,0
[1,1896:7654858,12253381:21337999,2026106,1698426
(1,1894:7654858,11313614:21337999,1086339,470402
g1,1894:7654858,11313614
(1,1894:7654858,11313614:2107688,1086339,470402
g1,1894:7654858,11313614
(1,1888:7654858,11313614:0,825750,353898
[1,1888:7654858,11313614:0,825750,353898
(1,51:7654858,11313614:0,825750,353898
r1,1894:7654858,11313614:0,1179648,353898
)
]
)
$1,1894:7654858,11313614
(1,1894:7654858,11313614:2107688,584074,163840
x1,1894:8383944,11313614
(1,1894:8383944,11043021:822455,313481,54614
x1,1894:9103089,11043021
)
x1,1894:9461262,11313614
(1,1894:9461262,11043021:301284,213447,0
x1,1894:9729778,11043021
)
)
$1,1894:9762546,11313614
)
g1,1894:9762546,11313614
(1,1894:9762546,11313614:19230311,1086339,470402
$1,1894:9762546,11313614
(1,1894:9762546,11313614:8059974,1086339,470402
h1,1894:9762546,11313614:0,0,0
g1,1894:9944586,11313614
x1,1894:10454312,11313614
g1,1894:10636352,11313614
[1,1894:10636352,11313614:1078413,455111,470402
(1,1894:10636352,11313614:1078413,455111,0
k1,1894:10720446,11313614:84094
x1,1894:11630671,11313614
k1,1894:11714765,11313614:84094
)
(1,1894:10636352,11718480:1078413,295640,0
x1,1894:10878040,11718480
x1,1894:11714765,11718480
)
]
g1,1894:11823989,11313614
(1,1894:11823989,11313614:5998531,1086339,449545
(1,1894:11823989,11313614:5998531,1086339,449545
h1,1894:11823989,11313614:78643,0,0
[1,1894:11902632,11313614:5841245,1086339,449545
(1,1894:11902632,10870258:5841245,642983,163840
(1,1894:11902632,10870258:2921122,491520,163840
(1,1894:11902632,10870258:254863,491520,163840
x1,1894:12157495,10870258
)
x1,1894:12631718,10870258
g1,1894:12777350,10870258
x1,1894:13287076,10870258
g1,1894:13432708,10870258
x1,1894:13719201,10870258
x1,1894:14267607,10870258
(1,1894:14267607,10632433:301284,213447,0
x1,1894:14536123,10632433
)
(1,1894:14568891,10870258:254863,491520,163840
x1,1894:14823754,10870258
)
)
(1,1894:14823754,10540756:822455,313481,54614
x1,1894:15542899,10540756
)
g1,1894:15791841,10870258
x1,1894:16301567,10870258
g1,1894:16447199,10870258
x1,1894:16921422,10870258
(1,1894:16921422,10632433:822455,313481,54614
x1,1894:17640567,10632433
)
)
(1,1894:11902632,11763158:5841245,282168,0
k1,1894:14642917,11763158:2740285
x1,1894:14929410,11763158
k1,1894:17743877,11763158:2740284
)
]
h1,1894:17743877,11313614:78643,0,0
)
)
)
$1,1894:17822520,11313614
k1,1894:28992857,11313614:11170337
)
g1,1894:29648217,11313614
(1,1894:29648217,11313614:-655360,1086339,470402
g1,1894:29648217,11313614
(1,1888:29648217,11313614:0,825750,353898
[1,1888:29648217,11313614:0,825750,353898
(1,51:29648217,11313614:0,825750,353898
r1,1894:29648217,11313614:0,1179648,353898
)
]
)
$1,1894:29648217,11313614
(1,1894:29648217,11313614:-655360,0,0
)
$1,1894:28992857,11313614
)
g1,1894:28992857,11313614
)
(1,1896:7654858,13481405:21337999,1435245,470402
g1,1895:7654858,13481405
(1,1895:7654858,13481405:2107688,1435245,470402
k1,1895:9762546,13481405:2107688
(1,1888:9762546,13481405:0,825750,353898
[1,1888:9762546,13481405:0,825750,353898
(1,51:9762546,13481405:0,825750,353898
r1,1895:9762546,13481405:0,1179648,353898
)
]
)
$1,1895:9762546,13481405
h1,1895:9762546,13481405:0,0,0
$1,1895:9762546,13481405
)
g1,1895:9762546,13481405
(1,1896:9762546,13481405:19230311,1435245,470402
$1,1896:9762546,13481405
(1,1896:9762546,13481405:19230311,1435245,470402
h1,1896:9762546,13481405:0,0,0
g1,1896:9944586,13481405
x1,1896:10454312,13481405
g1,1896:10636352,13481405
[1,1896:10636352,13481405:1078413,455111,470402
(1,1896:10636352,13481405:1078413,455111,0
k1,1896:10720446,13481405:84094
k1,1895:10720446,13481405:0
x1,1895:11630671,13481405
k1,1896:11714765,13481405:84094
)
(1,1896:10636352,13886271:1078413,295640,0
x1,1896:10878040,13886271
x1,1896:11714765,13886271
)
]
g1,1896:11823989,13481405
(1,1896:11823989,13481405:11311848,1435245,449545
(1,1896:11823989,13481405:11311848,1435245,449545
h1,1896:11823989,13481405:78643,0,0
[1,1896:11902632,13481405:11154562,1435245,449545
(1,1896:11902632,12799829:11154562,753669,425990
(1,1896:11902632,12799829:2921122,491520,163840
(1,1896:11902632,12799829:254863,491520,163840
x1,1896:12157495,12799829
)
x1,1896:12631718,12799829
g1,1896:12777350,12799829
x1,1896:13287076,12799829
g1,1896:13432708,12799829
x1,1896:13719201,12799829
x1,1896:14267607,12799829
(1,1896:14267607,12562004:301284,213447,0
x1,1896:14536123,12562004
)
(1,1896:14568891,12799829:254863,491520,163840
x1,1896:14823754,12799829
)
)
(1,1896:14823754,12470327:822455,313481,54614
x1,1896:15542899,12470327
)
g1,1896:15755433,12799829
(1,1896:15755433,12799829:5895859,753669,425990
(1,1896:15755433,12072373:436908,26213,1153446
x1,1896:16192341,12072373
)
x1,1896:16666564,12799829
(1,1896:16666564,12562004:412854,313481,0
x1,1896:16976108,12562004
)
g1,1896:17225050,12799829
x1,1896:17734776,12799829
g1,1896:17880408,12799829
(1,1896:17880408,12799829:2921122,491520,163840
(1,1896:17880408,12799829:254863,491520,163840
x1,1896:18135271,12799829
)
x1,1896:18609494,12799829
g1,1896:18755126,12799829
x1,1896:19264852,12799829
g1,1896:19410484,12799829
x1,1896:19696977,12799829
x1,1896:20245383,12799829
(1,1896:20245383,12562004:301284,213447,0
x1,1896:20513899,12562004
)
(1,1896:20546667,12799829:254863,491520,163840
x1,1896:20801530,12799829
)
)
(1,1896:20801530,12470327:412854,313481,0
x1,1896:21111074,12470327
)
(1,1896:21214384,12072373:436908,26213,1153446
x1,1896:21651292,12072373
)
)
g1,1896:21760516,12799829
x1,1896:22234739,12799829
(1,1896:22234739,12562004:822455,313481,54614
x1,1896:22953884,12562004
)
)
(1,1896:11902632,13930949:11154562,282168,0
k1,1896:17299575,13930949:5396943
x1,1896:17586068,13930949
k1,1896:23057194,13930949:5396943
)
]
h1,1896:23057194,13481405:78643,0,0
)
)
g1,1896:23317877,13481405
x1,1896:23827603,13481405
g1,1896:24009643,13481405
x1,1896:24993592,13481405
(1,1896:24993592,13210812:822455,313481,54614
x1,1896:25712737,13210812
)
x1,1896:26545133,13481405
(1,1896:26545133,13210812:301284,213447,0
x1,1896:26813649,13210812
)
x1,1896:27101280,13481405
(1,1896:27101280,13210812:412854,313481,0
x1,1896:27410824,13210812
)
x1,1896:27988357,13481405
(1,1896:27988357,13210812:822455,313481,54614
x1,1896:28707502,13210812
)
x1,1896:28992857,13481405
)
$1,1896:28992857,13481405
g1,1896:28992857,13481405
)
g1,1896:29648217,13481405
)
]
)
$1,1896:28992857,12253381
k1,1896:31503419,12253381:2510562
)
g1,1896:32158779,12253381
)
(1,1902:7654858,16810953:23848561,2597002,2269322
g1,1898:7654858,16810953
(1,1898:7654858,16810953:0,2597002,2269322
g1,1898:7654858,16810953
(1,1888:7654858,16810953:0,825750,353898
[1,1888:7654858,16810953:0,825750,353898
(1,51:7654858,16810953:0,825750,353898
r1,1898:7654858,16810953:0,1179648,353898
)
]
)
$1,1898:7654858,16810953
h1,1898:7654858,16810953:0,0,0
$1,1898:7654858,16810953
)
g1,1898:7654858,16810953
(1,1902:7654858,16810953:23848561,2597002,2269322
$1,1902:7654858,16810953
(1,1902:7654858,16810953:13386258,2597002,2269322
h1,1902:7654858,16810953:0,0,0
h1,1899:7654858,16810953:0,0,0
[1,1902:7654858,16810953:13386258,2597002,2269322
(1,1899:7654858,15164231:13386258,950280,655367
g1,1899:7654858,15164231
(1,1899:7654858,15164231:845594,950280,655367
g1,1899:7654858,15164231
(1,1888:7654858,15164231:0,825750,353898
[1,1888:7654858,15164231:0,825750,353898
(1,51:7654858,15164231:0,825750,353898
r1,1899:7654858,15164231:0,1179648,353898
)
]
)
$1,1899:7654858,15164231
(1,1899:7654858,15164231:845594,484040,0
x1,1899:8199168,15164231
(1,1899:8199168,14893638:301284,213447,0
x1,1899:8467684,14893638
)
)
$1,1899:8500452,15164231
)
g1,1899:8500452,15164231
(1,1899:8500452,15164231:12540664,950280,655367
$1,1899:8500452,15164231
(1,1899:8500452,15164231:12540664,950280,655367
h1,1899:8500452,15164231:0,0,0
g1,1899:8682492,15164231
x1,1899:9192218,15164231
g1,1899:9374258,15164231
x1,1899:10103344,15164231
(1,1899:10103344,14893638:412854,313481,0
x1,1899:10412888,14893638
)
x1,1899:11245284,15164231
(1,1899:11245284,14893638:301284,213447,0
x1,1899:11513800,14893638
)
g1,1899:11728608,15164231
x1,1899:12238334,15164231
g1,1899:12420374,15164231
(1,1899:12420374,15164231:7629710,950280,622600
h1,1899:12420374,15164231:78643,0,0
(1,1899:12499017,15164231:859068,898467,449545
(1,1899:12499017,15164231:859068,898467,449545
h1,1899:12499017,15164231:78643,0,0
[1,1899:12577660,15164231:701782,898467,449545
(1,1899:12577660,14720875:701782,455111,0
k1,1899:12757998,14720875:180338
x1,1899:13099104,14720875
k1,1899:13279442,14720875:180338
)
(1,1899:12577660,15613775:701782,455111,0
x1,1899:13205259,15613775
)
]
h1,1899:13279442,15164231:78643,0,0
)
)
g1,1899:13467309,15164231
(1,1899:13467309,15164231:2921122,491520,163840
(1,1899:13467309,15164231:254863,491520,163840
x1,1899:13722172,15164231
)
x1,1899:14196395,15164231
g1,1899:14342027,15164231
x1,1899:14851753,15164231
g1,1899:14997385,15164231
x1,1899:15283878,15164231
x1,1899:15832284,15164231
(1,1899:15832284,14893638:301284,213447,0
x1,1899:16100800,14893638
)
(1,1899:16133568,15164231:254863,491520,163840
x1,1899:16388431,15164231
)
)
(1,1899:16388431,14834729:412854,313481,0
x1,1899:16697975,14834729
)
g1,1899:16910509,15164231
(1,1899:16910509,15164231:2921122,491520,163840
(1,1899:16910509,15164231:254863,491520,163840
x1,1899:17165372,15164231
)
x1,1899:17639595,15164231
g1,1899:17785227,15164231
x1,1899:18294953,15164231
g1,1899:18440585,15164231
x1,1899:18727078,15164231
x1,1899:19275484,15164231
(1,1899:19275484,14893638:301284,213447,0
x1,1899:19544000,14893638
)
(1,1899:19576768,15164231:254863,491520,163840
x1,1899:19831631,15164231
)
)
[1,1899:19831631,14213951:218453,0,1572880
(1,1899:19831631,14213951:218453,0,393220
x1,1899:20050084,14213951
)
(1,1899:19831631,14607171:218453,0,393220
x1,1899:20050084,14607171
)
(1,1899:19831631,15000391:218453,0,393220
x1,1899:20050084,15000391
)
(1,1899:19831631,15393611:218453,0,393220
x1,1899:20050084,15393611
)
]
)
(1,1899:20050084,15819598:991032,295640,0
x1,1899:20291772,15819598
x1,1899:21008348,15819598
)
)
$1,1899:21041116,15164231
g1,1899:21041116,15164231
)
g1,1899:21696476,15164231
(1,1899:21696476,15164231:-655360,950280,655367
g1,1899:21696476,15164231
(1,1888:21696476,15164231:0,825750,353898
[1,1888:21696476,15164231:0,825750,353898
(1,51:21696476,15164231:0,825750,353898
r1,1899:21696476,15164231:0,1179648,353898
)
]
)
$1,1899:21696476,15164231
(1,1899:21696476,15164231:-655360,0,0
)
$1,1899:21041116,15164231
)
g1,1899:21041116,15164231
)
(1,1900:7654858,17168081:13386258,1086339,470402
g1,1900:7654858,17168081
(1,1900:7654858,17168081:845594,1086339,470402
k1,1900:8500452,17168081:845594
(1,1888:8500452,17168081:0,825750,353898
[1,1888:8500452,17168081:0,825750,353898
(1,51:8500452,17168081:0,825750,353898
r1,1900:8500452,17168081:0,1179648,353898
)
]
)
$1,1900:8500452,17168081
h1,1900:8500452,17168081:0,0,0
$1,1900:8500452,17168081
)
g1,1900:8500452,17168081
(1,1900:8500452,17168081:12540664,1086339,470402
$1,1900:8500452,17168081
(1,1900:8500452,17168081:10745341,1086339,470402
h1,1900:8500452,17168081:0,0,0
g1,1900:8682492,17168081
x1,1900:9192218,17168081
g1,1900:9374258,17168081
[1,1900:9374258,17168081:1078413,455111,470402
(1,1900:9374258,17168081:1078413,455111,0
k1,1900:9458352,17168081:84094
x1,1900:10368577,17168081
k1,1900:10452671,17168081:84094
)
(1,1900:9374258,17572947:1078413,295640,0
x1,1900:9615946,17572947
x1,1900:10452671,17572947
)
]
g1,1900:10561895,17168081
(1,1900:10561895,17168081:8683898,1086339,449545
(1,1900:10561895,17168081:8683898,1086339,449545
h1,1900:10561895,17168081:78643,0,0
[1,1900:10640538,17168081:8526612,1086339,449545
(1,1900:10640538,16724725:8526612,642983,163840
(1,1900:10640538,16724725:2921122,491520,163840
(1,1900:10640538,16724725:254863,491520,163840
x1,1900:10895401,16724725
)
x1,1900:11369624,16724725
g1,1900:11515256,16724725
x1,1900:12024982,16724725
g1,1900:12170614,16724725
x1,1900:12457107,16724725
x1,1900:13005513,16724725
(1,1900:13005513,16486900:301284,213447,0
x1,1900:13274029,16486900
)
(1,1900:13306797,16724725:254863,491520,163840
x1,1900:13561660,16724725
)
)
(1,1900:13561660,16395223:412854,313481,0
x1,1900:13871204,16395223
)
g1,1900:14083738,16724725
(1,1900:14083738,16724725:2921122,491520,163840
(1,1900:14083738,16724725:254863,491520,163840
x1,1900:14338601,16724725
)
x1,1900:14812824,16724725
g1,1900:14958456,16724725
x1,1900:15468182,16724725
g1,1900:15613814,16724725
x1,1900:15900307,16724725
x1,1900:16448713,16724725
(1,1900:16448713,16486900:301284,213447,0
x1,1900:16717229,16486900
)
(1,1900:16749997,16724725:254863,491520,163840
x1,1900:17004860,16724725
)
)
g1,1900:17150492,16724725
x1,1900:17660218,16724725
g1,1900:17805850,16724725
x1,1900:18280073,16724725
(1,1900:18280073,16486900:412854,313481,0
x1,1900:18589617,16486900
)
x1,1900:19167150,16724725
)
(1,1900:10640538,17617625:8526612,282168,0
k1,1900:14723506,17617625:4082968
x1,1900:15009999,17617625
k1,1900:19167150,17617625:4082968
)
]
h1,1900:19167150,17168081:78643,0,0
)
)
)
$1,1900:19245793,17168081
k1,1900:21041116,17168081:1795323
)
g1,1900:21696476,17168081
)
(1,1902:7654858,18726377:13386258,825750,353898
g1,1901:7654858,18726377
(1,1901:7654858,18726377:845594,825750,353898
k1,1901:8500452,18726377:845594
(1,1888:8500452,18726377:0,825750,353898
[1,1888:8500452,18726377:0,825750,353898
(1,51:8500452,18726377:0,825750,353898
r1,1901:8500452,18726377:0,1179648,353898
)
]
)
$1,1901:8500452,18726377
h1,1901:8500452,18726377:0,0,0
$1,1901:8500452,18726377
)
g1,1901:8500452,18726377
(1,1902:8500452,18726377:12540664,825750,353898
$1,1902:8500452,18726377
(1,1902:8500452,18726377:11201425,584074,163840
h1,1902:8500452,18726377:0,0,0
g1,1902:8682492,18726377
x1,1902:9192218,18726377
g1,1902:9374258,18726377
x1,1902:9848481,18726377
(1,1902:9848481,18455784:412854,313481,0
x1,1902:10158025,18455784
)
x1,1902:10735558,18726377
(1,1902:10735558,18455784:301284,213447,0
x1,1902:11004074,18455784
)
g1,1902:11182474,18726377
x1,1902:11692200,18726377
g1,1902:11837832,18726377
x1,1902:12566918,18726377
(1,1902:12566918,18455784:301284,213447,0
x1,1902:12835434,18455784
)
x1,1902:13123065,18726377
(1,1902:13123065,18455784:412854,313481,0
x1,1902:13432609,18455784
)
x1,1902:14010142,18726377
g1,1902:14192182,18726377
x1,1902:14701908,18726377
g1,1902:14883948,18726377
x1,1902:15358171,18726377
(1,1902:15358171,18455784:412854,313481,0
x1,1902:15667715,18455784
)
x1,1902:16245248,18726377
(1,1902:16245248,18455784:301284,213447,0
x1,1902:16513764,18455784
)
g1,1902:16692164,18726377
x1,1902:17201890,18726377
g1,1902:17347522,18726377
x1,1902:18076608,18726377
(1,1902:18076608,18455784:412854,313481,0
x1,1902:18386152,18455784
)
x1,1902:18744325,18726377
(1,1902:18744325,18455784:301284,213447,0
x1,1902:19012841,18455784
)
x1,1902:19701877,18726377
)
$1,1902:19701877,18726377
k1,1902:21041116,18726377:1339239
)
g1,1902:21696476,18726377
)
]
)
$1,1902:21041116,16810953
k1,1902:31503419,16810953:10462303
)
g1,1902:32158779,16810953
)
(1,1908:7654858,22089421:23848561,2747002,2419322
g1,1904:7654858,22089421
(1,1904:7654858,22089421:0,2747002,2419322
g1,1904:7654858,22089421
(1,1888:7654858,22089421:0,825750,353898
[1,1888:7654858,22089421:0,825750,353898
(1,51:7654858,22089421:0,825750,353898
r1,1904:7654858,22089421:0,1179648,353898
)
]
)
$1,1904:7654858,22089421
h1,1904:7654858,22089421:0,0,0
$1,1904:7654858,22089421
)
g1,1904:7654858,22089421
(1,1908:7654858,22089421:23848561,2747002,2419322
$1,1908:7654858,22089421
(1,1908:7654858,22089421:23848561,2747002,2419322
h1,1908:7654858,22089421:0,0,0
h1,1905:7654858,22089421:0,0,0
[1,1908:7654858,22089421:23848561,2747002,2419322
(1,1905:7654858,20428758:23848561,1086339,470402
g1,1905:7654858,20428758
(1,1905:7654858,20428758:2058924,1086339,470402
g1,1905:7654858,20428758
(1,1888:7654858,20428758:0,825750,353898
[1,1888:7654858,20428758:0,825750,353898
(1,51:7654858,20428758:0,825750,353898
r1,1905:7654858,20428758:0,1179648,353898
)
]
)
$1,1905:7654858,20428758
(1,1905:7654858,20428758:2058924,566233,163840
x1,1905:8454031,20428758
(1,1905:8454031,20158165:703604,295640,54614
x1,1905:9124867,20158165
)
x1,1905:9412498,20428758
(1,1905:9412498,20158165:301284,213447,0
x1,1905:9681014,20158165
)
)
$1,1905:9713782,20428758
)
g1,1905:9713782,20428758
(1,1905:9713782,20428758:21789637,1086339,470402
$1,1905:9713782,20428758
(1,1905:9713782,20428758:17131072,1086339,470402
h1,1905:9713782,20428758:0,0,0
g1,1905:9895822,20428758
x1,1905:10405548,20428758
g1,1905:10587588,20428758
x1,1905:11316674,20428758
(1,1905:11316674,20158165:703604,295640,54614
x1,1905:11987510,20158165
)
x1,1905:12494501,20428758
(1,1905:12494501,20158165:822455,313481,54614
x1,1905:13213646,20158165
)
x1,1905:13571819,20428758
(1,1905:13571819,20158165:301284,213447,0
x1,1905:13840335,20158165
)
g1,1905:14055143,20428758
x1,1905:14564869,20428758
g1,1905:14746909,20428758
[1,1905:14746909,20428758:1078413,455111,470402
(1,1905:14746909,20428758:1078413,455111,0
k1,1905:14831003,20428758:84094
x1,1905:15741228,20428758
k1,1905:15825322,20428758:84094
)
(1,1905:14746909,20833624:1078413,295640,0
x1,1905:14988597,20833624
x1,1905:15825322,20833624
)
]
g1,1905:15934546,20428758
(1,1905:15934546,20428758:10910308,1086339,449545
(1,1905:15934546,20428758:10910308,1086339,449545
h1,1905:15934546,20428758:78643,0,0
[1,1905:16013189,20428758:10753022,1086339,449545
(1,1905:16013189,19985402:10753022,642983,163840
(1,1905:16013189,19985402:2921122,491520,163840
(1,1905:16013189,19985402:254863,491520,163840
x1,1905:16268052,19985402
)
x1,1905:16742275,19985402
g1,1905:16887907,19985402
x1,1905:17397633,19985402
g1,1905:17543265,19985402
x1,1905:17829758,19985402
x1,1905:18378164,19985402
(1,1905:18378164,19747577:301284,213447,0
x1,1905:18646680,19747577
)
(1,1905:18679448,19985402:254863,491520,163840
x1,1905:18934311,19985402
)
)
(1,1905:18934311,19655900:703604,295640,54614
x1,1905:19605147,19655900
)
g1,1905:19747139,19985402
(1,1905:19747139,19985402:2921122,491520,163840
(1,1905:19747139,19985402:254863,491520,163840
x1,1905:20002002,19985402
)
x1,1905:20476225,19985402
g1,1905:20621857,19985402
x1,1905:21131583,19985402
g1,1905:21277215,19985402
x1,1905:21563708,19985402
x1,1905:22112114,19985402
(1,1905:22112114,19747577:301284,213447,0
x1,1905:22380630,19747577
)
(1,1905:22413398,19985402:254863,491520,163840
x1,1905:22668261,19985402
)
)
(1,1905:22668261,19655900:822455,313481,54614
x1,1905:23387406,19655900
)
g1,1905:23636348,19985402
x1,1905:24146074,19985402
g1,1905:24291706,19985402
x1,1905:24765929,19985402
(1,1905:24765929,19747577:703604,295640,54614
x1,1905:25436765,19747577
)
x1,1905:25943756,19985402
(1,1905:25943756,19747577:822455,313481,54614
x1,1905:26662901,19747577
)
)
(1,1905:16013189,20878302:10753022,282168,0
k1,1905:21209362,20878302:5196173
x1,1905:21495855,20878302
k1,1905:26766211,20878302:5196173
)
]
h1,1905:26766211,20428758:78643,0,0
)
)
)
$1,1905:26844854,20428758
k1,1905:31503419,20428758:4658565
)
g1,1905:32158779,20428758
(1,1905:32158779,20428758:-655360,1086339,470402
g1,1905:32158779,20428758
(1,1888:32158779,20428758:0,825750,353898
[1,1888:32158779,20428758:0,825750,353898
(1,51:32158779,20428758:0,825750,353898
r1,1905:32158779,20428758:0,1179648,353898
)
]
)
$1,1905:32158779,20428758
(1,1905:32158779,20428758:-655360,0,0
)
$1,1905:31503419,20428758
)
g1,1905:31503419,20428758
)
(1,1906:7654858,22596549:23848561,1435245,470402
g1,1906:7654858,22596549
(1,1906:7654858,22596549:2058924,1435245,470402
k1,1906:9713782,22596549:2058924
(1,1888:9713782,22596549:0,825750,353898
[1,1888:9713782,22596549:0,825750,353898
(1,51:9713782,22596549:0,825750,353898
r1,1906:9713782,22596549:0,1179648,353898
)
]
)
$1,1906:9713782,22596549
h1,1906:9713782,22596549:0,0,0
$1,1906:9713782,22596549
)
g1,1906:9713782,22596549
(1,1906:9713782,22596549:21789637,1435245,470402
$1,1906:9713782,22596549
(1,1906:9713782,22596549:21789637,1435245,470402
h1,1906:9713782,22596549:0,0,0
g1,1906:9895822,22596549
x1,1906:10405548,22596549
g1,1906:10587588,22596549
[1,1906:10587588,22596549:1078413,455111,470402
(1,1906:10587588,22596549:1078413,455111,0
k1,1906:10671682,22596549:84094
x1,1906:11581907,22596549
k1,1906:11666001,22596549:84094
)
(1,1906:10587588,23001415:1078413,295640,0
x1,1906:10829276,23001415
x1,1906:11666001,23001415
)
]
g1,1906:11775225,22596549
(1,1906:11775225,22596549:19728194,1435245,449545
(1,1906:11775225,22596549:19728194,1435245,449545
h1,1906:11775225,22596549:78643,0,0
[1,1906:11853868,22596549:19570908,1435245,449545
(1,1906:11853868,21914973:19570908,753669,425990
(1,1906:11853868,21914973:2921122,491520,163840
(1,1906:11853868,21914973:254863,491520,163840
x1,1906:12108731,21914973
)
x1,1906:12582954,21914973
g1,1906:12728586,21914973
x1,1906:13238312,21914973
g1,1906:13383944,21914973
x1,1906:13670437,21914973
x1,1906:14218843,21914973
(1,1906:14218843,21677148:301284,213447,0
x1,1906:14487359,21677148
)
(1,1906:14520127,21914973:254863,491520,163840
x1,1906:14774990,21914973
)
)
(1,1906:14774990,21585471:703604,295640,54614
x1,1906:15445826,21585471
)
g1,1906:15587818,21914973
(1,1906:15587818,21914973:2921122,491520,163840
(1,1906:15587818,21914973:254863,491520,163840
x1,1906:15842681,21914973
)
x1,1906:16316904,21914973
g1,1906:16462536,21914973
x1,1906:16972262,21914973
g1,1906:17117894,21914973
x1,1906:17404387,21914973
x1,1906:17952793,21914973
(1,1906:17952793,21677148:301284,213447,0
x1,1906:18221309,21677148
)
(1,1906:18254077,21914973:254863,491520,163840
x1,1906:18508940,21914973
)
)
(1,1906:18508940,21585471:822455,313481,54614
x1,1906:19228085,21585471
)
g1,1906:19440619,21914973
(1,1906:19440619,21914973:9400428,753669,425990
(1,1906:19440619,21187517:436908,26213,1153446
x1,1906:19877527,21187517
)
x1,1906:20351750,21914973
(1,1906:20351750,21677148:412854,313481,0
x1,1906:20661294,21677148
)
x1,1906:21238827,21914973
g1,1906:21384459,21914973
x1,1906:21894185,21914973
g1,1906:22039817,21914973
(1,1906:22039817,21914973:2921122,491520,163840
(1,1906:22039817,21914973:254863,491520,163840
x1,1906:22294680,21914973
)
x1,1906:22768903,21914973
g1,1906:22914535,21914973
x1,1906:23424261,21914973
g1,1906:23569893,21914973
x1,1906:23856386,21914973
x1,1906:24404792,21914973
(1,1906:24404792,21677148:301284,213447,0
x1,1906:24673308,21677148
)
(1,1906:24706076,21914973:254863,491520,163840
x1,1906:24960939,21914973
)
)
(1,1906:24960939,21585471:412854,313481,0
x1,1906:25270483,21585471
)
g1,1906:25483017,21914973
(1,1906:25483017,21914973:2921122,491520,163840
(1,1906:25483017,21914973:254863,491520,163840
x1,1906:25737880,21914973
)
x1,1906:26212103,21914973
g1,1906:26357735,21914973
x1,1906:26867461,21914973
g1,1906:27013093,21914973
x1,1906:27299586,21914973
x1,1906:27847992,21914973
(1,1906:27847992,21677148:301284,213447,0
x1,1906:28116508,21677148
)
(1,1906:28149276,21914973:254863,491520,163840
x1,1906:28404139,21914973
)
)
(1,1906:28404139,21187517:436908,26213,1153446
x1,1906:28841047,21187517
)
)
g1,1906:28950271,21914973
x1,1906:29424494,21914973
(1,1906:29424494,21677148:703604,295640,54614
x1,1906:30095330,21677148
)
x1,1906:30602321,21914973
(1,1906:30602321,21677148:822455,313481,54614
x1,1906:31321466,21677148
)
)
(1,1906:11853868,23046093:19570908,282168,0
k1,1906:21458984,23046093:9605116
x1,1906:21745477,23046093
k1,1906:31424776,23046093:9605116
)
]
h1,1906:31424776,22596549:78643,0,0
)
)
)
$1,1906:31503419,22596549
g1,1906:31503419,22596549
)
g1,1906:32158779,22596549
)
(1,1908:7654858,24154845:23848561,825750,353898
g1,1907:7654858,24154845
(1,1907:7654858,24154845:2058924,825750,353898
k1,1907:9713782,24154845:2058924
(1,1888:9713782,24154845:0,825750,353898
[1,1888:9713782,24154845:0,825750,353898
(1,51:9713782,24154845:0,825750,353898
r1,1907:9713782,24154845:0,1179648,353898
)
]
)
$1,1907:9713782,24154845
h1,1907:9713782,24154845:0,0,0
$1,1907:9713782,24154845
)
g1,1907:9713782,24154845
(1,1908:9713782,24154845:21789637,825750,353898
$1,1908:9713782,24154845
(1,1908:9713782,24154845:4906999,566233,127431
h1,1908:9713782,24154845:0,0,0
g1,1908:9895822,24154845
x1,1908:10405548,24154845
g1,1908:10587588,24154845
x1,1908:11641624,24154845
(1,1908:11641624,23884252:703604,295640,54614
x1,1908:12312460,23884252
)
x1,1908:12889538,24154845
(1,1908:12889538,23884252:301284,213447,0
x1,1908:13158054,23884252
)
x1,1908:13735132,24154845
(1,1908:13735132,23884252:703604,295640,54614
x1,1908:14405968,23884252
)
x1,1908:14620781,24154845
)
$1,1908:14620781,24154845
k1,1908:31503419,24154845:16882638
)
g1,1908:32158779,24154845
)
]
)
$1,1908:31503419,22089421
g1,1908:31503419,22089421
)
g1,1908:32158779,22089421
)
(1,1911:7654858,25705763:23848561,934876,470402
g1,1910:7654858,25705763
(1,1910:7654858,25705763:0,934876,470402
g1,1910:7654858,25705763
(1,1888:7654858,25705763:0,825750,353898
[1,1888:7654858,25705763:0,825750,353898
(1,51:7654858,25705763:0,825750,353898
r1,1910:7654858,25705763:0,1179648,353898
)
]
)
$1,1910:7654858,25705763
h1,1910:7654858,25705763:0,0,0
$1,1910:7654858,25705763
)
g1,1910:7654858,25705763
(1,1911:7654858,25705763:23848561,934876,470402
$1,1911:7654858,25705763
(1,1911:7654858,25705763:16460770,934876,470402
h1,1911:7654858,25705763:0,0,0
x1,1911:8018264,25705763
(1,1911:8081297,25435170:301284,213447,0
x1,1911:8349813,25435170
)
g1,1911:8564621,25705763
x1,1911:9074347,25705763
g1,1911:9256387,25705763
x1,1911:9511250,25705763
[1,1911:9511250,25705763:910224,455111,0
(1,1911:9511250,25705763:910224,455111,0
x1,1910:10421474,25705763
)
]
g1,1911:10530698,25705763
x1,1911:11259784,25705763
(1,1911:11259784,25435170:301284,213447,0
x1,1911:11528300,25435170
)
g1,1911:11743108,25705763
x1,1911:12252834,25705763
g1,1911:12434874,25705763
[1,1911:12434874,25705763:1078413,455111,470402
(1,1911:12434874,25705763:1078413,455111,0
k1,1911:12518968,25705763:84094
k1,1910:12518968,25705763:0
x1,1910:13429193,25705763
k1,1911:13513287,25705763:84094
)
(1,1911:12434874,26110629:1078413,295640,0
x1,1911:12676562,26110629
x1,1911:13513287,26110629
)
]
g1,1911:13622511,25705763
(1,1911:13622511,25705763:6392517,934876,449545
(1,1911:13622511,25705763:6392517,934876,449545
h1,1911:13622511,25705763:78643,0,0
[1,1911:13701154,25705763:6235231,934876,449545
(1,1911:13701154,25262407:6235231,491520,163840
(1,1911:13701154,25262407:910224,455111,0
x1,1910:14611378,25262407
)
g1,1911:14720602,25262407
(1,1911:14720602,25262407:2921122,491520,163840
(1,1911:14720602,25262407:254863,491520,163840
x1,1911:14975465,25262407
)
x1,1911:15449688,25262407
g1,1911:15595320,25262407
x1,1911:16105046,25262407
g1,1911:16250678,25262407
x1,1911:16537171,25262407
x1,1911:17085577,25262407
(1,1911:17085577,25024582:301284,213447,0
x1,1911:17354093,25024582
)
(1,1911:17386861,25262407:254863,491520,163840
x1,1911:17641724,25262407
)
)
g1,1911:17787356,25262407
x1,1911:18297082,25262407
g1,1911:18442714,25262407
(1,1911:18442714,25262407:910224,455111,0
x1,1910:19352938,25262407
)
g1,1911:19462162,25262407
x1,1911:19936385,25262407
)
(1,1911:13701154,26155307:6235231,282168,0
k1,1911:16638432,26155307:2937278
x1,1911:16924925,26155307
k1,1911:19936385,26155307:2937277
)
]
h1,1911:19936385,25705763:78643,0,0
)
)
g1,1911:20197068,25705763
x1,1911:20706794,25705763
g1,1911:20888834,25705763
x1,1911:21252240,25705763
x1,1911:21789496,25705763
(1,1911:21789496,25435170:822455,313481,54614
x1,1911:22508641,25435170
)
g1,1911:22793991,25705763
x1,1911:22976036,25705763
g1,1911:23158076,25705763
x1,1911:23632299,25705763
(1,1911:23632299,25435170:301284,213447,0
x1,1911:23900815,25435170
)
x1,1911:24115628,25705763
)
$1,1911:24115628,25705763
k1,1911:31503419,25705763:7387791
)
g1,1911:32158779,25705763
)
]
)
(1,1915:4736286,27781800:29685704,557059,229380
h1,1914:4736286,27781800:983040,0,0
x1,1914:7050072,27781800
k1,1914:7332035,27781800:281963
x1,1914:7805351,27781800
x1,1914:8078417,27781800
k1,1914:8360380,27781800:281963
x1,1914:9274244,27781800
k1,1914:9556207,27781800:281963
x1,1914:10466431,27781800
k1,1914:10748395,27781800:281964
x1,1914:11296349,27781800
x1,1914:11806075,27781800
x1,1914:12934754,27781800
k1,1914:13216717,27781800:281963
$1,1914:13216717,27781800
(1,1914:13216717,27781800:910224,455111,0
x1,1914:14126941,27781800
)
k1,1914:14236165,27781800:109224
(1,1914:14236165,27781800:2921122,491520,163840
(1,1914:14236165,27781800:254863,491520,163840
x1,1914:14491028,27781800
)
x1,1914:14965251,27781800
g1,1914:15110883,27781800
x1,1914:15620609,27781800
g1,1914:15766241,27781800
x1,1914:16052734,27781800
x1,1914:16601140,27781800
(1,1914:16601140,27543975:301284,213447,0
x1,1914:16869656,27543975
)
(1,1914:16902424,27781800:254863,491520,163840
x1,1914:17157287,27781800
)
)
k1,1914:17445175,27781800:287888
x1,1914:17954901,27781800
k1,1914:18242789,27781800:287888
x1,1914:18497652,27781800
(1,1914:18497652,27781800:910224,455111,0
x1,1914:19407876,27781800
)
k1,1914:19517100,27781800:109224
x1,1914:20246186,27781800
k1,1914:20355410,27781800:109224
(1,1914:20355410,27781800:910224,455111,0
x1,1914:21265634,27781800
)
k1,1914:21374858,27781800:109224
(1,1914:21374858,27781800:4001558,557059,229380
(1,1914:21374858,27250954:300375,26213,760226
x1,1914:21675233,27250954
)
x1,1914:21961041,27781800
g1,1914:22106673,27781800
x1,1914:22616399,27781800
g1,1914:22762031,27781800
x1,1914:23048524,27781800
x1,1914:23596930,27781800
(1,1914:23596930,27543975:703604,295640,54614
x1,1914:24267766,27543975
)
x1,1914:24774757,27781800
(1,1914:24774757,27543975:301284,213447,0
x1,1914:25043273,27543975
)
(1,1914:25076041,27250954:300375,26213,760226
x1,1914:25376416,27250954
)
)
k1,1914:25664305,27781800:287889
x1,1914:26174031,27781800
k1,1914:26461919,27781800:287888
x1,1914:26825325,27781800
x1,1914:27398084,27781800
k1,1914:27586055,27781800:187971
x1,1914:28095781,27781800
k1,1914:28283753,27781800:187972
x1,1914:28570246,27781800
x1,1914:29373515,27781800
(1,1914:29373515,27543975:822455,313481,54614
x1,1914:30092660,27543975
)
k1,1914:30483858,27781800:287888
x1,1914:30665903,27781800
k1,1914:30953791,27781800:287888
x1,1914:31428014,27781800
(1,1914:31428014,27543975:301284,213447,0
x1,1914:31696530,27543975
)
x1,1914:31984161,27781800
k1,1914:32172133,27781800:187972
x1,1914:32681859,27781800
k1,1914:32869830,27781800:187971
x1,1914:33728854,27781800
x1,1914:34239945,27781800
$1,1914:34239945,27781800
x1,1914:34421990,27781800
k1,1914:34421990,27781800:0
)
(1,1915:4736286,28961448:29685704,491520,163840
x1,1915:6047008,28961448
x1,1914:6392893,28961448
k1,1914:6610746,28961448:217853
x1,1914:8325607,28961448
k1,1914:8543460,28961448:217853
x1,1914:9874209,28961448
k1,1914:10092062,28961448:217853
x1,1914:11002286,28961448
k1,1914:11220138,28961448:217852
x1,1914:12021135,28961448
x1,1914:13386471,28961448
x1,1914:16062532,28961448
k1,1914:16280385,28961448:217853
x1,1914:17609312,28961448
x1,1914:18920036,28961448
k1,1914:19138009,28961448:217973
x1,1914:19993620,28961448
k1,1914:20211593,28961448:217973
x1,1914:21376680,28961448
k1,1914:21594653,28961448:217973
x1,1914:22905376,28961448
k1,1914:23123229,28961448:217853
x1,1914:23778591,28961448
k1,1914:23996444,28961448:217853
x1,1914:24542579,28961448
k1,1914:24760432,28961448:217853
x1,1914:24942477,28961448
x1,1914:25597839,28961448
x1,1914:25961929,28961448
k1,1914:26253000,28961448:291071
x1,1914:26680806,28961448
x1,1914:27756691,28961448
k1,1914:27974544,28961448:217853
x1,1914:28884768,28961448
k1,1914:29102620,28961448:217852
x1,1914:30691872,28961448
k1,1914:30909725,28961448:217853
x1,1914:31437656,28961448
k1,1914:31655509,28961448:217853
x1,1914:32565733,28961448
k1,1914:32783586,28961448:217853
x1,1914:33475357,28961448
x1,1914:33821243,28961448
x1,1914:34148924,28961448
x1,1914:34421990,28961448
k1,1914:34421990,28961448:0
)
(1,1915:4736286,30141096:29685704,533465,163840
x1,1915:5282421,30141096
x1,1915:6121646,30141096
x1,1915:7323142,30141096
x1,1915:8000348,30141096
k1,1914:8271567,30141096:271219
x1,1914:8744883,30141096
x1,1914:9017949,30141096
k1,1914:9278614,30141096:260665
x1,1914:9970385,30141096
x1,1914:10298066,30141096
x1,1914:10571132,30141096
k1,1914:10831798,30141096:260666
$1,1914:10831798,30141096
x1,1914:11703789,30141096
(1,1914:11703789,29903271:301284,213447,0
x1,1914:11972305,29903271
)
x1,1914:12332754,30141096
k1,1914:12585147,30141096:252393
x1,1914:13094873,30141096
k1,1914:13347267,30141096:252394
x1,1914:14149171,30141096
(1,1914:14149171,29903271:301284,213447,0
x1,1914:14417687,29903271
)
x1,1914:14778136,30141096
k1,1914:15030529,30141096:252393
x1,1914:15685890,30141096
k1,1914:15938283,30141096:252393
x1,1914:16265964,30141096
$1,1914:16265964,30141096
x1,1914:16448009,30141096
k1,1914:16719228,30141096:271219
$1,1914:16719228,30141096
x1,1914:17775995,30141096
(1,1914:17775995,29903271:703604,295640,54614
x1,1914:18446831,29903271
)
x1,1914:18734462,30141096
(1,1914:18734462,29903271:301284,213447,0
x1,1914:19002978,29903271
)
x1,1914:19363427,30141096
k1,1914:19615820,30141096:252393
x1,1914:20125546,30141096
k1,1914:20377940,30141096:252394
x1,1914:21179844,30141096
(1,1914:21179844,29903271:301284,213447,0
x1,1914:21448360,29903271
)
x1,1914:21808809,30141096
k1,1914:22061202,30141096:252393
x1,1914:22716563,30141096
k1,1914:22968956,30141096:252393
x1,1914:23296637,30141096
$1,1914:23296637,30141096
x1,1914:23478682,30141096
k1,1914:23749901,30141096:271219
$1,1914:23749901,30141096
x1,1914:24876755,30141096
(1,1914:24876755,29903271:703604,295640,54614
x1,1914:25547591,29903271
)
x1,1914:25835222,30141096
(1,1914:25835222,29903271:301284,213447,0
x1,1914:26103738,29903271
)
x1,1914:26464187,30141096
k1,1914:26716580,30141096:252393
x1,1914:27226306,30141096
k1,1914:27478699,30141096:252393
x1,1914:28350690,30141096
(1,1914:28350690,29903271:301284,213447,0
x1,1914:28619206,29903271
)
x1,1914:28979655,30141096
k1,1914:29232049,30141096:252394
x1,1914:29741775,30141096
k1,1914:29994168,30141096:252393
x1,1914:30796072,30141096
(1,1914:30796072,29903271:301284,213447,0
x1,1914:31064588,29903271
)
x1,1914:31425037,30141096
k1,1914:31677430,30141096:252393
x1,1914:32332791,30141096
k1,1914:32585184,30141096:252393
x1,1914:32912865,30141096
$1,1914:32912865,30141096
x1,1914:33094910,30141096
k1,1914:33366129,30141096:271219
x1,1914:34421990,30141096
k1,1914:34421990,30141096:0
)
(1,1915:4736286,31320744:29685704,734077,225995
x1,1915:5427373,31320744
(1,1914:5490406,31082919:301284,213447,0
x1,1914:5758922,31082919
)
x1,1914:6119371,31320744
k1,1914:6304480,31320744:185109
x1,1914:6814206,31320744
k1,1914:6999315,31320744:185109
x1,1914:7801219,31320744
(1,1914:7801219,31082919:301284,213447,0
x1,1914:8069735,31082919
)
x1,1914:8430184,31320744
k1,1914:8615294,31320744:185110
x1,1914:9270655,31320744
k1,1914:9455764,31320744:185109
x1,1914:9783445,31320744
$1,1914:9783445,31320744
x1,1914:9965490,31320744
k1,1914:10262286,31320744:296796
x1,1914:11072387,31320744
k1,1914:11292681,31320744:220294
x1,1914:12202905,31320744
k1,1914:12423200,31320744:220295
x1,1914:12769086,31320744
x1,1914:13499086,31320744
x1,1914:13826767,31320744
x1,1914:14955446,31320744
k1,1914:15175740,31320744:220294
$1,1914:15175740,31320744
x1,1914:15539146,31320744
k1,1914:15787288,31320744:185109
x1,1914:16442649,31320744
k1,1914:16627759,31320744:185110
x1,1914:16991165,31320744
k1,1914:17201057,31320744:146859
x1,1914:17710783,31320744
k1,1914:17857643,31320744:146860
x1,1914:18221049,31320744
(1,1914:18284082,31082919:301284,213447,0
x1,1914:18552598,31082919
)
$1,1914:18585366,31320744
x1,1914:18767411,31320744
k1,1914:18988166,31320744:220755
$1,1914:18988166,31320744
x1,1914:19679253,31320744
(1,1914:19742286,31082919:301284,213447,0
x1,1914:20010802,31082919
)
x1,1914:20371251,31320744
k1,1914:20556360,31320744:185109
x1,1914:21211721,31320744
k1,1914:21396830,31320744:185109
x1,1914:21724511,31320744
$1,1914:21724511,31320744
x1,1914:21906556,31320744
k1,1914:22127311,31320744:220755
x1,1914:22600627,31320744
x1,1914:22873693,31320744
k1,1914:23093988,31320744:220295
x1,1914:23785759,31320744
x1,1914:24113440,31320744
x1,1914:24386506,31320744
k1,1914:24606800,31320744:220294
$1,1914:24606800,31320744
x1,1914:25225069,31320744
(1,1914:25288102,31082919:703604,295640,54614
x1,1914:25958938,31082919
)
x1,1914:26246569,31320744
(1,1914:26246569,31082919:301284,213447,0
x1,1914:26515085,31082919
)
k1,1914:26732963,31320744:185110
x1,1914:27242689,31320744
k1,1914:27427798,31320744:185109
(1,1914:27427798,31320744:910225,455111,0
x1,1914:28338023,31320744
)
(1,1914:28338023,31419047:1111181,295640,0
x1,1914:28579711,31419047
x1,1914:29416436,31419047
)
k1,1914:29558428,31320744:109224
(1,1914:29558428,31320744:4168727,734077,225995
(1,1914:29558428,31320744:4168727,734077,225995
h1,1914:29558428,31320744:78643,0,0
[1,1914:29637071,31320744:4011441,734077,225995
(1,1914:29637071,31002896:4011441,416229,114688
x1,1914:30131823,31002896
x1,1914:30819112,31002896
x1,1914:31162084,31002896
(1,1914:31205365,30805122:273979,152461,0
x1,1914:31446576,30805122
)
x1,1914:31684145,31002896
(1,1914:31684145,30805122:610767,218455,54615
x1,1914:32262144,30805122
)
x1,1914:32994464,31002896
(1,1914:33037745,30805122:610767,218455,54615
x1,1914:33615744,30805122
)
)
(1,1914:29637071,31546738:4011441,197518,0
k1,1914:31495437,31546738:1858366
x1,1914:31737125,31546738
k1,1914:33648512,31546738:1858366
)
]
h1,1914:33648512,31320744:78643,0,0
)
)
k1,1914:33912264,31320744:185109
x1,1914:34421990,31320744
k1,1915:34421990,31320744:0
)
(1,1915:4736286,32500392:29685704,668083,340683
(1,1914:4736286,32500392:910225,455111,0
x1,1914:5646511,32500392
)
(1,1914:5646511,32598695:1111181,295640,0
x1,1914:5888199,32598695
x1,1914:6724924,32598695
)
g1,1914:6866916,32500392
(1,1914:6866916,32500392:2947193,668083,340683
(1,1914:6866916,32500392:2947193,668083,340683
h1,1914:6866916,32500392:78643,0,0
[1,1914:6945559,32500392:2789907,668083,340683
(1,1914:6945559,32182544:2789907,350235,114688
x1,1914:7235510,32182544
x1,1914:8183144,32182544
x1,1914:8870433,32182544
x1,1914:9213405,32182544
(1,1914:9256686,31984770:273979,152461,0
x1,1914:9497897,31984770
)
x1,1914:9735466,32182544
)
(1,1914:6945559,32726386:2789907,344064,114688
k1,1914:7003005,32726386:57446
x1,1914:7244693,32726386
x1,1914:7587665,32726386
x1,1914:8125698,32726386
x1,1914:8812987,32726386
x1,1914:9155959,32726386
(1,1914:9199240,32595315:273979,152461,0
x1,1914:9440451,32595315
)
x1,1914:9678020,32726386
k1,1914:9735466,32726386:57446
)
]
h1,1914:9735466,32500392:78643,0,0
)
)
g1,1914:9996149,32500392
x1,1914:10505875,32500392
g1,1914:10687915,32500392
x1,1914:11561047,32500392
(1,1914:11624080,32262567:703604,295640,54614
x1,1914:12294916,32262567
)
x1,1914:12691090,32500392
(1,1914:12754123,32262567:301284,213447,0
x1,1914:13022639,32262567
)
$1,1914:13055407,32500392
x1,1914:13237452,32500392
g1,1914:13455905,32500392
x1,1914:14693811,32500392
g1,1914:14912264,32500392
x1,1914:16696302,32500392
g1,1914:16914755,32500392
x1,1914:18116252,32500392
g1,1914:18334705,32500392
$1,1914:18334705,32500392
x1,1914:19280655,32500392
(1,1914:19343688,32262567:703604,295640,54614
x1,1914:20014524,32262567
)
x1,1914:20302155,32500392
(1,1914:20302155,32262567:301284,213447,0
x1,1914:20570671,32262567
)
x1,1914:20931120,32500392
g1,1914:21113160,32500392
x1,1914:21622886,32500392
g1,1914:21804926,32500392
x1,1914:22496013,32500392
(1,1914:22559046,32262567:301284,213447,0
x1,1914:22827562,32262567
)
x1,1914:23188011,32500392
g1,1914:23370051,32500392
x1,1914:23879777,32500392
g1,1914:24061817,32500392
x1,1914:24863721,32500392
(1,1914:24863721,32262567:301284,213447,0
x1,1914:25132237,32262567
)
x1,1914:25492686,32500392
g1,1914:25674726,32500392
x1,1914:26330087,32500392
g1,1914:26512127,32500392
x1,1914:26839808,32500392
$1,1914:26839808,32500392
x1,1914:27021853,32500392
k1,1915:34421990,32500392:7400137
g1,1915:34421990,32500392
)
(1,1915:4736286,33680040:29685704,0,0
g1,1915:4736286,33680040
)
(1,1918:4736286,34859688:29685704,491520,163840
h1,1916:4736286,34859688:983040,0,0
x1,1916:6848003,34859688
k1,1916:7023414,34859688:175411
x1,1916:7569549,34859688
x1,1916:10522317,34859688
k1,1916:10697729,34859688:175412
x1,1916:13284585,34859688
x1,1916:13521243,34859688
k1,1916:13696654,34859688:175411
x1,1916:14224585,34859688
k1,1916:14399996,34859688:175411
x1,1916:15310220,34859688
k1,1916:15485632,34859688:175412
x1,1916:17526352,34859688
k1,1916:17701763,34859688:175411
x1,1916:18065853,34859688
x1,1916:19321963,34859688
x1,1916:20250392,34859688
k1,1916:20425804,34859688:175412
$1,1916:20425804,34859688
x1,1916:20712525,34859688
$1,1916:20742676,34859688
k1,1916:20918087,34859688:175411
x1,1916:21358635,34859688
k1,1916:21534046,34859688:175411
x1,1916:23791402,34859688
k1,1916:23966814,34859688:175412
x1,1916:24330904,34859688
x1,1916:24658585,34859688
k1,1916:24833996,34859688:175411
$1,1916:24833996,34859688
x1,1916:25120717,34859688
(1,1916:25150868,34621863:301284,213447,0
x1,1916:25419384,34621863
)
x1,1916:26531674,34859688
$1,1916:26531674,34859688
x1,1916:26713719,34859688
k1,1916:26897739,34859688:184020
x1,1916:27917190,34859688
k1,1916:28101210,34859688:184020
$1,1916:28101210,34859688
x1,1916:28387931,34859688
x1,1916:29497604,34859688
k1,1916:29679644,34859688:182040
x1,1916:30335005,34859688
k1,1916:30517045,34859688:182040
x1,1916:30803766,34859688
x1,1916:31913439,34859688
k1,1916:31972990,34859688:59551
x1,1916:32482716,34859688
k1,1916:32542267,34859688:59551
x1,1916:32828988,34859688
(1,1916:32859139,34621863:301284,213447,0
x1,1916:33127655,34621863
)
x1,1916:34239945,34859688
$1,1916:34239945,34859688
x1,1916:34421990,34859688
k1,1916:34421990,34859688:0
)
(1,1918:4736286,36039336:29685704,491520,163840
x1,1918:6010600,36039336
k1,1916:6230715,36039336:220115
x1,1916:6853308,36039336
x1,1916:8528120,36039336
x1,1916:9292709,36039336
k1,1916:9512824,36039336:220115
x1,1916:11009233,36039336
k1,1916:11229347,36039336:220114
$1,1916:11229347,36039336
x1,1916:11843749,36039336
(1,1916:11873900,35801511:301284,213447,0
x1,1916:12142416,35801511
)
x1,1916:13582387,36039336
$1,1916:13582387,36039336
k1,1916:13802502,36039336:220115
x1,1916:14858363,36039336
k1,1916:15078478,36039336:220115
$1,1916:15078478,36039336
x1,1916:16239015,36039336
(1,1916:16269166,35801511:301284,213447,0
x1,1916:16537682,35801511
)
x1,1916:17977653,36039336
$1,1916:17977653,36039336
x1,1916:18159698,36039336
k1,1916:18455954,36039336:296256
x1,1916:19584631,36039336
k1,1916:19804746,36039336:220115
x1,1916:20350881,36039336
x1,1916:23303649,36039336
k1,1916:23523764,36039336:220115
x1,1916:26110620,36039336
x1,1916:26347278,36039336
k1,1916:26567393,36039336:220115
x1,1916:27095324,36039336
k1,1916:27315439,36039336:220115
x1,1916:28225663,36039336
k1,1916:28445777,36039336:220114
x1,1916:30739544,36039336
k1,1916:30959659,36039336:220115
x1,1916:33000379,36039336
k1,1916:33220494,36039336:220115
x1,1916:34421990,36039336
k1,1916:34421990,36039336:0
)
(1,1918:4736286,37218984:29685704,605170,127431
[1,1916:4736286,37218984:495158,605170,0
(1,1916:4820025,37051502:0,437688,0
x1,1916:5147706,37051502
)
(1,1916:4736286,37218984:495158,449650,0
x1,1916:5231444,37218984
)
]
$1,1916:5231444,37218984
g1,1916:5449897,37218984
x1,1916:5890445,37218984
g1,1916:6108898,37218984
x1,1916:8830466,37218984
g1,1916:9048919,37218984
x1,1916:9635103,37218984
k1,1918:34421991,37218984:24786888
g1,1918:34421991,37218984
)
(1,1920:12812280,38398632:21609710,950280,655367
(1,1920:12812280,38398632:13533717,950280,655367
(1,1918:12812280,38398632:0,0,0
$1,1918:12812280,38398632
(1,1918:12812280,37218984:0,0,0
)
$1,1918:12812280,38398632
)
[1,1920:12812280,38398632:796442,605170,0
(1,1920:12896019,38231150:0,437688,0
x1,1920:13223700,38231150
)
(1,1920:12812280,38398632:796442,484040,0
x1,1920:13307438,38398632
(1,1920:13307438,38128039:301284,213447,0
x1,1920:13575954,38128039
)
)
]
g1,1920:13790762,38398632
x1,1920:14300488,38398632
g1,1920:14482528,38398632
(1,1920:14482528,38398632:8142569,950280,622600
h1,1920:14482528,38398632:78643,0,0
(1,1920:14561171,38398632:859068,898467,449545
(1,1920:14561171,38398632:859068,898467,449545
h1,1920:14561171,38398632:78643,0,0
[1,1920:14639814,38398632:701782,898467,449545
(1,1920:14639814,37955276:701782,455111,0
k1,1920:14820152,37955276:180338
x1,1920:15161258,37955276
k1,1920:15341596,37955276:180338
)
(1,1920:14639814,38848176:701782,455111,0
x1,1920:15267413,38848176
)
]
h1,1920:15341596,38398632:78643,0,0
)
)
(1,1919:15420239,38398632:391396,753669,425990
$1,1919:15420239,38398632
(1,1919:15420239,38398632:391396,753669,425990
(1,1919:15420239,37671176:391396,26213,1153446
x1,1919:15811635,37671176
)
v1,1919:15811635,38398632:0,753662,425981
h1,1919:15811635,38398632:0,0,0
)
$1,1919:15811635,38398632
)
g1,1920:15957267,38398632
x1,1920:16466993,38398632
g1,1920:16612625,38398632
x1,1920:17158760,38398632
(1,1919:17158760,38398632:300375,557059,229380
$1,1919:17158760,38398632
(1,1919:17158760,38398632:300375,557059,229380
(1,1919:17158760,37867786:300375,26213,760226
x1,1919:17459135,37867786
)
v1,1919:17459135,38398632:0,557055,229374
h1,1919:17459135,38398632:0,0,0
)
$1,1919:17459135,38398632
)
x1,1919:17745856,38398632
k1,1920:17459135,38398632:30151
x1,1920:18855529,38398632
g1,1920:19001161,38398632
x1,1920:19510887,38398632
g1,1920:19656519,38398632
x1,1920:19943012,38398632
x1,1920:20303916,38398632
(1,1920:20334067,38128039:301284,213447,0
x1,1920:20602583,38128039
)
x1,1920:21714873,38398632
(1,1919:21714873,38398632:300375,557059,229380
$1,1919:21714873,38398632
(1,1919:21714873,38398632:300375,557059,229380
(1,1919:21714873,37867786:300375,26213,760226
x1,1919:22015248,37867786
)
v1,1919:22015248,38398632:0,557055,229374
h1,1919:22015248,38398632:0,0,0
)
$1,1919:22015248,38398632
)
(1,1919:22015248,38398632:391396,753669,425990
$1,1919:22015248,38398632
(1,1919:22015248,38398632:391396,753669,425990
(1,1919:22015248,37671176:391396,26213,1153446
x1,1919:22406644,37671176
)
v1,1919:22406644,38398632:0,753662,425981
h1,1919:22406644,38398632:0,0,0
)
$1,1919:22406644,38398632
)
[1,1920:22406644,37448352:218453,0,1572880
(1,1920:22406644,37448352:218453,0,393220
x1,1920:22625097,37448352
)
(1,1920:22406644,37841572:218453,0,393220
x1,1920:22625097,37841572
)
(1,1920:22406644,38234792:218453,0,393220
x1,1920:22625097,38234792
)
(1,1920:22406644,38628012:218453,0,393220
x1,1920:22625097,38628012
)
]
)
(1,1920:22625097,39053999:991032,295640,0
x1,1920:22866785,39053999
x1,1920:23583361,39053999
)
g1,1920:23798169,38398632
x1,1920:24307895,38398632
g1,1920:24489935,38398632
x1,1920:25832517,38398632
(1,1920:25862668,38128039:301284,213447,0
x1,1920:26131184,38128039
)
x1,1920:26345997,38398632
)
(1,1920:32929221,38398632:1492769,491520,163840
(1,1920:32929221,38398632:1492769,491520,163840
x1,1920:34167127,38398632
x1,1920:34421990,38398632
)
)
)
(1,1924:4736286,40314529:29685704,605170,163840
h1,1922:4736286,40314529:983040,0,0
x1,1922:8237005,40314529
k1,1922:8516424,40314529:279419
x1,1922:9426648,40314529
k1,1922:9706068,40314529:279420
x1,1922:11602974,40314529
k1,1922:11882393,40314529:279419
x1,1922:12466757,40314529
x1,1922:12921868,40314529
k1,1922:13201288,40314529:279420
x1,1922:14475602,40314529
k1,1922:14755021,40314529:279419
x1,1922:15100907,40314529
x1,1922:17254497,40314529
k1,1922:17533917,40314529:279420
$1,1922:17533917,40314529
x1,1922:17788780,40314529
[1,1922:17788780,40314529:495158,605170,0
(1,1922:17872519,40147047:0,437688,0
x1,1922:18200200,40147047
)
(1,1922:17788780,40314529:495158,449650,0
x1,1922:18283938,40314529
)
]
x1,1922:18465983,40314529
k1,1922:18575207,40314529:109224
x1,1922:19304293,40314529
$1,1922:19304293,40314529
k1,1922:19583712,40314529:279419
x1,1922:20129847,40314529
k1,1922:20409267,40314529:279420
x1,1922:20882583,40314529
x1,1922:21993056,40314529
k1,1922:22272475,40314529:279419
x1,1922:22600156,40314529
x1,1922:22782201,40314529
k1,1922:23256372,40314529:474171
x1,1922:24385049,40314529
k1,1922:24664468,40314529:279419
x1,1922:25210603,40314529
x1,1922:28163371,40314529
k1,1922:28442791,40314529:279420
x1,1922:31029647,40314529
x1,1922:31266305,40314529
k1,1922:31545724,40314529:279419
$1,1922:31545724,40314529
[1,1922:31545724,40314529:879272,605170,0
(1,1922:31670878,40147047:0,437688,0
x1,1922:31998559,40147047
)
(1,1922:31545724,40314529:879272,451272,0
x1,1922:32123712,40314529
(1,1922:32123712,40076704:301284,213447,0
x1,1922:32392228,40076704
)
)
]
$1,1922:32424996,40314529
k1,1922:32704416,40314529:279420
x1,1922:33232347,40314529
k1,1922:33511766,40314529:279419
x1,1922:34421990,40314529
k1,1922:34421990,40314529:0
)
(1,1924:4736286,41494177:29685704,605170,127431
x1,1924:7030053,41494177
g1,1922:7248506,41494177
x1,1922:9289226,41494177
g1,1922:9507679,41494177
x1,1922:12970171,41494177
x1,1922:13206829,41494177
g1,1922:13425282,41494177
$1,1922:13425282,41494177
[1,1922:13425282,41494177:577988,605170,0
(1,1922:13550436,41326695:0,437688,0
x1,1922:13878117,41326695
)
(1,1922:13425282,41494177:577988,449650,0
x1,1922:14003270,41494177
)
]
g1,1922:14185310,41494177
x1,1922:14695036,41494177
g1,1922:14877076,41494177
x1,1922:15546088,41494177
x1,1922:16153431,41494177
(1,1922:16153431,41256352:703604,295640,54614
x1,1922:16824267,41256352
)
[1,1922:16857035,41494177:495158,605170,0
(1,1922:16940774,41326695:0,437688,0
x1,1922:17268455,41326695
)
(1,1922:16857035,41494177:495158,449650,0
x1,1922:17352193,41494177
)
]
$1,1922:17352193,41494177
g1,1922:17570646,41494177
x1,1922:18011194,41494177
k1,1924:34421990,41494177:16410796
g1,1924:34421990,41494177
)
(1,1926:13391122,43656865:21030868,605170,163840
(1,1926:13391122,43656865:12376032,605170,163840
(1,1924:13391122,43656865:0,0,0
$1,1924:13391122,43656865
(1,1924:13391122,42477217:0,0,0
)
$1,1924:13391122,43656865
)
[1,1926:13391122,43656865:879272,605170,0
(1,1926:13516276,43489383:0,437688,0
x1,1926:13843957,43489383
)
(1,1926:13391122,43656865:879272,484040,0
x1,1926:13969110,43656865
(1,1926:13969110,43386272:301284,213447,0
x1,1926:14237626,43386272
)
)
]
g1,1926:14452434,43656865
x1,1926:14962160,43656865
g1,1926:15144200,43656865
x1,1926:15813212,43656865
(1,1926:15876245,43386272:301284,213447,0
x1,1926:16144761,43386272
)
x1,1926:16721839,43656865
(1,1926:16721839,43386272:703604,295640,54614
x1,1926:17392675,43386272
)
[1,1926:17425443,43656865:495158,605170,0
(1,1926:17509182,43489383:0,437688,0
x1,1926:17836863,43489383
)
(1,1926:17425443,43656865:495158,449650,0
x1,1926:17920601,43656865
)
]
g1,1926:18066233,43656865
x1,1926:18575959,43656865
g1,1926:18721591,43656865
x1,1926:19390603,43656865
x1,1926:20252809,43656865
(1,1926:20252809,43386272:703604,295640,54614
x1,1926:20923645,43386272
)
x1,1926:21211276,43656865
(1,1926:21211276,43386272:301284,213447,0
x1,1926:21479792,43386272
)
[1,1926:21512560,43656865:495158,605170,0
(1,1926:21596299,43489383:0,437688,0
x1,1926:21923980,43489383
)
(1,1926:21512560,43656865:495158,449650,0
x1,1926:22007718,43656865
)
]
g1,1926:22153350,43656865
x1,1926:22663076,43656865
g1,1926:22808708,43656865
x1,1926:23477720,43656865
x1,1926:24085063,43656865
(1,1926:24085063,43386272:703604,295640,54614
x1,1926:24755899,43386272
)
[1,1926:24788667,43656865:796442,605170,0
(1,1926:24872406,43489383:0,437688,0
x1,1926:25200087,43489383
)
(1,1926:24788667,43656865:796442,484040,0
x1,1926:25283825,43656865
(1,1926:25283825,43386272:301284,213447,0
x1,1926:25552341,43386272
)
)
]
x1,1926:25767154,43656865
)
(1,1926:32929221,43656865:1492769,491520,163840
(1,1926:32929221,43656865:1492769,491520,163840
x1,1926:34167127,43656865
x1,1926:34421990,43656865
)
)
)
(1,1929:4736286,45819553:29685704,605170,0
x1,1929:5792147,45819553
g1,1927:6010600,45819553
x1,1927:6920824,45819553
g1,1927:7139277,45819553
x1,1927:7685412,45819553
x1,1927:10638180,45819553
g1,1927:10856633,45819553
x1,1927:13443489,45819553
x1,1927:13680147,45819553
g1,1927:13898600,45819553
$1,1927:13898600,45819553
x1,1927:14393758,45819553
(1,1927:14393758,45581728:301284,213447,0
x1,1927:14662274,45581728
)
$1,1927:14695042,45819553
g1,1927:14913495,45819553
x1,1927:15441426,45819553
g1,1927:15659879,45819553
x1,1927:16570103,45819553
g1,1927:16788556,45819553
x1,1927:17955463,45819553
g1,1927:18173916,45819553
x1,1927:20214636,45819553
g1,1927:20433089,45819553
x1,1927:21634585,45819553
g1,1927:21853038,45819553
$1,1927:21853038,45819553
x1,1927:22348196,45819553
g1,1927:22530236,45819553
x1,1927:23039962,45819553
g1,1927:23222002,45819553
x1,1927:23696225,45819553
(1,1927:23696225,45581728:822455,313481,54614
x1,1927:24415370,45581728
)
[1,1927:24518680,45819553:495158,605170,0
(1,1927:24602419,45652071:0,437688,0
x1,1927:24930100,45652071
)
(1,1927:24518680,45819553:495158,449650,0
x1,1927:25013838,45819553
)
]
$1,1927:25013838,45819553
g1,1927:25232291,45819553
x1,1927:25672839,45819553
k1,1929:34421990,45819553:8749151
g1,1929:34421990,45819553
)
(1,1931:15904514,47982241:18517476,605170,163840
(1,1931:15904514,47982241:7349249,605170,163840
(1,1929:15904514,47982241:0,0,0
$1,1929:15904514,47982241
(1,1929:15904514,46802593:0,0,0
)
$1,1929:15904514,47982241
)
x1,1929:16399672,47982241
(1,1931:16399672,47711648:301284,213447,0
x1,1931:16668188,47711648
)
g1,1931:16882996,47982241
x1,1931:17392722,47982241
g1,1931:17574762,47982241
x1,1931:18303848,47982241
(1,1931:18303848,47711648:822455,313481,54614
x1,1931:19022993,47711648
)
x1,1931:19381166,47982241
(1,1931:19381166,47711648:301284,213447,0
x1,1931:19649682,47711648
)
[1,1931:19682450,47982241:495158,605170,0
(1,1931:19766189,47814759:0,437688,0
x1,1931:20093870,47814759
)
(1,1931:19682450,47982241:495158,449650,0
x1,1931:20177608,47982241
)
]
g1,1931:20323240,47982241
x1,1931:20832966,47982241
g1,1931:20978598,47982241
x1,1931:21452821,47982241
(1,1931:21452821,47711648:822455,313481,54614
x1,1931:22171966,47711648
)
[1,1931:22275276,47982241:796442,605170,0
(1,1931:22359015,47814759:0,437688,0
x1,1931:22686696,47814759
)
(1,1931:22275276,47982241:796442,484040,0
x1,1931:22770434,47982241
(1,1931:22770434,47711648:301284,213447,0
x1,1931:23038950,47711648
)
)
]
x1,1931:23253763,47982241
)
(1,1931:32929221,47982241:1492769,491520,163840
(1,1931:32929221,47982241:1492769,491520,163840
x1,1931:34167127,47982241
x1,1931:34421990,47982241
)
)
)
(1,1933:4736286,50144929:29685704,605170,163840
x1,1933:6412917,50144929
k1,1932:6639796,50144929:226879
x1,1932:7550020,50144929
k1,1932:7776899,50144929:226879
x1,1932:8323034,50144929
x1,1932:10037896,50144929
x1,1932:10219941,50144929
x1,1932:11275802,50144929
k1,1932:11502681,50144929:226879
x1,1932:12048816,50144929
x1,1932:12888041,50144929
x1,1932:14089537,50144929
x1,1932:14584698,50144929
k1,1932:14811577,50144929:226879
$1,1932:14811577,50144929
x1,1932:15174983,50144929
(1,1932:15238016,49907104:301284,213447,0
x1,1932:15506532,49907104
)
$1,1932:15539300,50144929
x1,1932:15721345,50144929
k1,1932:15950331,50144929:228986
$1,1932:15950331,50144929
x1,1932:16749504,50144929
(1,1932:16749504,49907104:703604,295640,54614
x1,1932:17420340,49907104
)
x1,1932:17707971,50144929
(1,1932:17707971,49907104:301284,213447,0
x1,1932:17976487,49907104
)
$1,1932:18009255,50144929
x1,1932:18191300,50144929
k1,1932:18420285,50144929:228985
$1,1932:18420285,50144929
x1,1932:19149371,50144929
(1,1932:19149371,49907104:822455,313481,54614
x1,1932:19868516,49907104
)
x1,1932:20226689,50144929
(1,1932:20226689,49907104:301284,213447,0
x1,1932:20495205,49907104
)
$1,1932:20527973,50144929
x1,1932:20710018,50144929
k1,1932:20939004,50144929:228986
x1,1932:21994865,50144929
k1,1932:22221744,50144929:226879
$1,1932:22221744,50144929
[1,1932:22221744,50144929:796442,605170,0
(1,1932:22305483,49977447:0,437688,0
x1,1932:22633164,49977447
)
(1,1932:22221744,50144929:796442,451272,0
x1,1932:22716902,50144929
(1,1932:22716902,49907104:301284,213447,0
x1,1932:22985418,49907104
)
)
]
$1,1932:23018186,50144929
k1,1932:23245065,50144929:226879
x1,1932:24120700,50144929
k1,1932:24347579,50144929:226879
x1,1932:25203191,50144929
x1,1932:25840347,50144929
k1,1932:26067226,50144929:226879
x1,1932:26613361,50144929
k1,1932:26840240,50144929:226879
x1,1932:28072683,50144929
k1,1932:28299562,50144929:226879
(1,1932:28299562,50144929:1492769,491520,163840
x1,1932:28554425,50144929
x1,1932:29537468,50144929
x1,1932:29792331,50144929
)
k1,1932:30019210,50144929:226879
x1,1932:31075071,50144929
k1,1932:31301950,50144929:226879
(1,1932:31301950,50144929:1492769,491520,163840
x1,1932:31556813,50144929
x1,1932:32539856,50144929
x1,1932:32794719,50144929
)
x1,1932:32976764,50144929
k1,1932:33293313,50144929:316549
x1,1932:34421990,50144929
k1,1932:34421990,50144929:0
)
]
(1,1933:4736286,52610784:29685704,786432,235932
(1,1933:4736286,52610784:29685704,786432,235932
(1,1933:4736286,52610784:29685704,786432,235932
[1,1933:4736286,52610784:29685704,786432,235932
(1,1933:4736286,52610784:29685704,550500,235932
(1,1933:4736286,52610784:0,0,0
[1,1933:4736286,52610784:29685704,0,0
(1,1933:4736286,52610784:29685704,0,0
h1,1933:4736286,52610784:0,0,0
k1,1933:19579138,52610784:14842852
k1,1933:34421990,52610784:14842852
)
]
k1,1933:4736286,52610784:-29685704
)
g1,1933:4736286,52610784
[1,1933:4736286,52610784:29685704,550500,235932
(1,1933:4736286,52610784:29685704,550500,235932
k1,1933:19251457,52610784:14515171
h1,1933:19251457,52610784:0,0,0
x1,1933:19906819,52610784
r1,1933:19906819,52610784:0,786432,235932
g1,1933:19906819,52610784
k1,1933:34421990,52610784:14515171
)
]
g1,1933:34421990,52610784
(1,1933:34421990,52610784:0,0,0
k1,1933:4736286,52610784:-29685704
[1,1933:4736286,52610784:29685704,0,0
(1,1933:4736286,52610784:29685704,0,0
k1,1933:34421990,52610784:29685704
h1,1933:34421990,52610784:0,0,0
g1,1933:34421990,52610784
g1,1933:34421990,52610784
)
]
)
)
]
)
g1,1933:34421990,52610784
)
)
]
]
]
!69246
}53
!11
{54
[1,1982:4736286,52610784:29685704,47874498,235932
[1,1982:4736286,4736286:0,0,0
(1,1982:4736286,2245673:0,0,0
k1,1982:4736286,2245673:65781
)
]
[1,1982:4736286,52610784:29685704,47874498,235932
h1,1982:4736286,4736286:0,0,0
[1,1982:4736286,52610784:29685704,50299330,235932
[1,1982:4736286,3097886:29685704,786432,0
(1,1982:4736286,3097886:29685704,786432,0
(1,1982:4736286,3097886:29685704,786432,0
(1,1982:4736286,3097886:29685704,786432,0
[1,1982:4736286,3097886:29685704,786432,0
(1,1982:4736286,2861954:29685704,550500,235932
(1,1982:4736286,2861954:0,550500,235932
[1,1982:4736286,2861954:29685704,550500,235932
(1,1982:4736286,2861954:29685704,550500,235932
h1,1982:4736286,2861954:0,0,0
x1,1982:5227807,2861954
x1,1982:6192645,2861954
g1,1982:6411098,2861954
$1,1982:6411098,2861954
x1,1982:6920824,2861954
$1,1982:6920824,2861954
g1,1982:7139277,2861954
x1,1982:9507682,2861954
g1,1982:9798953,2861954
x1,1982:10290474,2861954
g1,1982:10508927,2861954
x1,1982:12658878,2861954
g1,1982:12877331,2861954
x1,1982:13569102,2861954
g1,1982:13787555,2861954
x1,1982:14697779,2861954
g1,1982:14916232,2861954
x1,1982:16922367,2861954
x1,1982:17250048,2861954
g1,1982:17468501,2861954
x1,1982:18524362,2861954
g1,1982:18742815,2861954
x1,1982:21857604,2861954
r1,1982:21857604,2861954:0,786432,235932
k1,1982:28139797,2861954:6282193
k1,1982:34421990,2861954:6282193
)
]
k1,1982:4736286,2861954:-29685704
)
g1,1982:4736286,2861954
[1,1982:4736286,2861954:29685704,0,0
(1,1982:4736286,2861954:29685704,0,0
k1,1982:19579138,2861954:14842852
h1,1982:19579138,2861954:0,0,0
g1,1982:19579138,2861954
k1,1982:34421990,2861954:14842852
)
]
g1,1982:34421990,2861954
(1,1982:34421990,2861954:0,550500,235932
k1,1982:4736286,2861954:-29685704
[1,1982:4736286,2861954:29685704,550500,235932
(1,1982:4736286,2861954:29685704,550500,235932
k1,1982:32173738,2861954:27437452
h1,1982:32173738,2861954:0,0,0
x1,1982:32619748,2861954
x1,1982:33548176,2861954
g1,1982:33766629,2861954
x1,1982:34421991,2861954
r1,1982:34421991,2861954:0,786432,235932
g1,1982:34421991,2861954
g1,1982:34421991,2861954
)
]
)
)
]
)
g1,1982:34421990,3097886
)
)
]
[1,1982:4736286,50644704:29685704,45908418,0
(1,1933:4736286,5489956:29685704,753670,458757
x1,1933:5391647,5489956
x1,1933:6993642,5489956
k1,1932:7236554,5489956:242912
x1,1932:8676529,5489956
x1,1932:8967801,5489956
x1,1932:10354983,5489956
k1,1932:10597896,5489956:242913
x1,1932:11473531,5489956
k1,1932:11716443,5489956:242912
$1,1932:11716443,5489956
k1,1932:13027165,5489956:1310722
[1,1932:13027165,5489956:879272,605170,0
(1,1932:13152319,5322474:0,437688,0
x1,1932:13480000,5322474
)
(1,1932:13027165,5489956:879272,451272,0
x1,1932:13605153,5489956
(1,1932:13605153,5252131:301284,213447,0
x1,1932:13873669,5252131
)
)
]
k1,1932:14129242,5489956:222805
x1,1932:14638968,5489956
k1,1932:14861773,5489956:222805
(1,1932:14861773,5489956:12877083,753670,425990
h1,1932:14861773,5489956:78643,0,0
(1,1932:14940416,5489956:724813,576613,225995
(1,1932:14940416,5489956:724813,576613,225995
h1,1932:14940416,5489956:78643,0,0
[1,1932:15019059,5489956:567527,576613,225995
(1,1932:15019059,5231920:567527,318577,0
k1,1932:15166414,5231920:147355
x1,1932:15439232,5231920
k1,1932:15586586,5231920:147354
)
(1,1932:15019059,5715950:567527,318577,0
x1,1932:15533565,5715950
)
]
h1,1932:15586586,5489956:78643,0,0
)
)
(1,1932:15665229,5489956:391396,753669,425990
$1,1932:15665229,5489956
(1,1932:15665229,5489956:391396,753669,425990
(1,1932:15665229,4762500:391396,26213,1153446
x1,1932:16056625,4762500
)
v1,1932:16056625,5489956:0,753662,425981
h1,1932:16056625,5489956:0,0,0
)
$1,1932:16056625,5489956
)
x1,1932:16980500,5489956
g1,1932:17189165,5489956
x1,1932:17698891,5489956
g1,1932:17844523,5489956
x1,1932:18131016,5489956
x1,1932:18568605,5489956
(1,1932:18631638,5252131:301284,213447,0
x1,1932:18900154,5252131
)
x1,1932:19986958,5489956
(1,1932:19986958,5252131:703604,295640,54614
x1,1932:20657794,5252131
)
g1,1932:20836194,5489956
x1,1932:21345920,5489956
g1,1932:21491552,5489956
x1,1932:21778045,5489956
x1,1932:22651401,5489956
(1,1932:22651401,5252131:703604,295640,54614
x1,1932:23322237,5252131
)
x1,1932:23609868,5489956
(1,1932:23609868,5252131:301284,213447,0
x1,1932:23878384,5252131
)
x1,1932:24420878,5489956
[1,1932:24420878,5489956:495158,605170,0
(1,1932:24504617,5322474:0,437688,0
x1,1932:24832298,5322474
)
(1,1932:24420878,5489956:495158,449650,0
x1,1932:24916036,5489956
)
]
g1,1932:25061668,5489956
x1,1932:25571394,5489956
g1,1932:25717026,5489956
x1,1932:26003519,5489956
[1,1932:26077702,5489956:796442,605170,0
(1,1932:26161441,5322474:0,437688,0
x1,1932:26489122,5322474
)
(1,1932:26077702,5489956:796442,451272,0
x1,1932:26572860,5489956
(1,1932:26572860,5252131:301284,213447,0
x1,1932:26841376,5252131
)
)
]
x1,1932:27129007,5489956
(1,1932:27129007,5489956:391396,753669,425990
$1,1932:27129007,5489956
(1,1932:27129007,5489956:391396,753669,425990
(1,1932:27129007,4762500:391396,26213,1153446
x1,1932:27520403,4762500
)
v1,1932:27520403,5489956:0,753662,425981
h1,1932:27520403,5489956:0,0,0
)
$1,1932:27520403,5489956
)
[1,1932:27520403,4736286:218453,0,1179660
(1,1932:27520403,4736286:218453,0,393220
x1,1932:27738856,4736286
)
(1,1932:27520403,5129506:218453,0,393220
x1,1932:27738856,5129506
)
(1,1932:27520403,5522726:218453,0,393220
x1,1932:27738856,5522726
)
]
)
(1,1932:27738856,5948713:991032,295640,0
x1,1932:27980544,5948713
x1,1932:28697120,5948713
)
k1,1932:30040610,5489956:1310722
$1,1932:30040610,5489956
k1,1932:30283522,5489956:242912
x1,1932:31339383,5489956
k1,1932:31582295,5489956:242912
$1,1932:31582295,5489956
k1,1932:32893017,5489956:1310722
x1,1932:33388175,5489956
(1,1932:33388175,5252131:301284,213447,0
x1,1932:33656691,5252131
)
k1,1932:33912264,5489956:222805
x1,1932:34421990,5489956
k1,1933:34421990,5489956:0
)
(1,1933:4736286,6767919:29685704,753670,458757
(1,1932:4736286,6767919:9843451,753670,425990
h1,1932:4736286,6767919:78643,0,0
(1,1932:4814929,6767919:724813,576613,225995
(1,1932:4814929,6767919:724813,576613,225995
h1,1932:4814929,6767919:78643,0,0
[1,1932:4893572,6767919:567527,576613,225995
(1,1932:4893572,6509883:567527,318577,0
k1,1932:5040927,6509883:147355
x1,1932:5313745,6509883
k1,1932:5461099,6509883:147354
)
(1,1932:4893572,6993913:567527,318577,0
x1,1932:5408078,6993913
)
]
h1,1932:5461099,6767919:78643,0,0
)
)
(1,1932:5539742,6767919:391396,753669,425990
$1,1932:5539742,6767919
(1,1932:5539742,6767919:391396,753669,425990
(1,1932:5539742,6040463:391396,26213,1153446
x1,1932:5931138,6040463
)
v1,1932:5931138,6767919:0,753662,425981
h1,1932:5931138,6767919:0,0,0
)
$1,1932:5931138,6767919
)
x1,1932:6660224,6767919
(1,1932:6660224,6530094:822455,313481,54614
x1,1932:7379369,6530094
)
g1,1932:7628311,6767919
x1,1932:8138037,6767919
g1,1932:8283669,6767919
x1,1932:8570162,6767919
x1,1932:9373431,6767919
(1,1932:9373431,6530094:822455,313481,54614
x1,1932:10092576,6530094
)
x1,1932:10450749,6767919
(1,1932:10450749,6530094:301284,213447,0
x1,1932:10719265,6530094
)
x1,1932:11261759,6767919
[1,1932:11261759,6767919:495158,605170,0
(1,1932:11345498,6600437:0,437688,0
x1,1932:11673179,6600437
)
(1,1932:11261759,6767919:495158,449650,0
x1,1932:11756917,6767919
)
]
g1,1932:11902549,6767919
x1,1932:12412275,6767919
g1,1932:12557907,6767919
x1,1932:12844400,6767919
[1,1932:12918583,6767919:796442,605170,0
(1,1932:13002322,6600437:0,437688,0
x1,1932:13330003,6600437
)
(1,1932:12918583,6767919:796442,451272,0
x1,1932:13413741,6767919
(1,1932:13413741,6530094:301284,213447,0
x1,1932:13682257,6530094
)
)
]
x1,1932:13969888,6767919
(1,1932:13969888,6767919:391396,753669,425990
$1,1932:13969888,6767919
(1,1932:13969888,6767919:391396,753669,425990
(1,1932:13969888,6040463:391396,26213,1153446
x1,1932:14361284,6040463
)
v1,1932:14361284,6767919:0,753662,425981
h1,1932:14361284,6767919:0,0,0
)
$1,1932:14361284,6767919
)
[1,1932:14361284,6014249:218453,0,1179660
(1,1932:14361284,6014249:218453,0,393220
x1,1932:14579737,6014249
)
(1,1932:14361284,6407469:218453,0,393220
x1,1932:14579737,6407469
)
(1,1932:14361284,6800689:218453,0,393220
x1,1932:14579737,6800689
)
]
)
(1,1932:14579737,7226676:991032,295640,0
x1,1932:14821425,7226676
x1,1932:15538001,7226676
)
$1,1932:15570769,6767919
x1,1932:15752814,6767919
k1,1933:34421990,6767919:18669176
g1,1933:34421990,6767919
)
(1,1933:4736286,7947567:29685704,0,0
g1,1933:4736286,7947567
)
(1,1936:4736286,9127215:29685704,605170,225995
h1,1934:4736286,9127215:983040,0,0
x1,1934:6848003,9127215
g1,1934:7066456,9127215
x1,1934:7612591,9127215
x1,1934:10565359,9127215
g1,1934:10783812,9127215
x1,1934:13370668,9127215
x1,1934:13607326,9127215
g1,1934:13825779,9127215
x1,1934:14353710,9127215
g1,1934:14572163,9127215
x1,1934:15482387,9127215
g1,1934:15700840,9127215
x1,1934:17448471,9127215
x1,1934:18085627,9127215
g1,1934:18304080,9127215
x1,1934:20064451,9127215
g1,1934:20282904,9127215
x1,1934:21302355,9127215
g1,1934:21520808,9127215
$1,1934:21520808,9127215
x1,1934:22045093,9127215
(1,1934:22045093,8889390:581724,313481,0
x1,1934:22544853,8889390
)
g1,1934:22808857,9127215
x1,1934:23318583,9127215
g1,1934:23500623,9127215
x1,1934:23995781,9127215
g1,1934:24141413,9127215
x1,1934:24651139,9127215
g1,1934:24796771,9127215
[1,1934:24796771,9127215:577988,605170,0
(1,1934:24921925,8959733:0,437688,0
x1,1934:25249606,8959733
)
(1,1934:24796771,9127215:577988,449650,0
x1,1934:25374759,9127215
)
]
g1,1934:25520391,9127215
x1,1934:26030117,9127215
g1,1934:26175749,9127215
(1,1934:26175749,9127215:738122,571517,225995
(1,1934:26175749,9127215:738122,571517,225995
h1,1934:26175749,9127215:78643,0,0
[1,1934:26254392,9127215:580836,571517,225995
(1,1934:26254392,8869179:580836,313481,0
x1,1934:26791947,8869179
)
(1,1934:26254392,9353209:580836,295640,0
k1,1934:26414193,9353209:159801
x1,1934:26675428,9353209
k1,1934:26835228,9353209:159800
)
]
h1,1934:26835228,9127215:78643,0,0
)
)
x1,1934:27773119,9127215
(1,1934:27773119,8889390:294003,295640,0
x1,1934:28034354,8889390
)
x1,1934:28541345,9127215
(1,1934:28541345,8889390:822455,313481,54614
x1,1934:29260490,8889390
)
$1,1934:29363800,9127215
x1,1934:29545845,9127215
g1,1934:29764298,9127215
x1,1934:31038612,9127215
g1,1934:31257065,9127215
x1,1934:31697613,9127215
k1,1936:34421990,9127215:2724377
g1,1936:34421990,9127215
)
(1,1938:7986069,11289903:26435921,725524,449545
(1,1938:7986069,11289903:23186138,725524,449545
(1,1936:7986069,11289903:0,0,0
$1,1936:7986069,11289903
(1,1936:7986069,10110255:0,0,0
)
$1,1936:7986069,11289903
)
x1,1936:8765217,11289903
(1,1938:8765217,11019310:581724,313481,0
x1,1938:9264977,11019310
)
x1,1938:9601804,11289903
(1,1938:9601804,11019310:301284,213447,0
x1,1938:9870320,11019310
)
g1,1938:10085128,11289903
x1,1938:10594854,11289903
g1,1938:10776894,11289903
x1,1938:11272052,11289903
(1,1938:11272052,11019310:301284,213447,0
x1,1938:11540568,11019310
)
g1,1938:11718968,11289903
x1,1938:12228694,11289903
g1,1938:12374326,11289903
[1,1938:12374326,11289903:577988,605170,0
(1,1938:12499480,11122421:0,437688,0
x1,1938:12827161,11122421
)
(1,1938:12374326,11289903:577988,449650,0
x1,1938:12952314,11289903
)
]
g1,1938:13097946,11289903
x1,1938:13607672,11289903
g1,1938:13753304,11289903
x1,1938:14248462,11289903
g1,1938:14394094,11289903
x1,1938:14903820,11289903
g1,1938:15049452,11289903
[1,1938:15049452,11289903:879272,605170,0
(1,1938:15174606,11122421:0,437688,0
x1,1938:15502287,11122421
)
(1,1938:15049452,11289903:879272,484040,0
x1,1938:15627440,11289903
(1,1938:15627440,11019310:301284,213447,0
x1,1938:15895956,11019310
)
)
]
g1,1938:16074356,11289903
x1,1938:16584082,11289903
g1,1938:16729714,11289903
(1,1938:16729714,11289903:484967,725524,449545
(1,1938:16729714,11289903:484967,725524,449545
h1,1938:16729714,11289903:78643,0,0
[1,1938:16808357,11289903:327681,725524,449545
(1,1938:16808357,10846547:327681,282168,0
k1,1938:16819395,10846547:11038
x1,1938:17125001,10846547
k1,1938:17136038,10846547:11037
)
(1,1938:16808357,11739447:327681,422343,0
x1,1938:17136038,11739447
)
]
h1,1938:17136038,11289903:78643,0,0
)
)
g1,1938:17323905,11289903
(1,1938:17323905,11289903:13557033,584074,229380
(1,1938:17323905,10759057:382295,26213,760226
x1,1938:17706200,10759057
)
x1,1938:18069606,11289903
(1,1938:18132639,11019310:301284,213447,0
x1,1938:18401155,11019310
)
x1,1938:19293171,11289903
(1,1938:19293171,11019310:294003,295640,0
x1,1938:19554406,11019310
)
x1,1938:20061397,11289903
(1,1938:20061397,11019310:822455,313481,54614
x1,1938:20780542,11019310
)
g1,1938:21029484,11289903
x1,1938:21539210,11289903
g1,1938:21684842,11289903
x1,1938:22375929,11289903
x1,1938:23188983,11289903
g1,1938:23334615,11289903
x1,1938:23516660,11289903
g1,1938:23662292,11289903
x1,1938:24157450,11289903
(1,1938:24157450,11019310:301284,213447,0
x1,1938:24425966,11019310
)
x1,1938:25187820,11289903
(1,1938:25187820,11019310:822455,313481,54614
x1,1938:25906965,11019310
)
g1,1938:26155907,11289903
x1,1938:26665633,11289903
g1,1938:26811265,11289903
x1,1938:27174671,11289903
x1,1938:28096952,11289903
(1,1938:28096952,11019310:294003,295640,0
x1,1938:28358187,11019310
)
x1,1938:29120041,11289903
(1,1938:29120041,11019310:822455,313481,54614
x1,1938:29839186,11019310
)
x1,1938:30197359,11289903
(1,1938:30197359,11019310:301284,213447,0
x1,1938:30465875,11019310
)
(1,1938:30498643,10759057:382295,26213,760226
x1,1938:30880938,10759057
)
)
g1,1938:30990162,11289903
x1,1938:31172207,11289903
)
(1,1938:32929221,11289903:1492769,491520,163840
(1,1938:32929221,11289903:1492769,491520,163840
x1,1938:34167127,11289903
x1,1938:34421990,11289903
)
)
)
(1,1942:4736286,13452591:29685704,491520,163840
h1,1940:4736286,13452591:983040,0,0
x1,1940:6538528,13452591
x1,1940:6993639,13452591
g1,1940:7212092,13452591
x1,1940:8122316,13452591
g1,1940:8340769,13452591
x1,1940:10927625,13452591
x1,1940:11674009,13452591
g1,1940:11892462,13452591
x1,1940:12238348,13452591
x1,1940:13900416,13452591
g1,1940:14118869,13452591
x1,1940:14646800,13452591
g1,1940:14865253,13452591
x1,1940:15775477,13452591
g1,1940:15993930,13452591
x1,1940:16358020,13452591
x1,1940:18944879,13452591
x1,1940:19290765,13452591
x1,1940:20419443,13452591
g1,1940:20637896,13452591
x1,1940:22969891,13452591
g1,1940:23188344,13452591
(1,1940:23188344,13452591:1492769,491520,163840
x1,1940:23443207,13452591
x1,1940:24426250,13452591
x1,1940:24681113,13452591
)
g1,1940:24899566,13452591
x1,1940:25882608,13452591
g1,1940:26101061,13452591
x1,1940:26465151,13452591
x1,1940:26774627,13452591
g1,1940:26993080,13452591
x1,1940:29366942,13452591
x1,1940:30258961,13452591
g1,1940:30477414,13452591
x1,1940:30841504,13452591
x1,1940:31169185,13452591
k1,1942:34421990,13452591:3252805
g1,1942:34421990,13452591
)
(1,1956:6745614,18957657:27676376,4292650,3964970
(1,1956:6745614,18957657:24174280,4292650,3964970
(1,1942:6745614,18957657:0,0,0
$1,1942:6745614,18957657
(1,1942:6745614,17778009:0,0,0
)
$1,1942:6745614,18957657
)
g1,1956:6854838,18957657
(1,1956:6854838,18957657:24065056,4292650,3964970
h1,1956:6854838,18957657:78643,0,0
h1,1945:6933481,18957657:0,0,0
[1,1954:6933481,18957657:23403870,4268589,3940908
(1,1945:6933481,15514818:23403870,825750,353898
g1,1945:6933481,15514818
(1,1945:6933481,15514818:0,825750,353898
g1,1945:6933481,15514818
(1,1945:6933481,15514818:0,825750,353898
[1,1945:6933481,15514818:0,825750,353898
(1,51:6933481,15514818:0,825750,353898
r1,1945:6933481,15514818:0,1179648,353898
)
]
)
$1,1945:6933481,15514818
h1,1945:6933481,15514818:0,0,0
$1,1945:6933481,15514818
)
g1,1945:6933481,15514818
(1,1945:6933481,15514818:23403870,825750,353898
$1,1945:6933481,15514818
(1,1945:6933481,15514818:11958463,605170,127431
h1,1945:6933481,15514818:0,0,0
(1,1945:6933481,15514818:1037655,447828,0
x1,1945:7962035,15514818
)
g1,1945:8080360,15514818
x1,1945:8604645,15514818
(1,1945:8604645,15244225:301284,213447,0
x1,1945:8873161,15244225
)
g1,1945:9087969,15514818
x1,1945:9597695,15514818
g1,1945:9779735,15514818
x1,1945:10338610,15514818
g1,1945:10993971,15514818
g1,1945:11103195,15514818
(1,1945:11103195,15514818:1276134,455111,0
x1,1945:12379329,15514818
)
g1,1945:12488553,15514818
[1,1945:12488553,15514818:796442,605170,0
(1,1945:12572292,15347336:0,437688,0
x1,1945:12899973,15347336
)
(1,1945:12488553,15514818:796442,484040,0
x1,1945:12983711,15514818
(1,1945:12983711,15244225:301284,213447,0
x1,1945:13252227,15244225
)
)
]
g1,1945:13467035,15514818
x1,1945:13976761,15514818
g1,1945:14158801,15514818
x1,1945:14717676,15514818
g1,1945:15373037,15514818
g1,1945:15482261,15514818
(1,1945:15482261,15514818:1037655,447828,0
x1,1945:16510815,15514818
)
g1,1945:16629140,15514818
[1,1945:16629140,15514818:879272,605170,0
(1,1945:16754294,15347336:0,437688,0
x1,1945:17081975,15347336
)
(1,1945:16629140,15514818:879272,484040,0
x1,1945:17207128,15514818
(1,1945:17207128,15244225:301284,213447,0
x1,1945:17475644,15244225
)
)
]
g1,1945:17690452,15514818
x1,1945:18200178,15514818
g1,1945:18382218,15514818
x1,1945:18891944,15514818
)
$1,1945:18891944,15514818
k1,1945:30337351,15514818:11445407
)
g1,1945:30992711,15514818
(1,1945:30992711,15514818:-655360,825750,353898
g1,1945:30992711,15514818
(1,1945:30992711,15514818:0,825750,353898
[1,1945:30992711,15514818:0,825750,353898
(1,51:30992711,15514818:0,825750,353898
r1,1945:30992711,15514818:0,1179648,353898
)
]
)
$1,1945:30992711,15514818
(1,1945:30992711,15514818:-655360,0,0
)
$1,1945:30337351,15514818
)
g1,1945:30337351,15514818
)
(1,1946:6933481,16891074:23403870,825750,1157795
g1,1946:6933481,16891074
(1,1946:6933481,16891074:0,825750,1157795
g1,1946:6933481,16891074
(1,1945:6933481,16891074:0,825750,353898
[1,1945:6933481,16891074:0,825750,353898
(1,51:6933481,16891074:0,825750,353898
r1,1946:6933481,16891074:0,1179648,353898
)
]
)
$1,1946:6933481,16891074
h1,1946:6933481,16891074:0,0,0
$1,1946:6933481,16891074
)
g1,1946:6933481,16891074
(1,1946:6933481,16891074:23403870,825750,1157795
$1,1946:6933481,16891074
(1,1946:6933481,16891074:21522545,633512,1157795
h1,1946:6933481,16891074:0,0,0
g1,1946:7042705,16891074
[1,1946:7042705,16891074:9978880,552762,1127212
[1,1946:7042705,16891074:9978880,552762,633873
(1,1946:7042705,16891074:9978880,552762,162016
g1,1946:7042705,16891074
(1,1946:7042705,16891074:9978880,552762,162016
$1,1946:7042705,16891074
g1,1946:7042705,16891074
(1,1946:7042705,16891074:9978880,552762,162016
x1,1946:7461405,16891074
(1,1946:7461405,16620481:301284,213447,0
x1,1946:7729921,16620481
)
g1,1946:7944729,16891074
x1,1946:8454455,16891074
g1,1946:8636495,16891074
x1,1946:9013325,16891074
g1,1946:9231778,16891074
(1,1946:9231778,16891074:691771,282168,0
x1,1946:9923549,16891074
)
g1,1946:10142002,16891074
x1,1946:10489935,16891074
x1,1946:10999659,16891074
[1,1946:10999659,17053090:429922,630127,0
(1,1946:10999659,16620481:342626,197518,0
x1,1946:11309517,16620481
)
(1,1946:10999659,17053090:429922,313481,0
x1,1946:11394465,17053090
)
]
x1,1946:11611626,16891074
g1,1946:11830079,16891074
g1,1946:11939303,16891074
x1,1946:12463588,16891074
(1,1946:12463588,16620481:301284,213447,0
x1,1946:12732104,16620481
)
x1,1946:13354693,16891074
g1,1946:13536733,16891074
x1,1946:14046459,16891074
g1,1946:14228499,16891074
x1,1946:14605329,16891074
g1,1946:14823782,16891074
(1,1946:14823782,16891074:691771,282168,0
x1,1946:15515553,16891074
)
g1,1946:15734006,16891074
x1,1946:16081939,16891074
x1,1946:16591663,16891074
[1,1946:16591663,17053090:429922,714778,0
(1,1946:16591663,16620481:230742,282169,0
x1,1946:16789637,16620481
)
(1,1946:16591663,17053090:429922,313481,0
x1,1946:16986469,17053090
)
]
)
g1,1946:17021585,16891074
$1,1946:17021585,16891074
)
g1,1946:17021585,16891074
)
(1,1946:7042705,17328339:9978880,78641,0
g1,1946:7042705,17328339
(1,1946:7042705,17328339:9978880,78641,0
$1,1946:7042705,17328339
x1,1946:7337620,17328339
g1,1946:11737230,17328339
x1,1946:12327060,17328339
g1,1946:16726670,17328339
x1,1946:17021585,17328339
$1,1946:17021585,17328339
)
g1,1946:17021585,17328339
)
]
(1,1946:7042705,17952750:9978880,318577,0
k1,1946:8793742,17952750:1751037
x1,1946:10855405,17952750
x1,1946:11455699,17952750
g1,1946:11632283,17952750
x1,1946:12528856,17952750
x1,1946:14145873,17952750
g1,1946:14322457,17952750
x1,1946:15270549,17952750
k1,1946:17021585,17952750:1751036
)
]
x1,1946:17203630,16891074
g1,1946:17858991,16891074
g1,1946:17968215,16891074
[1,1946:17968215,16891074:10305766,633512,1157795
[1,1946:17968215,16891074:10305766,633512,664456
(1,1946:17968215,16891074:10305766,633512,192599
g1,1946:17968215,16891074
(1,1946:17968215,16891074:10305766,633512,192599
$1,1946:17968215,16891074
g1,1946:17968215,16891074
(1,1946:17968215,16891074:10305766,633512,192599
x1,1946:18254936,16891074
(1,1946:18285087,16620481:301284,213447,0
x1,1946:18553603,16620481
)
g1,1946:18768411,16891074
x1,1946:19278137,16891074
g1,1946:19460177,16891074
x1,1946:19787858,16891074
g1,1946:20006311,16891074
(1,1946:20006311,16891074:691771,282168,0
x1,1946:20698082,16891074
)
g1,1946:20916535,16891074
x1,1946:21264468,16891074
x1,1946:21774192,16891074
[1,1946:21774192,17083673:429922,826111,0
(1,1946:21774192,16576139:286891,318577,89201
x1,1946:22012671,16576139
)
(1,1946:21774192,17083673:429922,313481,0
x1,1946:22168998,17083673
)
]
x1,1946:22386159,16891074
g1,1946:22604612,16891074
g1,1946:22713836,16891074
[1,1946:22713836,16891074:879272,605170,0
(1,1946:22838990,16723592:0,437688,0
x1,1946:23166671,16723592
)
(1,1946:22713836,16891074:879272,484040,0
x1,1946:23291824,16891074
(1,1946:23291824,16620481:301284,213447,0
x1,1946:23560340,16620481
)
)
]
g1,1946:23738740,16891074
x1,1946:23920785,16891074
g1,1946:24066417,16891074
x1,1946:24656238,16891074
g1,1946:24838278,16891074
x1,1946:25348004,16891074
g1,1946:25530044,16891074
x1,1946:25857725,16891074
g1,1946:26076178,16891074
(1,1946:26076178,16891074:691771,282168,0
x1,1946:26767949,16891074
)
g1,1946:26986402,16891074
x1,1946:27334335,16891074
x1,1946:27844059,16891074
[1,1946:27844059,17053090:429922,751186,0
(1,1946:27844059,16620481:305586,318577,0
x1,1946:28116877,16620481
)
(1,1946:27844059,17053090:429922,313481,0
x1,1946:28238865,17053090
)
]
)
g1,1946:28273981,16891074
$1,1946:28273981,16891074
)
g1,1946:28273981,16891074
)
(1,1946:17968215,17358922:10305766,78641,0
g1,1946:17968215,17358922
(1,1946:17968215,17358922:10305766,78641,0
$1,1946:17968215,17358922
x1,1946:18263130,17358922
g1,1946:22826183,17358922
x1,1946:23416013,17358922
g1,1946:27979066,17358922
x1,1946:28273981,17358922
$1,1946:28273981,17358922
)
g1,1946:28273981,17358922
)
]
(1,1946:17968215,17983333:10305766,318577,0
k1,1946:20320286,17983333:2352071
x1,1946:22381949,17983333
x1,1946:22982243,17983333
g1,1946:23158827,17983333
x1,1946:24797235,17983333
g1,1946:24973819,17983333
x1,1946:25921911,17983333
k1,1946:28273981,17983333:2352070
)
]
x1,1946:28456026,16891074
)
$1,1946:28456026,16891074
k1,1946:30337351,16891074:1881325
)
g1,1946:30992711,16891074
)
(1,1947:6933481,19136763:23403870,825750,353898
g1,1947:6933481,19136763
(1,1947:6933481,19136763:0,825750,353898
g1,1947:6933481,19136763
(1,1945:6933481,19136763:0,825750,353898
[1,1945:6933481,19136763:0,825750,353898
(1,51:6933481,19136763:0,825750,353898
r1,1947:6933481,19136763:0,1179648,353898
)
]
)
$1,1947:6933481,19136763
h1,1947:6933481,19136763:0,0,0
$1,1947:6933481,19136763
)
g1,1947:6933481,19136763
(1,1947:6933481,19136763:23403870,825750,353898
$1,1947:6933481,19136763
(1,1947:6933481,19136763:6216143,584074,163840
h1,1947:6933481,19136763:0,0,0
x1,1947:7457766,19136763
(1,1947:7457766,18866170:301284,213447,0
x1,1947:7726282,18866170
)
g1,1947:7941090,19136763
x1,1947:8450816,19136763
g1,1947:8632856,19136763
x1,1947:9412004,19136763
(1,1947:9412004,18866170:281419,197518,0
x1,1947:9660655,18866170
)
x1,1947:9948286,19136763
(1,1947:9948286,18866170:301284,213447,0
x1,1947:10216802,18866170
)
g1,1947:10395202,19136763
x1,1947:10904928,19136763
g1,1947:11050560,19136763
x1,1947:11829708,19136763
(1,1947:11829708,18866170:581724,313481,0
x1,1947:12329468,18866170
)
x1,1947:12666295,19136763
(1,1947:12666295,18866170:301284,213447,0
x1,1947:12934811,18866170
)
x1,1947:13149624,19136763
)
$1,1947:13149624,19136763
k1,1947:30337352,19136763:17187728
)
g1,1947:30992711,19136763
)
(1,1954:6933481,21489525:23403870,1736720,1409040
g1,1948:6933481,21489525
(1,1948:6933481,21489525:0,1736720,1409040
g1,1948:6933481,21489525
(1,1945:6933481,21489525:0,825750,353898
[1,1945:6933481,21489525:0,825750,353898
(1,51:6933481,21489525:0,825750,353898
r1,1948:6933481,21489525:0,1179648,353898
)
]
)
$1,1948:6933481,21489525
h1,1948:6933481,21489525:0,0,0
$1,1948:6933481,21489525
)
g1,1948:6933481,21489525
(1,1954:6933481,21489525:23403870,1736720,1409040
$1,1954:6933481,21489525
(1,1954:6933481,21489525:23403870,1736720,1409040
h1,1954:6933481,21489525:0,0,0
x1,1954:7712629,21489525
(1,1954:7712629,21218932:281419,197518,0
x1,1954:7961280,21218932
)
x1,1954:8248911,21489525
(1,1954:8248911,21218932:301284,213447,0
x1,1954:8517427,21218932
)
g1,1954:8732235,21489525
x1,1954:9241961,21489525
g1,1954:9424001,21489525
(1,1954:9424001,21489525:20913350,1736720,1409040
[1,1954:9424001,19752805:582543,0,3145760
(1,1954:9424001,19752805:582543,0,589830
x1,1954:10006544,19752805
)
(1,1954:9424001,20342635:582543,0,196610
x1,1954:10006544,20342635
)
(1,1954:9424001,20539245:582543,0,196610
x1,1954:10006544,20539245
)
(1,1954:9424001,20735855:582543,0,1179660
x1,1954:10006544,20735855
)
(1,1954:9424001,21915515:582543,0,196610
x1,1954:10006544,21915515
)
(1,1954:9424001,22112125:582543,0,196610
x1,1954:10006544,22112125
)
(1,1954:9424001,22308735:582543,0,589830
x1,1954:10006544,22308735
)
]
h1,1951:10006544,21489525:0,0,0
[1,1953:10006544,21489525:20252164,1721278,1393598
(1,1951:10006544,20745068:20252164,976821,449545
g1,1951:10006544,20745068
(1,1951:10006544,20745068:0,976821,449545
g1,1951:10006544,20745068
(1,1945:10006544,20745068:0,825750,353898
[1,1945:10006544,20745068:0,825750,353898
(1,51:10006544,20745068:0,825750,353898
r1,1951:10006544,20745068:0,1179648,353898
)
]
)
$1,1951:10006544,20745068
h1,1951:10006544,20745068:0,0,0
$1,1951:10006544,20745068
)
g1,1951:10006544,20745068
(1,1951:10006544,20745068:10312986,976821,449545
$1,1951:10006544,20745068
(1,1951:10006544,20745068:3768524,976821,449545
h1,1951:10006544,20745068:0,0,0
(1,1951:10006544,20745068:2810972,976821,449545
(1,1951:10006544,20745068:2810972,976821,449545
h1,1951:10006544,20745068:78643,0,0
[1,1951:10085187,20745068:2653686,976821,449545
(1,1951:10085187,20301712:2653686,533465,163840
x1,1951:10433120,20301712
(1,1951:10469528,20063887:294003,295640,0
x1,1951:10730763,20063887
)
x1,1951:11382482,20301712
(1,1951:11473505,20063887:281419,197518,0
x1,1951:11722156,20063887
)
x1,1951:12738873,20301712
)
(1,1951:10085187,21194612:2653686,484966,0
k1,1951:10835747,21194612:750560
x1,1951:11183680,21194612
x1,1951:11694311,21194612
(1,1951:11694311,21005286:294003,295640,0
x1,1951:11955546,21005286
)
k1,1951:12738873,21194612:750559
)
]
h1,1951:12738873,20745068:78643,0,0
)
)
x1,1951:13291739,20745068
(1,1951:13291739,20474475:301284,213447,0
x1,1951:13560255,20474475
)
x1,1951:13775068,20745068
)
$1,1951:13775068,20745068
k1,1951:20319530,20745068:6544462
)
g1,1951:20974890,20745068
(1,1951:20974890,20745068:9283818,976821,449545
k1,1951:24671755,20745068:3696865
(1,1945:24671755,20745068:0,825750,353898
[1,1945:24671755,20745068:0,825750,353898
(1,51:24671755,20745068:0,825750,353898
r1,1951:24671755,20745068:0,1179648,353898
)
]
)
$1,1951:24671755,20745068
(1,1951:24671755,20745068:5586953,455111,127431
(1,1951:24671755,20745068:5404908,455111,127431
(1,1951:24671755,20745068:5404908,455111,127431
x1,1951:28285343,20745068
g1,1951:28503796,20745068
x1,1951:30076663,20745068
)
)
x1,1951:30258708,20745068
)
$1,1951:30258708,20745068
)
g1,1951:30258708,20745068
)
(1,1953:10006544,22433578:20252164,976821,449545
g1,1952:10006544,22433578
(1,1952:10006544,22433578:0,976821,449545
g1,1952:10006544,22433578
(1,1945:10006544,22433578:0,825750,353898
[1,1945:10006544,22433578:0,825750,353898
(1,51:10006544,22433578:0,825750,353898
r1,1952:10006544,22433578:0,1179648,353898
)
]
)
$1,1952:10006544,22433578
h1,1952:10006544,22433578:0,0,0
$1,1952:10006544,22433578
)
g1,1952:10006544,22433578
(1,1952:10006544,22433578:10312986,976821,449545
$1,1952:10006544,22433578
(1,1952:10006544,22433578:10312986,976821,449545
h1,1952:10006544,22433578:0,0,0
(1,1952:10006544,22433578:2810972,976821,449545
(1,1952:10006544,22433578:2810972,976821,449545
h1,1952:10006544,22433578:78643,0,0
[1,1952:10085187,22433578:2653686,976821,449545
(1,1952:10085187,21990222:2653686,533465,163840
x1,1952:10433120,21990222
(1,1952:10469528,21752397:294003,295640,0
x1,1952:10730763,21752397
)
x1,1952:11382482,21990222
(1,1952:11473505,21752397:281419,197518,0
x1,1952:11722156,21752397
)
x1,1952:12738873,21990222
)
(1,1952:10085187,22883122:2653686,484966,0
k1,1952:10835747,22883122:750560
x1,1952:11183680,22883122
x1,1952:11694311,22883122
(1,1952:11694311,22693796:294003,295640,0
x1,1952:11955546,22693796
)
k1,1952:12738873,22883122:750559
)
]
h1,1952:12738873,22433578:78643,0,0
)
)
x1,1952:13291739,22433578
(1,1952:13291739,22162985:301284,213447,0
x1,1952:13560255,22162985
)
g1,1952:13738655,22433578
x1,1952:14248381,22433578
g1,1952:14394013,22433578
x1,1952:14846031,22433578
[1,1952:14846031,22595594:317040,646056,0
(1,1952:14846031,22162985:301284,213447,0
x1,1952:15114547,22162985
)
(1,1952:14846031,22595594:317040,197518,0
x1,1952:15130303,22595594
)
]
x1,1952:15637294,22433578
(1,1952:15637294,22162985:822455,313481,54614
x1,1952:16356439,22162985
)
g1,1952:16605381,22433578
x1,1952:17115107,22433578
g1,1952:17260739,22433578
x1,1952:17712757,22433578
(1,1952:17712757,22531881:317040,197518,0
x1,1952:17997029,22531881
)
x1,1952:18758883,22433578
(1,1952:18758883,22162985:822455,313481,54614
x1,1952:19478028,22162985
)
x1,1952:19836201,22433578
(1,1952:19836201,22162985:301284,213447,0
x1,1952:20104717,22162985
)
x1,1952:20319530,22433578
)
$1,1952:20319530,22433578
g1,1952:20319530,22433578
)
g1,1952:20974890,22433578
(1,1953:20974890,22433578:9283818,976821,449545
g1,1952:20974890,22433578
(1,1945:20974890,22433578:0,825750,353898
[1,1945:20974890,22433578:0,825750,353898
(1,51:20974890,22433578:0,825750,353898
r1,1952:20974890,22433578:0,1179648,353898
)
]
)
$1,1953:20974890,22433578
(1,1953:20974890,22433578:9283818,484040,127431
x1,1953:21338296,22433578
(1,1953:21401329,22162985:301284,213447,0
x1,1953:21669845,22162985
)
g1,1953:21884653,22433578
x1,1953:22394379,22433578
g1,1953:22576419,22433578
x1,1953:22904100,22433578
g1,1952:23122553,22433578
(1,1953:23122553,22433578:6954110,455111,127431
(1,1952:23122553,22433578:6954110,455111,127431
x1,1952:23907167,22433578
g1,1952:24125620,22433578
x1,1952:28285343,22433578
g1,1952:28503796,22433578
x1,1952:30076663,22433578
)
)
x1,1953:30258708,22433578
)
$1,1953:30258708,22433578
)
g1,1953:30258708,22433578
)
]
h1,1954:30258708,21489525:78643,0,0
)
)
$1,1954:30337351,21489525
g1,1954:30337351,21489525
)
g1,1954:30992711,21489525
)
]
[1,1956:30337351,14665007:582543,0,8257620
(1,1956:30337351,14665007:582543,0,589830
x1,1956:30919894,14665007
)
(1,1956:30337351,15254837:582543,0,196610
x1,1956:30919894,15254837
)
(1,1956:30337351,15451447:582543,0,196610
x1,1956:30919894,15451447
)
(1,1956:30337351,15648057:582543,0,196610
x1,1956:30919894,15648057
)
(1,1956:30337351,15844667:582543,0,196610
x1,1956:30919894,15844667
)
(1,1956:30337351,16041277:582543,0,196610
x1,1956:30919894,16041277
)
(1,1956:30337351,16237887:582543,0,196610
x1,1956:30919894,16237887
)
(1,1956:30337351,16434497:582543,0,196610
x1,1956:30919894,16434497
)
(1,1956:30337351,16631107:582543,0,196610
x1,1956:30919894,16631107
)
(1,1956:30337351,16827717:582543,0,196610
x1,1956:30919894,16827717
)
(1,1956:30337351,17024327:582543,0,196610
x1,1956:30919894,17024327
)
(1,1956:30337351,17220937:582543,0,196610
x1,1956:30919894,17220937
)
(1,1956:30337351,17417547:582543,0,196610
x1,1956:30919894,17417547
)
(1,1956:30337351,17614157:582543,0,196610
x1,1956:30919894,17614157
)
(1,1956:30337351,17810767:582543,0,196610
x1,1956:30919894,17810767
)
(1,1956:30337351,18007377:582543,0,196610
x1,1956:30919894,18007377
)
(1,1956:30337351,18203987:582543,0,1179660
x1,1956:30919894,18203987
)
(1,1956:30337351,19383647:582543,0,196610
x1,1956:30919894,19383647
)
(1,1956:30337351,19580257:582543,0,196610
x1,1956:30919894,19580257
)
(1,1956:30337351,19776867:582543,0,196610
x1,1956:30919894,19776867
)
(1,1956:30337351,19973477:582543,0,196610
x1,1956:30919894,19973477
)
(1,1956:30337351,20170087:582543,0,196610
x1,1956:30919894,20170087
)
(1,1956:30337351,20366697:582543,0,196610
x1,1956:30919894,20366697
)
(1,1956:30337351,20563307:582543,0,196610
x1,1956:30919894,20563307
)
(1,1956:30337351,20759917:582543,0,196610
x1,1956:30919894,20759917
)
(1,1956:30337351,20956527:582543,0,196610
x1,1956:30919894,20956527
)
(1,1956:30337351,21153137:582543,0,196610
x1,1956:30919894,21153137
)
(1,1956:30337351,21349747:582543,0,196610
x1,1956:30919894,21349747
)
(1,1956:30337351,21546357:582543,0,196610
x1,1956:30919894,21546357
)
(1,1956:30337351,21742967:582543,0,196610
x1,1956:30919894,21742967
)
(1,1956:30337351,21939577:582543,0,196610
x1,1956:30919894,21939577
)
(1,1956:30337351,22136187:582543,0,196610
x1,1956:30919894,22136187
)
(1,1956:30337351,22332797:582543,0,589830
x1,1956:30919894,22332797
)
]
)
)
(1,1956:32929221,18957657:1492769,491520,163840
(1,1956:32929221,18957657:1492769,491520,163840
x1,1956:34167127,18957657
x1,1956:34421990,18957657
)
)
)
(1,1958:4736286,24462723:29685704,491520,163840
x1,1958:6265464,24462723
g1,1957:6483917,24462723
x1,1957:7758231,24462723
g1,1957:7976684,24462723
x1,1957:9209127,24462723
g1,1957:9427580,24462723
(1,1957:9427580,24462723:1492769,491520,163840
x1,1957:9682443,24462723
x1,1957:10665486,24462723
x1,1957:10920349,24462723
)
$1,1957:10920349,24462723
x1,1957:11430075,24462723
$1,1957:11430075,24462723
(1,1957:11430075,24462723:1492769,491520,163840
x1,1957:11684938,24462723
x1,1957:12667981,24462723
x1,1957:12922844,24462723
)
x1,1957:13104889,24462723
k1,1958:34421989,24462723:21317100
g1,1958:34421989,24462723
)
(1,1961:4736286,26756025:29685704,546132,152916
(1,1961:4736286,26756025:2015232,506811,0
g1,1961:4736286,26756025
x1,1961:5866782,26756025
g1,1961:6751518,26756025
)
x1,1961:7911141,26756025
g1,1961:8206053,26756025
x1,1961:10775610,26756025
g1,1961:11070522,26756025
x1,1961:12881865,26756025
x1,1961:15548361,26756025
g1,1961:15843273,26756025
x1,1961:16555977,26756025
g1,1961:16850889,26756025
x1,1961:18090156,26756025
g1,1961:18385068,26756025
x1,1961:23434345,26756025
g1,1961:23729257,26756025
x1,1961:24441961,26756025
g1,1961:24736873,26756025
x1,1961:29014462,26756025
g1,1961:29309374,26756025
x1,1961:33186375,26756025
k1,1961:34421990,26756025:1235615
g1,1961:34421990,26756025
)
(1,1963:4736286,28358925:29685704,455111,127431
x1,1963:5337034,28358925
k1,1962:5602857,28358925:265823
x1,1962:6662358,28358925
k1,1962:6928180,28358925:265822
x1,1962:9079949,28358925
k1,1962:9357614,28358925:277665
x1,1962:9830930,28358925
x1,1962:10103996,28358925
k1,1962:10369819,28358925:265823
x1,1962:12141115,28358925
k1,1962:12406937,28358925:265822
x1,1962:13317161,28358925
k1,1962:13582984,28358925:265823
x1,1962:15459866,28358925
k1,1962:15725689,28358925:265823
x1,1962:17056438,28358925
x1,1962:19040728,28358925
k1,1962:19306550,28358925:265822
x1,1962:19834481,28358925
k1,1962:20100304,28358925:265823
x1,1962:21010528,28358925
k1,1962:21276351,28358925:265823
x1,1962:24740662,28358925
k1,1962:25006484,28358925:265822
x1,1962:26961645,28358925
k1,1962:27227468,28358925:265823
x1,1962:27755399,28358925
k1,1962:28021222,28358925:265823
x1,1962:30608077,28358925
k1,1962:30873899,28358925:265822
x1,1962:33610032,28358925
k1,1962:33875855,28358925:265823
x1,1962:34421990,28358925
k1,1962:34421990,28358925:0
)
(1,1963:4736286,29538573:29685704,455111,127431
x1,1963:6412917,29538573
x1,1963:9802593,29538573
k1,1962:10034675,29538573:232082
x1,1962:11749536,29538573
k1,1962:12081695,29538573:332159
x1,1962:13210372,29538573
k1,1962:13442454,29538573:232082
x1,1962:13697317,29538573
x1,1962:14152428,29538573
x1,1962:14461904,29538573
k1,1962:14693986,29538573:232082
x1,1962:16259572,29538573
x1,1962:17952589,29538573
x1,1962:18189247,29538573
k1,1962:18421330,29538573:232083
x1,1962:18767216,29538573
x1,1962:20920806,29538573
k1,1962:21152888,29538573:232082
x1,1962:21699023,29538573
k1,1962:21931105,29538573:232082
x1,1962:22841329,29538573
k1,1962:23073411,29538573:232082
x1,1962:24950293,29538573
k1,1962:25182375,29538573:232082
x1,1962:26513124,29538573
x1,1962:28497414,29538573
k1,1962:28729497,29538573:232083
x1,1962:29605132,29538573
k1,1962:29837214,29538573:232082
x1,1962:30747438,29538573
k1,1962:30979520,29538573:232082
x1,1962:34421990,29538573
k1,1962:34421990,29538573:0
)
(1,1963:4736286,30718221:29685704,605170,127431
x1,1963:6849827,30718221
x1,1962:7086485,30718221
k1,1962:7284800,30718221:198315
$1,1962:7284800,30718221
x1,1962:7759023,30718221
$1,1962:7759023,30718221
k1,1962:7957337,30718221:198314
x1,1962:9013198,30718221
k1,1962:9211513,30718221:198315
x1,1962:10121737,30718221
k1,1962:10320051,30718221:198314
x1,1962:12613818,30718221
k1,1962:12812133,30718221:198315
x1,1962:13176223,30718221
x1,1962:16218194,30718221
k1,1962:16416508,30718221:198314
$1,1962:16416508,30718221
[1,1962:16416508,30718221:515183,605170,0
(1,1962:16510259,30550739:0,437688,0
x1,1962:16837940,30550739
)
(1,1962:16416508,30718221:515183,449650,0
x1,1962:16931691,30718221
)
]
$1,1962:16931691,30718221
x1,1962:17113736,30718221
k1,1962:17398295,30718221:284559
x1,1962:18071861,30718221
x1,1962:18308518,30718221
k1,1962:18506832,30718221:198314
x1,1962:19435262,30718221
x1,1962:19708328,30718221
k1,1962:19906643,30718221:198315
x1,1962:20816867,30718221
k1,1962:21015181,30718221:198314
x1,1962:21361067,30718221
x1,1962:23547427,30718221
k1,1962:23745742,30718221:198315
x1,1962:24273673,30718221
k1,1962:24471987,30718221:198314
x1,1962:25382211,30718221
k1,1962:25580526,30718221:198315
x1,1962:27457408,30718221
k1,1962:27655722,30718221:198314
x1,1962:30513828,30718221
k1,1962:30712143,30718221:198315
x1,1962:31294687,30718221
k1,1962:31493001,30718221:198314
x1,1962:33313451,30718221
k1,1962:33511766,30718221:198315
x1,1962:34421990,30718221
k1,1962:34421990,30718221:0
)
(1,1963:4736286,31897869:29685704,455111,127431
x1,1963:5391648,31897869
x1,1962:5719329,31897869
x1,1962:7486984,31897869
k1,1962:7687107,31897869:200123
x1,1962:10403216,31897869
k1,1962:10603338,31897869:200122
x1,1962:11131269,31897869
k1,1962:11331392,31897869:200123
x1,1962:12241616,31897869
k1,1962:12441738,31897869:200122
x1,1962:15906049,31897869
k1,1962:16106172,31897869:200123
x1,1962:18061333,31897869
k1,1962:18261455,31897869:200122
x1,1962:18807590,31897869
k1,1962:19007713,31897869:200123
x1,1962:22450182,31897869
k1,1962:22735343,31897869:285161
x1,1962:25129232,31897869
k1,1962:25329355,31897869:200123
x1,1962:27206237,31897869
k1,1962:27406359,31897869:200122
x1,1962:28737108,31897869
x1,1962:30721398,31897869
k1,1962:30921521,31897869:200123
x1,1962:31977382,31897869
k1,1962:32177504,31897869:200122
x1,1962:33087728,31897869
k1,1962:33287851,31897869:200123
x1,1962:34421990,31897869
k1,1962:34421990,31897869:0
)
(1,1963:4736286,33077517:29685704,491520,163840
x1,1963:5082172,33077517
x1,1962:7268532,33077517
g1,1962:7486985,33077517
x1,1962:8014916,33077517
g1,1962:8233369,33077517
x1,1962:9143593,33077517
g1,1962:9362046,33077517
x1,1962:11238928,33077517
g1,1962:11457381,33077517
x1,1962:14315487,33077517
g1,1962:14533940,33077517
x1,1962:15516982,33077517
g1,1962:15735435,33077517
x1,1962:17031593,33077517
g1,1962:17250046,33077517
x1,1962:17832590,33077517
g1,1962:18051043,33077517
x1,1962:18961267,33077517
g1,1962:19179720,33077517
x1,1962:19434583,33077517
x1,1962:19889694,33077517
x1,1962:20199170,33077517
g1,1962:20417623,33077517
x1,1962:20890939,33077517
x1,1962:22061487,33077517
g1,1962:22279940,33077517
x1,1962:22461985,33077517
x1,1962:23117347,33077517
x1,1962:23299392,33077517
g1,1962:23384592,33077517
x1,1962:24039954,33077517
x1,1962:24404044,33077517
k1,1963:34421990,33077517:10017946
g1,1963:34421990,33077517
)
(1,1965:4736286,35174211:29685704,455111,127431
(1,1965:4736286,35174211:2302850,422343,0
g1,1965:4736286,35174211
x1,1965:6285476,35174211
g1,1965:7039136,35174211
)
x1,1965:10959443,35174211
g1,1965:11210663,35174211
x1,1965:15883899,35174211
k1,1965:34421991,35174211:18538092
g1,1965:34421991,35174211
)
(1,1968:4736286,36777111:29685704,455111,127431
x1,1968:7253965,36777111
k1,1966:7515911,36777111:261946
x1,1966:8207682,36777111
k1,1966:8469627,36777111:261945
x1,1966:11933938,36777111
k1,1966:12195884,36777111:261946
x1,1966:14151045,36777111
k1,1966:14412990,36777111:261945
x1,1966:15614487,36777111
k1,1966:15876433,36777111:261946
x1,1966:16204114,36777111
x1,1966:18264860,36777111
k1,1966:18526806,36777111:261946
x1,1966:18854487,36777111
k1,1966:19116432,36777111:261945
x1,1966:21228154,36777111
k1,1966:21490100,36777111:261946
$1,1966:21490100,36777111
x1,1966:21963416,36777111
(1,1966:21963416,36875414:429922,313481,0
x1,1966:22358222,36875414
)
$1,1966:22393338,36777111
k1,1966:22655283,36777111:261945
x1,1966:23929597,36777111
k1,1966:24191543,36777111:261946
x1,1966:25101767,36777111
k1,1966:25363713,36777111:261946
x1,1966:25727803,36777111
x1,1966:28096209,36777111
k1,1966:28358154,36777111:261945
$1,1966:28358154,36777111
x1,1966:28706087,36777111
x1,1966:29215811,36777111
(1,1966:29215811,36875414:429922,313481,0
x1,1966:29610617,36875414
)
$1,1966:29645733,36777111
k1,1966:29907679,36777111:261946
x1,1966:30453814,36777111
k1,1966:30715759,36777111:261945
x1,1966:31625983,36777111
k1,1966:31887929,36777111:261946
x1,1966:34421990,36777111
k1,1966:34421990,36777111:0
)
(1,1968:4736286,37956759:29685704,519994,180508
x1,1968:5719328,37956759
x1,1968:8670277,37956759
g1,1966:8961548,37956759
x1,1966:10090225,37956759
g1,1966:10308678,37956759
x1,1966:11437355,37956759
x1,1966:13458053,37956759
g1,1966:13676506,37956759
x1,1966:14040596,37956759
x1,1966:16409002,37956759
g1,1966:16627455,37956759
x1,1966:19543814,37956759
g1,1966:19762267,37956759
x1,1966:20454038,37956759
g1,1966:20672491,37956759
x1,1966:21582715,37956759
g1,1966:21801168,37956759
x1,1966:22165258,37956759
x1,1966:24533664,37956759
g1,1966:24752117,37956759
$1,1966:24752117,37956759
x1,1966:25100050,37956759
x1,1966:25609774,37956759
(1,1966:25609774,38055062:429922,313481,0
x1,1966:26004580,38055062
)
g1,1966:26221736,37956759
x1,1966:26731462,37956759
g1,1966:26913502,37956759
x1,1966:27261435,37956759
x1,1966:27771159,37956759
[1,1966:27771159,38137267:429922,615851,0
(1,1966:27771159,37718934:342626,197518,0
x1,1966:28081017,37718934
)
(1,1966:27771159,38137267:429922,313481,0
x1,1966:28165965,38137267
)
]
g1,1966:28346713,37956759
x1,1966:28783621,37956759
g1,1966:28929253,37956759
x1,1966:29277186,37956759
x1,1966:29786910,37956759
[1,1966:29786910,38137267:429922,700502,0
(1,1966:29786910,37718934:230742,282169,0
x1,1966:29984884,37718934
)
(1,1966:29786910,38137267:429922,313481,0
x1,1966:30181716,38137267
)
]
$1,1966:30216832,37956759
g1,1966:30435285,37956759
x1,1966:31310920,37956759
k1,1968:34421990,37956759:3111070
g1,1968:34421990,37956759
)
(1,1970:13407593,40119447:21014397,552762,164204
(1,1970:13407593,40119447:12343090,552762,164204
(1,1968:13407593,40119447:0,0,0
$1,1968:13407593,40119447
(1,1968:13407593,38939799:0,0,0
)
$1,1968:13407593,40119447
)
x1,1968:13805358,40119447
g1,1970:13987398,40119447
x1,1970:14497124,40119447
g1,1970:14679164,40119447
x1,1970:15076929,40119447
(1,1970:15076929,40217750:294003,295640,0
x1,1970:15338164,40217750
)
g1,1969:16026293,40119447
(1,1970:16026293,40119447:691771,282168,0
x1,1970:16718064,40119447
)
g1,1969:16936517,40119447
x1,1969:17284450,40119447
k1,1970:16936517,40119447:36408
x1,1970:17794174,40119447
[1,1970:17794174,40281463:429922,630127,0
(1,1970:17794174,39848854:342626,197518,0
x1,1970:18104032,39848854
)
(1,1970:17794174,40281463:429922,313481,0
x1,1970:18188980,40281463
)
]
g1,1969:18879457,40119447
(1,1970:18879457,40119447:1055861,455111,0
x1,1970:19935318,40119447
)
g1,1969:20590679,40119447
x1,1969:20883769,40119447
g1,1970:21065809,40119447
x1,1970:21575535,40119447
g1,1970:21757575,40119447
x1,1970:22050665,40119447
(1,1970:22050665,40217750:664809,295640,65901
x1,1970:22311900,40217750
(1,1970:22311900,40283651:370806,223915,0
x1,1970:22649398,40283651
)
)
g1,1969:23370835,40119447
(1,1970:23370835,40119447:691771,282168,0
x1,1970:24062606,40119447
)
g1,1969:24281059,40119447
x1,1969:24628992,40119447
k1,1970:24281059,40119447:36408
x1,1970:25138716,40119447
[1,1970:25138716,40281463:429922,714778,0
(1,1970:25138716,39848854:230742,282169,0
x1,1970:25336690,39848854
)
(1,1970:25138716,40281463:429922,313481,0
x1,1970:25533522,40281463
)
]
x1,1970:25750683,40119447
)
(1,1970:32929221,40119447:1492769,491520,163840
(1,1970:32929221,40119447:1492769,491520,163840
x1,1970:34167127,40119447
x1,1970:34421990,40119447
)
)
)
(1,1972:4736286,42282135:29685704,455111,164204
x1,1972:6412917,42282135
g1,1971:6631370,42282135
$1,1971:6631370,42282135
x1,1971:7029135,42282135
(1,1971:7029135,42380438:294003,295640,0
x1,1971:7290370,42380438
)
$1,1971:7323138,42282135
g1,1971:7541591,42282135
x1,1971:7982139,42282135
g1,1971:8200592,42282135
x1,1971:9110816,42282135
g1,1971:9329269,42282135
x1,1971:10241313,42282135
x1,1971:11593905,42282135
x1,1971:12267471,42282135
g1,1971:12485924,42282135
x1,1971:13290562,42282135
x1,1971:14746920,42282135
x1,1971:15948416,42282135
x1,1971:16185074,42282135
g1,1971:16403527,42282135
x1,1971:17459388,42282135
g1,1971:17677841,42282135
$1,1971:17677841,42282135
x1,1971:17970931,42282135
(1,1971:17970931,42380438:664809,295640,65901
x1,1971:18232166,42380438
(1,1971:18232166,42446339:370806,223915,0
x1,1971:18569664,42446339
)
)
$1,1971:18635740,42282135
g1,1971:18854193,42282135
x1,1971:19294741,42282135
g1,1971:19513194,42282135
x1,1971:20423418,42282135
g1,1971:20641871,42282135
x1,1971:21553915,42282135
x1,1971:22906507,42282135
x1,1971:23580073,42282135
g1,1971:23798526,42282135
x1,1971:24929024,42282135
x1,1971:26057703,42282135
g1,1971:26276156,42282135
x1,1971:27825357,42282135
k1,1972:34421990,42282135:6596633
g1,1972:34421990,42282135
)
(1,1972:4736286,43461783:29685704,0,0
g1,1972:4736286,43461783
)
(1,1975:4736286,44641431:29685704,633512,192599
h1,1973:4736286,44641431:983040,0,0
x1,1973:6848003,44641431
k1,1973:7083420,44641431:235417
x1,1973:9124140,44641431
k1,1973:9359556,44641431:235416
x1,1973:9723646,44641431
x1,1973:12092052,44641431
k1,1973:12327469,44641431:235417
x1,1973:15243828,44641431
k1,1973:15479244,44641431:235416
x1,1973:16171015,44641431
k1,1973:16406432,44641431:235417
x1,1973:17316656,44641431
k1,1973:17552072,44641431:235416
x1,1973:17916162,44641431
x1,1973:20284568,44641431
k1,1973:20519985,44641431:235417
$1,1973:20519985,44641431
x1,1973:20867918,44641431
x1,1973:21377642,44641431
(1,1973:21377642,44739734:429922,313481,0
x1,1973:21772448,44739734
)
k1,1973:22017876,44641431:210312
x1,1973:22527602,44641431
k1,1973:22737914,44641431:210312
x1,1973:23085847,44641431
x1,1973:23595571,44641431
[1,1973:23595571,44834030:429922,826111,0
(1,1973:23595571,44326496:286891,318577,89201
x1,1973:23834050,44326496
)
(1,1973:23595571,44834030:429922,313481,0
x1,1973:23990377,44834030
)
]
k1,1973:24182434,44641431:156941
x1,1973:24619342,44641431
k1,1973:24776283,44641431:156941
x1,1973:25124216,44641431
x1,1973:25633940,44641431
[1,1973:25633940,44821939:429922,736910,0
(1,1973:25633940,44403606:305586,318577,0
x1,1973:25906758,44403606
)
(1,1973:25633940,44821939:429922,313481,0
x1,1973:26028746,44821939
)
]
$1,1973:26063862,44641431
x1,1973:26245907,44641431
k1,1973:26485564,44641431:239657
x1,1973:27326609,44641431
k1,1973:27562026,44641431:235417
x1,1973:28535966,44641431
k1,1973:28771382,44641431:235416
(1,1973:28771382,44641431:1492769,491520,163840
x1,1973:29026245,44641431
x1,1973:30009288,44641431
x1,1973:30264151,44641431
)
x1,1973:30446196,44641431
k1,1973:30685853,44641431:239657
x1,1973:31561488,44641431
k1,1973:31796905,44641431:235417
x1,1973:34421990,44641431
k1,1973:34421990,44641431:0
)
(1,1975:4736286,45821079:29685704,455111,0
x1,1975:5939601,45821079
k1,1975:34421989,45821079:28482388
g1,1975:34421989,45821079
)
(1,1977:13046276,47000727:21375714,633512,192599
(1,1977:13046276,47000727:13065724,633512,192599
(1,1975:13046276,47000727:0,0,0
$1,1975:13046276,47000727
(1,1975:13046276,45821079:0,0,0
)
$1,1975:13046276,47000727
)
x1,1975:13332997,47000727
k1,1977:13046276,47000727:30151
g1,1977:13545188,47000727
x1,1977:14054914,47000727
g1,1977:14236954,47000727
x1,1977:14523675,47000727
(1,1977:14523675,47099030:294003,295640,0
x1,1977:14784910,47099030
)
g1,1976:15473039,47000727
(1,1977:15473039,47000727:691771,282168,0
x1,1977:16164810,47000727
)
g1,1976:16383263,47000727
x1,1976:16731196,47000727
k1,1977:16383263,47000727:36408
x1,1977:17240920,47000727
[1,1977:17240920,47193326:429922,826111,0
(1,1977:17240920,46685792:286891,318577,89201
x1,1977:17479399,46685792
)
(1,1977:17240920,47193326:429922,313481,0
x1,1977:17635726,47193326
)
]
g1,1976:18326203,47000727
(1,1977:18326203,47000727:1055861,455111,0
x1,1977:19382064,47000727
)
g1,1976:20037425,47000727
[1,1977:20037425,47000727:577988,605170,0
(1,1977:20162579,46833245:0,437688,0
x1,1977:20490260,46833245
)
(1,1977:20037425,47000727:577988,449650,0
x1,1977:20615413,47000727
)
]
g1,1977:20761045,47000727
x1,1977:20943090,47000727
g1,1977:21088722,47000727
x1,1977:21678543,47000727
g1,1977:21860583,47000727
x1,1977:22370309,47000727
g1,1977:22552349,47000727
[1,1977:22552349,47000727:524442,437688,127431
(1,1977:22601161,47000727:0,437688,0
x1,1977:22928842,47000727
)
(1,1977:22552349,47000727:524442,282168,127431
x1,1977:22844910,47000727
(1,1977:22844910,47099030:231881,318577,0
x1,1977:23007386,47099030
)
)
]
g1,1976:23732152,47000727
(1,1977:23732152,47000727:691771,282168,0
x1,1977:24423923,47000727
)
g1,1976:24642376,47000727
x1,1976:24990309,47000727
k1,1977:24642376,47000727:36408
x1,1977:25500033,47000727
[1,1977:25500033,47162743:429922,751186,0
(1,1977:25500033,46730134:305586,318577,0
x1,1977:25772851,46730134
)
(1,1977:25500033,47162743:429922,313481,0
x1,1977:25894839,47162743
)
]
x1,1977:26112000,47000727
)
(1,1977:32929221,47000727:1492769,491520,163840
(1,1977:32929221,47000727:1492769,491520,163840
x1,1977:34167127,47000727
x1,1977:34421990,47000727
)
)
)
(1,1979:4736286,48770199:29685704,455111,127431
x1,1979:6412917,48770199
k1,1978:6626842,48770199:213925
$1,1978:6626842,48770199
x1,1978:6913563,48770199
(1,1978:6913563,48868502:294003,295640,0
x1,1978:7174798,48868502
)
$1,1978:7207566,48770199
k1,1978:7421490,48770199:213924
x1,1978:7862038,48770199
k1,1978:8075963,48770199:213925
x1,1978:8986187,48770199
k1,1978:9200112,48770199:213925
x1,1978:10112156,48770199
x1,1978:11464748,48770199
x1,1978:12138314,48770199
k1,1978:12352238,48770199:213924
x1,1978:12698124,48770199
x1,1978:13444508,48770199
x1,1978:14391141,48770199
k1,1978:14605066,48770199:213925
x1,1978:15660927,48770199
k1,1978:15874851,48770199:213924
$1,1978:15874851,48770199
[1,1978:15874851,48770199:524442,437688,127431
(1,1978:15923663,48770199:0,437688,0
x1,1978:16251344,48770199
)
(1,1978:15874851,48770199:524442,282168,127431
x1,1978:16167412,48770199
(1,1978:16167412,48868502:231881,318577,0
x1,1978:16329888,48868502
)
)
]
$1,1978:16399293,48770199
k1,1978:16613218,48770199:213925
x1,1978:17053766,48770199
k1,1978:17267691,48770199:213925
x1,1978:18177915,48770199
k1,1978:18391839,48770199:213924
x1,1978:19431314,48770199
k1,1978:19645239,48770199:213925
x1,1978:19936510,48770199
x1,1978:21485711,48770199
k1,1978:21699636,48770199:213925
x1,1978:22719087,48770199
x1,1978:23414498,48770199
x1,1978:23742179,48770199
k1,1978:23956103,48770199:213924
x1,1978:24320193,48770199
x1,1978:24886352,48770199
k1,1978:25100277,48770199:213925
x1,1978:26265365,48770199
k1,1978:26479289,48770199:213924
x1,1978:27682605,48770199
k1,1978:27896530,48770199:213925
x1,1978:28442665,48770199
k1,1978:28656590,48770199:213925
x1,1978:29566814,48770199
k1,1978:29780738,48770199:213924
x1,1978:30528942,48770199
x1,1978:31076896,48770199
x1,1978:32314799,48770199
k1,1978:32528724,48770199:213925
x1,1978:33511766,48770199
x1,1978:34203537,48770199
x1,1978:34421990,48770199
k1,1979:34421990,48770199:0
)
(1,1979:4736286,49949847:29685704,437688,0
x1,1979:5100376,49949847
x1,1979:5684740,49949847
x1,1979:6995464,49949847
k1,1979:34421990,49949847:27426526
g1,1979:34421990,49949847
)
]
(1,1982:4736286,52610784:29685704,786432,235932
(1,1982:4736286,52610784:29685704,786432,235932
(1,1982:4736286,52610784:29685704,786432,235932
[1,1982:4736286,52610784:29685704,786432,235932
(1,1982:4736286,52610784:29685704,550500,235932
(1,1982:4736286,52610784:0,0,0
[1,1982:4736286,52610784:29685704,0,0
(1,1982:4736286,52610784:29685704,0,0
h1,1982:4736286,52610784:0,0,0
k1,1982:19579138,52610784:14842852
k1,1982:34421990,52610784:14842852
)
]
k1,1982:4736286,52610784:-29685704
)
g1,1982:4736286,52610784
[1,1982:4736286,52610784:29685704,550500,235932
(1,1982:4736286,52610784:29685704,550500,235932
k1,1982:19251457,52610784:14515171
h1,1982:19251457,52610784:0,0,0
x1,1982:19906819,52610784
r1,1982:19906819,52610784:0,786432,235932
g1,1982:19906819,52610784
k1,1982:34421990,52610784:14515171
)
]
g1,1982:34421990,52610784
(1,1982:34421990,52610784:0,0,0
k1,1982:4736286,52610784:-29685704
[1,1982:4736286,52610784:29685704,0,0
(1,1982:4736286,52610784:29685704,0,0
k1,1982:34421990,52610784:29685704
h1,1982:34421990,52610784:0,0,0
g1,1982:34421990,52610784
g1,1982:34421990,52610784
)
]
)
)
]
)
g1,1982:34421990,52610784
)
)
]
]
]
!53962
}54
!11
{55
[1,2031:4736286,52610784:29685704,47874498,235932
[1,2031:4736286,4736286:0,0,0
(1,2031:4736286,2245673:0,0,0
k1,2031:4736286,2245673:65781
)
]
[1,2031:4736286,52610784:29685704,47874498,235932
h1,2031:4736286,4736286:0,0,0
[1,2031:4736286,52610784:29685704,50299330,235932
[1,2031:4736286,3097886:29685704,786432,0
(1,2031:4736286,3097886:29685704,786432,0
(1,2031:4736286,3097886:29685704,786432,0
(1,2031:4736286,3097886:29685704,786432,0
[1,2031:4736286,3097886:29685704,786432,0
(1,2031:4736286,2861954:29685704,550500,235932
(1,2031:4736286,2861954:0,550500,235932
[1,2031:4736286,2861954:29685704,550500,235932
(1,2031:4736286,2861954:29685704,550500,235932
h1,2031:4736286,2861954:0,0,0
x1,2031:5227807,2861954
x1,2031:6192645,2861954
g1,2031:6411098,2861954
$1,2031:6411098,2861954
x1,2031:6920824,2861954
$1,2031:6920824,2861954
g1,2031:7139277,2861954
x1,2031:9507682,2861954
g1,2031:9798953,2861954
x1,2031:10290474,2861954
g1,2031:10508927,2861954
x1,2031:12658878,2861954
g1,2031:12877331,2861954
x1,2031:13569102,2861954
g1,2031:13787555,2861954
x1,2031:14697779,2861954
g1,2031:14916232,2861954
x1,2031:16922367,2861954
x1,2031:17250048,2861954
g1,2031:17468501,2861954
x1,2031:18524362,2861954
g1,2031:18742815,2861954
x1,2031:21857604,2861954
r1,2031:21857604,2861954:0,786432,235932
k1,2031:28139797,2861954:6282193
k1,2031:34421990,2861954:6282193
)
]
k1,2031:4736286,2861954:-29685704
)
g1,2031:4736286,2861954
[1,2031:4736286,2861954:29685704,0,0
(1,2031:4736286,2861954:29685704,0,0
k1,2031:19579138,2861954:14842852
h1,2031:19579138,2861954:0,0,0
g1,2031:19579138,2861954
k1,2031:34421990,2861954:14842852
)
]
g1,2031:34421990,2861954
(1,2031:34421990,2861954:0,550500,235932
k1,2031:4736286,2861954:-29685704
[1,2031:4736286,2861954:29685704,550500,235932
(1,2031:4736286,2861954:29685704,550500,235932
k1,2031:32173738,2861954:27437452
h1,2031:32173738,2861954:0,0,0
x1,2031:32619748,2861954
x1,2031:33548176,2861954
g1,2031:33766629,2861954
x1,2031:34421991,2861954
r1,2031:34421991,2861954:0,786432,235932
g1,2031:34421991,2861954
g1,2031:34421991,2861954
)
]
)
)
]
)
g1,2031:34421990,3097886
)
)
]
[1,2031:4736286,50644704:29685704,45908418,0
(1,1982:4736286,5391646:29685704,455111,127431
h1,1980:4736286,5391646:983040,0,0
x1,1980:6811596,5391646
x1,1980:8541020,5391646
k1,1980:8752383,5391646:211363
x1,1980:9334927,5391646
k1,1980:9546290,5391646:211363
x1,1980:10456514,5391646
k1,1980:10667876,5391646:211362
x1,1980:14132187,5391646
k1,1980:14343550,5391646:211363
x1,1980:15985595,5391646
k1,1980:16198376,5391646:212781
x1,1980:17108600,5391646
k1,1980:17319963,5391646:211363
x1,1980:19431685,5391646
k1,1980:19643047,5391646:211362
$1,1980:19643047,5391646
x1,1980:20116363,5391646
(1,1980:20116363,5489949:429922,313481,0
x1,1980:20511169,5489949
)
$1,1980:20546285,5391646
k1,1980:20757648,5391646:211363
x1,1980:21285579,5391646
k1,1980:21496942,5391646:211363
x1,1980:22407166,5391646
k1,1980:22618529,5391646:211363
x1,1980:24573690,5391646
k1,1980:24785052,5391646:211362
x1,1980:27029665,5391646
k1,1980:27241028,5391646:211363
x1,1980:27787163,5391646
x1,1980:28351502,5391646
k1,1980:28562865,5391646:211363
$1,1980:28562865,5391646
x1,1980:29036181,5391646
$1,1980:29036181,5391646
x1,1980:29218226,5391646
k1,1980:29507134,5391646:288908
x1,1980:31263865,5391646
k1,1980:31475227,5391646:211362
x1,1980:32603904,5391646
k1,1980:32892812,5391646:288908
x1,1980:34239945,5391646
x1,1980:34421990,5391646
k1,1980:34421990,5391646:0
)
(1,1982:4736286,6571294:29685704,605170,163840
x1,1982:5646510,6571294
k1,1980:5879187,6571294:232677
x1,1980:8324049,6571294
k1,1980:8556727,6571294:232678
x1,1980:9084658,6571294
k1,1980:9317335,6571294:232677
x1,1980:10227559,6571294
k1,1980:10460237,6571294:232678
x1,1980:11627144,6571294
k1,1980:11859821,6571294:232677
x1,1980:13319820,6571294
k1,1980:13552498,6571294:232678
$1,1980:13552498,6571294
x1,1980:14484564,6571294
k1,1980:14593788,6571294:109224
x1,1980:15353821,6571294
k1,1980:15463045,6571294:109224
x1,1980:16233091,6571294
$1,1980:16233091,6571294
k1,1980:16465768,6571294:232677
x1,1980:17011903,6571294
k1,1980:17244581,6571294:232678
x1,1980:18154805,6571294
k1,1980:18387482,6571294:232677
x1,1980:21028953,6571294
k1,1980:21261631,6571294:232678
x1,1980:23373353,6571294
k1,1980:23606030,6571294:232677
$1,1980:23606030,6571294
x1,1980:24079346,6571294
$1,1980:24079346,6571294
k1,1980:24312024,6571294:232678
x1,1980:25367885,6571294
k1,1980:25600562,6571294:232677
x1,1980:26510786,6571294
k1,1980:26743464,6571294:232678
x1,1980:29037231,6571294
k1,1980:29269908,6571294:232677
x1,1980:30729907,6571294
k1,1980:30962585,6571294:232678
$1,1980:30962585,6571294
x1,1980:31217448,6571294
[1,1980:31217448,6571294:495158,605170,0
(1,1980:31301187,6403812:0,437688,0
x1,1980:31628868,6403812
)
(1,1980:31217448,6571294:495158,449650,0
x1,1980:31712606,6571294
)
]
x1,1980:31894651,6571294
k1,1980:32003875,6571294:109224
[1,1980:32003875,6571294:577988,605170,0
(1,1980:32129029,6403812:0,437688,0
x1,1980:32456710,6403812
)
(1,1980:32003875,6571294:577988,449650,0
x1,1980:32581863,6571294
)
]
x1,1980:32763908,6571294
k1,1980:32873132,6571294:109224
[1,1980:32873132,6571294:515183,605170,0
(1,1980:32966883,6403812:0,437688,0
x1,1980:33294564,6403812
)
(1,1980:32873132,6571294:515183,449650,0
x1,1980:33388315,6571294
)
]
x1,1980:33643178,6571294
$1,1980:33643178,6571294
k1,1980:33875855,6571294:232677
x1,1980:34421990,6571294
k1,1980:34421990,6571294:0
)
(1,1982:4736286,7750942:29685704,455111,98303
x1,1982:5646510,7750942
g1,1980:5864963,7750942
x1,1980:9234614,7750942
g1,1980:9453067,7750942
x1,1980:11564789,7750942
g1,1980:11783242,7750942
$1,1980:11783242,7750942
x1,1980:12256558,7750942
(1,1980:12256558,7849245:429922,313481,0
x1,1980:12651364,7849245
)
$1,1980:12686480,7750942
g1,1980:12904933,7750942
x1,1980:13780568,7750942
g1,1980:13999021,7750942
x1,1980:15531838,7750942
g1,1980:15750291,7750942
x1,1980:16336475,7750942
g1,1980:16554928,7750942
x1,1980:17774630,7750942
x1,1980:18670289,7750942
k1,1982:34421990,7750942:15751701
g1,1982:34421990,7750942
)
(1,1984:14183557,9913630:20238433,605170,163840
(1,1984:14183557,9913630:10791163,605170,127431
(1,1982:14183557,9913630:0,0,0
$1,1982:14183557,9913630
(1,1982:14183557,8733982:0,0,0
)
$1,1982:14183557,9913630
)
[1,1984:14183557,9913630:495158,605170,0
(1,1984:14267296,9746148:0,437688,0
x1,1984:14594977,9746148
)
(1,1984:14183557,9913630:495158,449650,0
x1,1984:14678715,9913630
)
]
g1,1984:14860755,9913630
x1,1984:15370481,9913630
g1,1984:15552521,9913630
x1,1984:16026744,9913630
(1,1984:16026744,9643037:412854,313481,0
x1,1984:16336288,9643037
)
x1,1984:17116801,9913630
g1,1983:17772162,9913630
g1,1984:17881386,9913630
[1,1984:17881386,9913630:577988,605170,0
(1,1984:18006540,9746148:0,437688,0
x1,1984:18334221,9746148
)
(1,1984:17881386,9913630:577988,449650,0
x1,1984:18459374,9913630
)
]
g1,1984:18641414,9913630
x1,1984:19151140,9913630
g1,1984:19333180,9913630
x1,1984:19696586,9913630
x1,1984:20233842,9913630
(1,1984:20233842,9643037:703604,295640,54614
x1,1984:20904678,9643037
)
x1,1984:21697479,9913630
g1,1983:22352840,9913630
g1,1984:22462064,9913630
[1,1984:22462064,9913630:515183,605170,0
(1,1984:22555815,9746148:0,437688,0
x1,1984:22883496,9746148
)
(1,1984:22462064,9913630:515183,449650,0
x1,1984:22977247,9913630
)
]
g1,1984:23159287,9913630
x1,1984:23669013,9913630
g1,1984:23851053,9913630
x1,1984:24214459,9913630
x1,1984:24974720,9913630
)
(1,1984:32929221,9913630:1492769,491520,163840
(1,1984:32929221,9913630:1492769,491520,163840
x1,1984:34167127,9913630
x1,1984:34421990,9913630
)
)
)
(1,1987:4736286,12076318:29685704,491520,163840
x1,1987:5337034,12076318
g1,1985:5555487,12076318
x1,1985:7162942,12076318
g1,1985:7381395,12076318
x1,1985:7909326,12076318
g1,1985:8127779,12076318
x1,1985:9038003,12076318
g1,1985:9256456,12076318
x1,1985:9948227,12076318
x1,1985:10294113,12076318
x1,1985:10621794,12076318
x1,1985:10894860,12076318
g1,1985:11113313,12076318
x1,1985:12573312,12076318
g1,1985:12791765,12076318
x1,1985:13337900,12076318
g1,1985:13556353,12076318
x1,1985:14530293,12076318
g1,1985:14748746,12076318
(1,1985:14748746,12076318:1492769,491520,163840
x1,1985:15003609,12076318
x1,1985:15986652,12076318
x1,1985:16241515,12076318
)
x1,1985:16423560,12076318
g1,1985:16642013,12076318
x1,1985:17552237,12076318
g1,1985:17770690,12076318
x1,1985:19518321,12076318
x1,1985:20155477,12076318
g1,1985:20373930,12076318
x1,1985:23090039,12076318
g1,1985:23308492,12076318
x1,1985:24364353,12076318
g1,1985:24582806,12076318
x1,1985:25493030,12076318
g1,1985:25711483,12076318
x1,1985:28156345,12076318
g1,1985:28374798,12076318
x1,1985:29357840,12076318
g1,1985:29576293,12076318
x1,1985:29940383,12076318
x1,1985:30249859,12076318
g1,1985:30468312,12076318
x1,1985:32545443,12076318
g1,1985:32763896,12076318
x1,1985:33350080,12076318
k1,1987:34421990,12076318:1071910
g1,1987:34421990,12076318
)
(1,1989:12886774,14239006:21535216,605170,163840
(1,1989:12886774,14239006:13384728,605170,127431
(1,1987:12886774,14239006:0,0,0
$1,1987:12886774,14239006
(1,1987:12886774,13059358:0,0,0
)
$1,1987:12886774,14239006
)
x1,1987:13360997,14239006
(1,1989:13360997,13968413:412854,313481,0
x1,1989:13670541,13968413
)
x1,1989:14269009,14239006
g1,1989:14451049,14239006
x1,1989:14960775,14239006
g1,1989:15142815,14239006
x1,1989:16485397,14239006
x1,1989:16697593,14239006
g1,1988:17352954,14239006
g1,1989:17462178,14239006
(1,1989:17462178,14239006:1028554,447828,0
(1,1988:17462178,14239006:1028554,447828,0
x1,1988:18490732,14239006
)
)
g1,1988:18599956,14239006
[1,1989:18599956,14239006:577988,605170,0
(1,1989:18725110,14071524:0,437688,0
x1,1989:19052791,14071524
)
(1,1989:18599956,14239006:577988,449650,0
x1,1989:19177944,14239006
)
]
g1,1989:19359984,14239006
x1,1989:19869710,14239006
g1,1989:20051750,14239006
x1,1989:20561476,14239006
g1,1988:21216837,14239006
g1,1989:21326061,14239006
x1,1989:21800284,14239006
[1,1989:21800284,14239006:577988,605170,0
(1,1989:21925438,14071524:0,437688,0
x1,1989:22253119,14071524
)
(1,1989:21800284,14239006:577988,449650,0
x1,1989:22378272,14239006
)
]
g1,1989:22560312,14239006
x1,1989:23070038,14239006
g1,1989:23252078,14239006
x1,1989:23557684,14239006
(1,1989:23557684,14337309:294003,295640,0
x1,1989:23818919,14337309
)
x1,1989:24215093,14239006
x1,1989:24773284,14239006
g1,1989:24918916,14239006
x1,1989:25428642,14239006
g1,1989:25574274,14239006
[1,1989:25574274,14239006:515183,605170,0
(1,1989:25668025,14071524:0,437688,0
x1,1989:25995706,14071524
)
(1,1989:25574274,14239006:515183,449650,0
x1,1989:26089457,14239006
)
]
x1,1989:26271502,14239006
)
(1,1989:32929221,14239006:1492769,491520,163840
(1,1989:32929221,14239006:1492769,491520,163840
x1,1989:34167127,14239006
x1,1989:34421990,14239006
)
)
)
(1,1993:4736286,16401694:29685704,455111,127431
(1,1993:4736286,16401694:2302850,422343,0
g1,1993:4736286,16401694
x1,1993:6285476,16401694
g1,1993:7039136,16401694
)
x1,1993:7513359,16401694
x1,1993:8451795,16401694
g1,1993:8703015,16401694
x1,1993:10897551,16401694
g1,1993:11148771,16401694
x1,1993:11755886,16401694
g1,1993:12007106,16401694
x1,1993:13064324,16401694
g1,1993:13315544,16401694
x1,1993:17325142,16401694
g1,1993:17576362,16401694
x1,1993:19835247,16401694
k1,1993:34421990,16401694:14586743
g1,1993:34421990,16401694
)
(1,1996:4736286,18004594:29685704,491520,163840
x1,1996:5828556,18004594
x1,1994:7557980,18004594
k1,1994:7801537,18004594:243557
x1,1994:8384081,18004594
k1,1994:8627637,18004594:243556
x1,1994:9537861,18004594
k1,1994:9781418,18004594:243557
x1,1994:10837276,18004594
x1,1994:12513909,18004594
x1,1994:12805180,18004594
x1,1994:13842836,18004594
x1,1994:14024881,18004594
x1,1994:14825878,18004594
k1,1994:15069434,18004594:243556
x1,1994:16711479,18004594
k1,1994:16961312,18004594:249833
x1,1994:17871536,18004594
k1,1994:18115092,18004594:243556
x1,1994:18697636,18004594
x1,1994:19462225,18004594
k1,1994:19705782,18004594:243557
x1,1994:20745257,18004594
k1,1994:20988813,18004594:243556
x1,1994:21644174,18004594
x1,1994:22865695,18004594
k1,1994:23109252,18004594:243557
x1,1994:24387205,18004594
k1,1994:24637037,18004594:249832
x1,1994:25421651,18004594
k1,1994:25665208,18004594:243557
x1,1994:26302365,18004594
x1,1994:27176181,18004594
x1,1994:28195632,18004594
k1,1994:28439188,18004594:243556
x1,1994:28621233,18004594
x1,1994:29276595,18004594
x1,1994:29458640,18004594
k1,1994:29558903,18004594:100263
x1,1994:30541946,18004594
x1,1994:30978854,18004594
k1,1994:31222411,18004594:243557
x1,1994:31750342,18004594
k1,1994:31993898,18004594:243556
x1,1994:32904122,18004594
k1,1994:33147679,18004594:243557
x1,1994:34203537,18004594
x1,1994:34421990,18004594
k1,1996:34421990,18004594:0
)
(1,1996:4736286,19184242:29685704,455111,127431
x1,1996:5575513,19184242
x1,1996:7144739,19184242
g1,1994:7363192,19184242
x1,1994:8226084,19184242
x1,1994:9318353,19184242
g1,1994:9536806,19184242
x1,1994:10519848,19184242
x1,1994:11732265,19184242
g1,1994:11950718,19184242
x1,1994:12478649,19184242
g1,1994:12697102,19184242
x1,1994:14155280,19184242
g1,1994:14373733,19184242
x1,1994:16017598,19184242
k1,1996:34421990,19184242:18404392
g1,1996:34421990,19184242
)
(1,1998:12537005,21346930:21884985,892025,752138
(1,1998:12537005,21346930:14084267,892025,752138
(1,1996:12537005,21346930:0,0,0
$1,1996:12537005,21346930
(1,1996:12537005,20167282:0,0,0
)
$1,1996:12537005,21346930
)
x1,1996:13008043,21346930
k1,1998:12537005,21346930:65081
x1,1998:13834979,21346930
g1,1998:13944203,21346930
[1,1998:13944203,21346930:515183,605170,0
(1,1998:14037954,21179448:0,437688,0
x1,1998:14365635,21179448
)
(1,1998:13944203,21346930:515183,449650,0
x1,1998:14459386,21346930
)
]
x1,1998:14641431,21346930
g1,1998:14823471,21346930
x1,1998:15333197,21346930
g1,1998:15515237,21346930
x1,1998:15925382,21346930
x1,1998:16752318,21346930
g1,1998:16861542,21346930
[1,1998:16861542,21346930:515183,605170,0
(1,1998:16955293,21179448:0,437688,0
x1,1998:17282974,21179448
)
(1,1998:16861542,21346930:515183,449650,0
x1,1998:17376725,21346930
)
]
x1,1998:17558770,21346930
g1,1998:17704402,21346930
x1,1998:18214128,21346930
g1,1998:18359760,21346930
x1,1998:18705646,21346930
(1,1997:18764262,21076337:1084990,318577,0
x1,1997:19816484,21076337
)
x1,1997:20611107,21346930
g1,1998:20720331,21346930
[1,1998:20720331,21346930:515183,605170,0
(1,1998:20814082,21179448:0,437688,0
x1,1998:21141763,21179448
)
(1,1998:20720331,21346930:515183,449650,0
x1,1998:21235514,21346930
)
]
x1,1998:21417559,21346930
g1,1998:21563191,21346930
x1,1998:22072917,21346930
g1,1998:22218549,21346930
(1,1998:22218549,20454905:364090,0,1456371
x1,1998:22582639,20454905
)
(1,1998:22582639,21944043:1085764,359563,155025
x1,1998:22862509,21944043
x1,1998:23264829,21944043
[1,1998:23264829,22099068:370806,514588,0
(1,1998:23264829,21786029:217469,201549,0
x1,1998:23449530,21786029
)
(1,1998:23264829,22099068:370806,223915,0
x1,1998:23602327,22099068
)
]
)
g1,1998:23777627,21346930
x1,1998:24070717,21346930
(1,1998:24070717,21445233:664809,295640,65901
x1,1998:24331952,21445233
(1,1998:24331952,21511134:370806,223915,0
x1,1998:24669450,21511134
)
)
g1,1998:24881158,21346930
x1,1998:25063203,21346930
g1,1998:25208835,21346930
x1,1998:26621272,21346930
)
(1,1998:32929221,21346930:1492769,491520,163840
(1,1998:32929221,21346930:1492769,491520,163840
x1,1998:34167127,21346930
x1,1998:34421990,21346930
)
)
)
(1,2001:4736286,23639164:29685704,491520,164204
x1,2001:5864963,23639164
k1,1999:6111193,23639164:246230
x1,1999:7134285,23639164
k1,1999:7380514,23639164:246229
x1,1999:8729466,23639164
k1,1999:8975696,23639164:246230
x1,1999:9667467,23639164
k1,1999:9913696,23639164:246229
x1,1999:10823920,23639164
k1,1999:11070150,23639164:246230
x1,1999:12408179,23639164
k1,1999:12654381,23639164:246202
x1,1999:13182312,23639164
k1,1999:13428541,23639164:246229
x1,1999:14402481,23639164
k1,1999:14648711,23639164:246230
(1,1999:14648711,23639164:1492769,491520,163840
x1,1999:14903574,23639164
x1,1999:15886617,23639164
x1,1999:16141480,23639164
)
k1,1999:16387710,23639164:246230
x1,1999:18761572,23639164
x1,1999:19256733,23639164
k1,1999:19502962,23639164:246229
x1,1999:20413186,23639164
k1,1999:20659416,23639164:246230
x1,1999:21132732,23639164
x1,1999:22044777,23639164
k1,1999:22291006,23639164:246229
x1,1999:23638138,23639164
k1,1999:23884368,23639164:246230
x1,1999:24248458,23639164
x1,1999:24576139,23639164
k1,1999:24822369,23639164:246230
x1,1999:25732593,23639164
k1,1999:25978822,23639164:246229
x1,1999:28243458,23639164
x1,1999:28917024,23639164
k1,1999:29163254,23639164:246230
x1,1999:31422431,23639164
k1,1999:31668660,23639164:246229
x1,1999:33035816,23639164
k1,1999:33282046,23639164:246230
$1,1999:33282046,23639164
x1,1999:33575136,23639164
(1,1999:33575136,23737467:664809,295640,65901
x1,1999:33836371,23737467
(1,1999:33836371,23803368:370806,223915,0
x1,1999:34173869,23803368
)
)
$1,1999:34239945,23639164
x1,1999:34421990,23639164
k1,1999:34421990,23639164:0
)
(1,2001:4736286,24818812:29685704,605170,163840
x1,2001:5864963,24818812
g1,1999:6083416,24818812
x1,1999:7217555,24818812
g1,1999:7436008,24818812
x1,1999:8784960,24818812
g1,1999:9003413,24818812
$1,1999:9003413,24818812
x1,1999:9413558,24818812
x1,1999:10240494,24818812
g1,1999:10349718,24818812
[1,1999:10349718,24818812:515183,605170,0
(1,1999:10443469,24651330:0,437688,0
x1,1999:10771150,24651330
)
(1,1999:10349718,24818812:515183,449650,0
x1,1999:10864901,24818812
)
]
x1,1999:11046946,24818812
$1,1999:11046946,24818812
g1,1999:11265399,24818812
x1,1999:11705947,24818812
g1,1999:11924400,24818812
x1,1999:12834624,24818812
g1,1999:13053077,24818812
x1,1999:13599212,24818812
x1,1999:15257640,24818812
g1,1999:15476093,24818812
x1,1999:17352975,24818812
x1,1999:17480406,24818812
g1,1999:17698859,24818812
x1,1999:19755967,24818812
k1,2001:34421990,24818812:14666023
g1,2001:34421990,24818812
)
(1,2003:15873983,26981500:18548007,892025,663014
(1,2003:15873983,26981500:7410310,892025,663014
(1,2001:15873983,26981500:0,0,0
$1,2001:15873983,26981500
(1,2001:15873983,25801852:0,0,0
)
$1,2001:15873983,26981500
)
x1,2001:16284128,26981500
k1,2003:15873983,26981500:65081
x1,2003:17111064,26981500
g1,2003:17220288,26981500
[1,2003:17220288,26981500:515183,605170,0
(1,2003:17314039,26814018:0,437688,0
x1,2003:17641720,26814018
)
(1,2003:17220288,26981500:515183,449650,0
x1,2003:17735471,26981500
)
]
x1,2003:17917516,26981500
g1,2003:18099556,26981500
x1,2003:18609282,26981500
g1,2003:18791322,26981500
(1,2003:18791322,26089475:364090,0,1456371
x1,2003:19155412,26089475
)
(1,2003:19155412,27578613:777677,313481,65901
x1,2003:19529515,27578613
(1,2003:19529515,27644514:370806,223915,0
x1,2003:19867013,27644514
)
)
g1,2003:20042313,26981500
x1,2003:21463170,26981500
g1,2003:21572394,26981500
[1,2003:21572394,26981500:515183,605170,0
(1,2003:21666145,26814018:0,437688,0
x1,2003:21993826,26814018
)
(1,2002:21572394,26981500:515183,449650,0
x1,2002:22087577,26981500
)
]
x1,2003:23065839,26981500
x1,2003:23284293,26981500
)
(1,2003:32929221,26981500:1492769,491520,163840
(1,2003:32929221,26981500:1492769,491520,163840
x1,2003:34167127,26981500
x1,2003:34421990,26981500
)
)
)
(1,2006:4736286,29298260:29685704,605170,163840
x1,2006:6412917,29298260
g1,2004:6631370,29298260
$1,2004:6631370,29298260
x1,2004:8052227,29298260
g1,2004:8161451,29298260
[1,2004:8161451,29298260:515183,605170,0
(1,2004:8255202,29130778:0,437688,0
x1,2004:8582883,29130778
)
(1,2004:8161451,29298260:515183,449650,0
x1,2004:8676634,29298260
)
]
x1,2004:8931497,29298260
$1,2004:8931497,29298260
g1,2004:9149950,29298260
x1,2004:9590498,29298260
g1,2004:9808951,29298260
x1,2004:10719175,29298260
g1,2004:10937628,29298260
x1,2004:11483763,29298260
x1,2004:13142191,29298260
g1,2004:13360644,29298260
x1,2004:15237526,29298260
g1,2004:15455979,29298260
x1,2004:17170841,29298260
x1,2004:17498522,29298260
x1,2004:17625953,29298260
g1,2004:17917224,29298260
x1,2004:19045901,29298260
g1,2004:19264354,29298260
x1,2004:21305074,29298260
g1,2004:21523527,29298260
x1,2004:23400409,29298260
x1,2004:23527840,29298260
g1,2004:23746293,29298260
$1,2004:23746293,29298260
x1,2004:24092179,29298260
(1,2004:24150795,29060435:1084990,318577,0
x1,2004:25203017,29060435
)
x1,2004:25997640,29298260
g1,2004:26106864,29298260
[1,2004:26106864,29298260:515183,605170,0
(1,2004:26200615,29130778:0,437688,0
x1,2004:26528296,29130778
)
(1,2004:26106864,29298260:515183,449650,0
x1,2004:26622047,29298260
)
]
x1,2004:26804092,29298260
$1,2004:26804092,29298260
g1,2004:27022545,29298260
x1,2004:27568680,29298260
g1,2004:27787133,29298260
x1,2004:28761073,29298260
g1,2004:28979526,29298260
(1,2004:28979526,29298260:1492769,491520,163840
x1,2004:29234389,29298260
x1,2004:30217432,29298260
x1,2004:30472295,29298260
)
x1,2004:30654340,29298260
g1,2004:30872793,29298260
x1,2004:31313341,29298260
k1,2006:34421990,29298260:3108649
g1,2006:34421990,29298260
)
(1,2008:12664053,31460948:21757937,892025,752138
(1,2008:12664053,31460948:13830170,892025,752138
(1,2006:12664053,31460948:0,0,0
$1,2006:12664053,31460948
(1,2006:12664053,30281300:0,0,0
)
$1,2006:12664053,31460948
)
x1,2006:13009939,31460948
k1,2008:12664053,31460948:58616
(1,2007:13068555,31190355:1084990,318577,0
x1,2007:14120777,31190355
)
x1,2007:14915400,31460948
g1,2008:15024624,31460948
[1,2008:15024624,31460948:515183,605170,0
(1,2008:15118375,31293466:0,437688,0
x1,2008:15446056,31293466
)
(1,2008:15024624,31460948:515183,449650,0
x1,2008:15539807,31460948
)
]
x1,2008:15721852,31460948
g1,2008:15903892,31460948
x1,2008:16413618,31460948
g1,2008:16595658,31460948
(1,2008:16595658,31460948:756895,725524,449545
(1,2008:16595658,31460948:756895,725524,449545
h1,2008:16595658,31460948:78643,0,0
[1,2008:16674301,31460948:599609,725524,449545
(1,2008:16674301,31017592:599609,282168,98303
x1,2008:16979907,31017592
(1,2008:16979907,31115895:294003,295640,0
x1,2008:17241142,31115895
)
)
(1,2008:16674301,31910492:599609,422343,0
k1,2008:16810265,31910492:135964
x1,2008:17137946,31910492
k1,2008:17273910,31910492:135964
)
]
h1,2008:17273910,31460948:78643,0,0
)
)
g1,2008:17461777,31460948
(1,2008:17461777,30568923:364090,0,1456371
x1,2008:17825867,30568923
)
(1,2008:17825867,32058061:777677,313481,65901
x1,2008:18199970,32058061
(1,2008:18199970,32123962:370806,223915,0
x1,2008:18537468,32123962
)
)
g1,2008:18712768,31460948
x1,2008:19076174,31460948
x1,2008:19998455,31460948
(1,2008:19998455,31190355:294003,295640,0
x1,2008:20259690,31190355
)
x1,2008:21015857,31460948
g1,2008:21307125,31460948
x1,2008:21816851,31460948
g1,2008:21962483,31460948
(1,2008:21962483,30568923:364090,0,1456371
x1,2008:22326573,30568923
)
(1,2008:22326573,32058061:1085764,449284,155025
x1,2008:22606443,32058061
x1,2008:23008763,32058061
[1,2008:23008763,32213086:370806,604309,0
(1,2008:23008763,31836332:257196,227555,63715
x1,2008:23227218,31836332
)
(1,2008:23008763,32213086:370806,223915,0
x1,2008:23346261,32213086
)
]
)
g1,2008:23521561,31460948
x1,2008:23808282,31460948
[1,2008:23838433,31460948:577988,605170,0
(1,2008:23963587,31293466:0,437688,0
x1,2008:24291268,31293466
)
(1,2008:23838433,31460948:577988,449650,0
x1,2008:24416421,31460948
)
]
g1,2008:24562053,31460948
x1,2008:24744098,31460948
g1,2008:24889730,31460948
x1,2008:26494223,31460948
)
(1,2008:32929221,31460948:1492769,491520,163840
(1,2008:32929221,31460948:1492769,491520,163840
x1,2008:34167127,31460948
x1,2008:34421990,31460948
)
)
)
(1,2011:4736286,33866832:29685704,605170,163840
x1,2011:6412917,33866832
k1,2009:6651602,33866832:238685
x1,2009:7561826,33866832
k1,2009:7800511,33866832:238685
x1,2009:10245373,33866832
k1,2009:10484058,33866832:238685
x1,2009:10848148,33866832
x1,2009:11412487,33866832
x1,2009:11867598,33866832
x1,2009:12796025,33866832
k1,2009:13034709,33866832:238684
$1,2009:13034709,33866832
x1,2009:13529867,33866832
$1,2009:13529867,33866832
x1,2009:13711912,33866832
k1,2009:13955655,33866832:243743
$1,2009:13955655,33866832
[1,2009:13955655,33866832:577988,605170,0
(1,2009:14080809,33699350:0,437688,0
x1,2009:14408490,33699350
)
(1,2009:13955655,33866832:577988,449650,0
x1,2009:14533643,33866832
)
]
$1,2009:14533643,33866832
x1,2009:14715688,33866832
k1,2009:14959431,33866832:243743
x1,2009:16015292,33866832
k1,2009:16253977,33866832:238685
$1,2009:16253977,33866832
[1,2009:16253977,33866832:515183,605170,0
(1,2009:16347728,33699350:0,437688,0
x1,2009:16675409,33699350
)
(1,2009:16253977,33866832:515183,449650,0
x1,2009:16769160,33866832
)
]
$1,2009:16769160,33866832
k1,2009:17007845,33866832:238685
x1,2009:17883480,33866832
k1,2009:18122165,33866832:238685
x1,2009:18977777,33866832
x1,2009:19614933,33866832
k1,2009:19853617,33866832:238684
x1,2009:20217707,33866832
x1,2009:20545388,33866832
k1,2009:20784073,33866832:238685
x1,2009:21758013,33866832
k1,2009:21996698,33866832:238685
(1,2009:21996698,33866832:1492769,491520,163840
x1,2009:22251561,33866832
x1,2009:23234604,33866832
x1,2009:23489467,33866832
)
x1,2009:23671512,33866832
k1,2009:24023479,33866832:351967
x1,2009:25152156,33866832
k1,2009:25390841,33866832:238685
x1,2009:28651265,33866832
k1,2009:28889949,33866832:238684
x1,2009:30277130,33866832
k1,2009:30515815,33866832:238685
$1,2009:30515815,33866832
x1,2009:31350488,33866832
k1,2009:31459712,33866832:109224
[1,2009:31459712,33866832:515183,605170,0
(1,2009:31553463,33699350:0,437688,0
x1,2009:31881144,33699350
)
(1,2009:31459712,33866832:515183,449650,0
x1,2009:31974895,33866832
)
]
x1,2009:32229758,33866832
$1,2009:32229758,33866832
k1,2009:32468443,33866832:238685
x1,2009:32908991,33866832
k1,2009:33147676,33866832:238685
x1,2009:34421990,33866832
k1,2009:34421990,33866832:0
)
(1,2011:4736286,35046480:29685704,455111,127431
x1,2011:7942095,35046480
g1,2009:8160548,35046480
x1,2009:8524638,35046480
x1,2009:8852319,35046480
g1,2009:9070772,35046480
x1,2009:9980996,35046480
g1,2009:10199449,35046480
x1,2009:10545335,35046480
x1,2009:13241421,35046480
g1,2009:13459874,35046480
x1,2009:15937504,35046480
g1,2009:16155957,35046480
x1,2009:16683888,35046480
g1,2009:16902341,35046480
x1,2009:17812565,35046480
g1,2009:18031018,35046480
x1,2009:19378151,35046480
g1,2009:19596604,35046480
x1,2009:20636079,35046480
g1,2009:20854532,35046480
x1,2009:22731414,35046480
x1,2009:22858845,35046480
g1,2009:23077298,35046480
x1,2009:23991162,35046480
x1,2009:24337047,35046480
g1,2009:24555500,35046480
x1,2009:25756997,35046480
k1,2011:34421990,35046480:8664993
g1,2011:34421990,35046480
)
(1,2013:17685927,37209168:16736063,605170,715253
(1,2013:17685927,37209168:3786422,605170,715253
(1,2011:17685927,37209168:0,0,0
$1,2011:17685927,37209168
(1,2011:17685927,36029520:0,0,0
)
$1,2011:17685927,37209168
)
g1,2013:17795151,37209168
[1,2013:17795151,37209168:1281503,437688,715253
(1,2013:17795151,37209168:1281503,437688,0
k1,2013:17889768,37209168:94617
k1,2012:17889768,37209168:0
x1,2012:18982038,37209168
k1,2013:19076654,37209168:94616
)
(1,2013:17795151,37744197:1281503,425803,114688
x1,2013:18468807,37744197
[1,2013:18468807,37744197:403046,425803,0
(1,2013:18539713,37626960:0,308566,0
x1,2013:18800948,37626960
)
(1,2013:18468807,37744197:403046,314755,0
x1,2013:18871853,37744197
)
]
x1,2013:19076654,37744197
)
]
g1,2013:19185878,37209168
x1,2013:19656916,37209168
x1,2013:20483852,37209168
g1,2013:20593076,37209168
[1,2013:20593076,37209168:515183,605170,0
(1,2013:20686827,37041686:0,437688,0
x1,2013:21014508,37041686
)
(1,2013:20593076,37209168:515183,449650,0
x1,2013:21108259,37209168
)
]
x1,2013:21472349,37209168
)
(1,2013:32929221,37209168:1492769,491520,163840
(1,2013:32929221,37209168:1492769,491520,163840
x1,2013:34167127,37209168
x1,2013:34421990,37209168
)
)
)
(1,2017:4736286,39578167:29685704,605170,163840
h1,2015:4736286,39578167:983040,0,0
x1,2015:6574937,39578167
k1,2015:6730112,39578167:155175
x1,2015:9990536,39578167
k1,2015:10145711,39578167:155175
x1,2015:11532892,39578167
k1,2015:11688067,39578167:155175
$1,2015:11688067,39578167
x1,2015:12522740,39578167
k1,2015:12631964,39578167:109224
[1,2015:12631964,39578167:515183,605170,0
(1,2015:12725715,39410685:0,437688,0
x1,2015:13053396,39410685
)
(1,2015:12631964,39578167:515183,449650,0
x1,2015:13147147,39578167
)
]
x1,2015:13402010,39578167
$1,2015:13402010,39578167
k1,2015:13557185,39578167:155175
x1,2015:13997733,39578167
k1,2015:14152908,39578167:155175
x1,2015:15831361,39578167
k1,2015:15986536,39578167:155175
x1,2015:16368831,39578167
k1,2015:16524006,39578167:155175
x1,2015:17219417,39578167
k1,2015:17374592,39578167:155175
x1,2015:18414067,39578167
k1,2015:18569242,39578167:155175
x1,2015:20446124,39578167
k1,2015:20601300,39578167:155176
$1,2015:20601300,39578167
x1,2015:21072338,39578167
x1,2015:21899274,39578167
k1,2015:22008498,39578167:109224
[1,2015:22008498,39578167:515183,605170,0
(1,2015:22102249,39410685:0,437688,0
x1,2015:22429930,39410685
)
(1,2015:22008498,39578167:515183,449650,0
x1,2015:22523681,39578167
)
]
x1,2015:22705726,39578167
$1,2015:22705726,39578167
k1,2015:22860901,39578167:155175
x1,2015:23301449,39578167
k1,2015:23456624,39578167:155175
x1,2015:23966350,39578167
x1,2015:24421461,39578167
x1,2015:24951210,39578167
k1,2015:25106385,39578167:155175
x1,2015:26417109,39578167
k1,2015:26572284,39578167:155175
x1,2015:27773781,39578167
k1,2015:27928956,39578167:155175
x1,2015:28456887,39578167
k1,2015:28612062,39578167:155175
x1,2015:29303833,39578167
k1,2015:29459008,39578167:155175
x1,2015:30369232,39578167
k1,2015:30524407,39578167:155175
x1,2015:32053584,39578167
x1,2015:32399469,39578167
x1,2015:33693809,39578167
x1,2015:34039695,39578167
x1,2015:34421990,39578167
k1,2015:34421990,39578167:0
)
(1,2017:4736286,40757815:29685704,605170,163840
x1,2017:6381970,40757815
g1,2015:6600423,40757815
$1,2015:6600423,40757815
x1,2015:7071461,40757815
x1,2015:7716352,40757815
g1,2015:7861984,40757815
x1,2015:8371710,40757815
g1,2015:8517342,40757815
x1,2015:8808613,40757815
x1,2015:9413226,40757815
g1,2015:9522450,40757815
[1,2015:9522450,40757815:515183,605170,0
(1,2015:9616201,40590333:0,437688,0
x1,2015:9943882,40590333
)
(1,2015:9522450,40757815:515183,449650,0
x1,2015:10037633,40757815
)
]
g1,2015:10183265,40757815
x1,2015:10692991,40757815
g1,2015:10838623,40757815
x1,2015:11129894,40757815
[1,2015:11154697,40757815:515183,605170,0
(1,2015:11248448,40590333:0,437688,0
x1,2015:11576129,40590333
)
(1,2015:11154697,40757815:515183,449650,0
x1,2015:11669880,40757815
)
]
x1,2015:11851925,40757815
$1,2015:11851925,40757815
x1,2015:12033970,40757815
g1,2015:12252423,40757815
x1,2015:13166287,40757815
x1,2015:13512172,40757815
g1,2015:13730625,40757815
x1,2015:14932122,40757815
k1,2017:34421990,40757815:19489868
g1,2017:34421990,40757815
)
(1,2019:15373249,42920503:19048741,605170,163840
(1,2019:15373249,42920503:8411779,605170,163840
(1,2017:15373249,42920503:0,0,0
$1,2017:15373249,42920503
(1,2017:15373249,41740855:0,0,0
)
$1,2017:15373249,42920503
)
x1,2017:15844287,42920503
k1,2019:15373249,42920503:65081
x1,2019:16671223,42920503
g1,2019:16780447,42920503
[1,2019:16780447,42920503:515183,605170,0
(1,2019:16874198,42753021:0,437688,0
x1,2019:17201879,42753021
)
(1,2019:16780447,42920503:515183,449650,0
x1,2019:17295630,42920503
)
]
x1,2019:17477675,42920503
g1,2019:17659715,42920503
x1,2019:18169441,42920503
g1,2019:18351481,42920503
x1,2019:18822519,42920503
x1,2019:19467410,42920503
g1,2019:19613042,42920503
x1,2019:20122768,42920503
g1,2019:20268400,42920503
x1,2019:20559671,42920503
x1,2019:21164284,42920503
g1,2019:21273508,42920503
[1,2019:21273508,42920503:515183,605170,0
(1,2019:21367259,42753021:0,437688,0
x1,2019:21694940,42753021
)
(1,2019:21273508,42920503:515183,449650,0
x1,2019:21788691,42920503
)
]
g1,2019:21934323,42920503
x1,2019:22444049,42920503
g1,2019:22589681,42920503
x1,2019:22880952,42920503
[1,2019:22905755,42920503:515183,605170,0
(1,2019:22999506,42753021:0,437688,0
x1,2019:23327187,42753021
)
(1,2019:22905755,42920503:515183,449650,0
x1,2019:23420938,42920503
)
]
x1,2019:23785028,42920503
)
(1,2019:32929221,42920503:1492769,491520,163840
(1,2019:32929221,42920503:1492769,491520,163840
x1,2019:34167127,42920503
x1,2019:34421990,42920503
)
)
)
(1,2022:4736286,45083191:29685704,605170,163840
h1,2021:4736286,45083191:983040,0,0
x1,2021:7050072,45083191
k1,2021:7342429,45083191:292357
$1,2021:7342429,45083191
(1,2021:7342429,45083191:1219702,282168,0
x1,2021:8562131,45083191
)
x1,2021:9545173,45083191
x1,2021:10513876,45083191
k1,2021:10623100,45083191:109224
x1,2021:11278461,45083191
[1,2021:11303264,45083191:515183,605170,0
(1,2021:11397015,44915709:0,437688,0
x1,2021:11724696,44915709
)
(1,2021:11303264,45083191:515183,449650,0
x1,2021:11818447,45083191
)
]
x1,2021:12510218,45083191
$1,2021:12510218,45083191
k1,2021:12802575,45083191:292357
x1,2021:13243123,45083191
k1,2021:13535479,45083191:292356
x1,2021:14158072,45083191
x1,2021:15832884,45083191
x1,2021:16597473,45083191
k1,2021:16889830,45083191:292357
x1,2021:18386239,45083191
k1,2021:18678596,45083191:292357
x1,2021:19734457,45083191
k1,2021:20026814,45083191:292357
$1,2021:20026814,45083191
x1,2021:20390904,45083191
k1,2021:20585804,45083191:194900
x1,2021:20767849,45083191
k1,2021:20962750,45083191:194901
x1,2021:21326840,45083191
$1,2021:21326840,45083191
k1,2021:21619196,45083191:292356
x1,2021:22059744,45083191
k1,2021:22352101,45083191:292357
x1,2021:22679782,45083191
k1,2021:22972139,45083191:292357
x1,2021:24284683,45083191
x1,2021:25378773,45083191
k1,2021:25671130,45083191:292357
x1,2021:26326491,45083191
x1,2021:27710032,45083191
k1,2021:28002389,45083191:292357
x1,2021:29496978,45083191
k1,2021:29789335,45083191:292357
x1,2021:30573949,45083191
k1,2021:30866305,45083191:292356
x1,2021:31776529,45083191
k1,2021:32068886,45083191:292357
x1,2021:33601702,45083191
k1,2021:33894059,45083191:292357
x1,2021:34421990,45083191
k1,2021:34421990,45083191:0
)
(1,2022:4736286,46262839:29685704,455111,127431
x1,2022:8178756,46262839
k1,2021:8496601,46262839:317845
x1,2021:11285529,46262839
k1,2021:11874978,46262839:589449
x1,2021:12475726,46262839
k1,2021:12793571,46262839:317845
x1,2021:13703795,46262839
k1,2021:14021640,46262839:317845
x1,2021:15241342,46262839
x1,2021:16752314,46262839
k1,2021:17095007,46262839:342693
x1,2021:17568323,46262839
x1,2021:17841389,46262839
k1,2021:18159235,46262839:317846
x1,2021:19087665,46262839
x1,2021:19360731,46262839
k1,2021:19678576,46262839:317845
x1,2021:20588800,46262839
k1,2021:20906645,46262839:317845
x1,2021:21252531,46262839
x1,2021:23438891,46262839
k1,2021:23756737,46262839:317846
x1,2021:24284668,46262839
k1,2021:24602513,46262839:317845
x1,2021:25512737,46262839
k1,2021:25830583,46262839:317846
x1,2021:27707465,46262839
k1,2021:28025310,46262839:317845
x1,2021:30883416,46262839
k1,2021:31201261,46262839:317845
x1,2021:31783805,46262839
k1,2021:32101651,46262839:317846
x1,2021:33193921,46262839
k1,2021:33511766,46262839:317845
x1,2021:34421990,46262839
k1,2021:34421990,46262839:0
)
(1,2022:4736286,47442487:29685704,605170,163840
x1,2022:5391648,47442487
x1,2021:5719329,47442487
x1,2021:7486984,47442487
g1,2021:7705437,47442487
x1,2021:10421546,47442487
g1,2021:10639999,47442487
x1,2021:11167930,47442487
g1,2021:11386383,47442487
x1,2021:12296607,47442487
g1,2021:12515060,47442487
x1,2021:15775484,47442487
g1,2021:15993937,47442487
x1,2021:17381118,47442487
g1,2021:17599571,47442487
$1,2021:17599571,47442487
x1,2021:18434244,47442487
g1,2021:18543468,47442487
[1,2021:18543468,47442487:515183,605170,0
(1,2021:18637219,47275005:0,437688,0
x1,2021:18964900,47275005
)
(1,2021:18543468,47442487:515183,449650,0
x1,2021:19058651,47442487
)
]
x1,2021:19313514,47442487
$1,2021:19313514,47442487
x1,2021:19495559,47442487
k1,2022:34421990,47442487:14926431
g1,2022:34421990,47442487
)
]
(1,2031:4736286,52610784:29685704,786432,235932
(1,2031:4736286,52610784:29685704,786432,235932
(1,2031:4736286,52610784:29685704,786432,235932
[1,2031:4736286,52610784:29685704,786432,235932
(1,2031:4736286,52610784:29685704,550500,235932
(1,2031:4736286,52610784:0,0,0
[1,2031:4736286,52610784:29685704,0,0
(1,2031:4736286,52610784:29685704,0,0
h1,2031:4736286,52610784:0,0,0
k1,2031:19579138,52610784:14842852
k1,2031:34421990,52610784:14842852
)
]
k1,2031:4736286,52610784:-29685704
)
g1,2031:4736286,52610784
[1,2031:4736286,52610784:29685704,550500,235932
(1,2031:4736286,52610784:29685704,550500,235932
k1,2031:19251457,52610784:14515171
h1,2031:19251457,52610784:0,0,0
x1,2031:19906819,52610784
r1,2031:19906819,52610784:0,786432,235932
g1,2031:19906819,52610784
k1,2031:34421990,52610784:14515171
)
]
g1,2031:34421990,52610784
(1,2031:34421990,52610784:0,0,0
k1,2031:4736286,52610784:-29685704
[1,2031:4736286,52610784:29685704,0,0
(1,2031:4736286,52610784:29685704,0,0
k1,2031:34421990,52610784:29685704
h1,2031:34421990,52610784:0,0,0
g1,2031:34421990,52610784
g1,2031:34421990,52610784
)
]
)
)
]
)
g1,2031:34421990,52610784
)
)
]
]
]
!36957
}55
!11
{56
[1,2090:4736286,52610784:29685704,47874498,235932
[1,2090:4736286,4736286:0,0,0
(1,2090:4736286,2245673:0,0,0
k1,2090:4736286,2245673:65781
)
]
[1,2090:4736286,52610784:29685704,47874498,235932
h1,2090:4736286,4736286:0,0,0
[1,2090:4736286,52610784:29685704,50299330,235932
[1,2090:4736286,3097886:29685704,786432,0
(1,2090:4736286,3097886:29685704,786432,0
(1,2090:4736286,3097886:29685704,786432,0
(1,2090:4736286,3097886:29685704,786432,0
[1,2090:4736286,3097886:29685704,786432,0
(1,2090:4736286,2861954:29685704,550500,235932
(1,2090:4736286,2861954:0,550500,235932
[1,2090:4736286,2861954:29685704,550500,235932
(1,2090:4736286,2861954:29685704,550500,235932
h1,2090:4736286,2861954:0,0,0
x1,2090:5227807,2861954
x1,2090:6192645,2861954
g1,2090:6411098,2861954
$1,2090:6411098,2861954
x1,2090:6920824,2861954
$1,2090:6920824,2861954
g1,2090:7139277,2861954
x1,2090:9507682,2861954
g1,2090:9798953,2861954
x1,2090:10290474,2861954
g1,2090:10508927,2861954
x1,2090:12658878,2861954
g1,2090:12877331,2861954
x1,2090:13569102,2861954
g1,2090:13787555,2861954
x1,2090:14697779,2861954
g1,2090:14916232,2861954
x1,2090:16922367,2861954
x1,2090:17250048,2861954
g1,2090:17468501,2861954
x1,2090:18524362,2861954
g1,2090:18742815,2861954
x1,2090:21857604,2861954
r1,2090:21857604,2861954:0,786432,235932
k1,2090:28139797,2861954:6282193
k1,2090:34421990,2861954:6282193
)
]
k1,2090:4736286,2861954:-29685704
)
g1,2090:4736286,2861954
[1,2090:4736286,2861954:29685704,0,0
(1,2090:4736286,2861954:29685704,0,0
k1,2090:19579138,2861954:14842852
h1,2090:19579138,2861954:0,0,0
g1,2090:19579138,2861954
k1,2090:34421990,2861954:14842852
)
]
g1,2090:34421990,2861954
(1,2090:34421990,2861954:0,550500,235932
k1,2090:4736286,2861954:-29685704
[1,2090:4736286,2861954:29685704,550500,235932
(1,2090:4736286,2861954:29685704,550500,235932
k1,2090:32173738,2861954:27437452
h1,2090:32173738,2861954:0,0,0
x1,2090:32619748,2861954
x1,2090:33548176,2861954
g1,2090:33766629,2861954
x1,2090:34421991,2861954
r1,2090:34421991,2861954:0,786432,235932
g1,2090:34421991,2861954
g1,2090:34421991,2861954
)
]
)
)
]
)
g1,2090:34421990,3097886
)
)
]
[1,2090:4736286,50644704:29685704,45908418,0
(1,2025:4736286,5391646:29685704,455111,0
(1,2025:4736286,5391646:2302850,422343,0
g1,2025:4736286,5391646
x1,2025:6285476,5391646
g1,2025:7039136,5391646
)
x1,2025:7608932,5391646
x1,2025:10096554,5391646
g1,2025:10347774,5391646
x1,2025:10954889,5391646
g1,2025:11206109,5391646
x1,2025:12263327,5391646
g1,2025:12514547,5391646
x1,2025:14204001,5391646
k1,2025:34421989,5391646:20217988
g1,2025:34421989,5391646
)
(1,2029:4736286,6994546:29685704,605170,127431
x1,2029:5864963,6994546
g1,2026:6083416,6994546
x1,2026:6629551,6994546
x1,2026:9582319,6994546
g1,2026:9800772,6994546
x1,2026:10146658,6994546
x1,2026:12591521,6994546
g1,2026:12809974,6994546
x1,2026:13337905,6994546
g1,2026:13556358,6994546
x1,2026:14466582,6994546
g1,2026:14685035,6994546
x1,2026:18127505,6994546
g1,2026:18345958,6994546
$1,2026:18345958,6994546
x1,2026:18743723,6994546
$1,2026:18743723,6994546
g1,2026:18962176,6994546
x1,2026:20018037,6994546
g1,2026:20236490,6994546
x1,2026:21146714,6994546
g1,2027:21365167,6994546
x1,2027:21729257,6994546
x1,2027:24771228,6994546
g1,2027:24989681,6994546
$1,2027:24989681,6994546
[1,2027:24989681,6994546:515183,605170,0
(1,2027:25083432,6827064:0,437688,0
x1,2027:25411113,6827064
)
(1,2027:24989681,6994546:515183,449650,0
x1,2027:25504864,6994546
)
]
$1,2027:25504864,6994546
g1,2027:25723317,6994546
x1,2027:26598952,6994546
g1,2027:26817405,6994546
x1,2027:27472766,6994546
x1,2027:28856307,6994546
g1,2027:29074760,6994546
x1,2027:29660944,6994546
k1,2029:34421990,6994546:4761046
g1,2029:34421990,6994546
)
(1,2031:16037474,9157234:18384516,605170,163840
(1,2031:16037474,9157234:7083329,605170,127431
(1,2029:16037474,9157234:0,0,0
$1,2029:16037474,9157234
(1,2029:16037474,7977586:0,0,0
)
$1,2029:16037474,9157234
)
x1,2029:16328745,9157234
k1,2031:16037474,9157234:24803
x1,2031:16751313,9157234
g1,2031:16933353,9157234
x1,2031:17443079,9157234
g1,2031:17625119,9157234
x1,2031:17911612,9157234
(1,2031:17911612,9255537:294003,295640,0
x1,2031:18172847,9255537
)
x1,2031:18603380,9157234
(1,2031:18603380,9255537:294003,295640,0
x1,2031:18864615,9255537
)
x1,2031:19079428,9157234
g1,2030:19734789,9157234
g1,2031:19844013,9157234
x1,2031:20135284,9157234
[1,2031:20160087,9157234:515183,605170,0
(1,2031:20253838,8989752:0,437688,0
x1,2031:20581519,8989752
)
(1,2031:20160087,9157234:515183,449650,0
x1,2031:20675270,9157234
)
]
g1,2031:20857310,9157234
x1,2031:21367036,9157234
g1,2031:21549076,9157234
x1,2031:21835569,9157234
(1,2031:21835569,9255537:294003,295640,0
x1,2031:22096804,9255537
)
[1,2031:22129572,9157234:809186,605170,98303
(1,2031:22223323,8989752:0,437688,0
x1,2031:22551004,8989752
)
(1,2031:22129572,9157234:809186,449650,98303
x1,2031:22644755,9157234
(1,2031:22644755,9255537:294003,295640,0
x1,2031:22905990,9255537
)
)
]
x1,2031:23120803,9157234
)
(1,2031:32929221,9157234:1492769,491520,163840
(1,2031:32929221,9157234:1492769,491520,163840
x1,2031:34167127,9157234
x1,2031:34421990,9157234
)
)
)
(1,2033:4736286,11319922:29685704,605170,163840
x1,2033:6412917,11319922
g1,2032:6631370,11319922
$1,2032:6631370,11319922
x1,2032:6917863,11319922
(1,2032:6917863,11418225:294003,295640,0
x1,2032:7179098,11418225
)
$1,2032:7211866,11319922
g1,2032:7430319,11319922
x1,2032:8486180,11319922
g1,2032:8704633,11319922
$1,2032:8704633,11319922
x1,2032:8991126,11319922
(1,2032:8991126,11418225:294003,295640,0
x1,2032:9252361,11418225
)
$1,2032:9285129,11319922
g1,2032:9503582,11319922
x1,2032:10379217,11319922
g1,2032:10597670,11319922
x1,2032:12500037,11319922
g1,2032:12718490,11319922
x1,2032:13992804,11319922
g1,2032:14211257,11319922
$1,2032:14211257,11319922
(1,2032:14211257,11319922:1219702,282168,0
x1,2032:15430959,11319922
)
x1,2032:16227178,11319922
(1,2032:16227178,11418225:294003,295640,0
x1,2032:16488413,11418225
)
x1,2032:16885271,11319922
g1,2032:16994495,11319922
x1,2032:17463033,11319922
(1,2032:17463033,11418225:294003,295640,0
x1,2032:17724268,11418225
)
x1,2032:18266762,11319922
g1,2032:18448802,11319922
x1,2032:19104163,11319922
g1,2032:19286203,11319922
x1,2032:19613884,11319922
$1,2032:19613884,11319922
x1,2032:19795929,11319922
g1,2032:20014382,11319922
x1,2032:21070243,11319922
g1,2032:21288696,11319922
$1,2032:21288696,11319922
x1,2032:21686461,11319922
(1,2032:21686461,11418225:294003,295640,0
x1,2032:21947696,11418225
)
$1,2032:21980464,11319922
g1,2032:22198917,11319922
x1,2032:23254778,11319922
g1,2032:23473231,11319922
$1,2032:23473231,11319922
[1,2032:23473231,11319922:809186,605170,98303
(1,2032:23566982,11152440:0,437688,0
x1,2032:23894663,11152440
)
(1,2032:23473231,11319922:809186,449650,98303
x1,2032:23988414,11319922
(1,2032:23988414,11418225:294003,295640,0
x1,2032:24249649,11418225
)
)
]
$1,2032:24282417,11319922
g1,2032:24500870,11319922
x1,2032:25376505,11319922
g1,2032:25594958,11319922
x1,2032:25849821,11319922
x1,2032:26304932,11319922
x1,2032:26614408,11319922
g1,2032:26832861,11319922
x1,2032:27965180,11319922
x1,2032:28930019,11319922
g1,2032:29148472,11319922
x1,2032:29494358,11319922
x1,2032:30224358,11319922
x1,2032:30552039,11319922
x1,2032:32121266,11319922
k1,2033:34421990,11319922:2300724
g1,2033:34421990,11319922
)
(1,2033:4736286,12499570:29685704,0,0
g1,2033:4736286,12499570
)
(1,2036:4736286,13679218:29685704,605170,163840
h1,2034:4736286,13679218:983040,0,0
x1,2034:7425086,13679218
k1,2034:7622820,13679218:197734
x1,2034:8314591,13679218
k1,2034:8512325,13679218:197734
$1,2034:8512325,13679218
x1,2034:8803596,13679218
x1,2034:9226164,13679218
$1,2034:9226164,13679218
k1,2034:9423898,13679218:197734
x1,2034:10479759,13679218
k1,2034:10677493,13679218:197734
$1,2034:10677493,13679218
x1,2034:10968764,13679218
[1,2034:10993567,13679218:515183,605170,0
(1,2034:11087318,13511736:0,437688,0
x1,2034:11414999,13511736
)
(1,2034:10993567,13679218:515183,449650,0
x1,2034:11508750,13679218
)
]
$1,2034:11508750,13679218
k1,2034:11706483,13679218:197733
x1,2034:12252618,13679218
k1,2034:12450352,13679218:197734
x1,2034:13424292,13679218
k1,2034:13622026,13679218:197734
(1,2034:13622026,13679218:1492769,491520,163840
x1,2034:13876889,13679218
x1,2034:14859932,13679218
x1,2034:15114795,13679218
)
x1,2034:15296840,13679218
k1,2034:15498718,13679218:201878
x1,2034:16408942,13679218
k1,2034:16606676,13679218:197734
x1,2034:17740815,13679218
k1,2034:17938549,13679218:197734
x1,2034:18284435,13679218
x1,2034:20729298,13679218
k1,2034:20927032,13679218:197734
x1,2034:21454963,13679218
k1,2034:21652697,13679218:197734
x1,2034:23147285,13679218
k1,2034:23345018,13679218:197733
x1,2034:24987062,13679218
k1,2034:25188940,13679218:201878
x1,2034:27628343,13679218
k1,2034:27826077,13679218:197734
x1,2034:28736301,13679218
k1,2034:28934035,13679218:197734
x1,2034:30938348,13679218
x1,2034:32434756,13679218
k1,2034:32632490,13679218:197734
x1,2034:34421990,13679218
k1,2034:34421990,13679218:0
)
(1,2036:4736286,14858866:29685704,282168,0
x1,2036:5611921,14858866
k1,2036:34421989,14858866:28810068
g1,2036:34421989,14858866
)
(1,2038:5063967,17021554:29358023,605170,187504
(1,2038:5063967,17021554:27537574,605170,187504
(1,2036:5063967,17021554:0,0,0
$1,2036:5063967,17021554
(1,2036:5063967,15841906:0,0,0
)
$1,2036:5063967,17021554
)
x1,2036:5538190,17021554
k1,2038:5720230,17021554:182040
x1,2038:6375591,17021554
k1,2038:6557631,17021554:182040
x1,2038:7031854,17021554
k1,2038:7099270,17021554:67416
x1,2038:7608996,17021554
k1,2038:7676412,17021554:67416
x1,2038:7962905,17021554
(1,2038:7962905,17119857:294003,295640,0
x1,2038:8224140,17119857
)
x1,2038:8731131,17021554
(1,2038:8731131,17119857:305586,318577,0
x1,2038:9003949,17119857
)
x1,2038:9218762,17021554
k1,2037:9398106,17021554:179344
k1,2038:9507330,17021554:109224
x1,2038:9870736,17021554
k1,2038:10115809,17021554:182040
x1,2038:10771170,17021554
k1,2038:10953210,17021554:182040
x1,2038:11316616,17021554
k1,2038:11447064,17021554:67415
x1,2038:11956790,17021554
k1,2038:12024206,17021554:67416
x1,2038:12310699,17021554
(1,2038:12310699,17119857:294003,295640,0
x1,2038:12571934,17119857
)
x1,2038:12968108,17021554
(1,2038:12968108,17119857:305586,318577,0
x1,2038:13240926,17119857
)
x1,2038:13455739,17021554
k1,2037:13635083,17021554:179344
k1,2038:13744307,17021554:109224
x1,2038:14031028,17021554
k1,2038:14243219,17021554:182040
x1,2038:14898580,17021554
k1,2038:15080620,17021554:182040
x1,2038:15367341,17021554
k1,2038:15464908,17021554:67416
x1,2038:15974634,17021554
k1,2038:16042050,17021554:67416
x1,2038:16328543,17021554
(1,2038:16328543,17119857:294003,295640,0
x1,2038:16589778,17119857
)
x1,2038:16909267,17021554
(1,2038:16909267,17119857:305586,318577,0
x1,2038:17182085,17119857
)
k1,2038:17282269,17021554:67416
x1,2038:17791995,17021554
k1,2038:17859411,17021554:67416
x1,2038:18145904,17021554
(1,2038:18145904,17119857:294003,295640,0
x1,2038:18407139,17119857
)
x1,2038:18726628,17021554
(1,2038:18726628,17119857:302930,197518,89201
x1,2038:18996790,17119857
)
x1,2038:19211603,17021554
k1,2037:19390946,17021554:179343
k1,2038:19500170,17021554:109224
[1,2038:19500170,17021554:577988,605170,0
(1,2038:19625324,16854072:0,437688,0
x1,2038:19953005,16854072
)
(1,2038:19500170,17021554:577988,449650,0
x1,2038:20078158,17021554
)
]
k1,2038:20260198,17021554:182040
x1,2038:20915559,17021554
k1,2038:21097599,17021554:182040
[1,2038:21097599,17021554:577988,605170,0
(1,2038:21222753,16854072:0,437688,0
x1,2038:21550434,16854072
)
(1,2038:21097599,17021554:577988,449650,0
x1,2038:21675587,17021554
)
]
k1,2038:21743003,17021554:67416
x1,2038:22252729,17021554
k1,2038:22320145,17021554:67416
x1,2038:22606638,17021554
(1,2038:22606638,17119857:294003,295640,0
x1,2038:22867873,17119857
)
[1,2038:22900641,17021554:883574,605170,98303
(1,2038:23025795,16854072:0,437688,0
x1,2038:23353476,16854072
)
(1,2038:22900641,17021554:883574,449650,98303
x1,2038:23478629,17021554
(1,2038:23478629,17119857:305586,318577,0
x1,2038:23751447,17119857
)
)
]
k1,2038:23851631,17021554:67416
x1,2038:24361357,17021554
k1,2038:24428773,17021554:67416
x1,2038:24715266,17021554
(1,2038:24715266,17119857:294003,295640,0
x1,2038:24976501,17119857
)
[1,2038:25009269,17021554:880918,605170,187504
(1,2038:25134423,16854072:0,437688,0
x1,2038:25462104,16854072
)
(1,2038:25009269,17021554:880918,449650,187504
x1,2038:25587257,17021554
(1,2038:25587257,17119857:302930,197518,89201
x1,2038:25857419,17119857
)
)
]
x1,2038:26072232,17021554
k1,2037:26251576,17021554:179344
k1,2038:26360800,17021554:109224
x1,2038:26855958,17021554
k1,2038:27037998,17021554:182040
x1,2038:27693359,17021554
k1,2038:27875399,17021554:182040
x1,2038:28370557,17021554
k1,2038:28437972,17021554:67415
x1,2038:28947698,17021554
k1,2038:29015114,17021554:67416
x1,2038:29301607,17021554
(1,2038:29301607,17119857:294003,295640,0
x1,2038:29562842,17119857
)
x1,2038:30090768,17021554
(1,2038:30090768,17119857:305586,318577,0
x1,2038:30363586,17119857
)
k1,2038:30463770,17021554:67416
x1,2038:30973496,17021554
k1,2038:31040912,17021554:67416
x1,2038:31327405,17021554
(1,2038:31327405,17119857:294003,295640,0
x1,2038:31588640,17119857
)
x1,2038:32116566,17021554
(1,2038:32116566,17119857:302930,197518,89201
x1,2038:32386728,17119857
)
x1,2038:32601541,17021554
)
(1,2038:32929221,17021554:1492769,491520,163840
(1,2038:32929221,17021554:1492769,491520,163840
x1,2038:34167127,17021554
x1,2038:34421990,17021554
)
)
)
(1,2041:4736286,19184242:29685704,455111,127431
x1,2041:6412917,19184242
k1,2039:6614434,19184242:201517
x1,2039:7524658,19184242
k1,2039:7726176,19184242:201518
x1,2039:8712859,19184242
x1,2039:10578817,19184242
k1,2039:10780334,19184242:201517
x1,2039:10962379,19184242
$1,2039:10962379,19184242
x1,2039:11303485,19184242
$1,2039:11303485,19184242
x1,2039:11485530,19184242
k1,2039:11687048,19184242:201518
x1,2039:12742909,19184242
k1,2039:12944426,19184242:201517
x1,2039:13126471,19184242
$1,2039:13126471,19184242
x1,2039:13456199,19184242
$1,2039:13456199,19184242
x1,2039:13638244,19184242
k1,2039:13839761,19184242:201517
x1,2039:14495122,19184242
x1,2039:15733027,19184242
k1,2039:15934545,19184242:201518
x1,2039:16844769,19184242
k1,2039:17046286,19184242:201517
x1,2039:17392172,19184242
x1,2039:18122172,19184242
x1,2039:18449853,19184242
x1,2039:19837035,19184242
k1,2039:20038552,19184242:201517
x1,2039:21312866,19184242
k1,2039:21514384,19184242:201518
x1,2039:22424608,19184242
k1,2039:22626125,19184242:201517
x1,2039:23281486,19184242
x1,2039:24066100,19184242
x1,2039:24939916,19184242
x1,2039:26068595,19184242
k1,2039:26270113,19184242:201518
x1,2039:27325974,19184242
k1,2039:27527491,19184242:201517
x1,2039:28437715,19184242
k1,2039:28639232,19184242:201517
x1,2039:29003322,19184242
x1,2039:29349208,19184242
x1,2039:30115617,19184242
x1,2039:30916614,19184242
x1,2039:32227338,19184242
k1,2039:32432243,19184242:204905
x1,2039:32980197,19184242
x1,2039:33602790,19184242
x1,2039:34203537,19184242
x1,2039:34421990,19184242
k1,2041:34421990,19184242:0
)
(1,2041:4736286,20363890:29685704,455111,127431
x1,2041:5519080,20363890
x1,2041:6320077,20363890
x1,2041:6447508,20363890
g1,2039:6738779,20363890
x1,2039:7166585,20363890
x1,2039:7696335,20363890
g1,2039:7914788,20363890
x1,2039:8551945,20363890
x1,2039:9425761,20363890
x1,2039:10445212,20363890
g1,2039:10663665,20363890
x1,2039:11573889,20363890
g1,2039:11792342,20363890
x1,2039:12340296,20363890
x1,2039:12850022,20363890
x1,2039:14237204,20363890
g1,2039:14455657,20363890
x1,2039:14819747,20363890
x1,2039:15129223,20363890
x1,2039:15384086,20363890
x1,2039:15839197,20363890
x1,2039:16767624,20363890
g1,2039:16986077,20363890
x1,2039:17896301,20363890
g1,2039:18114754,20363890
x1,2039:18460640,20363890
x1,2039:19190640,20363890
x1,2039:19518321,20363890
x1,2039:20905503,20363890
g1,2039:21123956,20363890
x1,2039:22106998,20363890
g1,2039:22325451,20363890
x1,2039:22689541,20363890
x1,2039:22999017,20363890
g1,2039:23217470,20363890
x1,2039:23909241,20363890
x1,2039:25693281,20363890
g1,2039:25911734,20363890
x1,2039:26497918,20363890
g1,2039:26716371,20363890
x1,2039:27426347,20363890
x1,2039:27936073,20363890
x1,2039:28831732,20363890
k1,2041:34421990,20363890:5590258
g1,2041:34421990,20363890
)
(1,2044:7810362,22526578:26611628,898467,547848
(1,2044:7810362,22526578:23537552,898467,547848
(1,2041:7810362,22526578:0,0,0
$1,2041:7810362,22526578
(1,2041:7810362,21346930:0,0,0
)
$1,2041:7810362,22526578
)
x1,2041:8284585,22526578
(1,2044:8284585,22624881:305586,318577,0
x1,2044:8557403,22624881
)
g1,2044:8772211,22526578
x1,2044:9281937,22526578
g1,2044:9463977,22526578
(1,2044:9463977,22526578:1101872,898467,547848
(1,2044:9463977,22526578:1101872,898467,547848
h1,2044:9463977,22526578:78643,0,0
[1,2044:9542620,22526578:944586,898467,547848
(1,2044:9542620,22083222:944586,455111,0
k1,2044:9832868,22083222:290248
(1,2042:9832868,22083222:364090,455111,0
x1,2042:10196958,22083222
)
k1,2044:10487206,22083222:290248
)
(1,2044:9542620,22976122:944586,455111,98303
(1,2044:9542620,22976122:364090,455111,0
(1,2042:9542620,22976122:364090,455111,0
x1,2042:9906710,22976122
)
)
x1,2044:10193203,22976122
(1,2044:10193203,23074425:294003,295640,0
x1,2044:10454438,23074425
)
)
]
h1,2044:10487206,22526578:78643,0,0
)
)
x1,2044:11111984,22526578
(1,2042:11111984,22526578:300375,557059,229380
$1,2042:11111984,22526578
(1,2042:11111984,22526578:300375,557059,229380
(1,2042:11111984,21995732:300375,26213,760226
x1,2042:11412359,21995732
)
v1,2042:11412359,22526578:0,557055,229374
h1,2042:11412359,22526578:0,0,0
)
$1,2042:11412359,22526578
)
(1,2044:11412359,22526578:2471019,382293,98303
x1,2044:11810124,22526578
g1,2044:11955756,22526578
x1,2044:12465482,22526578
g1,2044:12611114,22526578
x1,2044:12897607,22526578
(1,2044:12897607,22624881:294003,295640,0
x1,2044:13158842,22624881
)
x1,2044:13589375,22526578
(1,2044:13589375,22624881:294003,295640,0
x1,2044:13850610,22624881
)
)
(1,2042:13883378,22526578:300375,557059,229380
$1,2042:13883378,22526578
(1,2042:13883378,22526578:300375,557059,229380
(1,2042:13883378,21995732:300375,26213,760226
x1,2042:14183753,21995732
)
v1,2042:14183753,22526578:0,557055,229374
h1,2042:14183753,22526578:0,0,0
)
$1,2042:14183753,22526578
)
(1,2042:14183753,22526578:218453,753670,425990
$1,2042:14183753,22526578
(1,2042:14183753,22526578:218453,753670,425990
[1,2042:14183753,21772908:218453,0,1179660
(1,2042:14183753,21772908:218453,0,393220
x1,2042:14402206,21772908
)
(1,2042:14183753,22166128:218453,0,393220
x1,2042:14402206,22166128
)
(1,2042:14183753,22559348:218453,0,393220
x1,2042:14402206,22559348
)
]
v1,2042:14402206,22526578:0,753662,425981
h1,2042:14402206,22526578:0,0,0
)
$1,2042:14402206,22526578
)
(1,2044:14402206,22985335:1193787,295640,65536
x1,2044:14643894,22985335
(1,2044:14643894,23050871:255776,211171,0
x1,2044:14866902,23050871
)
x1,2044:15563225,22985335
)
g1,2044:15778033,22526578
x1,2044:16287759,22526578
g1,2044:16469799,22526578
x1,2044:17413699,22526578
(1,2044:17413699,22624881:294003,295640,0
x1,2044:17674934,22624881
)
x1,2044:17889747,22526578
g1,2042:18545108,22526578
g1,2044:18654332,22526578
x1,2044:19017738,22526578
(1,2044:19017738,22624881:305586,318577,0
x1,2044:19290556,22624881
)
g1,2044:19505364,22526578
x1,2044:20015090,22526578
g1,2044:20197130,22526578
(1,2044:20197130,22526578:1101872,898467,547848
(1,2044:20197130,22526578:1101872,898467,547848
h1,2044:20197130,22526578:78643,0,0
[1,2044:20275773,22526578:944586,898467,547848
(1,2044:20275773,22083222:944586,455111,0
k1,2044:20566021,22083222:290248
(1,2043:20566021,22083222:364090,455111,0
x1,2043:20930111,22083222
)
k1,2044:21220359,22083222:290248
)
(1,2044:20275773,22976122:944586,455111,98303
(1,2044:20275773,22976122:364090,455111,0
(1,2043:20275773,22976122:364090,455111,0
x1,2043:20639863,22976122
)
)
x1,2044:20926356,22976122
(1,2044:20926356,23074425:294003,295640,0
x1,2044:21187591,23074425
)
)
]
h1,2044:21220359,22526578:78643,0,0
)
)
(1,2044:21299002,22526578:910224,455111,0
(1,2043:21299002,22526578:910224,455111,0
x1,2043:22209226,22526578
)
)
(1,2043:22209226,22526578:300375,557059,229380
$1,2043:22209226,22526578
(1,2043:22209226,22526578:300375,557059,229380
(1,2043:22209226,21995732:300375,26213,760226
x1,2043:22509601,21995732
)
v1,2043:22509601,22526578:0,557055,229374
h1,2043:22509601,22526578:0,0,0
)
$1,2043:22509601,22526578
)
x1,2043:22983824,22526578
g1,2044:23129456,22526578
x1,2044:23639182,22526578
g1,2044:23784814,22526578
x1,2044:24071307,22526578
(1,2044:24071307,22624881:294003,295640,0
x1,2044:24332542,22624881
)
x1,2044:24839533,22526578
(1,2044:24839533,22624881:305586,318577,0
x1,2044:25112351,22624881
)
(1,2043:25145119,22526578:300375,557059,229380
$1,2043:25145119,22526578
(1,2043:25145119,22526578:300375,557059,229380
(1,2043:25145119,21995732:300375,26213,760226
x1,2043:25445494,21995732
)
v1,2043:25445494,22526578:0,557055,229374
h1,2043:25445494,22526578:0,0,0
)
$1,2043:25445494,22526578
)
(1,2043:25445494,22526578:218453,753670,425990
$1,2043:25445494,22526578
(1,2043:25445494,22526578:218453,753670,425990
[1,2043:25445494,21772908:218453,0,1179660
(1,2043:25445494,21772908:218453,0,393220
x1,2043:25663947,21772908
)
(1,2043:25445494,22166128:218453,0,393220
x1,2043:25663947,22166128
)
(1,2043:25445494,22559348:218453,0,393220
x1,2043:25663947,22559348
)
]
v1,2043:25663947,22526578:0,753662,425981
h1,2043:25663947,22526578:0,0,0
)
$1,2043:25663947,22526578
)
(1,2044:25663947,22985335:1193787,295640,65536
x1,2044:25905635,22985335
(1,2044:25905635,23050871:255776,211171,0
x1,2044:26128643,23050871
)
x1,2044:26824966,22985335
)
g1,2044:27039774,22526578
x1,2044:27549500,22526578
g1,2044:27731540,22526578
x1,2044:28094946,22526578
x1,2044:28632202,22526578
(1,2044:28632202,22255985:822455,313481,54614
x1,2044:29351347,22255985
)
g1,2044:29600289,22526578
x1,2044:29782334,22526578
g1,2044:29927966,22526578
x1,2044:30871866,22526578
(1,2044:30871866,22624881:294003,295640,0
x1,2044:31133101,22624881
)
x1,2044:31347914,22526578
)
(1,2044:32929221,22526578:1492769,491520,163840
(1,2044:32929221,22526578:1492769,491520,163840
x1,2044:34167127,22526578
x1,2044:34421990,22526578
)
)
)
(1,2048:4736286,24689266:29685704,491520,163840
h1,2046:4736286,24689266:983040,0,0
x1,2046:7523390,24689266
x1,2046:7851071,24689266
x1,2046:8562865,24689266
k1,2046:8742543,24689266:179678
x1,2046:10544789,24689266
k1,2046:10714772,24689266:169983
x1,2046:11624996,24689266
k1,2046:11794979,24689266:169983
x1,2046:13690067,24689266
k1,2046:13860051,24689266:169984
x1,2046:15300026,24689266
x1,2046:16374092,24689266
x1,2046:16905661,24689266
k1,2046:17075644,24689266:169983
x1,2046:17603575,24689266
k1,2046:17773559,24689266:169984
x1,2046:18683783,24689266
k1,2046:18853766,24689266:169983
x1,2046:21298628,24689266
k1,2046:21468612,24689266:169984
(1,2046:21468612,24689266:1492769,491520,163840
x1,2046:21723475,24689266
x1,2046:22706518,24689266
x1,2046:22961381,24689266
)
k1,2046:23131364,24689266:169983
x1,2046:24405678,24689266
k1,2046:24575661,24689266:169983
x1,2046:25746208,24689266
x1,2046:26601818,24689266
k1,2046:26771802,24689266:169984
x1,2046:27354346,24689266
k1,2046:27524329,24689266:169983
$1,2046:27524329,24689266
x1,2046:27810822,24689266
(1,2046:27810822,24787569:294003,295640,0
x1,2046:28072057,24787569
)
$1,2046:28104825,24689266
k1,2046:28274809,24689266:169984
x1,2046:29330670,24689266
k1,2046:29500653,24689266:169983
$1,2046:29500653,24689266
x1,2046:29787146,24689266
(1,2046:29787146,24787569:294003,295640,0
x1,2046:30048381,24787569
)
$1,2046:30081149,24689266
k1,2046:30251133,24689266:169984
x1,2046:30833677,24689266
k1,2046:31003660,24689266:169983
$1,2046:31003660,24689266
x1,2046:31290153,24689266
(1,2046:31290153,24787569:294003,295640,0
x1,2046:31551388,24787569
)
k1,2046:31766196,24689266:182040
x1,2046:32275922,24689266
k1,2046:32457962,24689266:182040
x1,2046:32744455,24689266
(1,2046:32744455,24787569:294003,295640,0
x1,2046:33005690,24787569
)
k1,2046:33220498,24689266:182040
x1,2046:33730224,24689266
k1,2046:33912264,24689266:182040
x1,2046:34239945,24689266
$1,2046:34239945,24689266
x1,2046:34421990,24689266
k1,2046:34421990,24689266:0
)
(1,2048:4736286,25868914:29685704,455111,127431
x1,2048:5209602,25868914
x1,2046:5482668,25868914
g1,2046:5701121,25868914
x1,2046:6392892,25868914
x1,2046:6720573,25868914
x1,2046:6993639,25868914
g1,2046:7212092,25868914
x1,2046:8122316,25868914
g1,2046:8340769,25868914
x1,2046:9560471,25868914
x1,2046:10889398,25868914
g1,2046:11107851,25868914
x1,2046:12309347,25868914
x1,2046:13714732,25868914
k1,2048:34421990,25868914:20707258
g1,2048:34421990,25868914
)
(1,2054:11937840,28486713:22484150,1441792,1114112
(1,2054:11937840,28486713:15282596,1441792,1114112
(1,2048:11937840,28486713:0,0,0
$1,2048:11937840,28486713
(1,2048:11937840,27307065:0,0,0
)
$1,2048:11937840,28486713
)
h1,2050:11937840,28486713:0,0,0
[1,2053:11937840,28486713:15282596,1441792,1114112
(1,2050:11937840,27870671:15282596,825750,353898
g1,2050:11937840,27870671
(1,2050:11937840,27870671:8963976,825750,353898
k1,2050:13511439,27870671:1573599
(1,2050:13511439,27870671:0,825750,353898
[1,2050:13511439,27870671:0,825750,353898
(1,51:13511439,27870671:0,825750,353898
r1,2050:13511439,27870671:0,1179648,353898
)
]
)
$1,2050:13511439,27870671
(1,2050:13511439,27870671:7390377,584074,163840
x1,2050:13985662,27870671
(1,2050:13985662,27600078:412854,313481,0
x1,2050:14295206,27600078
)
x1,2050:14893674,27870671
(1,2050:14893674,27968974:305586,318577,0
x1,2050:15166492,27968974
)
g1,2050:15344892,27870671
x1,2050:15854618,27870671
g1,2050:16000250,27870671
x1,2050:16729336,27870671
(1,2050:16729336,27600078:412854,313481,0
x1,2050:17038880,27600078
)
x1,2050:17397053,27870671
(1,2050:17397053,27968974:305586,318577,0
x1,2050:17669871,27968974
)
x1,2050:18197797,27870671
g1,2050:18379837,27870671
x1,2050:18889563,27870671
g1,2050:19071603,27870671
x1,2050:20414185,27870671
(1,2050:20414185,27968974:305586,318577,0
x1,2050:20687003,27968974
)
x1,2050:20901816,27870671
)
$1,2050:20901816,27870671
)
g1,2050:20901816,27870671
(1,2050:20901816,27870671:6318620,825750,353898
$1,2050:20901816,27870671
(1,2050:20901816,27870671:5041889,584074,187504
h1,2050:20901816,27870671:0,0,0
g1,2050:21557177,27870671
x1,2050:22031400,27870671
(1,2050:22031400,27600078:412854,313481,0
x1,2050:22340944,27600078
)
x1,2050:22939412,27870671
(1,2050:22939412,27968974:302930,197518,89201
x1,2050:23209574,27968974
)
g1,2050:23424382,27870671
x1,2050:23934108,27870671
g1,2050:24116148,27870671
x1,2050:25458730,27870671
(1,2050:25458730,27968974:302930,197518,89201
x1,2050:25728892,27968974
)
x1,2050:25943705,27870671
)
$1,2050:25943705,27870671
k1,2050:27220436,27870671:1276731
)
g1,2050:27875796,27870671
(1,2050:27875796,27870671:-655360,825750,353898
g1,2050:27875796,27870671
(1,2050:27875796,27870671:0,825750,353898
[1,2050:27875796,27870671:0,825750,353898
(1,51:27875796,27870671:0,825750,353898
r1,2050:27875796,27870671:0,1179648,353898
)
]
)
$1,2050:27875796,27870671
(1,2050:27875796,27870671:-655360,0,0
)
$1,2050:27220436,27870671
)
g1,2050:27220436,27870671
)
(1,2053:11937840,29246927:15282596,825750,353898
g1,2052:11937840,29246927
(1,2052:11937840,29246927:8963976,825750,353898
g1,2052:11937840,29246927
(1,2050:11937840,29246927:0,825750,353898
[1,2050:11937840,29246927:0,825750,353898
(1,51:11937840,29246927:0,825750,353898
r1,2052:11937840,29246927:0,1179648,353898
)
]
)
$1,2052:11937840,29246927
(1,2052:11937840,29246927:8963976,605170,127431
x1,2052:12412063,29246927
[1,2052:12412063,29246927:883574,605170,98303
(1,2052:12537217,29079445:0,437688,0
x1,2052:12864898,29079445
)
(1,2052:12412063,29246927:883574,449650,98303
x1,2052:12990051,29246927
(1,2052:12990051,29345230:305586,318577,0
x1,2052:13262869,29345230
)
)
]
g1,2052:13441269,29246927
x1,2052:13950995,29246927
g1,2052:14096627,29246927
x1,2052:14570850,29246927
(1,2052:14570850,29345230:305586,318577,0
x1,2052:14843668,29345230
)
[1,2052:14876436,29246927:577988,605170,0
(1,2052:15001590,29079445:0,437688,0
x1,2052:15329271,29079445
)
(1,2052:14876436,29246927:577988,449650,0
x1,2052:15454424,29246927
)
]
g1,2052:15636464,29246927
x1,2052:16146190,29246927
g1,2052:16328230,29246927
x1,2052:16633836,29246927
(1,2052:16633836,29345230:294003,295640,0
x1,2052:16895071,29345230
)
x1,2052:17291245,29246927
x1,2052:17849436,29246927
(1,2052:17849436,29345230:305586,318577,0
x1,2052:18122254,29345230
)
g1,2052:18300654,29246927
x1,2052:18810380,29246927
g1,2052:18956012,29246927
x1,2052:19261618,29246927
(1,2052:19261618,29345230:294003,295640,0
x1,2052:19522853,29345230
)
x1,2052:19919027,29246927
(1,2052:19919027,29345230:305586,318577,0
x1,2052:20191845,29345230
)
x1,2052:20901816,29246927
)
$1,2052:20901816,29246927
)
g1,2052:20901816,29246927
(1,2053:20901816,29246927:6318620,825750,353898
$1,2053:20901816,29246927
(1,2053:20901816,29246927:6318620,605170,187504
h1,2053:20901816,29246927:0,0,0
g1,2052:21557177,29246927
x1,2052:22031400,29246927
[1,2053:22031400,29246927:880918,605170,187504
(1,2053:22156554,29079445:0,437688,0
x1,2053:22484235,29079445
)
(1,2053:22031400,29246927:880918,449650,187504
x1,2053:22609388,29246927
(1,2053:22609388,29345230:302930,197518,89201
x1,2053:22879550,29345230
)
)
]
g1,2053:23094358,29246927
x1,2053:23604084,29246927
g1,2053:23786124,29246927
x1,2053:24091730,29246927
(1,2053:24091730,29345230:294003,295640,0
x1,2053:24352965,29345230
)
x1,2053:24749139,29246927
x1,2053:25307330,29246927
(1,2053:25307330,29345230:302930,197518,89201
x1,2053:25577492,29345230
)
g1,2053:25755892,29246927
x1,2053:26265618,29246927
g1,2053:26411250,29246927
[1,2053:26411250,29246927:809186,605170,98303
(1,2053:26505001,29079445:0,437688,0
x1,2053:26832682,29079445
)
(1,2053:26411250,29246927:809186,449650,98303
x1,2053:26926433,29246927
(1,2053:26926433,29345230:294003,295640,0
x1,2053:27187668,29345230
)
)
]
)
$1,2053:27220436,29246927
g1,2053:27220436,29246927
)
g1,2053:27875796,29246927
)
]
)
(1,2054:32929221,28486713:1492769,491520,163840
(1,2054:32929221,28486713:1492769,491520,163840
x1,2054:34167127,28486713
x1,2054:34421990,28486713
)
)
)
(1,2057:4736286,31104512:29685704,455111,127431
x1,2057:5792147,31104512
g1,2055:6010600,31104512
x1,2055:6920824,31104512
g1,2055:7139277,31104512
x1,2055:7485163,31104512
x1,2055:9930026,31104512
g1,2055:10148479,31104512
x1,2055:10676410,31104512
g1,2055:10894863,31104512
x1,2055:11805087,31104512
g1,2055:12023540,31104512
x1,2055:13771171,31104512
x1,2055:14408327,31104512
g1,2055:14626780,31104512
x1,2055:17342889,31104512
k1,2057:34421989,31104512:17079100
g1,2057:34421989,31104512
)
(1,2059:16430445,33267200:17991545,605170,187504
(1,2059:16430445,33267200:6297386,605170,187504
(1,2057:16430445,33267200:0,0,0
$1,2057:16430445,33267200
(1,2057:16430445,32087552:0,0,0
)
$1,2057:16430445,33267200
)
(1,2059:16430445,33267200:1028554,447828,0
(1,2058:16430445,33267200:1028554,447828,0
x1,2058:17458999,33267200
)
)
g1,2058:17568223,33267200
[1,2059:17568223,33267200:883574,605170,98303
(1,2059:17693377,33099718:0,437688,0
x1,2059:18021058,33099718
)
(1,2059:17568223,33267200:883574,449650,98303
x1,2059:18146211,33267200
(1,2059:18146211,33365503:305586,318577,0
x1,2059:18419029,33365503
)
)
]
g1,2059:18633837,33267200
x1,2059:19143563,33267200
g1,2059:19325603,33267200
(1,2059:19325603,33267200:1028554,447828,0
(1,2058:19325603,33267200:1028554,447828,0
x1,2058:20354157,33267200
)
)
g1,2058:20463381,33267200
[1,2059:20463381,33267200:880918,605170,187504
(1,2059:20588535,33099718:0,437688,0
x1,2059:20916216,33099718
)
(1,2059:20463381,33267200:880918,449650,187504
x1,2059:21041369,33267200
(1,2059:21041369,33365503:302930,197518,89201
x1,2059:21311531,33365503
)
)
]
g1,2059:21526339,33267200
x1,2059:22036065,33267200
g1,2059:22218105,33267200
x1,2059:22727831,33267200
)
(1,2059:32929221,33267200:1492769,491520,163840
(1,2059:32929221,33267200:1492769,491520,163840
x1,2059:34167127,33267200
x1,2059:34421990,33267200
)
)
)
(1,2063:4736286,35429888:29685704,491520,163840
h1,2061:4736286,35429888:983040,0,0
x1,2061:8287981,35429888
x1,2061:8415412,35429888
g1,2061:8633865,35429888
x1,2061:9544089,35429888
g1,2061:9762542,35429888
x1,2061:10108428,35429888
x1,2061:12553291,35429888
g1,2061:12771744,35429888
x1,2061:13299675,35429888
g1,2061:13518128,35429888
x1,2061:14428352,35429888
g1,2061:14646805,35429888
x1,2061:15010895,35429888
x1,2061:17379301,35429888
g1,2061:17597754,35429888
x1,2061:20514113,35429888
g1,2061:20732566,35429888
(1,2061:20732566,35429888:1492769,491520,163840
x1,2061:20987429,35429888
x1,2061:21970472,35429888
x1,2061:22225335,35429888
)
g1,2061:22443788,35429888
x1,2061:23499649,35429888
g1,2061:23718102,35429888
(1,2061:23718102,35429888:1492769,491520,163840
x1,2061:23972965,35429888
x1,2061:24956008,35429888
x1,2061:25210871,35429888
)
g1,2061:25429324,35429888
x1,2061:26304959,35429888
k1,2063:34421990,35429888:8117031
g1,2063:34421990,35429888
)
(1,2066:9334252,37592576:25087738,633512,192599
(1,2066:9334252,37592576:20489773,633512,192599
(1,2063:9334252,37592576:0,0,0
$1,2063:9334252,37592576
(1,2063:9334252,36412928:0,0,0
)
$1,2063:9334252,37592576
)
x1,2063:9732017,37592576
(1,2066:9732017,37690879:294003,295640,0
x1,2066:9993252,37690879
)
g1,2066:10208060,37592576
x1,2066:10717786,37592576
g1,2066:10899826,37592576
x1,2066:11276656,37592576
g1,2064:11495109,37592576
(1,2066:11495109,37592576:691771,282168,0
x1,2066:12186880,37592576
)
g1,2064:12405333,37592576
x1,2064:12753266,37592576
k1,2066:12405333,37592576:36408
x1,2066:13262990,37592576
[1,2066:13262990,37754592:429922,630127,0
(1,2066:13262990,37321983:342626,197518,0
x1,2066:13572848,37321983
)
(1,2066:13262990,37754592:429922,313481,0
x1,2066:13657796,37754592
)
]
x1,2066:13874957,37592576
g1,2064:14530318,37592576
g1,2066:14639542,37592576
x1,2066:14926263,37592576
(1,2066:14926263,37690879:305586,318577,0
x1,2066:15199081,37690879
)
g1,2066:15413889,37592576
x1,2066:15923615,37592576
g1,2066:16105655,37592576
x1,2066:16392376,37592576
(1,2066:16392376,37690879:302930,197518,89201
x1,2066:16662538,37690879
)
g1,2066:16877346,37592576
x1,2066:17387072,37592576
g1,2066:17569112,37592576
x1,2066:17896793,37592576
g1,2065:18115246,37592576
(1,2066:18115246,37592576:691771,282168,0
x1,2066:18807017,37592576
)
g1,2065:19025470,37592576
x1,2065:19373403,37592576
k1,2066:19025470,37592576:36408
x1,2066:19883127,37592576
[1,2066:19883127,37785175:429922,826111,0
(1,2066:19883127,37277641:286891,318577,89201
x1,2066:20121606,37277641
)
(1,2066:19883127,37785175:429922,313481,0
x1,2066:20277933,37785175
)
]
x1,2066:20495094,37592576
g1,2065:21150455,37592576
g1,2066:21259679,37592576
[1,2066:21259679,37592576:883574,605170,98303
(1,2066:21384833,37425094:0,437688,0
x1,2066:21712514,37425094
)
(1,2066:21259679,37592576:883574,449650,98303
x1,2066:21837667,37592576
(1,2066:21837667,37690879:305586,318577,0
x1,2066:22110485,37690879
)
)
]
g1,2066:22288885,37592576
x1,2066:22470930,37592576
g1,2066:22616562,37592576
x1,2066:23206383,37592576
g1,2066:23388423,37592576
x1,2066:23898149,37592576
g1,2066:24080189,37592576
[1,2066:24080189,37592576:880918,605170,187504
(1,2066:24205343,37425094:0,437688,0
x1,2066:24533024,37425094
)
(1,2066:24080189,37592576:880918,449650,187504
x1,2066:24658177,37592576
(1,2066:24658177,37690879:302930,197518,89201
x1,2066:24928339,37690879
)
)
]
g1,2066:25106739,37592576
x1,2066:25288784,37592576
g1,2066:25434416,37592576
x1,2066:26024237,37592576
g1,2066:26206277,37592576
x1,2066:26716003,37592576
g1,2066:26898043,37592576
x1,2066:27225724,37592576
g1,2065:27444177,37592576
(1,2066:27444177,37592576:691771,282168,0
x1,2066:28135948,37592576
)
g1,2065:28354401,37592576
x1,2065:28702334,37592576
k1,2066:28354401,37592576:36408
x1,2066:29212058,37592576
[1,2066:29212058,37754592:429922,751186,0
(1,2066:29212058,37321983:305586,318577,0
x1,2066:29484876,37321983
)
(1,2066:29212058,37754592:429922,313481,0
x1,2066:29606864,37754592
)
]
x1,2066:29824025,37592576
)
(1,2066:32929221,37592576:1492769,491520,163840
(1,2066:32929221,37592576:1492769,491520,163840
x1,2066:34167127,37592576
x1,2066:34421990,37592576
)
)
)
(1,2069:4736286,39755264:29685704,455111,127431
(1,2069:4736286,39755264:2302850,422343,0
g1,2069:4736286,39755264
x1,2069:6285476,39755264
g1,2069:7039136,39755264
)
x1,2069:8623460,39755264
g1,2069:8874680,39755264
x1,2069:9272445,39755264
x1,2069:11781002,39755264
g1,2069:12032222,39755264
x1,2069:13497672,39755264
g1,2069:13748892,39755264
x1,2069:15120681,39755264
x1,2069:16115094,39755264
g1,2069:16366314,39755264
x1,2069:17036234,39755264
g1,2069:17287454,39755264
x1,2069:18344672,39755264
g1,2069:18595892,39755264
x1,2069:19014592,39755264
x1,2069:22507094,39755264
k1,2069:34421990,39755264:11914896
g1,2069:34421990,39755264
)
(1,2072:4736286,41358164:29685704,605170,163840
x1,2072:5864963,41358164
g1,2070:6083416,41358164
x1,2070:7217555,41358164
g1,2070:7436008,41358164
x1,2070:7781894,41358164
x1,2070:9968254,41358164
g1,2070:10186707,41358164
x1,2070:10714638,41358164
g1,2070:10933091,41358164
x1,2070:11843315,41358164
g1,2070:12061768,41358164
x1,2070:13938650,41358164
g1,2070:14157103,41358164
x1,2070:17015209,41358164
g1,2070:17233662,41358164
(1,2070:17233662,41358164:1492769,491520,163840
x1,2070:17488525,41358164
x1,2070:18471568,41358164
x1,2070:18726431,41358164
)
g1,2070:18944884,41358164
x1,2070:20219198,41358164
g1,2070:20437651,41358164
x1,2070:21608198,41358164
x1,2070:22463808,41358164
g1,2070:22682261,41358164
x1,2070:23264805,41358164
g1,2070:23483258,41358164
x1,2070:24393482,41358164
g1,2070:24611935,41358164
x1,2070:24976025,41358164
x1,2070:28017996,41358164
g1,2070:28236449,41358164
$1,2070:28236449,41358164
[1,2070:28236449,41358164:515183,605170,0
(1,2070:28330200,41190682:0,437688,0
x1,2070:28657881,41190682
)
(1,2070:28236449,41358164:515183,449650,0
x1,2070:28751632,41358164
)
]
$1,2070:28751632,41358164
g1,2070:28970085,41358164
x1,2070:29410633,41358164
g1,2070:29629086,41358164
x1,2070:30284447,41358164
x1,2070:31667988,41358164
g1,2070:31886441,41358164
x1,2070:32472625,41358164
k1,2072:34421990,41358164:1949365
g1,2072:34421990,41358164
)
(1,2077:8081685,44413952:26340305,1843372,1515692
(1,2077:8081685,44413952:22994906,1843372,1515692
(1,2072:8081685,44413952:0,0,0
$1,2072:8081685,44413952
(1,2072:8081685,43234304:0,0,0
)
$1,2072:8081685,44413952
)
h1,2074:8081685,44413952:0,0,0
[1,2076:8081685,44413952:22994906,1843372,1515692
(1,2074:8081685,43469047:22994906,898467,547848
g1,2074:8081685,43469047
(1,2074:8081685,43469047:0,898467,547848
g1,2074:8081685,43469047
(1,2074:8081685,43469047:0,825750,353898
[1,2074:8081685,43469047:0,825750,353898
(1,51:8081685,43469047:0,825750,353898
r1,2074:8081685,43469047:0,1179648,353898
)
]
)
$1,2074:8081685,43469047
h1,2074:8081685,43469047:0,0,0
$1,2074:8081685,43469047
)
g1,2074:8081685,43469047
(1,2074:8081685,43469047:22994906,898467,547848
$1,2074:8081685,43469047
(1,2074:8081685,43469047:22994906,898467,547848
h1,2074:8081685,43469047:0,0,0
(1,2074:8081685,43469047:1101872,898467,547848
(1,2074:8081685,43469047:1101872,898467,547848
h1,2074:8081685,43469047:78643,0,0
[1,2074:8160328,43469047:944586,898467,547848
(1,2074:8160328,43025691:944586,455111,0
k1,2074:8450576,43025691:290248
(1,2074:8450576,43025691:364090,455111,0
x1,2074:8814666,43025691
)
k1,2074:9104914,43025691:290248
)
(1,2074:8160328,43918591:944586,455111,98303
(1,2074:8160328,43918591:364090,455111,0
(1,2074:8160328,43918591:364090,455111,0
x1,2074:8524418,43918591
)
)
x1,2074:8810911,43918591
(1,2074:8810911,44016894:294003,295640,0
x1,2074:9072146,44016894
)
)
]
h1,2074:9104914,43469047:78643,0,0
)
)
x1,2074:9654595,43469047
x1,2074:10481531,43469047
g1,2074:10590755,43469047
[1,2074:10590755,43469047:515183,605170,0
(1,2074:10684506,43301565:0,437688,0
x1,2074:11012187,43301565
)
(1,2074:10590755,43469047:515183,449650,0
x1,2074:11105938,43469047
)
]
g1,2074:11251570,43469047
x1,2074:11761296,43469047
g1,2074:11906928,43469047
x1,2074:12193421,43469047
(1,2074:12193421,43567350:294003,295640,0
x1,2074:12454656,43567350
)
[1,2074:12487424,43469047:809186,605170,98303
(1,2074:12581175,43301565:0,437688,0
x1,2074:12908856,43301565
)
(1,2074:12487424,43469047:809186,449650,98303
x1,2074:13002607,43469047
(1,2074:13002607,43567350:294003,295640,0
x1,2074:13263842,43567350
)
)
]
x1,2074:13478655,43469047
(1,2074:13478655,43469047:218453,753670,425990
$1,2074:13478655,43469047
(1,2074:13478655,43469047:218453,753670,425990
[1,2074:13478655,42715377:218453,0,1179660
(1,2074:13478655,42715377:218453,0,393220
x1,2074:13697108,42715377
)
(1,2074:13478655,43108597:218453,0,393220
x1,2074:13697108,43108597
)
(1,2074:13478655,43501817:218453,0,393220
x1,2074:13697108,43501817
)
]
v1,2074:13697108,43469047:0,753662,425981
h1,2074:13697108,43469047:0,0,0
)
$1,2074:13697108,43469047
)
(1,2074:13697108,43927804:1193787,295640,65536
x1,2074:13938796,43927804
(1,2074:13938796,43993340:255776,211171,0
x1,2074:14161804,43993340
)
x1,2074:14858127,43927804
)
g1,2074:15072935,43469047
x1,2074:15582661,43469047
g1,2074:15764701,43469047
(1,2074:15764701,43469047:1101872,898467,547848
(1,2074:15764701,43469047:1101872,898467,547848
h1,2074:15764701,43469047:78643,0,0
[1,2074:15843344,43469047:944586,898467,547848
(1,2074:15843344,43025691:944586,455111,0
k1,2074:16133592,43025691:290248
(1,2074:16133592,43025691:364090,455111,0
x1,2074:16497682,43025691
)
k1,2074:16787930,43025691:290248
)
(1,2074:15843344,43918591:944586,455111,98303
(1,2074:15843344,43918591:364090,455111,0
(1,2074:15843344,43918591:364090,455111,0
x1,2074:16207434,43918591
)
)
x1,2074:16493927,43918591
(1,2074:16493927,44016894:294003,295640,0
x1,2074:16755162,44016894
)
)
]
h1,2074:16787930,43469047:78643,0,0
)
)
x1,2074:17276718,43469047
x1,2074:18103654,43469047
g1,2074:18212878,43469047
[1,2074:18212878,43469047:515183,605170,0
(1,2074:18306629,43301565:0,437688,0
x1,2074:18634310,43301565
)
(1,2074:18212878,43469047:515183,449650,0
x1,2074:18728061,43469047
)
]
g1,2074:18873693,43469047
x1,2074:19383419,43469047
g1,2074:19529051,43469047
x1,2074:19815544,43469047
(1,2074:19815544,43567350:294003,295640,0
x1,2074:20076779,43567350
)
[1,2074:20109547,43469047:809186,605170,98303
(1,2074:20203298,43301565:0,437688,0
x1,2074:20530979,43301565
)
(1,2074:20109547,43469047:809186,449650,98303
x1,2074:20624730,43469047
(1,2074:20624730,43567350:294003,295640,0
x1,2074:20885965,43567350
)
)
]
x1,2074:21100778,43469047
(1,2074:21100778,43469047:218453,753670,425990
$1,2074:21100778,43469047
(1,2074:21100778,43469047:218453,753670,425990
[1,2074:21100778,42715377:218453,0,1179660
(1,2074:21100778,42715377:218453,0,393220
x1,2074:21319231,42715377
)
(1,2074:21100778,43108597:218453,0,393220
x1,2074:21319231,43108597
)
(1,2074:21100778,43501817:218453,0,393220
x1,2074:21319231,43501817
)
]
v1,2074:21319231,43469047:0,753662,425981
h1,2074:21319231,43469047:0,0,0
)
$1,2074:21319231,43469047
)
(1,2074:21319231,43927804:1193787,295640,65536
x1,2074:21560919,43927804
(1,2074:21560919,43993340:255776,211171,0
x1,2074:21783927,43993340
)
x1,2074:22480250,43927804
)
g1,2074:22658650,43469047
x1,2074:23168376,43469047
g1,2074:23314008,43469047
(1,2074:23314008,43469047:1101872,898467,547848
(1,2074:23314008,43469047:1101872,898467,547848
h1,2074:23314008,43469047:78643,0,0
[1,2074:23392651,43469047:944586,898467,547848
(1,2074:23392651,43025691:944586,455111,0
k1,2074:23682899,43025691:290248
(1,2074:23682899,43025691:364090,455111,0
x1,2074:24046989,43025691
)
k1,2074:24337237,43025691:290248
)
(1,2074:23392651,43918591:944586,455111,98303
(1,2074:23392651,43918591:364090,455111,0
(1,2074:23392651,43918591:364090,455111,0
x1,2074:23756741,43918591
)
)
x1,2074:24043234,43918591
(1,2074:24043234,44016894:294003,295640,0
x1,2074:24304469,44016894
)
)
]
h1,2074:24337237,43469047:78643,0,0
)
)
x1,2074:24761766,43469047
(1,2074:24820382,43198454:1084990,318577,0
x1,2074:25872604,43198454
)
x1,2074:26667227,43469047
g1,2074:26776451,43469047
[1,2074:26776451,43469047:515183,605170,0
(1,2074:26870202,43301565:0,437688,0
x1,2074:27197883,43301565
)
(1,2074:26776451,43469047:515183,449650,0
x1,2074:27291634,43469047
)
]
g1,2074:27437266,43469047
x1,2074:27946992,43469047
g1,2074:28092624,43469047
x1,2074:28379117,43469047
(1,2074:28379117,43567350:294003,295640,0
x1,2074:28640352,43567350
)
[1,2074:28673120,43469047:809186,605170,98303
(1,2074:28766871,43301565:0,437688,0
x1,2074:29094552,43301565
)
(1,2074:28673120,43469047:809186,449650,98303
x1,2074:29188303,43469047
(1,2074:29188303,43567350:294003,295640,0
x1,2074:29449538,43567350
)
)
]
x1,2074:29664351,43469047
(1,2074:29664351,43469047:218453,753670,425990
$1,2074:29664351,43469047
(1,2074:29664351,43469047:218453,753670,425990
[1,2074:29664351,42715377:218453,0,1179660
(1,2074:29664351,42715377:218453,0,393220
x1,2074:29882804,42715377
)
(1,2074:29664351,43108597:218453,0,393220
x1,2074:29882804,43108597
)
(1,2074:29664351,43501817:218453,0,393220
x1,2074:29882804,43501817
)
]
v1,2074:29882804,43469047:0,753662,425981
h1,2074:29882804,43469047:0,0,0
)
$1,2074:29882804,43469047
)
(1,2074:29882804,43927804:1193787,295640,65536
x1,2074:30124492,43927804
(1,2074:30124492,43993340:255776,211171,0
x1,2074:30347500,43993340
)
x1,2074:31043823,43927804
)
)
$1,2074:31076591,43469047
g1,2074:31076591,43469047
)
g1,2074:31731951,43469047
(1,2074:31731951,43469047:-655360,898467,547848
g1,2074:31731951,43469047
(1,2074:31731951,43469047:0,825750,353898
[1,2074:31731951,43469047:0,825750,353898
(1,51:31731951,43469047:0,825750,353898
r1,2074:31731951,43469047:0,1179648,353898
)
]
)
$1,2074:31731951,43469047
(1,2074:31731951,43469047:-655360,0,0
)
$1,2074:31076591,43469047
)
g1,2074:31076591,43469047
)
(1,2076:8081685,45177506:22994906,898467,752138
g1,2075:8081685,45177506
(1,2075:8081685,45177506:0,898467,752138
g1,2075:8081685,45177506
(1,2074:8081685,45177506:0,825750,353898
[1,2074:8081685,45177506:0,825750,353898
(1,51:8081685,45177506:0,825750,353898
r1,2075:8081685,45177506:0,1179648,353898
)
]
)
$1,2075:8081685,45177506
h1,2075:8081685,45177506:0,0,0
$1,2075:8081685,45177506
)
g1,2075:8081685,45177506
(1,2076:8081685,45177506:22994906,898467,752138
$1,2076:8081685,45177506
(1,2076:8081685,45177506:20424149,898467,752138
h1,2076:8081685,45177506:0,0,0
g1,2076:8263725,45177506
x1,2076:8773451,45177506
g1,2076:8955491,45177506
(1,2076:8955491,44285481:364090,0,1456371
x1,2076:9319581,44285481
)
(1,2076:9319581,45774619:777677,313481,65901
x1,2076:9693684,45774619
(1,2076:9693684,45840520:370806,223915,0
x1,2076:10031182,45840520
)
)
g1,2076:10206482,45177506
(1,2076:10206482,45177506:1056810,898467,533076
(1,2076:10206482,45177506:1056810,898467,533076
h1,2076:10206482,45177506:78643,0,0
[1,2076:10285125,45177506:899524,898467,533076
(1,2076:10285125,44734150:899524,455111,0
k1,2076:10287854,44734150:2729
x1,2076:10635787,44734150
x1,2076:11181921,44734150
k1,2076:11184649,44734150:2728
)
(1,2076:10285125,45710581:899524,605170,0
x1,2076:10633058,45710581
[1,2076:10669466,45710581:515183,605170,0
(1,2076:10763217,45543099:0,437688,0
x1,2076:11090898,45543099
)
(1,2076:10669466,45710581:515183,449650,0
x1,2076:11184649,45710581
)
]
)
]
h1,2076:11184649,45177506:78643,0,0
)
)
g1,2076:11408924,45177506
x1,2076:11590969,45177506
g1,2076:11736601,45177506
[1,2076:11736601,45177506:809186,605170,98303
(1,2076:11830352,45010024:0,437688,0
x1,2076:12158033,45010024
)
(1,2076:11736601,45177506:809186,449650,98303
x1,2076:12251784,45177506
(1,2076:12251784,45275809:294003,295640,0
x1,2076:12513019,45275809
)
)
]
x1,2076:13269186,45177506
g1,2076:13560454,45177506
x1,2076:14070180,45177506
g1,2076:14215812,45177506
x1,2076:14521418,45177506
(1,2076:14521418,45275809:294003,295640,0
x1,2076:14782653,45275809
)
g1,2076:14924645,45177506
(1,2076:14924645,44285481:364090,0,1456371
x1,2076:15288735,44285481
)
(1,2076:15288735,45774619:777677,313481,65901
x1,2076:15662838,45774619
(1,2076:15662838,45840520:370806,223915,0
x1,2076:16000336,45840520
)
)
g1,2076:16175636,45177506
x1,2076:16539042,45177506
x1,2076:17097233,45177506
g1,2076:17242865,45177506
x1,2076:17424910,45177506
g1,2076:17570542,45177506
x1,2076:18065700,45177506
(1,2076:18065700,45275809:302930,197518,89201
x1,2076:18335862,45275809
)
x1,2076:19092029,45177506
g1,2076:19383297,45177506
x1,2076:19893023,45177506
g1,2076:20038655,45177506
(1,2076:20038655,44285481:364090,0,1456371
x1,2076:20402745,44285481
)
(1,2076:20402745,45774619:1085764,449284,155025
x1,2076:20682615,45774619
x1,2076:21084935,45774619
[1,2076:21084935,45929644:370806,604309,0
(1,2076:21084935,45552890:257196,227555,63715
x1,2076:21303390,45552890
)
(1,2076:21084935,45929644:370806,223915,0
x1,2076:21422433,45929644
)
]
)
g1,2076:21597733,45177506
(1,2075:21597733,45177506:300375,557059,229380
$1,2075:21597733,45177506
(1,2075:21597733,45177506:300375,557059,229380
(1,2075:21597733,44646660:300375,26213,760226
x1,2075:21898108,44646660
)
v1,2075:21898108,45177506:0,557055,229374
h1,2075:21898108,45177506:0,0,0
)
$1,2075:21898108,45177506
)
x1,2075:22184829,45177506
(1,2076:22184829,45275809:302930,197518,89201
x1,2076:22454991,45275809
)
[1,2076:22487759,45177506:577988,605170,0
(1,2076:22612913,45010024:0,437688,0
x1,2076:22940594,45010024
)
(1,2076:22487759,45177506:577988,449650,0
x1,2076:23065747,45177506
)
]
g1,2076:23211379,45177506
x1,2076:23393424,45177506
g1,2076:23539056,45177506
x1,2076:24128877,45177506
g1,2076:24274509,45177506
x1,2076:24784235,45177506
g1,2076:24929867,45177506
x1,2076:25216588,45177506
[1,2076:25246739,45177506:880918,605170,187504
(1,2076:25371893,45010024:0,437688,0
x1,2076:25699574,45010024
)
(1,2076:25246739,45177506:880918,449650,187504
x1,2076:25824727,45177506
(1,2076:25824727,45275809:302930,197518,89201
x1,2076:26094889,45275809
)
)
]
g1,2076:26273289,45177506
x1,2076:26455334,45177506
g1,2076:26600966,45177506
x1,2076:27190787,45177506
(1,2075:27190787,45177506:300375,557059,229380
$1,2075:27190787,45177506
(1,2075:27190787,45177506:300375,557059,229380
(1,2075:27190787,44646660:300375,26213,760226
x1,2075:27491162,44646660
)
v1,2075:27491162,45177506:0,557055,229374
h1,2075:27491162,45177506:0,0,0
)
$1,2075:27491162,45177506
)
x1,2075:28505834,45177506
)
$1,2076:28505834,45177506
k1,2076:31076591,45177506:2570757
)
g1,2076:31731951,45177506
)
]
)
(1,2077:32929221,44413952:1492769,491520,163840
(1,2077:32929221,44413952:1492769,491520,163840
x1,2077:34167127,44413952
x1,2077:34421990,44413952
)
)
)
(1,2081:4736286,47469740:29685704,491520,163840
h1,2079:4736286,47469740:983040,0,0
x1,2079:6529427,47469740
k1,2079:6750312,47469740:220885
x1,2079:7660536,47469740
k1,2079:7881420,47469740:220884
x1,2079:8773441,47469740
x1,2079:10868774,47469740
k1,2079:11089659,47469740:220885
x1,2079:13421653,47469740
k1,2079:13642538,47469740:220885
x1,2079:14698399,47469740
k1,2079:14919284,47469740:220885
x1,2079:15829508,47469740
k1,2079:16050392,47469740:220884
x1,2079:18495254,47469740
k1,2079:18716139,47469740:220885
$1,2079:18716139,47469740
(1,2079:18716139,47469740:1492769,491520,163840
(1,2079:18716139,47469740:1492769,491520,163840
(1,2079:18716139,47469740:1492769,491520,163840
x1,2079:18971002,47469740
x1,2079:19954045,47469740
x1,2079:20208908,47469740
)
)
)
k1,2079:20356161,47469740:147253
x1,2079:20865887,47469740
k1,2079:21013140,47469740:147253
(1,2079:21013140,47469740:1492769,491520,163840
(1,2079:21013140,47469740:1492769,491520,163840
(1,2079:21013140,47469740:1492769,491520,163840
x1,2079:21268003,47469740
x1,2079:22251046,47469740
x1,2079:22505909,47469740
)
)
)
$1,2079:22505909,47469740
x1,2079:22687954,47469740
k1,2079:22909447,47469740:221493
x1,2079:23819671,47469740
k1,2079:24040555,47469740:220884
x1,2079:24386441,47469740
x1,2079:26720257,47469740
k1,2079:26941142,47469740:220885
x1,2079:27469073,47469740
k1,2079:27689958,47469740:220885
x1,2079:28600182,47469740
k1,2079:28821067,47469740:220885
x1,2079:29955206,47469740
k1,2079:30176090,47469740:220884
x1,2079:30521976,47469740
x1,2079:32708336,47469740
k1,2079:32929221,47469740:220885
(1,2079:32929221,47469740:1492769,491520,163840
x1,2079:33184084,47469740
x1,2079:34167127,47469740
x1,2079:34421990,47469740
)
k1,2079:34421990,47469740:0
)
]
(1,2090:4736286,52610784:29685704,786432,235932
(1,2090:4736286,52610784:29685704,786432,235932
(1,2090:4736286,52610784:29685704,786432,235932
[1,2090:4736286,52610784:29685704,786432,235932
(1,2090:4736286,52610784:29685704,550500,235932
(1,2090:4736286,52610784:0,0,0
[1,2090:4736286,52610784:29685704,0,0
(1,2090:4736286,52610784:29685704,0,0
h1,2090:4736286,52610784:0,0,0
k1,2090:19579138,52610784:14842852
k1,2090:34421990,52610784:14842852
)
]
k1,2090:4736286,52610784:-29685704
)
g1,2090:4736286,52610784
[1,2090:4736286,52610784:29685704,550500,235932
(1,2090:4736286,52610784:29685704,550500,235932
k1,2090:19251457,52610784:14515171
h1,2090:19251457,52610784:0,0,0
x1,2090:19906819,52610784
r1,2090:19906819,52610784:0,786432,235932
g1,2090:19906819,52610784
k1,2090:34421990,52610784:14515171
)
]
g1,2090:34421990,52610784
(1,2090:34421990,52610784:0,0,0
k1,2090:4736286,52610784:-29685704
[1,2090:4736286,52610784:29685704,0,0
(1,2090:4736286,52610784:29685704,0,0
k1,2090:34421990,52610784:29685704
h1,2090:34421990,52610784:0,0,0
g1,2090:34421990,52610784
g1,2090:34421990,52610784
)
]
)
)
]
)
g1,2090:34421990,52610784
)
)
]
]
]
!53555
}56
!11
{57
[1,2128:4736286,52610784:29685704,47874498,235932
[1,2128:4736286,4736286:0,0,0
(1,2128:4736286,2245673:0,0,0
k1,2128:4736286,2245673:65781
)
]
[1,2128:4736286,52610784:29685704,47874498,235932
h1,2128:4736286,4736286:0,0,0
[1,2128:4736286,52610784:29685704,50299330,235932
[1,2128:4736286,3097886:29685704,786432,0
(1,2128:4736286,3097886:29685704,786432,0
(1,2128:4736286,3097886:29685704,786432,0
(1,2128:4736286,3097886:29685704,786432,0
[1,2128:4736286,3097886:29685704,786432,0
(1,2128:4736286,2861954:29685704,550500,235932
(1,2128:4736286,2861954:0,550500,235932
[1,2128:4736286,2861954:29685704,550500,235932
(1,2128:4736286,2861954:29685704,550500,235932
h1,2128:4736286,2861954:0,0,0
x1,2128:5227807,2861954
x1,2128:6192645,2861954
g1,2128:6411098,2861954
$1,2128:6411098,2861954
x1,2128:6920824,2861954
$1,2128:6920824,2861954
g1,2128:7139277,2861954
x1,2128:9507682,2861954
g1,2128:9798953,2861954
x1,2128:10290474,2861954
g1,2128:10508927,2861954
x1,2128:12658878,2861954
g1,2128:12877331,2861954
x1,2128:13569102,2861954
g1,2128:13787555,2861954
x1,2128:14697779,2861954
g1,2128:14916232,2861954
x1,2128:16922367,2861954
x1,2128:17250048,2861954
g1,2128:17468501,2861954
x1,2128:18524362,2861954
g1,2128:18742815,2861954
x1,2128:21857604,2861954
r1,2128:21857604,2861954:0,786432,235932
k1,2128:28139797,2861954:6282193
k1,2128:34421990,2861954:6282193
)
]
k1,2128:4736286,2861954:-29685704
)
g1,2128:4736286,2861954
[1,2128:4736286,2861954:29685704,0,0
(1,2128:4736286,2861954:29685704,0,0
k1,2128:19579138,2861954:14842852
h1,2128:19579138,2861954:0,0,0
g1,2128:19579138,2861954
k1,2128:34421990,2861954:14842852
)
]
g1,2128:34421990,2861954
(1,2128:34421990,2861954:0,550500,235932
k1,2128:4736286,2861954:-29685704
[1,2128:4736286,2861954:29685704,550500,235932
(1,2128:4736286,2861954:29685704,550500,235932
k1,2128:32173738,2861954:27437452
h1,2128:32173738,2861954:0,0,0
x1,2128:32619748,2861954
x1,2128:33548176,2861954
g1,2128:33766629,2861954
x1,2128:34421991,2861954
r1,2128:34421991,2861954:0,786432,235932
g1,2128:34421991,2861954
g1,2128:34421991,2861954
)
]
)
)
]
)
g1,2128:34421990,3097886
)
)
]
[1,2128:4736286,50644704:29685704,45908418,0
(1,2081:4736286,5391646:29685704,455111,0
x1,2081:5719328,5391646
g1,2079:5937781,5391646
x1,2079:6301871,5391646
x1,2079:6611347,5391646
g1,2079:6829800,5391646
x1,2079:8817730,5391646
g1,2079:9036183,5391646
x1,2079:11258949,5391646
g1,2079:11477402,5391646
x1,2079:12059946,5391646
k1,2081:34421990,5391646:22362044
g1,2081:34421990,5391646
)
(1,2090:10122758,11886282:24299232,5446060,5118380
(1,2090:10122758,11886282:18912761,5446060,5118380
(1,2081:10122758,11886282:0,0,0
$1,2081:10122758,11886282
(1,2081:10122758,10706634:0,0,0
)
$1,2081:10122758,11886282
)
h1,2083:10122758,11886282:0,0,0
[1,2089:10122758,11886282:18912761,5446060,5118380
(1,2083:10122758,7338689:18912761,898467,547848
g1,2083:10122758,7338689
(1,2083:10122758,7338689:327681,898467,547848
g1,2083:10122758,7338689
(1,2083:10122758,7338689:0,825750,353898
[1,2083:10122758,7338689:0,825750,353898
(1,51:10122758,7338689:0,825750,353898
r1,2083:10122758,7338689:0,1179648,353898
)
]
)
$1,2083:10122758,7338689
x1,2083:10450439,7338689
$1,2083:10450439,7338689
)
g1,2083:10450439,7338689
(1,2083:10450439,7338689:18585080,898467,547848
$1,2083:10450439,7338689
(1,2083:10450439,7338689:7683016,898467,547848
h1,2083:10450439,7338689:0,0,0
g1,2083:10632479,7338689
x1,2083:11142205,7338689
g1,2083:11324245,7338689
(1,2083:11324245,7338689:1101872,898467,547848
(1,2083:11324245,7338689:1101872,898467,547848
h1,2083:11324245,7338689:78643,0,0
[1,2083:11402888,7338689:944586,898467,547848
(1,2083:11402888,6895333:944586,455111,0
k1,2083:11693136,6895333:290248
(1,2083:11693136,6895333:364090,455111,0
x1,2083:12057226,6895333
)
k1,2083:12347474,6895333:290248
)
(1,2083:11402888,7788233:944586,455111,98303
(1,2083:11402888,7788233:364090,455111,0
(1,2083:11402888,7788233:364090,455111,0
x1,2083:11766978,7788233
)
)
x1,2083:12053471,7788233
(1,2083:12053471,7886536:294003,295640,0
x1,2083:12314706,7886536
)
)
]
h1,2083:12347474,7338689:78643,0,0
)
)
x1,2083:12897155,7338689
x1,2083:13724091,7338689
g1,2083:13833315,7338689
[1,2083:13833315,7338689:515183,605170,0
(1,2083:13927066,7171207:0,437688,0
x1,2083:14254747,7171207
)
(1,2083:13833315,7338689:515183,449650,0
x1,2083:14348498,7338689
)
]
g1,2083:14494130,7338689
x1,2083:15003856,7338689
g1,2083:15149488,7338689
x1,2083:15435981,7338689
(1,2083:15435981,7436992:294003,295640,0
x1,2083:15697216,7436992
)
[1,2083:15729984,7338689:809186,605170,98303
(1,2083:15823735,7171207:0,437688,0
x1,2083:16151416,7171207
)
(1,2083:15729984,7338689:809186,449650,98303
x1,2083:16245167,7338689
(1,2083:16245167,7436992:294003,295640,0
x1,2083:16506402,7436992
)
)
]
x1,2083:16721215,7338689
(1,2083:16721215,7338689:218453,753670,425990
$1,2083:16721215,7338689
(1,2083:16721215,7338689:218453,753670,425990
[1,2083:16721215,6585019:218453,0,1179660
(1,2083:16721215,6585019:218453,0,393220
x1,2083:16939668,6585019
)
(1,2083:16721215,6978239:218453,0,393220
x1,2083:16939668,6978239
)
(1,2083:16721215,7371459:218453,0,393220
x1,2083:16939668,7371459
)
]
v1,2083:16939668,7338689:0,753662,425981
h1,2083:16939668,7338689:0,0,0
)
$1,2083:16939668,7338689
)
(1,2083:16939668,7797446:1193787,295640,65536
x1,2083:17181356,7797446
(1,2083:17181356,7862982:255776,211171,0
x1,2083:17404364,7862982
)
x1,2083:18100687,7797446
)
)
$1,2083:18133455,7338689
k1,2083:29035519,7338689:10902064
)
g1,2083:29690879,7338689
(1,2083:29690879,7338689:-655360,898467,547848
g1,2083:29690879,7338689
(1,2083:29690879,7338689:0,825750,353898
[1,2083:29690879,7338689:0,825750,353898
(1,51:29690879,7338689:0,825750,353898
r1,2083:29690879,7338689:0,1179648,353898
)
]
)
$1,2083:29690879,7338689
(1,2083:29690879,7338689:-655360,0,0
)
$1,2083:29035519,7338689
)
g1,2083:29035519,7338689
)
(1,2084:10122758,9047148:18912761,898467,663014
g1,2084:10122758,9047148
(1,2084:10122758,9047148:327681,898467,663014
k1,2084:10450439,9047148:327681
(1,2083:10450439,9047148:0,825750,353898
[1,2083:10450439,9047148:0,825750,353898
(1,51:10450439,9047148:0,825750,353898
r1,2084:10450439,9047148:0,1179648,353898
)
]
)
$1,2084:10450439,9047148
h1,2084:10450439,9047148:0,0,0
$1,2084:10450439,9047148
)
g1,2084:10450439,9047148
(1,2084:10450439,9047148:18585080,898467,663014
$1,2084:10450439,9047148
(1,2084:10450439,9047148:15163137,898467,663014
h1,2084:10450439,9047148:0,0,0
g1,2084:10632479,9047148
x1,2084:11142205,9047148
g1,2084:11324245,9047148
(1,2084:11324245,8155123:364090,0,1456371
x1,2084:11688335,8155123
)
(1,2084:11688335,9644261:777677,313481,65901
x1,2084:12062438,9644261
(1,2084:12062438,9710162:370806,223915,0
x1,2084:12399936,9710162
)
)
g1,2084:12575236,9047148
(1,2084:12575236,9047148:391396,753669,425990
$1,2084:12575236,9047148
(1,2084:12575236,9047148:391396,753669,425990
(1,2084:12575236,8319692:391396,26213,1153446
x1,2084:12966632,8319692
)
v1,2084:12966632,9047148:0,753662,425981
h1,2084:12966632,9047148:0,0,0
)
$1,2084:12966632,9047148
)
(1,2084:12966632,9047148:1056810,898467,533076
(1,2084:12966632,9047148:1056810,898467,533076
h1,2084:12966632,9047148:78643,0,0
[1,2084:13045275,9047148:899524,898467,533076
(1,2084:13045275,8603792:899524,455111,0
k1,2084:13048004,8603792:2729
x1,2084:13395937,8603792
x1,2084:13942071,8603792
k1,2084:13944799,8603792:2728
)
(1,2084:13045275,9580223:899524,605170,0
x1,2084:13393208,9580223
[1,2084:13429616,9580223:515183,605170,0
(1,2084:13523367,9412741:0,437688,0
x1,2084:13851048,9412741
)
(1,2084:13429616,9580223:515183,449650,0
x1,2084:13944799,9580223
)
]
)
]
h1,2084:13944799,9047148:78643,0,0
)
)
g1,2084:14169074,9047148
x1,2084:14351119,9047148
g1,2084:14496751,9047148
[1,2084:14496751,9047148:809186,605170,98303
(1,2084:14590502,8879666:0,437688,0
x1,2084:14918183,8879666
)
(1,2084:14496751,9047148:809186,449650,98303
x1,2084:15011934,9047148
(1,2084:15011934,9145451:294003,295640,0
x1,2084:15273169,9145451
)
)
]
g1,2084:15451569,9047148
x1,2084:15961295,9047148
g1,2084:16106927,9047148
x1,2084:16412533,9047148
(1,2084:16412533,9145451:294003,295640,0
x1,2084:16673768,9145451
)
x1,2084:17069942,9047148
x1,2084:17628133,9047148
g1,2084:17773765,9047148
x1,2084:17955810,9047148
g1,2084:18101442,9047148
x1,2084:18596600,9047148
(1,2084:18596600,9145451:302930,197518,89201
x1,2084:18866762,9145451
)
(1,2084:18899530,9047148:391396,753669,425990
$1,2084:18899530,9047148
(1,2084:18899530,9047148:391396,753669,425990
(1,2084:18899530,8319692:391396,26213,1153446
x1,2084:19290926,8319692
)
v1,2084:19290926,9047148:0,753662,425981
h1,2084:19290926,9047148:0,0,0
)
$1,2084:19290926,9047148
)
x1,2084:20014325,9047148
g1,2084:20305593,9047148
x1,2084:20815319,9047148
g1,2084:20960951,9047148
(1,2084:20960951,8155123:364090,0,1456371
x1,2084:21325041,8155123
)
(1,2084:21325041,9644261:1085764,318577,65901
x1,2084:21604911,9644261
x1,2084:22007231,9644261
(1,2084:22007231,9710162:370806,223915,0
x1,2084:22344729,9710162
)
)
g1,2084:22520029,9047148
x1,2084:22806750,9047148
[1,2084:22836901,9047148:880918,605170,187504
(1,2084:22962055,8879666:0,437688,0
x1,2084:23289736,8879666
)
(1,2084:22836901,9047148:880918,449650,187504
x1,2084:23414889,9047148
(1,2084:23414889,9145451:302930,197518,89201
x1,2084:23685051,9145451
)
)
]
g1,2084:23863451,9047148
x1,2084:24045496,9047148
g1,2084:24191128,9047148
x1,2084:25613576,9047148
)
$1,2084:25613576,9047148
k1,2084:29035519,9047148:3421943
)
g1,2084:29690879,9047148
)
(1,2085:10122758,10870773:18912761,898467,663014
g1,2085:10122758,10870773
(1,2085:10122758,10870773:327681,898467,663014
k1,2085:10450439,10870773:327681
(1,2083:10450439,10870773:0,825750,353898
[1,2083:10450439,10870773:0,825750,353898
(1,51:10450439,10870773:0,825750,353898
r1,2085:10450439,10870773:0,1179648,353898
)
]
)
$1,2085:10450439,10870773
h1,2085:10450439,10870773:0,0,0
$1,2085:10450439,10870773
)
g1,2085:10450439,10870773
(1,2085:10450439,10870773:18585080,898467,663014
$1,2085:10450439,10870773
(1,2085:10450439,10870773:18585080,898467,663014
h1,2085:10450439,10870773:0,0,0
g1,2085:10632479,10870773
x1,2085:11142205,10870773
g1,2085:11324245,10870773
(1,2085:11324245,9978748:364090,0,1456371
x1,2085:11688335,9978748
)
(1,2085:11688335,11467886:777677,313481,65901
x1,2085:12062438,11467886
(1,2085:12062438,11533787:370806,223915,0
x1,2085:12399936,11533787
)
)
g1,2085:12575236,10870773
(1,2085:12575236,10870773:391396,753669,425990
$1,2085:12575236,10870773
(1,2085:12575236,10870773:391396,753669,425990
(1,2085:12575236,10143317:391396,26213,1153446
x1,2085:12966632,10143317
)
v1,2085:12966632,10870773:0,753662,425981
h1,2085:12966632,10870773:0,0,0
)
$1,2085:12966632,10870773
)
(1,2085:12966632,10870773:1056810,898467,533076
(1,2085:12966632,10870773:1056810,898467,533076
h1,2085:12966632,10870773:78643,0,0
[1,2085:13045275,10870773:899524,898467,533076
(1,2085:13045275,10427417:899524,455111,0
k1,2085:13048004,10427417:2729
x1,2085:13395937,10427417
x1,2085:13942071,10427417
k1,2085:13944799,10427417:2728
)
(1,2085:13045275,11403848:899524,605170,0
x1,2085:13393208,11403848
[1,2085:13429616,11403848:515183,605170,0
(1,2085:13523367,11236366:0,437688,0
x1,2085:13851048,11236366
)
(1,2085:13429616,11403848:515183,449650,0
x1,2085:13944799,11403848
)
]
)
]
h1,2085:13944799,10870773:78643,0,0
)
)
g1,2085:14169074,10870773
x1,2085:14351119,10870773
g1,2085:14496751,10870773
[1,2085:14496751,10870773:809186,605170,98303
(1,2085:14590502,10703291:0,437688,0
x1,2085:14918183,10703291
)
(1,2085:14496751,10870773:809186,449650,98303
x1,2085:15011934,10870773
(1,2085:15011934,10969076:294003,295640,0
x1,2085:15273169,10969076
)
)
]
g1,2085:15451569,10870773
x1,2085:15961295,10870773
g1,2085:16106927,10870773
x1,2085:16412533,10870773
(1,2085:16412533,10969076:294003,295640,0
x1,2085:16673768,10969076
)
x1,2085:17069942,10870773
x1,2085:17628133,10870773
g1,2085:17773765,10870773
x1,2085:17955810,10870773
g1,2085:18101442,10870773
x1,2085:18596600,10870773
(1,2085:18596600,10969076:302930,197518,89201
x1,2085:18866762,10969076
)
(1,2085:18899530,10870773:391396,753669,425990
$1,2085:18899530,10870773
(1,2085:18899530,10870773:391396,753669,425990
(1,2085:18899530,10143317:391396,26213,1153446
x1,2085:19290926,10143317
)
v1,2085:19290926,10870773:0,753662,425981
h1,2085:19290926,10870773:0,0,0
)
$1,2085:19290926,10870773
)
x1,2085:20014325,10870773
g1,2085:20305593,10870773
x1,2085:20815319,10870773
g1,2085:20960951,10870773
(1,2085:20960951,9978748:364090,0,1456371
x1,2085:21325041,9978748
)
(1,2085:21325041,11467886:777677,313481,65901
x1,2085:21699144,11467886
(1,2085:21699144,11533787:370806,223915,0
x1,2085:22036642,11533787
)
)
g1,2085:22211942,10870773
(1,2085:22211942,10870773:300375,557059,229380
$1,2085:22211942,10870773
(1,2085:22211942,10870773:300375,557059,229380
(1,2085:22211942,10339927:300375,26213,760226
x1,2085:22512317,10339927
)
v1,2085:22512317,10870773:0,557055,229374
h1,2085:22512317,10870773:0,0,0
)
$1,2085:22512317,10870773
)
x1,2085:22799038,10870773
(1,2085:22829189,10870773:1028554,447828,0
(1,2085:22829189,10870773:1028554,447828,0
x1,2085:23857743,10870773
)
)
g1,2085:23966967,10870773
[1,2085:23966967,10870773:880918,605170,187504
(1,2085:24092121,10703291:0,437688,0
x1,2085:24419802,10703291
)
(1,2085:23966967,10870773:880918,449650,187504
x1,2085:24544955,10870773
(1,2085:24544955,10969076:302930,197518,89201
x1,2085:24815117,10969076
)
)
]
g1,2085:24993517,10870773
x1,2085:25503243,10870773
g1,2085:25648875,10870773
[1,2085:25648875,10870773:880918,605170,187504
(1,2085:25774029,10703291:0,437688,0
x1,2085:26101710,10703291
)
(1,2085:25648875,10870773:880918,449650,187504
x1,2085:26226863,10870773
(1,2085:26226863,10969076:302930,197518,89201
x1,2085:26497025,10969076
)
)
]
g1,2085:26675425,10870773
x1,2085:26857470,10870773
g1,2085:27003102,10870773
x1,2085:27835958,10870773
(1,2085:27866109,10870773:300375,557059,229380
$1,2085:27866109,10870773
(1,2085:27866109,10870773:300375,557059,229380
(1,2085:27866109,10339927:300375,26213,760226
x1,2085:28166484,10339927
)
v1,2085:28166484,10870773:0,557055,229374
h1,2085:28166484,10870773:0,0,0
)
$1,2085:28166484,10870773
)
x1,2085:28889883,10870773
)
$1,2085:29035519,10870773
g1,2085:29035519,10870773
)
g1,2085:29690879,10870773
)
(1,2086:10122758,12694398:18912761,898467,663014
g1,2086:10122758,12694398
(1,2086:10122758,12694398:327681,898467,663014
k1,2086:10450439,12694398:327681
(1,2083:10450439,12694398:0,825750,353898
[1,2083:10450439,12694398:0,825750,353898
(1,51:10450439,12694398:0,825750,353898
r1,2086:10450439,12694398:0,1179648,353898
)
]
)
$1,2086:10450439,12694398
h1,2086:10450439,12694398:0,0,0
$1,2086:10450439,12694398
)
g1,2086:10450439,12694398
(1,2086:10450439,12694398:18585080,898467,663014
$1,2086:10450439,12694398
(1,2086:10450439,12694398:14954146,898467,663014
h1,2086:10450439,12694398:0,0,0
g1,2086:10632479,12694398
x1,2086:11142205,12694398
g1,2086:11324245,12694398
(1,2086:11324245,11802373:364090,0,1456371
x1,2086:11688335,11802373
)
(1,2086:11688335,13291511:777677,313481,65901
x1,2086:12062438,13291511
(1,2086:12062438,13357412:370806,223915,0
x1,2086:12399936,13357412
)
)
g1,2086:12575236,12694398
(1,2086:12575236,12694398:391396,753669,425990
$1,2086:12575236,12694398
(1,2086:12575236,12694398:391396,753669,425990
(1,2086:12575236,11966942:391396,26213,1153446
x1,2086:12966632,11966942
)
v1,2086:12966632,12694398:0,753662,425981
h1,2086:12966632,12694398:0,0,0
)
$1,2086:12966632,12694398
)
(1,2086:12966632,12694398:1056810,898467,533076
(1,2086:12966632,12694398:1056810,898467,533076
h1,2086:12966632,12694398:78643,0,0
[1,2086:13045275,12694398:899524,898467,533076
(1,2086:13045275,12251042:899524,455111,0
k1,2086:13048004,12251042:2729
x1,2086:13395937,12251042
x1,2086:13942071,12251042
k1,2086:13944799,12251042:2728
)
(1,2086:13045275,13227473:899524,605170,0
x1,2086:13393208,13227473
[1,2086:13429616,13227473:515183,605170,0
(1,2086:13523367,13059991:0,437688,0
x1,2086:13851048,13059991
)
(1,2086:13429616,13227473:515183,449650,0
x1,2086:13944799,13227473
)
]
)
]
h1,2086:13944799,12694398:78643,0,0
)
)
g1,2086:14169074,12694398
x1,2086:14351119,12694398
g1,2086:14496751,12694398
[1,2086:14496751,12694398:809186,605170,98303
(1,2086:14590502,12526916:0,437688,0
x1,2086:14918183,12526916
)
(1,2086:14496751,12694398:809186,449650,98303
x1,2086:15011934,12694398
(1,2086:15011934,12792701:294003,295640,0
x1,2086:15273169,12792701
)
)
]
g1,2086:15451569,12694398
x1,2086:15961295,12694398
g1,2086:16106927,12694398
x1,2086:16412533,12694398
(1,2086:16412533,12792701:294003,295640,0
x1,2086:16673768,12792701
)
x1,2086:17069942,12694398
x1,2086:17628133,12694398
g1,2086:17773765,12694398
x1,2086:17955810,12694398
g1,2086:18101442,12694398
x1,2086:18596600,12694398
(1,2086:18596600,12792701:302930,197518,89201
x1,2086:18866762,12792701
)
(1,2086:18899530,12694398:391396,753669,425990
$1,2086:18899530,12694398
(1,2086:18899530,12694398:391396,753669,425990
(1,2086:18899530,11966942:391396,26213,1153446
x1,2086:19290926,11966942
)
v1,2086:19290926,12694398:0,753662,425981
h1,2086:19290926,12694398:0,0,0
)
$1,2086:19290926,12694398
)
x1,2086:20014325,12694398
g1,2086:20305593,12694398
x1,2086:20815319,12694398
g1,2086:20960951,12694398
(1,2086:20960951,11802373:364090,0,1456371
x1,2086:21325041,11802373
)
(1,2086:21325041,13291511:777677,313481,65901
x1,2086:21699144,13291511
(1,2086:21699144,13357412:370806,223915,0
x1,2086:22036642,13357412
)
)
g1,2086:22211942,12694398
x1,2086:22707100,12694398
g1,2086:22852732,12694398
x1,2086:23034777,12694398
g1,2086:23180409,12694398
x1,2086:23654632,12694398
[1,2086:23654632,12694398:880918,605170,187504
(1,2086:23779786,12526916:0,437688,0
x1,2086:24107467,12526916
)
(1,2086:23654632,12694398:880918,449650,187504
x1,2086:24232620,12694398
(1,2086:24232620,12792701:302930,197518,89201
x1,2086:24502782,12792701
)
)
]
x1,2086:25258949,12694398
)
$1,2086:25404585,12694398
k1,2086:29035519,12694398:3630934
)
g1,2086:29690879,12694398
)
(1,2087:10122758,14518023:18912761,898467,663014
g1,2087:10122758,14518023
(1,2087:10122758,14518023:327681,898467,663014
k1,2087:10450439,14518023:327681
(1,2083:10450439,14518023:0,825750,353898
[1,2083:10450439,14518023:0,825750,353898
(1,51:10450439,14518023:0,825750,353898
r1,2087:10450439,14518023:0,1179648,353898
)
]
)
$1,2087:10450439,14518023
h1,2087:10450439,14518023:0,0,0
$1,2087:10450439,14518023
)
g1,2087:10450439,14518023
(1,2087:10450439,14518023:18585080,898467,663014
$1,2087:10450439,14518023
(1,2087:10450439,14518023:12466403,898467,663014
h1,2087:10450439,14518023:0,0,0
g1,2087:10632479,14518023
x1,2087:11142205,14518023
g1,2087:11324245,14518023
(1,2087:11324245,13625998:364090,0,1456371
x1,2087:11688335,13625998
)
(1,2087:11688335,15115136:777677,313481,65901
x1,2087:12062438,15115136
(1,2087:12062438,15181037:370806,223915,0
x1,2087:12399936,15181037
)
)
g1,2087:12575236,14518023
(1,2087:12575236,14518023:391396,753669,425990
$1,2087:12575236,14518023
(1,2087:12575236,14518023:391396,753669,425990
(1,2087:12575236,13790567:391396,26213,1153446
x1,2087:12966632,13790567
)
v1,2087:12966632,14518023:0,753662,425981
h1,2087:12966632,14518023:0,0,0
)
$1,2087:12966632,14518023
)
(1,2087:12966632,14518023:1056810,898467,533076
(1,2087:12966632,14518023:1056810,898467,533076
h1,2087:12966632,14518023:78643,0,0
[1,2087:13045275,14518023:899524,898467,533076
(1,2087:13045275,14074667:899524,455111,0
k1,2087:13048004,14074667:2729
x1,2087:13395937,14074667
x1,2087:13942071,14074667
k1,2087:13944799,14074667:2728
)
(1,2087:13045275,15051098:899524,605170,0
x1,2087:13393208,15051098
[1,2087:13429616,15051098:515183,605170,0
(1,2087:13523367,14883616:0,437688,0
x1,2087:13851048,14883616
)
(1,2087:13429616,15051098:515183,449650,0
x1,2087:13944799,15051098
)
]
)
]
h1,2087:13944799,14518023:78643,0,0
)
)
g1,2087:14169074,14518023
x1,2087:14351119,14518023
g1,2087:14496751,14518023
[1,2087:14496751,14518023:809186,605170,98303
(1,2087:14590502,14350541:0,437688,0
x1,2087:14918183,14350541
)
(1,2087:14496751,14518023:809186,449650,98303
x1,2087:15011934,14518023
(1,2087:15011934,14616326:294003,295640,0
x1,2087:15273169,14616326
)
)
]
g1,2087:15451569,14518023
x1,2087:15961295,14518023
g1,2087:16106927,14518023
x1,2087:16602085,14518023
g1,2087:16747717,14518023
x1,2087:16929762,14518023
g1,2087:17075394,14518023
(1,2087:17075394,14518023:300375,557059,229380
$1,2087:17075394,14518023
(1,2087:17075394,14518023:300375,557059,229380
(1,2087:17075394,13987177:300375,26213,760226
x1,2087:17375769,13987177
)
v1,2087:17375769,14518023:0,557055,229374
h1,2087:17375769,14518023:0,0,0
)
$1,2087:17375769,14518023
)
x1,2087:17681375,14518023
(1,2087:17681375,14616326:294003,295640,0
x1,2087:17942610,14616326
)
x1,2087:18338784,14518023
x1,2087:18896975,14518023
(1,2087:18896975,14616326:302930,197518,89201
x1,2087:19167137,14616326
)
g1,2087:19345537,14518023
x1,2087:19855263,14518023
g1,2087:20000895,14518023
x1,2087:20475118,14518023
[1,2087:20475118,14518023:880918,605170,187504
(1,2087:20600272,14350541:0,437688,0
x1,2087:20927953,14350541
)
(1,2087:20475118,14518023:880918,449650,187504
x1,2087:21053106,14518023
(1,2087:21053106,14616326:302930,197518,89201
x1,2087:21323268,14616326
)
)
]
(1,2087:21356036,14518023:300375,557059,229380
$1,2087:21356036,14518023
(1,2087:21356036,14518023:300375,557059,229380
(1,2087:21356036,13987177:300375,26213,760226
x1,2087:21656411,13987177
)
v1,2087:21656411,14518023:0,557055,229374
h1,2087:21656411,14518023:0,0,0
)
$1,2087:21656411,14518023
)
(1,2087:21656411,14518023:391396,753669,425990
$1,2087:21656411,14518023
(1,2087:21656411,14518023:391396,753669,425990
(1,2087:21656411,13790567:391396,26213,1153446
x1,2087:22047807,13790567
)
v1,2087:22047807,14518023:0,753662,425981
h1,2087:22047807,14518023:0,0,0
)
$1,2087:22047807,14518023
)
x1,2087:22771206,14518023
)
$1,2087:22916842,14518023
k1,2087:29035519,14518023:6118677
)
g1,2087:29690879,14518023
)
(1,2089:10122758,16341648:18912761,898467,663014
g1,2088:10122758,16341648
(1,2088:10122758,16341648:327681,898467,663014
k1,2088:10450439,16341648:327681
(1,2083:10450439,16341648:0,825750,353898
[1,2083:10450439,16341648:0,825750,353898
(1,51:10450439,16341648:0,825750,353898
r1,2088:10450439,16341648:0,1179648,353898
)
]
)
$1,2088:10450439,16341648
h1,2088:10450439,16341648:0,0,0
$1,2088:10450439,16341648
)
g1,2088:10450439,16341648
(1,2089:10450439,16341648:18585080,898467,663014
$1,2089:10450439,16341648
(1,2089:10450439,16341648:7302853,898467,663014
h1,2089:10450439,16341648:0,0,0
g1,2089:10632479,16341648
x1,2089:11142205,16341648
g1,2089:11324245,16341648
(1,2089:11324245,15449623:364090,0,1456371
x1,2089:11688335,15449623
)
(1,2089:11688335,16938761:777677,313481,65901
x1,2089:12062438,16938761
(1,2089:12062438,17004662:370806,223915,0
x1,2089:12399936,17004662
)
)
g1,2089:12575236,16341648
(1,2088:12575236,16341648:300375,557059,229380
$1,2088:12575236,16341648
(1,2088:12575236,16341648:300375,557059,229380
(1,2088:12575236,15810802:300375,26213,760226
x1,2088:12875611,15810802
)
v1,2088:12875611,16341648:0,557055,229374
h1,2088:12875611,16341648:0,0,0
)
$1,2088:12875611,16341648
)
(1,2089:12875611,16341648:1056810,898467,533076
(1,2089:12875611,16341648:1056810,898467,533076
h1,2089:12875611,16341648:78643,0,0
[1,2089:12954254,16341648:899524,898467,533076
(1,2089:12954254,15898292:899524,455111,0
k1,2089:12956983,15898292:2729
x1,2089:13304916,15898292
x1,2089:13851050,15898292
k1,2089:13853778,15898292:2728
)
(1,2089:12954254,16874723:899524,605170,0
x1,2089:13302187,16874723
[1,2089:13338595,16874723:515183,605170,0
(1,2089:13432346,16707241:0,437688,0
x1,2089:13760027,16707241
)
(1,2089:13338595,16874723:515183,449650,0
x1,2089:13853778,16874723
)
]
)
]
h1,2089:13853778,16341648:78643,0,0
)
)
g1,2089:14078053,16341648
x1,2089:14587779,16341648
g1,2089:14733411,16341648
x1,2089:15228569,16341648
(1,2088:15228569,16341648:300375,557059,229380
$1,2088:15228569,16341648
(1,2088:15228569,16341648:300375,557059,229380
(1,2088:15228569,15810802:300375,26213,760226
x1,2088:15528944,15810802
)
v1,2088:15528944,16341648:0,557055,229374
h1,2088:15528944,16341648:0,0,0
)
$1,2088:15528944,16341648
)
g1,2089:15674576,16341648
x1,2089:15856621,16341648
g1,2089:16002253,16341648
[1,2089:16002253,16341648:809186,605170,98303
(1,2089:16096004,16174166:0,437688,0
x1,2089:16423685,16174166
)
(1,2089:16002253,16341648:809186,449650,98303
x1,2089:16517436,16341648
(1,2089:16517436,16439951:294003,295640,0
x1,2089:16778671,16439951
)
)
]
x1,2089:17534838,16341648
x1,2089:17753292,16341648
)
$1,2089:17753292,16341648
k1,2089:29035519,16341648:11282227
)
g1,2089:29690879,16341648
)
]
)
(1,2090:32929221,11886282:1492769,491520,163840
(1,2090:32929221,11886282:1492769,491520,163840
x1,2090:34167127,11886282
x1,2090:34421990,11886282
)
)
)
(1,2093:4736286,18658408:29685704,605170,163840
x1,2093:6412917,18658408
k1,2091:6607497,18658408:194580
$1,2091:6607497,18658408
[1,2091:6607497,18658408:809186,605170,98303
(1,2091:6701248,18490926:0,437688,0
x1,2091:7028929,18490926
)
(1,2091:6607497,18658408:809186,449650,98303
x1,2091:7122680,18658408
(1,2091:7122680,18756711:294003,295640,0
x1,2091:7383915,18756711
)
)
]
$1,2091:7416683,18658408
k1,2091:7611263,18658408:194580
x1,2091:8051811,18658408
k1,2091:8246391,18658408:194580
x1,2091:10818686,18658408
x1,2091:10946117,18658408
k1,2091:11229430,18658408:283313
x1,2091:12935190,18658408
k1,2091:13129770,18658408:194580
x1,2091:13821541,18658408
k1,2091:14016121,18658408:194580
x1,2091:14926345,18658408
k1,2091:15120925,18658408:194580
x1,2091:16544515,18658408
k1,2091:16739095,18658408:194580
x1,2091:18632362,18658408
k1,2091:18826942,18658408:194580
x1,2091:19354873,18658408
k1,2091:19549453,18658408:194580
x1,2091:21810449,18658408
k1,2091:22005029,18658408:194580
x1,2091:22532960,18658408
k1,2091:22727540,18658408:194580
x1,2091:23073426,18658408
x1,2091:25700334,18658408
k1,2091:25899688,18658408:199354
x1,2091:26809912,18658408
k1,2091:27004492,18658408:194580
x1,2091:28205988,18658408
x1,2091:28879554,18658408
x1,2091:29207235,18658408
k1,2091:29410916,18658408:194580
(1,2091:29410916,18658408:1492769,491520,163840
x1,2091:29665779,18658408
x1,2091:30648822,18658408
x1,2091:30903685,18658408
)
k1,2091:31098265,18658408:194580
x1,2091:32594674,18658408
k1,2091:32789254,18658408:194580
x1,2091:33171549,18658408
k1,2091:33366129,18658408:194580
x1,2091:34421990,18658408
k1,2091:34421990,18658408:0
)
(1,2093:4736286,19838056:29685704,455111,127431
x1,2093:5955988,19838056
g1,2091:6174441,19838056
x1,2091:6556736,19838056
k1,2093:34421990,19838056:27865254
g1,2093:34421990,19838056
)
(1,2095:17113635,21017704:17308355,898467,533076
(1,2095:17113635,21017704:4931006,898467,533076
(1,2093:17113635,21017704:0,0,0
$1,2093:17113635,21017704
(1,2093:17113635,19838056:0,0,0
)
$1,2093:17113635,21017704
)
x1,2093:17608793,21017704
g1,2095:17790833,21017704
x1,2095:18300559,21017704
g1,2095:18482599,21017704
(1,2095:18482599,21017704:1056810,898467,533076
(1,2095:18482599,21017704:1056810,898467,533076
h1,2095:18482599,21017704:78643,0,0
[1,2095:18561242,21017704:899524,898467,533076
(1,2095:18561242,20574348:899524,455111,0
k1,2095:18563971,20574348:2729
x1,2095:18911904,20574348
x1,2095:19458038,20574348
k1,2095:19460766,20574348:2728
)
(1,2095:18561242,21550779:899524,605170,0
x1,2095:18909175,21550779
[1,2095:18945583,21550779:515183,605170,0
(1,2095:19039334,21383297:0,437688,0
x1,2095:19367015,21383297
)
(1,2095:18945583,21550779:515183,449650,0
x1,2095:19460766,21550779
)
]
)
]
h1,2095:19460766,21017704:78643,0,0
)
)
g1,2094:20194770,21017704
(1,2095:20194770,21017704:546135,437688,0
x1,2095:20740905,21017704
)
g1,2094:20959358,21017704
x1,2094:21432674,21017704
(1,2095:21432674,21116007:429922,313481,0
x1,2095:21827480,21116007
)
x1,2095:22044641,21017704
)
(1,2095:32929221,21017704:1492769,491520,163840
(1,2095:32929221,21017704:1492769,491520,163840
x1,2095:34167127,21017704
x1,2095:34421990,21017704
)
)
)
(1,2098:4736286,22787176:29685704,605170,163840
h1,2097:4736286,22787176:983040,0,0
x1,2097:6693266,22787176
k1,2097:6857086,22787176:163820
(1,2097:6857086,22787176:1492769,491520,163840
x1,2097:7111949,22787176
x1,2097:8094992,22787176
x1,2097:8349855,22787176
)
k1,2097:8513674,22787176:163819
x1,2097:8954222,22787176
k1,2097:9118042,22787176:163820
x1,2097:10028266,22787176
k1,2097:10192086,22787176:163820
x1,2097:12378445,22787176
k1,2097:12542264,22787176:163819
x1,2097:12906354,22787176
x1,2097:13470693,22787176
x1,2097:13925804,22787176
x1,2097:14854231,22787176
k1,2097:15018051,22787176:163820
x1,2097:15928275,22787176
k1,2097:16092095,22787176:163820
x1,2097:17259002,22787176
k1,2097:17422821,22787176:163819
x1,2097:19463541,22787176
k1,2097:19627361,22787176:163820
x1,2097:20828857,22787176
k1,2097:20992677,22787176:163820
$1,2097:20992677,22787176
x1,2097:21487835,22787176
$1,2097:21487835,22787176
k1,2097:21651654,22787176:163819
x1,2097:22707515,22787176
k1,2097:22871335,22787176:163820
x1,2097:23781559,22787176
k1,2097:23945379,22787176:163820
x1,2097:26239146,22787176
k1,2097:26402965,22787176:163819
x1,2097:26767055,22787176
x1,2097:29809026,22787176
k1,2097:29972846,22787176:163820
$1,2097:29972846,22787176
[1,2097:29972846,22787176:515183,605170,0
(1,2097:30066597,22619694:0,437688,0
x1,2097:30394278,22619694
)
(1,2097:29972846,22787176:515183,449650,0
x1,2097:30488029,22787176
)
]
$1,2097:30488029,22787176
x1,2097:30670074,22787176
k1,2097:30943134,22787176:273060
x1,2097:32071811,22787176
k1,2097:32235631,22787176:163820
x1,2097:34421990,22787176
k1,2097:34421990,22787176:0
)
(1,2098:4736286,23966824:29685704,491520,163840
x1,2098:5719328,23966824
g1,2097:5937781,23966824
x1,2097:7033691,23966824
g1,2097:7252144,23966824
x1,2097:7616234,23966824
x1,2097:7925710,23966824
g1,2097:8144163,23966824
x1,2097:9764364,23966824
g1,2097:9982817,23966824
x1,2097:10528952,23966824
g1,2097:10747405,23966824
x1,2097:11721345,23966824
g1,2097:11939798,23966824
x1,2097:13614612,23966824
g1,2097:13833065,23966824
x1,2097:14379200,23966824
g1,2097:14597653,23966824
x1,2097:15507877,23966824
g1,2097:15726330,23966824
x1,2097:16199646,23966824
x1,2097:17111691,23966824
g1,2097:17330144,23966824
x1,2097:17512189,23966824
x1,2097:18167551,23966824
x1,2097:18349596,23966824
g1,2097:18568049,23966824
x1,2097:19152413,23966824
g1,2097:19370866,23966824
x1,2097:20344806,23966824
g1,2097:20563259,23966824
x1,2097:21728347,23966824
g1,2097:21946800,23966824
x1,2097:22492935,23966824
g1,2097:22711388,23966824
x1,2097:23621612,23966824
g1,2097:23840065,23966824
x1,2097:24313381,23966824
x1,2097:25225426,23966824
g1,2097:25443879,23966824
x1,2097:25625924,23966824
x1,2097:26281286,23966824
x1,2097:26645376,23966824
k1,2098:34421990,23966824:7776614
g1,2098:34421990,23966824
)
(1,2102:4736286,26063518:29685704,455111,127431
(1,2102:4736286,26063518:2302850,422343,0
g1,2102:4736286,26063518
x1,2102:6285476,26063518
g1,2102:7039136,26063518
)
x1,2102:8623460,26063518
g1,2102:8874680,26063518
x1,2102:9272445,26063518
x1,2102:11781002,26063518
g1,2102:12032222,26063518
x1,2102:13497672,26063518
g1,2102:13748892,26063518
x1,2102:15120681,26063518
x1,2102:16115094,26063518
g1,2102:16366314,26063518
x1,2102:17036234,26063518
g1,2102:17287454,26063518
x1,2102:18344672,26063518
g1,2102:18595892,26063518
x1,2102:22569901,26063518
k1,2102:34421990,26063518:11852089
g1,2102:34421990,26063518
)
(1,2105:4736286,27666418:29685704,491520,163840
x1,2105:5546387,27666418
k1,2103:5781495,27666418:235108
x1,2103:7567355,27666418
x1,2103:9626284,27666418
k1,2103:9861391,27666418:235107
x1,2103:10771615,27666418
k1,2103:11006723,27666418:235108
x1,2103:13633630,27666418
x1,2103:13870288,27666418
k1,2103:14105396,27666418:235108
x1,2103:14633327,27666418
k1,2103:14868434,27666418:235107
x1,2103:19355839,27666418
x1,2103:19683520,27666418
k1,2103:19918628,27666418:235108
$1,2103:19918628,27666418
x1,2103:20282034,27666418
k1,2103:20554864,27666418:209797
x1,2103:21064590,27666418
k1,2103:21274387,27666418:209797
x1,2103:21602068,27666418
$1,2103:21602068,27666418
x1,2103:21784113,27666418
k1,2103:22023385,27666418:239272
x1,2103:22933609,27666418
k1,2103:23168716,27666418:235107
x1,2103:25045598,27666418
k1,2103:25280706,27666418:235108
x1,2103:28138812,27666418
k1,2103:28373920,27666418:235108
(1,2103:28373920,27666418:1492769,491520,163840
x1,2103:28628783,27666418
x1,2103:29611826,27666418
x1,2103:29866689,27666418
)
k1,2103:30101796,27666418:235107
x1,2103:30542344,27666418
k1,2103:30777452,27666418:235108
x1,2103:32656155,27666418
x1,2103:34421990,27666418
k1,2103:34421990,27666418:0
)
(1,2105:4736286,28846066:29685704,455111,0
x1,2105:5322470,28846066
g1,2103:5540923,28846066
x1,2103:6760625,28846066
x1,2103:7656284,28846066
k1,2105:34421990,28846066:26765706
g1,2105:34421990,28846066
)
(1,2107:6124125,31008754:28297865,892025,752138
(1,2107:6124125,31008754:25417258,892025,752138
(1,2105:6124125,31008754:0,0,0
$1,2105:6124125,31008754
(1,2105:6124125,29829106:0,0,0
)
$1,2105:6124125,31008754
)
[1,2107:6124125,31008754:536119,620771,0
(1,2107:6301164,30843094:0,455111,0
x1,2107:6628845,30843094
)
(1,2107:6124125,31008754:536119,447828,0
x1,2107:6595163,31008754
)
]
x1,2107:7422099,31008754
g1,2107:7531323,31008754
[1,2107:7531323,31008754:515183,605170,0
(1,2107:7625074,30841272:0,437688,0
x1,2107:7952755,30841272
)
(1,2107:7531323,31008754:515183,449650,0
x1,2107:8046506,31008754
)
]
x1,2107:8228551,31008754
g1,2107:8410591,31008754
x1,2107:8920317,31008754
g1,2107:9102357,31008754
(1,2107:9102357,30116729:364090,0,1456371
x1,2107:9466447,30116729
)
(1,2107:9466447,31605867:777677,313481,65901
x1,2107:9840550,31605867
(1,2107:9840550,31671768:370806,223915,0
x1,2107:10178048,31671768
)
)
g1,2107:10353348,31008754
(1,2107:10353348,31008754:9855378,753669,449545
(1,2107:10353348,30281298:391396,26213,1153446
x1,2107:10744744,30281298
)
x1,2107:12165601,31008754
g1,2107:12274825,31008754
[1,2107:12274825,31008754:515183,605170,0
(1,2107:12368576,30841272:0,437688,0
x1,2107:12696257,30841272
)
(1,2106:12274825,31008754:515183,449650,0
x1,2106:12790008,31008754
)
]
x1,2107:13044871,31008754
g1,2107:13190503,31008754
x1,2107:13700229,31008754
g1,2107:13845861,31008754
(1,2107:13845861,31008754:756895,725524,449545
(1,2107:13845861,31008754:756895,725524,449545
h1,2107:13845861,31008754:78643,0,0
[1,2107:13924504,31008754:599609,725524,449545
(1,2107:13924504,30565398:599609,282168,98303
x1,2107:14230110,30565398
(1,2107:14230110,30663701:294003,295640,0
x1,2107:14491345,30663701
)
)
(1,2107:13924504,31458298:599609,422343,0
k1,2107:14060468,31458298:135964
x1,2107:14388149,31458298
k1,2107:14524113,31458298:135964
)
]
h1,2107:14524113,31008754:78643,0,0
)
)
x1,2107:14966162,31008754
x1,2107:15888443,31008754
(1,2107:15888443,30738161:294003,295640,0
x1,2107:16149678,30738161
)
g1,2107:16328078,31008754
x1,2107:16837804,31008754
g1,2107:16983436,31008754
x1,2107:17435454,31008754
(1,2107:17435454,31107057:317040,197518,0
x1,2107:17719726,31107057
)
x1,2107:18370763,31008754
g1,2107:18579428,31008754
x1,2107:19089154,31008754
g1,2107:19234786,31008754
x1,2107:19817330,31008754
(1,2107:19817330,30281298:391396,26213,1153446
x1,2107:20208726,30281298
)
)
g1,2107:20317950,31008754
x1,2107:21041349,31008754
g1,2107:21332617,31008754
x1,2107:21842343,31008754
g1,2107:21987975,31008754
(1,2107:21987975,30116729:364090,0,1456371
x1,2107:22352065,30116729
)
(1,2107:22352065,31605867:1085764,449284,155025
x1,2107:22631935,31605867
x1,2107:23034255,31605867
[1,2107:23034255,31760892:370806,604309,0
(1,2107:23034255,31384138:257196,227555,63715
x1,2107:23252710,31384138
)
(1,2107:23034255,31760892:370806,223915,0
x1,2107:23371753,31760892
)
]
)
g1,2107:23547053,31008754
x1,2107:23833774,31008754
[1,2107:23863925,31008754:577988,605170,0
(1,2107:23989079,30841272:0,437688,0
x1,2107:24316760,30841272
)
(1,2107:23863925,31008754:577988,449650,0
x1,2107:24441913,31008754
)
]
g1,2107:24587545,31008754
x1,2107:24769590,31008754
g1,2107:24915222,31008754
x1,2107:26337670,31008754
g1,2107:26483302,31008754
x1,2107:26993028,31008754
g1,2107:27138660,31008754
(1,2107:27138660,30116729:364090,0,1456371
x1,2107:27502750,30116729
)
(1,2107:27502750,31605867:1085764,359563,155025
x1,2107:27782620,31605867
x1,2107:28184940,31605867
[1,2107:28184940,31760892:370806,514588,0
(1,2107:28184940,31447853:217469,201549,0
x1,2107:28369641,31447853
)
(1,2107:28184940,31760892:370806,223915,0
x1,2107:28522438,31760892
)
]
)
g1,2107:28697738,31008754
x1,2107:28990828,31008754
(1,2107:28990828,31107057:664809,295640,65901
x1,2107:29252063,31107057
(1,2107:29252063,31172958:370806,223915,0
x1,2107:29589561,31172958
)
)
g1,2107:29801269,31008754
x1,2107:29983314,31008754
g1,2107:30128946,31008754
x1,2107:31541383,31008754
)
(1,2107:32929221,31008754:1492769,491520,163840
(1,2107:32929221,31008754:1492769,491520,163840
x1,2107:34167127,31008754
x1,2107:34421990,31008754
)
)
)
(1,2110:4736286,33300988:29685704,491520,163840
x1,2110:6412917,33300988
k1,2108:6635477,33300988:222560
$1,2108:6635477,33300988
x1,2108:7087495,33300988
(1,2108:7087495,33399291:317040,197518,0
x1,2108:7371767,33399291
)
$1,2108:7404535,33300988
k1,2108:7627094,33300988:222559
x1,2108:8067642,33300988
k1,2108:8290202,33300988:222560
x1,2108:9200426,33300988
k1,2108:9422986,33300988:222560
x1,2108:12055355,33300988
k1,2108:12277914,33300988:222559
x1,2108:12824049,33300988
x1,2108:15247066,33300988
k1,2108:15550657,33300988:303591
x1,2108:16679334,33300988
k1,2108:16901894,33300988:222560
x1,2108:18036033,33300988
k1,2108:18258593,33300988:222560
x1,2108:18604479,33300988
x1,2108:20790839,33300988
k1,2108:21013399,33300988:222560
x1,2108:21541330,33300988
k1,2108:21763889,33300988:222559
x1,2108:22737829,33300988
k1,2108:22960389,33300988:222560
(1,2108:22960389,33300988:1492769,491520,163840
x1,2108:23215252,33300988
x1,2108:24198295,33300988
x1,2108:24453158,33300988
)
k1,2108:24675718,33300988:222560
x1,2108:25950032,33300988
k1,2108:26172591,33300988:222559
x1,2108:27343138,33300988
x1,2108:28198748,33300988
k1,2108:28421308,33300988:222560
x1,2108:29003852,33300988
k1,2108:29226412,33300988:222560
x1,2108:30136636,33300988
k1,2108:30359195,33300988:222559
x1,2108:33801665,33300988
k1,2108:34024225,33300988:222560
$1,2108:34024225,33300988
x1,2108:34421990,33300988
$1,2108:34421990,33300988
k1,2110:34421990,33300988:0
)
(1,2110:4736286,34480636:29685704,437688,0
x1,2110:5176834,34480636
k1,2110:34421990,34480636:29245156
g1,2110:34421990,34480636
)
(1,2115:8355939,36443906:26066051,1897734,1570054
(1,2115:8355939,36443906:22446398,1897734,1570054
(1,2110:8355939,36443906:0,0,0
$1,2110:8355939,36443906
(1,2110:8355939,35264258:0,0,0
)
$1,2110:8355939,36443906
)
h1,2112:8355939,36443906:0,0,0
[1,2114:8355939,36443906:22446398,1897734,1570054
(1,2112:8355939,35444639:22446398,898467,663014
g1,2112:8355939,35444639
(1,2112:8355939,35444639:6691792,898467,663014
g1,2112:8355939,35444639
(1,2112:8355939,35444639:0,825750,353898
[1,2112:8355939,35444639:0,825750,353898
(1,51:8355939,35444639:0,825750,353898
r1,2112:8355939,35444639:0,1179648,353898
)
]
)
$1,2112:8355939,35444639
(1,2112:8355939,35444639:6691792,898467,547848
(1,2112:8355939,35444639:1101872,898467,547848
(1,2112:8355939,35444639:1101872,898467,547848
h1,2112:8355939,35444639:78643,0,0
[1,2112:8434582,35444639:944586,898467,547848
(1,2112:8434582,35001283:944586,455111,0
k1,2112:8724830,35001283:290248
(1,2112:8724830,35001283:364090,455111,0
x1,2112:9088920,35001283
)
k1,2112:9379168,35001283:290248
)
(1,2112:8434582,35894183:944586,455111,98303
(1,2112:8434582,35894183:364090,455111,0
(1,2112:8434582,35894183:364090,455111,0
x1,2112:8798672,35894183
)
)
x1,2112:9085165,35894183
(1,2112:9085165,35992486:294003,295640,0
x1,2112:9346400,35992486
)
)
]
h1,2112:9379168,35444639:78643,0,0
)
)
[1,2112:9457811,35444639:536119,620771,0
(1,2112:9634850,35278979:0,455111,0
x1,2112:9962531,35278979
)
(1,2112:9457811,35444639:536119,447828,0
x1,2112:9928849,35444639
)
]
x1,2112:10573740,35444639
g1,2112:10719372,35444639
x1,2112:11229098,35444639
g1,2112:11374730,35444639
x1,2112:11661223,35444639
(1,2112:11661223,35542942:294003,295640,0
x1,2112:11922458,35542942
)
x1,2112:12352991,35444639
(1,2112:12352991,35542942:294003,295640,0
x1,2112:12614226,35542942
)
x1,2112:12829039,35444639
g1,2112:12938263,35444639
[1,2112:12938263,35444639:515183,605170,0
(1,2112:13032014,35277157:0,437688,0
x1,2112:13359695,35277157
)
(1,2112:12938263,35444639:515183,449650,0
x1,2112:13453446,35444639
)
]
x1,2112:13635491,35444639
(1,2112:13635491,35444639:218453,753670,425990
$1,2112:13635491,35444639
(1,2112:13635491,35444639:218453,753670,425990
[1,2112:13635491,34690969:218453,0,1179660
(1,2112:13635491,34690969:218453,0,393220
x1,2112:13853944,34690969
)
(1,2112:13635491,35084189:218453,0,393220
x1,2112:13853944,35084189
)
(1,2112:13635491,35477409:218453,0,393220
x1,2112:13853944,35477409
)
]
v1,2112:13853944,35444639:0,753662,425981
h1,2112:13853944,35444639:0,0,0
)
$1,2112:13853944,35444639
)
(1,2112:13853944,35903396:1193787,295640,65536
x1,2112:14095632,35903396
(1,2112:14095632,35968932:255776,211171,0
x1,2112:14318640,35968932
)
x1,2112:15014963,35903396
)
)
$1,2112:15047731,35444639
)
g1,2112:15047731,35444639
(1,2112:15047731,35444639:15754606,898467,663014
$1,2112:15047731,35444639
(1,2112:15047731,35444639:15754606,898467,663014
h1,2112:15047731,35444639:0,0,0
g1,2112:15229771,35444639
x1,2112:15739497,35444639
g1,2112:15921537,35444639
(1,2112:15921537,34552614:364090,0,1456371
x1,2112:16285627,34552614
)
(1,2112:16285627,36041752:777677,313481,65901
x1,2112:16659730,36041752
(1,2112:16659730,36107653:370806,223915,0
x1,2112:16997228,36107653
)
)
g1,2112:17172528,35444639
(1,2112:17172528,35444639:391396,753669,425990
$1,2112:17172528,35444639
(1,2112:17172528,35444639:391396,753669,425990
(1,2112:17172528,34717183:391396,26213,1153446
x1,2112:17563924,34717183
)
v1,2112:17563924,35444639:0,753662,425981
h1,2112:17563924,35444639:0,0,0
)
$1,2112:17563924,35444639
)
(1,2112:17563924,35444639:1051353,898467,449545
(1,2112:17563924,35444639:1051353,898467,449545
h1,2112:17563924,35444639:78643,0,0
[1,2112:17642567,35444639:894067,898467,449545
(1,2112:17642567,35001283:894067,455111,0
x1,2112:17990500,35001283
x1,2112:18536634,35001283
)
(1,2112:17642567,35894183:894067,455111,0
k1,2112:17660319,35894183:17752
x1,2112:18008252,35894183
x1,2112:18518883,35894183
k1,2112:18536634,35894183:17751
)
]
h1,2112:18536634,35444639:78643,0,0
)
)
g1,2112:18760909,35444639
x1,2112:18942954,35444639
g1,2112:19088586,35444639
x1,2112:19634721,35444639
(1,2112:19634721,35444639:397765,291271,0
(1,2112:19634721,35444639:397765,291271,0
x1,2112:20032486,35444639
)
)
(1,2112:20032486,35542942:294003,295640,0
x1,2112:20293721,35542942
)
g1,2112:20472121,35444639
x1,2112:20981847,35444639
g1,2112:21127479,35444639
(1,2112:21127479,35444639:756895,725524,449545
(1,2112:21127479,35444639:756895,725524,449545
h1,2112:21127479,35444639:78643,0,0
[1,2112:21206122,35444639:599609,725524,449545
(1,2112:21206122,35001283:599609,282168,98303
x1,2112:21511728,35001283
(1,2112:21511728,35099586:294003,295640,0
x1,2112:21772963,35099586
)
)
(1,2112:21206122,35894183:599609,422343,0
k1,2112:21342086,35894183:135964
x1,2112:21669767,35894183
k1,2112:21805731,35894183:135964
)
]
h1,2112:21805731,35444639:78643,0,0
)
)
x1,2112:22247780,35444639
(1,2112:22247780,35542942:305586,318577,0
x1,2112:22520598,35542942
)
x1,2112:23412614,35444639
(1,2112:23412614,35174046:294003,295640,0
x1,2112:23673849,35174046
)
g1,2112:23852249,35444639
x1,2112:24361975,35444639
g1,2112:24507607,35444639
x1,2112:24813213,35444639
(1,2112:24813213,35542942:294003,295640,0
x1,2112:25074448,35542942
)
x1,2112:25470622,35444639
x1,2112:26028813,35444639
g1,2112:26174445,35444639
x1,2112:26356490,35444639
g1,2112:26502122,35444639
x1,2112:26997280,35444639
(1,2112:26997280,35542942:305586,318577,0
x1,2112:27270098,35542942
)
g1,2112:27448498,35444639
x1,2112:27958224,35444639
g1,2112:28103856,35444639
x1,2112:28555874,35444639
(1,2112:28555874,35542942:317040,197518,0
x1,2112:28840146,35542942
)
x1,2112:29236320,35444639
(1,2112:29236320,35542942:305586,318577,0
x1,2112:29509138,35542942
)
(1,2112:29541906,35444639:391396,753669,425990
$1,2112:29541906,35444639
(1,2112:29541906,35444639:391396,753669,425990
(1,2112:29541906,34717183:391396,26213,1153446
x1,2112:29933302,34717183
)
v1,2112:29933302,35444639:0,753662,425981
h1,2112:29933302,35444639:0,0,0
)
$1,2112:29933302,35444639
)
x1,2112:30656701,35444639
)
$1,2112:30802337,35444639
g1,2112:30802337,35444639
)
g1,2112:31457697,35444639
(1,2112:31457697,35444639:-655360,898467,663014
g1,2112:31457697,35444639
(1,2112:31457697,35444639:0,825750,353898
[1,2112:31457697,35444639:0,825750,353898
(1,51:31457697,35444639:0,825750,353898
r1,2112:31457697,35444639:0,1179648,353898
)
]
)
$1,2112:31457697,35444639
(1,2112:31457697,35444639:-655360,0,0
)
$1,2112:30802337,35444639
)
g1,2112:30802337,35444639
)
(1,2114:8355939,37261822:22446398,892025,752138
g1,2113:8355939,37261822
(1,2113:8355939,37261822:6691792,892025,752138
k1,2113:15047731,37261822:6691792
(1,2112:15047731,37261822:0,825750,353898
[1,2112:15047731,37261822:0,825750,353898
(1,51:15047731,37261822:0,825750,353898
r1,2113:15047731,37261822:0,1179648,353898
)
]
)
$1,2113:15047731,37261822
h1,2113:15047731,37261822:0,0,0
$1,2113:15047731,37261822
)
g1,2113:15047731,37261822
(1,2114:15047731,37261822:15754606,892025,752138
$1,2114:15047731,37261822
(1,2114:15047731,37261822:15244513,892025,752138
h1,2114:15047731,37261822:0,0,0
g1,2113:15703092,37261822
g1,2114:15848724,37261822
x1,2114:16358450,37261822
g1,2114:16504082,37261822
(1,2114:16504082,36369797:364090,0,1456371
x1,2114:16868172,36369797
)
(1,2114:16868172,37858935:1085764,449284,155025
x1,2114:17148042,37858935
x1,2114:17550362,37858935
[1,2114:17550362,38013960:370806,604309,0
(1,2114:17550362,37637206:257196,227555,63715
x1,2114:17768817,37637206
)
(1,2114:17550362,38013960:370806,223915,0
x1,2114:17887860,38013960
)
]
)
g1,2114:18063160,37261822
(1,2113:18063160,37261822:300375,557059,229380
$1,2113:18063160,37261822
(1,2113:18063160,37261822:300375,557059,229380
(1,2113:18063160,36730976:300375,26213,760226
x1,2113:18363535,36730976
)
v1,2113:18363535,37261822:0,557055,229374
h1,2113:18363535,37261822:0,0,0
)
$1,2113:18363535,37261822
)
x1,2113:18650256,37261822
(1,2114:18650256,37360125:305586,318577,0
x1,2114:18923074,37360125
)
[1,2114:18955842,37261822:577988,605170,0
(1,2114:19080996,37094340:0,437688,0
x1,2114:19408677,37094340
)
(1,2114:18955842,37261822:577988,449650,0
x1,2114:19533830,37261822
)
]
g1,2114:19679462,37261822
x1,2114:19861507,37261822
g1,2114:20007139,37261822
x1,2114:20596960,37261822
g1,2114:20742592,37261822
x1,2114:21252318,37261822
g1,2114:21397950,37261822
x1,2114:21684671,37261822
[1,2114:21714822,37261822:883574,605170,98303
(1,2114:21839976,37094340:0,437688,0
x1,2114:22167657,37094340
)
(1,2114:21714822,37261822:883574,449650,98303
x1,2114:22292810,37261822
(1,2114:22292810,37360125:305586,318577,0
x1,2114:22565628,37360125
)
)
]
g1,2114:22744028,37261822
x1,2114:22926073,37261822
g1,2114:23071705,37261822
x1,2114:23661526,37261822
(1,2113:23661526,37261822:300375,557059,229380
$1,2113:23661526,37261822
(1,2113:23661526,37261822:300375,557059,229380
(1,2113:23661526,36730976:300375,26213,760226
x1,2113:23961901,36730976
)
v1,2113:23961901,37261822:0,557055,229374
h1,2113:23961901,37261822:0,0,0
)
$1,2113:23961901,37261822
)
x1,2113:24794528,37261822
g1,2114:24940160,37261822
x1,2114:25449886,37261822
g1,2114:25595518,37261822
(1,2114:25595518,36369797:364090,0,1456371
x1,2114:25959608,36369797
)
(1,2114:25959608,37858935:1085764,359563,155025
x1,2114:26239478,37858935
x1,2114:26641798,37858935
[1,2114:26641798,38013960:370806,514588,0
(1,2114:26641798,37700921:217469,201549,0
x1,2114:26826499,37700921
)
(1,2114:26641798,38013960:370806,223915,0
x1,2114:26979296,38013960
)
]
)
g1,2114:27154596,37261822
x1,2114:27447686,37261822
(1,2114:27447686,37360125:664809,295640,65901
x1,2114:27708921,37360125
(1,2114:27708921,37426026:370806,223915,0
x1,2114:28046419,37426026
)
)
g1,2114:28258127,37261822
x1,2114:28440172,37261822
g1,2114:28585804,37261822
x1,2114:28983569,37261822
(1,2114:28983569,37360125:294003,295640,0
x1,2114:29244804,37360125
)
x1,2114:30292244,37261822
)
$1,2114:30292244,37261822
k1,2114:30802337,37261822:510093
)
g1,2114:31457697,37261822
)
]
)
(1,2115:32929221,36443906:1492769,491520,163840
(1,2115:32929221,36443906:1492769,491520,163840
x1,2115:34167127,36443906
x1,2115:34421990,36443906
)
)
)
]
(1,2128:4736286,52610784:29685704,786432,235932
(1,2128:4736286,52610784:29685704,786432,235932
(1,2128:4736286,52610784:29685704,786432,235932
[1,2128:4736286,52610784:29685704,786432,235932
(1,2128:4736286,52610784:29685704,550500,235932
(1,2128:4736286,52610784:0,0,0
[1,2128:4736286,52610784:29685704,0,0
(1,2128:4736286,52610784:29685704,0,0
h1,2128:4736286,52610784:0,0,0
k1,2128:19579138,52610784:14842852
k1,2128:34421990,52610784:14842852
)
]
k1,2128:4736286,52610784:-29685704
)
g1,2128:4736286,52610784
[1,2128:4736286,52610784:29685704,550500,235932
(1,2128:4736286,52610784:29685704,550500,235932
k1,2128:19251457,52610784:14515171
h1,2128:19251457,52610784:0,0,0
x1,2128:19906819,52610784
r1,2128:19906819,52610784:0,786432,235932
g1,2128:19906819,52610784
k1,2128:34421990,52610784:14515171
)
]
g1,2128:34421990,52610784
(1,2128:34421990,52610784:0,0,0
k1,2128:4736286,52610784:-29685704
[1,2128:4736286,52610784:29685704,0,0
(1,2128:4736286,52610784:29685704,0,0
k1,2128:34421990,52610784:29685704
h1,2128:34421990,52610784:0,0,0
g1,2128:34421990,52610784
g1,2128:34421990,52610784
)
]
)
)
]
)
g1,2128:34421990,52610784
)
)
]
]
]
!49911
}57
!11
{58
[1,2169:4736286,52610784:29685704,47874498,235932
[1,2169:4736286,4736286:0,0,0
(1,2169:4736286,2245673:0,0,0
k1,2169:4736286,2245673:65781
)
]
[1,2169:4736286,52610784:29685704,47874498,235932
h1,2169:4736286,4736286:0,0,0
[1,2169:4736286,52610784:29685704,50299330,235932
[1,2169:4736286,3097886:29685704,786432,0
(1,2169:4736286,3097886:29685704,786432,0
(1,2169:4736286,3097886:29685704,786432,0
(1,2169:4736286,3097886:29685704,786432,0
[1,2169:4736286,3097886:29685704,786432,0
(1,2169:4736286,2861954:29685704,550500,235932
(1,2169:4736286,2861954:0,550500,235932
[1,2169:4736286,2861954:29685704,550500,235932
(1,2169:4736286,2861954:29685704,550500,235932
h1,2169:4736286,2861954:0,0,0
x1,2169:5227807,2861954
x1,2169:6192645,2861954
g1,2169:6411098,2861954
$1,2169:6411098,2861954
x1,2169:6920824,2861954
$1,2169:6920824,2861954
g1,2169:7139277,2861954
x1,2169:9507682,2861954
g1,2169:9798953,2861954
x1,2169:10290474,2861954
g1,2169:10508927,2861954
x1,2169:12658878,2861954
g1,2169:12877331,2861954
x1,2169:13569102,2861954
g1,2169:13787555,2861954
x1,2169:14697779,2861954
g1,2169:14916232,2861954
x1,2169:16922367,2861954
x1,2169:17250048,2861954
g1,2169:17468501,2861954
x1,2169:18524362,2861954
g1,2169:18742815,2861954
x1,2169:21857604,2861954
r1,2169:21857604,2861954:0,786432,235932
k1,2169:28139797,2861954:6282193
k1,2169:34421990,2861954:6282193
)
]
k1,2169:4736286,2861954:-29685704
)
g1,2169:4736286,2861954
[1,2169:4736286,2861954:29685704,0,0
(1,2169:4736286,2861954:29685704,0,0
k1,2169:19579138,2861954:14842852
h1,2169:19579138,2861954:0,0,0
g1,2169:19579138,2861954
k1,2169:34421990,2861954:14842852
)
]
g1,2169:34421990,2861954
(1,2169:34421990,2861954:0,550500,235932
k1,2169:4736286,2861954:-29685704
[1,2169:4736286,2861954:29685704,550500,235932
(1,2169:4736286,2861954:29685704,550500,235932
k1,2169:32173738,2861954:27437452
h1,2169:32173738,2861954:0,0,0
x1,2169:32619748,2861954
x1,2169:33548176,2861954
g1,2169:33766629,2861954
x1,2169:34421991,2861954
r1,2169:34421991,2861954:0,786432,235932
g1,2169:34421991,2861954
g1,2169:34421991,2861954
)
]
)
)
]
)
g1,2169:34421990,3097886
)
)
]
[1,2169:4736286,50644704:29685704,45908418,0
(1,2119:4736286,5391646:29685704,491520,163840
h1,2117:4736286,5391646:983040,0,0
x1,2117:6529427,5391646
g1,2117:6747880,5391646
x1,2117:7658104,5391646
g1,2117:7876557,5391646
x1,2117:10321419,5391646
g1,2117:10539872,5391646
$1,2117:10539872,5391646
(1,2117:10539872,5391646:1492769,491520,163840
(1,2117:10539872,5391646:1492769,491520,163840
(1,2117:10539872,5391646:1492769,491520,163840
x1,2117:10794735,5391646
x1,2117:11777778,5391646
x1,2117:12032641,5391646
)
)
)
g1,2117:12178273,5391646
x1,2117:12687999,5391646
g1,2117:12833631,5391646
(1,2117:12833631,5391646:1492769,491520,163840
(1,2117:12833631,5391646:1492769,491520,163840
(1,2117:12833631,5391646:1492769,491520,163840
x1,2117:13088494,5391646
x1,2117:14071537,5391646
x1,2117:14326400,5391646
)
)
)
$1,2117:14326400,5391646
g1,2117:14544853,5391646
x1,2117:15600714,5391646
g1,2117:15819167,5391646
x1,2117:16729391,5391646
g1,2117:16947844,5391646
x1,2117:17839865,5391646
x1,2117:19935198,5391646
g1,2117:20153651,5391646
x1,2117:22667690,5391646
g1,2117:22886143,5391646
x1,2117:23796367,5391646
g1,2117:24014820,5391646
x1,2117:24360706,5391646
x1,2117:26547066,5391646
g1,2117:26765519,5391646
(1,2117:26765519,5391646:1492769,491520,163840
x1,2117:27020382,5391646
x1,2117:28003425,5391646
x1,2117:28258288,5391646
)
g1,2117:28476741,5391646
x1,2117:29459783,5391646
g1,2117:29678236,5391646
x1,2117:30042326,5391646
x1,2117:30351802,5391646
g1,2117:30570255,5391646
x1,2117:33195340,5391646
g1,2117:33413793,5391646
x1,2117:33999977,5391646
k1,2119:34421990,5391646:422013
g1,2119:34421990,5391646
)
(1,2128:4736286,12272932:29685704,5668870,5341190
(1,2119:4736286,12272932:0,0,0
$1,2119:4736286,12272932
(1,2119:4736286,11093284:0,0,0
)
$1,2119:4736286,12272932
)
h1,2121:4736286,12272932:0,0,0
[1,2127:4736286,12272932:29750899,5668870,5341190
(1,2121:4736286,7502529:29750899,898467,547848
g1,2121:4736286,7502529
(1,2121:4736286,7502529:0,898467,547848
g1,2121:4736286,7502529
(1,2121:4736286,7502529:0,825750,353898
[1,2121:4736286,7502529:0,825750,353898
(1,51:4736286,7502529:0,825750,353898
r1,2121:4736286,7502529:0,1179648,353898
)
]
)
$1,2121:4736286,7502529
h1,2121:4736286,7502529:0,0,0
$1,2121:4736286,7502529
)
g1,2121:4736286,7502529
(1,2121:4736286,7502529:29750899,898467,547848
$1,2121:4736286,7502529
(1,2121:4736286,7502529:6691792,898467,547848
h1,2121:4736286,7502529:0,0,0
(1,2121:4736286,7502529:1101872,898467,547848
(1,2121:4736286,7502529:1101872,898467,547848
h1,2121:4736286,7502529:78643,0,0
[1,2121:4814929,7502529:944586,898467,547848
(1,2121:4814929,7059173:944586,455111,0
k1,2121:5105177,7059173:290248
(1,2121:5105177,7059173:364090,455111,0
x1,2121:5469267,7059173
)
k1,2121:5759515,7059173:290248
)
(1,2121:4814929,7952073:944586,455111,98303
(1,2121:4814929,7952073:364090,455111,0
(1,2121:4814929,7952073:364090,455111,0
x1,2121:5179019,7952073
)
)
x1,2121:5465512,7952073
(1,2121:5465512,8050376:294003,295640,0
x1,2121:5726747,8050376
)
)
]
h1,2121:5759515,7502529:78643,0,0
)
)
[1,2121:5838158,7502529:536119,620771,0
(1,2121:6015197,7336869:0,455111,0
x1,2121:6342878,7336869
)
(1,2121:5838158,7502529:536119,447828,0
x1,2121:6309196,7502529
)
]
x1,2121:6954087,7502529
g1,2121:7099719,7502529
x1,2121:7609445,7502529
g1,2121:7755077,7502529
x1,2121:8041570,7502529
(1,2121:8041570,7600832:294003,295640,0
x1,2121:8302805,7600832
)
x1,2121:8733338,7502529
(1,2121:8733338,7600832:294003,295640,0
x1,2121:8994573,7600832
)
x1,2121:9209386,7502529
g1,2121:9318610,7502529
[1,2121:9318610,7502529:515183,605170,0
(1,2121:9412361,7335047:0,437688,0
x1,2121:9740042,7335047
)
(1,2121:9318610,7502529:515183,449650,0
x1,2121:9833793,7502529
)
]
x1,2121:10015838,7502529
(1,2121:10015838,7502529:218453,753670,425990
$1,2121:10015838,7502529
(1,2121:10015838,7502529:218453,753670,425990
[1,2121:10015838,6748859:218453,0,1179660
(1,2121:10015838,6748859:218453,0,393220
x1,2121:10234291,6748859
)
(1,2121:10015838,7142079:218453,0,393220
x1,2121:10234291,7142079
)
(1,2121:10015838,7535299:218453,0,393220
x1,2121:10234291,7535299
)
]
v1,2121:10234291,7502529:0,753662,425981
h1,2121:10234291,7502529:0,0,0
)
$1,2121:10234291,7502529
)
(1,2121:10234291,7961286:1193787,295640,65536
x1,2121:10475979,7961286
(1,2121:10475979,8026822:255776,211171,0
x1,2121:10698987,8026822
)
x1,2121:11395310,7961286
)
)
$1,2121:11428078,7502529
k1,2121:34487186,7502529:23059108
)
g1,2121:35142545,7502529
(1,2121:35142545,7502529:-655360,898467,547848
g1,2121:35142545,7502529
(1,2121:35142545,7502529:0,825750,353898
[1,2121:35142545,7502529:0,825750,353898
(1,51:35142545,7502529:0,825750,353898
r1,2121:35142545,7502529:0,1179648,353898
)
]
)
$1,2121:35142545,7502529
(1,2121:35142545,7502529:-655360,0,0
)
$1,2121:34487185,7502529
)
g1,2121:34487185,7502529
)
(1,2122:4736286,9210988:29750899,898467,752138
g1,2122:4736286,9210988
(1,2122:4736286,9210988:0,898467,752138
g1,2122:4736286,9210988
(1,2121:4736286,9210988:0,825750,353898
[1,2121:4736286,9210988:0,825750,353898
(1,51:4736286,9210988:0,825750,353898
r1,2122:4736286,9210988:0,1179648,353898
)
]
)
$1,2122:4736286,9210988
h1,2122:4736286,9210988:0,0,0
$1,2122:4736286,9210988
)
g1,2122:4736286,9210988
(1,2122:4736286,9210988:29750899,898467,752138
$1,2122:4736286,9210988
(1,2122:4736286,9210988:26526548,898467,752138
h1,2122:4736286,9210988:0,0,0
g1,2122:4918326,9210988
x1,2122:5428052,9210988
g1,2122:5610092,9210988
(1,2122:5610092,8318963:364090,0,1456371
x1,2122:5974182,8318963
)
(1,2122:5974182,9808101:777677,313481,65901
x1,2122:6348285,9808101
(1,2122:6348285,9874002:370806,223915,0
x1,2122:6685783,9874002
)
)
g1,2122:6861083,9210988
(1,2122:6861083,9210988:391396,753669,425990
$1,2122:6861083,9210988
(1,2122:6861083,9210988:391396,753669,425990
(1,2122:6861083,8483532:391396,26213,1153446
x1,2122:7252479,8483532
)
v1,2122:7252479,9210988:0,753662,425981
h1,2122:7252479,9210988:0,0,0
)
$1,2122:7252479,9210988
)
(1,2122:7252479,9210988:1051353,898467,449545
(1,2122:7252479,9210988:1051353,898467,449545
h1,2122:7252479,9210988:78643,0,0
[1,2122:7331122,9210988:894067,898467,449545
(1,2122:7331122,8767632:894067,455111,0
x1,2122:7679055,8767632
x1,2122:8225189,8767632
)
(1,2122:7331122,9660532:894067,455111,0
k1,2122:7348874,9660532:17752
x1,2122:7696807,9660532
x1,2122:8207438,9660532
k1,2122:8225189,9660532:17751
)
]
h1,2122:8225189,9210988:78643,0,0
)
)
g1,2122:8449464,9210988
x1,2122:8631509,9210988
g1,2122:8777141,9210988
x1,2122:9323276,9210988
(1,2122:9323276,9210988:397765,291271,0
(1,2122:9323276,9210988:397765,291271,0
x1,2122:9721041,9210988
)
)
(1,2122:9721041,9309291:294003,295640,0
x1,2122:9982276,9309291
)
g1,2122:10160676,9210988
x1,2122:10670402,9210988
g1,2122:10816034,9210988
(1,2122:10816034,9210988:756895,725524,449545
(1,2122:10816034,9210988:756895,725524,449545
h1,2122:10816034,9210988:78643,0,0
[1,2122:10894677,9210988:599609,725524,449545
(1,2122:10894677,8767632:599609,282168,98303
x1,2122:11200283,8767632
(1,2122:11200283,8865935:294003,295640,0
x1,2122:11461518,8865935
)
)
(1,2122:10894677,9660532:599609,422343,0
k1,2122:11030641,9660532:135964
x1,2122:11358322,9660532
k1,2122:11494286,9660532:135964
)
]
h1,2122:11494286,9210988:78643,0,0
)
)
x1,2122:11936335,9210988
(1,2122:11936335,9309291:305586,318577,0
x1,2122:12209153,9309291
)
x1,2122:13101169,9210988
(1,2122:13101169,8940395:294003,295640,0
x1,2122:13362404,8940395
)
g1,2122:13540804,9210988
x1,2122:14050530,9210988
g1,2122:14196162,9210988
x1,2122:14501768,9210988
(1,2122:14501768,9309291:294003,295640,0
x1,2122:14763003,9309291
)
x1,2122:15159177,9210988
x1,2122:15717368,9210988
g1,2122:15863000,9210988
x1,2122:16045045,9210988
g1,2122:16190677,9210988
x1,2122:16685835,9210988
(1,2122:16685835,9309291:305586,318577,0
x1,2122:16958653,9309291
)
g1,2122:17137053,9210988
x1,2122:17646779,9210988
g1,2122:17792411,9210988
x1,2122:18244429,9210988
(1,2122:18244429,9309291:317040,197518,0
x1,2122:18528701,9309291
)
x1,2122:18924875,9210988
(1,2122:18924875,9309291:305586,318577,0
x1,2122:19197693,9309291
)
(1,2122:19230461,9210988:391396,753669,425990
$1,2122:19230461,9210988
(1,2122:19230461,9210988:391396,753669,425990
(1,2122:19230461,8483532:391396,26213,1153446
x1,2122:19621857,8483532
)
v1,2122:19621857,9210988:0,753662,425981
h1,2122:19621857,9210988:0,0,0
)
$1,2122:19621857,9210988
)
x1,2122:20345256,9210988
g1,2122:20636524,9210988
x1,2122:21146250,9210988
g1,2122:21291882,9210988
(1,2122:21291882,8318963:364090,0,1456371
x1,2122:21655972,8318963
)
(1,2122:21655972,9808101:1085764,318577,65901
x1,2122:21935842,9808101
x1,2122:22338162,9808101
(1,2122:22338162,9874002:370806,223915,0
x1,2122:22675660,9874002
)
)
g1,2122:22850960,9210988
x1,2122:23137681,9210988
[1,2122:23167832,9210988:883574,605170,98303
(1,2122:23292986,9043506:0,437688,0
x1,2122:23620667,9043506
)
(1,2122:23167832,9210988:883574,449650,98303
x1,2122:23745820,9210988
(1,2122:23745820,9309291:305586,318577,0
x1,2122:24018638,9309291
)
)
]
g1,2122:24197038,9210988
x1,2122:24379083,9210988
g1,2122:24524715,9210988
x1,2122:25947163,9210988
g1,2122:26092795,9210988
x1,2122:26602521,9210988
g1,2122:26748153,9210988
(1,2122:26748153,8318963:364090,0,1456371
x1,2122:27112243,8318963
)
(1,2122:27112243,9808101:1085764,359563,155025
x1,2122:27392113,9808101
x1,2122:27794433,9808101
[1,2122:27794433,9963126:370806,514588,0
(1,2122:27794433,9650087:217469,201549,0
x1,2122:27979134,9650087
)
(1,2122:27794433,9963126:370806,223915,0
x1,2122:28131931,9963126
)
]
)
g1,2122:28307231,9210988
x1,2122:28600321,9210988
(1,2122:28600321,9309291:664809,295640,65901
x1,2122:28861556,9309291
(1,2122:28861556,9375192:370806,223915,0
x1,2122:29199054,9375192
)
)
g1,2122:29410762,9210988
x1,2122:29592807,9210988
g1,2122:29738439,9210988
x1,2122:30136204,9210988
(1,2122:30136204,9309291:294003,295640,0
x1,2122:30397439,9309291
)
x1,2122:31262834,9210988
)
$1,2122:31262834,9210988
k1,2122:34487185,9210988:3224351
)
g1,2122:35142545,9210988
)
(1,2123:4736286,11123737:29750899,898467,752138
g1,2123:4736286,11123737
(1,2123:4736286,11123737:0,898467,752138
g1,2123:4736286,11123737
(1,2121:4736286,11123737:0,825750,353898
[1,2121:4736286,11123737:0,825750,353898
(1,51:4736286,11123737:0,825750,353898
r1,2123:4736286,11123737:0,1179648,353898
)
]
)
$1,2123:4736286,11123737
h1,2123:4736286,11123737:0,0,0
$1,2123:4736286,11123737
)
g1,2123:4736286,11123737
(1,2123:4736286,11123737:29750899,898467,752138
$1,2123:4736286,11123737
(1,2123:4736286,11123737:29750899,898467,752138
h1,2123:4736286,11123737:0,0,0
g1,2123:4918326,11123737
x1,2123:5428052,11123737
g1,2123:5610092,11123737
(1,2123:5610092,10231712:364090,0,1456371
x1,2123:5974182,10231712
)
(1,2123:5974182,11720850:777677,313481,65901
x1,2123:6348285,11720850
(1,2123:6348285,11786751:370806,223915,0
x1,2123:6685783,11786751
)
)
g1,2123:6861083,11123737
(1,2123:6861083,11123737:391396,753669,425990
$1,2123:6861083,11123737
(1,2123:6861083,11123737:391396,753669,425990
(1,2123:6861083,10396281:391396,26213,1153446
x1,2123:7252479,10396281
)
v1,2123:7252479,11123737:0,753662,425981
h1,2123:7252479,11123737:0,0,0
)
$1,2123:7252479,11123737
)
(1,2123:7252479,11123737:1051353,898467,449545
(1,2123:7252479,11123737:1051353,898467,449545
h1,2123:7252479,11123737:78643,0,0
[1,2123:7331122,11123737:894067,898467,449545
(1,2123:7331122,10680381:894067,455111,0
x1,2123:7679055,10680381
x1,2123:8225189,10680381
)
(1,2123:7331122,11573281:894067,455111,0
k1,2123:7348874,11573281:17752
x1,2123:7696807,11573281
x1,2123:8207438,11573281
k1,2123:8225189,11573281:17751
)
]
h1,2123:8225189,11123737:78643,0,0
)
)
g1,2123:8449464,11123737
x1,2123:8631509,11123737
g1,2123:8777141,11123737
x1,2123:9323276,11123737
(1,2123:9323276,11123737:397765,291271,0
(1,2123:9323276,11123737:397765,291271,0
x1,2123:9721041,11123737
)
)
(1,2123:9721041,11222040:294003,295640,0
x1,2123:9982276,11222040
)
g1,2123:10160676,11123737
x1,2123:10670402,11123737
g1,2123:10816034,11123737
(1,2123:10816034,11123737:756895,725524,449545
(1,2123:10816034,11123737:756895,725524,449545
h1,2123:10816034,11123737:78643,0,0
[1,2123:10894677,11123737:599609,725524,449545
(1,2123:10894677,10680381:599609,282168,98303
x1,2123:11200283,10680381
(1,2123:11200283,10778684:294003,295640,0
x1,2123:11461518,10778684
)
)
(1,2123:10894677,11573281:599609,422343,0
k1,2123:11030641,11573281:135964
x1,2123:11358322,11573281
k1,2123:11494286,11573281:135964
)
]
h1,2123:11494286,11123737:78643,0,0
)
)
x1,2123:11936335,11123737
(1,2123:11936335,11222040:305586,318577,0
x1,2123:12209153,11222040
)
x1,2123:13101169,11123737
(1,2123:13101169,10853144:294003,295640,0
x1,2123:13362404,10853144
)
g1,2123:13540804,11123737
x1,2123:14050530,11123737
g1,2123:14196162,11123737
x1,2123:14501768,11123737
(1,2123:14501768,11222040:294003,295640,0
x1,2123:14763003,11222040
)
x1,2123:15159177,11123737
x1,2123:15717368,11123737
g1,2123:15863000,11123737
x1,2123:16045045,11123737
g1,2123:16190677,11123737
x1,2123:16685835,11123737
(1,2123:16685835,11222040:305586,318577,0
x1,2123:16958653,11222040
)
g1,2123:17137053,11123737
x1,2123:17646779,11123737
g1,2123:17792411,11123737
x1,2123:18244429,11123737
(1,2123:18244429,11222040:317040,197518,0
x1,2123:18528701,11222040
)
x1,2123:18924875,11123737
(1,2123:18924875,11222040:305586,318577,0
x1,2123:19197693,11222040
)
(1,2123:19230461,11123737:391396,753669,425990
$1,2123:19230461,11123737
(1,2123:19230461,11123737:391396,753669,425990
(1,2123:19230461,10396281:391396,26213,1153446
x1,2123:19621857,10396281
)
v1,2123:19621857,11123737:0,753662,425981
h1,2123:19621857,11123737:0,0,0
)
$1,2123:19621857,11123737
)
x1,2123:20345256,11123737
g1,2123:20636524,11123737
x1,2123:21146250,11123737
g1,2123:21291882,11123737
(1,2123:21291882,10231712:364090,0,1456371
x1,2123:21655972,10231712
)
(1,2123:21655972,11720850:777677,313481,65901
x1,2123:22030075,11720850
(1,2123:22030075,11786751:370806,223915,0
x1,2123:22367573,11786751
)
)
x1,2123:22975233,11123737
(1,2123:23005384,11123737:1028554,447828,0
(1,2123:23005384,11123737:1028554,447828,0
x1,2123:24033938,11123737
)
)
g1,2123:24143162,11123737
[1,2123:24143162,11123737:883574,605170,98303
(1,2123:24268316,10956255:0,437688,0
x1,2123:24595997,10956255
)
(1,2123:24143162,11123737:883574,449650,98303
x1,2123:24721150,11123737
(1,2123:24721150,11222040:305586,318577,0
x1,2123:24993968,11222040
)
)
]
g1,2123:25172368,11123737
x1,2123:25682094,11123737
g1,2123:25827726,11123737
[1,2123:25827726,11123737:883574,605170,98303
(1,2123:25952880,10956255:0,437688,0
x1,2123:26280561,10956255
)
(1,2123:25827726,11123737:883574,449650,98303
x1,2123:26405714,11123737
(1,2123:26405714,11222040:305586,318577,0
x1,2123:26678532,11222040
)
)
]
g1,2123:26856932,11123737
x1,2123:27038977,11123737
g1,2123:27184609,11123737
x1,2123:28017465,11123737
x1,2123:29025878,11123737
g1,2123:29317146,11123737
x1,2123:29826872,11123737
g1,2123:29972504,11123737
(1,2123:29972504,10231712:364090,0,1456371
x1,2123:30336594,10231712
)
(1,2123:30336594,11720850:1085764,359563,155025
x1,2123:30616464,11720850
x1,2123:31018784,11720850
[1,2123:31018784,11875875:370806,514588,0
(1,2123:31018784,11562836:217469,201549,0
x1,2123:31203485,11562836
)
(1,2123:31018784,11875875:370806,223915,0
x1,2123:31356282,11875875
)
]
)
g1,2123:31531582,11123737
x1,2123:31824672,11123737
(1,2123:31824672,11222040:664809,295640,65901
x1,2123:32085907,11222040
(1,2123:32085907,11287941:370806,223915,0
x1,2123:32423405,11287941
)
)
g1,2123:32635113,11123737
x1,2123:32817158,11123737
g1,2123:32962790,11123737
x1,2123:33360555,11123737
(1,2123:33360555,11222040:294003,295640,0
x1,2123:33621790,11222040
)
x1,2123:34487185,11123737
)
$1,2123:34487185,11123737
g1,2123:34487185,11123737
)
g1,2123:35142545,11123737
)
(1,2124:4736286,13036486:29750899,898467,752138
g1,2124:4736286,13036486
(1,2124:4736286,13036486:0,898467,752138
g1,2124:4736286,13036486
(1,2121:4736286,13036486:0,825750,353898
[1,2121:4736286,13036486:0,825750,353898
(1,51:4736286,13036486:0,825750,353898
r1,2124:4736286,13036486:0,1179648,353898
)
]
)
$1,2124:4736286,13036486
h1,2124:4736286,13036486:0,0,0
$1,2124:4736286,13036486
)
g1,2124:4736286,13036486
(1,2124:4736286,13036486:29750899,898467,752138
$1,2124:4736286,13036486
(1,2124:4736286,13036486:23829814,898467,752138
h1,2124:4736286,13036486:0,0,0
g1,2124:4918326,13036486
x1,2124:5428052,13036486
g1,2124:5610092,13036486
(1,2124:5610092,12144461:364090,0,1456371
x1,2124:5974182,12144461
)
(1,2124:5974182,13633599:777677,313481,65901
x1,2124:6348285,13633599
(1,2124:6348285,13699500:370806,223915,0
x1,2124:6685783,13699500
)
)
g1,2124:6861083,13036486
(1,2124:6861083,13036486:391396,753669,425990
$1,2124:6861083,13036486
(1,2124:6861083,13036486:391396,753669,425990
(1,2124:6861083,12309030:391396,26213,1153446
x1,2124:7252479,12309030
)
v1,2124:7252479,13036486:0,753662,425981
h1,2124:7252479,13036486:0,0,0
)
$1,2124:7252479,13036486
)
(1,2124:7252479,13036486:1051353,898467,449545
(1,2124:7252479,13036486:1051353,898467,449545
h1,2124:7252479,13036486:78643,0,0
[1,2124:7331122,13036486:894067,898467,449545
(1,2124:7331122,12593130:894067,455111,0
x1,2124:7679055,12593130
x1,2124:8225189,12593130
)
(1,2124:7331122,13486030:894067,455111,0
k1,2124:7348874,13486030:17752
x1,2124:7696807,13486030
x1,2124:8207438,13486030
k1,2124:8225189,13486030:17751
)
]
h1,2124:8225189,13036486:78643,0,0
)
)
g1,2124:8449464,13036486
x1,2124:8631509,13036486
g1,2124:8777141,13036486
x1,2124:9323276,13036486
(1,2124:9323276,13036486:397765,291271,0
(1,2124:9323276,13036486:397765,291271,0
x1,2124:9721041,13036486
)
)
(1,2124:9721041,13134789:294003,295640,0
x1,2124:9982276,13134789
)
g1,2124:10160676,13036486
x1,2124:10670402,13036486
g1,2124:10816034,13036486
(1,2124:10816034,13036486:756895,725524,449545
(1,2124:10816034,13036486:756895,725524,449545
h1,2124:10816034,13036486:78643,0,0
[1,2124:10894677,13036486:599609,725524,449545
(1,2124:10894677,12593130:599609,282168,98303
x1,2124:11200283,12593130
(1,2124:11200283,12691433:294003,295640,0
x1,2124:11461518,12691433
)
)
(1,2124:10894677,13486030:599609,422343,0
k1,2124:11030641,13486030:135964
x1,2124:11358322,13486030
k1,2124:11494286,13486030:135964
)
]
h1,2124:11494286,13036486:78643,0,0
)
)
x1,2124:11936335,13036486
(1,2124:11936335,13134789:305586,318577,0
x1,2124:12209153,13134789
)
x1,2124:13101169,13036486
(1,2124:13101169,12765893:294003,295640,0
x1,2124:13362404,12765893
)
g1,2124:13540804,13036486
x1,2124:14050530,13036486
g1,2124:14196162,13036486
x1,2124:14648180,13036486
(1,2124:14648180,13134789:317040,197518,0
x1,2124:14932452,13134789
)
x1,2124:15328626,13036486
(1,2124:15328626,13134789:305586,318577,0
x1,2124:15601444,13134789
)
g1,2124:15779844,13036486
x1,2124:16289570,13036486
g1,2124:16435202,13036486
x1,2124:16930360,13036486
g1,2124:17075992,13036486
x1,2124:17258037,13036486
g1,2124:17403669,13036486
(1,2124:17403669,13036486:300375,557059,229380
$1,2124:17403669,13036486
(1,2124:17403669,13036486:300375,557059,229380
(1,2124:17403669,12505640:300375,26213,760226
x1,2124:17704044,12505640
)
v1,2124:17704044,13036486:0,557055,229374
h1,2124:17704044,13036486:0,0,0
)
$1,2124:17704044,13036486
)
x1,2124:18009650,13036486
(1,2124:18009650,13134789:294003,295640,0
x1,2124:18270885,13134789
)
x1,2124:18667059,13036486
x1,2124:19225250,13036486
(1,2124:19225250,13134789:305586,318577,0
x1,2124:19498068,13134789
)
g1,2124:19676468,13036486
x1,2124:20186194,13036486
g1,2124:20331826,13036486
x1,2124:20806049,13036486
[1,2124:20806049,13036486:883574,605170,98303
(1,2124:20931203,12869004:0,437688,0
x1,2124:21258884,12869004
)
(1,2124:20806049,13036486:883574,449650,98303
x1,2124:21384037,13036486
(1,2124:21384037,13134789:305586,318577,0
x1,2124:21656855,13134789
)
)
]
(1,2124:21689623,13036486:300375,557059,229380
$1,2124:21689623,13036486
(1,2124:21689623,13036486:300375,557059,229380
(1,2124:21689623,12505640:300375,26213,760226
x1,2124:21989998,12505640
)
v1,2124:21989998,13036486:0,557055,229374
h1,2124:21989998,13036486:0,0,0
)
$1,2124:21989998,13036486
)
(1,2124:21989998,13036486:391396,753669,425990
$1,2124:21989998,13036486
(1,2124:21989998,13036486:391396,753669,425990
(1,2124:21989998,12309030:391396,26213,1153446
x1,2124:22381394,12309030
)
v1,2124:22381394,13036486:0,753662,425981
h1,2124:22381394,13036486:0,0,0
)
$1,2124:22381394,13036486
)
x1,2124:23104793,13036486
g1,2124:23396061,13036486
x1,2124:23905787,13036486
g1,2124:24051419,13036486
(1,2124:24051419,12144461:364090,0,1456371
x1,2124:24415509,12144461
)
(1,2124:24415509,13633599:1085764,359563,155025
x1,2124:24695379,13633599
x1,2124:25097699,13633599
[1,2124:25097699,13788624:370806,514588,0
(1,2124:25097699,13475585:217469,201549,0
x1,2124:25282400,13475585
)
(1,2124:25097699,13788624:370806,223915,0
x1,2124:25435197,13788624
)
]
)
g1,2124:25610497,13036486
x1,2124:25903587,13036486
(1,2124:25903587,13134789:664809,295640,65901
x1,2124:26164822,13134789
(1,2124:26164822,13200690:370806,223915,0
x1,2124:26502320,13200690
)
)
g1,2124:26714028,13036486
x1,2124:26896073,13036486
g1,2124:27041705,13036486
x1,2124:27439470,13036486
(1,2124:27439470,13134789:294003,295640,0
x1,2124:27700705,13134789
)
x1,2124:28566100,13036486
)
$1,2124:28566100,13036486
k1,2124:34487185,13036486:5921085
)
g1,2124:35142545,13036486
)
(1,2125:4736286,14949235:29750899,898467,752138
g1,2125:4736286,14949235
(1,2125:4736286,14949235:0,898467,752138
g1,2125:4736286,14949235
(1,2121:4736286,14949235:0,825750,353898
[1,2121:4736286,14949235:0,825750,353898
(1,51:4736286,14949235:0,825750,353898
r1,2125:4736286,14949235:0,1179648,353898
)
]
)
$1,2125:4736286,14949235
h1,2125:4736286,14949235:0,0,0
$1,2125:4736286,14949235
)
g1,2125:4736286,14949235
(1,2125:4736286,14949235:29750899,898467,752138
$1,2125:4736286,14949235
(1,2125:4736286,14949235:23766781,898467,752138
h1,2125:4736286,14949235:0,0,0
g1,2125:4918326,14949235
x1,2125:5428052,14949235
g1,2125:5610092,14949235
(1,2125:5610092,14057210:364090,0,1456371
x1,2125:5974182,14057210
)
(1,2125:5974182,15546348:777677,313481,65901
x1,2125:6348285,15546348
(1,2125:6348285,15612249:370806,223915,0
x1,2125:6685783,15612249
)
)
g1,2125:6861083,14949235
(1,2125:6861083,14949235:391396,753669,425990
$1,2125:6861083,14949235
(1,2125:6861083,14949235:391396,753669,425990
(1,2125:6861083,14221779:391396,26213,1153446
x1,2125:7252479,14221779
)
v1,2125:7252479,14949235:0,753662,425981
h1,2125:7252479,14949235:0,0,0
)
$1,2125:7252479,14949235
)
(1,2125:7252479,14949235:1051353,898467,449545
(1,2125:7252479,14949235:1051353,898467,449545
h1,2125:7252479,14949235:78643,0,0
[1,2125:7331122,14949235:894067,898467,449545
(1,2125:7331122,14505879:894067,455111,0
x1,2125:7679055,14505879
x1,2125:8225189,14505879
)
(1,2125:7331122,15398779:894067,455111,0
k1,2125:7348874,15398779:17752
x1,2125:7696807,15398779
x1,2125:8207438,15398779
k1,2125:8225189,15398779:17751
)
]
h1,2125:8225189,14949235:78643,0,0
)
)
g1,2125:8449464,14949235
x1,2125:8631509,14949235
g1,2125:8777141,14949235
x1,2125:9323276,14949235
(1,2125:9323276,14949235:397765,291271,0
(1,2125:9323276,14949235:397765,291271,0
x1,2125:9721041,14949235
)
)
(1,2125:9721041,15047538:294003,295640,0
x1,2125:9982276,15047538
)
g1,2125:10160676,14949235
x1,2125:10670402,14949235
g1,2125:10816034,14949235
(1,2125:10816034,14949235:756895,725524,449545
(1,2125:10816034,14949235:756895,725524,449545
h1,2125:10816034,14949235:78643,0,0
[1,2125:10894677,14949235:599609,725524,449545
(1,2125:10894677,14505879:599609,282168,98303
x1,2125:11200283,14505879
(1,2125:11200283,14604182:294003,295640,0
x1,2125:11461518,14604182
)
)
(1,2125:10894677,15398779:599609,422343,0
k1,2125:11030641,15398779:135964
x1,2125:11358322,15398779
k1,2125:11494286,15398779:135964
)
]
h1,2125:11494286,14949235:78643,0,0
)
)
x1,2125:11936335,14949235
(1,2125:11936335,15047538:305586,318577,0
x1,2125:12209153,15047538
)
x1,2125:13101169,14949235
(1,2125:13101169,14678642:294003,295640,0
x1,2125:13362404,14678642
)
g1,2125:13540804,14949235
x1,2125:14050530,14949235
g1,2125:14196162,14949235
x1,2125:14648180,14949235
(1,2125:14648180,15047538:317040,197518,0
x1,2125:14932452,15047538
)
x1,2125:15328626,14949235
(1,2125:15328626,15047538:305586,318577,0
x1,2125:15601444,15047538
)
g1,2125:15779844,14949235
x1,2125:16289570,14949235
g1,2125:16435202,14949235
x1,2125:16930360,14949235
g1,2125:17075992,14949235
x1,2125:17258037,14949235
g1,2125:17403669,14949235
(1,2125:17403669,14949235:300375,557059,229380
$1,2125:17403669,14949235
(1,2125:17403669,14949235:300375,557059,229380
(1,2125:17403669,14418389:300375,26213,760226
x1,2125:17704044,14418389
)
v1,2125:17704044,14949235:0,557055,229374
h1,2125:17704044,14949235:0,0,0
)
$1,2125:17704044,14949235
)
x1,2125:18178267,14949235
(1,2125:18178267,15047538:305586,318577,0
x1,2125:18451085,15047538
)
[1,2125:18483853,14949235:577988,605170,0
(1,2125:18609007,14781753:0,437688,0
x1,2125:18936688,14781753
)
(1,2125:18483853,14949235:577988,449650,0
x1,2125:19061841,14949235
)
]
g1,2125:19207473,14949235
x1,2125:19717199,14949235
g1,2125:19862831,14949235
x1,2125:20168437,14949235
(1,2125:20168437,15047538:294003,295640,0
x1,2125:20429672,15047538
)
x1,2125:20825846,14949235
(1,2125:20825846,15047538:305586,318577,0
x1,2125:21098664,15047538
)
x1,2125:21626590,14949235
(1,2125:21626590,14949235:300375,557059,229380
$1,2125:21626590,14949235
(1,2125:21626590,14949235:300375,557059,229380
(1,2125:21626590,14418389:300375,26213,760226
x1,2125:21926965,14418389
)
v1,2125:21926965,14949235:0,557055,229374
h1,2125:21926965,14949235:0,0,0
)
$1,2125:21926965,14949235
)
(1,2125:21926965,14949235:391396,753669,425990
$1,2125:21926965,14949235
(1,2125:21926965,14949235:391396,753669,425990
(1,2125:21926965,14221779:391396,26213,1153446
x1,2125:22318361,14221779
)
v1,2125:22318361,14949235:0,753662,425981
h1,2125:22318361,14949235:0,0,0
)
$1,2125:22318361,14949235
)
x1,2125:23041760,14949235
g1,2125:23333028,14949235
x1,2125:23842754,14949235
g1,2125:23988386,14949235
(1,2125:23988386,14057210:364090,0,1456371
x1,2125:24352476,14057210
)
(1,2125:24352476,15546348:1085764,359563,155025
x1,2125:24632346,15546348
x1,2125:25034666,15546348
[1,2125:25034666,15701373:370806,514588,0
(1,2125:25034666,15388334:217469,201549,0
x1,2125:25219367,15388334
)
(1,2125:25034666,15701373:370806,223915,0
x1,2125:25372164,15701373
)
]
)
g1,2125:25547464,14949235
x1,2125:25840554,14949235
(1,2125:25840554,15047538:664809,295640,65901
x1,2125:26101789,15047538
(1,2125:26101789,15113439:370806,223915,0
x1,2125:26439287,15113439
)
)
g1,2125:26650995,14949235
x1,2125:26833040,14949235
g1,2125:26978672,14949235
x1,2125:27376437,14949235
(1,2125:27376437,15047538:294003,295640,0
x1,2125:27637672,15047538
)
x1,2125:28503067,14949235
)
$1,2125:28503067,14949235
k1,2125:34487185,14949235:5984118
)
g1,2125:35142545,14949235
)
(1,2127:4736286,16861984:29750899,898467,752138
g1,2126:4736286,16861984
(1,2126:4736286,16861984:0,898467,752138
g1,2126:4736286,16861984
(1,2121:4736286,16861984:0,825750,353898
[1,2121:4736286,16861984:0,825750,353898
(1,51:4736286,16861984:0,825750,353898
r1,2126:4736286,16861984:0,1179648,353898
)
]
)
$1,2126:4736286,16861984
h1,2126:4736286,16861984:0,0,0
$1,2126:4736286,16861984
)
g1,2126:4736286,16861984
(1,2127:4736286,16861984:29750899,898467,752138
$1,2127:4736286,16861984
(1,2127:4736286,16861984:22439449,898467,752138
h1,2127:4736286,16861984:0,0,0
g1,2127:4918326,16861984
x1,2127:5428052,16861984
g1,2127:5610092,16861984
(1,2127:5610092,15969959:364090,0,1456371
x1,2127:5974182,15969959
)
(1,2127:5974182,17459097:777677,313481,65901
x1,2127:6348285,17459097
(1,2127:6348285,17524998:370806,223915,0
x1,2127:6685783,17524998
)
)
g1,2127:6861083,16861984
(1,2126:6861083,16861984:391396,753669,425990
$1,2126:6861083,16861984
(1,2126:6861083,16861984:391396,753669,425990
(1,2126:6861083,16134528:391396,26213,1153446
x1,2126:7252479,16134528
)
v1,2126:7252479,16861984:0,753662,425981
h1,2126:7252479,16861984:0,0,0
)
$1,2126:7252479,16861984
)
(1,2127:7252479,16861984:1051353,898467,449545
(1,2127:7252479,16861984:1051353,898467,449545
h1,2127:7252479,16861984:78643,0,0
[1,2127:7331122,16861984:894067,898467,449545
(1,2127:7331122,16418628:894067,455111,0
x1,2127:7679055,16418628
x1,2127:8225189,16418628
)
(1,2127:7331122,17311528:894067,455111,0
k1,2127:7348874,17311528:17752
x1,2127:7696807,17311528
x1,2127:8207438,17311528
k1,2127:8225189,17311528:17751
)
]
h1,2127:8225189,16861984:78643,0,0
)
)
g1,2127:8449464,16861984
x1,2127:8959190,16861984
g1,2127:9104822,16861984
x1,2127:9599980,16861984
g1,2127:9745612,16861984
x1,2127:10255338,16861984
g1,2127:10400970,16861984
[1,2127:10400970,16861984:577988,605170,0
(1,2127:10526124,16694502:0,437688,0
x1,2127:10853805,16694502
)
(1,2127:10400970,16861984:577988,449650,0
x1,2127:10978958,16861984
)
]
g1,2127:11124590,16861984
x1,2127:11634316,16861984
g1,2127:11779948,16861984
(1,2127:11779948,16861984:1183334,891184,449545
(1,2127:11779948,16861984:1183334,891184,449545
h1,2127:11779948,16861984:78643,0,0
[1,2127:11858591,16861984:1026048,891184,449545
(1,2127:11858591,16418628:1026048,447828,98303
x1,2127:12164197,16418628
(1,2127:12164197,16516931:294003,295640,0
x1,2127:12425432,16516931
)
x1,2127:12821606,16418628
)
(1,2127:11858591,17311528:1026048,422343,0
k1,2127:12207775,17311528:349184
x1,2127:12535456,17311528
k1,2127:12884639,17311528:349183
)
]
h1,2127:12884639,16861984:78643,0,0
)
)
x1,2127:13822530,16861984
(1,2127:13822530,16591391:294003,295640,0
x1,2127:14083765,16591391
)
x1,2127:14590756,16861984
(1,2127:14590756,16591391:822455,313481,54614
x1,2127:15309901,16591391
)
g1,2127:15558843,16861984
x1,2127:16068569,16861984
g1,2127:16214201,16861984
x1,2127:16666219,16861984
(1,2127:16666219,16960287:317040,197518,0
x1,2127:16950491,16960287
)
x1,2127:17346665,16861984
x1,2127:17883921,16861984
(1,2127:17883921,16591391:822455,313481,54614
x1,2127:18603066,16591391
)
(1,2126:18706376,16861984:391396,753669,425990
$1,2126:18706376,16861984
(1,2126:18706376,16861984:391396,753669,425990
(1,2126:18706376,16134528:391396,26213,1153446
x1,2126:19097772,16134528
)
v1,2126:19097772,16861984:0,753662,425981
h1,2126:19097772,16861984:0,0,0
)
$1,2126:19097772,16861984
)
g1,2127:19243404,16861984
x1,2127:19425449,16861984
g1,2127:19571081,16861984
x1,2127:20117216,16861984
(1,2127:20117216,16861984:397765,291271,0
(1,2126:20117216,16861984:397765,291271,0
x1,2126:20514981,16861984
)
)
(1,2127:20514981,16960287:294003,295640,0
x1,2127:20776216,16960287
)
x1,2127:21532383,16861984
g1,2127:21823651,16861984
x1,2127:22333377,16861984
g1,2127:22479009,16861984
(1,2127:22479009,15969959:364090,0,1456371
x1,2127:22843099,15969959
)
(1,2127:22843099,17459097:1085764,359563,155025
x1,2127:23122969,17459097
x1,2127:23525289,17459097
[1,2127:23525289,17614122:370806,514588,0
(1,2127:23525289,17301083:217469,201549,0
x1,2127:23709990,17301083
)
(1,2127:23525289,17614122:370806,223915,0
x1,2127:23862787,17614122
)
]
)
g1,2127:24038087,16861984
x1,2127:24331177,16861984
(1,2127:24331177,16960287:664809,295640,65901
x1,2127:24592412,16960287
(1,2127:24592412,17026188:370806,223915,0
x1,2127:24929910,17026188
)
)
g1,2127:25141618,16861984
x1,2127:25323663,16861984
g1,2127:25469295,16861984
x1,2127:25867060,16861984
(1,2127:25867060,16960287:294003,295640,0
x1,2127:26128295,16960287
)
x1,2127:27175735,16861984
)
$1,2127:27175735,16861984
k1,2127:34487185,16861984:7311450
)
g1,2127:35142545,16861984
)
]
)
(1,2128:32929221,18171178:1492769,491520,163840
(1,2128:32929221,18171178:1492769,491520,163840
x1,2128:34167127,18171178
x1,2128:34421990,18171178
)
)
(1,2132:4736286,19350826:29685704,455111,127431
h1,2130:4736286,19350826:983040,0,0
x1,2130:6529427,19350826
g1,2130:6747880,19350826
x1,2130:7294015,19350826
x1,2130:8115037,19350826
x1,2130:10026509,19350826
g1,2130:10244962,19350826
x1,2130:11155186,19350826
g1,2130:11373639,19350826
x1,2130:13057554,19350826
x1,2130:14805185,19350826
x1,2130:15442341,19350826
g1,2130:15660794,19350826
x1,2130:17239120,19350826
g1,2130:17457573,19350826
x1,2130:19210664,19350826
k1,2132:34421990,19350826:15211326
g1,2132:34421990,19350826
)
(1,2134:15624863,21513514:18797127,891184,449545
(1,2134:15624863,21513514:7908550,891184,449545
(1,2132:15624863,21513514:0,0,0
$1,2132:15624863,21513514
(1,2132:15624863,20333866:0,0,0
)
$1,2132:15624863,21513514
)
[1,2134:15624863,21513514:544310,605170,0
(1,2134:15733178,21346032:0,437688,0
x1,2134:16060859,21346032
)
(1,2134:15624863,21513514:544310,449650,0
x1,2134:16169173,21513514
)
]
g1,2134:16351213,21513514
x1,2134:16860939,21513514
g1,2134:17042979,21513514
x1,2134:17538137,21513514
g1,2134:17683769,21513514
x1,2134:18193495,21513514
g1,2134:18339127,21513514
[1,2134:18339127,21513514:577988,605170,0
(1,2134:18464281,21346032:0,437688,0
x1,2134:18791962,21346032
)
(1,2134:18339127,21513514:577988,449650,0
x1,2134:18917115,21513514
)
]
g1,2134:19062747,21513514
x1,2134:19572473,21513514
g1,2134:19718105,21513514
(1,2134:19718105,21513514:1183334,891184,449545
(1,2134:19718105,21513514:1183334,891184,449545
h1,2134:19718105,21513514:78643,0,0
[1,2134:19796748,21513514:1026048,891184,449545
(1,2134:19796748,21070158:1026048,447828,98303
x1,2134:20102354,21070158
(1,2134:20102354,21168461:294003,295640,0
x1,2134:20363589,21168461
)
x1,2134:20759763,21070158
)
(1,2134:19796748,21963058:1026048,422343,0
k1,2134:20145932,21963058:349184
x1,2134:20473613,21963058
k1,2134:20822796,21963058:349183
)
]
h1,2134:20822796,21513514:78643,0,0
)
)
x1,2134:21760687,21513514
(1,2134:21760687,21242921:294003,295640,0
x1,2134:22021922,21242921
)
x1,2134:22528913,21513514
(1,2134:22528913,21242921:822455,313481,54614
x1,2134:23248058,21242921
)
x1,2134:23533413,21513514
)
(1,2134:32929221,21513514:1492769,491520,163840
(1,2134:32929221,21513514:1492769,491520,163840
x1,2134:34167127,21513514
x1,2134:34421990,21513514
)
)
)
(1,2137:4736286,23676202:29685704,491520,163840
x1,2137:5646510,23676202
g1,2135:5864963,23676202
x1,2135:6210849,23676202
x1,2135:8397209,23676202
g1,2135:8615662,23676202
(1,2135:8615662,23676202:1492769,491520,163840
x1,2135:8870525,23676202
x1,2135:9853568,23676202
x1,2135:10108431,23676202
)
g1,2135:10326884,23676202
x1,2135:12314814,23676202
g1,2135:12533267,23676202
x1,2135:12897357,23676202
x1,2135:14921694,23676202
k1,2137:34421990,23676202:19500296
g1,2137:34421990,23676202
)
(1,2142:5290142,26834135:28577992,1945517,1617837
(1,2137:5290142,26834135:0,0,0
$1,2137:5290142,26834135
(1,2137:5290142,25654487:0,0,0
)
$1,2137:5290142,26834135
)
h1,2139:5290142,26834135:0,0,0
[1,2141:5290142,26834135:28577992,1945517,1617837
(1,2139:5290142,25787085:28577992,898467,752138
g1,2139:5290142,25787085
(1,2139:5290142,25787085:0,898467,752138
g1,2139:5290142,25787085
(1,2139:5290142,25787085:0,825750,353898
[1,2139:5290142,25787085:0,825750,353898
(1,51:5290142,25787085:0,825750,353898
r1,2139:5290142,25787085:0,1179648,353898
)
]
)
$1,2139:5290142,25787085
h1,2139:5290142,25787085:0,0,0
$1,2139:5290142,25787085
)
g1,2139:5290142,25787085
(1,2139:5290142,25787085:28577992,898467,752138
$1,2139:5290142,25787085
(1,2139:5290142,25787085:23185117,898467,752138
h1,2139:5290142,25787085:0,0,0
(1,2139:5290142,25787085:1101872,898467,547848
(1,2139:5290142,25787085:1101872,898467,547848
h1,2139:5290142,25787085:78643,0,0
[1,2139:5368785,25787085:944586,898467,547848
(1,2139:5368785,25343729:944586,455111,0
k1,2139:5659033,25343729:290248
(1,2139:5659033,25343729:364090,455111,0
x1,2139:6023123,25343729
)
k1,2139:6313371,25343729:290248
)
(1,2139:5368785,26236629:944586,455111,98303
(1,2139:5368785,26236629:364090,455111,0
(1,2139:5368785,26236629:364090,455111,0
x1,2139:5732875,26236629
)
)
x1,2139:6019368,26236629
(1,2139:6019368,26334932:294003,295640,0
x1,2139:6280603,26334932
)
)
]
h1,2139:6313371,25787085:78643,0,0
)
)
[1,2139:6392014,25787085:536119,620771,0
(1,2139:6569053,25621425:0,455111,0
x1,2139:6896734,25621425
)
(1,2139:6392014,25787085:536119,447828,0
x1,2139:6863052,25787085
)
]
x1,2139:7507943,25787085
g1,2139:7653575,25787085
x1,2139:8163301,25787085
g1,2139:8308933,25787085
x1,2139:8595426,25787085
(1,2139:8595426,25885388:294003,295640,0
x1,2139:8856661,25885388
)
x1,2139:9287194,25787085
(1,2139:9287194,25885388:294003,295640,0
x1,2139:9548429,25885388
)
x1,2139:9763242,25787085
g1,2139:9872466,25787085
[1,2139:9872466,25787085:515183,605170,0
(1,2139:9966217,25619603:0,437688,0
x1,2139:10293898,25619603
)
(1,2139:9872466,25787085:515183,449650,0
x1,2139:10387649,25787085
)
]
x1,2139:10569694,25787085
(1,2139:10569694,25787085:218453,753670,425990
$1,2139:10569694,25787085
(1,2139:10569694,25787085:218453,753670,425990
[1,2139:10569694,25033415:218453,0,1179660
(1,2139:10569694,25033415:218453,0,393220
x1,2139:10788147,25033415
)
(1,2139:10569694,25426635:218453,0,393220
x1,2139:10788147,25426635
)
(1,2139:10569694,25819855:218453,0,393220
x1,2139:10788147,25819855
)
]
v1,2139:10788147,25787085:0,753662,425981
h1,2139:10788147,25787085:0,0,0
)
$1,2139:10788147,25787085
)
(1,2139:10788147,26245842:1193787,295640,65536
x1,2139:11029835,26245842
(1,2139:11029835,26311378:255776,211171,0
x1,2139:11252843,26311378
)
x1,2139:11949166,26245842
)
g1,2139:12163974,25787085
x1,2139:12673700,25787085
g1,2139:12855740,25787085
(1,2139:12855740,24895060:364090,0,1456371
x1,2139:13219830,24895060
)
(1,2139:13219830,26384198:777677,313481,65901
x1,2139:13593933,26384198
(1,2139:13593933,26450099:370806,223915,0
x1,2139:13931431,26450099
)
)
g1,2139:14106731,25787085
(1,2139:14106731,25787085:391396,753669,425990
$1,2139:14106731,25787085
(1,2139:14106731,25787085:391396,753669,425990
(1,2139:14106731,25059629:391396,26213,1153446
x1,2139:14498127,25059629
)
v1,2139:14498127,25787085:0,753662,425981
h1,2139:14498127,25787085:0,0,0
)
$1,2139:14498127,25787085
)
(1,2139:14498127,25787085:1051353,898467,449545
(1,2139:14498127,25787085:1051353,898467,449545
h1,2139:14498127,25787085:78643,0,0
[1,2139:14576770,25787085:894067,898467,449545
(1,2139:14576770,25343729:894067,455111,0
x1,2139:14924703,25343729
x1,2139:15470837,25343729
)
(1,2139:14576770,26236629:894067,455111,0
k1,2139:14594522,26236629:17752
x1,2139:14942455,26236629
x1,2139:15453086,26236629
k1,2139:15470837,26236629:17751
)
]
h1,2139:15470837,25787085:78643,0,0
)
)
g1,2139:15695112,25787085
x1,2139:16204838,25787085
g1,2139:16350470,25787085
[1,2139:16350470,25787085:544310,605170,0
(1,2139:16458785,25619603:0,437688,0
x1,2139:16786466,25619603
)
(1,2139:16350470,25787085:544310,449650,0
x1,2139:16894780,25787085
)
]
g1,2139:17040412,25787085
x1,2139:17550138,25787085
g1,2139:17695770,25787085
x1,2139:18147788,25787085
(1,2139:18147788,25885388:317040,197518,0
x1,2139:18432060,25885388
)
x1,2139:18828234,25787085
x1,2139:19365490,25787085
(1,2139:19365490,25516492:822455,313481,54614
x1,2139:20084635,25516492
)
(1,2139:20187945,25787085:391396,753669,425990
$1,2139:20187945,25787085
(1,2139:20187945,25787085:391396,753669,425990
(1,2139:20187945,25059629:391396,26213,1153446
x1,2139:20579341,25059629
)
v1,2139:20579341,25787085:0,753662,425981
h1,2139:20579341,25787085:0,0,0
)
$1,2139:20579341,25787085
)
g1,2139:20724973,25787085
x1,2139:20907018,25787085
g1,2139:21052650,25787085
x1,2139:21598785,25787085
(1,2139:21598785,25787085:397765,291271,0
(1,2139:21598785,25787085:397765,291271,0
x1,2139:21996550,25787085
)
)
(1,2139:21996550,25885388:294003,295640,0
x1,2139:22257785,25885388
)
x1,2139:23013952,25787085
g1,2139:23305220,25787085
x1,2139:23814946,25787085
g1,2139:23960578,25787085
(1,2139:23960578,24895060:364090,0,1456371
x1,2139:24324668,24895060
)
(1,2139:24324668,26384198:1085764,359563,155025
x1,2139:24604538,26384198
x1,2139:25006858,26384198
[1,2139:25006858,26539223:370806,514588,0
(1,2139:25006858,26226184:217469,201549,0
x1,2139:25191559,26226184
)
(1,2139:25006858,26539223:370806,223915,0
x1,2139:25344356,26539223
)
]
)
g1,2139:25519656,25787085
x1,2139:25812746,25787085
(1,2139:25812746,25885388:664809,295640,65901
x1,2139:26073981,25885388
(1,2139:26073981,25951289:370806,223915,0
x1,2139:26411479,25951289
)
)
g1,2139:26623187,25787085
x1,2139:26805232,25787085
g1,2139:26950864,25787085
x1,2139:27348629,25787085
(1,2139:27348629,25885388:294003,295640,0
x1,2139:27609864,25885388
)
x1,2139:28475259,25787085
)
$1,2139:28475259,25787085
k1,2139:33868134,25787085:5392875
)
g1,2139:34523494,25787085
(1,2139:34523494,25787085:-655360,898467,752138
g1,2139:34523494,25787085
(1,2139:34523494,25787085:0,825750,353898
[1,2139:34523494,25787085:0,825750,353898
(1,51:34523494,25787085:0,825750,353898
r1,2139:34523494,25787085:0,1179648,353898
)
]
)
$1,2139:34523494,25787085
(1,2139:34523494,25787085:-655360,0,0
)
$1,2139:33868134,25787085
)
g1,2139:33868134,25787085
)
(1,2141:5290142,27699834:28577992,898467,752138
g1,2140:5290142,27699834
(1,2140:5290142,27699834:0,898467,752138
g1,2140:5290142,27699834
(1,2139:5290142,27699834:0,825750,353898
[1,2139:5290142,27699834:0,825750,353898
(1,51:5290142,27699834:0,825750,353898
r1,2140:5290142,27699834:0,1179648,353898
)
]
)
$1,2140:5290142,27699834
h1,2140:5290142,27699834:0,0,0
$1,2140:5290142,27699834
)
g1,2140:5290142,27699834
(1,2141:5290142,27699834:28577992,898467,752138
$1,2141:5290142,27699834
(1,2141:5290142,27699834:28577992,898467,752138
h1,2141:5290142,27699834:0,0,0
g1,2141:5472182,27699834
x1,2141:5981908,27699834
g1,2141:6163948,27699834
(1,2141:6163948,26807809:364090,0,1456371
x1,2141:6528038,26807809
)
(1,2141:6528038,28296947:1085764,318577,65901
x1,2141:6807908,28296947
x1,2141:7210228,28296947
(1,2141:7210228,28362848:370806,223915,0
x1,2141:7547726,28362848
)
)
g1,2141:7723026,27699834
(1,2141:7723026,27699834:397765,291271,0
(1,2140:7723026,27699834:397765,291271,0
x1,2140:8120791,27699834
)
)
(1,2141:8120791,27798137:294003,295640,0
x1,2141:8382026,27798137
)
g1,2141:8560426,27699834
x1,2141:8742471,27699834
g1,2141:8888103,27699834
(1,2140:8888103,27699834:391396,753669,425990
$1,2140:8888103,27699834
(1,2140:8888103,27699834:391396,753669,425990
(1,2140:8888103,26972378:391396,26213,1153446
x1,2140:9279499,26972378
)
v1,2140:9279499,27699834:0,753662,425981
h1,2140:9279499,27699834:0,0,0
)
$1,2140:9279499,27699834
)
(1,2141:9279499,27699834:1051353,898467,449545
(1,2141:9279499,27699834:1051353,898467,449545
h1,2141:9279499,27699834:78643,0,0
[1,2141:9358142,27699834:894067,898467,449545
(1,2141:9358142,27256478:894067,455111,0
x1,2141:9706075,27256478
x1,2141:10252209,27256478
)
(1,2141:9358142,28149378:894067,455111,0
k1,2141:9375894,28149378:17752
x1,2141:9723827,28149378
x1,2141:10234458,28149378
k1,2141:10252209,28149378:17751
)
]
h1,2141:10252209,27699834:78643,0,0
)
)
g1,2141:10476484,27699834
x1,2141:10986210,27699834
g1,2141:11131842,27699834
[1,2141:11131842,27699834:544310,605170,0
(1,2141:11240157,27532352:0,437688,0
x1,2141:11567838,27532352
)
(1,2141:11131842,27699834:544310,449650,0
x1,2141:11676152,27699834
)
]
g1,2141:11821784,27699834
x1,2141:12331510,27699834
g1,2141:12477142,27699834
x1,2141:12929160,27699834
(1,2141:12929160,27798137:317040,197518,0
x1,2141:13213432,27798137
)
x1,2141:13609606,27699834
x1,2141:14146862,27699834
(1,2141:14146862,27429241:822455,313481,54614
x1,2141:14866007,27429241
)
(1,2140:14969317,27699834:391396,753669,425990
$1,2140:14969317,27699834
(1,2140:14969317,27699834:391396,753669,425990
(1,2140:14969317,26972378:391396,26213,1153446
x1,2140:15360713,26972378
)
v1,2140:15360713,27699834:0,753662,425981
h1,2140:15360713,27699834:0,0,0
)
$1,2140:15360713,27699834
)
(1,2141:15360713,27699834:589821,449650,0
(1,2140:15360713,27699834:589821,449650,0
x1,2140:15950534,27699834
)
)
x1,2141:16783161,27699834
g1,2141:16928793,27699834
x1,2141:17438519,27699834
g1,2141:17584151,27699834
(1,2141:17584151,26807809:364090,0,1456371
x1,2141:17948241,26807809
)
(1,2141:17948241,28296947:777677,313481,65901
x1,2141:18322344,28296947
(1,2141:18322344,28362848:370806,223915,0
x1,2141:18659842,28362848
)
)
g1,2141:18835142,27699834
(1,2141:18835142,27699834:397765,291271,0
(1,2140:18835142,27699834:397765,291271,0
x1,2140:19232907,27699834
)
)
(1,2141:19232907,27798137:294003,295640,0
x1,2141:19494142,27798137
)
g1,2141:19672542,27699834
x1,2141:19854587,27699834
g1,2141:20000219,27699834
(1,2141:20000219,27699834:1028554,447828,0
(1,2140:20000219,27699834:1028554,447828,0
x1,2140:21028773,27699834
)
)
(1,2140:21028773,27699834:391396,753669,425990
$1,2140:21028773,27699834
(1,2140:21028773,27699834:391396,753669,425990
(1,2140:21028773,26972378:391396,26213,1153446
x1,2140:21420169,26972378
)
v1,2140:21420169,27699834:0,753662,425981
h1,2140:21420169,27699834:0,0,0
)
$1,2140:21420169,27699834
)
(1,2141:21420169,27699834:1051353,898467,449545
(1,2141:21420169,27699834:1051353,898467,449545
h1,2141:21420169,27699834:78643,0,0
[1,2141:21498812,27699834:894067,898467,449545
(1,2141:21498812,27256478:894067,455111,0
x1,2141:21846745,27256478
x1,2141:22392879,27256478
)
(1,2141:21498812,28149378:894067,455111,0
k1,2141:21516564,28149378:17752
x1,2141:21864497,28149378
x1,2141:22375128,28149378
k1,2141:22392879,28149378:17751
)
]
h1,2141:22392879,27699834:78643,0,0
)
)
g1,2141:22617154,27699834
x1,2141:23126880,27699834
g1,2141:23272512,27699834
[1,2141:23272512,27699834:544310,605170,0
(1,2141:23380827,27532352:0,437688,0
x1,2141:23708508,27532352
)
(1,2141:23272512,27699834:544310,449650,0
x1,2141:23816822,27699834
)
]
g1,2141:23962454,27699834
x1,2141:24472180,27699834
g1,2141:24617812,27699834
x1,2141:25069830,27699834
(1,2141:25069830,27798137:317040,197518,0
x1,2141:25354102,27798137
)
x1,2141:25750276,27699834
x1,2141:26287532,27699834
(1,2141:26287532,27429241:822455,313481,54614
x1,2141:27006677,27429241
)
(1,2140:27109987,27699834:391396,753669,425990
$1,2140:27109987,27699834
(1,2140:27109987,27699834:391396,753669,425990
(1,2140:27109987,26972378:391396,26213,1153446
x1,2140:27501383,26972378
)
v1,2140:27501383,27699834:0,753662,425981
h1,2140:27501383,27699834:0,0,0
)
$1,2140:27501383,27699834
)
x1,2140:28224782,27699834
k1,2141:27501383,27699834:145636
g1,2141:28516050,27699834
x1,2141:29025776,27699834
g1,2141:29171408,27699834
(1,2141:29171408,26807809:364090,0,1456371
x1,2141:29535498,26807809
)
(1,2141:29535498,28296947:1085764,359563,155025
x1,2141:29815368,28296947
x1,2141:30217688,28296947
[1,2141:30217688,28451972:370806,514588,0
(1,2141:30217688,28138933:217469,201549,0
x1,2141:30402389,28138933
)
(1,2141:30217688,28451972:370806,223915,0
x1,2141:30555186,28451972
)
]
)
g1,2141:30730486,27699834
x1,2141:31023576,27699834
(1,2141:31023576,27798137:664809,295640,65901
x1,2141:31284811,27798137
(1,2141:31284811,27864038:370806,223915,0
x1,2141:31622309,27864038
)
)
g1,2141:31834017,27699834
x1,2141:32016062,27699834
g1,2141:32161694,27699834
x1,2141:32559459,27699834
(1,2141:32559459,27798137:294003,295640,0
x1,2141:32820694,27798137
)
x1,2141:33868134,27699834
)
$1,2141:33868134,27699834
g1,2141:33868134,27699834
)
g1,2141:34523494,27699834
)
]
)
(1,2142:32929221,29009028:1492769,491520,163840
(1,2142:32929221,29009028:1492769,491520,163840
x1,2142:34167127,29009028
x1,2142:34421990,29009028
)
)
(1,2146:4736286,30188676:29685704,491520,163840
h1,2144:4736286,30188676:983040,0,0
x1,2144:7425086,30188676
k1,2144:7701548,30188676:276462
x1,2144:8393319,30188676
k1,2144:8669782,30188676:276463
x1,2144:9580006,30188676
k1,2144:9856468,30188676:276462
x1,2144:11280058,30188676
k1,2144:11556520,30188676:276462
x1,2144:13449787,30188676
k1,2144:13726250,30188676:276463
x1,2144:14254181,30188676
k1,2144:14530643,30188676:276462
x1,2144:16791639,30188676
k1,2144:17068101,30188676:276462
x1,2144:17596032,30188676
k1,2144:17872494,30188676:276462
x1,2144:18218380,30188676
x1,2144:20845288,30188676
k1,2144:21136253,30188676:290965
x1,2144:22046477,30188676
k1,2144:22322939,30188676:276462
x1,2144:22668825,30188676
x1,2144:25002641,30188676
k1,2144:25279103,30188676:276462
x1,2144:25807034,30188676
k1,2144:26083497,30188676:276463
x1,2144:26993721,30188676
k1,2144:27270183,30188676:276462
x1,2144:27616069,30188676
x1,2144:29802429,30188676
k1,2144:30078891,30188676:276462
(1,2144:30078891,30188676:1492769,491520,163840
x1,2144:30333754,30188676
x1,2144:31316797,30188676
x1,2144:31571660,30188676
)
k1,2144:31848123,30188676:276463
x1,2144:32703735,30188676
x1,2144:33235304,30188676
k1,2144:33511766,30188676:276462
x1,2144:34421990,30188676
k1,2144:34421990,30188676:0
)
(1,2146:4736286,31368324:29685704,455111,127431
x1,2146:7996710,31368324
g1,2144:8215163,31368324
x1,2144:10931272,31368324
k1,2146:34421990,31368324:23490718
g1,2146:34421990,31368324
)
(1,2148:14041645,32547972:20380345,898467,449545
(1,2148:14041645,32547972:11074987,898467,449545
(1,2146:14041645,32547972:0,0,0
$1,2146:14041645,32547972
(1,2146:14041645,31368324:0,0,0
)
$1,2146:14041645,32547972
)
(1,2148:14041645,32547972:1028554,447828,0
(1,2147:14041645,32547972:1028554,447828,0
x1,2147:15070199,32547972
)
)
(1,2147:15070199,32547972:391396,753669,425990
$1,2147:15070199,32547972
(1,2147:15070199,32547972:391396,753669,425990
(1,2147:15070199,31820516:391396,26213,1153446
x1,2147:15461595,31820516
)
v1,2147:15461595,32547972:0,753662,425981
h1,2147:15461595,32547972:0,0,0
)
$1,2147:15461595,32547972
)
(1,2148:15461595,32547972:1051353,898467,449545
(1,2148:15461595,32547972:1051353,898467,449545
h1,2148:15461595,32547972:78643,0,0
[1,2148:15540238,32547972:894067,898467,449545
(1,2148:15540238,32104616:894067,455111,0
x1,2148:15888171,32104616
x1,2148:16434305,32104616
)
(1,2148:15540238,32997516:894067,455111,0
k1,2148:15557990,32997516:17752
x1,2148:15905923,32997516
x1,2148:16416554,32997516
k1,2148:16434305,32997516:17751
)
]
h1,2148:16434305,32547972:78643,0,0
)
)
g1,2148:16658580,32547972
x1,2148:17168306,32547972
g1,2148:17313938,32547972
[1,2148:17313938,32547972:544310,605170,0
(1,2148:17422253,32380490:0,437688,0
x1,2148:17749934,32380490
)
(1,2148:17313938,32547972:544310,449650,0
x1,2148:17858248,32547972
)
]
g1,2148:18003880,32547972
x1,2148:18513606,32547972
g1,2148:18659238,32547972
x1,2148:19111256,32547972
(1,2148:19111256,32646275:317040,197518,0
x1,2148:19395528,32646275
)
x1,2148:19791702,32547972
x1,2148:20328958,32547972
(1,2148:20328958,32277379:822455,313481,54614
x1,2148:21048103,32277379
)
(1,2147:21151413,32547972:391396,753669,425990
$1,2147:21151413,32547972
(1,2147:21151413,32547972:391396,753669,425990
(1,2147:21151413,31820516:391396,26213,1153446
x1,2147:21542809,31820516
)
v1,2147:21542809,32547972:0,753662,425981
h1,2147:21542809,32547972:0,0,0
)
$1,2147:21542809,32547972
)
g1,2148:21724849,32547972
x1,2148:22234575,32547972
g1,2148:22416615,32547972
x1,2148:22793445,32547972
g1,2147:23448806,32547972
(1,2148:23448806,32547972:546135,437688,0
x1,2148:23994941,32547972
)
g1,2147:24213394,32547972
x1,2147:24686710,32547972
(1,2148:24686710,32646275:429922,313481,0
x1,2148:25081516,32646275
)
)
(1,2148:32929221,32547972:1492769,491520,163840
(1,2148:32929221,32547972:1492769,491520,163840
x1,2148:34167127,32547972
x1,2148:34421990,32547972
)
)
)
(1,2151:4736286,34317444:29685704,455111,127431
x1,2151:5792147,34317444
g1,2149:6010600,34317444
x1,2149:6920824,34317444
g1,2149:7139277,34317444
x1,2149:9216410,34317444
g1,2149:9434863,34317444
x1,2149:9798953,34317444
x1,2149:12167359,34317444
g1,2149:12385812,34317444
x1,2149:15302171,34317444
k1,2151:34421991,34317444:19119820
g1,2151:34421991,34317444
)
(1,2153:13614466,36480132:20807524,898467,449545
(1,2153:13614466,36480132:11929345,898467,449545
(1,2151:13614466,36480132:0,0,0
$1,2151:13614466,36480132
(1,2151:13614466,35300484:0,0,0
)
$1,2151:13614466,36480132
)
(1,2152:13614466,36480132:391396,753669,425990
$1,2152:13614466,36480132
(1,2152:13614466,36480132:391396,753669,425990
(1,2152:13614466,35752676:391396,26213,1153446
x1,2152:14005862,35752676
)
v1,2152:14005862,36480132:0,753662,425981
h1,2152:14005862,36480132:0,0,0
)
$1,2152:14005862,36480132
)
(1,2153:14005862,36480132:1051353,898467,449545
(1,2153:14005862,36480132:1051353,898467,449545
h1,2153:14005862,36480132:78643,0,0
[1,2153:14084505,36480132:894067,898467,449545
(1,2153:14084505,36036776:894067,455111,0
x1,2153:14432438,36036776
x1,2153:14978572,36036776
)
(1,2153:14084505,36929676:894067,455111,0
k1,2153:14102257,36929676:17752
x1,2153:14450190,36929676
x1,2153:14960821,36929676
k1,2153:14978572,36929676:17751
)
]
h1,2153:14978572,36480132:78643,0,0
)
)
g1,2153:15202847,36480132
x1,2153:15712573,36480132
g1,2153:15858205,36480132
[1,2153:15858205,36480132:544310,605170,0
(1,2153:15966520,36312650:0,437688,0
x1,2153:16294201,36312650
)
(1,2153:15858205,36480132:544310,449650,0
x1,2153:16402515,36480132
)
]
g1,2153:16548147,36480132
x1,2153:17057873,36480132
g1,2153:17203505,36480132
x1,2153:17655523,36480132
(1,2153:17655523,36578435:317040,197518,0
x1,2153:17939795,36578435
)
x1,2153:18335969,36480132
x1,2153:18873225,36480132
(1,2153:18873225,36209539:822455,313481,54614
x1,2153:19592370,36209539
)
(1,2152:19695680,36480132:391396,753669,425990
$1,2152:19695680,36480132
(1,2152:19695680,36480132:391396,753669,425990
(1,2152:19695680,35752676:391396,26213,1153446
x1,2152:20087076,35752676
)
v1,2152:20087076,36480132:0,753662,425981
h1,2152:20087076,36480132:0,0,0
)
$1,2152:20087076,36480132
)
(1,2153:20087076,36480132:589821,449650,0
(1,2152:20087076,36480132:589821,449650,0
x1,2152:20676897,36480132
)
)
g1,2153:20858937,36480132
x1,2153:21368663,36480132
g1,2153:21550703,36480132
x1,2153:21843793,36480132
(1,2153:21843793,36578435:664809,295640,65901
x1,2153:22105028,36578435
(1,2153:22105028,36644336:370806,223915,0
x1,2153:22442526,36644336
)
)
g1,2152:23163963,36480132
(1,2153:23163963,36480132:691771,282168,0
x1,2153:23855734,36480132
)
g1,2152:24074187,36480132
x1,2152:24422120,36480132
k1,2153:24074187,36480132:36408
x1,2153:24931844,36480132
[1,2153:24931844,36642148:429922,714778,0
(1,2153:24931844,36209539:230742,282169,0
x1,2153:25129818,36209539
)
(1,2153:24931844,36642148:429922,313481,0
x1,2153:25326650,36642148
)
]
x1,2153:25543811,36480132
)
(1,2153:32929221,36480132:1492769,491520,163840
(1,2153:32929221,36480132:1492769,491520,163840
x1,2153:34167127,36480132
x1,2153:34421990,36480132
)
)
)
]
(1,2169:4736286,52610784:29685704,786432,235932
(1,2169:4736286,52610784:29685704,786432,235932
(1,2169:4736286,52610784:29685704,786432,235932
[1,2169:4736286,52610784:29685704,786432,235932
(1,2169:4736286,52610784:29685704,550500,235932
(1,2169:4736286,52610784:0,0,0
[1,2169:4736286,52610784:29685704,0,0
(1,2169:4736286,52610784:29685704,0,0
h1,2169:4736286,52610784:0,0,0
k1,2169:19579138,52610784:14842852
k1,2169:34421990,52610784:14842852
)
]
k1,2169:4736286,52610784:-29685704
)
g1,2169:4736286,52610784
[1,2169:4736286,52610784:29685704,550500,235932
(1,2169:4736286,52610784:29685704,550500,235932
k1,2169:19251457,52610784:14515171
h1,2169:19251457,52610784:0,0,0
x1,2169:19906819,52610784
r1,2169:19906819,52610784:0,786432,235932
g1,2169:19906819,52610784
k1,2169:34421990,52610784:14515171
)
]
g1,2169:34421990,52610784
(1,2169:34421990,52610784:0,0,0
k1,2169:4736286,52610784:-29685704
[1,2169:4736286,52610784:29685704,0,0
(1,2169:4736286,52610784:29685704,0,0
k1,2169:34421990,52610784:29685704
h1,2169:34421990,52610784:0,0,0
g1,2169:34421990,52610784
g1,2169:34421990,52610784
)
]
)
)
]
)
g1,2169:34421990,52610784
)
)
]
]
]
!57500
}58
!11
{59
[1,2189:4736286,52610784:29685704,47874498,235932
[1,2189:4736286,4736286:0,0,0
(1,2189:4736286,2245673:0,0,0
k1,2189:4736286,2245673:65781
)
]
[1,2189:4736286,52610784:29685704,47874498,235932
h1,2189:4736286,4736286:0,0,0
[1,2189:4736286,52610784:29685704,50299330,235932
[1,2189:4736286,3097886:29685704,786432,0
(1,2189:4736286,3097886:29685704,786432,0
(1,2189:4736286,3097886:29685704,786432,0
(1,2189:4736286,3097886:29685704,786432,0
[1,2189:4736286,3097886:29685704,786432,0
(1,2189:4736286,2861954:29685704,550500,235932
(1,2189:4736286,2861954:0,550500,235932
[1,2189:4736286,2861954:29685704,550500,235932
(1,2189:4736286,2861954:29685704,550500,235932
h1,2189:4736286,2861954:0,0,0
x1,2189:5227807,2861954
x1,2189:6192645,2861954
g1,2189:6411098,2861954
$1,2189:6411098,2861954
x1,2189:6920824,2861954
$1,2189:6920824,2861954
g1,2189:7139277,2861954
x1,2189:9507682,2861954
g1,2189:9798953,2861954
x1,2189:10290474,2861954
g1,2189:10508927,2861954
x1,2189:12658878,2861954
g1,2189:12877331,2861954
x1,2189:13569102,2861954
g1,2189:13787555,2861954
x1,2189:14697779,2861954
g1,2189:14916232,2861954
x1,2189:16922367,2861954
x1,2189:17250048,2861954
g1,2189:17468501,2861954
x1,2189:18524362,2861954
g1,2189:18742815,2861954
x1,2189:21857604,2861954
r1,2189:21857604,2861954:0,786432,235932
k1,2189:28139797,2861954:6282193
k1,2189:34421990,2861954:6282193
)
]
k1,2189:4736286,2861954:-29685704
)
g1,2189:4736286,2861954
[1,2189:4736286,2861954:29685704,0,0
(1,2189:4736286,2861954:29685704,0,0
k1,2189:19579138,2861954:14842852
h1,2189:19579138,2861954:0,0,0
g1,2189:19579138,2861954
k1,2189:34421990,2861954:14842852
)
]
g1,2189:34421990,2861954
(1,2189:34421990,2861954:0,550500,235932
k1,2189:4736286,2861954:-29685704
[1,2189:4736286,2861954:29685704,550500,235932
(1,2189:4736286,2861954:29685704,550500,235932
k1,2189:32173738,2861954:27437452
h1,2189:32173738,2861954:0,0,0
x1,2189:32619748,2861954
x1,2189:33548176,2861954
g1,2189:33766629,2861954
x1,2189:34421991,2861954
r1,2189:34421991,2861954:0,786432,235932
g1,2189:34421991,2861954
g1,2189:34421991,2861954
)
]
)
)
]
)
g1,2189:34421990,3097886
)
)
]
[1,2189:4736286,50644704:29685704,45908418,0
(1,2157:4736286,5391646:29685704,455111,127431
(1,2157:4736286,5391646:2302850,422343,0
g1,2157:4736286,5391646
x1,2157:6285476,5391646
g1,2157:7039136,5391646
)
x1,2157:10207147,5391646
g1,2157:10458367,5391646
x1,2157:11065482,5391646
g1,2157:11316702,5391646
x1,2157:12373920,5391646
g1,2157:12625140,5391646
x1,2157:13043840,5391646
x1,2157:16023436,5391646
x1,2157:16421201,5391646
x1,2157:17719170,5391646
g1,2157:17970390,5391646
x1,2157:20677833,5391646
k1,2157:34421990,5391646:13744157
g1,2157:34421990,5391646
)
(1,2160:4736286,6994546:29685704,455111,127431
x1,2160:6442046,6994546
k1,2158:6593775,6994546:151729
x1,2158:7285546,6994546
k1,2158:7437274,6994546:151728
x1,2158:8347498,6994546
k1,2158:8499227,6994546:151729
x1,2158:9633366,6994546
k1,2158:9785094,6994546:151728
x1,2158:10130980,6994546
x1,2158:12317340,6994546
k1,2158:12469069,6994546:151729
x1,2158:12997000,6994546
k1,2158:13148729,6994546:151729
x1,2158:14058953,6994546
k1,2158:14210681,6994546:151728
x1,2158:16087563,6994546
k1,2158:16239292,6994546:151729
x1,2158:19279443,6994546
k1,2158:19444517,6994546:165074
x1,2158:20354741,6994546
k1,2158:20506469,6994546:151728
x1,2158:21334773,6994546
k1,2158:21486436,6994546:151663
x1,2158:22888182,6994546
k1,2158:23039845,6994546:151663
x1,2158:23567776,6994546
k1,2158:23719504,6994546:151728
x1,2158:27442318,6994546
k1,2158:27594047,6994546:151729
x1,2158:28121978,6994546
k1,2158:28273706,6994546:151728
x1,2158:31424903,6994546
k1,2158:31576632,6994546:151729
x1,2158:34421990,6994546
k1,2158:34421990,6994546:0
)
(1,2160:4736286,8174194:29685704,455111,127431
x1,2160:5282421,8174194
g1,2158:5500874,8174194
x1,2158:6411098,8174194
g1,2158:6629551,8174194
x1,2158:9163612,8174194
g1,2158:9382065,8174194
x1,2158:10365107,8174194
x1,2158:13134011,8174194
g1,2158:13352464,8174194
x1,2158:14228099,8174194
g1,2158:14446552,8174194
x1,2158:17874456,8174194
g1,2158:18092909,8174194
x1,2158:18861138,8174194
k1,2160:34421990,8174194:15560852
g1,2160:34421990,8174194
)
(1,2169:10643831,14455208:23778159,5105007,4777326
(1,2169:10643831,14455208:17870614,5105007,4777326
(1,2160:10643831,14455208:0,0,0
$1,2160:10643831,14455208
(1,2160:10643831,13275560:0,0,0
)
$1,2160:10643831,14455208
)
g1,2169:10753055,14455208
(1,2169:10753055,14455208:17761390,5105007,4777326
h1,2169:10753055,14455208:78643,0,0
h1,2163:10831698,14455208:0,0,0
[1,2167:10831698,14455208:17100204,5105007,4777326
(1,2163:10831698,10248668:17100204,898467,1503942
g1,2163:10831698,10248668
(1,2163:10831698,10248668:0,898467,1503942
g1,2163:10831698,10248668
(1,2163:10831698,10248668:0,825750,353898
[1,2163:10831698,10248668:0,825750,353898
(1,51:10831698,10248668:0,825750,353898
r1,2163:10831698,10248668:0,1179648,353898
)
]
)
$1,2163:10831698,10248668
h1,2163:10831698,10248668:0,0,0
$1,2163:10831698,10248668
)
g1,2163:10831698,10248668
(1,2163:10831698,10248668:17100204,898467,1503942
$1,2163:10831698,10248668
(1,2163:10831698,10248668:17045448,898467,1503942
h1,2163:10831698,10248668:0,0,0
g1,2163:10940922,10248668
[1,2163:10940922,10248668:8751800,898467,1503942
[1,2163:10940922,10248668:8751800,898467,921402
(1,2163:10940922,10248668:8751800,898467,449545
g1,2163:10940922,10248668
(1,2163:10940922,10248668:8751800,898467,449545
$1,2163:10940922,10248668
g1,2163:10940922,10248668
(1,2163:10940922,10248668:8751800,898467,449545
(1,2163:10940922,10248668:1028554,447828,0
(1,2163:10940922,10248668:1028554,447828,0
x1,2163:11969476,10248668
)
)
(1,2163:11969476,10248668:391396,753669,425990
$1,2163:11969476,10248668
(1,2163:11969476,10248668:391396,753669,425990
(1,2163:11969476,9521212:391396,26213,1153446
x1,2163:12360872,9521212
)
v1,2163:12360872,10248668:0,753662,425981
h1,2163:12360872,10248668:0,0,0
)
$1,2163:12360872,10248668
)
(1,2163:12360872,10248668:1051353,898467,449545
(1,2163:12360872,10248668:1051353,898467,449545
h1,2163:12360872,10248668:78643,0,0
[1,2163:12439515,10248668:894067,898467,449545
(1,2163:12439515,9805312:894067,455111,0
x1,2163:12787448,9805312
x1,2163:13333582,9805312
)
(1,2163:12439515,10698212:894067,455111,0
k1,2163:12457267,10698212:17752
x1,2163:12805200,10698212
x1,2163:13315831,10698212
k1,2163:13333582,10698212:17751
)
]
h1,2163:13333582,10248668:78643,0,0
)
)
g1,2163:13557857,10248668
x1,2163:14067583,10248668
g1,2163:14213215,10248668
[1,2163:14213215,10248668:544310,605170,0
(1,2163:14321530,10081186:0,437688,0
x1,2163:14649211,10081186
)
(1,2163:14213215,10248668:544310,449650,0
x1,2163:14757525,10248668
)
]
g1,2163:14903157,10248668
x1,2163:15412883,10248668
g1,2163:15558515,10248668
x1,2163:16010533,10248668
(1,2163:16010533,10346971:317040,197518,0
x1,2163:16294805,10346971
)
x1,2163:16690979,10248668
x1,2163:17228235,10248668
(1,2163:17228235,9978075:822455,313481,54614
x1,2163:17947380,9978075
)
(1,2163:18050690,10248668:391396,753669,425990
$1,2163:18050690,10248668
(1,2163:18050690,10248668:391396,753669,425990
(1,2163:18050690,9521212:391396,26213,1153446
x1,2163:18442086,9521212
)
v1,2163:18442086,10248668:0,753662,425981
h1,2163:18442086,10248668:0,0,0
)
$1,2163:18442086,10248668
)
g1,2163:18624126,10248668
x1,2163:19133852,10248668
g1,2163:19315892,10248668
x1,2163:19692722,10248668
)
g1,2163:19692722,10248668
$1,2163:19692722,10248668
)
g1,2163:19692722,10248668
)
(1,2163:10940922,10973462:8751800,78641,0
g1,2163:10940922,10973462
(1,2163:10940922,10973462:8751800,78641,0
$1,2163:10940922,10973462
x1,2163:11235837,10973462
g1,2163:15021907,10973462
x1,2163:15611737,10973462
g1,2163:19397807,10973462
x1,2163:19692722,10973462
$1,2163:19692722,10973462
)
g1,2163:19692722,10973462
)
]
(1,2163:10940922,11597873:8751800,318577,89201
k1,2163:12944318,11597873:2003396
x1,2163:15549840,11597873
g1,2163:15726424,11597873
x1,2163:17689326,11597873
k1,2163:19692722,11597873:2003396
)
]
x1,2163:19874767,10248668
g1,2163:20530128,10248668
g1,2163:20639352,10248668
[1,2163:20639352,10248668:7055749,605170,1181828
[1,2163:20639352,10248668:7055749,605170,599288
(1,2163:20639352,10248668:7055749,605170,127431
g1,2163:20639352,10248668
(1,2163:20639352,10248668:7055749,605170,127431
$1,2163:20639352,10248668
g1,2163:20639352,10248668
(1,2163:20639352,10248668:7055749,605170,127431
x1,2163:21113575,10248668
(1,2163:21113575,9978075:412854,313481,0
x1,2163:21423119,9978075
)
x1,2163:22021587,10248668
g1,2163:22203627,10248668
x1,2163:22713353,10248668
g1,2163:22895393,10248668
x1,2163:24237975,10248668
x1,2163:24450171,10248668
g1,2163:24668624,10248668
g1,2163:24777848,10248668
(1,2163:24777848,10248668:1028554,447828,0
(1,2163:24777848,10248668:1028554,447828,0
x1,2163:25806402,10248668
)
)
g1,2163:25915626,10248668
[1,2163:25915626,10248668:577988,605170,0
(1,2163:26040780,10081186:0,437688,0
x1,2163:26368461,10081186
)
(1,2163:25915626,10248668:577988,449650,0
x1,2163:26493614,10248668
)
]
g1,2163:26675654,10248668
x1,2163:27185380,10248668
g1,2163:27367420,10248668
x1,2163:27695101,10248668
)
g1,2163:27695101,10248668
$1,2163:27695101,10248668
)
g1,2163:27695101,10248668
)
(1,2163:20639352,10651348:7055749,78641,0
g1,2163:20639352,10651348
(1,2163:20639352,10651348:7055749,78641,0
$1,2163:20639352,10651348
x1,2163:20934267,10651348
g1,2163:23872312,10651348
x1,2163:24462142,10651348
g1,2163:27400186,10651348
x1,2163:27695101,10651348
$1,2163:27695101,10651348
)
g1,2163:27695101,10651348
)
]
(1,2163:20639352,11275759:7055749,318577,89201
k1,2163:21866766,11275759:1227414
x1,2163:23248946,11275759
x1,2163:24120579,11275759
g1,2163:24297163,11275759
x1,2163:26467688,11275759
k1,2163:27695101,11275759:1227413
)
]
x1,2163:27877146,10248668
)
$1,2163:27877146,10248668
k1,2163:27931902,10248668:54756
)
g1,2163:28587262,10248668
(1,2163:28587262,10248668:-655360,898467,1503942
g1,2163:28587262,10248668
(1,2163:28587262,10248668:0,825750,353898
[1,2163:28587262,10248668:0,825750,353898
(1,51:28587262,10248668:0,825750,353898
r1,2163:28587262,10248668:0,1179648,353898
)
]
)
$1,2163:28587262,10248668
(1,2163:28587262,10248668:-655360,0,0
)
$1,2163:27931902,10248668
)
g1,2163:27931902,10248668
)
(1,2164:10831698,12913221:17100204,898467,1498272
g1,2164:10831698,12913221
(1,2164:10831698,12913221:0,898467,1498272
g1,2164:10831698,12913221
(1,2163:10831698,12913221:0,825750,353898
[1,2163:10831698,12913221:0,825750,353898
(1,51:10831698,12913221:0,825750,353898
r1,2164:10831698,12913221:0,1179648,353898
)
]
)
$1,2164:10831698,12913221
h1,2164:10831698,12913221:0,0,0
$1,2164:10831698,12913221
)
g1,2164:10831698,12913221
(1,2164:10831698,12913221:17100204,898467,1498272
$1,2164:10831698,12913221
(1,2164:10831698,12913221:17100204,898467,1498272
h1,2164:10831698,12913221:0,0,0
g1,2164:10940922,12913221
[1,2164:10940922,12913221:8135800,898467,1498272
[1,2164:10940922,12913221:8135800,898467,1004933
(1,2164:10940922,12913221:8135800,898467,533076
g1,2164:10940922,12913221
(1,2164:10940922,12913221:8135800,898467,533076
$1,2164:10940922,12913221
g1,2164:10940922,12913221
(1,2164:10940922,12913221:8135800,898467,533076
x1,2164:11436080,12913221
g1,2164:11618120,12913221
x1,2164:12127846,12913221
g1,2164:12309886,12913221
(1,2164:12309886,12913221:1056810,898467,533076
(1,2164:12309886,12913221:1056810,898467,533076
h1,2164:12309886,12913221:78643,0,0
[1,2164:12388529,12913221:899524,898467,533076
(1,2164:12388529,12469865:899524,455111,0
k1,2164:12391258,12469865:2729
x1,2164:12739191,12469865
x1,2164:13285325,12469865
k1,2164:13288053,12469865:2728
)
(1,2164:12388529,13446296:899524,605170,0
x1,2164:12736462,13446296
[1,2164:12772870,13446296:515183,605170,0
(1,2164:12866621,13278814:0,437688,0
x1,2164:13194302,13278814
)
(1,2164:12772870,13446296:515183,449650,0
x1,2164:13288053,13446296
)
]
)
]
h1,2164:13288053,12913221:78643,0,0
)
)
x1,2164:13548741,12913221
g1,2164:14204102,12913221
g1,2164:14313326,12913221
x1,2164:14787549,12913221
[1,2164:14787549,12913221:577988,605170,0
(1,2164:14912703,12745739:0,437688,0
x1,2164:15240384,12745739
)
(1,2164:14787549,12913221:577988,449650,0
x1,2164:15365537,12913221
)
]
g1,2164:15547577,12913221
x1,2164:16057303,12913221
g1,2164:16239343,12913221
x1,2164:16544949,12913221
(1,2164:16544949,13011524:294003,295640,0
x1,2164:16806184,13011524
)
x1,2164:17202358,12913221
x1,2164:17760549,12913221
g1,2164:17906181,12913221
x1,2164:18415907,12913221
g1,2164:18561539,12913221
[1,2164:18561539,12913221:515183,605170,0
(1,2164:18655290,12745739:0,437688,0
x1,2164:18982971,12745739
)
(1,2164:18561539,12913221:515183,449650,0
x1,2164:19076722,12913221
)
]
)
g1,2164:19076722,12913221
$1,2164:19076722,12913221
)
g1,2164:19076722,12913221
)
(1,2164:10940922,13721546:8135800,78641,0
g1,2164:10940922,13721546
(1,2164:10940922,13721546:8135800,78641,0
$1,2164:10940922,13721546
x1,2164:11235837,13721546
g1,2164:14713907,13721546
x1,2164:15303737,13721546
g1,2164:18781807,13721546
x1,2164:19076722,13721546
$1,2164:19076722,13721546
)
g1,2164:19076722,13721546
)
]
(1,2164:10940922,14345957:8135800,318577,0
k1,2164:14029373,14345957:3088451
x1,2164:15988272,14345957
k1,2164:19076722,14345957:3088450
)
]
x1,2164:19258767,12913221
g1,2164:19914128,12913221
g1,2164:20023352,12913221
[1,2164:20023352,12913221:7726505,891184,1414741
[1,2164:20023352,12913221:7726505,891184,921402
(1,2164:20023352,12913221:7726505,891184,449545
g1,2164:20023352,12913221
(1,2164:20023352,12913221:7726505,891184,449545
$1,2164:20023352,12913221
g1,2164:20023352,12913221
(1,2164:20023352,12913221:7726505,891184,449545
[1,2164:20023352,12913221:544310,605170,0
(1,2164:20131667,12745739:0,437688,0
x1,2164:20459348,12745739
)
(1,2164:20023352,12913221:544310,449650,0
x1,2164:20567662,12913221
)
]
g1,2164:20749702,12913221
x1,2164:21259428,12913221
g1,2164:21441468,12913221
x1,2164:21936626,12913221
g1,2164:22082258,12913221
x1,2164:22591984,12913221
g1,2164:22737616,12913221
[1,2164:22737616,12913221:577988,605170,0
(1,2164:22862770,12745739:0,437688,0
x1,2164:23190451,12745739
)
(1,2164:22737616,12913221:577988,449650,0
x1,2164:23315604,12913221
)
]
g1,2164:23461236,12913221
x1,2164:23970962,12913221
g1,2164:24116594,12913221
(1,2164:24116594,12913221:1183334,891184,449545
(1,2164:24116594,12913221:1183334,891184,449545
h1,2164:24116594,12913221:78643,0,0
[1,2164:24195237,12913221:1026048,891184,449545
(1,2164:24195237,12469865:1026048,447828,98303
x1,2164:24500843,12469865
(1,2164:24500843,12568168:294003,295640,0
x1,2164:24762078,12568168
)
x1,2164:25158252,12469865
)
(1,2164:24195237,13362765:1026048,422343,0
k1,2164:24544421,13362765:349184
x1,2164:24872102,13362765
k1,2164:25221285,13362765:349183
)
]
h1,2164:25221285,12913221:78643,0,0
)
)
x1,2164:26159176,12913221
(1,2164:26159176,12642628:294003,295640,0
x1,2164:26420411,12642628
)
x1,2164:26927402,12913221
(1,2164:26927402,12642628:822455,313481,54614
x1,2164:27646547,12642628
)
)
g1,2164:27749857,12913221
$1,2164:27749857,12913221
)
g1,2164:27749857,12913221
)
(1,2164:20023352,13638015:7726505,78641,0
g1,2164:20023352,13638015
(1,2164:20023352,13638015:7726505,78641,0
$1,2164:20023352,13638015
x1,2164:20318267,13638015
g1,2164:23591690,13638015
x1,2164:24181520,13638015
g1,2164:27454942,13638015
x1,2164:27749857,13638015
$1,2164:27749857,13638015
)
g1,2164:27749857,13638015
)
]
(1,2164:20023352,14262426:7726505,318577,0
k1,2164:21249905,14262426:1226553
x1,2164:22632085,14262426
x1,2164:23503718,14262426
g1,2164:23680302,14262426
x1,2164:24945791,14262426
g1,2164:25122375,14262426
x1,2164:26523305,14262426
k1,2164:27749857,14262426:1226552
)
]
x1,2164:27931902,12913221
)
$1,2164:27931902,12913221
g1,2164:27931902,12913221
)
g1,2164:28587262,12913221
)
(1,2165:10831698,15572104:17100204,898467,1414741
g1,2165:10831698,15572104
(1,2165:10831698,15572104:0,898467,1414741
g1,2165:10831698,15572104
(1,2163:10831698,15572104:0,825750,353898
[1,2163:10831698,15572104:0,825750,353898
(1,51:10831698,15572104:0,825750,353898
r1,2165:10831698,15572104:0,1179648,353898
)
]
)
$1,2165:10831698,15572104
h1,2165:10831698,15572104:0,0,0
$1,2165:10831698,15572104
)
g1,2165:10831698,15572104
(1,2165:10831698,15572104:17100204,898467,1414741
$1,2165:10831698,15572104
(1,2165:10831698,15572104:14511630,898467,1414741
h1,2165:10831698,15572104:0,0,0
g1,2165:10940922,15572104
[1,2165:10940922,15572104:14220361,898467,1414741
[1,2165:10940922,15572104:14220361,898467,921402
(1,2165:10940922,15572104:14220361,898467,449545
g1,2165:10940922,15572104
(1,2165:10940922,15572104:14220361,898467,449545
$1,2165:10940922,15572104
g1,2165:10940922,15572104
(1,2165:10940922,15572104:14220361,898467,449545
x1,2165:11338687,15572104
g1,2165:11520727,15572104
x1,2165:12030453,15572104
g1,2165:12212493,15572104
x1,2165:12610258,15572104
(1,2165:12610258,15670407:294003,295640,0
x1,2165:12871493,15670407
)
g1,2165:13122714,15572104
(1,2165:13122714,15572104:691771,282168,0
x1,2165:13814485,15572104
)
g1,2165:14032938,15572104
x1,2165:14380871,15572104
x1,2165:14890595,15572104
[1,2165:14890595,15734120:429922,630127,0
(1,2165:14890595,15301511:342626,197518,0
x1,2165:15200453,15301511
)
(1,2165:14890595,15734120:429922,313481,0
x1,2165:15285401,15734120
)
]
x1,2165:15502562,15572104
g1,2165:16157923,15572104
g1,2165:16267147,15572104
(1,2165:16267147,15572104:391396,753669,425990
$1,2165:16267147,15572104
(1,2165:16267147,15572104:391396,753669,425990
(1,2165:16267147,14844648:391396,26213,1153446
x1,2165:16658543,14844648
)
v1,2165:16658543,15572104:0,753662,425981
h1,2165:16658543,15572104:0,0,0
)
$1,2165:16658543,15572104
)
(1,2165:16658543,15572104:1051353,898467,449545
(1,2165:16658543,15572104:1051353,898467,449545
h1,2165:16658543,15572104:78643,0,0
[1,2165:16737186,15572104:894067,898467,449545
(1,2165:16737186,15128748:894067,455111,0
x1,2165:17085119,15128748
x1,2165:17631253,15128748
)
(1,2165:16737186,16021648:894067,455111,0
k1,2165:16754938,16021648:17752
x1,2165:17102871,16021648
x1,2165:17613502,16021648
k1,2165:17631253,16021648:17751
)
]
h1,2165:17631253,15572104:78643,0,0
)
)
g1,2165:17855528,15572104
x1,2165:18365254,15572104
g1,2165:18510886,15572104
[1,2165:18510886,15572104:544310,605170,0
(1,2165:18619201,15404622:0,437688,0
x1,2165:18946882,15404622
)
(1,2165:18510886,15572104:544310,449650,0
x1,2165:19055196,15572104
)
]
g1,2165:19200828,15572104
x1,2165:19710554,15572104
g1,2165:19856186,15572104
x1,2165:20308204,15572104
(1,2165:20308204,15670407:317040,197518,0
x1,2165:20592476,15670407
)
x1,2165:20988650,15572104
x1,2165:21525906,15572104
(1,2165:21525906,15301511:822455,313481,54614
x1,2165:22245051,15301511
)
(1,2165:22348361,15572104:391396,753669,425990
$1,2165:22348361,15572104
(1,2165:22348361,15572104:391396,753669,425990
(1,2165:22348361,14844648:391396,26213,1153446
x1,2165:22739757,14844648
)
v1,2165:22739757,15572104:0,753662,425981
h1,2165:22739757,15572104:0,0,0
)
$1,2165:22739757,15572104
)
(1,2165:22739757,15572104:589821,449650,0
(1,2165:22739757,15572104:589821,449650,0
x1,2165:23329578,15572104
)
)
g1,2165:23511618,15572104
x1,2165:24021344,15572104
g1,2165:24203384,15572104
x1,2165:24496474,15572104
(1,2165:24496474,15670407:664809,295640,65901
x1,2165:24757709,15670407
(1,2165:24757709,15736308:370806,223915,0
x1,2165:25095207,15736308
)
)
)
g1,2165:25161283,15572104
$1,2165:25161283,15572104
)
g1,2165:25161283,15572104
)
(1,2165:10940922,16296898:14220361,78641,0
g1,2165:10940922,16296898
(1,2165:10940922,16296898:14220361,78641,0
$1,2165:10940922,16296898
x1,2165:11235837,16296898
g1,2165:17756188,16296898
x1,2165:18346018,16296898
g1,2165:24866368,16296898
x1,2165:25161283,16296898
$1,2165:25161283,16296898
)
g1,2165:25161283,16296898
)
]
(1,2165:10940922,16921309:14220361,318577,0
k1,2165:16231970,16921309:5291048
x1,2165:17128543,16921309
x1,2165:18745560,16921309
g1,2165:18922144,16921309
x1,2165:19870236,16921309
k1,2165:25161283,16921309:5291047
)
]
x1,2165:25343328,15572104
)
$1,2165:25343328,15572104
k1,2165:27931902,15572104:2588574
)
g1,2165:28587262,15572104
)
(1,2167:10831698,18074739:17100204,825750,1157795
g1,2166:10831698,18074739
(1,2166:10831698,18074739:0,825750,1157795
g1,2166:10831698,18074739
(1,2163:10831698,18074739:0,825750,353898
[1,2163:10831698,18074739:0,825750,353898
(1,51:10831698,18074739:0,825750,353898
r1,2166:10831698,18074739:0,1179648,353898
)
]
)
$1,2166:10831698,18074739
h1,2166:10831698,18074739:0,0,0
$1,2166:10831698,18074739
)
g1,2166:10831698,18074739
(1,2167:10831698,18074739:17100204,825750,1157795
$1,2167:10831698,18074739
(1,2167:10831698,18074739:14368795,633512,1157795
h1,2167:10831698,18074739:0,0,0
g1,2167:10940922,18074739
[1,2167:10940922,18074739:10589910,633512,1157795
[1,2166:10940922,18074739:10589910,633512,664456
(1,2166:10940922,18074739:10589910,633512,192599
g1,2166:10940922,18074739
(1,2166:10940922,18074739:10589910,633512,192599
$1,2166:10940922,18074739
g1,2166:10940922,18074739
(1,2166:10940922,18074739:10589910,633512,192599
x1,2166:11227643,18074739
g1,2166:11439834,18074739
x1,2166:11949560,18074739
g1,2166:12131600,18074739
x1,2166:12418321,18074739
(1,2166:12418321,18173042:294003,295640,0
x1,2166:12679556,18173042
)
g1,2166:12930777,18074739
(1,2166:12930777,18074739:691771,282168,0
x1,2166:13622548,18074739
)
g1,2166:13841001,18074739
x1,2166:14188934,18074739
x1,2166:14698658,18074739
[1,2166:14698658,18267338:429922,826111,0
(1,2166:14698658,17759804:286891,318577,89201
x1,2166:14937137,17759804
)
(1,2166:14698658,18267338:429922,313481,0
x1,2166:15093464,18267338
)
]
x1,2166:15310625,18074739
g1,2166:15965986,18074739
g1,2166:16075210,18074739
[1,2166:16075210,18074739:577988,605170,0
(1,2166:16200364,17907257:0,437688,0
x1,2166:16528045,17907257
)
(1,2166:16075210,18074739:577988,449650,0
x1,2166:16653198,18074739
)
]
g1,2166:16798830,18074739
x1,2166:16980875,18074739
g1,2166:17126507,18074739
x1,2166:17716328,18074739
g1,2166:17898368,18074739
x1,2166:18408094,18074739
g1,2166:18590134,18074739
[1,2166:18590134,18074739:524442,437688,127431
(1,2166:18638946,18074739:0,437688,0
x1,2166:18966627,18074739
)
(1,2166:18590134,18074739:524442,282168,127431
x1,2166:18882695,18074739
(1,2166:18882695,18173042:231881,318577,0
x1,2166:19045171,18173042
)
)
]
g1,2166:19333029,18074739
(1,2166:19333029,18074739:691771,282168,0
x1,2166:20024800,18074739
)
g1,2166:20243253,18074739
x1,2166:20591186,18074739
x1,2166:21100910,18074739
[1,2166:21100910,18236755:429922,751186,0
(1,2166:21100910,17804146:305586,318577,0
x1,2166:21373728,17804146
)
(1,2166:21100910,18236755:429922,313481,0
x1,2166:21495716,18236755
)
]
)
g1,2166:21530832,18074739
$1,2166:21530832,18074739
)
g1,2166:21530832,18074739
)
(1,2166:10940922,18542587:10589910,78641,0
g1,2166:10940922,18542587
(1,2166:10940922,18542587:10589910,78641,0
$1,2166:10940922,18542587
x1,2166:11235837,18542587
g1,2166:15940962,18542587
x1,2166:16530792,18542587
g1,2166:21235917,18542587
x1,2166:21530832,18542587
$1,2166:21530832,18542587
)
g1,2166:21530832,18542587
)
]
(1,2167:10940922,19166998:10589910,318577,0
k1,2167:14854335,19166998:3913413
x1,2167:16492743,19166998
g1,2166:16669327,19166998
x1,2166:17617419,19166998
k1,2167:21530832,19166998:3913413
)
]
x1,2167:21712877,18074739
g1,2166:22368238,18074739
g1,2167:22477462,18074739
[1,2167:22477462,18074739:2431762,449650,965196
(1,2167:22477462,18074739:2431762,449650,471857
k1,2167:22547379,18074739:69917
[1,2166:22547379,18074739:2291929,449650,471857
(1,2166:22547379,18074739:2291929,449650,0
g1,2166:22547379,18074739
(1,2166:22547379,18074739:2291929,449650,0
$1,2166:22547379,18074739
g1,2166:22547379,18074739
(1,2166:22547379,18074739:2291929,449650,0
x1,2166:23021602,18074739
g1,2166:23203642,18074739
x1,2166:23713368,18074739
g1,2166:23895408,18074739
x1,2166:24839308,18074739
)
g1,2166:24839308,18074739
$1,2166:24839308,18074739
)
g1,2166:24839308,18074739
)
(1,2166:22547379,18349988:2291929,78641,0
g1,2166:22547379,18349988
(1,2166:22547379,18349988:2291929,78641,0
$1,2166:22547379,18349988
x1,2166:22842294,18349988
g1,2166:23398429,18349988
x1,2166:23988259,18349988
g1,2166:24544393,18349988
x1,2166:24839308,18349988
$1,2166:24839308,18349988
)
g1,2166:24839308,18349988
)
]
k1,2167:24909224,18074739:69916
)
(1,2166:22477462,18974399:2431762,318577,0
x1,2166:24909224,18974399
)
]
g1,2167:25018448,18074739
x1,2167:25200493,18074739
)
$1,2167:25200493,18074739
k1,2167:27931902,18074739:2731409
)
g1,2167:28587262,18074739
)
]
[1,2169:27931902,9376118:582543,0,9830500
(1,2169:27931902,9376118:582543,0,589830
x1,2169:28514445,9376118
)
(1,2169:27931902,9965948:582543,0,196610
x1,2169:28514445,9965948
)
(1,2169:27931902,10162558:582543,0,196610
x1,2169:28514445,10162558
)
(1,2169:27931902,10359168:582543,0,196610
x1,2169:28514445,10359168
)
(1,2169:27931902,10555778:582543,0,196610
x1,2169:28514445,10555778
)
(1,2169:27931902,10752388:582543,0,196610
x1,2169:28514445,10752388
)
(1,2169:27931902,10948998:582543,0,196610
x1,2169:28514445,10948998
)
(1,2169:27931902,11145608:582543,0,196610
x1,2169:28514445,11145608
)
(1,2169:27931902,11342218:582543,0,196610
x1,2169:28514445,11342218
)
(1,2169:27931902,11538828:582543,0,196610
x1,2169:28514445,11538828
)
(1,2169:27931902,11735438:582543,0,196610
x1,2169:28514445,11735438
)
(1,2169:27931902,11932048:582543,0,196610
x1,2169:28514445,11932048
)
(1,2169:27931902,12128658:582543,0,196610
x1,2169:28514445,12128658
)
(1,2169:27931902,12325268:582543,0,196610
x1,2169:28514445,12325268
)
(1,2169:27931902,12521878:582543,0,196610
x1,2169:28514445,12521878
)
(1,2169:27931902,12718488:582543,0,196610
x1,2169:28514445,12718488
)
(1,2169:27931902,12915098:582543,0,196610
x1,2169:28514445,12915098
)
(1,2169:27931902,13111708:582543,0,196610
x1,2169:28514445,13111708
)
(1,2169:27931902,13308318:582543,0,196610
x1,2169:28514445,13308318
)
(1,2169:27931902,13504928:582543,0,196610
x1,2169:28514445,13504928
)
(1,2169:27931902,13701538:582543,0,1179660
x1,2169:28514445,13701538
)
(1,2169:27931902,14881198:582543,0,196610
x1,2169:28514445,14881198
)
(1,2169:27931902,15077808:582543,0,196610
x1,2169:28514445,15077808
)
(1,2169:27931902,15274418:582543,0,196610
x1,2169:28514445,15274418
)
(1,2169:27931902,15471028:582543,0,196610
x1,2169:28514445,15471028
)
(1,2169:27931902,15667638:582543,0,196610
x1,2169:28514445,15667638
)
(1,2169:27931902,15864248:582543,0,196610
x1,2169:28514445,15864248
)
(1,2169:27931902,16060858:582543,0,196610
x1,2169:28514445,16060858
)
(1,2169:27931902,16257468:582543,0,196610
x1,2169:28514445,16257468
)
(1,2169:27931902,16454078:582543,0,196610
x1,2169:28514445,16454078
)
(1,2169:27931902,16650688:582543,0,196610
x1,2169:28514445,16650688
)
(1,2169:27931902,16847298:582543,0,196610
x1,2169:28514445,16847298
)
(1,2169:27931902,17043908:582543,0,196610
x1,2169:28514445,17043908
)
(1,2169:27931902,17240518:582543,0,196610
x1,2169:28514445,17240518
)
(1,2169:27931902,17437128:582543,0,196610
x1,2169:28514445,17437128
)
(1,2169:27931902,17633738:582543,0,196610
x1,2169:28514445,17633738
)
(1,2169:27931902,17830348:582543,0,196610
x1,2169:28514445,17830348
)
(1,2169:27931902,18026958:582543,0,196610
x1,2169:28514445,18026958
)
(1,2169:27931902,18223568:582543,0,196610
x1,2169:28514445,18223568
)
(1,2169:27931902,18420178:582543,0,196610
x1,2169:28514445,18420178
)
(1,2169:27931902,18616788:582543,0,589830
x1,2169:28514445,18616788
)
]
)
)
(1,2169:32929221,14455208:1492769,491520,163840
(1,2169:32929221,14455208:1492769,491520,163840
x1,2169:34167127,14455208
x1,2169:34421990,14455208
)
)
)
(1,2172:4736286,20736221:29685704,455111,127431
h1,2171:4736286,20736221:983040,0,0
x1,2171:6320074,20736221
k1,2171:6501236,20736221:181162
x1,2171:7411460,20736221
k1,2171:7592623,20736221:181163
x1,2171:8284394,20736221
x1,2171:8630280,20736221
x1,2171:8957961,20736221
x1,2171:9231027,20736221
k1,2171:9412189,20736221:181162
x1,2171:11786051,20736221
x1,2171:13661114,20736221
k1,2171:13849735,20736221:188621
x1,2171:14323051,20736221
x1,2171:14596117,20736221
k1,2171:14777280,20736221:181163
x1,2171:15469051,20736221
x1,2171:15796732,20736221
x1,2171:16069798,20736221
k1,2171:16250960,20736221:181162
x1,2171:16542231,20736221
x1,2171:18129661,20736221
k1,2171:18310824,20736221:181163
x1,2171:19221048,20736221
k1,2171:19402210,20736221:181162
x1,2171:22844680,20736221
k1,2171:23025843,20736221:181163
x1,2171:25139384,20736221
x1,2171:25376042,20736221
k1,2171:25557204,20736221:181162
$1,2171:25557204,20736221
x1,2171:26031427,20736221
$1,2171:26031427,20736221
k1,2171:26212590,20736221:181163
x1,2171:27268451,20736221
k1,2171:27449613,20736221:181162
x1,2171:28359837,20736221
k1,2171:28541000,20736221:181163
x1,2171:30834767,20736221
k1,2171:31015929,20736221:181162
x1,2171:31380019,20736221
x1,2171:34421990,20736221
k1,2171:34421990,20736221:0
)
(1,2172:4736286,21915869:29685704,605170,127431
[1,2171:4736286,21915869:515183,605170,0
(1,2171:4830037,21748387:0,437688,0
x1,2171:5157718,21748387
)
(1,2171:4736286,21915869:515183,449650,0
x1,2171:5251469,21915869
)
]
$1,2171:5251469,21915869
g1,2171:5469922,21915869
x1,2171:6056106,21915869
g1,2171:6274559,21915869
x1,2171:7223013,21915869
g1,2171:7441466,21915869
x1,2171:9007052,21915869
x1,2171:10700069,21915869
x1,2171:10936727,21915869
g1,2171:11155180,21915869
x1,2171:12542361,21915869
g1,2171:12760814,21915869
x1,2171:13106700,21915869
x1,2171:15442335,21915869
g1,2171:15733606,21915869
x1,2171:16334354,21915869
g1,2171:16552807,21915869
x1,2171:19101437,21915869
g1,2171:19319890,21915869
x1,2171:20230114,21915869
g1,2171:20448567,21915869
x1,2171:20812657,21915869
x1,2171:21158543,21915869
x1,2171:21886724,21915869
g1,2171:22105177,21915869
x1,2171:23472333,21915869
g1,2171:23690786,21915869
x1,2171:24131334,21915869
g1,2171:24349787,21915869
x1,2171:26752780,21915869
k1,2172:34421990,21915869:7669210
g1,2172:34421990,21915869
)
(1,2175:4736286,24209171:29685704,546132,152916
(1,2175:4736286,24209171:2457600,506811,0
g1,2175:4736286,24209171
x1,2175:6309150,24209171
g1,2175:7193886,24209171
)
x1,2175:10549875,24209171
k1,2175:10919755,24209171:369880
x1,2175:11607883,24209171
k1,2175:12151035,24209171:543152
x1,2175:14033375,24209171
x1,2175:14770655,24209171
k1,2175:15140535,24209171:369880
x1,2175:18573803,24209171
x1,2175:19016171,24209171
k1,2175:19386051,24209171:369880
x1,2175:20098755,24209171
k1,2175:20468636,24209171:369881
x1,2175:20898716,24209171
k1,2175:21268596,24209171:369880
x1,2175:24796617,24209171
k1,2175:25166497,24209171:369880
x1,2175:28883754,24209171
k1,2175:29253634,24209171:369880
x1,2175:30728194,24209171
k1,2175:31098074,24209171:369880
x1,2175:31589594,24209171
x1,2175:32031962,24209171
k1,2175:32401842,24209171:369880
x1,2175:34421990,24209171
k1,2175:34421990,24209171:0
)
(1,2175:7193886,25585427:27228104,546132,0
x1,2175:8433153,25585427
g1,2175:8728065,25585427
x1,2175:12256086,25585427
x1,2175:13251414,25585427
g1,2175:13546326,25585427
x1,2175:15965241,25585427
x1,2175:16481337,25585427
k1,2175:34421989,25585427:17940652
g1,2175:34421989,25585427
)
[1,2184:4736286,45720676:29685704,18925565,0
[1,2184:4736286,45720676:29685704,18925565,0
(1,2182:4736286,42542180:29685704,15747069,0
k1,2182:7629195,42542180:2892909
h1,2181:7629195,42542180:0,0,0
(1,2181:7629195,42542180:23681433,15747069,0
(1,2181:7629195,42542180:23681321,15747107,0
(1,2181:7629195,42542180:23681321,15747107,0
(1,2181:7629195,42542180:0,15747107,0
(1,2181:7629195,42542180:0,42692362,0
(1,2181:7629195,42542180:64202998,42692362,0
)
k1,2181:7629193,42542180:-64203000
)
)
g1,2181:31310516,42542180
)
)
)
g1,2181:31529081,42542180
(1,2182:31529081,42542180:0,0,0
(1,2182:31529081,41755748:0,0,0
)
)
g1,2182:31529081,42542180
k1,2182:34421990,42542180:2892909
)
(1,2182:4736286,43983972:29685704,455111,127431
h1,2182:4736286,43983972:0,0,0
x1,2182:6585862,43983972
k1,2182:6823832,43983972:237970
x1,2182:7661239,43983972
k1,2182:7991545,43983972:330306
(1,2182:7991545,43983972:0,0,0
(1,2182:7991545,43197540:0,0,0
)
)
x1,2182:8646906,43983972
x1,2182:10886057,43983972
k1,2182:11124027,43983972:237970
x1,2182:11651958,43983972
k1,2182:11889928,43983972:237970
x1,2182:12217609,43983972
k1,2182:12455579,43983972:237970
x1,2182:15097050,43983972
k1,2182:15335020,43983972:237970
x1,2182:16427290,43983972
k1,2182:16665261,43983972:237971
x1,2182:17193192,43983972
k1,2182:17431162,43983972:237970
x1,2182:20018017,43983972
k1,2182:20255987,43983972:237970
x1,2182:23250623,43983972
k1,2182:23488593,43983972:237970
x1,2182:25345450,43983972
k1,2182:25583420,43983972:237970
x1,2182:26857734,43983972
k1,2182:27095705,43983972:237971
x1,2182:27350568,43983972
x1,2182:27805679,43983972
x1,2182:28115155,43983972
k1,2182:28353125,43983972:237970
x1,2182:30938163,43983972
x1,2182:31174821,43983972
k1,2182:31412791,43983972:237970
x1,2182:33307876,43983972
x1,2182:34421990,43983972
k1,2182:34421990,43983972:0
)
(1,2182:4736286,44770404:29685704,455111,127431
x1,2182:5864963,44770404
k1,2182:6093403,44770404:228440
x1,2182:7440535,44770404
k1,2182:7668975,44770404:228440
x1,2182:9128975,44770404
k1,2182:9357414,44770404:228439
$1,2182:9357414,44770404
x1,2182:9778164,44770404
(1,2182:9778164,44868707:294003,295640,0
x1,2182:10039399,44868707
)
$1,2182:10072167,44770404
k1,2182:10300607,44770404:228440
x1,2182:11356468,44770404
k1,2182:11584908,44770404:228440
$1,2182:11584908,44770404
x1,2182:12005658,44770404
(1,2182:12005658,44868707:294003,295640,0
x1,2182:12266893,44868707
)
$1,2182:12299661,44770404
x1,2182:12481706,44770404
k1,2182:12712642,44770404:230936
x1,2182:13768503,44770404
k1,2182:13996943,44770404:228440
x1,2182:14907167,44770404
k1,2182:15135607,44770404:228440
x1,2182:15481493,44770404
x1,2182:17174510,44770404
k1,2182:17402950,44770404:228440
$1,2182:17402950,44770404
x1,2182:17876266,44770404
$1,2182:17876266,44770404
k1,2182:18104706,44770404:228440
x1,2182:20090816,44770404
k1,2182:20319255,44770404:228439
x1,2182:21229479,44770404
k1,2182:21457919,44770404:228440
x1,2182:22550189,44770404
k1,2182:22778629,44770404:228440
x1,2182:24109378,44770404
k1,2182:24337818,44770404:228440
$1,2182:24337818,44770404
x1,2182:24783828,44770404
(1,2182:24783828,44868707:294003,295640,0
x1,2182:25045063,44868707
)
$1,2182:25077831,44770404
x1,2182:25259876,44770404
k1,2182:25490812,44770404:230936
$1,2182:25490812,44770404
x1,2182:25936822,44770404
(1,2182:25936822,44868707:294003,295640,0
x1,2182:26198057,44868707
)
$1,2182:26230825,44770404
x1,2182:26412870,44770404
k1,2182:26643807,44770404:230937
x1,2182:27699668,44770404
k1,2182:27928108,44770404:228440
$1,2182:27928108,44770404
x1,2182:28374118,44770404
(1,2182:28374118,44868707:294003,295640,0
x1,2182:28635353,44868707
)
$1,2182:28668121,44770404
k1,2182:28896560,44770404:228439
x1,2182:29479104,44770404
k1,2182:29707544,44770404:228440
$1,2182:29707544,44770404
x1,2182:30089839,44770404
(1,2182:30089839,44868707:294003,295640,0
x1,2182:30351074,44868707
)
x1,2182:30829852,44770404
(1,2182:30829852,44868707:294003,295640,0
x1,2182:31091087,44868707
)
$1,2182:31123855,44770404
x1,2182:31305900,44770404
k1,2182:31536837,44770404:230937
$1,2182:31536837,44770404
x1,2182:31919132,44770404
(1,2182:31919132,44868707:294003,295640,0
x1,2182:32180367,44868707
)
x1,2182:32659145,44770404
(1,2182:32659145,44868707:294003,295640,0
x1,2182:32920380,44868707
)
$1,2182:32953148,44770404
x1,2182:33135193,44770404
k1,2182:33366129,44770404:230936
x1,2182:34421990,44770404
k1,2182:34421990,44770404:0
)
(1,2182:4736286,45556836:29685704,491520,163840
x1,2182:5118581,45556836
(1,2182:5118581,45655139:294003,295640,0
x1,2182:5379816,45655139
)
x1,2182:5858594,45556836
(1,2182:5858594,45655139:294003,295640,0
x1,2182:6119829,45655139
)
$1,2182:6152597,45556836
x1,2182:6334642,45556836
g1,2182:6553095,45556836
x1,2182:7139279,45556836
g1,2182:7357732,45556836
x1,2182:7831048,45556836
x1,2182:8468204,45556836
g1,2182:8686657,45556836
x1,2182:9272841,45556836
g1,2182:9491294,45556836
x1,2182:11348151,45556836
g1,2182:11566604,45556836
x1,2182:12258375,45556836
g1,2182:12476828,45556836
x1,2182:14517548,45556836
g1,2182:14736001,45556836
x1,2182:15027272,45556836
x1,2182:16576473,45556836
g1,2182:16794926,45556836
x1,2182:17322857,45556836
g1,2182:17541310,45556836
x1,2182:20563256,45556836
g1,2182:20781709,45556836
$1,2182:20781709,45556836
x1,2182:21299807,45556836
$1,2182:21299807,45556836
g1,2182:21518260,45556836
x1,2182:22210031,45556836
g1,2182:22428484,45556836
x1,2182:24068707,45556836
g1,2182:24287160,45556836
x1,2182:26182245,45556836
x1,2182:26855811,45556836
g1,2182:27074264,45556836
x1,2182:27256309,45556836
x1,2182:27911671,45556836
x1,2182:28275761,45556836
k1,2182:34421990,45556836:6146229
g1,2182:34421990,45556836
)
]
]
(1,2189:4736286,47686756:29685704,455111,127431
h1,2188:4736286,47686756:983040,0,0
x1,2188:8237005,47686756
k1,2188:8475568,47686756:238563
x1,2188:9167339,47686756
k1,2188:9405902,47686756:238563
x1,2188:10134082,47686756
x1,2188:10789443,47686756
x1,2188:12775553,47686756
k1,2188:13014116,47686756:238563
x1,2188:14106386,47686756
k1,2188:14344948,47686756:238562
x1,2188:14872879,47686756
k1,2188:15111442,47686756:238563
x1,2188:15657577,47686756
x1,2188:16713435,47686756
x1,2188:17698297,47686756
k1,2188:17936860,47686756:238563
x1,2188:18996360,47686756
x1,2188:20931496,47686756
k1,2188:21170059,47686756:238563
x1,2188:22444373,47686756
k1,2188:22682936,47686756:238563
x1,2188:23593160,47686756
k1,2188:23831723,47686756:238563
x1,2188:24377858,47686756
x1,2188:25579354,47686756
x1,2188:26970176,47686756
k1,2188:27208738,47686756:238562
$1,2188:27208738,47686756
x1,2188:27654748,47686756
(1,2188:27654748,47785059:294003,295640,0
x1,2188:27915983,47785059
)
$1,2188:27948751,47686756
x1,2188:28130796,47686756
k1,2188:28374387,47686756:243591
$1,2188:28374387,47686756
x1,2188:28820397,47686756
(1,2188:28820397,47785059:294003,295640,0
x1,2188:29081632,47785059
)
$1,2188:29114400,47686756
x1,2188:29296445,47686756
k1,2188:29540035,47686756:243590
x1,2188:30595896,47686756
k1,2188:30834459,47686756:238563
$1,2188:30834459,47686756
x1,2188:31280469,47686756
(1,2188:31280469,47785059:294003,295640,0
x1,2188:31541704,47785059
)
$1,2188:31574472,47686756
x1,2188:31756517,47686756
k1,2188:32108117,47686756:351600
x1,2188:33236794,47686756
k1,2188:33475357,47686756:238563
x1,2188:34203537,47686756
x1,2188:34421990,47686756
k1,2189:34421990,47686756:0
)
(1,2189:4736286,48866404:29685704,455111,127431
x1,2189:5100376,48866404
x1,2189:5666535,48866404
k1,2188:5901454,48866404:234919
x1,2188:6957315,48866404
k1,2188:7192235,48866404:234920
x1,2188:7556325,48866404
x1,2188:8157074,48866404
x1,2188:9285753,48866404
k1,2188:9520672,48866404:234919
x1,2188:10399948,48866404
x1,2188:11768924,48866404
k1,2188:12003843,48866404:234919
x1,2188:12531774,48866404
k1,2188:12766694,48866404:234920
x1,2188:13676918,48866404
k1,2188:13911837,48866404:234919
x1,2188:15004107,48866404
k1,2188:15239026,48866404:234919
x1,2188:16114661,48866404
k1,2188:16349581,48866404:234920
x1,2188:16713671,48866404
x1,2188:17678510,48866404
k1,2188:17913429,48866404:234919
x1,2188:19770286,48866404
k1,2188:20005205,48866404:234919
x1,2188:21279519,48866404
k1,2188:21514439,48866404:234920
x1,2188:22679526,48866404
x1,2188:23407706,48866404
x1,2188:24099477,48866404
x1,2188:24336135,48866404
k1,2188:24571054,48866404:234919
x1,2188:25626912,48866404
x1,2188:26466139,48866404
x1,2188:27580253,48866404
k1,2188:27920923,48866404:340670
x1,2188:29049600,48866404
k1,2188:29284519,48866404:234919
x1,2188:30376789,48866404
k1,2188:30611709,48866404:234920
x1,2188:31267070,48866404
x1,2188:32856322,48866404
k1,2188:33091241,48866404:234919
x1,2188:34421990,48866404
k1,2188:34421990,48866404:0
)
(1,2189:4736286,50046052:29685704,455111,127431
x1,2189:5182296,50046052
(1,2188:5182296,50144355:294003,295640,0
x1,2188:5443531,50144355
)
k1,2188:5641266,50046052:164967
x1,2188:6150992,50046052
k1,2188:6315958,50046052:164966
x1,2188:6761968,50046052
(1,2188:6761968,50144355:294003,295640,0
x1,2188:7023203,50144355
)
k1,2188:7220938,50046052:164967
x1,2188:7730664,50046052
k1,2188:7895630,50046052:164966
x1,2188:8341640,50046052
(1,2188:8341640,50144355:294003,295640,0
x1,2188:8602875,50144355
)
$1,2188:8635643,50046052
k1,2188:8883098,50046052:247455
x1,2188:9465642,50046052
k1,2188:9713098,50046052:247456
$1,2188:9713098,50046052
x1,2188:10095393,50046052
(1,2188:10095393,50144355:294003,295640,0
x1,2188:10356628,50144355
)
x1,2188:10835406,50046052
(1,2188:10835406,50144355:294003,295640,0
x1,2188:11096641,50144355
)
k1,2188:11294375,50046052:164966
x1,2188:11804101,50046052
k1,2188:11969068,50046052:164967
x1,2188:12351363,50046052
(1,2188:12351363,50144355:294003,295640,0
x1,2188:12612598,50144355
)
x1,2188:13091376,50046052
(1,2188:13091376,50144355:294003,295640,0
x1,2188:13352611,50144355
)
k1,2188:13550345,50046052:164966
x1,2188:14060071,50046052
k1,2188:14225038,50046052:164967
x1,2188:14607333,50046052
(1,2188:14607333,50144355:294003,295640,0
x1,2188:14868568,50144355
)
x1,2188:15347346,50046052
(1,2188:15347346,50144355:294003,295640,0
x1,2188:15608581,50144355
)
$1,2188:15641349,50046052
k1,2188:15888804,50046052:247455
x1,2188:16252894,50046052
x1,2188:16580575,50046052
k1,2188:16828030,50046052:247455
x1,2188:17519801,50046052
x1,2188:18411822,50046052
x1,2188:19285638,50046052
k1,2188:19533094,50046052:247456
x1,2188:20443318,50046052
k1,2188:20690773,50046052:247455
x1,2188:21455361,50046052
x1,2188:22984538,50046052
k1,2188:23231993,50046052:247455
x1,2188:24579125,50046052
k1,2188:24826581,50046052:247456
x1,2188:26286581,50046052
k1,2188:26534036,50046052:247455
$1,2188:26534036,50046052
x1,2188:26954786,50046052
(1,2188:26954786,50144355:294003,295640,0
x1,2188:27216021,50144355
)
$1,2188:27248789,50046052
k1,2188:27496244,50046052:247455
x1,2188:28552105,50046052
k1,2188:28799560,50046052:247455
$1,2188:28799560,50046052
x1,2188:29220310,50046052
(1,2188:29220310,50144355:294003,295640,0
x1,2188:29481545,50144355
)
$1,2188:29514313,50046052
k1,2188:29761769,50046052:247456
x1,2188:30817630,50046052
k1,2188:31065085,50046052:247455
x1,2188:31829673,50046052
x1,2188:32921942,50046052
x1,2188:34421990,50046052
k1,2188:34421990,50046052:0
)
]
(1,2189:4736286,52610784:29685704,786432,235932
(1,2189:4736286,52610784:29685704,786432,235932
(1,2189:4736286,52610784:29685704,786432,235932
[1,2189:4736286,52610784:29685704,786432,235932
(1,2189:4736286,52610784:29685704,550500,235932
(1,2189:4736286,52610784:0,0,0
[1,2189:4736286,52610784:29685704,0,0
(1,2189:4736286,52610784:29685704,0,0
h1,2189:4736286,52610784:0,0,0
k1,2189:19579138,52610784:14842852
k1,2189:34421990,52610784:14842852
)
]
k1,2189:4736286,52610784:-29685704
)
g1,2189:4736286,52610784
[1,2189:4736286,52610784:29685704,550500,235932
(1,2189:4736286,52610784:29685704,550500,235932
k1,2189:19251457,52610784:14515171
h1,2189:19251457,52610784:0,0,0
x1,2189:19906819,52610784
r1,2189:19906819,52610784:0,786432,235932
g1,2189:19906819,52610784
k1,2189:34421990,52610784:14515171
)
]
g1,2189:34421990,52610784
(1,2189:34421990,52610784:0,0,0
k1,2189:4736286,52610784:-29685704
[1,2189:4736286,52610784:29685704,0,0
(1,2189:4736286,52610784:29685704,0,0
k1,2189:34421990,52610784:29685704
h1,2189:34421990,52610784:0,0,0
g1,2189:34421990,52610784
g1,2189:34421990,52610784
)
]
)
)
]
)
g1,2189:34421990,52610784
)
)
]
]
]
!43365
}59
!11
{60
[1,2254:4736286,52610784:29685704,47874498,235932
[1,2254:4736286,4736286:0,0,0
(1,2254:4736286,2245673:0,0,0
k1,2254:4736286,2245673:65781
)
]
[1,2254:4736286,52610784:29685704,47874498,235932
h1,2254:4736286,4736286:0,0,0
[1,2254:4736286,52610784:29685704,50299330,235932
[1,2254:4736286,3097886:29685704,786432,0
(1,2254:4736286,3097886:29685704,786432,0
(1,2254:4736286,3097886:29685704,786432,0
(1,2254:4736286,3097886:29685704,786432,0
[1,2254:4736286,3097886:29685704,786432,0
(1,2254:4736286,2861954:29685704,550500,235932
(1,2254:4736286,2861954:0,550500,235932
[1,2254:4736286,2861954:29685704,550500,235932
(1,2254:4736286,2861954:29685704,550500,235932
h1,2254:4736286,2861954:0,0,0
x1,2254:5227807,2861954
x1,2254:6192645,2861954
g1,2254:6411098,2861954
$1,2254:6411098,2861954
x1,2254:6920824,2861954
$1,2254:6920824,2861954
g1,2254:7139277,2861954
x1,2254:9507682,2861954
g1,2254:9798953,2861954
x1,2254:10290474,2861954
g1,2254:10508927,2861954
x1,2254:12658878,2861954
g1,2254:12877331,2861954
x1,2254:13569102,2861954
g1,2254:13787555,2861954
x1,2254:14697779,2861954
g1,2254:14916232,2861954
x1,2254:16922367,2861954
x1,2254:17250048,2861954
g1,2254:17468501,2861954
x1,2254:18524362,2861954
g1,2254:18742815,2861954
x1,2254:21857604,2861954
r1,2254:21857604,2861954:0,786432,235932
k1,2254:28139797,2861954:6282193
k1,2254:34421990,2861954:6282193
)
]
k1,2254:4736286,2861954:-29685704
)
g1,2254:4736286,2861954
[1,2254:4736286,2861954:29685704,0,0
(1,2254:4736286,2861954:29685704,0,0
k1,2254:19579138,2861954:14842852
h1,2254:19579138,2861954:0,0,0
g1,2254:19579138,2861954
k1,2254:34421990,2861954:14842852
)
]
g1,2254:34421990,2861954
(1,2254:34421990,2861954:0,550500,235932
k1,2254:4736286,2861954:-29685704
[1,2254:4736286,2861954:29685704,550500,235932
(1,2254:4736286,2861954:29685704,550500,235932
k1,2254:32173738,2861954:27437452
h1,2254:32173738,2861954:0,0,0
x1,2254:32619748,2861954
x1,2254:33548176,2861954
g1,2254:33766629,2861954
x1,2254:34421991,2861954
r1,2254:34421991,2861954:0,786432,235932
g1,2254:34421991,2861954
g1,2254:34421991,2861954
)
]
)
)
]
)
g1,2254:34421990,3097886
)
)
]
[1,2254:4736286,50644704:29685704,45908418,0
(1,2189:4736286,5391646:29685704,491520,163840
x1,2189:5082172,5391646
x1,2189:5828556,5391646
x1,2189:6775189,5391646
g1,2188:6993642,5391646
$1,2188:6993642,5391646
x1,2188:7466958,5391646
$1,2188:7466958,5391646
g1,2188:7685411,5391646
x1,2188:8781319,5391646
g1,2188:8999772,5391646
x1,2188:10119349,5391646
g1,2188:10337802,5391646
x1,2188:10993164,5391646
x1,2188:11430072,5391646
k1,2189:34421990,5391646:22991918
g1,2189:34421990,5391646
)
(1,2189:4736286,6571294:29685704,0,0
g1,2189:4736286,6571294
)
(1,2192:4736286,7750942:29685704,491520,163840
h1,2190:4736286,7750942:983040,0,0
x1,2190:6192642,7750942
x1,2190:7685411,7750942
k1,2190:7957753,7750942:272342
x1,2190:8867977,7750942
k1,2190:9140319,7750942:272342
x1,2190:11876452,7750942
k1,2190:12148795,7750942:272343
x1,2190:12767747,7750942
x1,2190:15412859,7750942
k1,2190:15685201,7750942:272342
$1,2190:15685201,7750942
x1,2190:16483012,7750942
(1,2190:16483012,7849245:294003,295640,0
x1,2190:16744247,7849245
)
x1,2190:16959060,7750942
k1,2190:17068284,7750942:109224
x1,2190:17611232,7750942
(1,2190:17611232,7849245:294003,295640,0
x1,2190:17872467,7849245
)
x1,2190:18087280,7750942
k1,2190:18196504,7750942:109224
x1,2190:18739452,7750942
(1,2190:18739452,7849245:294003,295640,0
x1,2190:19000687,7849245
)
x1,2190:19288318,7750942
$1,2190:19288318,7750942
k1,2190:19560660,7750942:272342
x1,2190:20834974,7750942
k1,2190:21107316,7750942:272342
x1,2190:21799087,7750942
k1,2190:22071429,7750942:272342
x1,2190:25606742,7750942
k1,2190:25879084,7750942:272342
x1,2190:27269906,7750942
k1,2190:27542249,7750942:272343
$1,2190:27542249,7750942
x1,2190:28142540,7750942
(1,2190:28142540,7849245:329682,295640,0
x1,2190:28439454,7849245
)
x1,2190:28654267,7750942
k1,2190:28763491,7750942:109224
x1,2190:29108919,7750942
(1,2190:29108919,7849245:329682,295640,0
x1,2190:29405833,7849245
)
x1,2190:29620646,7750942
k1,2190:29729870,7750942:109224
x1,2190:30075298,7750942
(1,2190:30075298,7849245:329682,295640,0
x1,2190:30372212,7849245
)
x1,2190:30659843,7750942
$1,2190:30659843,7750942
x1,2190:30841888,7750942
k1,2190:31127702,7750942:285814
x1,2190:32037926,7750942
k1,2190:32310268,7750942:272342
x1,2190:34421990,7750942
k1,2190:34421990,7750942:0
)
(1,2192:4736286,8930590:29685704,455111,127431
x1,2192:5063967,8930590
x1,2190:7230300,8930590
g1,2190:7448753,8930590
x1,2190:7812843,8930590
x1,2190:8140524,8930590
g1,2190:8358977,8930590
x1,2190:9269201,8930590
g1,2190:9487654,8930590
x1,2190:12857305,8930590
g1,2190:13075758,8930590
x1,2190:14168028,8930590
g1,2190:14386481,8930590
x1,2190:14827029,8930590
g1,2190:15045482,8930590
x1,2190:17419344,8930590
x1,2190:18311363,8930590
g1,2190:18529816,8930590
x1,2190:18893906,8930590
x1,2190:19221587,8930590
k1,2192:34421990,8930590:15200403
g1,2192:34421990,8930590
)
(1,2194:9534258,11093278:24887732,566233,229380
(1,2194:9534258,11093278:20089761,566233,229380
(1,2192:9534258,11093278:0,0,0
$1,2192:9534258,11093278
(1,2192:9534258,9913630:0,0,0
)
$1,2192:9534258,11093278
)
x1,2192:10007574,11093278
(1,2194:10007574,11191581:429922,313481,0
x1,2194:10402380,11191581
)
g1,2194:10619536,11093278
x1,2194:11129262,11093278
g1,2194:11311302,11093278
(1,2194:11311302,11093278:18021448,566233,229380
(1,2194:11311302,10562432:382295,26213,760226
x1,2194:11693597,10562432
)
x1,2194:12491408,11093278
(1,2194:12491408,11191581:294003,295640,0
x1,2194:12752643,11191581
)
x1,2194:12967456,11093278
g1,2194:13076680,11093278
x1,2194:13619628,11093278
(1,2194:13619628,11191581:294003,295640,0
x1,2194:13880863,11191581
)
x1,2194:14095676,11093278
g1,2194:14204900,11093278
x1,2194:14747848,11093278
(1,2194:14747848,11191581:294003,295640,0
x1,2194:15009083,11191581
)
x1,2194:15296714,11093278
g1,2194:15478754,11093278
x1,2194:15915662,11093278
g1,2194:16097702,11093278
x1,2194:16571018,11093278
(1,2194:16571018,10822685:294003,295640,0
x1,2194:16832253,10822685
)
g1,2194:17047061,11093278
x1,2194:17229106,11093278
g1,2194:17411146,11093278
x1,2194:17738827,11093278
g1,2194:17920867,11093278
x1,2194:18430593,11093278
g1,2194:18612633,11093278
x1,2194:19155581,11093278
(1,2194:19155581,11191581:294003,295640,0
x1,2194:19416816,11191581
)
g1,2194:19631624,11093278
x1,2194:20141350,11093278
g1,2194:20323390,11093278
x1,2194:20769400,11093278
(1,2194:20769400,11191581:294003,295640,0
x1,2194:21030635,11191581
)
x1,2194:21245448,11093278
g1,2194:21354672,11093278
x1,2194:21682353,11093278
g1,2194:21864393,11093278
x1,2194:22374119,11093278
g1,2194:22556159,11093278
x1,2194:23099107,11093278
(1,2194:23099107,11191581:294003,295640,0
x1,2194:23360342,11191581
)
g1,2194:23575150,11093278
x1,2194:24084876,11093278
g1,2194:24266916,11093278
x1,2194:24712926,11093278
(1,2194:24712926,11191581:294003,295640,0
x1,2194:24974161,11191581
)
x1,2194:25188974,11093278
g1,2194:25298198,11093278
x1,2194:25625879,11093278
g1,2194:25807919,11093278
x1,2194:26317645,11093278
g1,2194:26499685,11093278
x1,2194:27042633,11093278
(1,2194:27042633,11191581:294003,295640,0
x1,2194:27303868,11191581
)
g1,2194:27518676,11093278
x1,2194:28028402,11093278
g1,2194:28210442,11093278
x1,2194:28656452,11093278
(1,2194:28656452,11191581:294003,295640,0
x1,2194:28917687,11191581
)
(1,2194:28950455,10562432:382295,26213,760226
x1,2194:29332750,10562432
)
)
g1,2194:29441974,11093278
x1,2194:29624019,11093278
)
(1,2194:32929221,11093278:1492769,491520,163840
(1,2194:32929221,11093278:1492769,491520,163840
x1,2194:34167127,11093278
x1,2194:34421990,11093278
)
)
)
(1,2197:4736286,13255966:29685704,455111,127431
x1,2197:5864963,13255966
g1,2195:6083416,13255966
x1,2195:6447506,13255966
x1,2195:8815912,13255966
g1,2195:9034365,13255966
$1,2195:9034365,13255966
x1,2195:9382298,13255966
x1,2195:9892022,13255966
(1,2195:9892022,13354269:429922,313481,0
x1,2195:10286828,13354269
)
$1,2195:10321944,13255966
g1,2195:10540397,13255966
x1,2195:11068328,13255966
g1,2195:11286781,13255966
$1,2195:11286781,13255966
x1,2195:11760097,13255966
(1,2195:11760097,13354269:429922,313481,0
x1,2195:12154903,13354269
)
$1,2195:12190019,13255966
g1,2195:12408472,13255966
x1,2195:14603931,13255966
g1,2195:14822384,13255966
x1,2195:15350315,13255966
g1,2195:15568768,13255966
x1,2195:16355202,13255966
g1,2195:16573655,13255966
x1,2195:18217520,13255966
k1,2197:34421990,13255966:16204470
g1,2197:34421990,13255966
)
(1,2205:10856322,16561913:23565668,2129940,1802260
(1,2205:10856322,16561913:17445632,2129940,1802260
(1,2197:10856322,16561913:0,0,0
$1,2197:10856322,16561913
(1,2197:10856322,15382265:0,0,0
)
$1,2197:10856322,16561913
)
g1,2205:10965546,16561913
(1,2205:10965546,16561913:17336408,2129940,1802260
h1,2205:10965546,16561913:78643,0,0
h1,2200:11044189,16561913:0,0,0
[1,2203:11044189,16561913:16675222,2129920,1802240
(1,2200:11044189,15257743:16675222,825750,353898
g1,2200:11044189,15257743
(1,2200:11044189,15257743:1100462,825750,353898
g1,2200:11044189,15257743
(1,2200:11044189,15257743:0,825750,353898
[1,2200:11044189,15257743:0,825750,353898
(1,51:11044189,15257743:0,825750,353898
r1,2200:11044189,15257743:0,1179648,353898
)
]
)
$1,2200:11044189,15257743
(1,2200:11044189,15257743:1100462,447828,152917
x1,2200:11441047,15257743
(1,2200:11441047,15356046:703604,295640,54614
x1,2200:12111883,15356046
)
)
$1,2200:12144651,15257743
)
g1,2200:12144651,15257743
(1,2200:12144651,15257743:15574760,825750,353898
$1,2200:12144651,15257743
(1,2200:12144651,15257743:15574760,566233,229380
h1,2200:12144651,15257743:0,0,0
g1,2200:12326691,15257743
x1,2200:12836417,15257743
g1,2200:13018457,15257743
(1,2200:13018457,15257743:5487256,566233,229380
(1,2200:13018457,14726897:382295,26213,760226
x1,2200:13400752,14726897
)
x1,2200:13970548,15257743
g1,2200:14152588,15257743
x1,2200:14589496,15257743
g1,2200:14771536,15257743
x1,2200:15244852,15257743
(1,2200:15244852,14987150:294003,295640,0
x1,2200:15506087,14987150
)
g1,2200:15720895,15257743
x1,2200:15902940,15257743
g1,2200:16084980,15257743
x1,2200:16627928,15257743
(1,2200:16627928,15356046:294003,295640,0
x1,2200:16889163,15356046
)
g1,2200:17103971,15257743
x1,2200:17613697,15257743
g1,2200:17795737,15257743
x1,2200:18123418,15257743
(1,2200:18123418,14726897:382295,26213,760226
x1,2200:18505713,14726897
)
)
g1,2200:18614937,15257743
x1,2200:18796982,15257743
g1,2200:19452343,15257743
g1,2200:19561567,15257743
x1,2200:19958425,15257743
(1,2200:19958425,15356046:696323,295640,54614
x1,2200:20621980,15356046
)
g1,2200:20836788,15257743
x1,2200:21346514,15257743
g1,2200:21528554,15257743
(1,2200:21528554,15257743:5899588,566233,229380
(1,2200:21528554,14726897:382295,26213,760226
x1,2200:21910849,14726897
)
x1,2200:22480645,15257743
g1,2200:22662685,15257743
x1,2200:23099593,15257743
g1,2200:23281633,15257743
x1,2200:23754949,15257743
(1,2200:23754949,14987150:294003,295640,0
x1,2200:24016184,14987150
)
g1,2200:24230992,15257743
x1,2200:24413037,15257743
g1,2200:24595077,15257743
x1,2200:25138025,15257743
(1,2200:25138025,15356046:294003,295640,0
x1,2200:25399260,15356046
)
g1,2200:25614068,15257743
x1,2200:26123794,15257743
g1,2200:26305834,15257743
x1,2200:26751844,15257743
(1,2200:26751844,15356046:294003,295640,0
x1,2200:27013079,15356046
)
(1,2200:27045847,14726897:382295,26213,760226
x1,2200:27428142,14726897
)
)
g1,2200:27537366,15257743
x1,2200:27719411,15257743
)
$1,2200:27719411,15257743
g1,2200:27719411,15257743
)
g1,2200:28374771,15257743
(1,2200:28374771,15257743:-655360,825750,353898
g1,2200:28374771,15257743
(1,2200:28374771,15257743:0,825750,353898
[1,2200:28374771,15257743:0,825750,353898
(1,51:28374771,15257743:0,825750,353898
r1,2200:28374771,15257743:0,1179648,353898
)
]
)
$1,2200:28374771,15257743
(1,2200:28374771,15257743:-655360,0,0
)
$1,2200:27719411,15257743
)
g1,2200:27719411,15257743
)
(1,2201:11044189,16633999:16675222,825750,353898
g1,2201:11044189,16633999
(1,2201:11044189,16633999:1100462,825750,353898
g1,2201:11044189,16633999
(1,2200:11044189,16633999:0,825750,353898
[1,2200:11044189,16633999:0,825750,353898
(1,51:11044189,16633999:0,825750,353898
r1,2201:11044189,16633999:0,1179648,353898
)
]
)
$1,2201:11044189,16633999
(1,2201:11044189,16633999:1100462,447828,152917
x1,2201:11441047,16633999
(1,2201:11441047,16732302:703604,295640,54614
x1,2201:12111883,16732302
)
)
$1,2201:12144651,16633999
)
g1,2201:12144651,16633999
(1,2201:12144651,16633999:15574760,825750,353898
$1,2201:12144651,16633999
(1,2201:12144651,16633999:15574760,566233,229380
h1,2201:12144651,16633999:0,0,0
g1,2201:12326691,16633999
x1,2201:12836417,16633999
g1,2201:13018457,16633999
(1,2201:13018457,16633999:5487256,566233,229380
(1,2201:13018457,16103153:382295,26213,760226
x1,2201:13400752,16103153
)
x1,2201:13970548,16633999
g1,2201:14152588,16633999
x1,2201:14589496,16633999
g1,2201:14771536,16633999
x1,2201:15244852,16633999
(1,2201:15244852,16363406:294003,295640,0
x1,2201:15506087,16363406
)
g1,2201:15720895,16633999
x1,2201:15902940,16633999
g1,2201:16084980,16633999
x1,2201:16627928,16633999
(1,2201:16627928,16732302:294003,295640,0
x1,2201:16889163,16732302
)
g1,2201:17103971,16633999
x1,2201:17613697,16633999
g1,2201:17795737,16633999
x1,2201:18123418,16633999
(1,2201:18123418,16103153:382295,26213,760226
x1,2201:18505713,16103153
)
)
g1,2201:18614937,16633999
x1,2201:18796982,16633999
g1,2201:19452343,16633999
g1,2201:19561567,16633999
x1,2201:19958425,16633999
(1,2201:19958425,16732302:696323,295640,54614
x1,2201:20621980,16732302
)
g1,2201:20836788,16633999
x1,2201:21346514,16633999
g1,2201:21528554,16633999
(1,2201:21528554,16633999:5899588,566233,229380
(1,2201:21528554,16103153:382295,26213,760226
x1,2201:21910849,16103153
)
x1,2201:22480645,16633999
g1,2201:22662685,16633999
x1,2201:23099593,16633999
g1,2201:23281633,16633999
x1,2201:23754949,16633999
(1,2201:23754949,16363406:294003,295640,0
x1,2201:24016184,16363406
)
g1,2201:24230992,16633999
x1,2201:24413037,16633999
g1,2201:24595077,16633999
x1,2201:25138025,16633999
(1,2201:25138025,16732302:294003,295640,0
x1,2201:25399260,16732302
)
g1,2201:25614068,16633999
x1,2201:26123794,16633999
g1,2201:26305834,16633999
x1,2201:26751844,16633999
(1,2201:26751844,16732302:294003,295640,0
x1,2201:27013079,16732302
)
(1,2201:27045847,16103153:382295,26213,760226
x1,2201:27428142,16103153
)
)
g1,2201:27537366,16633999
x1,2201:27719411,16633999
)
$1,2201:27719411,16633999
g1,2201:27719411,16633999
)
g1,2201:28374771,16633999
)
(1,2203:11044189,18010255:16675222,825750,353898
g1,2202:11044189,18010255
(1,2202:11044189,18010255:1100462,825750,353898
g1,2202:11044189,18010255
(1,2200:11044189,18010255:0,825750,353898
[1,2200:11044189,18010255:0,825750,353898
(1,51:11044189,18010255:0,825750,353898
r1,2202:11044189,18010255:0,1179648,353898
)
]
)
$1,2202:11044189,18010255
(1,2202:11044189,18010255:1100462,447828,152917
x1,2202:11441047,18010255
(1,2202:11441047,18108558:703604,295640,54614
x1,2202:12111883,18108558
)
)
$1,2202:12144651,18010255
)
g1,2202:12144651,18010255
(1,2203:12144651,18010255:15574760,825750,353898
$1,2203:12144651,18010255
(1,2203:12144651,18010255:15574760,566233,229380
h1,2203:12144651,18010255:0,0,0
g1,2203:12326691,18010255
x1,2203:12836417,18010255
g1,2203:13018457,18010255
(1,2203:13018457,18010255:5487256,566233,229380
(1,2203:13018457,17479409:382295,26213,760226
x1,2203:13400752,17479409
)
x1,2203:13970548,18010255
g1,2203:14152588,18010255
x1,2203:14589496,18010255
g1,2203:14771536,18010255
x1,2203:15244852,18010255
(1,2203:15244852,17739662:294003,295640,0
x1,2203:15506087,17739662
)
g1,2203:15720895,18010255
x1,2203:15902940,18010255
g1,2203:16084980,18010255
x1,2203:16627928,18010255
(1,2203:16627928,18108558:294003,295640,0
x1,2203:16889163,18108558
)
g1,2203:17103971,18010255
x1,2203:17613697,18010255
g1,2203:17795737,18010255
x1,2203:18123418,18010255
(1,2203:18123418,17479409:382295,26213,760226
x1,2203:18505713,17479409
)
)
g1,2203:18614937,18010255
x1,2203:18796982,18010255
g1,2202:19452343,18010255
g1,2203:19561567,18010255
x1,2203:19958425,18010255
(1,2203:19958425,18108558:696323,295640,54614
x1,2203:20621980,18108558
)
g1,2203:20836788,18010255
x1,2203:21346514,18010255
g1,2203:21528554,18010255
(1,2203:21528554,18010255:5899588,566233,229380
(1,2203:21528554,17479409:382295,26213,760226
x1,2203:21910849,17479409
)
x1,2203:22480645,18010255
g1,2203:22662685,18010255
x1,2203:23099593,18010255
g1,2203:23281633,18010255
x1,2203:23754949,18010255
(1,2203:23754949,17739662:294003,295640,0
x1,2203:24016184,17739662
)
g1,2203:24230992,18010255
x1,2203:24413037,18010255
g1,2203:24595077,18010255
x1,2203:25138025,18010255
(1,2203:25138025,18108558:294003,295640,0
x1,2203:25399260,18108558
)
g1,2203:25614068,18010255
x1,2203:26123794,18010255
g1,2203:26305834,18010255
x1,2203:26751844,18010255
(1,2203:26751844,18108558:294003,295640,0
x1,2203:27013079,18108558
)
(1,2203:27045847,17479409:382295,26213,760226
x1,2203:27428142,17479409
)
)
g1,2203:27537366,18010255
x1,2203:27719411,18010255
)
$1,2203:27719411,18010255
g1,2203:27719411,18010255
)
g1,2203:28374771,18010255
)
]
[1,2205:27719411,14431973:582543,0,3932200
(1,2205:27719411,14431973:582543,0,589830
x1,2205:28301954,14431973
)
(1,2205:27719411,15021803:582543,0,196610
x1,2205:28301954,15021803
)
(1,2205:27719411,15218413:582543,0,196610
x1,2205:28301954,15218413
)
(1,2205:27719411,15415023:582543,0,196610
x1,2205:28301954,15415023
)
(1,2205:27719411,15611633:582543,0,196610
x1,2205:28301954,15611633
)
(1,2205:27719411,15808243:582543,0,1179660
x1,2205:28301954,15808243
)
(1,2205:27719411,16987903:582543,0,196610
x1,2205:28301954,16987903
)
(1,2205:27719411,17184513:582543,0,196610
x1,2205:28301954,17184513
)
(1,2205:27719411,17381123:582543,0,196610
x1,2205:28301954,17381123
)
(1,2205:27719411,17577733:582543,0,196610
x1,2205:28301954,17577733
)
(1,2205:27719411,17774343:582543,0,589830
x1,2205:28301954,17774343
)
]
)
)
(1,2205:32929221,16561913:1492769,491520,163840
(1,2205:32929221,16561913:1492769,491520,163840
x1,2205:34167127,16561913
x1,2205:34421990,16561913
)
)
)
(1,2209:4736286,19867860:29685704,455111,127431
h1,2207:4736286,19867860:983040,0,0
x1,2207:6848003,19867860
g1,2207:7066456,19867860
x1,2207:8195133,19867860
x1,2207:10215831,19867860
g1,2207:10434284,19867860
x1,2207:11490145,19867860
g1,2207:11708598,19867860
x1,2207:13749318,19867860
g1,2207:13967771,19867860
x1,2207:14331861,19867860
x1,2207:16700267,19867860
g1,2207:16918720,19867860
x1,2207:19835079,19867860
g1,2207:20053532,19867860
x1,2207:20929167,19867860
k1,2209:34421990,19867860:13492823
g1,2209:34421990,19867860
)
(1,2217:6137889,23173807:28284101,2129940,1802260
(1,2217:6137889,23173807:25389729,2129940,1802260
(1,2209:6137889,23173807:0,0,0
$1,2209:6137889,23173807
(1,2209:6137889,21994159:0,0,0
)
$1,2209:6137889,23173807
)
g1,2217:6247113,23173807
(1,2217:6247113,23173807:25280505,2129940,1802260
h1,2217:6247113,23173807:78643,0,0
h1,2212:6325756,23173807:0,0,0
[1,2215:6325756,23173807:24619319,2129920,1802240
(1,2212:6325756,21869637:24619319,825750,353898
g1,2212:6325756,21869637
(1,2212:6325756,21869637:2183168,825750,353898
g1,2212:6325756,21869637
(1,2212:6325756,21869637:0,825750,353898
[1,2212:6325756,21869637:0,825750,353898
(1,51:6325756,21869637:0,825750,353898
r1,2212:6325756,21869637:0,1179648,353898
)
]
)
$1,2212:6325756,21869637
(1,2212:6325756,21869637:2183168,491520,163840
x1,2212:7960058,21869637
(1,2212:7960058,21967940:294003,295640,0
x1,2212:8221293,21967940
)
x1,2212:8508924,21869637
)
$1,2212:8508924,21869637
)
g1,2212:8508924,21869637
(1,2212:8508924,21869637:22436151,825750,353898
$1,2212:8508924,21869637
(1,2212:8508924,21869637:22436151,605170,163840
h1,2212:8508924,21869637:0,0,0
g1,2212:8690964,21869637
x1,2212:9200690,21869637
g1,2212:9382730,21869637
x1,2212:9675820,21869637
(1,2212:9675820,21967940:429922,313481,0
x1,2212:10070626,21967940
)
g1,2212:10287782,21869637
x1,2212:10797508,21869637
g1,2212:10979548,21869637
x1,2212:11796474,21869637
(1,2212:11796474,21967940:294003,295640,0
x1,2212:12057709,21967940
)
x1,2212:12435905,21869637
(1,2212:12435905,21967940:294003,295640,0
x1,2212:12697140,21967940
)
x1,2212:12911953,21869637
g1,2212:13130406,21869637
g1,2212:13239630,21869637
[1,2212:13239630,21869637:577988,605170,0
(1,2212:13364784,21702155:0,437688,0
x1,2212:13692465,21702155
)
(1,2212:13239630,21869637:577988,449650,0
x1,2212:13817618,21869637
)
]
g1,2212:13963250,21869637
x1,2212:14145295,21869637
g1,2212:14290927,21869637
x1,2212:15400944,21869637
(1,2212:15400944,21967940:294003,295640,0
x1,2212:15662179,21967940
)
x1,2212:15949810,21869637
g1,2212:16131850,21869637
x1,2212:16641576,21869637
g1,2212:16823616,21869637
x1,2212:17151297,21869637
g1,2212:17369750,21869637
(1,2212:17369750,21869637:691771,282168,0
x1,2212:18061521,21869637
)
g1,2212:18279974,21869637
x1,2212:18676832,21869637
(1,2212:18676832,21967940:703604,295640,54614
x1,2212:19347668,21967940
)
x1,2212:19562481,21869637
g1,2212:20217842,21869637
g1,2212:20327066,21869637
x1,2212:20851351,21869637
x1,2212:21133974,21869637
(1,2212:21133974,21967940:294003,295640,0
x1,2212:21395209,21967940
)
g1,2212:21610017,21869637
x1,2212:22119743,21869637
g1,2212:22301783,21869637
x1,2212:22594873,21869637
(1,2212:22594873,21967940:429922,313481,0
x1,2212:22989679,21967940
)
g1,2212:23206835,21869637
x1,2212:23716561,21869637
g1,2212:23898601,21869637
x1,2212:24205801,21869637
(1,2212:24205801,21967940:294003,295640,0
x1,2212:24467036,21967940
)
x1,2212:24845232,21869637
(1,2212:24845232,21967940:294003,295640,0
x1,2212:25106467,21967940
)
x1,2212:25321280,21869637
g1,2212:25539733,21869637
g1,2212:25648957,21869637
[1,2212:25648957,21869637:577988,605170,0
(1,2212:25774111,21702155:0,437688,0
x1,2212:26101792,21702155
)
(1,2212:25648957,21869637:577988,449650,0
x1,2212:26226945,21869637
)
]
g1,2212:26372577,21869637
x1,2212:26554622,21869637
g1,2212:26700254,21869637
x1,2212:27045682,21869637
(1,2212:27045682,21967940:294003,295640,0
x1,2212:27306917,21967940
)
g1,2212:27521725,21869637
x1,2212:28031451,21869637
g1,2212:28213491,21869637
x1,2212:28541172,21869637
g1,2212:28759625,21869637
(1,2212:28759625,21869637:691771,282168,0
x1,2212:29451396,21869637
)
g1,2212:29669849,21869637
x1,2212:30066707,21869637
(1,2212:30066707,21967940:696323,295640,54614
x1,2212:30730262,21967940
)
x1,2212:30945075,21869637
)
$1,2212:30945075,21869637
g1,2212:30945075,21869637
)
g1,2212:31600435,21869637
(1,2212:31600435,21869637:-655360,825750,353898
g1,2212:31600435,21869637
(1,2212:31600435,21869637:0,825750,353898
[1,2212:31600435,21869637:0,825750,353898
(1,51:31600435,21869637:0,825750,353898
r1,2212:31600435,21869637:0,1179648,353898
)
]
)
$1,2212:31600435,21869637
(1,2212:31600435,21869637:-655360,0,0
)
$1,2212:30945075,21869637
)
g1,2212:30945075,21869637
)
(1,2213:6325756,23245893:24619319,825750,353898
g1,2213:6325756,23245893
(1,2213:6325756,23245893:2183168,825750,353898
g1,2213:6325756,23245893
(1,2212:6325756,23245893:0,825750,353898
[1,2212:6325756,23245893:0,825750,353898
(1,51:6325756,23245893:0,825750,353898
r1,2213:6325756,23245893:0,1179648,353898
)
]
)
$1,2213:6325756,23245893
(1,2213:6325756,23245893:2183168,491520,163840
x1,2213:7960058,23245893
(1,2213:7960058,23344196:294003,295640,0
x1,2213:8221293,23344196
)
x1,2213:8508924,23245893
)
$1,2213:8508924,23245893
)
g1,2213:8508924,23245893
(1,2213:8508924,23245893:22436151,825750,353898
$1,2213:8508924,23245893
(1,2213:8508924,23245893:22436151,605170,163840
h1,2213:8508924,23245893:0,0,0
g1,2213:8690964,23245893
x1,2213:9200690,23245893
g1,2213:9382730,23245893
x1,2213:9675820,23245893
(1,2213:9675820,23344196:429922,313481,0
x1,2213:10070626,23344196
)
g1,2213:10287782,23245893
x1,2213:10797508,23245893
g1,2213:10979548,23245893
x1,2213:11796474,23245893
(1,2213:11796474,23344196:294003,295640,0
x1,2213:12057709,23344196
)
x1,2213:12435905,23245893
(1,2213:12435905,23344196:294003,295640,0
x1,2213:12697140,23344196
)
x1,2213:12911953,23245893
g1,2213:13130406,23245893
g1,2213:13239630,23245893
[1,2213:13239630,23245893:577988,605170,0
(1,2213:13364784,23078411:0,437688,0
x1,2213:13692465,23078411
)
(1,2213:13239630,23245893:577988,449650,0
x1,2213:13817618,23245893
)
]
g1,2213:13963250,23245893
x1,2213:14145295,23245893
g1,2213:14290927,23245893
x1,2213:15400944,23245893
(1,2213:15400944,23344196:294003,295640,0
x1,2213:15662179,23344196
)
x1,2213:15949810,23245893
g1,2213:16131850,23245893
x1,2213:16641576,23245893
g1,2213:16823616,23245893
x1,2213:17151297,23245893
g1,2213:17369750,23245893
(1,2213:17369750,23245893:691771,282168,0
x1,2213:18061521,23245893
)
g1,2213:18279974,23245893
x1,2213:18676832,23245893
(1,2213:18676832,23344196:703604,295640,54614
x1,2213:19347668,23344196
)
x1,2213:19562481,23245893
g1,2213:20217842,23245893
g1,2213:20327066,23245893
x1,2213:20851351,23245893
x1,2213:21133974,23245893
(1,2213:21133974,23344196:294003,295640,0
x1,2213:21395209,23344196
)
g1,2213:21610017,23245893
x1,2213:22119743,23245893
g1,2213:22301783,23245893
x1,2213:22594873,23245893
(1,2213:22594873,23344196:429922,313481,0
x1,2213:22989679,23344196
)
g1,2213:23206835,23245893
x1,2213:23716561,23245893
g1,2213:23898601,23245893
x1,2213:24205801,23245893
(1,2213:24205801,23344196:294003,295640,0
x1,2213:24467036,23344196
)
x1,2213:24845232,23245893
(1,2213:24845232,23344196:294003,295640,0
x1,2213:25106467,23344196
)
x1,2213:25321280,23245893
g1,2213:25539733,23245893
g1,2213:25648957,23245893
[1,2213:25648957,23245893:577988,605170,0
(1,2213:25774111,23078411:0,437688,0
x1,2213:26101792,23078411
)
(1,2213:25648957,23245893:577988,449650,0
x1,2213:26226945,23245893
)
]
g1,2213:26372577,23245893
x1,2213:26554622,23245893
g1,2213:26700254,23245893
x1,2213:27045682,23245893
(1,2213:27045682,23344196:294003,295640,0
x1,2213:27306917,23344196
)
g1,2213:27521725,23245893
x1,2213:28031451,23245893
g1,2213:28213491,23245893
x1,2213:28541172,23245893
g1,2213:28759625,23245893
(1,2213:28759625,23245893:691771,282168,0
x1,2213:29451396,23245893
)
g1,2213:29669849,23245893
x1,2213:30066707,23245893
(1,2213:30066707,23344196:696323,295640,54614
x1,2213:30730262,23344196
)
x1,2213:30945075,23245893
)
$1,2213:30945075,23245893
g1,2213:30945075,23245893
)
g1,2213:31600435,23245893
)
(1,2215:6325756,24622149:24619319,825750,353898
g1,2214:6325756,24622149
(1,2214:6325756,24622149:2183168,825750,353898
g1,2214:6325756,24622149
(1,2212:6325756,24622149:0,825750,353898
[1,2212:6325756,24622149:0,825750,353898
(1,51:6325756,24622149:0,825750,353898
r1,2214:6325756,24622149:0,1179648,353898
)
]
)
$1,2214:6325756,24622149
(1,2214:6325756,24622149:2183168,491520,163840
x1,2214:7960058,24622149
(1,2214:7960058,24720452:294003,295640,0
x1,2214:8221293,24720452
)
x1,2214:8508924,24622149
)
$1,2214:8508924,24622149
)
g1,2214:8508924,24622149
(1,2215:8508924,24622149:22436151,825750,353898
$1,2215:8508924,24622149
(1,2215:8508924,24622149:20618678,455111,152917
h1,2215:8508924,24622149:0,0,0
g1,2215:8690964,24622149
x1,2215:9200690,24622149
g1,2215:9382730,24622149
x1,2215:9675820,24622149
(1,2215:9675820,24720452:429922,313481,0
x1,2215:10070626,24720452
)
g1,2215:10287782,24622149
x1,2215:10797508,24622149
g1,2215:10979548,24622149
x1,2215:11538423,24622149
g1,2214:11756876,24622149
g1,2215:11866100,24622149
x1,2215:12152821,24622149
g1,2215:12365012,24622149
x1,2215:12874738,24622149
g1,2215:13056778,24622149
x1,2215:13530094,24622149
g1,2214:14185455,24622149
(1,2215:14185455,24622149:691771,282168,0
x1,2215:14877226,24622149
)
g1,2214:15095679,24622149
x1,2214:15492537,24622149
(1,2215:15492537,24720452:703604,295640,54614
x1,2215:16163373,24720452
)
x1,2215:16378186,24622149
g1,2214:17688908,24622149
g1,2214:18999630,24622149
g1,2214:19654991,24622149
g1,2214:19873444,24622149
g1,2214:20091897,24622149
g1,2214:20201121,24622149
g1,2215:20310345,24622149
x1,2215:20834630,24622149
x1,2215:21117253,24622149
(1,2215:21117253,24720452:294003,295640,0
x1,2215:21378488,24720452
)
g1,2215:21593296,24622149
x1,2215:22103022,24622149
g1,2215:22285062,24622149
x1,2215:22578152,24622149
(1,2215:22578152,24720452:429922,313481,0
x1,2215:22972958,24720452
)
g1,2215:23190114,24622149
x1,2215:23699840,24622149
g1,2215:23881880,24622149
x1,2215:24440755,24622149
g1,2214:24659208,24622149
g1,2215:24768432,24622149
x1,2215:25055153,24622149
g1,2215:25267344,24622149
x1,2215:25777070,24622149
g1,2215:25959110,24622149
x1,2215:26286791,24622149
g1,2214:26942152,24622149
(1,2215:26942152,24622149:691771,282168,0
x1,2215:27633923,24622149
)
g1,2214:27852376,24622149
x1,2214:28249234,24622149
(1,2215:28249234,24720452:696323,295640,54614
x1,2215:28912789,24720452
)
x1,2215:29127602,24622149
)
$1,2215:29127602,24622149
k1,2215:30945075,24622149:1817473
)
g1,2215:31600435,24622149
)
]
[1,2217:30945075,21043867:582543,0,3932200
(1,2217:30945075,21043867:582543,0,589830
x1,2217:31527618,21043867
)
(1,2217:30945075,21633697:582543,0,196610
x1,2217:31527618,21633697
)
(1,2217:30945075,21830307:582543,0,196610
x1,2217:31527618,21830307
)
(1,2217:30945075,22026917:582543,0,196610
x1,2217:31527618,22026917
)
(1,2217:30945075,22223527:582543,0,196610
x1,2217:31527618,22223527
)
(1,2217:30945075,22420137:582543,0,1179660
x1,2217:31527618,22420137
)
(1,2217:30945075,23599797:582543,0,196610
x1,2217:31527618,23599797
)
(1,2217:30945075,23796407:582543,0,196610
x1,2217:31527618,23796407
)
(1,2217:30945075,23993017:582543,0,196610
x1,2217:31527618,23993017
)
(1,2217:30945075,24189627:582543,0,196610
x1,2217:31527618,24189627
)
(1,2217:30945075,24386237:582543,0,589830
x1,2217:31527618,24386237
)
]
)
)
(1,2217:32929221,23173807:1492769,491520,163840
(1,2217:32929221,23173807:1492769,491520,163840
x1,2217:34167127,23173807
x1,2217:34421990,23173807
)
)
)
(1,2219:4736286,26516163:29685704,491520,163840
x1,2219:6412917,26516163
g1,2218:6631370,26516163
$1,2218:6631370,26516163
x1,2218:6938570,26516163
(1,2218:6938570,26614466:294003,295640,0
x1,2218:7199805,26614466
)
g1,2218:7414613,26516163
x1,2218:7924339,26516163
g1,2218:8106379,26516163
x1,2218:8527129,26516163
(1,2218:8527129,26614466:294003,295640,0
x1,2218:8788364,26614466
)
x1,2218:9849686,26516163
(1,2218:9849686,26614466:294003,295640,0
x1,2218:10110921,26614466
)
x1,2218:10589699,26516163
(1,2218:10589699,26614466:294003,295640,0
x1,2218:10850934,26614466
)
x1,2218:11138565,26516163
$1,2218:11138565,26516163
g1,2218:11357018,26516163
x1,2218:12412879,26516163
g1,2218:12631332,26516163
$1,2218:12631332,26516163
x1,2218:12938532,26516163
(1,2218:12938532,26614466:294003,295640,0
x1,2218:13199767,26614466
)
g1,2218:13414575,26516163
x1,2218:13924301,26516163
g1,2218:14106341,26516163
x1,2218:14527091,26516163
(1,2218:14527091,26614466:294003,295640,0
x1,2218:14788326,26614466
)
x1,2218:15849648,26516163
(1,2218:15849648,26614466:294003,295640,0
x1,2218:16110883,26614466
)
x1,2218:16589661,26516163
(1,2218:16589661,26614466:294003,295640,0
x1,2218:16850896,26614466
)
x1,2218:17138527,26516163
$1,2218:17138527,26516163
x1,2218:17320572,26516163
k1,2219:34421990,26516163:17101418
g1,2219:34421990,26516163
)
(1,2221:4736286,28612857:29685704,455111,127431
(1,2221:4736286,28612857:2679680,422343,0
g1,2221:4736286,28612857
x1,2221:6662306,28612857
g1,2221:7415966,28612857
)
x1,2221:9268258,28612857
g1,2221:9519478,28612857
x1,2221:13493487,28612857
k1,2221:34421991,28612857:20928504
g1,2221:34421991,28612857
)
(1,2224:4736286,30215757:29685704,455111,127431
x1,2224:5409852,30215757
x1,2222:5646509,30215757
g1,2222:5864962,30215757
x1,2222:7911145,30215757
g1,2222:8129598,30215757
x1,2222:9331095,30215757
g1,2222:9549548,30215757
x1,2222:10459772,30215757
g1,2222:10678225,30215757
x1,2222:13265080,30215757
g1,2222:13483533,30215757
x1,2222:14575803,30215757
g1,2222:14794256,30215757
x1,2222:16727573,30215757
g1,2222:16946026,30215757
x1,2222:17856250,30215757
g1,2222:18074703,30215757
x1,2222:19294405,30215757
x1,2222:20623332,30215757
g1,2222:20841785,30215757
x1,2222:24631959,30215757
g1,2222:24850412,30215757
x1,2222:28292882,30215757
k1,2224:34421990,30215757:6129108
g1,2224:34421990,30215757
)
(1,2226:14394973,32378445:20027017,491520,163840
(1,2226:14394973,32378445:10368331,455111,127431
(1,2224:14394973,32378445:0,0,0
$1,2224:14394973,32378445
(1,2224:14394973,31198797:0,0,0
)
$1,2224:14394973,32378445
)
x1,2224:14769529,32378445
(1,2226:14769529,32476748:294003,295640,0
x1,2226:15030764,32476748
)
g1,2226:15245572,32378445
x1,2226:15755298,32378445
g1,2226:15937338,32378445
x1,2226:16319633,32378445
(1,2226:16319633,32476748:294003,295640,0
x1,2226:16580868,32476748
)
x1,2226:17156584,32378445
(1,2226:17156584,32476748:294003,295640,0
x1,2226:17417819,32476748
)
x1,2226:17632632,32378445
g1,2225:17851085,32378445
g1,2226:17960309,32378445
x1,2226:18334865,32378445
(1,2226:18334865,32476748:294003,295640,0
x1,2226:18596100,32476748
)
g1,2226:18810908,32378445
x1,2226:19320634,32378445
g1,2226:19502674,32378445
x1,2226:19884969,32378445
(1,2226:19884969,32476748:294003,295640,0
x1,2226:20146204,32476748
)
x1,2226:20721920,32378445
(1,2226:20721920,32476748:294003,295640,0
x1,2226:20983155,32476748
)
x1,2226:21197968,32378445
g1,2225:21416421,32378445
g1,2226:21525645,32378445
x1,2226:21900201,32378445
(1,2226:21900201,32476748:294003,295640,0
x1,2226:22161436,32476748
)
g1,2226:22376244,32378445
x1,2226:22885970,32378445
g1,2226:23068010,32378445
x1,2226:23450305,32378445
(1,2226:23450305,32476748:294003,295640,0
x1,2226:23711540,32476748
)
x1,2226:24287256,32378445
(1,2226:24287256,32476748:294003,295640,0
x1,2226:24548491,32476748
)
x1,2226:24763304,32378445
)
(1,2226:32929221,32378445:1492769,491520,163840
(1,2226:32929221,32378445:1492769,491520,163840
x1,2226:34167127,32378445
x1,2226:34421990,32378445
)
)
)
(1,2229:4736286,34541133:29685704,455111,127431
x1,2229:6412917,34541133
k1,2227:6640453,34541133:227536
$1,2227:6640453,34541133
x1,2227:7022748,34541133
(1,2227:7022748,34639436:294003,295640,0
x1,2227:7283983,34639436
)
$1,2227:7316751,34541133
x1,2227:7498796,34541133
k1,2227:7728603,34541133:229807
$1,2227:7728603,34541133
x1,2227:8110898,34541133
(1,2227:8110898,34639436:294003,295640,0
x1,2227:8372133,34639436
)
$1,2227:8404901,34541133
x1,2227:8586946,34541133
k1,2227:8816752,34541133:229806
x1,2227:9872613,34541133
k1,2227:10100149,34541133:227536
$1,2227:10100149,34541133
x1,2227:10482444,34541133
(1,2227:10482444,34639436:294003,295640,0
x1,2227:10743679,34639436
)
$1,2227:10776447,34541133
k1,2227:11003983,34541133:227536
x1,2227:11879618,34541133
k1,2227:12107154,34541133:227536
x1,2227:14295333,34541133
x1,2227:14531991,34541133
k1,2227:14759527,34541133:227536
x1,2227:16366981,34541133
x1,2227:17444685,34541133
k1,2227:17763205,34541133:318520
x1,2227:19255972,34541133
k1,2227:19483507,34541133:227535
x1,2227:20393731,34541133
k1,2227:20621267,34541133:227536
x1,2227:22534560,34541133
k1,2227:22762096,34541133:227536
x1,2227:24588004,34541133
x1,2227:26281022,34541133
k1,2227:26508558,34541133:227536
x1,2227:27036489,34541133
k1,2227:27264025,34541133:227536
x1,2227:28174249,34541133
k1,2227:28401785,34541133:227536
x1,2227:31844255,34541133
k1,2227:32071791,34541133:227536
x1,2227:34185332,34541133
x1,2227:34421990,34541133
k1,2227:34421990,34541133:0
)
(1,2229:4736286,35720781:29685704,455111,127431
x1,2229:5176834,35720781
g1,2227:5395287,35720781
x1,2227:5722968,35720781
g1,2227:5941421,35720781
$1,2227:5941421,35720781
x1,2227:6269102,35720781
g1,2227:6414734,35720781
x1,2227:6924460,35720781
g1,2227:7070092,35720781
x1,2227:7397773,35720781
$1,2227:7397773,35720781
g1,2227:7616226,35720781
x1,2227:10019220,35720781
g1,2227:10237673,35720781
x1,2227:12150966,35720781
k1,2229:34421990,35720781:22271024
g1,2229:34421990,35720781
)
(1,2237:13822438,37847077:20599552,1933329,1605649
(1,2237:13822438,37847077:11513401,1933329,1605649
(1,2229:13822438,37847077:0,0,0
$1,2229:13822438,37847077
(1,2229:13822438,36667429:0,0,0
)
$1,2229:13822438,37847077
)
x1,2229:14296661,37847077
g1,2237:14478701,37847077
x1,2237:15170472,37847077
g1,2237:15352512,37847077
(1,2237:15352512,37847077:4486496,1933329,1605649
[1,2237:15352512,35939961:573441,26213,3512765
(1,2237:15352512,35939961:573441,26213,1153446
x1,2237:15925953,35939961
)
(1,2237:15352512,37093407:573441,0,393220
x1,2237:15925953,37093407
)
(1,2237:15352512,37486627:573441,0,393220
x1,2237:15925953,37486627
)
(1,2237:15352512,37879847:573441,0,393220
x1,2237:15925953,37879847
)
(1,2237:15352512,38299280:573441,26213,1153446
x1,2237:15925953,38299280
)
]
g1,2231:15598273,37847077
[1,2235:15598273,37847077:3994974,1933312,1605632
(1,2232:15598273,36739515:3994974,825750,353898
g1,2232:15598273,36739515
(1,2232:15598273,36739515:1331658,825750,353898
r1,2232:15598273,36739515:0,1179648,353898
g1,2232:15925953,36739515
r1,2232:15925953,36739515:0,809009,353898
g1,2232:15925953,36739515
$1,2232:15925953,36739515
x1,2232:16308248,36739515
(1,2232:16308248,36837818:294003,295640,0
x1,2232:16569483,36837818
)
$1,2232:16602251,36739515
g1,2232:16602251,36739515
g1,2232:16929931,36739515
)
g1,2232:16929931,36739515
(1,2232:16929931,36739515:1331658,825750,353898
g1,2232:17257611,36739515
r1,2232:17257611,36739515:0,776241,353898
k1,2232:17431920,36739515:174309
$1,2232:17431920,36739515
x1,2232:17759601,36739515
$1,2232:17759601,36739515
k1,2232:17933909,36739515:174308
g1,2232:18261589,36739515
)
g1,2232:18261589,36739515
(1,2232:18261589,36739515:1331658,825750,353898
g1,2232:18589269,36739515
r1,2232:18589269,36739515:0,776241,353898
k1,2232:18763578,36739515:174309
$1,2232:18763578,36739515
x1,2232:19091259,36739515
$1,2232:19091259,36739515
k1,2232:19265567,36739515:174308
g1,2232:19593247,36739515
)
g1,2232:19593247,36739515
)
(1,2233:15598273,37919163:3994974,825750,353898
g1,2233:15598273,37919163
(1,2233:15598273,37919163:1331658,825750,353898
r1,2233:15598273,37919163:0,1179648,353898
g1,2233:15925953,37919163
r1,2233:15925953,37919163:0,776241,353898
k1,2233:16100262,37919163:174309
$1,2233:16100262,37919163
x1,2233:16427943,37919163
$1,2233:16427943,37919163
k1,2233:16602251,37919163:174308
g1,2233:16929931,37919163
)
g1,2233:16929931,37919163
(1,2233:16929931,37919163:1331658,825750,353898
g1,2233:17257611,37919163
r1,2233:17257611,37919163:0,809009,353898
g1,2233:17257611,37919163
$1,2233:17257611,37919163
x1,2233:17639906,37919163
(1,2233:17639906,38017466:294003,295640,0
x1,2233:17901141,38017466
)
$1,2233:17933909,37919163
g1,2233:17933909,37919163
g1,2233:18261589,37919163
)
g1,2233:18261589,37919163
(1,2233:18261589,37919163:1331658,825750,353898
g1,2233:18589269,37919163
r1,2233:18589269,37919163:0,776241,353898
k1,2233:18763578,37919163:174309
$1,2233:18763578,37919163
x1,2233:19091259,37919163
$1,2233:19091259,37919163
k1,2233:19265567,37919163:174308
g1,2233:19593247,37919163
)
g1,2233:19593247,37919163
)
(1,2235:15598273,39098811:3994974,825750,353898
g1,2234:15598273,39098811
(1,2234:15598273,39098811:1331658,825750,353898
r1,2234:15598273,39098811:0,1179648,353898
g1,2234:15925953,39098811
r1,2234:15925953,39098811:0,776241,353898
k1,2234:16100262,39098811:174309
$1,2234:16100262,39098811
x1,2234:16427943,39098811
$1,2234:16427943,39098811
k1,2234:16602251,39098811:174308
g1,2234:16929931,39098811
)
g1,2234:16929931,39098811
(1,2234:16929931,39098811:1331658,825750,353898
g1,2234:17257611,39098811
r1,2234:17257611,39098811:0,776241,353898
k1,2234:17431920,39098811:174309
$1,2234:17431920,39098811
x1,2234:17759601,39098811
$1,2234:17759601,39098811
k1,2234:17933909,39098811:174308
g1,2234:18261589,39098811
)
g1,2234:18261589,39098811
(1,2235:18261589,39098811:1331658,825750,353898
g1,2234:18589269,39098811
r1,2235:18589269,39098811:0,809009,353898
g1,2234:18589269,39098811
k1,2234:18589269,39098811:0
$1,2235:18589269,39098811
x1,2235:18971564,39098811
(1,2235:18971564,39197114:294003,295640,0
x1,2235:19232799,39197114
)
$1,2235:19265567,39098811
g1,2235:19265567,39098811
g1,2235:19593247,39098811
)
g1,2235:19593247,39098811
)
]
g1,2235:19265567,37847077
[1,2237:19265567,35939961:573441,26213,3512765
(1,2237:19265567,35939961:573441,26213,1153446
x1,2237:19839008,35939961
)
(1,2237:19265567,37093407:573441,0,393220
x1,2237:19839008,37093407
)
(1,2237:19265567,37486627:573441,0,393220
x1,2237:19839008,37486627
)
(1,2237:19265567,37879847:573441,0,393220
x1,2237:19839008,37879847
)
(1,2237:19265567,38299280:573441,26213,1153446
x1,2237:19839008,38299280
)
]
)
g1,2237:20021048,37847077
x1,2237:20530774,37847077
g1,2237:20712814,37847077
(1,2237:20712814,37847077:1210598,455111,127431
x1,2237:21914311,37847077
)
g1,2236:22032636,37847077
x1,2236:22669794,37847077
(1,2237:22669794,37945380:294003,295640,0
x1,2237:22931029,37945380
)
x1,2237:23145842,37847077
g1,2237:23255066,37847077
x1,2237:23637361,37847077
(1,2237:23637361,37945380:294003,295640,0
x1,2237:23898596,37945380
)
x1,2237:24113409,37847077
g1,2237:24222633,37847077
x1,2237:24604928,37847077
(1,2237:24604928,37945380:294003,295640,0
x1,2237:24866163,37945380
)
x1,2237:25335839,37847077
)
(1,2237:32929221,37847077:1492769,491520,163840
(1,2237:32929221,37847077:1492769,491520,163840
x1,2237:34167127,37847077
x1,2237:34421990,37847077
)
)
)
(1,2240:4736286,40563197:29685704,455111,127431
x1,2240:7816483,40563197
x1,2238:8581072,40563197
x1,2238:8708503,40563197
k1,2240:34421991,40563197:25713488
g1,2240:34421991,40563197
)
(1,2243:5267691,42725885:29154299,584074,174758
(1,2243:5267691,42725885:27130125,584074,174758
(1,2240:5267691,42725885:0,0,0
$1,2240:5267691,42725885
(1,2240:5267691,41546237:0,0,0
)
$1,2240:5267691,42725885
)
x1,2240:5741914,42725885
(1,2243:5741914,42455292:703604,295640,54614
x1,2243:6412750,42455292
)
g1,2243:6627558,42725885
x1,2243:7137284,42725885
g1,2243:7319324,42725885
x1,2243:7793547,42725885
(1,2243:7793547,42455292:822455,313481,54614
x1,2243:8512692,42455292
)
g1,2243:8798042,42725885
x1,2243:9489813,42725885
g1,2243:9671853,42725885
(1,2243:9671853,42725885:1210598,455111,127431
x1,2243:10873350,42725885
)
g1,2241:10991675,42725885
x1,2241:11628833,42725885
[1,2243:11628833,42900643:703604,750746,0
(1,2243:11628833,42445537:703604,295640,54614
x1,2243:12299669,42445537
)
(1,2243:11628833,42900643:294003,295640,0
x1,2243:11890068,42900643
)
]
x1,2243:12514482,42725885
g1,2243:12623706,42725885
x1,2243:13006001,42725885
[1,2243:13006001,42900643:703604,750746,0
(1,2243:13006001,42445537:703604,295640,54614
x1,2243:13676837,42445537
)
(1,2243:13006001,42900643:294003,295640,0
x1,2243:13267236,42900643
)
]
x1,2243:13891650,42725885
g1,2243:14000874,42725885
x1,2243:14383169,42725885
[1,2243:14383169,42900643:703604,750746,0
(1,2243:14383169,42445537:703604,295640,54614
x1,2243:15054005,42445537
)
(1,2243:14383169,42900643:294003,295640,0
x1,2243:14644404,42900643
)
]
x1,2243:15523681,42725885
g1,2241:16179042,42725885
g1,2243:16288266,42725885
x1,2243:16832576,42725885
(1,2243:16832576,42455292:703604,295640,54614
x1,2243:17503412,42455292
)
g1,2243:17718220,42725885
x1,2243:18409991,42725885
g1,2243:18592031,42725885
(1,2243:18592031,42725885:1210598,455111,127431
x1,2243:19793528,42725885
)
g1,2242:19911853,42725885
x1,2242:20549011,42725885
[1,2243:20549011,42900643:703604,750746,0
(1,2243:20549011,42445537:703604,295640,54614
x1,2243:21219847,42445537
)
(1,2243:20549011,42900643:294003,295640,0
x1,2243:20810246,42900643
)
]
x1,2243:21434660,42725885
g1,2243:21543884,42725885
x1,2243:21926179,42725885
[1,2243:21926179,42900643:703604,750746,0
(1,2243:21926179,42445537:703604,295640,54614
x1,2243:22597015,42445537
)
(1,2243:21926179,42900643:294003,295640,0
x1,2243:22187414,42900643
)
]
x1,2243:22811828,42725885
g1,2243:22921052,42725885
x1,2243:23303347,42725885
[1,2243:23303347,42900643:703604,750746,0
(1,2243:23303347,42445537:703604,295640,54614
x1,2243:23974183,42445537
)
(1,2243:23303347,42900643:294003,295640,0
x1,2243:23564582,42900643
)
]
x1,2243:24443859,42725885
g1,2242:25099220,42725885
g1,2243:25208444,42725885
x1,2243:25571850,42725885
g1,2243:25816923,42725885
x1,2243:26326649,42725885
g1,2243:26508689,42725885
[1,2243:26508689,42725885:910224,455111,0
(1,2243:26508689,42725885:910224,455111,0
x1,2242:27418913,42725885
)
]
g1,2242:27528137,42725885
g1,2243:27637361,42725885
x1,2243:28111584,42725885
g1,2243:28293624,42725885
x1,2243:28803350,42725885
g1,2243:28985390,42725885
x1,2243:29367685,42725885
(1,2243:29367685,42824188:294003,295640,0
x1,2243:29628920,42824188
)
x1,2243:30043983,42725885
(1,2243:30043983,42824188:294003,295640,0
x1,2243:30305218,42824188
)
x1,2243:30720281,42725885
(1,2243:30720281,42824188:294003,295640,0
x1,2243:30981516,42824188
)
g1,2243:31196324,42725885
x1,2243:31706050,42725885
g1,2243:31888090,42725885
x1,2243:32397816,42725885
)
(1,2243:32929221,42725885:1492769,491520,163840
(1,2243:32929221,42725885:1492769,491520,163840
x1,2243:34167127,42725885
x1,2243:34421990,42725885
)
)
)
(1,2247:4736286,44888573:29685704,551306,127431
h1,2245:4736286,44888573:983040,0,0
x1,2245:7084662,44888573
k1,2245:7286723,44888573:202061
x1,2245:8488220,44888573
k1,2245:8690281,44888573:202061
$1,2245:8690281,44888573
x1,2245:9164504,44888573
$1,2245:9164504,44888573
x1,2245:9346549,44888573
k1,2245:9551888,44888573:205339
$1,2245:9551888,44888573
x1,2245:10026111,44888573
(1,2245:10026111,44650748:703604,295640,54614
x1,2245:10696947,44650748
)
$1,2245:10729715,44888573
x1,2245:10911760,44888573
k1,2245:11117099,44888573:205339
$1,2245:11117099,44888573
x1,2245:11591322,44888573
(1,2245:11591322,44650748:822455,313481,54614
x1,2245:12310467,44650748
)
$1,2245:12413777,44888573
k1,2245:12615838,44888573:202061
x1,2245:13671699,44888573
k1,2245:13873760,44888573:202061
$1,2245:13873760,44888573
x1,2245:14418070,44888573
(1,2245:14418070,44650748:703604,295640,54614
x1,2245:15088906,44650748
)
$1,2245:15121674,44888573
k1,2245:15323735,44888573:202061
x1,2245:16199370,44888573
k1,2245:16401431,44888573:202061
x1,2245:17967017,44888573
x1,2245:19660034,44888573
x1,2245:19896692,44888573
k1,2245:20098753,44888573:202061
x1,2245:20626684,44888573
k1,2245:20828745,44888573:202061
x1,2245:21738969,44888573
k1,2245:21941029,44888573:202060
x1,2245:22559981,44888573
x1,2245:25387138,44888573
k1,2245:25672945,44888573:285807
x1,2245:26100751,44888573
x1,2245:26630501,44888573
k1,2245:26832562,44888573:202061
x1,2245:28436377,44888573
k1,2245:28638438,44888573:202061
x1,2245:31225293,44888573
k1,2245:31427354,44888573:202061
x1,2245:34421990,44888573
k1,2245:34421990,44888573:0
)
(1,2247:4736286,46068221:29685704,491520,163840
x1,2247:6957234,46068221
k1,2245:7150336,46068221:193102
x1,2245:10359786,46068221
k1,2245:10552889,46068221:193103
x1,2245:11463113,46068221
k1,2245:11656215,46068221:193102
x1,2245:12695690,46068221
k1,2245:12888793,46068221:193103
x1,2245:13180064,46068221
x1,2245:15018717,46068221
k1,2245:15216890,46068221:198173
x1,2245:16127114,46068221
k1,2245:16320216,46068221:193102
x1,2245:18067847,46068221
x1,2245:18705003,46068221
k1,2245:18898106,46068221:193103
x1,2245:21614215,46068221
k1,2245:21807317,46068221:193102
x1,2245:22353452,46068221
k1,2245:22546555,46068221:193103
x1,2245:23456779,46068221
k1,2245:23649881,46068221:193102
x1,2245:25051627,46068221
k1,2245:25244705,46068221:193078
(1,2245:25244705,46068221:1492769,491520,163840
x1,2245:25499568,46068221
x1,2245:26482611,46068221
x1,2245:26737474,46068221
)
k1,2245:26930576,46068221:193102
x1,2245:27786188,46068221
x1,2245:28059254,46068221
k1,2245:28252356,46068221:193102
x1,2245:29162580,46068221
k1,2245:29355683,46068221:193103
x1,2245:31032314,46068221
x1,2245:34421990,46068221
k1,2245:34421990,46068221:0
)
(1,2247:4736286,47247869:29685704,455111,127431
x1,2247:6929926,47247869
g1,2245:7148379,47247869
x1,2245:9605985,47247869
k1,2247:34421989,47247869:24816004
g1,2247:34421989,47247869
)
(1,2249:15941376,48427517:18480614,976821,624303
(1,2249:15941376,48427517:7275524,976821,624303
(1,2247:15941376,48427517:0,0,0
$1,2247:15941376,48427517
(1,2247:15941376,47247869:0,0,0
)
$1,2247:15941376,48427517
)
(1,2249:15941376,48427517:1430004,976821,624303
(1,2249:15941376,48427517:1430004,976821,624303
h1,2249:15941376,48427517:78643,0,0
[1,2249:16020019,48427517:1272718,976821,624303
(1,2249:16020019,47984161:1272718,533465,127431
k1,2249:16158770,47984161:138751
x1,2249:16506703,47984161
(1,2249:16543111,47746336:294003,295640,0
x1,2249:16804346,47746336
)
x1,2249:17123835,47984161
k1,2249:17292737,47984161:138751
)
(1,2249:16020019,48877061:1272718,521374,174758
x1,2249:16367952,48877061
x1,2249:16947308,48877061
[1,2249:16947308,49051819:345429,696132,0
(1,2249:16998734,48651327:294003,295640,0
x1,2249:17259969,48651327
)
(1,2249:16947308,49051819:294003,295640,0
x1,2249:17208543,49051819
)
]
)
]
h1,2249:17292737,48427517:78643,0,0
)
)
g1,2249:17517012,48427517
x1,2249:18026738,48427517
g1,2249:18172370,48427517
(1,2249:18172370,48427517:1430004,976821,624303
(1,2249:18172370,48427517:1430004,976821,624303
h1,2249:18172370,48427517:78643,0,0
[1,2249:18251013,48427517:1272718,976821,624303
(1,2249:18251013,47984161:1272718,533465,127431
k1,2249:18389764,47984161:138751
x1,2249:18737697,47984161
(1,2249:18774105,47746336:294003,295640,0
x1,2249:19035340,47746336
)
x1,2249:19354829,47984161
k1,2249:19523731,47984161:138751
)
(1,2249:18251013,48877061:1272718,521374,174758
x1,2249:18598946,48877061
x1,2249:19178302,48877061
[1,2249:19178302,49051819:345429,696132,0
(1,2249:19229728,48651327:294003,295640,0
x1,2249:19490963,48651327
)
(1,2249:19178302,49051819:294003,295640,0
x1,2249:19439537,49051819
)
]
)
]
h1,2249:19523731,48427517:78643,0,0
)
)
g1,2249:19748006,48427517
x1,2249:20257732,48427517
g1,2249:20403364,48427517
(1,2249:20403364,48427517:1430004,976821,624303
(1,2249:20403364,48427517:1430004,976821,624303
h1,2249:20403364,48427517:78643,0,0
[1,2249:20482007,48427517:1272718,976821,624303
(1,2249:20482007,47984161:1272718,533465,127431
k1,2249:20620758,47984161:138751
x1,2249:20968691,47984161
(1,2249:21005099,47746336:294003,295640,0
x1,2249:21266334,47746336
)
x1,2249:21585823,47984161
k1,2249:21754725,47984161:138751
)
(1,2249:20482007,48877061:1272718,521374,174758
x1,2249:20829940,48877061
x1,2249:21409296,48877061
[1,2249:21409296,49051819:345429,696132,0
(1,2249:21460722,48651327:294003,295640,0
x1,2249:21721957,48651327
)
(1,2249:21409296,49051819:294003,295640,0
x1,2249:21670531,49051819
)
]
)
]
h1,2249:21754725,48427517:78643,0,0
)
)
g1,2249:22015408,48427517
x1,2249:22525134,48427517
g1,2249:22707174,48427517
x1,2249:23216900,48427517
)
(1,2249:32929221,48427517:1492769,491520,163840
(1,2249:32929221,48427517:1492769,491520,163840
x1,2249:34167127,48427517
x1,2249:34421990,48427517
)
)
)
]
(1,2254:4736286,52610784:29685704,786432,235932
(1,2254:4736286,52610784:29685704,786432,235932
(1,2254:4736286,52610784:29685704,786432,235932
[1,2254:4736286,52610784:29685704,786432,235932
(1,2254:4736286,52610784:29685704,550500,235932
(1,2254:4736286,52610784:0,0,0
[1,2254:4736286,52610784:29685704,0,0
(1,2254:4736286,52610784:29685704,0,0
h1,2254:4736286,52610784:0,0,0
k1,2254:19579138,52610784:14842852
k1,2254:34421990,52610784:14842852
)
]
k1,2254:4736286,52610784:-29685704
)
g1,2254:4736286,52610784
[1,2254:4736286,52610784:29685704,550500,235932
(1,2254:4736286,52610784:29685704,550500,235932
k1,2254:19251457,52610784:14515171
h1,2254:19251457,52610784:0,0,0
x1,2254:19906819,52610784
r1,2254:19906819,52610784:0,786432,235932
g1,2254:19906819,52610784
k1,2254:34421990,52610784:14515171
)
]
g1,2254:34421990,52610784
(1,2254:34421990,52610784:0,0,0
k1,2254:4736286,52610784:-29685704
[1,2254:4736286,52610784:29685704,0,0
(1,2254:4736286,52610784:29685704,0,0
k1,2254:34421990,52610784:29685704
h1,2254:34421990,52610784:0,0,0
g1,2254:34421990,52610784
g1,2254:34421990,52610784
)
]
)
)
]
)
g1,2254:34421990,52610784
)
)
]
]
]
!51882
}60
!11
{61
[1,2309:4736286,52610784:29685704,47874498,235932
[1,2309:4736286,4736286:0,0,0
(1,2309:4736286,2245673:0,0,0
k1,2309:4736286,2245673:65781
)
]
[1,2309:4736286,52610784:29685704,47874498,235932
h1,2309:4736286,4736286:0,0,0
[1,2309:4736286,52610784:29685704,50299330,235932
[1,2309:4736286,3097886:29685704,786432,0
(1,2309:4736286,3097886:29685704,786432,0
(1,2309:4736286,3097886:29685704,786432,0
(1,2309:4736286,3097886:29685704,786432,0
[1,2309:4736286,3097886:29685704,786432,0
(1,2309:4736286,2861954:29685704,550500,235932
(1,2309:4736286,2861954:0,550500,235932
[1,2309:4736286,2861954:29685704,550500,235932
(1,2309:4736286,2861954:29685704,550500,235932
h1,2309:4736286,2861954:0,0,0
x1,2309:5227807,2861954
x1,2309:6192645,2861954
g1,2309:6411098,2861954
$1,2309:6411098,2861954
x1,2309:6920824,2861954
$1,2309:6920824,2861954
g1,2309:7139277,2861954
x1,2309:9507682,2861954
g1,2309:9798953,2861954
x1,2309:10290474,2861954
g1,2309:10508927,2861954
x1,2309:12658878,2861954
g1,2309:12877331,2861954
x1,2309:13569102,2861954
g1,2309:13787555,2861954
x1,2309:14697779,2861954
g1,2309:14916232,2861954
x1,2309:16922367,2861954
x1,2309:17250048,2861954
g1,2309:17468501,2861954
x1,2309:18524362,2861954
g1,2309:18742815,2861954
x1,2309:21857604,2861954
r1,2309:21857604,2861954:0,786432,235932
k1,2309:28139797,2861954:6282193
k1,2309:34421990,2861954:6282193
)
]
k1,2309:4736286,2861954:-29685704
)
g1,2309:4736286,2861954
[1,2309:4736286,2861954:29685704,0,0
(1,2309:4736286,2861954:29685704,0,0
k1,2309:19579138,2861954:14842852
h1,2309:19579138,2861954:0,0,0
g1,2309:19579138,2861954
k1,2309:34421990,2861954:14842852
)
]
g1,2309:34421990,2861954
(1,2309:34421990,2861954:0,550500,235932
k1,2309:4736286,2861954:-29685704
[1,2309:4736286,2861954:29685704,550500,235932
(1,2309:4736286,2861954:29685704,550500,235932
k1,2309:32173738,2861954:27437452
h1,2309:32173738,2861954:0,0,0
x1,2309:32619748,2861954
x1,2309:33548176,2861954
g1,2309:33766629,2861954
x1,2309:34421991,2861954
r1,2309:34421991,2861954:0,786432,235932
g1,2309:34421991,2861954
g1,2309:34421991,2861954
)
]
)
)
]
)
g1,2309:34421990,3097886
)
)
]
[1,2309:4736286,50644704:29685704,45908418,0
(1,2252:4736286,5391646:29685704,491520,163840
x1,2252:5546387,5391646
g1,2250:5764840,5391646
x1,2250:6675064,5391646
g1,2250:6893517,5391646
x1,2250:8934237,5391646
g1,2250:9152690,5391646
x1,2250:9516780,5391646
x1,2250:11885186,5391646
g1,2250:12103639,5391646
x1,2250:15019998,5391646
g1,2250:15238451,5391646
x1,2250:15784586,5391646
g1,2250:16003039,5391646
x1,2250:16976979,5391646
g1,2250:17195432,5391646
(1,2250:17195432,5391646:1492769,491520,163840
x1,2250:17450295,5391646
x1,2250:18433338,5391646
x1,2250:18688201,5391646
)
x1,2250:18870246,5391646
g1,2250:19088699,5391646
x1,2250:19998923,5391646
g1,2250:20217376,5391646
x1,2250:22478374,5391646
g1,2250:22696827,5391646
x1,2250:23224758,5391646
g1,2250:23443211,5391646
$1,2250:23443211,5391646
x1,2250:23729932,5391646
$1,2250:23760083,5391646
g1,2250:23978536,5391646
x1,2250:24419084,5391646
g1,2250:24637537,5391646
x1,2250:25493149,5391646
x1,2250:26130305,5391646
g1,2250:26348758,5391646
x1,2250:26712848,5391646
x1,2250:27040529,5391646
k1,2252:34421990,5391646:7381461
g1,2252:34421990,5391646
)
(1,2254:16848738,7554334:17573252,891184,547848
(1,2254:16848738,7554334:5460801,891184,547848
(1,2252:16848738,7554334:0,0,0
$1,2252:16848738,7554334
(1,2252:16848738,6374686:0,0,0
)
$1,2252:16848738,7554334
)
x1,2252:17135459,7554334
k1,2254:16848738,7554334:30151
x1,2254:18245132,7554334
g1,2254:18427172,7554334
x1,2254:18936898,7554334
g1,2254:19118938,7554334
x1,2254:19592254,7554334
(1,2254:19592254,7554334:2535240,891184,547848
(1,2254:19592254,7554334:2535240,891184,547848
h1,2254:19592254,7554334:78643,0,0
[1,2254:19670897,7554334:2377954,891184,547848
(1,2254:19670897,7110978:2377954,447828,98303
x1,2254:20116907,7110978
(1,2254:20116907,7209281:294003,295640,0
x1,2254:20378142,7209281
)
g1,2254:20556542,7110978
x1,2254:21066268,7110978
g1,2254:21211900,7110978
x1,2254:21754848,7110978
(1,2254:21754848,7209281:294003,295640,0
x1,2254:22016083,7209281
)
)
(1,2254:19670897,8003878:2377954,447828,98303
k1,2254:20489868,8003878:818971
x1,2254:20935878,8003878
(1,2254:20935878,8102181:294003,295640,0
x1,2254:21197113,8102181
)
k1,2254:22048851,8003878:818970
)
]
h1,2254:22048851,7554334:78643,0,0
)
)
x1,2254:22309539,7554334
)
(1,2254:32929221,7554334:1492769,491520,163840
(1,2254:32929221,7554334:1492769,491520,163840
x1,2254:34167127,7554334
x1,2254:34421990,7554334
)
)
)
(1,2257:4736286,9717022:29685704,455111,127431
x1,2257:5792147,9717022
g1,2255:6010600,9717022
x1,2255:6920824,9717022
g1,2255:7139277,9717022
x1,2255:9433044,9717022
g1,2255:9651497,9717022
x1,2255:11692217,9717022
g1,2255:11910670,9717022
x1,2255:13112166,9717022
g1,2255:13330619,9717022
x1,2255:14386480,9717022
g1,2255:14604933,9717022
x1,2255:18067425,9717022
x1,2255:18304083,9717022
g1,2255:18522536,9717022
x1,2255:19398171,9717022
k1,2257:34421990,9717022:15023819
g1,2257:34421990,9717022
)
(1,2259:10088717,11879710:24333273,891184,547848
(1,2259:10088717,11879710:18980843,891184,547848
(1,2257:10088717,11879710:0,0,0
$1,2257:10088717,11879710
(1,2257:10088717,10700062:0,0,0
)
$1,2257:10088717,11879710
)
[1,2259:10088717,11879710:495158,605170,0
(1,2259:10172456,11712228:0,437688,0
x1,2259:10500137,11712228
)
(1,2259:10088717,11879710:495158,449650,0
x1,2259:10583875,11879710
)
]
g1,2259:10765915,11879710
x1,2259:11275641,11879710
g1,2259:11457681,11879710
x1,2259:12800263,11879710
g1,2259:13012454,11879710
x1,2259:13522180,11879710
g1,2259:13704220,11879710
(1,2259:13704220,11879710:897299,891184,547848
(1,2259:13704220,11879710:897299,891184,547848
h1,2259:13704220,11879710:78643,0,0
[1,2259:13782863,11879710:740013,891184,547848
(1,2259:13782863,11436354:740013,447828,0
k1,2259:13916212,11436354:133349
x1,2259:14389528,11436354
k1,2259:14522876,11436354:133348
)
(1,2259:13782863,12329254:740013,447828,98303
x1,2259:14228873,12329254
(1,2259:14228873,12427557:294003,295640,0
x1,2259:14490108,12427557
)
)
]
h1,2259:14522876,11879710:78643,0,0
)
)
x1,2259:14946947,11879710
(1,2259:14946947,11978013:294003,295640,0
x1,2259:15208182,11978013
)
g1,2259:15422990,11879710
x1,2259:15932716,11879710
g1,2259:16114756,11879710
[1,2259:16114756,11879710:521556,603348,0
(1,2259:16266309,11714050:0,437688,0
x1,2259:16593990,11714050
)
(1,2259:16114756,11879710:521556,447828,0
x1,2259:16598539,11879710
)
]
x1,2259:16981740,11879710
(1,2259:16981740,11978013:294003,295640,0
x1,2259:17242975,11978013
)
g1,2258:17931104,11879710
(1,2259:17931104,11879710:1055861,455111,0
x1,2259:18986965,11879710
)
g1,2258:19642326,11879710
[1,2259:19642326,11879710:577988,605170,0
(1,2259:19767480,11712228:0,437688,0
x1,2259:20095161,11712228
)
(1,2259:19642326,11879710:577988,449650,0
x1,2259:20220314,11879710
)
]
g1,2259:20402354,11879710
x1,2259:20912080,11879710
g1,2259:21094120,11879710
x1,2259:21763132,11879710
x1,2259:22370475,11879710
(1,2259:22370475,11609117:703604,295640,54614
x1,2259:23041311,11609117
)
[1,2259:23074079,11879710:495158,605170,0
(1,2259:23157818,11712228:0,437688,0
x1,2259:23485499,11712228
)
(1,2259:23074079,11879710:495158,449650,0
x1,2259:23569237,11879710
)
]
g1,2259:23751277,11879710
x1,2259:24261003,11879710
g1,2259:24443043,11879710
x1,2259:25130944,11879710
[1,2259:25130944,12054468:703604,750746,0
(1,2259:25130944,11599362:703604,295640,54614
x1,2259:25801780,11599362
)
(1,2259:25130944,12054468:294003,295640,0
x1,2259:25392179,12054468
)
]
[1,2259:25834548,11879710:521556,603348,0
(1,2259:25986101,11714050:0,437688,0
x1,2259:26313782,11714050
)
(1,2259:25834548,11879710:521556,447828,0
x1,2259:26318331,11879710
)
]
x1,2259:26701532,11879710
(1,2259:26701532,11978013:294003,295640,0
x1,2259:26962767,11978013
)
g1,2259:27177575,11879710
x1,2259:27687301,11879710
g1,2259:27869341,11879710
[1,2259:27869341,11879710:560788,603348,0
(1,2259:28022305,11714050:0,437688,0
x1,2259:28349986,11714050
)
(1,2259:27869341,11879710:560788,447828,0
x1,2259:28411924,11879710
)
]
x1,2259:28775557,11879710
(1,2259:28775557,11978013:294003,295640,0
x1,2259:29036792,11978013
)
)
(1,2259:32929221,11879710:1492769,491520,163840
(1,2259:32929221,11879710:1492769,491520,163840
x1,2259:34167127,11879710
x1,2259:34421990,11879710
)
)
)
(1,2262:4736286,14042398:29685704,491520,163840
x1,2262:5937783,14042398
g1,2260:6156236,14042398
x1,2260:7031871,14042398
g1,2260:7250324,14042398
x1,2260:8815910,14042398
x1,2260:10508927,14042398
x1,2260:10745585,14042398
g1,2260:10964038,14042398
x1,2260:11491969,14042398
g1,2260:11710422,14042398
x1,2260:12620646,14042398
g1,2260:12839099,14042398
x1,2260:13458051,14042398
x1,2260:16285208,14042398
g1,2260:16576479,14042398
x1,2260:17386580,14042398
g1,2260:17605033,14042398
x1,2260:18837476,14042398
g1,2260:19055929,14042398
(1,2260:19055929,14042398:1492769,491520,163840
x1,2260:19310792,14042398
x1,2260:20293835,14042398
x1,2260:20548698,14042398
)
g1,2260:20767151,14042398
x1,2260:21823012,14042398
g1,2260:22041465,14042398
(1,2260:22041465,14042398:1492769,491520,163840
x1,2260:22296328,14042398
x1,2260:23279371,14042398
x1,2260:23534234,14042398
)
x1,2260:23716279,14042398
g1,2260:23934732,14042398
x1,2260:24844956,14042398
g1,2260:25063409,14042398
x1,2260:26811040,14042398
x1,2260:27448196,14042398
g1,2260:27666649,14042398
x1,2260:29244975,14042398
g1,2260:29463428,14042398
x1,2260:29903976,14042398
g1,2260:30122429,14042398
x1,2260:32598240,14042398
g1,2260:32816693,14042398
x1,2260:33402877,14042398
k1,2262:34421990,14042398:1019113
g1,2262:34421990,14042398
)
(1,2264:13337444,16301518:21084546,1046704,449545
(1,2264:13337444,16301518:12483389,1046704,449545
(1,2262:13337444,16301518:0,0,0
$1,2262:13337444,16301518
(1,2262:13337444,15121870:0,0,0
)
$1,2262:13337444,16301518
)
x1,2262:13861729,16301518
(1,2264:13861729,16030925:581724,313481,0
x1,2264:14361489,16030925
)
g1,2264:14625493,16301518
x1,2264:15317264,16301518
g1,2264:15499304,16301518
(1,2264:15499304,16301518:1278451,1046704,449545
(1,2264:15499304,16301518:1278451,1046704,449545
h1,2264:15499304,16301518:78643,0,0
[1,2264:15577947,16301518:1121165,1046704,449545
(1,2264:15577947,15858162:1121165,603348,0
x1,2264:15883553,15858162
[1,2264:15883553,15858162:815559,603348,0
(1,2264:16035106,15692502:0,437688,0
x1,2264:16362787,15692502
)
(1,2264:15883553,15858162:815559,533465,0
x1,2264:16367336,15858162
(1,2264:16405109,15620337:294003,295640,0
x1,2264:16666344,15620337
)
)
]
)
(1,2264:15577947,16751062:1121165,422343,0
k1,2264:15974689,16751062:396742
x1,2264:16302370,16751062
k1,2264:16699112,16751062:396742
)
]
h1,2264:16699112,16301518:78643,0,0
)
)
(1,2264:16777755,16301518:1210598,455111,127431
x1,2264:17979252,16301518
)
g1,2263:18097577,16301518
x1,2263:19244461,16301518
[1,2264:19244461,16476276:703604,750746,0
(1,2264:19244461,16021170:703604,295640,54614
x1,2264:19915297,16021170
)
(1,2264:19244461,16476276:294003,295640,0
x1,2264:19505696,16476276
)
]
x1,2264:20330360,16301518
[1,2264:20330360,16476276:703604,750746,0
(1,2264:20330360,16021170:703604,295640,54614
x1,2264:21001196,16021170
)
(1,2264:20330360,16476276:294003,295640,0
x1,2264:20591595,16476276
)
]
x1,2264:21216009,16301518
g1,2264:21325233,16301518
x1,2264:22217254,16301518
[1,2264:22217254,16476276:703604,750746,0
(1,2264:22217254,16021170:703604,295640,54614
x1,2264:22888090,16021170
)
(1,2264:22217254,16476276:294003,295640,0
x1,2264:22478489,16476276
)
]
x1,2264:23303153,16301518
[1,2264:23303153,16476276:703604,750746,0
(1,2264:23303153,16021170:703604,295640,54614
x1,2264:23973989,16021170
)
(1,2264:23303153,16476276:294003,295640,0
x1,2264:23564388,16476276
)
]
x1,2264:24188802,16301518
g1,2264:24298026,16301518
x1,2264:24680321,16301518
[1,2264:24680321,16476276:703604,750746,0
(1,2264:24680321,16021170:703604,295640,54614
x1,2264:25351157,16021170
)
(1,2264:24680321,16476276:294003,295640,0
x1,2264:24941556,16476276
)
]
x1,2264:25820833,16301518
)
(1,2264:32929221,16301518:1492769,491520,163840
(1,2264:32929221,16301518:1492769,491520,163840
x1,2264:34167127,16301518
x1,2264:34421990,16301518
)
)
)
(1,2268:4736286,18464206:29685704,491520,163840
h1,2266:4736286,18464206:983040,0,0
x1,2266:6147132,18464206
x1,2266:6676882,18464206
k1,2266:6938445,18464206:261563
x1,2266:11098168,18464206
k1,2266:11359731,18464206:261563
x1,2266:12561226,18464206
x1,2266:13380428,18464206
x1,2266:14072200,18464206
x1,2266:15037037,18464206
k1,2266:15298600,18464206:261563
x1,2266:18107552,18464206
k1,2266:18379893,18464206:272341
x1,2266:19290117,18464206
k1,2266:19551680,18464206:261563
x1,2266:21339359,18464206
k1,2266:21600922,18464206:261563
x1,2266:23179248,18464206
k1,2266:23440811,18464206:261563
x1,2266:23881359,18464206
k1,2266:24142922,18464206:261563
x1,2266:24998534,18464206
x1,2266:25635690,18464206
k1,2266:25897253,18464206:261563
x1,2266:26261343,18464206
x1,2266:26589024,18464206
k1,2266:26850587,18464206:261563
x1,2266:27824527,18464206
k1,2266:28086090,18464206:261563
(1,2266:28086090,18464206:1492769,491520,163840
x1,2266:28340953,18464206
x1,2266:29323996,18464206
x1,2266:29578859,18464206
)
x1,2266:29760904,18464206
k1,2266:30181506,18464206:420602
x1,2266:30991607,18464206
k1,2266:31253170,18464206:261563
x1,2266:32485613,18464206
k1,2266:32747176,18464206:261563
(1,2266:32747176,18464206:1492769,491520,163840
x1,2266:33002039,18464206
x1,2266:33985082,18464206
x1,2266:34239945,18464206
)
x1,2266:34421990,18464206
k1,2268:34421990,18464206:0
)
(1,2268:4736286,19643854:29685704,491520,163840
(1,2266:4736286,19643854:1492769,491520,163840
x1,2266:4991149,19643854
x1,2266:5974192,19643854
x1,2266:6229055,19643854
)
g1,2266:6447508,19643854
x1,2266:7503369,19643854
g1,2266:7721822,19643854
(1,2266:7721822,19643854:1492769,491520,163840
x1,2266:7976685,19643854
x1,2266:8959728,19643854
x1,2266:9214591,19643854
)
x1,2266:9396636,19643854
g1,2266:9615089,19643854
x1,2266:10525313,19643854
g1,2266:10743766,19643854
x1,2266:12090899,19643854
g1,2266:12309352,19643854
x1,2266:13887678,19643854
g1,2266:14106131,19643854
x1,2266:15859222,19643854
g1,2266:16077675,19643854
x1,2266:16518223,19643854
k1,2268:34421991,19643854:17903768
g1,2268:34421991,19643854
)
(1,2270:5063967,21806542:29358023,865699,449545
(1,2270:5063967,21806542:27537574,865699,449545
(1,2268:5063967,21806542:0,0,0
$1,2268:5063967,21806542
(1,2268:5063967,20626894:0,0,0
)
$1,2268:5063967,21806542
)
x1,2268:5588252,21806542
k1,2270:5770292,21806542:182040
x1,2270:6462063,21806542
k1,2270:6644103,21806542:182040
(1,2270:6644103,21806542:1210598,455111,127431
x1,2270:7845600,21806542
)
k1,2269:7963925,21806542:109224
x1,2269:8995969,21806542
(1,2270:8995969,21904845:294003,295640,0
x1,2270:9257204,21904845
)
k1,2270:9396525,21806542:106553
x1,2270:9906251,21806542
k1,2270:10012804,21806542:106553
x1,2270:10464822,21806542
(1,2270:10464822,21904845:317040,197518,0
x1,2270:10749094,21904845
)
x1,2270:11164157,21806542
[1,2270:11164157,21981300:703604,750746,0
(1,2270:11164157,21526194:703604,295640,54614
x1,2270:11834993,21526194
)
(1,2270:11164157,21981300:294003,295640,0
x1,2270:11425392,21981300
)
]
k1,2270:11974314,21806542:106553
x1,2270:12484040,21806542
k1,2270:12590593,21806542:106553
(1,2270:12590593,21806542:484967,865699,449545
(1,2270:12590593,21806542:484967,865699,449545
h1,2270:12590593,21806542:78643,0,0
[1,2270:12669236,21806542:327681,865699,449545
(1,2270:12669236,21363186:327681,422343,0
x1,2270:12996917,21363186
)
(1,2270:12669236,22256086:327681,422343,0
x1,2270:12996917,22256086
)
]
h1,2270:12996917,21806542:78643,0,0
)
)
x1,2270:13763461,21806542
[1,2270:13763461,21981300:703604,750746,0
(1,2270:13763461,21526194:703604,295640,54614
x1,2270:14434297,21526194
)
(1,2270:13763461,21981300:294003,295640,0
x1,2270:14024696,21981300
)
]
x1,2270:14849360,21806542
[1,2270:14849360,21981300:703604,750746,0
(1,2270:14849360,21526194:703604,295640,54614
x1,2270:15520196,21526194
)
(1,2270:14849360,21981300:294003,295640,0
x1,2270:15110595,21981300
)
]
[1,2270:15552964,21806542:815559,603348,0
(1,2270:15704517,21640882:0,437688,0
x1,2270:16032198,21640882
)
(1,2270:15552964,21806542:815559,566233,0
x1,2270:16036747,21806542
(1,2270:16074520,21535949:294003,295640,0
x1,2270:16335755,21535949
)
)
]
x1,2270:16550568,21806542
k1,2270:16659792,21806542:109224
x1,2270:17436973,21806542
(1,2270:17436973,21904845:294003,295640,0
x1,2270:17698208,21904845
)
k1,2270:17837529,21806542:106553
x1,2270:18347255,21806542
k1,2270:18453808,21806542:106553
x1,2270:18905826,21806542
(1,2270:18905826,21904845:317040,197518,0
x1,2270:19190098,21904845
)
x1,2270:19605161,21806542
[1,2270:19605161,21981300:703604,750746,0
(1,2270:19605161,21526194:703604,295640,54614
x1,2270:20275997,21526194
)
(1,2270:19605161,21981300:294003,295640,0
x1,2270:19866396,21981300
)
]
k1,2270:20415319,21806542:106554
x1,2270:20925045,21806542
k1,2270:21031598,21806542:106553
(1,2270:21031598,21806542:484967,865699,449545
(1,2270:21031598,21806542:484967,865699,449545
h1,2270:21031598,21806542:78643,0,0
[1,2270:21110241,21806542:327681,865699,449545
(1,2270:21110241,21363186:327681,422343,0
x1,2270:21437922,21363186
)
(1,2270:21110241,22256086:327681,422343,0
x1,2270:21437922,22256086
)
]
h1,2270:21437922,21806542:78643,0,0
)
)
x1,2270:22204466,21806542
[1,2270:22204466,21981300:703604,750746,0
(1,2270:22204466,21526194:703604,295640,54614
x1,2270:22875302,21526194
)
(1,2270:22204466,21981300:294003,295640,0
x1,2270:22465701,21981300
)
]
x1,2270:23290365,21806542
[1,2270:23290365,21981300:703604,750746,0
(1,2270:23290365,21526194:703604,295640,54614
x1,2270:23961201,21526194
)
(1,2270:23290365,21981300:294003,295640,0
x1,2270:23551600,21981300
)
]
[1,2270:23993969,21806542:815559,603348,0
(1,2270:24145522,21640882:0,437688,0
x1,2270:24473203,21640882
)
(1,2270:23993969,21806542:815559,566233,0
x1,2270:24477752,21806542
(1,2270:24515525,21535949:294003,295640,0
x1,2270:24776760,21535949
)
)
]
x1,2270:24991573,21806542
k1,2270:25100797,21806542:109224
x1,2270:25877978,21806542
(1,2270:25877978,21904845:294003,295640,0
x1,2270:26139213,21904845
)
k1,2270:26278534,21806542:106553
x1,2270:26788260,21806542
k1,2270:26894813,21806542:106553
x1,2270:27346831,21806542
(1,2270:27346831,21904845:317040,197518,0
x1,2270:27631103,21904845
)
x1,2270:28046166,21806542
[1,2270:28046166,21981300:703604,750746,0
(1,2270:28046166,21526194:703604,295640,54614
x1,2270:28717002,21526194
)
(1,2270:28046166,21981300:294003,295640,0
x1,2270:28307401,21981300
)
]
k1,2270:28856323,21806542:106553
x1,2270:29366049,21806542
k1,2270:29472602,21806542:106553
(1,2270:29472602,21806542:484967,865699,449545
(1,2270:29472602,21806542:484967,865699,449545
h1,2270:29472602,21806542:78643,0,0
[1,2270:29551245,21806542:327681,865699,449545
(1,2270:29551245,21363186:327681,422343,0
x1,2270:29878926,21363186
)
(1,2270:29551245,22256086:327681,422343,0
x1,2270:29878926,22256086
)
]
h1,2270:29878926,21806542:78643,0,0
)
)
x1,2270:30645470,21806542
[1,2270:30645470,21981300:703604,750746,0
(1,2270:30645470,21526194:703604,295640,54614
x1,2270:31316306,21526194
)
(1,2270:30645470,21981300:294003,295640,0
x1,2270:30906705,21981300
)
]
[1,2270:31349074,21806542:815559,603348,0
(1,2270:31500627,21640882:0,437688,0
x1,2270:31828308,21640882
)
(1,2270:31349074,21806542:815559,566233,0
x1,2270:31832857,21806542
(1,2270:31870630,21535949:294003,295640,0
x1,2270:32131865,21535949
)
)
]
x1,2270:32601541,21806542
)
(1,2270:32929221,21806542:1492769,491520,163840
(1,2270:32929221,21806542:1492769,491520,163840
x1,2270:34167127,21806542
x1,2270:34421990,21806542
)
)
)
(1,2274:4736286,23969230:29685704,491520,163840
x1,2274:5546387,23969230
g1,2271:5764840,23969230
x1,2271:6675064,23969230
g1,2271:6893517,23969230
x1,2271:8022194,23969230
x1,2271:10042892,23969230
g1,2271:10261345,23969230
x1,2271:10625435,23969230
x1,2271:12993841,23969230
g1,2271:13212294,23969230
x1,2271:16128653,23969230
g1,2271:16347106,23969230
x1,2271:16893241,23969230
g1,2271:17111694,23969230
x1,2271:18085634,23969230
g1,2271:18304087,23969230
(1,2271:18304087,23969230:1492769,491520,163840
x1,2271:18558950,23969230
x1,2271:19541993,23969230
x1,2271:19796856,23969230
)
x1,2271:19978901,23969230
g1,2271:20197354,23969230
x1,2271:20670670,23969230
x1,2271:20943736,23969230
g1,2271:21162189,23969230
x1,2271:22928026,23969230
g1,2271:23146479,23969230
x1,2271:23838250,23969230
x1,2271:24165931,23969230
x1,2271:24438997,23969230
g1,2271:24657450,23969230
(1,2273:24657450,23969230:0,0,0
(1,2273:24657450,22789582:0,0,0
)
)
k1,2274:34421990,23969230:9764540
g1,2274:34421990,23969230
)
(1,2281:4736286,26131918:29685704,865699,449545
g1,2281:14597585,26131918
(1,2281:14597585,26131918:8306051,865699,449545
g1,2281:14597585,26131918
(1,2281:14597585,26131918:0,825750,353898
[1,2281:14597585,26131918:0,825750,353898
(1,51:14597585,26131918:0,825750,353898
r1,2281:14597585,26131918:0,1179648,353898
)
]
)
(1,2281:14597585,26131918:8306051,865699,449545
$1,2281:14597585,26131918
(1,2281:14597585,26131918:8306051,865699,449545
x1,2281:15374766,26131918
(1,2281:15374766,26230221:294003,295640,0
x1,2281:15636001,26230221
)
g1,2281:15814401,26131918
x1,2281:16324127,26131918
g1,2281:16469759,26131918
x1,2281:16921777,26131918
(1,2281:16921777,26230221:317040,197518,0
x1,2281:17206049,26230221
)
x1,2281:17621112,26131918
[1,2281:17621112,26306676:703604,750746,0
(1,2281:17621112,25851570:703604,295640,54614
x1,2281:18291948,25851570
)
(1,2281:17621112,26306676:294003,295640,0
x1,2281:17882347,26306676
)
]
g1,2281:18470348,26131918
x1,2281:18980074,26131918
g1,2281:19125706,26131918
(1,2281:19125706,26131918:484967,865699,449545
(1,2281:19125706,26131918:484967,865699,449545
h1,2281:19125706,26131918:78643,0,0
[1,2281:19204349,26131918:327681,865699,449545
(1,2281:19204349,25688562:327681,422343,0
x1,2281:19532030,25688562
)
(1,2281:19204349,26581462:327681,422343,0
x1,2281:19532030,26581462
)
]
h1,2281:19532030,26131918:78643,0,0
)
)
x1,2281:20298574,26131918
[1,2281:20298574,26306676:703604,750746,0
(1,2281:20298574,25851570:703604,295640,54614
x1,2281:20969410,25851570
)
(1,2281:20298574,26306676:294003,295640,0
x1,2281:20559809,26306676
)
]
x1,2281:21384473,26131918
[1,2281:21384473,26306676:703604,750746,0
(1,2281:21384473,25851570:703604,295640,54614
x1,2281:22055309,25851570
)
(1,2281:21384473,26306676:294003,295640,0
x1,2281:21645708,26306676
)
]
[1,2281:22088077,26131918:815559,603348,0
(1,2281:22239630,25966258:0,437688,0
x1,2281:22567311,25966258
)
(1,2281:22088077,26131918:815559,566233,0
x1,2281:22571860,26131918
(1,2281:22609633,25861325:294003,295640,0
x1,2281:22870868,25861325
)
)
]
)
$1,2281:22903636,26131918
)
)
g1,2281:22903636,26131918
(1,2281:22903636,26131918:1657054,865699,449545
(1,2281:22903636,26131918:1657054,282168,127431
$1,2281:22903636,26131918
(1,2281:22903636,26131918:1657054,282168,127431
h1,2281:22903636,26131918:0,0,0
g1,2281:23085676,26131918
x1,2281:23595402,26131918
g1,2281:23777442,26131918
x1,2281:24084642,26131918
(1,2281:24084642,26230221:294003,295640,0
x1,2281:24345877,26230221
)
x1,2281:24560690,26131918
)
$1,2281:24560690,26131918
)
g1,2281:24560690,26131918
)
g1,2281:34421989,26131918
(1,2281:34421989,26131918:1,865699,449545
(1,2281:34421990,26131918:0,825750,353898
k1,2281:32601540,26131918:-1820450
(1,2281:32601540,26131918:1820450,825750,353898
(1,2281:32601540,26131918:0,825750,353898
[1,2281:32601540,26131918:0,825750,353898
(1,51:32601540,26131918:0,825750,353898
r1,2281:32601540,26131918:0,1179648,353898
)
]
)
(1,2281:32601540,26131918:0,0,0
(1,2281:32601540,24755662:0,0,0
)
)
(1,2281:32601540,26131918:1820450,491520,163840
x1,2281:34167127,26131918
x1,2281:34421990,26131918
)
)
)
)
g1,2281:34421990,26131918
)
(1,2281:4736286,27709306:29685704,865699,449545
g1,2281:14597585,27709306
(1,2281:14597585,27709306:8306051,865699,449545
g1,2281:14597585,27709306
(1,2281:14597585,27709306:0,825750,353898
[1,2281:14597585,27709306:0,825750,353898
(1,51:14597585,27709306:0,825750,353898
r1,2281:14597585,27709306:0,1179648,353898
)
]
)
(1,2281:14597585,27709306:8306051,865699,449545
$1,2281:14597585,27709306
(1,2281:14597585,27709306:8306051,865699,449545
x1,2281:15374766,27709306
(1,2281:15374766,27807609:294003,295640,0
x1,2281:15636001,27807609
)
g1,2281:15814401,27709306
x1,2281:16324127,27709306
g1,2281:16469759,27709306
x1,2281:16921777,27709306
(1,2281:16921777,27807609:317040,197518,0
x1,2281:17206049,27807609
)
x1,2281:17621112,27709306
[1,2281:17621112,27884064:703604,750746,0
(1,2281:17621112,27428958:703604,295640,54614
x1,2281:18291948,27428958
)
(1,2281:17621112,27884064:294003,295640,0
x1,2281:17882347,27884064
)
]
g1,2281:18470348,27709306
x1,2281:18980074,27709306
g1,2281:19125706,27709306
(1,2281:19125706,27709306:484967,865699,449545
(1,2281:19125706,27709306:484967,865699,449545
h1,2281:19125706,27709306:78643,0,0
[1,2281:19204349,27709306:327681,865699,449545
(1,2281:19204349,27265950:327681,422343,0
x1,2281:19532030,27265950
)
(1,2281:19204349,28158850:327681,422343,0
x1,2281:19532030,28158850
)
]
h1,2281:19532030,27709306:78643,0,0
)
)
x1,2281:20298574,27709306
[1,2281:20298574,27884064:703604,750746,0
(1,2281:20298574,27428958:703604,295640,54614
x1,2281:20969410,27428958
)
(1,2281:20298574,27884064:294003,295640,0
x1,2281:20559809,27884064
)
]
x1,2281:21384473,27709306
[1,2281:21384473,27884064:703604,750746,0
(1,2281:21384473,27428958:703604,295640,54614
x1,2281:22055309,27428958
)
(1,2281:21384473,27884064:294003,295640,0
x1,2281:21645708,27884064
)
]
[1,2281:22088077,27709306:815559,603348,0
(1,2281:22239630,27543646:0,437688,0
x1,2281:22567311,27543646
)
(1,2281:22088077,27709306:815559,566233,0
x1,2281:22571860,27709306
(1,2281:22609633,27438713:294003,295640,0
x1,2281:22870868,27438713
)
)
]
)
$1,2281:22903636,27709306
)
)
g1,2281:22903636,27709306
(1,2281:22903636,27709306:1657054,865699,449545
(1,2281:22903636,27709306:1657054,282168,127431
$1,2281:22903636,27709306
(1,2281:22903636,27709306:1657054,282168,127431
h1,2281:22903636,27709306:0,0,0
g1,2281:23085676,27709306
x1,2281:23595402,27709306
g1,2281:23777442,27709306
x1,2281:24084642,27709306
(1,2281:24084642,27807609:294003,295640,0
x1,2281:24345877,27807609
)
x1,2281:24560690,27709306
)
$1,2281:24560690,27709306
)
g1,2281:24560690,27709306
)
g1,2281:34421989,27709306
(1,2281:34421989,27709306:1,865699,449545
(1,2281:34421990,27709306:0,825750,353898
k1,2281:32565131,27709306:-1856859
(1,2281:32565131,27709306:1856859,825750,353898
(1,2281:32565131,27709306:0,825750,353898
[1,2281:32565131,27709306:0,825750,353898
(1,51:32565131,27709306:0,825750,353898
r1,2281:32565131,27709306:0,1179648,353898
)
]
)
(1,2281:32565131,27709306:0,0,0
(1,2281:32565131,26333050:0,0,0
)
)
(1,2281:32565131,27709306:1856859,491520,163840
x1,2281:34167127,27709306
x1,2281:34421990,27709306
)
)
)
)
g1,2281:34421990,27709306
)
(1,2281:4736286,29286694:29685704,865699,449545
g1,2281:14597585,29286694
(1,2281:14597585,29286694:8306051,865699,449545
k1,2281:15683484,29286694:1085899
(1,2281:15683484,29286694:0,825750,353898
[1,2281:15683484,29286694:0,825750,353898
(1,51:15683484,29286694:0,825750,353898
r1,2281:15683484,29286694:0,1179648,353898
)
]
)
(1,2281:15683484,29286694:7220152,865699,449545
$1,2281:15683484,29286694
(1,2281:15683484,29286694:7220152,865699,449545
x1,2281:16460665,29286694
(1,2281:16460665,29384997:294003,295640,0
x1,2281:16721900,29384997
)
g1,2281:16900300,29286694
x1,2281:17410026,29286694
g1,2281:17555658,29286694
x1,2281:18007676,29286694
(1,2281:18007676,29384997:317040,197518,0
x1,2281:18291948,29384997
)
x1,2281:18707011,29286694
[1,2281:18707011,29461452:703604,750746,0
(1,2281:18707011,29006346:703604,295640,54614
x1,2281:19377847,29006346
)
(1,2281:18707011,29461452:294003,295640,0
x1,2281:18968246,29461452
)
]
g1,2281:19556247,29286694
x1,2281:20065973,29286694
g1,2281:20211605,29286694
(1,2281:20211605,29286694:484967,865699,449545
(1,2281:20211605,29286694:484967,865699,449545
h1,2281:20211605,29286694:78643,0,0
[1,2281:20290248,29286694:327681,865699,449545
(1,2281:20290248,28843338:327681,422343,0
x1,2281:20617929,28843338
)
(1,2281:20290248,29736238:327681,422343,0
x1,2281:20617929,29736238
)
]
h1,2281:20617929,29286694:78643,0,0
)
)
x1,2281:21384473,29286694
[1,2281:21384473,29461452:703604,750746,0
(1,2281:21384473,29006346:703604,295640,54614
x1,2281:22055309,29006346
)
(1,2281:21384473,29461452:294003,295640,0
x1,2281:21645708,29461452
)
]
[1,2281:22088077,29286694:815559,603348,0
(1,2281:22239630,29121034:0,437688,0
x1,2281:22567311,29121034
)
(1,2281:22088077,29286694:815559,566233,0
x1,2281:22571860,29286694
(1,2281:22609633,29016101:294003,295640,0
x1,2281:22870868,29016101
)
)
]
)
$1,2281:22903636,29286694
)
)
g1,2281:22903636,29286694
(1,2281:22903636,29286694:1657054,865699,449545
(1,2281:22903636,29286694:1383532,422343,127431
$1,2281:22903636,29286694
(1,2281:22903636,29286694:1383532,422343,127431
h1,2281:22903636,29286694:0,0,0
g1,2281:23085676,29286694
x1,2281:23595402,29286694
g1,2281:23777442,29286694
x1,2281:24287168,29286694
)
$1,2281:24287168,29286694
)
k1,2281:24560690,29286694:273522
)
g1,2281:34421989,29286694
(1,2281:34421989,29286694:1,865699,449545
(1,2281:34421990,29286694:0,825750,353898
k1,2281:32637950,29286694:-1784040
(1,2281:32637950,29286694:1784040,825750,353898
(1,2281:32637950,29286694:0,825750,353898
[1,2281:32637950,29286694:0,825750,353898
(1,51:32637950,29286694:0,825750,353898
r1,2281:32637950,29286694:0,1179648,353898
)
]
)
(1,2281:32637950,29286694:0,0,0
(1,2281:32637950,27910438:0,0,0
)
)
(1,2281:32637950,29286694:1784040,491520,163840
x1,2281:34167127,29286694
x1,2281:34421990,29286694
)
)
)
)
g1,2281:34421990,29286694
)
(1,2286:4736286,31449382:29685704,455111,127431
x1,2286:6047008,31449382
x1,2283:6574938,31449382
k1,2283:6910143,31449382:335205
x1,2283:9278546,31449382
k1,2283:9590400,31449382:311854
x1,2283:10864714,31449382
k1,2283:11176569,31449382:311855
x1,2283:12086793,31449382
k1,2283:12398648,31449382:311855
x1,2283:15025555,31449382
x1,2283:15262213,31449382
k1,2283:15574068,31449382:311855
x1,2283:16101999,31449382
k1,2283:16413853,31449382:311854
x1,2283:20901258,31449382
x1,2283:21228939,31449382
x1,2283:21356370,31449382
k1,2283:21691575,31449382:335205
x1,2283:22711026,31449382
k1,2283:23046231,31449382:335205
$1,2283:23046231,31449382
x1,2283:23428526,31449382
(1,2283:23428526,31547685:294003,295640,0
x1,2283:23689761,31547685
)
x1,2283:24104824,31449382
(1,2283:24104824,31547685:294003,295640,0
x1,2283:24366059,31547685
)
x1,2283:24781122,31449382
(1,2283:24781122,31547685:294003,295640,0
x1,2283:25042357,31547685
)
k1,2283:25412832,31449382:337707
x1,2283:25922558,31449382
k1,2283:26260264,31449382:337706
x1,2283:26587945,31449382
$1,2283:26587945,31449382
x1,2283:26769990,31449382
k1,2283:27105195,31449382:335205
x1,2283:28088237,31449382
k1,2283:28400092,31449382:311855
x1,2283:29255704,31449382
x1,2283:29528770,31449382
k1,2283:29840625,31449382:311855
x1,2283:30750849,31449382
k1,2283:31062703,31449382:311854
x1,2283:33582204,31449382
k1,2283:33894059,31449382:311855
x1,2283:34421990,31449382
k1,2283:34421990,31449382:0
)
(1,2286:4736286,32629030:29685704,491520,163840
x1,2286:5373444,32629030
(1,2283:5373444,32727333:294003,295640,0
x1,2283:5634679,32727333
)
x1,2283:5849492,32629030
k1,2283:5958716,32629030:109224
x1,2283:6341011,32629030
(1,2283:6341011,32727333:294003,295640,0
x1,2283:6602246,32727333
)
x1,2283:6817059,32629030
k1,2283:6926283,32629030:109224
x1,2283:7308578,32629030
(1,2283:7308578,32727333:294003,295640,0
x1,2283:7569813,32727333
)
x1,2283:7784626,32629030
k1,2283:7893850,32629030:109224
x1,2283:8345868,32629030
(1,2283:8345868,32727333:317040,197518,0
x1,2283:8630140,32727333
)
x1,2283:8917771,32629030
$1,2283:8917771,32629030
x1,2283:9099816,32629030
k1,2283:9697457,32629030:597641
x1,2283:10862544,32629030
k1,2283:11183121,32629030:320577
x1,2283:12166163,32629030
k1,2283:12486739,32629030:320576
x1,2283:13582649,32629030
k1,2283:13903226,32629030:320577
x1,2283:15761902,32629030
k1,2283:16082478,32629030:320576
x1,2283:16992702,32629030
k1,2283:17313278,32629030:320576
x1,2283:17677368,32629030
x1,2283:18569388,32629030
x1,2283:18915273,32629030
x1,2283:19481432,32629030
k1,2283:19802009,32629030:320577
x1,2283:20329940,32629030
k1,2283:20650516,32629030:320576
x1,2283:21560740,32629030
k1,2283:21881317,32629030:320577
x1,2283:24431765,32629030
k1,2283:24752341,32629030:320576
x1,2283:27468450,32629030
k1,2283:27789027,32629030:320577
x1,2283:29119776,32629030
k1,2283:29440352,32629030:320576
x1,2283:30589056,32629030
k1,2283:30909632,32629030:320576
x1,2283:31492176,32629030
k1,2283:31812753,32629030:320577
x1,2283:32067616,32629030
x1,2283:32522727,32629030
x1,2283:33014248,32629030
k1,2283:33611889,32629030:597641
x1,2283:34421990,32629030
k1,2283:34421990,32629030:0
)
(1,2286:4736286,33808678:29685704,603348,225995
x1,2286:8166012,33808678
g1,2283:8384465,33808678
$1,2283:8384465,33808678
x1,2283:8766760,33808678
(1,2283:8766760,33906981:294003,295640,0
x1,2283:9027995,33906981
)
g1,2283:9242803,33808678
x1,2283:9752529,33808678
g1,2283:9934569,33808678
x1,2283:10316864,33808678
[1,2283:10316864,33983436:703604,750746,0
(1,2283:10316864,33528330:703604,295640,54614
x1,2283:10987700,33528330
)
(1,2283:10316864,33983436:294003,295640,0
x1,2283:10578099,33983436
)
]
x1,2283:11402763,33808678
[1,2283:11402763,33983436:703604,750746,0
(1,2283:11402763,33528330:703604,295640,54614
x1,2283:12073599,33528330
)
(1,2283:11402763,33983436:294003,295640,0
x1,2283:11663998,33983436
)
]
$1,2283:12106367,33808678
g1,2283:12324820,33808678
x1,2283:13380681,33808678
g1,2283:13599134,33808678
$1,2283:13599134,33808678
x1,2283:14051152,33808678
(1,2283:14051152,33906981:317040,197518,0
x1,2283:14335424,33906981
)
g1,2283:14550232,33808678
x1,2283:15059958,33808678
g1,2283:15241998,33808678
x1,2283:16019179,33808678
[1,2283:16019179,33971345:294003,696132,0
(1,2283:16019179,33570853:294003,295640,0
x1,2283:16280414,33570853
)
(1,2283:16019179,33971345:294003,295640,0
x1,2283:16280414,33971345
)
]
g1,2283:16458814,33808678
x1,2283:16968540,33808678
g1,2283:17114172,33808678
(1,2283:17114172,33808678:418521,553676,225995
(1,2283:17114172,33808678:418521,553676,225995
h1,2283:17114172,33808678:78643,0,0
[1,2283:17192815,33808678:261235,553676,225995
(1,2283:17192815,33550642:261235,295640,0
x1,2283:17454050,33550642
)
(1,2283:17192815,34034672:261235,295640,0
x1,2283:17454050,34034672
)
]
h1,2283:17454050,33808678:78643,0,0
)
)
x1,2283:18220594,33808678
[1,2283:18220594,33983436:703604,750746,0
(1,2283:18220594,33528330:703604,295640,54614
x1,2283:18891430,33528330
)
(1,2283:18220594,33983436:294003,295640,0
x1,2283:18481829,33983436
)
]
[1,2283:18924198,33808678:815559,603348,0
(1,2283:19075751,33643018:0,437688,0
x1,2283:19403432,33643018
)
(1,2283:18924198,33808678:815559,533465,0
x1,2283:19407981,33808678
(1,2283:19445754,33570853:294003,295640,0
x1,2283:19706989,33570853
)
)
]
$1,2283:19739757,33808678
g1,2283:19958210,33808678
x1,2283:20504345,33808678
x1,2283:21068684,33808678
g1,2283:21287137,33808678
x1,2283:22519580,33808678
g1,2283:22738033,33808678
(1,2283:22738033,33808678:1820450,491520,163840
x1,2283:22992896,33808678
x1,2283:24303620,33808678
x1,2283:24558483,33808678
)
g1,2283:24776936,33808678
x1,2283:25832797,33808678
g1,2283:26051250,33808678
(1,2283:26051250,33808678:1820450,491520,163840
x1,2283:26306113,33808678
x1,2283:27616837,33808678
x1,2283:27871700,33808678
)
x1,2283:28053745,33808678
g1,2283:28272198,33808678
x1,2283:28745514,33808678
x1,2283:29018580,33808678
g1,2283:29237033,33808678
x1,2283:29928804,33808678
x1,2283:30256485,33808678
x1,2283:30529551,33808678
g1,2283:30748004,33808678
(1,2285:30748004,33808678:0,0,0
(1,2285:30748004,32629030:0,0,0
)
)
k1,2286:34421990,33808678:3673986
g1,2286:34421990,33808678
)
(1,2291:4736286,35971366:29685704,825750,353898
g1,2291:14836386,35971366
(1,2291:14836386,35971366:7828449,825750,353898
g1,2291:14836386,35971366
(1,2291:14836386,35971366:0,825750,353898
[1,2291:14836386,35971366:0,825750,353898
(1,51:14836386,35971366:0,825750,353898
r1,2291:14836386,35971366:0,1179648,353898
)
]
)
(1,2291:14836386,35971366:7828449,603348,174758
$1,2291:14836386,35971366
(1,2291:14836386,35971366:7828449,603348,174758
x1,2291:15868430,35971366
(1,2291:15868430,36069669:294003,295640,0
x1,2291:16129665,36069669
)
g1,2291:16308065,35971366
x1,2291:16817791,35971366
g1,2291:16963423,35971366
x1,2291:17345718,35971366
[1,2291:17345718,36146124:703604,750746,0
(1,2291:17345718,35691018:703604,295640,54614
x1,2291:18016554,35691018
)
(1,2291:17345718,36146124:294003,295640,0
x1,2291:17606953,36146124
)
]
x1,2291:18431617,35971366
[1,2291:18431617,36146124:703604,750746,0
(1,2291:18431617,35691018:703604,295640,54614
x1,2291:19102453,35691018
)
(1,2291:18431617,36146124:294003,295640,0
x1,2291:18692852,36146124
)
]
x1,2291:19390084,35971366
g1,2291:19535716,35971366
x1,2291:20045442,35971366
g1,2291:20191074,35971366
x1,2291:20878975,35971366
(1,2291:20878975,36069669:294003,295640,0
x1,2291:21140210,36069669
)
x1,2291:21555273,35971366
[1,2291:21555273,36133382:294003,728249,0
(1,2291:21555273,35700773:294003,295640,0
x1,2291:21816508,35700773
)
(1,2291:21555273,36133382:294003,295640,0
x1,2291:21816508,36133382
)
]
[1,2291:21849276,35971366:815559,603348,0
(1,2291:22000829,35805706:0,437688,0
x1,2291:22328510,35805706
)
(1,2291:21849276,35971366:815559,566233,0
x1,2291:22333059,35971366
(1,2291:22370832,35700773:294003,295640,0
x1,2291:22632067,35700773
)
)
]
)
$1,2291:22664835,35971366
)
)
g1,2291:22664835,35971366
(1,2291:22664835,35971366:1657054,825750,353898
(1,2291:22664835,35971366:1657054,282168,127431
$1,2291:22664835,35971366
(1,2291:22664835,35971366:1657054,282168,127431
h1,2291:22664835,35971366:0,0,0
g1,2291:22846875,35971366
x1,2291:23356601,35971366
g1,2291:23538641,35971366
x1,2291:23845841,35971366
(1,2291:23845841,36069669:294003,295640,0
x1,2291:24107076,36069669
)
x1,2291:24321889,35971366
)
$1,2291:24321889,35971366
)
g1,2291:24321889,35971366
)
g1,2291:34421989,35971366
(1,2291:34421989,35971366:1,825750,353898
(1,2291:34421990,35971366:0,825750,353898
k1,2291:32601540,35971366:-1820450
(1,2291:32601540,35971366:1820450,825750,353898
(1,2291:32601540,35971366:0,825750,353898
[1,2291:32601540,35971366:0,825750,353898
(1,51:32601540,35971366:0,825750,353898
r1,2291:32601540,35971366:0,1179648,353898
)
]
)
(1,2291:32601540,35971366:0,0,0
(1,2291:32601540,34595110:0,0,0
)
)
(1,2291:32601540,35971366:1820450,491520,163840
x1,2291:34167127,35971366
x1,2291:34421990,35971366
)
)
)
)
g1,2291:34421990,35971366
)
(1,2291:4736286,37347622:29685704,825750,353898
g1,2291:14836386,37347622
(1,2291:14836386,37347622:7828449,825750,353898
g1,2291:14836386,37347622
(1,2291:14836386,37347622:0,825750,353898
[1,2291:14836386,37347622:0,825750,353898
(1,51:14836386,37347622:0,825750,353898
r1,2291:14836386,37347622:0,1179648,353898
)
]
)
(1,2291:14836386,37347622:7828449,603348,174758
$1,2291:14836386,37347622
(1,2291:14836386,37347622:7828449,603348,174758
x1,2291:15868430,37347622
(1,2291:15868430,37445925:294003,295640,0
x1,2291:16129665,37445925
)
g1,2291:16308065,37347622
x1,2291:16817791,37347622
g1,2291:16963423,37347622
x1,2291:17345718,37347622
[1,2291:17345718,37522380:703604,750746,0
(1,2291:17345718,37067274:703604,295640,54614
x1,2291:18016554,37067274
)
(1,2291:17345718,37522380:294003,295640,0
x1,2291:17606953,37522380
)
]
x1,2291:18431617,37347622
[1,2291:18431617,37522380:703604,750746,0
(1,2291:18431617,37067274:703604,295640,54614
x1,2291:19102453,37067274
)
(1,2291:18431617,37522380:294003,295640,0
x1,2291:18692852,37522380
)
]
x1,2291:19390084,37347622
g1,2291:19535716,37347622
x1,2291:20045442,37347622
g1,2291:20191074,37347622
x1,2291:20878975,37347622
(1,2291:20878975,37445925:294003,295640,0
x1,2291:21140210,37445925
)
x1,2291:21555273,37347622
[1,2291:21555273,37509638:294003,728249,0
(1,2291:21555273,37077029:294003,295640,0
x1,2291:21816508,37077029
)
(1,2291:21555273,37509638:294003,295640,0
x1,2291:21816508,37509638
)
]
[1,2291:21849276,37347622:815559,603348,0
(1,2291:22000829,37181962:0,437688,0
x1,2291:22328510,37181962
)
(1,2291:21849276,37347622:815559,566233,0
x1,2291:22333059,37347622
(1,2291:22370832,37077029:294003,295640,0
x1,2291:22632067,37077029
)
)
]
)
$1,2291:22664835,37347622
)
)
g1,2291:22664835,37347622
(1,2291:22664835,37347622:1657054,825750,353898
(1,2291:22664835,37347622:1657054,282168,127431
$1,2291:22664835,37347622
(1,2291:22664835,37347622:1657054,282168,127431
h1,2291:22664835,37347622:0,0,0
g1,2291:22846875,37347622
x1,2291:23356601,37347622
g1,2291:23538641,37347622
x1,2291:23845841,37347622
(1,2291:23845841,37445925:294003,295640,0
x1,2291:24107076,37445925
)
x1,2291:24321889,37347622
)
$1,2291:24321889,37347622
)
g1,2291:24321889,37347622
)
g1,2291:34421989,37347622
(1,2291:34421989,37347622:1,825750,353898
(1,2291:34421990,37347622:0,825750,353898
k1,2291:32565131,37347622:-1856859
(1,2291:32565131,37347622:1856859,825750,353898
(1,2291:32565131,37347622:0,825750,353898
[1,2291:32565131,37347622:0,825750,353898
(1,51:32565131,37347622:0,825750,353898
r1,2291:32565131,37347622:0,1179648,353898
)
]
)
(1,2291:32565131,37347622:0,0,0
(1,2291:32565131,35971366:0,0,0
)
)
(1,2291:32565131,37347622:1856859,491520,163840
x1,2291:34167127,37347622
x1,2291:34421990,37347622
)
)
)
)
g1,2291:34421990,37347622
)
(1,2294:4736286,39510310:29685704,603348,196607
x1,2294:6047008,39510310
x1,2293:6574938,39510310
g1,2293:6793391,39510310
x1,2293:7157481,39510310
x1,2293:7485162,39510310
g1,2293:7703615,39510310
x1,2293:8613839,39510310
g1,2293:8832292,39510310
x1,2293:9380246,39510310
x1,2293:9889972,39510310
x1,2293:11018651,39510310
g1,2293:11237104,39510310
$1,2293:11237104,39510310
[1,2293:11237104,39510310:521556,603348,0
(1,2293:11388657,39344650:0,437688,0
x1,2293:11716338,39344650
)
(1,2293:11237104,39510310:521556,447828,0
x1,2293:11720887,39510310
)
]
g1,2293:11940700,39510310
x1,2293:12450426,39510310
g1,2293:12632466,39510310
x1,2293:12938072,39510310
(1,2293:12938072,39272485:703604,295640,54614
x1,2293:13608908,39272485
)
x1,2293:14023971,39510310
[1,2293:14023971,39685068:703604,750746,0
(1,2293:14023971,39229962:703604,295640,54614
x1,2293:14694807,39229962
)
(1,2293:14023971,39685068:294003,295640,0
x1,2293:14285206,39685068
)
]
x1,2293:15109870,39510310
[1,2293:15109870,39685068:703604,750746,0
(1,2293:15109870,39229962:703604,295640,54614
x1,2293:15780706,39229962
)
(1,2293:15109870,39685068:294003,295640,0
x1,2293:15371105,39685068
)
]
[1,2293:15813474,39510310:560788,603348,0
(1,2293:15966438,39344650:0,437688,0
x1,2293:16294119,39344650
)
(1,2293:15813474,39510310:560788,447828,0
x1,2293:16356057,39510310
)
]
$1,2293:16374262,39510310
g1,2293:16592715,39510310
x1,2293:17138850,39510310
g1,2293:17357303,39510310
x1,2293:18331243,39510310
g1,2293:18549696,39510310
$1,2293:18549696,39510310
(1,2293:18549696,39510310:1492769,491520,163840
(1,2293:18549696,39510310:1492769,491520,163840
(1,2293:18549696,39510310:1492769,491520,163840
x1,2293:18804559,39510310
x1,2293:19787602,39510310
x1,2293:20042465,39510310
)
)
)
(1,2293:20042465,39706917:294003,295640,0
x1,2293:20303700,39706917
)
$1,2293:20336468,39510310
x1,2293:20518513,39510310
g1,2293:20736966,39510310
x1,2293:21612601,39510310
g1,2293:21831054,39510310
x1,2293:22741278,39510310
g1,2293:22959731,39510310
x1,2293:24383321,39510310
g1,2293:24601774,39510310
x1,2293:25187958,39510310
g1,2293:25406411,39510310
x1,2293:26638854,39510310
g1,2293:26930125,39510310
x1,2293:28095213,39510310
g1,2293:28313666,39510310
x1,2293:29369527,39510310
g1,2293:29587980,39510310
x1,2293:30789477,39510310
g1,2293:31007930,39510310
x1,2293:31554065,39510310
g1,2293:31772518,39510310
x1,2293:31954563,39510310
x1,2293:32609925,39510310
x1,2293:32974015,39510310
k1,2294:34421990,39510310:1447975
g1,2294:34421990,39510310
)
(1,2294:4736286,40689958:29685704,0,0
g1,2294:4736286,40689958
)
(1,2296:4736286,41869606:29685704,455111,127431
h1,2295:4736286,41869606:983040,0,0
x1,2295:6210847,41869606
k1,2295:6526059,41869606:315212
x1,2295:8257307,41869606
k1,2295:8572617,41869606:315310
x1,2295:10833615,41869606
k1,2295:11148924,41869606:315309
x1,2295:11731468,41869606
k1,2295:12046778,41869606:315310
x1,2295:12957002,41869606
k1,2295:13272312,41869606:315310
x1,2295:13636402,41869606
x1,2295:16223261,41869606
x1,2295:16569147,41869606
x1,2295:17697825,41869606
k1,2295:18013134,41869606:315309
x1,2295:20345129,41869606
k1,2295:20660439,41869606:315310
x1,2295:21100987,41869606
k1,2295:21416296,41869606:315309
x1,2295:24844200,41869606
k1,2295:25159510,41869606:315310
x1,2295:26544870,41869606
k1,2295:27029854,41869606:484984
x1,2295:27940078,41869606
k1,2295:28255388,41869606:315310
x1,2295:30549155,41869606
k1,2295:30864464,41869606:315309
x1,2295:32905184,41869606
k1,2295:33220494,41869606:315310
x1,2295:34421990,41869606
k1,2295:34421990,41869606:0
)
(1,2296:4736286,43049254:29685704,605170,291531
x1,2296:5176834,43049254
k1,2295:5475871,43049254:299037
$1,2295:5475871,43049254
[1,2295:5475871,43049254:495158,605170,0
(1,2295:5559610,42881772:0,437688,0
x1,2295:5887291,42881772
)
(1,2295:5475871,43049254:495158,449650,0
x1,2295:5971029,43049254
)
]
k1,2295:6287374,43049254:316345
x1,2295:6797100,43049254
k1,2295:7113444,43049254:316344
(1,2295:7113444,43049254:772602,571517,291531
(1,2295:7113444,43049254:772602,571517,291531
h1,2295:7113444,43049254:78643,0,0
[1,2295:7192087,43049254:615316,571517,291531
(1,2295:7192087,42791218:615316,313481,0
k1,2295:7312694,42791218:120607
x1,2295:7686797,42791218
k1,2295:7807403,42791218:120606
)
(1,2295:7192087,43275248:615316,313481,65536
x1,2295:7551627,43275248
(1,2295:7551627,43340784:255776,211171,0
x1,2295:7774635,43340784
)
)
]
h1,2295:7807403,43049254:78643,0,0
)
)
x1,2295:8231474,43049254
(1,2295:8231474,43147557:294003,295640,0
x1,2295:8492709,43147557
)
k1,2295:8841822,43049254:316345
x1,2295:9351548,43049254
k1,2295:9667892,43049254:316344
[1,2295:9667892,43049254:521556,603348,0
(1,2295:9819445,42883594:0,437688,0
x1,2295:10147126,42883594
)
(1,2295:9667892,43049254:521556,447828,0
x1,2295:10151675,43049254
)
]
x1,2295:10534876,43049254
(1,2295:10534876,43147557:294003,295640,0
x1,2295:10796111,43147557
)
$1,2295:10828879,43049254
k1,2295:11127916,43049254:299037
x1,2295:11674051,43049254
k1,2295:11973088,43049254:299037
x1,2295:12947028,43049254
k1,2295:13246066,43049254:299038
(1,2295:13246066,43049254:1492769,491520,163840
x1,2295:13500929,43049254
x1,2295:14483972,43049254
x1,2295:14738835,43049254
)
x1,2295:14920880,43049254
k1,2295:15240062,43049254:319182
x1,2295:16847516,43049254
x1,2295:17743175,43049254
k1,2295:18042213,43049254:299038
$1,2295:18042213,43049254
x1,2295:18424508,43049254
(1,2295:18424508,43147557:294003,295640,0
x1,2295:18685743,43147557
)
$1,2295:18718511,43049254
k1,2295:19017548,43049254:299037
x1,2295:20073409,43049254
k1,2295:20372446,43049254:299037
$1,2295:20372446,43049254
x1,2295:20754741,43049254
(1,2295:20754741,43147557:294003,295640,0
x1,2295:21015976,43147557
)
$1,2295:21048744,43049254
k1,2295:21347781,43049254:299037
x1,2295:22223416,43049254
k1,2295:22522453,43049254:299037
x1,2295:23432677,43049254
k1,2295:23731714,43049254:299037
x1,2295:26251215,43049254
k1,2295:26550252,43049254:299037
x1,2295:27078183,43049254
k1,2295:27377221,43049254:299038
x1,2295:28609664,43049254
k1,2295:28908701,43049254:299037
(1,2295:28908701,43049254:1820450,491520,163840
x1,2295:29163564,43049254
x1,2295:30474288,43049254
x1,2295:30729151,43049254
)
k1,2295:31028188,43049254:299037
x1,2295:32084049,43049254
k1,2295:32383086,43049254:299037
(1,2295:32383086,43049254:1856859,491520,163840
x1,2295:32637949,43049254
x1,2295:33985082,43049254
x1,2295:34239945,43049254
)
x1,2295:34421990,43049254
k1,2295:34421990,43049254:0
)
(1,2296:4736286,44228902:29685704,603348,225995
x1,2296:5118581,44228902
(1,2295:5118581,44327205:294003,295640,0
x1,2295:5379816,44327205
)
g1,2295:5594624,44228902
x1,2295:6104350,44228902
g1,2295:6286390,44228902
x1,2295:6668685,44228902
[1,2295:6668685,44403660:703604,750746,0
(1,2295:6668685,43948554:703604,295640,54614
x1,2295:7339521,43948554
)
(1,2295:6668685,44403660:294003,295640,0
x1,2295:6929920,44403660
)
]
x1,2295:7754584,44228902
[1,2295:7754584,44403660:703604,750746,0
(1,2295:7754584,43948554:703604,295640,54614
x1,2295:8425420,43948554
)
(1,2295:7754584,44403660:294003,295640,0
x1,2295:8015819,44403660
)
]
$1,2295:8458188,44228902
g1,2295:8676641,44228902
x1,2295:9732502,44228902
g1,2295:9950955,44228902
x1,2295:10861179,44228902
g1,2295:11079632,44228902
x1,2295:13712001,44228902
g1,2295:13930454,44228902
x1,2295:14476589,44228902
x1,2295:16717561,44228902
g1,2295:16936014,44228902
x1,2295:17376562,44228902
g1,2295:17595015,44228902
$1,2295:17595015,44228902
x1,2295:18047033,44228902
(1,2295:18047033,44327205:317040,197518,0
x1,2295:18331305,44327205
)
g1,2295:18546113,44228902
x1,2295:19055839,44228902
g1,2295:19237879,44228902
x1,2295:20015060,44228902
[1,2295:20015060,44391569:294003,696132,0
(1,2295:20015060,43991077:294003,295640,0
x1,2295:20276295,43991077
)
(1,2295:20015060,44391569:294003,295640,0
x1,2295:20276295,44391569
)
]
g1,2295:20454695,44228902
x1,2295:20964421,44228902
g1,2295:21110053,44228902
(1,2295:21110053,44228902:418521,553676,225995
(1,2295:21110053,44228902:418521,553676,225995
h1,2295:21110053,44228902:78643,0,0
[1,2295:21188696,44228902:261235,553676,225995
(1,2295:21188696,43970866:261235,295640,0
x1,2295:21449931,43970866
)
(1,2295:21188696,44454896:261235,295640,0
x1,2295:21449931,44454896
)
]
h1,2295:21449931,44228902:78643,0,0
)
)
x1,2295:22216475,44228902
[1,2295:22216475,44403660:703604,750746,0
(1,2295:22216475,43948554:703604,295640,54614
x1,2295:22887311,43948554
)
(1,2295:22216475,44403660:294003,295640,0
x1,2295:22477710,44403660
)
]
[1,2295:22920079,44228902:815559,603348,0
(1,2295:23071632,44063242:0,437688,0
x1,2295:23399313,44063242
)
(1,2295:22920079,44228902:815559,533465,0
x1,2295:23403862,44228902
(1,2295:23441635,43991077:294003,295640,0
x1,2295:23702870,43991077
)
)
]
$1,2295:23735638,44228902
x1,2295:23917683,44228902
k1,2296:34421990,44228902:10504307
g1,2296:34421990,44228902
)
]
(1,2309:4736286,52610784:29685704,786432,235932
(1,2309:4736286,52610784:29685704,786432,235932
(1,2309:4736286,52610784:29685704,786432,235932
[1,2309:4736286,52610784:29685704,786432,235932
(1,2309:4736286,52610784:29685704,550500,235932
(1,2309:4736286,52610784:0,0,0
[1,2309:4736286,52610784:29685704,0,0
(1,2309:4736286,52610784:29685704,0,0
h1,2309:4736286,52610784:0,0,0
k1,2309:19579138,52610784:14842852
k1,2309:34421990,52610784:14842852
)
]
k1,2309:4736286,52610784:-29685704
)
g1,2309:4736286,52610784
[1,2309:4736286,52610784:29685704,550500,235932
(1,2309:4736286,52610784:29685704,550500,235932
k1,2309:19251457,52610784:14515171
h1,2309:19251457,52610784:0,0,0
x1,2309:19906819,52610784
r1,2309:19906819,52610784:0,786432,235932
g1,2309:19906819,52610784
k1,2309:34421990,52610784:14515171
)
]
g1,2309:34421990,52610784
(1,2309:34421990,52610784:0,0,0
k1,2309:4736286,52610784:-29685704
[1,2309:4736286,52610784:29685704,0,0
(1,2309:4736286,52610784:29685704,0,0
k1,2309:34421990,52610784:29685704
h1,2309:34421990,52610784:0,0,0
g1,2309:34421990,52610784
g1,2309:34421990,52610784
)
]
)
)
]
)
g1,2309:34421990,52610784
)
)
]
]
]
!51508
}61
!11
{62
[1,2352:4736286,52610784:29685704,47874498,235932
[1,2352:4736286,4736286:0,0,0
(1,2352:4736286,2245673:0,0,0
k1,2352:4736286,2245673:65781
)
]
[1,2352:4736286,52610784:29685704,47874498,235932
h1,2352:4736286,4736286:0,0,0
[1,2352:4736286,52610784:29685704,50299330,235932
[1,2352:4736286,3097886:29685704,786432,0
(1,2352:4736286,3097886:29685704,786432,0
(1,2352:4736286,3097886:29685704,786432,0
(1,2352:4736286,3097886:29685704,786432,0
[1,2352:4736286,3097886:29685704,786432,0
(1,2352:4736286,2861954:29685704,550500,235932
(1,2352:4736286,2861954:0,550500,235932
[1,2352:4736286,2861954:29685704,550500,235932
(1,2352:4736286,2861954:29685704,550500,235932
h1,2352:4736286,2861954:0,0,0
x1,2352:5227807,2861954
x1,2352:6192645,2861954
g1,2352:6411098,2861954
$1,2352:6411098,2861954
x1,2352:6920824,2861954
$1,2352:6920824,2861954
g1,2352:7139277,2861954
x1,2352:9507682,2861954
g1,2352:9798953,2861954
x1,2352:10290474,2861954
g1,2352:10508927,2861954
x1,2352:12658878,2861954
g1,2352:12877331,2861954
x1,2352:13569102,2861954
g1,2352:13787555,2861954
x1,2352:14697779,2861954
g1,2352:14916232,2861954
x1,2352:16922367,2861954
x1,2352:17250048,2861954
g1,2352:17468501,2861954
x1,2352:18524362,2861954
g1,2352:18742815,2861954
x1,2352:21857604,2861954
r1,2352:21857604,2861954:0,786432,235932
k1,2352:28139797,2861954:6282193
k1,2352:34421990,2861954:6282193
)
]
k1,2352:4736286,2861954:-29685704
)
g1,2352:4736286,2861954
[1,2352:4736286,2861954:29685704,0,0
(1,2352:4736286,2861954:29685704,0,0
k1,2352:19579138,2861954:14842852
h1,2352:19579138,2861954:0,0,0
g1,2352:19579138,2861954
k1,2352:34421990,2861954:14842852
)
]
g1,2352:34421990,2861954
(1,2352:34421990,2861954:0,550500,235932
k1,2352:4736286,2861954:-29685704
[1,2352:4736286,2861954:29685704,550500,235932
(1,2352:4736286,2861954:29685704,550500,235932
k1,2352:32173738,2861954:27437452
h1,2352:32173738,2861954:0,0,0
x1,2352:32619748,2861954
x1,2352:33548176,2861954
g1,2352:33766629,2861954
x1,2352:34421991,2861954
r1,2352:34421991,2861954:0,786432,235932
g1,2352:34421991,2861954
g1,2352:34421991,2861954
)
]
)
)
]
)
g1,2352:34421990,3097886
)
)
]
[1,2352:4736286,50644704:29685704,45908418,0
(1,2298:4736286,5391646:29685704,455111,127431
(1,2298:4736286,5391646:2679680,422343,0
g1,2298:4736286,5391646
x1,2298:6662306,5391646
g1,2298:7415966,5391646
)
x1,2298:10503425,5391646
x1,2298:11351291,5391646
g1,2298:11602511,5391646
x1,2298:12021211,5391646
x1,2298:15000807,5391646
x1,2298:15398572,5391646
x1,2298:16696541,5391646
g1,2298:16947761,5391646
x1,2298:19655204,5391646
k1,2298:34421990,5391646:14766786
g1,2298:34421990,5391646
)
(1,2301:4736286,6994546:29685704,491520,163840
x1,2301:5337034,6994546
g1,2299:5555487,6994546
x1,2299:6538529,6994546
x1,2299:7872917,6994546
g1,2299:8091370,6994546
x1,2299:8673914,6994546
g1,2299:8892367,6994546
x1,2299:9866307,6994546
g1,2299:10084760,6994546
(1,2299:10084760,6994546:1492769,491520,163840
x1,2299:10339623,6994546
x1,2299:11322666,6994546
x1,2299:11577529,6994546
)
x1,2299:11759574,6994546
g1,2299:11978027,6994546
x1,2299:12888251,6994546
g1,2299:13106704,6994546
x1,2299:15693560,6994546
x1,2299:16439944,6994546
g1,2299:16658397,6994546
x1,2299:17787074,6994546
x1,2299:19807772,6994546
g1,2299:20026225,6994546
x1,2299:21082086,6994546
g1,2299:21300539,6994546
x1,2299:23341259,6994546
g1,2299:23559712,6994546
x1,2299:23923802,6994546
x1,2299:26292208,6994546
g1,2299:26510661,6994546
x1,2299:29427020,6994546
g1,2299:29645473,6994546
x1,2299:30521108,6994546
k1,2301:34421990,6994546:3900882
g1,2301:34421990,6994546
)
(1,2309:8965788,10336902:25456202,2129940,1802260
(1,2309:8965788,10336902:21226700,2129940,1802260
(1,2301:8965788,10336902:0,0,0
$1,2301:8965788,10336902
(1,2301:8965788,9157254:0,0,0
)
$1,2301:8965788,10336902
)
g1,2309:9075012,10336902
(1,2309:9075012,10336902:21117476,2129940,1802260
h1,2309:9075012,10336902:78643,0,0
h1,2304:9153655,10336902:0,0,0
[1,2307:9153655,10336902:20456290,2129920,1802240
(1,2304:9153655,9032732:20456290,825750,353898
g1,2304:9153655,9032732
(1,2304:9153655,9032732:2484452,825750,353898
g1,2304:9153655,9032732
(1,2304:9153655,9032732:0,825750,353898
[1,2304:9153655,9032732:0,825750,353898
(1,51:9153655,9032732:0,825750,353898
r1,2304:9153655,9032732:0,1179648,353898
)
]
)
$1,2304:9153655,9032732
(1,2304:9153655,9032732:2484452,491520,163840
x1,2304:9677940,9032732
(1,2304:9677940,8762139:301284,213447,0
x1,2304:9946456,8762139
)
x1,2304:11089241,9032732
(1,2304:11089241,9131035:294003,295640,0
x1,2304:11350476,9131035
)
x1,2304:11638107,9032732
)
$1,2304:11638107,9032732
)
g1,2304:11638107,9032732
(1,2304:11638107,9032732:17971838,825750,353898
$1,2304:11638107,9032732
(1,2304:11638107,9032732:17971838,605170,163840
h1,2304:11638107,9032732:0,0,0
g1,2304:11820147,9032732
x1,2304:12329873,9032732
g1,2304:12511913,9032732
x1,2304:13070788,9032732
g1,2304:13289241,9032732
g1,2304:13398465,9032732
[1,2304:13398465,9032732:879272,605170,0
(1,2304:13523619,8865250:0,437688,0
x1,2304:13851300,8865250
)
(1,2304:13398465,9032732:879272,484040,0
x1,2304:13976453,9032732
(1,2304:13976453,8762139:301284,213447,0
x1,2304:14244969,8762139
)
)
]
g1,2304:14423369,9032732
x1,2304:14605414,9032732
g1,2304:14751046,9032732
x1,2304:15861063,9032732
(1,2304:15861063,9131035:294003,295640,0
x1,2304:16122298,9131035
)
x1,2304:16409929,9032732
g1,2304:16591969,9032732
x1,2304:17101695,9032732
g1,2304:17283735,9032732
x1,2304:17611416,9032732
g1,2304:17829869,9032732
(1,2304:17829869,9032732:691771,282168,0
x1,2304:18521640,9032732
)
g1,2304:18740093,9032732
x1,2304:19136951,9032732
(1,2304:19136951,9131035:703604,295640,54614
x1,2304:19807787,9131035
)
x1,2304:20022600,9032732
g1,2304:20677961,9032732
g1,2304:20787185,9032732
x1,2304:21311470,9032732
(1,2304:21311470,8762139:301284,213447,0
x1,2304:21579986,8762139
)
x1,2304:21958182,9032732
(1,2304:21958182,9131035:294003,295640,0
x1,2304:22219417,9131035
)
g1,2304:22434225,9032732
x1,2304:22943951,9032732
g1,2304:23125991,9032732
x1,2304:23684866,9032732
g1,2304:23903319,9032732
g1,2304:24012543,9032732
[1,2304:24012543,9032732:879272,605170,0
(1,2304:24137697,8865250:0,437688,0
x1,2304:24465378,8865250
)
(1,2304:24012543,9032732:879272,484040,0
x1,2304:24590531,9032732
(1,2304:24590531,8762139:301284,213447,0
x1,2304:24859047,8762139
)
)
]
g1,2304:25037447,9032732
x1,2304:25219492,9032732
g1,2304:25365124,9032732
x1,2304:25710552,9032732
(1,2304:25710552,9131035:294003,295640,0
x1,2304:25971787,9131035
)
g1,2304:26186595,9032732
x1,2304:26696321,9032732
g1,2304:26878361,9032732
x1,2304:27206042,9032732
g1,2304:27424495,9032732
(1,2304:27424495,9032732:691771,282168,0
x1,2304:28116266,9032732
)
g1,2304:28334719,9032732
x1,2304:28731577,9032732
(1,2304:28731577,9131035:696323,295640,54614
x1,2304:29395132,9131035
)
x1,2304:29609945,9032732
)
$1,2304:29609945,9032732
g1,2304:29609945,9032732
)
g1,2304:30265305,9032732
(1,2304:30265305,9032732:-655360,825750,353898
g1,2304:30265305,9032732
(1,2304:30265305,9032732:0,825750,353898
[1,2304:30265305,9032732:0,825750,353898
(1,51:30265305,9032732:0,825750,353898
r1,2304:30265305,9032732:0,1179648,353898
)
]
)
$1,2304:30265305,9032732
(1,2304:30265305,9032732:-655360,0,0
)
$1,2304:29609945,9032732
)
g1,2304:29609945,9032732
)
(1,2305:9153655,10408988:20456290,825750,353898
g1,2305:9153655,10408988
(1,2305:9153655,10408988:2484452,825750,353898
g1,2305:9153655,10408988
(1,2304:9153655,10408988:0,825750,353898
[1,2304:9153655,10408988:0,825750,353898
(1,51:9153655,10408988:0,825750,353898
r1,2305:9153655,10408988:0,1179648,353898
)
]
)
$1,2305:9153655,10408988
(1,2305:9153655,10408988:2484452,491520,163840
x1,2305:9677940,10408988
(1,2305:9677940,10138395:301284,213447,0
x1,2305:9946456,10138395
)
x1,2305:11089241,10408988
(1,2305:11089241,10507291:294003,295640,0
x1,2305:11350476,10507291
)
x1,2305:11638107,10408988
)
$1,2305:11638107,10408988
)
g1,2305:11638107,10408988
(1,2305:11638107,10408988:17971838,825750,353898
$1,2305:11638107,10408988
(1,2305:11638107,10408988:17971838,605170,163840
h1,2305:11638107,10408988:0,0,0
g1,2305:11820147,10408988
x1,2305:12329873,10408988
g1,2305:12511913,10408988
x1,2305:13070788,10408988
g1,2305:13289241,10408988
g1,2305:13398465,10408988
[1,2305:13398465,10408988:879272,605170,0
(1,2305:13523619,10241506:0,437688,0
x1,2305:13851300,10241506
)
(1,2305:13398465,10408988:879272,484040,0
x1,2305:13976453,10408988
(1,2305:13976453,10138395:301284,213447,0
x1,2305:14244969,10138395
)
)
]
g1,2305:14423369,10408988
x1,2305:14605414,10408988
g1,2305:14751046,10408988
x1,2305:15861063,10408988
(1,2305:15861063,10507291:294003,295640,0
x1,2305:16122298,10507291
)
x1,2305:16409929,10408988
g1,2305:16591969,10408988
x1,2305:17101695,10408988
g1,2305:17283735,10408988
x1,2305:17611416,10408988
g1,2305:17829869,10408988
(1,2305:17829869,10408988:691771,282168,0
x1,2305:18521640,10408988
)
g1,2305:18740093,10408988
x1,2305:19136951,10408988
(1,2305:19136951,10507291:703604,295640,54614
x1,2305:19807787,10507291
)
x1,2305:20022600,10408988
g1,2305:20677961,10408988
g1,2305:20787185,10408988
x1,2305:21311470,10408988
(1,2305:21311470,10138395:301284,213447,0
x1,2305:21579986,10138395
)
x1,2305:21958182,10408988
(1,2305:21958182,10507291:294003,295640,0
x1,2305:22219417,10507291
)
g1,2305:22434225,10408988
x1,2305:22943951,10408988
g1,2305:23125991,10408988
x1,2305:23684866,10408988
g1,2305:23903319,10408988
g1,2305:24012543,10408988
[1,2305:24012543,10408988:879272,605170,0
(1,2305:24137697,10241506:0,437688,0
x1,2305:24465378,10241506
)
(1,2305:24012543,10408988:879272,484040,0
x1,2305:24590531,10408988
(1,2305:24590531,10138395:301284,213447,0
x1,2305:24859047,10138395
)
)
]
g1,2305:25037447,10408988
x1,2305:25219492,10408988
g1,2305:25365124,10408988
x1,2305:25710552,10408988
(1,2305:25710552,10507291:294003,295640,0
x1,2305:25971787,10507291
)
g1,2305:26186595,10408988
x1,2305:26696321,10408988
g1,2305:26878361,10408988
x1,2305:27206042,10408988
g1,2305:27424495,10408988
(1,2305:27424495,10408988:691771,282168,0
x1,2305:28116266,10408988
)
g1,2305:28334719,10408988
x1,2305:28731577,10408988
(1,2305:28731577,10507291:696323,295640,54614
x1,2305:29395132,10507291
)
x1,2305:29609945,10408988
)
$1,2305:29609945,10408988
g1,2305:29609945,10408988
)
g1,2305:30265305,10408988
)
(1,2307:9153655,11785244:20456290,825750,353898
g1,2306:9153655,11785244
(1,2306:9153655,11785244:2484452,825750,353898
g1,2306:9153655,11785244
(1,2304:9153655,11785244:0,825750,353898
[1,2304:9153655,11785244:0,825750,353898
(1,51:9153655,11785244:0,825750,353898
r1,2306:9153655,11785244:0,1179648,353898
)
]
)
$1,2306:9153655,11785244
(1,2306:9153655,11785244:2484452,491520,163840
x1,2306:9677940,11785244
(1,2306:9677940,11514651:301284,213447,0
x1,2306:9946456,11514651
)
x1,2306:11089241,11785244
(1,2306:11089241,11883547:294003,295640,0
x1,2306:11350476,11883547
)
x1,2306:11638107,11785244
)
$1,2306:11638107,11785244
)
g1,2306:11638107,11785244
(1,2307:11638107,11785244:17971838,825750,353898
$1,2307:11638107,11785244
(1,2307:11638107,11785244:17044573,484040,152917
h1,2307:11638107,11785244:0,0,0
g1,2307:11820147,11785244
x1,2307:12329873,11785244
g1,2307:12511913,11785244
x1,2307:13070788,11785244
g1,2306:13289241,11785244
g1,2307:13398465,11785244
x1,2307:13685186,11785244
(1,2307:13715337,11514651:301284,213447,0
x1,2307:13983853,11514651
)
g1,2307:14198661,11785244
x1,2307:14708387,11785244
g1,2307:14890427,11785244
x1,2307:15218108,11785244
g1,2306:15873469,11785244
(1,2307:15873469,11785244:691771,282168,0
x1,2307:16565240,11785244
)
g1,2306:16783693,11785244
x1,2306:17180551,11785244
(1,2307:17180551,11883547:703604,295640,54614
x1,2307:17851387,11883547
)
x1,2307:18066200,11785244
g1,2306:19376922,11785244
g1,2306:20032283,11785244
g1,2306:20687644,11785244
g1,2307:20796868,11785244
x1,2307:21321153,11785244
(1,2307:21321153,11514651:301284,213447,0
x1,2307:21589669,11514651
)
x1,2307:21967865,11785244
(1,2307:21967865,11883547:294003,295640,0
x1,2307:22229100,11883547
)
g1,2307:22443908,11785244
x1,2307:22953634,11785244
g1,2307:23135674,11785244
x1,2307:23694549,11785244
g1,2306:23913002,11785244
g1,2307:24022226,11785244
x1,2307:24308947,11785244
(1,2307:24339098,11514651:301284,213447,0
x1,2307:24607614,11514651
)
g1,2307:24822422,11785244
x1,2307:25332148,11785244
g1,2307:25514188,11785244
x1,2307:25841869,11785244
g1,2306:26497230,11785244
(1,2307:26497230,11785244:691771,282168,0
x1,2307:27189001,11785244
)
g1,2306:27407454,11785244
x1,2306:27804312,11785244
(1,2307:27804312,11883547:696323,295640,54614
x1,2307:28467867,11883547
)
x1,2307:28682680,11785244
)
$1,2307:28682680,11785244
k1,2307:29609945,11785244:927265
)
g1,2307:30265305,11785244
)
]
[1,2309:29609945,8206962:582543,0,3932200
(1,2309:29609945,8206962:582543,0,589830
x1,2309:30192488,8206962
)
(1,2309:29609945,8796792:582543,0,196610
x1,2309:30192488,8796792
)
(1,2309:29609945,8993402:582543,0,196610
x1,2309:30192488,8993402
)
(1,2309:29609945,9190012:582543,0,196610
x1,2309:30192488,9190012
)
(1,2309:29609945,9386622:582543,0,196610
x1,2309:30192488,9386622
)
(1,2309:29609945,9583232:582543,0,1179660
x1,2309:30192488,9583232
)
(1,2309:29609945,10762892:582543,0,196610
x1,2309:30192488,10762892
)
(1,2309:29609945,10959502:582543,0,196610
x1,2309:30192488,10959502
)
(1,2309:29609945,11156112:582543,0,196610
x1,2309:30192488,11156112
)
(1,2309:29609945,11352722:582543,0,196610
x1,2309:30192488,11352722
)
(1,2309:29609945,11549332:582543,0,589830
x1,2309:30192488,11549332
)
]
)
)
(1,2309:32929221,10336902:1492769,491520,163840
(1,2309:32929221,10336902:1492769,491520,163840
x1,2309:34167127,10336902
x1,2309:34421990,10336902
)
)
)
(1,2312:4736286,13642849:29685704,455111,127431
x1,2312:5227807,13642849
x1,2310:5464465,13642849
g1,2310:5682918,13642849
x1,2310:6593142,13642849
g1,2310:6811595,13642849
x1,2310:8542843,13642849
g1,2310:8761296,13642849
x1,2310:11204339,13642849
g1,2310:11422792,13642849
x1,2310:12333016,13642849
g1,2310:12551469,13642849
x1,2310:13097604,13642849
x1,2310:16050372,13642849
g1,2310:16268825,13642849
x1,2310:18855681,13642849
x1,2310:19350842,13642849
g1,2310:19569295,13642849
x1,2310:20097226,13642849
g1,2310:20315679,13642849
x1,2310:21225903,13642849
g1,2310:21444356,13642849
x1,2310:24906848,13642849
x1,2310:25143506,13642849
g1,2310:25361959,13642849
x1,2310:26237594,13642849
g1,2310:26456047,13642849
x1,2310:28866320,13642849
g1,2310:29084773,13642849
x1,2310:29667317,13642849
g1,2310:29885770,13642849
x1,2310:30249860,13642849
x1,2310:30559336,13642849
k1,2312:34421990,13642849:3862654
g1,2312:34421990,13642849
)
(1,2314:14372215,15805537:20049775,491520,163840
(1,2314:14372215,15805537:10413847,484040,162016
(1,2312:14372215,15805537:0,0,0
$1,2312:14372215,15805537
(1,2312:14372215,14625889:0,0,0
)
$1,2312:14372215,15805537
)
x1,2312:14747381,15805537
[1,2314:14747381,15967553:301284,646056,0
(1,2314:14747381,15534944:301284,213447,0
x1,2314:15015897,15534944
)
(1,2314:14747381,15967553:294003,295640,0
x1,2314:15008616,15967553
)
]
g1,2314:15230705,15805537
x1,2314:15740431,15805537
g1,2314:15922471,15805537
x1,2314:16304766,15805537
[1,2314:16304766,15967553:301284,646056,0
(1,2314:16304766,15534944:301284,213447,0
x1,2314:16573282,15534944
)
(1,2314:16304766,15967553:294003,295640,0
x1,2314:16566001,15967553
)
]
x1,2314:17148998,15805537
(1,2314:17148998,15903840:294003,295640,0
x1,2314:17410233,15903840
)
x1,2314:17625046,15805537
g1,2313:17843499,15805537
g1,2314:17952723,15805537
x1,2314:18327889,15805537
[1,2314:18327889,15967553:301284,646056,0
(1,2314:18327889,15534944:301284,213447,0
x1,2314:18596405,15534944
)
(1,2314:18327889,15967553:294003,295640,0
x1,2314:18589124,15967553
)
]
g1,2314:18811213,15805537
x1,2314:19320939,15805537
g1,2314:19502979,15805537
x1,2314:19885274,15805537
[1,2314:19885274,15967553:301284,646056,0
(1,2314:19885274,15534944:301284,213447,0
x1,2314:20153790,15534944
)
(1,2314:19885274,15967553:294003,295640,0
x1,2314:20146509,15967553
)
]
x1,2314:20729506,15805537
(1,2314:20729506,15903840:294003,295640,0
x1,2314:20990741,15903840
)
x1,2314:21205554,15805537
g1,2313:21424007,15805537
g1,2314:21533231,15805537
x1,2314:21908397,15805537
[1,2314:21908397,15967553:301284,646056,0
(1,2314:21908397,15534944:301284,213447,0
x1,2314:22176913,15534944
)
(1,2314:21908397,15967553:294003,295640,0
x1,2314:22169632,15967553
)
]
g1,2314:22391721,15805537
x1,2314:22901447,15805537
g1,2314:23083487,15805537
x1,2314:23465782,15805537
[1,2314:23465782,15967553:301284,646056,0
(1,2314:23465782,15534944:301284,213447,0
x1,2314:23734298,15534944
)
(1,2314:23465782,15967553:294003,295640,0
x1,2314:23727017,15967553
)
]
x1,2314:24310014,15805537
(1,2314:24310014,15903840:294003,295640,0
x1,2314:24571249,15903840
)
x1,2314:24786062,15805537
)
(1,2314:32929221,15805537:1492769,491520,163840
(1,2314:32929221,15805537:1492769,491520,163840
x1,2314:34167127,15805537
x1,2314:34421990,15805537
)
)
)
(1,2317:4736286,17968225:29685704,491520,163840
x1,2317:6412917,17968225
k1,2315:6607298,17968225:194381
$1,2315:6607298,17968225
x1,2315:6989593,17968225
[1,2315:6989593,18130892:301284,613939,0
(1,2315:6989593,17730400:301284,213447,0
x1,2315:7258109,17730400
)
(1,2315:6989593,18130892:294003,295640,0
x1,2315:7250828,18130892
)
]
$1,2315:7290877,17968225
x1,2315:7472922,17968225
k1,2315:7672118,17968225:199196
$1,2315:7672118,17968225
x1,2315:8054413,17968225
[1,2315:8054413,18130892:301284,613939,0
(1,2315:8054413,17730400:301284,213447,0
x1,2315:8322929,17730400
)
(1,2315:8054413,18130892:294003,295640,0
x1,2315:8315648,18130892
)
]
$1,2315:8355697,17968225
x1,2315:8537742,17968225
k1,2315:8736937,17968225:199195
x1,2315:9792798,17968225
k1,2315:9987179,17968225:194381
$1,2315:9987179,17968225
x1,2315:10369474,17968225
[1,2315:10369474,18130892:301284,613939,0
(1,2315:10369474,17730400:301284,213447,0
x1,2315:10637990,17730400
)
(1,2315:10369474,18130892:294003,295640,0
x1,2315:10630709,18130892
)
]
$1,2315:10670758,17968225
k1,2315:10865139,17968225:194381
x1,2315:11740774,17968225
k1,2315:11935155,17968225:194381
x1,2315:12557748,17968225
x1,2315:14232560,17968225
x1,2315:14997149,17968225
k1,2315:15191530,17968225:194381
x1,2315:16687939,17968225
k1,2315:16882320,17968225:194381
x1,2315:17938181,17968225
k1,2315:18132562,17968225:194381
x1,2315:19698148,17968225
x1,2315:21391165,17968225
x1,2315:21627823,17968225
k1,2315:21822204,17968225:194381
x1,2315:22350135,17968225
k1,2315:22544517,17968225:194382
x1,2315:23454741,17968225
k1,2315:23649122,17968225:194381
x1,2315:24268074,17968225
x1,2315:27095231,17968225
k1,2315:27378478,17968225:283247
x1,2315:28188579,17968225
k1,2315:28382960,17968225:194381
x1,2315:29615403,17968225
k1,2315:29809784,17968225:194381
(1,2315:29809784,17968225:1492769,491520,163840
x1,2315:30064647,17968225
x1,2315:31047690,17968225
x1,2315:31302553,17968225
)
k1,2315:31496934,17968225:194381
x1,2315:32552795,17968225
k1,2315:32747176,17968225:194381
(1,2315:32747176,17968225:1492769,491520,163840
x1,2315:33002039,17968225
x1,2315:33985082,17968225
x1,2315:34239945,17968225
)
x1,2315:34421990,17968225
k1,2315:34421990,17968225:0
)
(1,2317:4736286,19147873:29685704,455111,127431
x1,2317:5646510,19147873
g1,2315:5864963,19147873
x1,2315:6411098,19147873
x1,2315:9363866,19147873
g1,2315:9582319,19147873
x1,2315:12169175,19147873
x1,2315:12405833,19147873
g1,2315:12624286,19147873
x1,2315:13152217,19147873
g1,2315:13370670,19147873
x1,2315:14280894,19147873
g1,2315:14499347,19147873
x1,2315:17941817,19147873
g1,2315:18160270,19147873
x1,2315:20273811,19147873
x1,2315:20510469,19147873
g1,2315:20728922,19147873
x1,2315:21169470,19147873
k1,2317:34421990,19147873:13252520
g1,2317:34421990,19147873
)
(1,2319:16341025,21310561:18080965,491520,163840
(1,2319:16341025,21310561:6476226,491520,163840
(1,2317:16341025,21310561:0,0,0
$1,2317:16341025,21310561
(1,2317:16341025,20130913:0,0,0
)
$1,2317:16341025,21310561
)
x1,2317:16815248,21310561
(1,2319:16815248,21039968:301284,213447,0
x1,2319:17083764,21039968
)
g1,2319:17298572,21310561
x1,2319:17990343,21310561
g1,2319:18172383,21310561
(1,2319:18172383,21310561:1210598,455111,127431
x1,2319:19373880,21310561
)
g1,2318:19492205,21310561
x1,2318:20129363,21310561
[1,2319:20129363,21472577:301284,646056,0
(1,2319:20129363,21039968:301284,213447,0
x1,2319:20397879,21039968
)
(1,2319:20129363,21472577:294003,295640,0
x1,2319:20390598,21472577
)
]
x1,2319:20612692,21310561
g1,2319:20721916,21310561
x1,2319:21104211,21310561
[1,2319:21104211,21472577:301284,646056,0
(1,2319:21104211,21039968:301284,213447,0
x1,2319:21372727,21039968
)
(1,2319:21104211,21472577:294003,295640,0
x1,2319:21365446,21472577
)
]
x1,2319:21587540,21310561
g1,2319:21696764,21310561
x1,2319:22079059,21310561
[1,2319:22079059,21472577:301284,646056,0
(1,2319:22079059,21039968:301284,213447,0
x1,2319:22347575,21039968
)
(1,2319:22079059,21472577:294003,295640,0
x1,2319:22340294,21472577
)
]
x1,2319:22817251,21310561
)
(1,2319:32929221,21310561:1492769,491520,163840
(1,2319:32929221,21310561:1492769,491520,163840
x1,2319:34167127,21310561
x1,2319:34421990,21310561
)
)
)
(1,2322:4736286,23473249:29685704,491520,163840
x1,2322:6210850,23473249
g1,2320:6429303,23473249
x1,2320:7661746,23473249
g1,2320:7880199,23473249
(1,2320:7880199,23473249:1492769,491520,163840
x1,2320:8135062,23473249
x1,2320:9118105,23473249
x1,2320:9372968,23473249
)
g1,2320:9591421,23473249
x1,2320:10647282,23473249
g1,2320:10865735,23473249
(1,2320:10865735,23473249:1492769,491520,163840
x1,2320:11120598,23473249
x1,2320:12103641,23473249
x1,2320:12358504,23473249
)
x1,2320:12540549,23473249
g1,2320:12759002,23473249
x1,2320:14253590,23473249
g1,2320:14472043,23473249
x1,2320:17058899,23473249
x1,2320:17554060,23473249
g1,2320:17772513,23473249
x1,2320:18318648,23473249
g1,2320:18537101,23473249
x1,2320:19511041,23473249
g1,2320:19729494,23473249
(1,2320:19729494,23473249:1492769,491520,163840
x1,2320:19984357,23473249
x1,2320:20967400,23473249
x1,2320:21222263,23473249
)
g1,2320:21440716,23473249
x1,2320:22023260,23473249
g1,2320:22241713,23473249
x1,2320:23151937,23473249
g1,2320:23370390,23473249
x1,2320:25101638,23473249
g1,2320:25320091,23473249
x1,2320:27581089,23473249
g1,2320:27799542,23473249
x1,2320:28782584,23473249
g1,2320:29001037,23473249
x1,2320:29365127,23473249
x1,2320:29674603,23473249
g1,2320:29893056,23473249
x1,2320:32368867,23473249
g1,2320:32587320,23473249
x1,2320:33173504,23473249
k1,2322:34421990,23473249:1248486
g1,2322:34421990,23473249
)
(1,2329:6098980,26127457:28323010,1441792,1114112
(1,2329:6098980,26127457:25467547,1441792,1114112
(1,2322:6098980,26127457:0,0,0
$1,2322:6098980,26127457
(1,2322:6098980,24947809:0,0,0
)
$1,2322:6098980,26127457
)
g1,2329:6208204,26127457
(1,2329:6208204,26127457:25358323,1441792,1114112
h1,2329:6208204,26127457:78643,0,0
h1,2325:6286847,26127457:0,0,0
[1,2327:6286847,26127457:24697137,1441792,1114112
(1,2325:6286847,25511415:24697137,825750,353898
g1,2325:6286847,25511415
(1,2325:6286847,25511415:0,825750,353898
g1,2325:6286847,25511415
(1,2325:6286847,25511415:0,825750,353898
[1,2325:6286847,25511415:0,825750,353898
(1,51:6286847,25511415:0,825750,353898
r1,2325:6286847,25511415:0,1179648,353898
)
]
)
$1,2325:6286847,25511415
h1,2325:6286847,25511415:0,0,0
$1,2325:6286847,25511415
)
g1,2325:6286847,25511415
(1,2325:6286847,25511415:24697137,825750,353898
$1,2325:6286847,25511415
(1,2325:6286847,25511415:24697137,584074,174758
h1,2325:6286847,25511415:0,0,0
x1,2325:7015933,25511415
(1,2325:7015933,25240822:703604,295640,54614
x1,2325:7686769,25240822
)
x1,2325:7974400,25511415
(1,2325:7974400,25240822:301284,213447,0
x1,2325:8242916,25240822
)
g1,2325:8457724,25511415
x1,2325:8967450,25511415
g1,2325:9149490,25511415
x1,2325:9878576,25511415
(1,2325:9878576,25240822:822455,313481,54614
x1,2325:10597721,25240822
)
x1,2325:10955894,25511415
(1,2325:10955894,25240822:301284,213447,0
x1,2325:11224410,25240822
)
g1,2325:11439218,25511415
x1,2325:12130989,25511415
g1,2325:12313029,25511415
x1,2325:12822755,25511415
(1,2325:12822755,25511415:1210598,455111,127431
x1,2325:14024252,25511415
)
g1,2325:14142577,25511415
x1,2325:14779735,25511415
[1,2325:14779735,25686173:703604,750746,0
(1,2325:14779735,25231067:703604,295640,54614
x1,2325:15450571,25231067
)
(1,2325:14779735,25686173:294003,295640,0
x1,2325:15040970,25686173
)
]
x1,2325:15865634,25511415
[1,2325:15865634,25673431:301284,646056,0
(1,2325:15865634,25240822:301284,213447,0
x1,2325:16134150,25240822
)
(1,2325:15865634,25673431:294003,295640,0
x1,2325:16126869,25673431
)
]
x1,2325:16348963,25511415
g1,2325:16458187,25511415
x1,2325:16840482,25511415
[1,2325:16840482,25686173:703604,750746,0
(1,2325:16840482,25231067:703604,295640,54614
x1,2325:17511318,25231067
)
(1,2325:16840482,25686173:294003,295640,0
x1,2325:17101717,25686173
)
]
x1,2325:17926381,25511415
[1,2325:17926381,25673431:301284,646056,0
(1,2325:17926381,25240822:301284,213447,0
x1,2325:18194897,25240822
)
(1,2325:17926381,25673431:294003,295640,0
x1,2325:18187616,25673431
)
]
x1,2325:18409710,25511415
g1,2325:18518934,25511415
x1,2325:18901229,25511415
[1,2325:18901229,25686173:703604,750746,0
(1,2325:18901229,25231067:703604,295640,54614
x1,2325:19572065,25231067
)
(1,2325:18901229,25686173:294003,295640,0
x1,2325:19162464,25686173
)
]
x1,2325:19987128,25511415
[1,2325:19987128,25673431:301284,646056,0
(1,2325:19987128,25240822:301284,213447,0
x1,2325:20255644,25240822
)
(1,2325:19987128,25673431:294003,295640,0
x1,2325:20248363,25673431
)
]
x1,2325:20725320,25511415
g1,2325:21380681,25511415
g1,2325:21489905,25511415
x1,2325:21853311,25511415
(1,2325:21916344,25240822:301284,213447,0
x1,2325:22184860,25240822
)
g1,2325:22399668,25511415
x1,2325:22909394,25511415
g1,2325:23091434,25511415
x1,2325:23473729,25511415
(1,2325:23473729,25609718:294003,295640,0
x1,2325:23734964,25609718
)
x1,2325:24150027,25511415
(1,2325:24150027,25609718:294003,295640,0
x1,2325:24411262,25609718
)
x1,2325:24826325,25511415
[1,2325:24826325,25673431:301284,646056,0
(1,2325:24826325,25240822:301284,213447,0
x1,2325:25094841,25240822
)
(1,2325:24826325,25673431:294003,295640,0
x1,2325:25087560,25673431
)
]
g1,2325:25273241,25511415
x1,2325:25782967,25511415
g1,2325:25928599,25511415
x1,2325:26310894,25511415
(1,2325:26310894,25609718:294003,295640,0
x1,2325:26572129,25609718
)
x1,2325:26987192,25511415
(1,2325:26987192,25609718:294003,295640,0
x1,2325:27248427,25609718
)
x1,2325:27663490,25511415
[1,2325:27663490,25673431:301284,646056,0
(1,2325:27663490,25240822:301284,213447,0
x1,2325:27932006,25240822
)
(1,2325:27663490,25673431:294003,295640,0
x1,2325:27924725,25673431
)
]
g1,2325:28110406,25511415
x1,2325:28620132,25511415
g1,2325:28765764,25511415
x1,2325:29148059,25511415
(1,2325:29148059,25609718:294003,295640,0
x1,2325:29409294,25609718
)
x1,2325:29824357,25511415
(1,2325:29824357,25609718:294003,295640,0
x1,2325:30085592,25609718
)
x1,2325:30500655,25511415
[1,2325:30500655,25673431:301284,646056,0
(1,2325:30500655,25240822:301284,213447,0
x1,2325:30769171,25240822
)
(1,2325:30500655,25673431:294003,295640,0
x1,2325:30761890,25673431
)
]
x1,2325:30983984,25511415
)
$1,2325:30983984,25511415
g1,2325:30983984,25511415
)
g1,2325:31639344,25511415
(1,2325:31639344,25511415:-655360,825750,353898
g1,2325:31639344,25511415
(1,2325:31639344,25511415:0,825750,353898
[1,2325:31639344,25511415:0,825750,353898
(1,51:31639344,25511415:0,825750,353898
r1,2325:31639344,25511415:0,1179648,353898
)
]
)
$1,2325:31639344,25511415
(1,2325:31639344,25511415:-655360,0,0
)
$1,2325:30983984,25511415
)
g1,2325:30983984,25511415
)
(1,2327:6286847,26887671:24697137,825750,353898
g1,2326:6286847,26887671
(1,2326:6286847,26887671:0,825750,353898
g1,2326:6286847,26887671
(1,2325:6286847,26887671:0,825750,353898
[1,2325:6286847,26887671:0,825750,353898
(1,51:6286847,26887671:0,825750,353898
r1,2326:6286847,26887671:0,1179648,353898
)
]
)
$1,2326:6286847,26887671
h1,2326:6286847,26887671:0,0,0
$1,2326:6286847,26887671
)
g1,2326:6286847,26887671
(1,2327:6286847,26887671:24697137,825750,353898
$1,2327:6286847,26887671
(1,2327:6286847,26887671:21740668,575988,174758
h1,2327:6286847,26887671:0,0,0
x1,2327:6831157,26887671
(1,2327:6831157,26617078:301284,213447,0
x1,2327:7099673,26617078
)
g1,2327:7314481,26887671
x1,2327:8006252,26887671
g1,2327:8188292,26887671
x1,2327:8515973,26887671
g1,2326:8625197,26887671
(1,2327:8625197,26887671:1210598,455111,127431
x1,2327:9826694,26887671
)
g1,2326:9945019,26887671
x1,2326:10582177,26887671
(1,2327:10582177,26985974:294003,295640,0
x1,2327:10843412,26985974
)
x1,2327:11258475,26887671
[1,2327:11258475,27049687:301284,646056,0
(1,2327:11258475,26617078:301284,213447,0
x1,2327:11526991,26617078
)
(1,2327:11258475,27049687:294003,295640,0
x1,2327:11519710,27049687
)
]
x1,2327:11741804,26887671
g1,2327:11851028,26887671
x1,2327:12233323,26887671
(1,2327:12233323,26985974:294003,295640,0
x1,2327:12494558,26985974
)
x1,2327:12909621,26887671
[1,2327:12909621,27049687:301284,646056,0
(1,2327:12909621,26617078:301284,213447,0
x1,2327:13178137,26617078
)
(1,2327:12909621,27049687:294003,295640,0
x1,2327:13170856,27049687
)
]
x1,2327:13392950,26887671
g1,2327:13502174,26887671
x1,2327:13884469,26887671
(1,2327:13884469,26985974:294003,295640,0
x1,2327:14145704,26985974
)
x1,2327:14560767,26887671
[1,2327:14560767,27049687:301284,646056,0
(1,2327:14560767,26617078:301284,213447,0
x1,2327:14829283,26617078
)
(1,2327:14560767,27049687:294003,295640,0
x1,2327:14822002,27049687
)
]
x1,2327:15298959,26887671
g1,2326:15954320,26887671
g1,2327:16063544,26887671
x1,2327:16862717,26887671
(1,2327:16862717,26617078:703604,295640,54614
x1,2327:17533553,26617078
)
x1,2327:17821184,26887671
(1,2327:17821184,26617078:301284,213447,0
x1,2327:18089700,26617078
)
g1,2327:18304508,26887671
x1,2327:18996279,26887671
g1,2327:19178319,26887671
x1,2327:20015726,26887671
g1,2326:20124950,26887671
(1,2327:20124950,26887671:1210598,455111,127431
x1,2327:21326447,26887671
)
g1,2326:21444772,26887671
x1,2326:22081930,26887671
[1,2327:22081930,27062429:703604,750746,0
(1,2327:22081930,26607323:703604,295640,54614
x1,2327:22752766,26607323
)
(1,2327:22081930,27062429:294003,295640,0
x1,2327:22343165,27062429
)
]
x1,2327:23167829,26887671
[1,2327:23167829,27049687:301284,646056,0
(1,2327:23167829,26617078:301284,213447,0
x1,2327:23436345,26617078
)
(1,2327:23167829,27049687:294003,295640,0
x1,2327:23429064,27049687
)
]
x1,2327:23651158,26887671
g1,2327:23760382,26887671
x1,2327:24142677,26887671
[1,2327:24142677,27062429:703604,750746,0
(1,2327:24142677,26607323:703604,295640,54614
x1,2327:24813513,26607323
)
(1,2327:24142677,27062429:294003,295640,0
x1,2327:24403912,27062429
)
]
x1,2327:25228576,26887671
[1,2327:25228576,27049687:301284,646056,0
(1,2327:25228576,26617078:301284,213447,0
x1,2327:25497092,26617078
)
(1,2327:25228576,27049687:294003,295640,0
x1,2327:25489811,27049687
)
]
x1,2327:25711905,26887671
g1,2327:25821129,26887671
x1,2327:26203424,26887671
[1,2327:26203424,27062429:703604,750746,0
(1,2327:26203424,26607323:703604,295640,54614
x1,2327:26874260,26607323
)
(1,2327:26203424,27062429:294003,295640,0
x1,2327:26464659,27062429
)
]
x1,2327:27289323,26887671
[1,2327:27289323,27049687:301284,646056,0
(1,2327:27289323,26617078:301284,213447,0
x1,2327:27557839,26617078
)
(1,2327:27289323,27049687:294003,295640,0
x1,2327:27550558,27049687
)
]
x1,2327:28027515,26887671
)
$1,2327:28027515,26887671
k1,2327:30983984,26887671:2956469
)
g1,2327:31639344,26887671
)
]
[1,2329:30983984,24783957:582543,0,2359320
(1,2329:30983984,24783957:582543,0,589830
x1,2329:31566527,24783957
)
(1,2329:30983984,25373787:582543,0,1179660
x1,2329:31566527,25373787
)
(1,2329:30983984,26553447:582543,0,589830
x1,2329:31566527,26553447
)
]
)
)
(1,2329:32929221,26127457:1492769,491520,163840
(1,2329:32929221,26127457:1492769,491520,163840
x1,2329:34167127,26127457
x1,2329:34421990,26127457
)
)
)
(1,2332:4736286,28745256:29685704,455111,127431
x1,2332:5164092,28745256
x1,2330:5693842,28745256
g1,2330:5912295,28745256
x1,2330:10072018,28745256
g1,2330:10290471,28745256
x1,2330:12045383,28745256
g1,2330:12263836,28745256
x1,2330:13174060,28745256
g1,2330:13392513,28745256
x1,2330:13938648,28745256
x1,2330:16891416,28745256
g1,2330:17109869,28745256
x1,2330:19696725,28745256
x1,2330:19933383,28745256
g1,2330:20151836,28745256
x1,2330:20679767,28745256
g1,2330:20898220,28745256
x1,2330:21808444,28745256
g1,2330:22026897,28745256
x1,2330:24548219,28745256
g1,2330:24766672,28745256
x1,2330:25207220,28745256
g1,2330:25425673,28745256
x1,2330:26774624,28745256
g1,2330:26993077,28745256
x1,2330:28012528,28745256
k1,2332:34421990,28745256:6409462
g1,2332:34421990,28745256
)
(1,2334:14231355,30907944:20190635,491520,163840
(1,2334:14231355,30907944:10695566,484040,162016
(1,2332:14231355,30907944:0,0,0
$1,2332:14231355,30907944
(1,2332:14231355,29728296:0,0,0
)
$1,2332:14231355,30907944
)
x1,2332:14594761,30907944
k1,2334:14231355,30907944:63033
(1,2334:14657794,30637351:301284,213447,0
x1,2334:14926310,30637351
)
g1,2334:15141118,30907944
x1,2334:15650844,30907944
g1,2334:15832884,30907944
x1,2334:16215179,30907944
(1,2334:16215179,31006247:294003,295640,0
x1,2334:16476414,31006247
)
x1,2334:16891477,30907944
(1,2334:16891477,31006247:294003,295640,0
x1,2334:17152712,31006247
)
x1,2334:17567775,30907944
[1,2334:17567775,31069960:301284,646056,0
(1,2334:17567775,30637351:301284,213447,0
x1,2334:17836291,30637351
)
(1,2334:17567775,31069960:294003,295640,0
x1,2334:17829010,31069960
)
]
g1,2334:18014691,30907944
x1,2334:18524417,30907944
g1,2334:18670049,30907944
x1,2334:19052344,30907944
(1,2334:19052344,31006247:294003,295640,0
x1,2334:19313579,31006247
)
x1,2334:19728642,30907944
(1,2334:19728642,31006247:294003,295640,0
x1,2334:19989877,31006247
)
x1,2334:20404940,30907944
[1,2334:20404940,31069960:301284,646056,0
(1,2334:20404940,30637351:301284,213447,0
x1,2334:20673456,30637351
)
(1,2334:20404940,31069960:294003,295640,0
x1,2334:20666175,31069960
)
]
g1,2334:20851856,30907944
x1,2334:21361582,30907944
g1,2334:21507214,30907944
x1,2334:21889509,30907944
(1,2334:21889509,31006247:294003,295640,0
x1,2334:22150744,31006247
)
x1,2334:22565807,30907944
(1,2334:22565807,31006247:294003,295640,0
x1,2334:22827042,31006247
)
x1,2334:23242105,30907944
[1,2334:23242105,31069960:301284,646056,0
(1,2334:23242105,30637351:301284,213447,0
x1,2334:23510621,30637351
)
(1,2334:23242105,31069960:294003,295640,0
x1,2334:23503340,31069960
)
]
g1,2334:23725429,30907944
x1,2334:24235155,30907944
g1,2334:24417195,30907944
x1,2334:24926921,30907944
)
(1,2334:32929221,30907944:1492769,491520,163840
(1,2334:32929221,30907944:1492769,491520,163840
x1,2334:34167127,30907944
x1,2334:34421990,30907944
)
)
)
(1,2338:4736286,33070632:29685704,491520,163840
h1,2336:4736286,33070632:983040,0,0
x1,2336:8237005,33070632
k1,2336:8463099,33070632:226094
x1,2336:12622822,33070632
k1,2336:12848917,33070632:226095
x1,2336:14050412,33070632
x1,2336:14869614,33070632
x1,2336:15561386,33070632
x1,2336:16526223,33070632
k1,2336:16752317,33070632:226094
x1,2336:18325184,33070632
k1,2336:18551279,33070632:226095
(1,2336:18551279,33070632:1492769,491520,163840
x1,2336:18806142,33070632
x1,2336:19789185,33070632
x1,2336:20044048,33070632
)
x1,2336:20226093,33070632
k1,2336:20540288,33070632:314195
x1,2336:21350389,33070632
k1,2336:21576483,33070632:226094
x1,2336:22808926,33070632
k1,2336:23035021,33070632:226095
(1,2336:23035021,33070632:1492769,491520,163840
x1,2336:23289884,33070632
x1,2336:24272927,33070632
x1,2336:24527790,33070632
)
k1,2336:24753884,33070632:226094
x1,2336:25809745,33070632
k1,2336:26035839,33070632:226094
(1,2336:26035839,33070632:1492769,491520,163840
x1,2336:26290702,33070632
x1,2336:27273745,33070632
x1,2336:27528608,33070632
)
x1,2336:27710653,33070632
k1,2336:27938658,33070632:228005
x1,2336:28848882,33070632
k1,2336:29074977,33070632:226095
x1,2336:31661833,33070632
x1,2336:32408217,33070632
k1,2336:32634311,33070632:226094
x1,2336:34421990,33070632
k1,2336:34421990,33070632:0
)
(1,2338:4736286,34250280:29685704,491520,163840
x1,2338:6314612,34250280
g1,2336:6533065,34250280
x1,2336:8286156,34250280
g1,2336:8504609,34250280
x1,2336:9050744,34250280
g1,2336:9269197,34250280
x1,2336:10179421,34250280
g1,2336:10397874,34250280
x1,2336:12984730,34250280
x1,2336:13731114,34250280
g1,2336:13949567,34250280
x1,2336:15351313,34250280
g1,2336:15569766,34250280
(1,2336:15569766,34250280:1492769,491520,163840
x1,2336:15824629,34250280
x1,2336:16807672,34250280
x1,2336:17062535,34250280
)
g1,2336:17280988,34250280
x1,2336:17721536,34250280
g1,2336:17939989,34250280
x1,2336:20415800,34250280
g1,2336:20634253,34250280
x1,2336:21220437,34250280
k1,2338:34421990,34250280:13201553
g1,2338:34421990,34250280
)
(1,2340:5588499,36412968:28833491,575988,174758
(1,2340:5588499,36412968:26488510,575988,174758
(1,2338:5588499,36412968:0,0,0
$1,2338:5588499,36412968
(1,2338:5588499,35233320:0,0,0
)
$1,2338:5588499,36412968
)
x1,2338:6367647,36412968
(1,2340:6367647,36142375:281419,197518,0
x1,2340:6616298,36142375
)
x1,2340:6903929,36412968
(1,2340:6903929,36142375:301284,213447,0
x1,2340:7172445,36142375
)
g1,2340:7387253,36412968
x1,2340:8079024,36412968
g1,2340:8261064,36412968
(1,2340:8261064,36412968:1210598,455111,127431
x1,2340:9462561,36412968
)
g1,2339:9580886,36412968
x1,2339:10612930,36412968
[1,2340:10612930,36574984:301284,646056,0
(1,2340:10612930,36142375:301284,213447,0
x1,2340:10881446,36142375
)
(1,2340:10612930,36574984:294003,295640,0
x1,2340:10874165,36574984
)
]
g1,2340:11059846,36412968
x1,2340:11569572,36412968
g1,2340:11715204,36412968
x1,2340:12097499,36412968
[1,2340:12097499,36587726:703604,750746,0
(1,2340:12097499,36132620:703604,295640,54614
x1,2340:12768335,36132620
)
(1,2340:12097499,36587726:294003,295640,0
x1,2340:12358734,36587726
)
]
x1,2340:13253121,36412968
[1,2340:13253121,36574984:317040,646056,0
(1,2340:13253121,36142375:301284,213447,0
x1,2340:13521637,36142375
)
(1,2340:13253121,36574984:317040,197518,0
x1,2340:13537393,36574984
)
]
g1,2340:13715793,36412968
x1,2340:14225519,36412968
g1,2340:14371151,36412968
x1,2340:14823169,36412968
(1,2340:14823169,36511271:317040,197518,0
x1,2340:15107441,36511271
)
x1,2340:15522504,36412968
[1,2340:15522504,36587726:703604,750746,0
(1,2340:15522504,36132620:703604,295640,54614
x1,2340:16193340,36132620
)
(1,2340:15522504,36587726:294003,295640,0
x1,2340:15783739,36587726
)
]
x1,2340:16608403,36412968
[1,2340:16608403,36574984:301284,646056,0
(1,2340:16608403,36142375:301284,213447,0
x1,2340:16876919,36142375
)
(1,2340:16608403,36574984:294003,295640,0
x1,2340:16869638,36574984
)
]
x1,2340:17091732,36412968
g1,2340:17200956,36412968
x1,2340:17978137,36412968
[1,2340:17978137,36574984:301284,646056,0
(1,2340:17978137,36142375:301284,213447,0
x1,2340:18246653,36142375
)
(1,2340:17978137,36574984:294003,295640,0
x1,2340:18239372,36574984
)
]
g1,2340:18425053,36412968
x1,2340:18934779,36412968
g1,2340:19080411,36412968
x1,2340:19462706,36412968
[1,2340:19462706,36587726:703604,750746,0
(1,2340:19462706,36132620:703604,295640,54614
x1,2340:20133542,36132620
)
(1,2340:19462706,36587726:294003,295640,0
x1,2340:19723941,36587726
)
]
x1,2340:20618328,36412968
[1,2340:20618328,36574984:317040,646056,0
(1,2340:20618328,36142375:301284,213447,0
x1,2340:20886844,36142375
)
(1,2340:20618328,36574984:317040,197518,0
x1,2340:20902600,36574984
)
]
g1,2340:21081000,36412968
x1,2340:21590726,36412968
g1,2340:21736358,36412968
x1,2340:22188376,36412968
(1,2340:22188376,36511271:317040,197518,0
x1,2340:22472648,36511271
)
x1,2340:22887711,36412968
[1,2340:22887711,36587726:703604,750746,0
(1,2340:22887711,36132620:703604,295640,54614
x1,2340:23558547,36132620
)
(1,2340:22887711,36587726:294003,295640,0
x1,2340:23148946,36587726
)
]
x1,2340:23973610,36412968
[1,2340:23973610,36574984:301284,646056,0
(1,2340:23973610,36142375:301284,213447,0
x1,2340:24242126,36142375
)
(1,2340:23973610,36574984:294003,295640,0
x1,2340:24234845,36574984
)
]
x1,2340:24456939,36412968
g1,2340:24566163,36412968
x1,2340:25343344,36412968
[1,2340:25343344,36574984:301284,646056,0
(1,2340:25343344,36142375:301284,213447,0
x1,2340:25611860,36142375
)
(1,2340:25343344,36574984:294003,295640,0
x1,2340:25604579,36574984
)
]
g1,2340:25790260,36412968
x1,2340:26299986,36412968
g1,2340:26445618,36412968
x1,2340:26827913,36412968
[1,2340:26827913,36587726:703604,750746,0
(1,2340:26827913,36132620:703604,295640,54614
x1,2340:27498749,36132620
)
(1,2340:26827913,36587726:294003,295640,0
x1,2340:27089148,36587726
)
]
x1,2340:27983535,36412968
[1,2340:27983535,36574984:317040,646056,0
(1,2340:27983535,36142375:301284,213447,0
x1,2340:28252051,36142375
)
(1,2340:27983535,36574984:317040,197518,0
x1,2340:28267807,36574984
)
]
g1,2340:28446207,36412968
x1,2340:28955933,36412968
g1,2340:29101565,36412968
x1,2340:29553583,36412968
(1,2340:29553583,36511271:317040,197518,0
x1,2340:29837855,36511271
)
x1,2340:30252918,36412968
[1,2340:30252918,36587726:703604,750746,0
(1,2340:30252918,36132620:703604,295640,54614
x1,2340:30923754,36132620
)
(1,2340:30252918,36587726:294003,295640,0
x1,2340:30514153,36587726
)
]
x1,2340:31338817,36412968
[1,2340:31338817,36574984:301284,646056,0
(1,2340:31338817,36142375:301284,213447,0
x1,2340:31607333,36142375
)
(1,2340:31338817,36574984:294003,295640,0
x1,2340:31600052,36574984
)
]
x1,2340:32077009,36412968
)
(1,2340:32929221,36412968:1492769,491520,163840
(1,2340:32929221,36412968:1492769,491520,163840
x1,2340:34167127,36412968
x1,2340:34421990,36412968
)
)
)
(1,2342:4736286,38575656:29685704,603348,225995
x1,2342:6412917,38575656
g1,2341:6631370,38575656
$1,2341:6631370,38575656
x1,2341:7083388,38575656
(1,2341:7083388,38673959:317040,197518,0
x1,2341:7367660,38673959
)
g1,2341:7582468,38575656
x1,2341:8092194,38575656
g1,2341:8274234,38575656
x1,2341:9051415,38575656
[1,2341:9051415,38738323:294003,696132,0
(1,2341:9051415,38337831:294003,295640,0
x1,2341:9312650,38337831
)
(1,2341:9051415,38738323:294003,295640,0
x1,2341:9312650,38738323
)
]
g1,2341:9491050,38575656
x1,2341:10000776,38575656
g1,2341:10146408,38575656
(1,2341:10146408,38575656:418521,553676,225995
(1,2341:10146408,38575656:418521,553676,225995
h1,2341:10146408,38575656:78643,0,0
[1,2341:10225051,38575656:261235,553676,225995
(1,2341:10225051,38317620:261235,295640,0
x1,2341:10486286,38317620
)
(1,2341:10225051,38801650:261235,295640,0
x1,2341:10486286,38801650
)
]
h1,2341:10486286,38575656:78643,0,0
)
)
x1,2341:11252830,38575656
[1,2341:11252830,38750414:703604,750746,0
(1,2341:11252830,38295308:703604,295640,54614
x1,2341:11923666,38295308
)
(1,2341:11252830,38750414:294003,295640,0
x1,2341:11514065,38750414
)
]
[1,2341:11956434,38575656:815559,603348,0
(1,2341:12107987,38409996:0,437688,0
x1,2341:12435668,38409996
)
(1,2341:11956434,38575656:815559,533465,0
x1,2341:12440217,38575656
(1,2341:12477990,38337831:294003,295640,0
x1,2341:12739225,38337831
)
)
]
$1,2341:12771993,38575656
g1,2341:12990446,38575656
x1,2341:14046307,38575656
g1,2341:14264760,38575656
$1,2341:14264760,38575656
x1,2341:14716778,38575656
[1,2341:14716778,38737672:317040,613288,0
(1,2341:14716778,38337831:301284,213447,0
x1,2341:14985294,38337831
)
(1,2341:14716778,38737672:317040,197518,0
x1,2341:15001050,38737672
)
]
$1,2341:15033818,38575656
g1,2341:15252271,38575656
x1,2341:15692819,38575656
g1,2341:15911272,38575656
x1,2341:16821496,38575656
g1,2341:17039949,38575656
x1,2341:17586084,38575656
x1,2341:19300946,38575656
x1,2341:19482991,38575656
x1,2341:20538852,38575656
g1,2341:20757305,38575656
x1,2341:21303440,38575656
x1,2341:22142665,38575656
x1,2341:23344161,38575656
x1,2341:23580819,38575656
g1,2341:23799272,38575656
x1,2341:24327203,38575656
g1,2341:24545656,38575656
x1,2341:25455880,38575656
g1,2341:25674333,38575656
x1,2341:26411615,38575656
x1,2341:28306702,38575656
g1,2341:28525155,38575656
x1,2341:29071290,38575656
x1,2341:29599220,38575656
x1,2341:30036128,38575656
x1,2341:31494307,38575656
k1,2342:34421990,38575656:2927683
g1,2342:34421990,38575656
)
(1,2342:4736286,39755304:29685704,0,0
g1,2342:4736286,39755304
)
(1,2345:4736286,40934952:29685704,455111,127431
h1,2343:4736286,40934952:983040,0,0
x1,2343:6848003,40934952
k1,2343:7057124,40934952:209121
x1,2343:7603259,40934952
x1,2343:10556027,40934952
k1,2343:10765147,40934952:209120
x1,2343:13352003,40934952
x1,2343:13588661,40934952
k1,2343:13797782,40934952:209121
x1,2343:14325713,40934952
k1,2343:14534834,40934952:209121
x1,2343:15445058,40934952
k1,2343:15654178,40934952:209120
x1,2343:17694898,40934952
k1,2343:17904019,40934952:209121
x1,2343:18268109,40934952
x1,2343:19524219,40934952
x1,2343:20452648,40934952
k1,2343:20661769,40934952:209121
x1,2343:21102317,40934952
k1,2343:21311437,40934952:209120
$1,2343:21311437,40934952
x1,2343:21598158,40934952
(1,2343:21628309,40697127:301284,213447,0
x1,2343:21896825,40697127
)
$1,2343:21929593,40934952
x1,2343:22111638,40934952
k1,2343:22322626,40934952:210988
x1,2343:23596940,40934952
k1,2343:23806060,40934952:209120
x1,2343:24716284,40934952
k1,2343:24925405,40934952:209121
x1,2343:27512261,40934952
x1,2343:28258645,40934952
k1,2343:28467766,40934952:209121
x1,2343:30761533,40934952
k1,2343:30970653,40934952:209120
x1,2343:33011373,40934952
k1,2343:33220494,40934952:209121
x1,2343:34421990,40934952
k1,2345:34421990,40934952:0
)
(1,2345:4736286,42114600:29685704,605170,163840
(1,2343:4736286,42114600:1492769,491520,163840
x1,2343:4991149,42114600
x1,2343:5974192,42114600
x1,2343:6229055,42114600
)
k1,2343:6487829,42114600:258774
x1,2343:6928377,42114600
k1,2343:7187151,42114600:258774
$1,2343:7187151,42114600
[1,2343:7187151,42114600:796442,605170,0
(1,2343:7270890,41947118:0,437688,0
x1,2343:7598571,41947118
)
(1,2343:7187151,42114600:796442,451272,0
x1,2343:7682309,42114600
(1,2343:7682309,41876775:301284,213447,0
x1,2343:7950825,41876775
)
)
]
k1,2343:8232834,42114600:249241
x1,2343:8742560,42114600
k1,2343:8991801,42114600:249241
x1,2343:10334383,42114600
(1,2343:10364534,41876775:301284,213447,0
x1,2343:10633050,41876775
)
$1,2343:10665818,42114600
x1,2343:10847863,42114600
k1,2343:11260098,42114600:412235
x1,2343:12701893,42114600
k1,2343:12970747,42114600:268854
x1,2343:13880971,42114600
k1,2343:14139745,42114600:258774
x1,2343:16726601,42114600
x1,2343:17472985,42114600
k1,2343:17731759,42114600:258774
x1,2343:20025526,42114600
k1,2343:20284300,42114600:258774
x1,2343:22325020,42114600
k1,2343:22583795,42114600:258775
x1,2343:26046287,42114600
x1,2343:26282945,42114600
k1,2343:26541719,42114600:258774
(1,2343:26541719,42114600:1492769,491520,163840
x1,2343:26796582,42114600
x1,2343:27779625,42114600
x1,2343:28034488,42114600
)
k1,2343:28293262,42114600:258774
x1,2343:28733810,42114600
k1,2343:28992584,42114600:258774
$1,2343:28992584,42114600
[1,2343:28992584,42114600:879272,605170,0
(1,2343:29117738,41947118:0,437688,0
x1,2343:29445419,41947118
)
(1,2343:28992584,42114600:879272,451272,0
x1,2343:29570572,42114600
(1,2343:29570572,41876775:301284,213447,0
x1,2343:29839088,41876775
)
)
]
k1,2343:30121097,42114600:249241
x1,2343:30630823,42114600
k1,2343:30880064,42114600:249241
x1,2343:31984843,42114600
(1,2343:31984843,41876775:703604,295640,54614
x1,2343:32655679,41876775
)
x1,2343:32943310,42114600
(1,2343:32943310,41876775:301284,213447,0
x1,2343:33211826,41876775
)
[1,2343:33244594,42114600:495158,605170,0
(1,2343:33328333,41947118:0,437688,0
x1,2343:33656014,41947118
)
(1,2343:33244594,42114600:495158,449650,0
x1,2343:33739752,42114600
)
]
k1,2343:33912264,42114600:172512
x1,2343:34421990,42114600
k1,2345:34421990,42114600:0
)
(1,2345:4736286,43294248:29685704,605170,163840
x1,2345:5586202,43294248
(1,2343:5586202,43056423:703604,295640,54614
x1,2343:6257038,43056423
)
[1,2343:6289806,43294248:796442,605170,0
(1,2343:6373545,43126766:0,437688,0
x1,2343:6701226,43126766
)
(1,2343:6289806,43294248:796442,451272,0
x1,2343:6784964,43294248
(1,2343:6784964,43056423:301284,213447,0
x1,2343:7053480,43056423
)
)
]
$1,2343:7086248,43294248
k1,2343:7365443,43294248:279195
x1,2343:7729533,43294248
x1,2343:8057214,43294248
k1,2343:8336410,43294248:279196
x1,2343:9832819,43294248
k1,2343:10112014,43294248:279195
$1,2343:10112014,43294248
x1,2343:10475420,43294248
k1,2343:10821729,43294248:283276
x1,2343:11331455,43294248
k1,2343:11614731,43294248:283276
x1,2343:11942412,43294248
$1,2343:11942412,43294248
k1,2343:12221607,43294248:279195
x1,2343:13277468,43294248
k1,2343:13556664,43294248:279196
$1,2343:13556664,43294248
x1,2343:13920070,43294248
(1,2343:13983103,43056423:301284,213447,0
x1,2343:14251619,43056423
)
k1,2343:14567662,43294248:283275
x1,2343:15077388,43294248
k1,2343:15360664,43294248:283276
x1,2343:15688345,43294248
$1,2343:15688345,43294248
x1,2343:15870390,43294248
k1,2343:16343888,43294248:473498
x1,2343:17836655,43294248
k1,2343:18115851,43294248:279196
$1,2343:18115851,43294248
x1,2343:18660161,43294248
(1,2343:18660161,43056423:703604,295640,54614
x1,2343:19330997,43056423
)
$1,2343:19363765,43294248
k1,2343:19642960,43294248:279195
x1,2343:20189095,43294248
k1,2343:20468291,43294248:279196
x1,2343:21442231,43294248
k1,2343:21721426,43294248:279195
(1,2343:21721426,43294248:1492769,491520,163840
x1,2343:21976289,43294248
x1,2343:22959332,43294248
x1,2343:23214195,43294248
)
x1,2343:23396240,43294248
k1,2343:23690621,43294248:294381
$1,2343:23690621,43294248
x1,2343:24489794,43294248
(1,2343:24489794,43056423:703604,295640,54614
x1,2343:25160630,43056423
)
x1,2343:25448261,43294248
(1,2343:25448261,43056423:301284,213447,0
x1,2343:25716777,43056423
)
$1,2343:25749545,43294248
k1,2343:26028741,43294248:279196
x1,2343:26574876,43294248
k1,2343:26854071,43294248:279195
x1,2343:27828011,43294248
k1,2343:28107207,43294248:279196
(1,2343:28107207,43294248:1492769,491520,163840
x1,2343:28362070,43294248
x1,2343:29345113,43294248
x1,2343:29599976,43294248
)
x1,2343:29782021,43294248
k1,2343:30076402,43294248:294381
$1,2343:30076402,43294248
[1,2343:30076402,43294248:495158,605170,0
(1,2343:30160141,43126766:0,437688,0
x1,2343:30487822,43126766
)
(1,2343:30076402,43294248:495158,449650,0
x1,2343:30571560,43294248
)
]
$1,2343:30571560,43294248
k1,2343:30850755,43294248:279195
x1,2343:31396890,43294248
k1,2343:31676086,43294248:279196
x1,2343:32650026,43294248
k1,2343:32929221,43294248:279195
(1,2343:32929221,43294248:1492769,491520,163840
x1,2343:33184084,43294248
x1,2343:34167127,43294248
x1,2343:34421990,43294248
)
k1,2343:34421990,43294248:0
)
(1,2345:4736286,44473896:29685704,605170,163840
x1,2345:5611921,44473896
k1,2343:5845943,44473896:234022
x1,2343:7411529,44473896
x1,2343:9104546,44473896
x1,2343:9341204,44473896
k1,2343:9575226,44473896:234022
x1,2343:10103157,44473896
k1,2343:10337178,44473896:234021
x1,2343:11247402,44473896
k1,2343:11481424,44473896:234022
x1,2343:12100376,44473896
x1,2343:14927533,44473896
k1,2343:15165447,44473896:237914
x1,2343:16075671,44473896
k1,2343:16309693,44473896:234022
x1,2343:18896549,44473896
x1,2343:19642933,44473896
k1,2343:19876955,44473896:234022
x1,2343:21624586,44473896
x1,2343:22261742,44473896
k1,2343:22495764,44473896:234022
x1,2343:24953370,44473896
k1,2343:25187392,44473896:234022
$1,2343:25187392,44473896
(1,2343:25187392,44473896:1037655,447828,0
x1,2343:26215946,44473896
)
k1,2343:26334271,44473896:109224
[1,2343:26334271,44473896:879272,605170,0
(1,2343:26459425,44306414:0,437688,0
x1,2343:26787106,44306414
)
(1,2343:26334271,44473896:879272,451272,0
x1,2343:26912259,44473896
(1,2343:26912259,44236071:301284,213447,0
x1,2343:27180775,44236071
)
)
]
k1,2343:27421530,44473896:207987
x1,2343:27931256,44473896
k1,2343:28139244,44473896:207988
x1,2343:28466925,44473896
$1,2343:28466925,44473896
k1,2343:28700947,44473896:234022
x1,2343:29247082,44473896
k1,2343:29481103,44473896:234021
x1,2343:30455043,44473896
k1,2343:30689065,44473896:234022
(1,2343:30689065,44473896:1492769,491520,163840
x1,2343:30943928,44473896
x1,2343:31926971,44473896
x1,2343:32181834,44473896
)
k1,2343:32415856,44473896:234022
x1,2343:34421990,44473896
k1,2343:34421990,44473896:0
)
(1,2345:4736286,45653544:29685704,605170,127431
(1,2343:4736286,45653544:1037655,447828,0
x1,2343:5764840,45653544
)
g1,2343:5883165,45653544
[1,2343:5883165,45653544:796442,605170,0
(1,2343:5966904,45486062:0,437688,0
x1,2343:6294585,45486062
)
(1,2343:5883165,45653544:796442,451272,0
x1,2343:6378323,45653544
(1,2343:6378323,45415719:301284,213447,0
x1,2343:6646839,45415719
)
)
]
g1,2343:6861647,45653544
x1,2343:7371373,45653544
g1,2343:7553413,45653544
x1,2343:7881094,45653544
$1,2343:7881094,45653544
x1,2343:8063139,45653544
g1,2343:8281592,45653544
x1,2343:10338700,45653544
k1,2345:34421990,45653544:24083290
g1,2345:34421990,45653544
)
(1,2347:15905703,46833192:18516287,976821,624303
(1,2347:15905703,46833192:7346870,976821,624303
(1,2345:15905703,46833192:0,0,0
$1,2345:15905703,46833192
(1,2345:15905703,45653544:0,0,0
)
$1,2345:15905703,46833192
)
(1,2347:15905703,46833192:1453786,976821,624303
(1,2347:15905703,46833192:1453786,976821,624303
h1,2347:15905703,46833192:78643,0,0
[1,2347:15984346,46833192:1296500,976821,624303
(1,2347:15984346,46389836:1296500,533465,127431
x1,2347:16332279,46389836
(1,2347:16368687,46152011:294003,295640,0
x1,2347:16629922,46152011
)
x1,2347:16949411,46389836
(1,2347:16979562,46152011:301284,213447,0
x1,2347:17248078,46152011
)
)
(1,2347:15984346,47282736:1296500,521374,174758
k1,2347:15996237,47282736:11891
x1,2347:16344170,47282736
x1,2347:16923526,47282736
[1,2347:16923526,47457494:345429,696132,0
(1,2347:16974952,47057002:294003,295640,0
x1,2347:17236187,47057002
)
(1,2347:16923526,47457494:294003,295640,0
x1,2347:17184761,47457494
)
]
k1,2347:17280846,47282736:11891
)
]
h1,2347:17280846,46833192:78643,0,0
)
)
g1,2347:17505121,46833192
x1,2347:18014847,46833192
g1,2347:18160479,46833192
(1,2347:18160479,46833192:1453786,976821,624303
(1,2347:18160479,46833192:1453786,976821,624303
h1,2347:18160479,46833192:78643,0,0
[1,2347:18239122,46833192:1296500,976821,624303
(1,2347:18239122,46389836:1296500,533465,127431
x1,2347:18587055,46389836
(1,2347:18623463,46152011:294003,295640,0
x1,2347:18884698,46152011
)
x1,2347:19204187,46389836
(1,2347:19234338,46152011:301284,213447,0
x1,2347:19502854,46152011
)
)
(1,2347:18239122,47282736:1296500,521374,174758
k1,2347:18251013,47282736:11891
x1,2347:18598946,47282736
x1,2347:19178302,47282736
[1,2347:19178302,47457494:345429,696132,0
(1,2347:19229728,47057002:294003,295640,0
x1,2347:19490963,47057002
)
(1,2347:19178302,47457494:294003,295640,0
x1,2347:19439537,47457494
)
]
k1,2347:19535622,47282736:11891
)
]
h1,2347:19535622,46833192:78643,0,0
)
)
g1,2347:19759897,46833192
x1,2347:20269623,46833192
g1,2347:20415255,46833192
(1,2347:20415255,46833192:1453786,976821,624303
(1,2347:20415255,46833192:1453786,976821,624303
h1,2347:20415255,46833192:78643,0,0
[1,2347:20493898,46833192:1296500,976821,624303
(1,2347:20493898,46389836:1296500,533465,127431
x1,2347:20841831,46389836
(1,2347:20878239,46152011:294003,295640,0
x1,2347:21139474,46152011
)
x1,2347:21458963,46389836
(1,2347:21489114,46152011:301284,213447,0
x1,2347:21757630,46152011
)
)
(1,2347:20493898,47282736:1296500,521374,174758
k1,2347:20505789,47282736:11891
x1,2347:20853722,47282736
x1,2347:21433078,47282736
[1,2347:21433078,47457494:345429,696132,0
(1,2347:21484504,47057002:294003,295640,0
x1,2347:21745739,47057002
)
(1,2347:21433078,47457494:294003,295640,0
x1,2347:21694313,47457494
)
]
k1,2347:21790398,47282736:11891
)
]
h1,2347:21790398,46833192:78643,0,0
)
)
g1,2347:22051081,46833192
x1,2347:22560807,46833192
g1,2347:22742847,46833192
x1,2347:23252573,46833192
)
(1,2347:32929221,46833192:1492769,491520,163840
(1,2347:32929221,46833192:1492769,491520,163840
x1,2347:34167127,46833192
x1,2347:34421990,46833192
)
)
)
]
(1,2352:4736286,52610784:29685704,786432,235932
(1,2352:4736286,52610784:29685704,786432,235932
(1,2352:4736286,52610784:29685704,786432,235932
[1,2352:4736286,52610784:29685704,786432,235932
(1,2352:4736286,52610784:29685704,550500,235932
(1,2352:4736286,52610784:0,0,0
[1,2352:4736286,52610784:29685704,0,0
(1,2352:4736286,52610784:29685704,0,0
h1,2352:4736286,52610784:0,0,0
k1,2352:19579138,52610784:14842852
k1,2352:34421990,52610784:14842852
)
]
k1,2352:4736286,52610784:-29685704
)
g1,2352:4736286,52610784
[1,2352:4736286,52610784:29685704,550500,235932
(1,2352:4736286,52610784:29685704,550500,235932
k1,2352:19251457,52610784:14515171
h1,2352:19251457,52610784:0,0,0
x1,2352:19906819,52610784
r1,2352:19906819,52610784:0,786432,235932
g1,2352:19906819,52610784
k1,2352:34421990,52610784:14515171
)
]
g1,2352:34421990,52610784
(1,2352:34421990,52610784:0,0,0
k1,2352:4736286,52610784:-29685704
[1,2352:4736286,52610784:29685704,0,0
(1,2352:4736286,52610784:29685704,0,0
k1,2352:34421990,52610784:29685704
h1,2352:34421990,52610784:0,0,0
g1,2352:34421990,52610784
g1,2352:34421990,52610784
)
]
)
)
]
)
g1,2352:34421990,52610784
)
)
]
]
]
!57002
}62
!11
{63
[1,2411:4736286,52610784:29685704,47874498,235932
[1,2411:4736286,4736286:0,0,0
(1,2411:4736286,2245673:0,0,0
k1,2411:4736286,2245673:65781
)
]
[1,2411:4736286,52610784:29685704,47874498,235932
h1,2411:4736286,4736286:0,0,0
[1,2411:4736286,52610784:29685704,50299330,235932
[1,2411:4736286,3097886:29685704,786432,0
(1,2411:4736286,3097886:29685704,786432,0
(1,2411:4736286,3097886:29685704,786432,0
(1,2411:4736286,3097886:29685704,786432,0
[1,2411:4736286,3097886:29685704,786432,0
(1,2411:4736286,2861954:29685704,550500,235932
(1,2411:4736286,2861954:0,550500,235932
[1,2411:4736286,2861954:29685704,550500,235932
(1,2411:4736286,2861954:29685704,550500,235932
h1,2411:4736286,2861954:0,0,0
x1,2411:5227807,2861954
x1,2411:6192645,2861954
g1,2411:6411098,2861954
$1,2411:6411098,2861954
x1,2411:6920824,2861954
$1,2411:6920824,2861954
g1,2411:7139277,2861954
x1,2411:9507682,2861954
g1,2411:9798953,2861954
x1,2411:10290474,2861954
g1,2411:10508927,2861954
x1,2411:12658878,2861954
g1,2411:12877331,2861954
x1,2411:13569102,2861954
g1,2411:13787555,2861954
x1,2411:14697779,2861954
g1,2411:14916232,2861954
x1,2411:16922367,2861954
x1,2411:17250048,2861954
g1,2411:17468501,2861954
x1,2411:18524362,2861954
g1,2411:18742815,2861954
x1,2411:21857604,2861954
r1,2411:21857604,2861954:0,786432,235932
k1,2411:28139797,2861954:6282193
k1,2411:34421990,2861954:6282193
)
]
k1,2411:4736286,2861954:-29685704
)
g1,2411:4736286,2861954
[1,2411:4736286,2861954:29685704,0,0
(1,2411:4736286,2861954:29685704,0,0
k1,2411:19579138,2861954:14842852
h1,2411:19579138,2861954:0,0,0
g1,2411:19579138,2861954
k1,2411:34421990,2861954:14842852
)
]
g1,2411:34421990,2861954
(1,2411:34421990,2861954:0,550500,235932
k1,2411:4736286,2861954:-29685704
[1,2411:4736286,2861954:29685704,550500,235932
(1,2411:4736286,2861954:29685704,550500,235932
k1,2411:32173738,2861954:27437452
h1,2411:32173738,2861954:0,0,0
x1,2411:32619748,2861954
x1,2411:33548176,2861954
g1,2411:33766629,2861954
x1,2411:34421991,2861954
r1,2411:34421991,2861954:0,786432,235932
g1,2411:34421991,2861954
g1,2411:34421991,2861954
)
]
)
)
]
)
g1,2411:34421990,3097886
)
)
]
[1,2411:4736286,50644704:29685704,45908418,0
(1,2350:4736286,5391646:29685704,491520,163840
x1,2350:6047008,5391646
x1,2348:6574938,5391646
g1,2348:6793391,5391646
x1,2348:9161794,5391646
g1,2348:9380247,5391646
x1,2348:10654561,5391646
g1,2348:10873014,5391646
x1,2348:11783238,5391646
g1,2348:12001691,5391646
x1,2348:14588547,5391646
x1,2348:15334931,5391646
g1,2348:15553384,5391646
x1,2348:17594104,5391646
g1,2348:17812557,5391646
x1,2348:18176647,5391646
x1,2348:20545053,5391646
g1,2348:20763506,5391646
x1,2348:23679865,5391646
g1,2348:23898318,5391646
x1,2348:24444453,5391646
g1,2348:24662906,5391646
x1,2348:25636846,5391646
g1,2348:25855299,5391646
(1,2348:25855299,5391646:1492769,491520,163840
x1,2348:26110162,5391646
x1,2348:27093205,5391646
x1,2348:27348068,5391646
)
x1,2348:27530113,5391646
g1,2348:27748566,5391646
x1,2348:28604178,5391646
x1,2348:29135747,5391646
g1,2348:29354200,5391646
x1,2348:30264424,5391646
g1,2348:30482877,5391646
x1,2348:32743875,5391646
k1,2350:34421990,5391646:1678115
g1,2350:34421990,5391646
)
(1,2352:18038533,7554334:16383457,491520,163840
(1,2352:18038533,7554334:3081210,491520,163840
(1,2350:18038533,7554334:0,0,0
$1,2350:18038533,7554334
(1,2350:18038533,6374686:0,0,0
)
$1,2350:18038533,7554334
)
x1,2350:18325254,7554334
k1,2352:18038533,7554334:30151
(1,2352:18355405,7283741:301284,213447,0
x1,2352:18623921,7283741
)
x1,2352:19736211,7554334
g1,2352:19918251,7554334
x1,2352:20427977,7554334
g1,2352:20610017,7554334
x1,2352:21119743,7554334
)
(1,2352:32929221,7554334:1492769,491520,163840
(1,2352:32929221,7554334:1492769,491520,163840
x1,2352:34167127,7554334
x1,2352:34421990,7554334
)
)
)
(1,2355:4736286,9717022:29685704,455111,0
x1,2355:6229053,9717022
g1,2353:6447506,9717022
x1,2353:7357730,9717022
g1,2353:7576183,9717022
x1,2353:10163039,9717022
x1,2353:10658200,9717022
g1,2353:10876653,9717022
x1,2353:11459197,9717022
g1,2353:11677650,9717022
x1,2353:12587874,9717022
g1,2353:12806327,9717022
x1,2353:14537575,9717022
g1,2353:14756028,9717022
x1,2353:17017026,9717022
g1,2353:17235479,9717022
x1,2353:17599569,9717022
x1,2353:19365403,9717022
k1,2355:34421990,9717022:15056587
g1,2355:34421990,9717022
)
(1,2357:14368007,11879710:20053983,605170,174758
(1,2357:14368007,11879710:10422262,605170,174758
(1,2355:14368007,11879710:0,0,0
$1,2355:14368007,11879710
(1,2355:14368007,10700062:0,0,0
)
$1,2355:14368007,11879710
)
[1,2357:14368007,11879710:796442,605170,0
(1,2357:14451746,11712228:0,437688,0
x1,2357:14779427,11712228
)
(1,2357:14368007,11879710:796442,484040,0
x1,2357:14863165,11879710
(1,2357:14863165,11609117:301284,213447,0
x1,2357:15131681,11609117
)
)
]
g1,2357:15346489,11879710
x1,2357:15856215,11879710
g1,2357:16038255,11879710
x1,2357:16415085,11879710
g1,2356:17070446,11879710
(1,2357:17070446,11879710:1055861,455111,0
x1,2357:18126307,11879710
)
g1,2356:18781668,11879710
[1,2357:18781668,11879710:879272,605170,0
(1,2357:18906822,11712228:0,437688,0
x1,2357:19234503,11712228
)
(1,2357:18781668,11879710:879272,484040,0
x1,2357:19359656,11879710
(1,2357:19359656,11609117:301284,213447,0
x1,2357:19628172,11609117
)
)
]
g1,2357:19842980,11879710
x1,2357:20352706,11879710
g1,2357:20534746,11879710
x1,2357:22060054,11879710
[1,2357:22060054,12054468:703604,750746,0
(1,2357:22060054,11599362:703604,295640,54614
x1,2357:22730890,11599362
)
(1,2357:22060054,12054468:294003,295640,0
x1,2357:22321289,12054468
)
]
[1,2357:22763658,11879710:521556,603348,0
(1,2357:22915211,11714050:0,437688,0
x1,2357:23242892,11714050
)
(1,2357:22763658,11879710:521556,447828,0
x1,2357:23247441,11879710
)
]
x1,2357:23667509,11879710
[1,2357:23667509,12041726:301284,646056,0
(1,2357:23667509,11609117:301284,213447,0
x1,2357:23936025,11609117
)
(1,2357:23667509,12041726:294003,295640,0
x1,2357:23928744,12041726
)
]
x1,2357:24314221,11879710
(1,2357:24314221,11978013:294003,295640,0
x1,2357:24575456,11978013
)
x1,2357:24790269,11879710
)
(1,2357:32929221,11879710:1492769,491520,163840
(1,2357:32929221,11879710:1492769,491520,163840
x1,2357:34167127,11879710
x1,2357:34421990,11879710
)
)
)
(1,2361:4736286,14042398:29685704,605170,196607
h1,2359:4736286,14042398:983040,0,0
x1,2359:6529427,14042398
k1,2359:6699680,14042398:170253
x1,2359:7932123,14042398
k1,2359:8102377,14042398:170254
$1,2359:8102377,14042398
(1,2359:8102377,14042398:1492769,491520,163840
(1,2359:8102377,14042398:1492769,491520,163840
(1,2359:8102377,14042398:1492769,491520,163840
x1,2359:8357240,14042398
x1,2359:9340283,14042398
x1,2359:9595146,14042398
)
)
)
(1,2359:9595146,14239005:294003,295640,0
x1,2359:9856381,14239005
)
$1,2359:9889149,14042398
k1,2359:10059402,14042398:170253
x1,2359:11115263,14042398
k1,2359:11285516,14042398:170253
$1,2359:11285516,14042398
(1,2359:11285516,14042398:1492769,491520,163840
(1,2359:11285516,14042398:1492769,491520,163840
(1,2359:11285516,14042398:1492769,491520,163840
x1,2359:11540379,14042398
x1,2359:12523422,14042398
x1,2359:12778285,14042398
)
)
)
(1,2359:12778285,14239005:294003,295640,0
x1,2359:13039520,14239005
)
$1,2359:13072288,14042398
x1,2359:13254333,14042398
k1,2359:13434227,14042398:179894
x1,2359:14344451,14042398
k1,2359:14514704,14042398:170253
x1,2359:15681611,14042398
k1,2359:15851865,14042398:170254
x1,2359:17892585,14042398
k1,2359:18062838,14042398:170253
x1,2359:19264334,14042398
k1,2359:19434587,14042398:170253
x1,2359:19875135,14042398
k1,2359:20045389,14042398:170254
$1,2359:20045389,14042398
x1,2359:20540547,14042398
k1,2359:20722587,14042398:182040
x1,2359:21232313,14042398
k1,2359:21414353,14042398:182040
x1,2359:21888576,14042398
(1,2359:21888576,13804573:822455,313481,54614
x1,2359:22607721,13804573
)
[1,2359:22711031,14042398:495158,605170,0
(1,2359:22794770,13874916:0,437688,0
x1,2359:23122451,13874916
)
(1,2359:22711031,14042398:495158,449650,0
x1,2359:23206189,14042398
)
]
k1,2359:23388229,14042398:182040
x1,2359:23897955,14042398
k1,2359:24079995,14042398:182040
x1,2359:24462290,14042398
[1,2359:24462290,14217156:703604,750746,0
(1,2359:24462290,13762050:703604,295640,54614
x1,2359:25133126,13762050
)
(1,2359:24462290,14217156:294003,295640,0
x1,2359:24723525,14217156
)
]
[1,2359:25165894,14042398:521556,603348,0
(1,2359:25317447,13876738:0,437688,0
x1,2359:25645128,13876738
)
(1,2359:25165894,14042398:521556,447828,0
x1,2359:25649677,14042398
)
]
x1,2359:26032878,14042398
(1,2359:26032878,14140701:294003,295640,0
x1,2359:26294113,14140701
)
$1,2359:26326881,14042398
x1,2359:26508926,14042398
k1,2359:26784131,14042398:275205
x1,2359:27275652,14042398
k1,2359:27445905,14042398:170253
x1,2359:28665607,14042398
x1,2359:29379221,14042398
k1,2359:29549474,14042398:170253
x1,2359:30880223,14042398
k1,2359:31050477,14042398:170254
x1,2359:32282920,14042398
k1,2359:32453173,14042398:170253
$1,2359:32453173,14042398
(1,2359:32453173,14042398:1492769,491520,163840
(1,2359:32453173,14042398:1492769,491520,163840
(1,2359:32453173,14042398:1492769,491520,163840
x1,2359:32708036,14042398
x1,2359:33691079,14042398
x1,2359:33945942,14042398
)
)
)
(1,2359:33945942,14239005:294003,295640,0
x1,2359:34207177,14239005
)
$1,2359:34239945,14042398
x1,2359:34421990,14042398
k1,2359:34421990,14042398:0
)
(1,2361:4736286,15222046:29685704,603348,196607
(1,2359:4736286,15222046:1492769,491520,163840
(1,2359:4736286,15222046:1492769,491520,163840
(1,2359:4736286,15222046:1492769,491520,163840
x1,2359:4991149,15222046
x1,2359:5974192,15222046
x1,2359:6229055,15222046
)
)
)
(1,2359:6229055,15418653:294003,295640,0
x1,2359:6490290,15418653
)
$1,2359:6523058,15222046
k1,2359:6820851,15222046:297793
x1,2359:7876712,15222046
k1,2359:8174505,15222046:297793
$1,2359:8174505,15222046
(1,2359:8174505,15222046:1492769,491520,163840
(1,2359:8174505,15222046:1492769,491520,163840
(1,2359:8174505,15222046:1492769,491520,163840
x1,2359:8429368,15222046
x1,2359:9412411,15222046
x1,2359:9667274,15222046
)
)
)
(1,2359:9667274,15418653:294003,295640,0
x1,2359:9928509,15418653
)
$1,2359:9961277,15222046
k1,2359:10259070,15222046:297793
x1,2359:11460567,15222046
k1,2359:11758360,15222046:297793
x1,2359:12668584,15222046
k1,2359:12966377,15222046:297793
x1,2359:15553233,15222046
x1,2359:15789891,15222046
k1,2359:16087684,15222046:297793
$1,2359:16087684,15222046
x1,2359:16582842,15222046
(1,2359:16582842,14984221:301284,213447,0
x1,2359:16851358,14984221
)
$1,2359:16884126,15222046
k1,2359:17181919,15222046:297793
x1,2359:17728054,15222046
k1,2359:18025846,15222046:297792
x1,2359:18999786,15222046
k1,2359:19297579,15222046:297793
(1,2359:19297579,15222046:1492769,491520,163840
x1,2359:19552442,15222046
x1,2359:20535485,15222046
x1,2359:20790348,15222046
)
k1,2359:21088141,15222046:297793
x1,2359:21528689,15222046
k1,2359:21826482,15222046:297793
x1,2359:24302293,15222046
k1,2359:24600086,15222046:297793
x1,2359:25186270,15222046
k1,2359:25484063,15222046:297793
$1,2359:25484063,15222046
x1,2359:25979221,15222046
(1,2359:25979221,14984221:301284,213447,0
x1,2359:26247737,14984221
)
k1,2359:26594776,15222046:314271
x1,2359:27104502,15222046
k1,2359:27418773,15222046:314271
x1,2359:28310794,15222046
[1,2359:28310794,15396804:703604,750746,0
(1,2359:28310794,14941698:703604,295640,54614
x1,2359:28981630,14941698
)
(1,2359:28310794,15396804:294003,295640,0
x1,2359:28572029,15396804
)
]
[1,2359:29014398,15222046:521556,603348,0
(1,2359:29165951,15056386:0,437688,0
x1,2359:29493632,15056386
)
(1,2359:29014398,15222046:521556,447828,0
x1,2359:29498181,15222046
)
]
x1,2359:29918249,15222046
[1,2359:29918249,15384713:301284,613939,0
(1,2359:29918249,14984221:301284,213447,0
x1,2359:30186765,14984221
)
(1,2359:29918249,15384713:294003,295640,0
x1,2359:30179484,15384713
)
]
x1,2359:30564961,15222046
(1,2359:30564961,15320349:294003,295640,0
x1,2359:30826196,15320349
)
$1,2359:30858964,15222046
x1,2359:31041009,15222046
k1,2359:31570299,15222046:529290
x1,2359:32407705,15222046
x1,2359:33194138,15222046
k1,2359:33511766,15222046:317628
x1,2359:34421990,15222046
k1,2359:34421990,15222046:0
)
(1,2361:4736286,16401694:29685704,491520,163840
x1,2361:7323142,16401694
x1,2359:8069526,16401694
g1,2359:8287979,16401694
x1,2359:10035610,16401694
x1,2359:10672766,16401694
g1,2359:10891219,16401694
x1,2359:12469545,16401694
g1,2359:12687998,16401694
(1,2359:12687998,16401694:1492769,491520,163840
x1,2359:12942861,16401694
x1,2359:13925904,16401694
x1,2359:14180767,16401694
)
g1,2359:14399220,16401694
x1,2359:14839768,16401694
k1,2361:34421990,16401694:19582222
g1,2361:34421990,16401694
)
(1,2363:8013545,18660814:26408445,1046704,449545
(1,2363:8013545,18660814:23131187,1046704,449545
(1,2361:8013545,18660814:0,0,0
$1,2361:8013545,18660814
(1,2361:8013545,17481166:0,0,0
)
$1,2361:8013545,18660814
)
x1,2361:8792693,18660814
(1,2363:8792693,18390221:581724,313481,0
x1,2363:9292453,18390221
)
x1,2363:9629280,18660814
(1,2363:9629280,18390221:301284,213447,0
x1,2363:9897796,18390221
)
g1,2363:10112604,18660814
x1,2363:10804375,18660814
g1,2363:10986415,18660814
(1,2363:10986415,18660814:1278451,1046704,449545
(1,2363:10986415,18660814:1278451,1046704,449545
h1,2363:10986415,18660814:78643,0,0
[1,2363:11065058,18660814:1121165,1046704,449545
(1,2363:11065058,18217458:1121165,603348,0
x1,2363:11370664,18217458
[1,2363:11370664,18217458:815559,603348,0
(1,2363:11522217,18051798:0,437688,0
x1,2363:11849898,18051798
)
(1,2363:11370664,18217458:815559,533465,0
x1,2363:11854447,18217458
(1,2363:11892220,17979633:294003,295640,0
x1,2363:12153455,17979633
)
)
]
)
(1,2363:11065058,19110358:1121165,422343,0
k1,2363:11461800,19110358:396742
x1,2363:11789481,19110358
k1,2363:12186223,19110358:396742
)
]
h1,2363:12186223,18660814:78643,0,0
)
)
(1,2363:12264866,18660814:1210598,455111,127431
x1,2363:13466363,18660814
)
g1,2362:13584688,18660814
x1,2362:14221846,18660814
[1,2363:14221846,18835572:703604,750746,0
(1,2363:14221846,18380466:703604,295640,54614
x1,2363:14892682,18380466
)
(1,2363:14221846,18835572:294003,295640,0
x1,2363:14483081,18835572
)
]
x1,2363:15307745,18660814
[1,2363:15307745,18835572:703604,750746,0
(1,2363:15307745,18380466:703604,295640,54614
x1,2363:15978581,18380466
)
(1,2363:15307745,18835572:294003,295640,0
x1,2363:15568980,18835572
)
]
x1,2363:16393644,18660814
[1,2363:16393644,18822830:301284,646056,0
(1,2363:16393644,18390221:301284,213447,0
x1,2363:16662160,18390221
)
(1,2363:16393644,18822830:294003,295640,0
x1,2363:16654879,18822830
)
]
g1,2363:16840560,18660814
x1,2363:17350286,18660814
g1,2363:17495918,18660814
x1,2363:18205894,18660814
[1,2363:18205894,18835572:703604,750746,0
(1,2363:18205894,18380466:703604,295640,54614
x1,2363:18876730,18380466
)
(1,2363:18205894,18835572:294003,295640,0
x1,2363:18467129,18835572
)
]
x1,2363:19291793,18660814
[1,2363:19291793,18835572:703604,750746,0
(1,2363:19291793,18380466:703604,295640,54614
x1,2363:19962629,18380466
)
(1,2363:19291793,18835572:294003,295640,0
x1,2363:19553028,18835572
)
]
x1,2363:20377692,18660814
[1,2363:20377692,18822830:301284,646056,0
(1,2363:20377692,18390221:301284,213447,0
x1,2363:20646208,18390221
)
(1,2363:20377692,18822830:294003,295640,0
x1,2363:20638927,18822830
)
]
x1,2363:20861021,18660814
g1,2363:20970245,18660814
x1,2363:21352540,18660814
[1,2363:21352540,18835572:703604,750746,0
(1,2363:21352540,18380466:703604,295640,54614
x1,2363:22023376,18380466
)
(1,2363:21352540,18835572:294003,295640,0
x1,2363:21613775,18835572
)
]
x1,2363:22438439,18660814
[1,2363:22438439,18835572:703604,750746,0
(1,2363:22438439,18380466:703604,295640,54614
x1,2363:23109275,18380466
)
(1,2363:22438439,18835572:294003,295640,0
x1,2363:22699674,18835572
)
]
x1,2363:23524338,18660814
[1,2363:23524338,18822830:301284,646056,0
(1,2363:23524338,18390221:301284,213447,0
x1,2363:23792854,18390221
)
(1,2363:23524338,18822830:294003,295640,0
x1,2363:23785573,18822830
)
]
g1,2363:23971254,18660814
x1,2363:24480980,18660814
g1,2363:24626612,18660814
x1,2363:25336588,18660814
[1,2363:25336588,18835572:703604,750746,0
(1,2363:25336588,18380466:703604,295640,54614
x1,2363:26007424,18380466
)
(1,2363:25336588,18835572:294003,295640,0
x1,2363:25597823,18835572
)
]
x1,2363:26422487,18660814
[1,2363:26422487,18835572:703604,750746,0
(1,2363:26422487,18380466:703604,295640,54614
x1,2363:27093323,18380466
)
(1,2363:26422487,18835572:294003,295640,0
x1,2363:26683722,18835572
)
]
x1,2363:27508386,18660814
[1,2363:27508386,18822830:301284,646056,0
(1,2363:27508386,18390221:301284,213447,0
x1,2363:27776902,18390221
)
(1,2363:27508386,18822830:294003,295640,0
x1,2363:27769621,18822830
)
]
x1,2363:27991715,18660814
g1,2363:28100939,18660814
x1,2363:29320641,18660814
[1,2363:29320641,18835572:703604,750746,0
(1,2363:29320641,18380466:703604,295640,54614
x1,2363:29991477,18380466
)
(1,2363:29320641,18835572:294003,295640,0
x1,2363:29581876,18835572
)
]
x1,2363:30406540,18660814
[1,2363:30406540,18822830:301284,646056,0
(1,2363:30406540,18390221:301284,213447,0
x1,2363:30675056,18390221
)
(1,2363:30406540,18822830:294003,295640,0
x1,2363:30667775,18822830
)
]
x1,2363:31144732,18660814
)
(1,2363:32929221,18660814:1492769,491520,163840
(1,2363:32929221,18660814:1492769,491520,163840
x1,2363:34167127,18660814
x1,2363:34421990,18660814
)
)
)
(1,2368:4736286,20823502:29685704,491520,163840
h1,2365:4736286,20823502:983040,0,0
x1,2365:6529427,20823502
k1,2365:6729709,20823502:200282
x1,2365:7962152,20823502
k1,2365:8162434,20823502:200282
(1,2365:8162434,20823502:1492769,491520,163840
x1,2365:8417297,20823502
x1,2365:9400340,20823502
x1,2365:9655203,20823502
)
k1,2365:9855486,20823502:200283
x1,2365:10911347,20823502
k1,2365:11111629,20823502:200282
(1,2365:11111629,20823502:1492769,491520,163840
x1,2365:11366492,20823502
x1,2365:12349535,20823502
x1,2365:12604398,20823502
)
x1,2365:12786443,20823502
k1,2365:12990359,20823502:203916
x1,2365:13463675,20823502
x1,2365:13736741,20823502
k1,2365:13937023,20823502:200282
x1,2365:14628794,20823502
x1,2365:14956475,20823502
x1,2365:15229541,20823502
k1,2365:15429824,20823502:200283
x1,2365:16340048,20823502
k1,2365:16540330,20823502:200282
x1,2365:19127186,20823502
x1,2365:19363844,20823502
k1,2365:19564126,20823502:200282
$1,2365:19564126,20823502
x1,2365:20088411,20823502
(1,2365:20088411,20585677:301284,213447,0
x1,2365:20356927,20585677
)
$1,2365:20389695,20823502
k1,2365:20589977,20823502:200282
x1,2365:21117908,20823502
k1,2365:21318191,20823502:200283
x1,2365:22228415,20823502
k1,2365:22428697,20823502:200282
x1,2365:23775830,20823502
k1,2365:23976112,20823502:200282
x1,2365:25554438,20823502
k1,2365:25754720,20823502:200282
x1,2365:26300855,20823502
k1,2365:26501137,20823502:200282
x1,2365:27411361,20823502
k1,2365:27611644,20823502:200283
x1,2365:30198500,20823502
x1,2365:30944884,20823502
k1,2365:31145166,20823502:200282
x1,2365:32546912,20823502
k1,2365:32747176,20823502:200264
(1,2365:32747176,20823502:1492769,491520,163840
x1,2365:33002039,20823502
x1,2365:33985082,20823502
x1,2365:34239945,20823502
)
x1,2365:34421990,20823502
k1,2365:34421990,20823502:0
)
(1,2368:4736286,22003150:29685704,491520,163840
x1,2368:5573692,22003150
x1,2365:6360125,22003150
g1,2365:6578578,22003150
x1,2365:7488802,22003150
g1,2365:7707255,22003150
x1,2365:10294111,22003150
x1,2365:11040495,22003150
g1,2365:11258948,22003150
x1,2365:12387625,22003150
x1,2365:14408323,22003150
g1,2365:14626776,22003150
x1,2365:14990866,22003150
x1,2365:17359272,22003150
g1,2365:17577725,22003150
x1,2365:20494084,22003150
g1,2365:20712537,22003150
x1,2365:21258672,22003150
g1,2365:21477125,22003150
x1,2365:22451065,22003150
g1,2365:22669518,22003150
(1,2365:22669518,22003150:1492769,491520,163840
x1,2365:22924381,22003150
x1,2365:23907424,22003150
x1,2365:24162287,22003150
)
g1,2365:24380740,22003150
x1,2365:25236352,22003150
x1,2365:25509418,22003150
g1,2365:25727871,22003150
(1,2367:25727871,22003150:0,0,0
(1,2367:25727871,20823502:0,0,0
)
)
k1,2368:34421990,22003150:8694119
g1,2368:34421990,22003150
)
(1,2378:4736286,24165838:29685704,825750,353898
g1,2378:10850524,24165838
(1,2378:10850524,24165838:16073696,825750,353898
g1,2378:10850524,24165838
(1,2378:10850524,24165838:0,825750,353898
[1,2378:10850524,24165838:0,825750,353898
(1,51:10850524,24165838:0,825750,353898
r1,2378:10850524,24165838:0,1179648,353898
)
]
)
(1,2378:10850524,24165838:16073696,603348,174758
$1,2378:10850524,24165838
(1,2378:10850524,24165838:16073696,603348,174758
x1,2378:11500273,24165838
g1,2378:11645905,24165838
x1,2378:12155631,24165838
g1,2378:12301263,24165838
x1,2378:13078444,24165838
[1,2378:13078444,24340596:703604,750746,0
(1,2378:13078444,23885490:703604,295640,54614
x1,2378:13749280,23885490
)
(1,2378:13078444,24340596:294003,295640,0
x1,2378:13339679,24340596
)
]
x1,2378:14164343,24165838
[1,2378:14164343,24327854:294003,728249,0
(1,2378:14164343,23895245:294003,295640,0
x1,2378:14425578,23895245
)
(1,2378:14164343,24327854:294003,295640,0
x1,2378:14425578,24327854
)
]
g1,2378:14603978,24165838
x1,2378:15113704,24165838
g1,2378:15259336,24165838
x1,2378:15947237,24165838
[1,2378:15947237,24340596:703604,750746,0
(1,2378:15947237,23885490:703604,295640,54614
x1,2378:16618073,23885490
)
(1,2378:15947237,24340596:294003,295640,0
x1,2378:16208472,24340596
)
]
x1,2378:17033136,24165838
[1,2378:17033136,24340596:703604,750746,0
(1,2378:17033136,23885490:703604,295640,54614
x1,2378:17703972,23885490
)
(1,2378:17033136,24340596:294003,295640,0
x1,2378:17294371,24340596
)
]
[1,2378:17736740,24165838:815559,603348,0
(1,2378:17888293,24000178:0,437688,0
x1,2378:18215974,24000178
)
(1,2378:17736740,24165838:815559,566233,0
x1,2378:18220523,24165838
(1,2378:18258296,23895245:294003,295640,0
x1,2378:18519531,23895245
)
)
]
x1,2378:19189457,24165838
[1,2378:19189457,24327854:301284,646056,0
(1,2378:19189457,23895245:301284,213447,0
x1,2378:19457973,23895245
)
(1,2378:19189457,24327854:294003,295640,0
x1,2378:19450692,24327854
)
]
g1,2378:19636373,24165838
x1,2378:20146099,24165838
g1,2378:20291731,24165838
x1,2378:20979632,24165838
[1,2378:20979632,24340596:703604,750746,0
(1,2378:20979632,23885490:703604,295640,54614
x1,2378:21650468,23885490
)
(1,2378:20979632,24340596:294003,295640,0
x1,2378:21240867,24340596
)
]
x1,2378:22065531,24165838
[1,2378:22065531,24340596:703604,750746,0
(1,2378:22065531,23885490:703604,295640,54614
x1,2378:22736367,23885490
)
(1,2378:22065531,24340596:294003,295640,0
x1,2378:22326766,24340596
)
]
[1,2378:22769135,24165838:815559,603348,0
(1,2378:22920688,24000178:0,437688,0
x1,2378:23248369,24000178
)
(1,2378:22769135,24165838:815559,566233,0
x1,2378:23252918,24165838
(1,2378:23290691,23895245:294003,295640,0
x1,2378:23551926,23895245
)
)
]
x1,2378:23966989,24165838
[1,2378:23966989,24327854:301284,646056,0
(1,2378:23966989,23895245:301284,213447,0
x1,2378:24235505,23895245
)
(1,2378:23966989,24327854:294003,295640,0
x1,2378:24228224,24327854
)
]
g1,2378:24413905,24165838
x1,2378:24923631,24165838
g1,2378:25069263,24165838
x1,2378:25451558,24165838
[1,2378:25451558,24340596:703604,750746,0
(1,2378:25451558,23885490:703604,295640,54614
x1,2378:26122394,23885490
)
(1,2378:25451558,24340596:294003,295640,0
x1,2378:25712793,24340596
)
]
x1,2378:26607180,24165838
[1,2378:26607180,24327854:317040,646056,0
(1,2378:26607180,23895245:301284,213447,0
x1,2378:26875696,23895245
)
(1,2378:26607180,24327854:317040,197518,0
x1,2378:26891452,24327854
)
]
)
$1,2378:26924220,24165838
)
)
g1,2378:26924220,24165838
(1,2378:26924220,24165838:1383532,825750,353898
(1,2378:26924220,24165838:1383532,422343,127431
$1,2378:26924220,24165838
(1,2378:26924220,24165838:1383532,422343,127431
h1,2378:26924220,24165838:0,0,0
g1,2378:27106260,24165838
x1,2378:27615986,24165838
g1,2378:27798026,24165838
x1,2378:28307752,24165838
)
$1,2378:28307752,24165838
)
g1,2378:28307752,24165838
)
g1,2378:34421990,24165838
(1,2378:34421990,24165838:0,825750,353898
(1,2378:34421990,24165838:0,825750,353898
k1,2378:32601540,24165838:-1820450
(1,2378:32601540,24165838:1820450,825750,353898
(1,2378:32601540,24165838:0,825750,353898
[1,2378:32601540,24165838:0,825750,353898
(1,51:32601540,24165838:0,825750,353898
r1,2378:32601540,24165838:0,1179648,353898
)
]
)
(1,2378:32601540,24165838:0,0,0
(1,2378:32601540,22789582:0,0,0
)
)
(1,2378:32601540,24165838:1820450,491520,163840
x1,2378:34167127,24165838
x1,2378:34421990,24165838
)
)
)
)
g1,2378:34421990,24165838
)
(1,2378:4736286,25542094:29685704,825750,353898
g1,2378:10850524,25542094
(1,2378:10850524,25542094:16073696,825750,353898
g1,2378:10850524,25542094
(1,2378:10850524,25542094:0,825750,353898
[1,2378:10850524,25542094:0,825750,353898
(1,51:10850524,25542094:0,825750,353898
r1,2378:10850524,25542094:0,1179648,353898
)
]
)
(1,2378:10850524,25542094:16073696,603348,174758
$1,2378:10850524,25542094
(1,2378:10850524,25542094:16073696,603348,174758
x1,2378:11500273,25542094
g1,2378:11645905,25542094
x1,2378:12155631,25542094
g1,2378:12301263,25542094
x1,2378:13078444,25542094
[1,2378:13078444,25716852:703604,750746,0
(1,2378:13078444,25261746:703604,295640,54614
x1,2378:13749280,25261746
)
(1,2378:13078444,25716852:294003,295640,0
x1,2378:13339679,25716852
)
]
x1,2378:14164343,25542094
[1,2378:14164343,25704110:294003,728249,0
(1,2378:14164343,25271501:294003,295640,0
x1,2378:14425578,25271501
)
(1,2378:14164343,25704110:294003,295640,0
x1,2378:14425578,25704110
)
]
g1,2378:14603978,25542094
x1,2378:15113704,25542094
g1,2378:15259336,25542094
x1,2378:15947237,25542094
[1,2378:15947237,25716852:703604,750746,0
(1,2378:15947237,25261746:703604,295640,54614
x1,2378:16618073,25261746
)
(1,2378:15947237,25716852:294003,295640,0
x1,2378:16208472,25716852
)
]
x1,2378:17033136,25542094
[1,2378:17033136,25716852:703604,750746,0
(1,2378:17033136,25261746:703604,295640,54614
x1,2378:17703972,25261746
)
(1,2378:17033136,25716852:294003,295640,0
x1,2378:17294371,25716852
)
]
[1,2378:17736740,25542094:815559,603348,0
(1,2378:17888293,25376434:0,437688,0
x1,2378:18215974,25376434
)
(1,2378:17736740,25542094:815559,566233,0
x1,2378:18220523,25542094
(1,2378:18258296,25271501:294003,295640,0
x1,2378:18519531,25271501
)
)
]
x1,2378:19189457,25542094
[1,2378:19189457,25704110:301284,646056,0
(1,2378:19189457,25271501:301284,213447,0
x1,2378:19457973,25271501
)
(1,2378:19189457,25704110:294003,295640,0
x1,2378:19450692,25704110
)
]
g1,2378:19636373,25542094
x1,2378:20146099,25542094
g1,2378:20291731,25542094
x1,2378:20979632,25542094
[1,2378:20979632,25716852:703604,750746,0
(1,2378:20979632,25261746:703604,295640,54614
x1,2378:21650468,25261746
)
(1,2378:20979632,25716852:294003,295640,0
x1,2378:21240867,25716852
)
]
x1,2378:22065531,25542094
[1,2378:22065531,25716852:703604,750746,0
(1,2378:22065531,25261746:703604,295640,54614
x1,2378:22736367,25261746
)
(1,2378:22065531,25716852:294003,295640,0
x1,2378:22326766,25716852
)
]
[1,2378:22769135,25542094:815559,603348,0
(1,2378:22920688,25376434:0,437688,0
x1,2378:23248369,25376434
)
(1,2378:22769135,25542094:815559,566233,0
x1,2378:23252918,25542094
(1,2378:23290691,25271501:294003,295640,0
x1,2378:23551926,25271501
)
)
]
x1,2378:23966989,25542094
[1,2378:23966989,25704110:301284,646056,0
(1,2378:23966989,25271501:301284,213447,0
x1,2378:24235505,25271501
)
(1,2378:23966989,25704110:294003,295640,0
x1,2378:24228224,25704110
)
]
g1,2378:24413905,25542094
x1,2378:24923631,25542094
g1,2378:25069263,25542094
x1,2378:25451558,25542094
[1,2378:25451558,25716852:703604,750746,0
(1,2378:25451558,25261746:703604,295640,54614
x1,2378:26122394,25261746
)
(1,2378:25451558,25716852:294003,295640,0
x1,2378:25712793,25716852
)
]
x1,2378:26607180,25542094
[1,2378:26607180,25704110:317040,646056,0
(1,2378:26607180,25271501:301284,213447,0
x1,2378:26875696,25271501
)
(1,2378:26607180,25704110:317040,197518,0
x1,2378:26891452,25704110
)
]
)
$1,2378:26924220,25542094
)
)
g1,2378:26924220,25542094
(1,2378:26924220,25542094:1383532,825750,353898
(1,2378:26924220,25542094:1383532,422343,127431
$1,2378:26924220,25542094
(1,2378:26924220,25542094:1383532,422343,127431
h1,2378:26924220,25542094:0,0,0
g1,2378:27106260,25542094
x1,2378:27615986,25542094
g1,2378:27798026,25542094
x1,2378:28307752,25542094
)
$1,2378:28307752,25542094
)
g1,2378:28307752,25542094
)
g1,2378:34421990,25542094
(1,2378:34421990,25542094:0,825750,353898
(1,2378:34421990,25542094:0,825750,353898
k1,2378:32565131,25542094:-1856859
(1,2378:32565131,25542094:1856859,825750,353898
(1,2378:32565131,25542094:0,825750,353898
[1,2378:32565131,25542094:0,825750,353898
(1,51:32565131,25542094:0,825750,353898
r1,2378:32565131,25542094:0,1179648,353898
)
]
)
(1,2378:32565131,25542094:0,0,0
(1,2378:32565131,24165838:0,0,0
)
)
(1,2378:32565131,25542094:1856859,491520,163840
x1,2378:34167127,25542094
x1,2378:34421990,25542094
)
)
)
)
g1,2378:34421990,25542094
)
(1,2378:4736286,26918350:29685704,825750,353898
g1,2378:10850524,26918350
(1,2378:10850524,26918350:16073696,825750,353898
k1,2378:19344347,26918350:8493823
(1,2378:19344347,26918350:0,825750,353898
[1,2378:19344347,26918350:0,825750,353898
(1,51:19344347,26918350:0,825750,353898
r1,2378:19344347,26918350:0,1179648,353898
)
]
)
(1,2378:19344347,26918350:7579873,603348,174758
$1,2378:19344347,26918350
(1,2378:19344347,26918350:7579873,603348,174758
x1,2378:20321777,26918350
g1,2378:20467409,26918350
x1,2378:20977135,26918350
g1,2378:21122767,26918350
x1,2378:21810668,26918350
[1,2378:21810668,27093108:703604,750746,0
(1,2378:21810668,26638002:703604,295640,54614
x1,2378:22481504,26638002
)
(1,2378:21810668,27093108:294003,295640,0
x1,2378:22071903,27093108
)
]
[1,2378:22514272,26918350:815559,603348,0
(1,2378:22665825,26752690:0,437688,0
x1,2378:22993506,26752690
)
(1,2378:22514272,26918350:815559,566233,0
x1,2378:22998055,26918350
(1,2378:23035828,26647757:294003,295640,0
x1,2378:23297063,26647757
)
)
]
x1,2378:23966989,26918350
[1,2378:23966989,27080366:301284,646056,0
(1,2378:23966989,26647757:301284,213447,0
x1,2378:24235505,26647757
)
(1,2378:23966989,27080366:294003,295640,0
x1,2378:24228224,27080366
)
]
g1,2378:24413905,26918350
x1,2378:24923631,26918350
g1,2378:25069263,26918350
x1,2378:25451558,26918350
[1,2378:25451558,27093108:703604,750746,0
(1,2378:25451558,26638002:703604,295640,54614
x1,2378:26122394,26638002
)
(1,2378:25451558,27093108:294003,295640,0
x1,2378:25712793,27093108
)
]
x1,2378:26607180,26918350
[1,2378:26607180,27080366:317040,646056,0
(1,2378:26607180,26647757:301284,213447,0
x1,2378:26875696,26647757
)
(1,2378:26607180,27080366:317040,197518,0
x1,2378:26891452,27080366
)
]
)
$1,2378:26924220,26918350
)
)
g1,2378:26924220,26918350
(1,2378:26924220,26918350:1383532,825750,353898
(1,2378:26924220,26918350:1383532,422343,127431
$1,2378:26924220,26918350
(1,2378:26924220,26918350:1383532,422343,127431
h1,2378:26924220,26918350:0,0,0
g1,2378:27106260,26918350
x1,2378:27615986,26918350
g1,2378:27798026,26918350
x1,2378:28307752,26918350
)
$1,2378:28307752,26918350
)
g1,2378:28307752,26918350
)
g1,2378:34421990,26918350
(1,2378:34421990,26918350:0,825750,353898
(1,2378:34421990,26918350:0,825750,353898
k1,2378:32637950,26918350:-1784040
(1,2378:32637950,26918350:1784040,825750,353898
(1,2378:32637950,26918350:0,825750,353898
[1,2378:32637950,26918350:0,825750,353898
(1,51:32637950,26918350:0,825750,353898
r1,2378:32637950,26918350:0,1179648,353898
)
]
)
(1,2378:32637950,26918350:0,0,0
(1,2378:32637950,25542094:0,0,0
)
)
(1,2378:32637950,26918350:1784040,491520,163840
x1,2378:34167127,26918350
x1,2378:34421990,26918350
)
)
)
)
g1,2378:34421990,26918350
)
(1,2381:4736286,29081038:29685704,491520,163840
x1,2381:6047008,29081038
x1,2380:6574938,29081038
g1,2380:6793391,29081038
x1,2380:9161794,29081038
g1,2380:9380247,29081038
x1,2380:10654561,29081038
g1,2380:10873014,29081038
x1,2380:11846954,29081038
g1,2380:12065407,29081038
(1,2380:12065407,29081038:1492769,491520,163840
x1,2380:12320270,29081038
x1,2380:13303313,29081038
x1,2380:13558176,29081038
)
x1,2380:13740221,29081038
g1,2380:13958674,29081038
x1,2380:14941716,29081038
g1,2380:15160169,29081038
x1,2380:16015781,29081038
x1,2380:16288847,29081038
g1,2380:16507300,29081038
x1,2380:17417524,29081038
g1,2380:17635977,29081038
x1,2380:20155478,29081038
g1,2380:20373931,29081038
x1,2380:20901862,29081038
g1,2380:21120315,29081038
$1,2380:21120315,29081038
x1,2380:21757473,29081038
[1,2380:21757473,29243705:301284,613939,0
(1,2380:21757473,28843213:301284,213447,0
x1,2380:22025989,28843213
)
(1,2380:21757473,29243705:294003,295640,0
x1,2380:22018708,29243705
)
]
x1,2380:22240802,29081038
g1,2380:22350026,29081038
x1,2380:22732321,29081038
[1,2380:22732321,29243705:301284,613939,0
(1,2380:22732321,28843213:301284,213447,0
x1,2380:23000837,28843213
)
(1,2380:22732321,29243705:294003,295640,0
x1,2380:22993556,29243705
)
]
x1,2380:23215650,29081038
g1,2380:23324874,29081038
x1,2380:23707169,29081038
[1,2380:23707169,29243705:301284,613939,0
(1,2380:23707169,28843213:301284,213447,0
x1,2380:23975685,28843213
)
(1,2380:23707169,29243705:294003,295640,0
x1,2380:23968404,29243705
)
]
x1,2380:24190498,29081038
g1,2380:24299722,29081038
x1,2380:24751740,29081038
[1,2380:24751740,29243054:317040,613288,0
(1,2380:24751740,28843213:301284,213447,0
x1,2380:25020256,28843213
)
(1,2380:24751740,29243054:317040,197518,0
x1,2380:25036012,29243054
)
]
x1,2380:25323643,29081038
$1,2380:25323643,29081038
x1,2380:25505688,29081038
k1,2381:34421990,29081038:8916302
g1,2381:34421990,29081038
)
(1,2383:4736286,31177732:29685704,455111,127431
(1,2383:4736286,31177732:2679680,422343,0
g1,2383:4736286,31177732
x1,2383:6662306,31177732
g1,2383:7415966,31177732
)
x1,2383:10137516,31177732
g1,2383:10388736,31177732
x1,2383:10995851,31177732
g1,2383:11247071,31177732
x1,2383:12304289,31177732
g1,2383:12555509,31177732
x1,2383:15566510,31177732
x1,2383:16414376,31177732
g1,2383:16665596,31177732
x1,2383:17084296,31177732
x1,2383:20063892,31177732
x1,2383:20461657,31177732
x1,2383:21759626,31177732
g1,2383:22010846,31177732
x1,2383:24718289,31177732
k1,2383:34421990,31177732:9703701
g1,2383:34421990,31177732
)
(1,2386:4736286,32780632:29685704,491520,163840
x1,2386:6067032,32780632
k1,2384:6236818,32780632:169786
x1,2384:6710134,32780632
x1,2384:6983200,32780632
k1,2384:7152987,32780632:169787
x1,2384:7844758,32780632
x1,2384:8172439,32780632
x1,2384:8445505,32780632
k1,2384:8615291,32780632:169786
x1,2384:8942972,32780632
k1,2384:9112758,32780632:169786
x1,2384:11828867,32780632
k1,2384:11998653,32780632:169786
x1,2384:12544788,32780632
k1,2384:12714575,32780632:169787
x1,2384:13042256,32780632
k1,2384:13212042,32780632:169786
x1,2384:14977879,32780632
x1,2384:16237628,32780632
k1,2384:16417148,32780632:179520
x1,2384:17436599,32780632
k1,2384:17616119,32780632:179520
x1,2384:18848562,32780632
k1,2384:19018348,32780632:169786
(1,2384:19018348,32780632:1492769,491520,163840
x1,2384:19273211,32780632
x1,2384:20256254,32780632
x1,2384:20511117,32780632
)
x1,2384:20693162,32780632
k1,2384:20872682,32780632:179520
(1,2384:20872682,32780632:1820450,491520,163840
x1,2384:21127545,32780632
x1,2384:22438269,32780632
x1,2384:22693132,32780632
)
$1,2384:22693132,32780632
x1,2384:23202858,32780632
$1,2384:23202858,32780632
(1,2384:23202858,32780632:1784040,491520,163840
x1,2384:23457721,32780632
x1,2384:24732035,32780632
x1,2384:24986898,32780632
)
k1,2384:25156684,32780632:169786
x1,2384:26430998,32780632
k1,2384:26600785,32780632:169787
x1,2384:26946671,32780632
x1,2384:29100261,32780632
k1,2384:29270047,32780632:169786
$1,2384:29270047,32780632
x1,2384:29907205,32780632
[1,2384:29907205,32943299:301284,613939,0
(1,2384:29907205,32542807:301284,213447,0
x1,2384:30175721,32542807
)
(1,2384:29907205,32943299:294003,295640,0
x1,2384:30168440,32943299
)
]
x1,2384:30390534,32780632
k1,2384:30499758,32780632:109224
x1,2384:30882053,32780632
[1,2384:30882053,32943299:301284,613939,0
(1,2384:30882053,32542807:301284,213447,0
x1,2384:31150569,32542807
)
(1,2384:30882053,32943299:294003,295640,0
x1,2384:31143288,32943299
)
]
x1,2384:31365382,32780632
k1,2384:31474606,32780632:109224
x1,2384:31856901,32780632
[1,2384:31856901,32943299:301284,613939,0
(1,2384:31856901,32542807:301284,213447,0
x1,2384:32125417,32542807
)
(1,2384:31856901,32943299:294003,295640,0
x1,2384:32118136,32943299
)
]
x1,2384:32340230,32780632
k1,2384:32449454,32780632:109224
x1,2384:32901472,32780632
[1,2384:32901472,32942648:317040,613288,0
(1,2384:32901472,32542807:301284,213447,0
x1,2384:33169988,32542807
)
(1,2384:32901472,32942648:317040,197518,0
x1,2384:33185744,32942648
)
]
x1,2384:33473375,32780632
$1,2384:33473375,32780632
x1,2384:33655420,32780632
k1,2384:33930469,32780632:275049
x1,2384:34421990,32780632
k1,2384:34421990,32780632:0
)
(1,2386:4736286,33960280:29685704,603348,174758
x1,2386:5955988,33960280
x1,2384:6669602,33960280
k1,2384:6879319,33960280:209717
x1,2384:8210068,33960280
k1,2384:8419784,33960280:209716
x1,2384:9393724,33960280
k1,2384:9603441,33960280:209717
(1,2384:9603441,33960280:1784040,491520,163840
x1,2384:9858304,33960280
x1,2384:11132618,33960280
x1,2384:11387481,33960280
)
k1,2384:11597197,33960280:209716
x1,2384:12798694,33960280
k1,2384:13008411,33960280:209717
$1,2384:13008411,33960280
x1,2384:13460429,33960280
[1,2384:13460429,34122296:317040,613288,0
(1,2384:13460429,33722455:301284,213447,0
x1,2384:13728945,33722455
)
(1,2384:13460429,34122296:317040,197518,0
x1,2384:13744701,34122296
)
]
k1,2384:13959509,33960280:182040
x1,2384:14469235,33960280
k1,2384:14651275,33960280:182040
x1,2384:16011000,33960280
(1,2384:16011000,34058583:294003,295640,0
x1,2384:16272235,34058583
)
k1,2384:16433162,33960280:128159
x1,2384:16942888,33960280
k1,2384:17071048,33960280:128160
x1,2384:17758949,33960280
[1,2384:17758949,34135038:703604,750746,0
(1,2384:17758949,33679932:703604,295640,54614
x1,2384:18429785,33679932
)
(1,2384:17758949,34135038:294003,295640,0
x1,2384:18020184,34135038
)
]
[1,2384:18462553,33960280:815559,603348,0
(1,2384:18614106,33794620:0,437688,0
x1,2384:18941787,33794620
)
(1,2384:18462553,33960280:815559,533465,0
x1,2384:18946336,33960280
(1,2384:18984109,33722455:294003,295640,0
x1,2384:19245344,33722455
)
)
]
x1,2384:19915270,33960280
[1,2384:19915270,34122947:301284,613939,0
(1,2384:19915270,33722455:301284,213447,0
x1,2384:20183786,33722455
)
(1,2384:19915270,34122947:294003,295640,0
x1,2384:20176505,34122947
)
]
$1,2384:20216554,33960280
x1,2384:20398599,33960280
k1,2384:20686957,33960280:288358
x1,2384:21497058,33960280
k1,2384:21706775,33960280:209717
x1,2384:25136501,33960280
k1,2384:25346217,33960280:209716
$1,2384:25346217,33960280
x1,2384:25798235,33960280
[1,2384:25798235,34122296:317040,613288,0
(1,2384:25798235,33722455:301284,213447,0
x1,2384:26066751,33722455
)
(1,2384:25798235,34122296:317040,197518,0
x1,2384:26082507,34122296
)
]
$1,2384:26115275,33960280
k1,2384:26324992,33960280:209717
x1,2384:26871127,33960280
x1,2384:27435466,33960280
k1,2384:27645182,33960280:209716
x1,2384:28877625,33960280
k1,2384:29087342,33960280:209717
(1,2384:29087342,33960280:1820450,491520,163840
x1,2384:29342205,33960280
x1,2384:30652929,33960280
x1,2384:30907792,33960280
)
k1,2384:31117508,33960280:209716
x1,2384:32173369,33960280
k1,2384:32383086,33960280:209717
(1,2384:32383086,33960280:1856859,491520,163840
x1,2384:32637949,33960280
x1,2384:33985082,33960280
x1,2384:34239945,33960280
)
x1,2384:34421990,33960280
k1,2384:34421990,33960280:0
)
(1,2386:4736286,35139928:29685704,455111,127431
x1,2386:5209602,35139928
x1,2384:5482668,35139928
k1,2384:5673795,35139928:191127
x1,2384:6656837,35139928
k1,2384:6847964,35139928:191127
x1,2384:8706640,35139928
k1,2384:8897767,35139928:191127
x1,2384:9807991,35139928
k1,2384:9999119,35139928:191128
x1,2384:10803756,35139928
k1,2384:10994883,35139928:191127
x1,2384:11522814,35139928
k1,2384:11713941,35139928:191127
x1,2384:12700624,35139928
x1,2384:15416733,35139928
k1,2384:15607860,35139928:191127
x1,2384:18323969,35139928
k1,2384:18515096,35139928:191127
x1,2384:19097640,35139928
k1,2384:19288767,35139928:191127
x1,2384:19616448,35139928
k1,2384:19807575,35139928:191127
x1,2384:22523684,35139928
k1,2384:22714812,35139928:191128
x1,2384:23260947,35139928
k1,2384:23452074,35139928:191127
x1,2384:23779755,35139928
k1,2384:23970882,35139928:191127
x1,2384:25736719,35139928
x1,2384:26996468,35139928
k1,2384:27278630,35139928:282162
x1,2384:28407307,35139928
k1,2384:28598435,35139928:191128
x1,2384:29403072,35139928
k1,2384:29594199,35139928:191127
x1,2384:30122130,35139928
k1,2384:30313257,35139928:191127
x1,2384:33029366,35139928
k1,2384:33220493,35139928:191127
x1,2384:34094309,35139928
x1,2384:34421990,35139928
k1,2384:34421990,35139928:0
)
(1,2386:4736286,36319576:29685704,455111,127431
x1,2386:5100376,36319576
x1,2384:5409852,36319576
g1,2384:5628305,36319576
x1,2384:8349873,36319576
g1,2384:8568326,36319576
x1,2384:9154510,36319576
k1,2386:34421990,36319576:25267480
g1,2386:34421990,36319576
)
(1,2405:5709431,40139381:27739414,2643798,2316117
(1,2386:5709431,40139381:0,0,0
$1,2386:5709431,40139381
(1,2386:5709431,38959733:0,0,0
)
$1,2386:5709431,40139381
)
g1,2405:5818655,40139381
(1,2405:5818655,40139381:24257824,2643798,2316117
[1,2405:5818655,37642435:573441,26213,4692425
(1,2405:5818655,37642435:573441,26213,1153446
x1,2405:6392096,37642435
)
(1,2405:5818655,38795881:573441,0,393220
x1,2405:6392096,38795881
)
(1,2405:5818655,39189101:573441,0,393220
x1,2405:6392096,39189101
)
(1,2405:5818655,39582321:573441,0,393220
x1,2405:6392096,39582321
)
(1,2405:5818655,39975541:573441,0,393220
x1,2405:6392096,39975541
)
(1,2405:5818655,40368761:573441,0,393220
x1,2405:6392096,40368761
)
(1,2405:5818655,40761981:573441,0,393220
x1,2405:6392096,40761981
)
(1,2405:5818655,41181414:573441,26213,1153446
x1,2405:6392096,41181414
)
]
g1,2387:6064416,40139381
[1,2394:6064416,40139381:23766302,2643798,2316117
(1,2389:6064416,38321333:23766302,825750,353898
g1,2388:6064416,38321333
(1,2389:6064416,38321333:8102272,825750,353898
r1,2388:6064416,38321333:0,1179648,353898
g1,2388:6392096,38321333
r1,2389:6392096,38321333:0,957246,353898
g1,2388:6392096,38321333
k1,2388:6392096,38321333:0
$1,2389:6392096,38321333
x1,2389:6786982,38321333
g1,2389:6932614,38321333
x1,2389:7442340,38321333
g1,2389:7587972,38321333
x1,2389:8365153,38321333
[1,2389:8365153,38496091:703604,750746,0
(1,2389:8365153,38040985:703604,295640,54614
x1,2389:9035989,38040985
)
(1,2389:8365153,38496091:294003,295640,0
x1,2389:8626388,38496091
)
]
x1,2389:9451052,38321333
[1,2389:9451052,38484000:294003,696132,0
(1,2389:9451052,38083508:294003,295640,0
x1,2389:9712287,38083508
)
(1,2389:9451052,38484000:294003,295640,0
x1,2389:9712287,38484000
)
]
g1,2389:9890687,38321333
x1,2389:10400413,38321333
g1,2389:10546045,38321333
x1,2389:11233946,38321333
[1,2389:11233946,38496091:703604,750746,0
(1,2389:11233946,38040985:703604,295640,54614
x1,2389:11904782,38040985
)
(1,2389:11233946,38496091:294003,295640,0
x1,2389:11495181,38496091
)
]
x1,2389:12319845,38321333
[1,2389:12319845,38496091:703604,750746,0
(1,2389:12319845,38040985:703604,295640,54614
x1,2389:12990681,38040985
)
(1,2389:12319845,38496091:294003,295640,0
x1,2389:12581080,38496091
)
]
[1,2389:13023449,38321333:815559,603348,0
(1,2389:13175002,38155673:0,437688,0
x1,2389:13502683,38155673
)
(1,2389:13023449,38321333:815559,533465,0
x1,2389:13507232,38321333
(1,2389:13545005,38083508:294003,295640,0
x1,2389:13806240,38083508
)
)
]
$1,2389:13839008,38321333
g1,2389:13839008,38321333
g1,2389:14166688,38321333
)
g1,2389:14166688,38321333
(1,2389:14166688,38321333:8102272,825750,353898
g1,2389:14494368,38321333
r1,2389:14494368,38321333:0,776241,353898
k1,2389:18053984,38321333:3559616
$1,2389:18053984,38321333
x1,2389:18381665,38321333
$1,2389:18381665,38321333
k1,2389:21941280,38321333:3559615
g1,2389:22268960,38321333
)
g1,2389:22268960,38321333
(1,2389:22268960,38321333:7561758,825750,353898
g1,2389:22596640,38321333
r1,2389:22596640,38321333:0,957246,353898
g1,2389:22596640,38321333
$1,2389:22596640,38321333
x1,2389:23612222,38321333
[1,2389:23612222,38496091:703604,750746,0
(1,2389:23612222,38040985:703604,295640,54614
x1,2389:24283058,38040985
)
(1,2389:23612222,38496091:294003,295640,0
x1,2389:23873457,38496091
)
]
x1,2389:24698121,38321333
[1,2389:24698121,38496091:703604,750746,0
(1,2389:24698121,38040985:703604,295640,54614
x1,2389:25368957,38040985
)
(1,2389:24698121,38496091:294003,295640,0
x1,2389:24959356,38496091
)
]
[1,2389:25401725,38321333:815559,603348,0
(1,2389:25553278,38155673:0,437688,0
x1,2389:25880959,38155673
)
(1,2389:25401725,38321333:815559,533465,0
x1,2389:25885508,38321333
(1,2389:25923281,38083508:294003,295640,0
x1,2389:26184516,38083508
)
)
]
g1,2389:26362916,38321333
x1,2389:26872642,38321333
g1,2389:27018274,38321333
x1,2389:28123136,38321333
[1,2389:28123136,38496091:703604,750746,0
(1,2389:28123136,38040985:703604,295640,54614
x1,2389:28793972,38040985
)
(1,2389:28123136,38496091:294003,295640,0
x1,2389:28384371,38496091
)
]
x1,2389:29209035,38321333
(1,2389:29209035,38419636:294003,295640,0
x1,2389:29470270,38419636
)
$1,2389:29503038,38321333
g1,2389:29503038,38321333
g1,2389:29830718,38321333
)
g1,2389:29830718,38321333
)
(1,2391:6064416,39974638:23766302,825750,353898
g1,2390:6064416,39974638
(1,2391:6064416,39974638:8102272,825750,353898
r1,2390:6064416,39974638:0,1179648,353898
g1,2390:6392096,39974638
r1,2391:6392096,39974638:0,776241,353898
k1,2390:9951712,39974638:3559616
k1,2390:9951712,39974638:0
$1,2391:9951712,39974638
x1,2391:10279393,39974638
$1,2391:10279393,39974638
k1,2391:13839008,39974638:3559615
g1,2391:14166688,39974638
)
g1,2391:14166688,39974638
(1,2391:14166688,39974638:8102272,825750,353898
g1,2391:14494368,39974638
r1,2391:14494368,39974638:0,957246,353898
g1,2391:14494368,39974638
$1,2391:14494368,39974638
x1,2391:14889254,39974638
g1,2391:15034886,39974638
x1,2391:15544612,39974638
g1,2391:15690244,39974638
x1,2391:16467425,39974638
[1,2391:16467425,40149396:703604,750746,0
(1,2391:16467425,39694290:703604,295640,54614
x1,2391:17138261,39694290
)
(1,2391:16467425,40149396:294003,295640,0
x1,2391:16728660,40149396
)
]
x1,2391:17553324,39974638
[1,2391:17553324,40137305:294003,696132,0
(1,2391:17553324,39736813:294003,295640,0
x1,2391:17814559,39736813
)
(1,2391:17553324,40137305:294003,295640,0
x1,2391:17814559,40137305
)
]
g1,2391:17992959,39974638
x1,2391:18502685,39974638
g1,2391:18648317,39974638
x1,2391:19336218,39974638
[1,2391:19336218,40149396:703604,750746,0
(1,2391:19336218,39694290:703604,295640,54614
x1,2391:20007054,39694290
)
(1,2391:19336218,40149396:294003,295640,0
x1,2391:19597453,40149396
)
]
x1,2391:20422117,39974638
[1,2391:20422117,40149396:703604,750746,0
(1,2391:20422117,39694290:703604,295640,54614
x1,2391:21092953,39694290
)
(1,2391:20422117,40149396:294003,295640,0
x1,2391:20683352,40149396
)
]
[1,2391:21125721,39974638:815559,603348,0
(1,2391:21277274,39808978:0,437688,0
x1,2391:21604955,39808978
)
(1,2391:21125721,39974638:815559,533465,0
x1,2391:21609504,39974638
(1,2391:21647277,39736813:294003,295640,0
x1,2391:21908512,39736813
)
)
]
$1,2391:21941280,39974638
g1,2391:21941280,39974638
g1,2391:22268960,39974638
)
g1,2391:22268960,39974638
(1,2391:22268960,39974638:7561758,825750,353898
g1,2391:22596640,39974638
r1,2391:22596640,39974638:0,957246,353898
g1,2391:22596640,39974638
$1,2391:22596640,39974638
x1,2391:23612222,39974638
[1,2391:23612222,40149396:703604,750746,0
(1,2391:23612222,39694290:703604,295640,54614
x1,2391:24283058,39694290
)
(1,2391:23612222,40149396:294003,295640,0
x1,2391:23873457,40149396
)
]
x1,2391:24698121,39974638
[1,2391:24698121,40149396:703604,750746,0
(1,2391:24698121,39694290:703604,295640,54614
x1,2391:25368957,39694290
)
(1,2391:24698121,40149396:294003,295640,0
x1,2391:24959356,40149396
)
]
[1,2391:25401725,39974638:815559,603348,0
(1,2391:25553278,39808978:0,437688,0
x1,2391:25880959,39808978
)
(1,2391:25401725,39974638:815559,533465,0
x1,2391:25885508,39974638
(1,2391:25923281,39736813:294003,295640,0
x1,2391:26184516,39736813
)
)
]
g1,2391:26362916,39974638
x1,2391:26872642,39974638
g1,2391:27018274,39974638
x1,2391:28123136,39974638
[1,2391:28123136,40149396:703604,750746,0
(1,2391:28123136,39694290:703604,295640,54614
x1,2391:28793972,39694290
)
(1,2391:28123136,40149396:294003,295640,0
x1,2391:28384371,40149396
)
]
x1,2391:29209035,39974638
(1,2391:29209035,40072941:294003,295640,0
x1,2391:29470270,40072941
)
$1,2391:29503038,39974638
g1,2391:29503038,39974638
g1,2391:29830718,39974638
)
g1,2391:29830718,39974638
)
(1,2394:6064416,41627943:23766302,825750,353898
g1,2392:6064416,41627943
(1,2393:6064416,41627943:8102272,825750,353898
r1,2392:6064416,41627943:0,1179648,353898
g1,2392:6392096,41627943
r1,2393:6392096,41627943:0,809009,353898
k1,2392:9439254,41627943:3047158
k1,2392:9439254,41627943:0
$1,2393:9439254,41627943
x1,2393:9821549,41627943
(1,2393:9821549,41726246:294003,295640,0
x1,2393:10082784,41726246
)
x1,2393:10497847,41627943
(1,2393:10497847,41726246:294003,295640,0
x1,2393:10759082,41726246
)
$1,2393:10791850,41627943
k1,2393:13839008,41627943:3047158
g1,2393:14166688,41627943
)
g1,2393:14166688,41627943
(1,2393:14166688,41627943:8102272,825750,353898
g1,2393:14494368,41627943
r1,2393:14494368,41627943:0,809009,353898
k1,2393:17541526,41627943:3047158
$1,2393:17541526,41627943
x1,2393:17923821,41627943
(1,2393:17923821,41726246:294003,295640,0
x1,2393:18185056,41726246
)
x1,2393:18600119,41627943
(1,2393:18600119,41726246:294003,295640,0
x1,2393:18861354,41726246
)
$1,2393:18894122,41627943
k1,2393:21941280,41627943:3047158
g1,2393:22268960,41627943
)
g1,2393:22268960,41627943
(1,2394:22268960,41627943:7561758,825750,353898
g1,2393:22596640,41627943
r1,2394:22596640,41627943:0,809009,353898
k1,2393:25373541,41627943:2776901
k1,2393:25373541,41627943:0
$1,2394:25373541,41627943
x1,2394:25755836,41627943
(1,2394:25755836,41726246:294003,295640,0
x1,2394:26017071,41726246
)
x1,2394:26432134,41627943
(1,2394:26432134,41726246:294003,295640,0
x1,2394:26693369,41726246
)
$1,2394:26726137,41627943
k1,2394:29503038,41627943:2776901
g1,2394:29830718,41627943
)
g1,2394:29830718,41627943
)
]
g1,2394:29503038,40139381
[1,2405:29503038,37642435:573441,26213,4692425
(1,2405:29503038,37642435:573441,26213,1153446
x1,2405:30076479,37642435
)
(1,2405:29503038,38795881:573441,0,393220
x1,2405:30076479,38795881
)
(1,2405:29503038,39189101:573441,0,393220
x1,2405:30076479,39189101
)
(1,2405:29503038,39582321:573441,0,393220
x1,2405:30076479,39582321
)
(1,2405:29503038,39975541:573441,0,393220
x1,2405:30076479,39975541
)
(1,2405:29503038,40368761:573441,0,393220
x1,2405:30076479,40368761
)
(1,2405:29503038,40761981:573441,0,393220
x1,2405:30076479,40761981
)
(1,2405:29503038,41181414:573441,26213,1153446
x1,2405:30076479,41181414
)
]
)
g1,2405:30185703,40139381
(1,2405:30185703,40139381:1830461,2643798,2316117
[1,2405:30185703,37642435:573441,26213,4692425
(1,2405:30185703,37642435:573441,26213,1153446
x1,2405:30759144,37642435
)
(1,2405:30185703,38795881:573441,0,393220
x1,2405:30759144,38795881
)
(1,2405:30185703,39189101:573441,0,393220
x1,2405:30759144,39189101
)
(1,2405:30185703,39582321:573441,0,393220
x1,2405:30759144,39582321
)
(1,2405:30185703,39975541:573441,0,393220
x1,2405:30759144,39975541
)
(1,2405:30185703,40368761:573441,0,393220
x1,2405:30759144,40368761
)
(1,2405:30185703,40761981:573441,0,393220
x1,2405:30759144,40761981
)
(1,2405:30185703,41181414:573441,26213,1153446
x1,2405:30759144,41181414
)
]
g1,2396:30431464,40139381
[1,2403:30431464,40139381:1338939,2643798,2316117
(1,2398:30431464,38321333:1338939,825750,353898
g1,2397:30431464,38321333
(1,2398:30431464,38321333:1338939,825750,353898
r1,2397:30431464,38321333:0,1179648,353898
g1,2397:30759144,38321333
r1,2398:30759144,38321333:0,809009,353898
g1,2397:30759144,38321333
k1,2397:30759144,38321333:0
$1,2398:30759144,38321333
x1,2398:31141439,38321333
[1,2398:31141439,38484000:301284,613939,0
(1,2398:31141439,38083508:301284,213447,0
x1,2398:31409955,38083508
)
(1,2398:31141439,38484000:294003,295640,0
x1,2398:31402674,38484000
)
]
$1,2398:31442723,38321333
g1,2398:31442723,38321333
g1,2398:31770403,38321333
)
g1,2398:31770403,38321333
)
(1,2400:30431464,39974638:1338939,825750,353898
g1,2399:30431464,39974638
(1,2400:30431464,39974638:1338939,825750,353898
r1,2399:30431464,39974638:0,1179648,353898
g1,2399:30759144,39974638
r1,2400:30759144,39974638:0,809009,353898
g1,2399:30759144,39974638
k1,2399:30759144,39974638:0
$1,2400:30759144,39974638
x1,2400:31141439,39974638
[1,2400:31141439,40137305:301284,613939,0
(1,2400:31141439,39736813:301284,213447,0
x1,2400:31409955,39736813
)
(1,2400:31141439,40137305:294003,295640,0
x1,2400:31402674,40137305
)
]
$1,2400:31442723,39974638
g1,2400:31442723,39974638
g1,2400:31770403,39974638
)
g1,2400:31770403,39974638
)
(1,2403:30431464,41627943:1338939,825750,353898
g1,2401:30431464,41627943
(1,2403:30431464,41627943:1338939,825750,353898
r1,2401:30431464,41627943:0,1179648,353898
g1,2401:30759144,41627943
r1,2403:30759144,41627943:0,809009,353898
g1,2401:30759144,41627943
k1,2401:30759144,41627943:0
$1,2403:30759144,41627943
x1,2403:31141439,41627943
[1,2403:31141439,41790610:301284,613939,0
(1,2403:31141439,41390118:301284,213447,0
x1,2403:31409955,41390118
)
(1,2403:31141439,41790610:294003,295640,0
x1,2403:31402674,41790610
)
]
$1,2403:31442723,41627943
g1,2403:31442723,41627943
g1,2403:31770403,41627943
)
g1,2403:31770403,41627943
)
]
g1,2403:31442723,40139381
[1,2405:31442723,37642435:573441,26213,4692425
(1,2405:31442723,37642435:573441,26213,1153446
x1,2405:32016164,37642435
)
(1,2405:31442723,38795881:573441,0,393220
x1,2405:32016164,38795881
)
(1,2405:31442723,39189101:573441,0,393220
x1,2405:32016164,39189101
)
(1,2405:31442723,39582321:573441,0,393220
x1,2405:32016164,39582321
)
(1,2405:31442723,39975541:573441,0,393220
x1,2405:32016164,39975541
)
(1,2405:31442723,40368761:573441,0,393220
x1,2405:32016164,40368761
)
(1,2405:31442723,40761981:573441,0,393220
x1,2405:32016164,40761981
)
(1,2405:31442723,41181414:573441,26213,1153446
x1,2405:32016164,41181414
)
]
)
g1,2405:32198204,40139381
x1,2405:32707930,40139381
g1,2405:32889970,40139381
x1,2405:33448845,40139381
)
(1,2405:32929221,43012554:1492769,491520,163840
(1,2405:32929221,43012554:1492769,491520,163840
x1,2405:34167127,43012554
x1,2405:34421990,43012554
)
)
(1,2408:4736286,44192202:29685704,455111,127431
h1,2407:4736286,44192202:983040,0,0
x1,2407:6156234,44192202
k1,2407:6397171,44192202:240937
x1,2407:7307395,44192202
k1,2407:7548332,44192202:240937
x1,2407:8203693,44192202
x1,2407:9006510,44192202
x1,2407:9734690,44192202
x1,2407:10790551,44192202
x1,2407:11027209,44192202
k1,2407:11268147,44192202:240938
x1,2407:11796078,44192202
k1,2407:12037015,44192202:240937
x1,2407:12947239,44192202
k1,2407:13188176,44192202:240937
$1,2407:13188176,44192202
x1,2407:13515857,44192202
k1,2407:13676478,44192202:160621
x1,2407:14186204,44192202
k1,2407:14346826,44192202:160622
x1,2407:14674507,44192202
$1,2407:14674507,44192202
k1,2407:14915444,44192202:240937
x1,2407:15789260,44192202
x1,2407:16828737,44192202
k1,2407:17069674,44192202:240937
x1,2407:17510222,44192202
k1,2407:17751159,44192202:240937
x1,2407:19025473,44192202
x1,2407:20374424,44192202
k1,2407:20620983,44192202:246559
x1,2407:21531207,44192202
k1,2407:21772144,44192202:240937
x1,2407:22212692,44192202
x1,2407:22758827,44192202
x1,2407:23286757,44192202
x1,2407:23869301,44192202
x1,2407:24524662,44192202
x1,2407:25474936,44192202
k1,2407:25715873,44192202:240937
x1,2407:26444053,44192202
x1,2407:27319688,44192202
k1,2407:27560625,44192202:240937
x1,2407:28889552,44192202
x1,2407:30276734,44192202
k1,2407:30517672,44192202:240938
x1,2407:31737374,44192202
k1,2407:31978311,44192202:240937
x1,2407:32670082,44192202
x1,2407:32997763,44192202
x1,2407:33270829,44192202
k1,2407:33511766,44192202:240937
x1,2407:34421990,44192202
k1,2407:34421990,44192202:0
)
(1,2408:4736286,45371850:29685704,455111,162667
x1,2408:5903192,45371850
k1,2407:6184754,45371850:281562
x1,2407:6770938,45371850
x1,2407:7317073,45371850
x1,2407:8627797,45371850
k1,2407:8925136,45371850:297339
x1,2407:9944587,45371850
k1,2407:10241926,45371850:297339
$1,2407:10241926,45371850
x1,2407:10624221,45371850
[1,2407:10624221,45534517:301284,613939,0
(1,2407:10624221,45134025:301284,213447,0
x1,2407:10892737,45134025
)
(1,2407:10624221,45534517:294003,295640,0
x1,2407:10885456,45534517
)
]
k1,2407:11212725,45371850:287220
x1,2407:11722451,45371850
k1,2407:12009671,45371850:287220
x1,2407:12391966,45371850
[1,2407:12391966,45534517:301284,613939,0
(1,2407:12391966,45134025:301284,213447,0
x1,2407:12660482,45134025
)
(1,2407:12391966,45534517:294003,295640,0
x1,2407:12653201,45534517
)
]
k1,2407:12980470,45371850:287220
x1,2407:13490196,45371850
k1,2407:13777416,45371850:287220
x1,2407:14159711,45371850
[1,2407:14159711,45534517:301284,613939,0
(1,2407:14159711,45134025:301284,213447,0
x1,2407:14428227,45134025
)
(1,2407:14159711,45534517:294003,295640,0
x1,2407:14420946,45534517
)
]
k1,2407:14748215,45371850:287220
x1,2407:15257941,45371850
k1,2407:15545161,45371850:287220
x1,2407:15872842,45371850
$1,2407:15872842,45371850
x1,2407:16054887,45371850
k1,2407:16535485,45371850:480598
x1,2407:16972393,45371850
k1,2407:17253955,45371850:281562
x1,2407:18164179,45371850
k1,2407:18445741,45371850:281562
x1,2407:19101102,45371850
x1,2407:19903919,45371850
x1,2407:20632099,45371850
x1,2407:21687960,45371850
x1,2407:21924618,45371850
k1,2407:22206180,45371850:281562
x1,2407:22646728,45371850
k1,2407:22928290,45371850:281562
x1,2407:24277241,45371850
k1,2407:24574581,45371850:297340
x1,2407:26032759,45371850
k1,2407:26314321,45371850:281562
x1,2407:26951478,45371850
x1,2407:27905392,45371850
k1,2407:28186954,45371850:281562
x1,2407:28878725,45371850
k1,2407:29160287,45371850:281562
x1,2407:29706422,45371850
x1,2407:30070512,45371850
x1,2407:31162781,45371850
k1,2407:31444343,45371850:281562
x1,2407:31808433,45371850
x1,2407:32154318,45371850
x1,2407:32700453,45371850
x1,2407:33046338,45371850
x1,2407:33612497,45371850
k1,2407:33894059,45371850:281562
x1,2407:34421990,45371850
k1,2407:34421990,45371850:0
)
(1,2408:4736286,46551498:29685704,455111,127431
x1,2408:5322470,46551498
x1,2408:5868605,46551498
x1,2408:7437832,46551498
k1,2407:7722349,46551498:284517
x1,2407:8559755,46551498
x1,2407:9346188,46551498
k1,2407:9548431,46551498:202243
x1,2407:10458655,46551498
k1,2407:10656845,46551498:198190
x1,2407:11603477,46551498
x1,2407:12153251,46551498
x1,2407:13342004,46551498
k1,2407:13540194,46551498:198190
x1,2407:14523236,46551498
x1,2407:15069371,46551498
x1,2407:16198050,46551498
k1,2407:16396240,46551498:198190
x1,2407:17180854,46551498
k1,2407:17379045,46551498:198191
x1,2407:18289269,46551498
k1,2407:18487459,46551498:198190
x1,2407:19124616,46551498
x1,2407:19565164,46551498
x1,2407:21057930,46551498
k1,2407:21256120,46551498:198190
x1,2407:21784051,46551498
k1,2407:21982241,46551498:198190
x1,2407:22528376,46551498
x1,2407:23367601,46551498
x1,2407:24205007,46551498
x1,2407:24569097,46551498
x1,2407:25315481,46551498
k1,2407:25513671,46551498:198190
x1,2407:26099855,46551498
x1,2407:26645990,46551498
x1,2407:28033172,46551498
k1,2407:28231362,46551498:198190
x1,2407:28671910,46551498
k1,2407:28870101,46551498:198191
x1,2407:29197782,46551498
k1,2407:29395972,46551498:198190
x1,2407:30562878,46551498
k1,2407:30761068,46551498:198190
x1,2407:31416429,46551498
x1,2407:32219246,46551498
x1,2407:32947426,46551498
x1,2407:34003287,46551498
x1,2407:34421990,46551498
k1,2408:34421990,46551498:0
k1,2408:34421990,46551498:0
)
(1,2408:4736286,47731146:29685704,0,0
g1,2408:4736286,47731146
)
(1,2410:4736286,48910794:29685704,491520,163840
h1,2409:4736286,48910794:983040,0,0
x1,2409:6320074,48910794
k1,2409:6485496,48910794:165422
x1,2409:7395720,48910794
k1,2409:7561142,48910794:165422
x1,2409:8271118,48910794
x1,2409:8780844,48910794
x1,2409:9235955,48910794
x1,2409:10291816,48910794
k1,2409:10467844,48910794:176028
x1,2409:10941160,48910794
x1,2409:11214226,48910794
k1,2409:11379648,48910794:165422
x1,2409:12399099,48910794
k1,2409:12564520,48910794:165421
x1,2409:13514794,48910794
x1,2409:13969905,48910794
k1,2409:14135327,48910794:165422
x1,2409:15336824,48910794
k1,2409:15502246,48910794:165422
x1,2409:16412470,48910794
k1,2409:16577892,48910794:165422
x1,2409:17560934,48910794
x1,2409:18107069,48910794
x1,2409:19235748,48910794
k1,2409:19401169,48910794:165421
x1,2409:20185783,48910794
k1,2409:20351205,48910794:165422
x1,2409:20678886,48910794
k1,2409:20844308,48910794:165422
x1,2409:22011214,48910794
k1,2409:22176636,48910794:165422
x1,2409:22831997,48910794
x1,2409:23634814,48910794
x1,2409:24362994,48910794
x1,2409:25418855,48910794
x1,2409:25655513,48910794
k1,2409:25820934,48910794:165421
x1,2409:26348865,48910794
k1,2409:26514287,48910794:165422
x1,2409:27424511,48910794
k1,2409:27589933,48910794:165422
$1,2409:27589933,48910794
x1,2409:27917614,48910794
k1,2409:27957186,48910794:39572
x1,2409:28466912,48910794
k1,2409:28506485,48910794:39573
x1,2409:28834166,48910794
$1,2409:28834166,48910794
k1,2409:28999588,48910794:165422
x1,2409:29873404,48910794
x1,2409:30912881,48910794
k1,2409:31078302,48910794:165421
x1,2409:31624437,48910794
k1,2409:31789859,48910794:165422
x1,2409:32763799,48910794
k1,2409:32929221,48910794:165422
(1,2409:32929221,48910794:1492769,491520,163840
x1,2409:33184084,48910794
x1,2409:34167127,48910794
x1,2409:34421990,48910794
)
k1,2409:34421990,48910794:0
)
(1,2410:4736286,50090442:29685704,491520,163840
x1,2410:5176834,50090442
g1,2409:5395287,50090442
x1,2409:6305511,50090442
g1,2409:6523964,50090442
x1,2409:7947554,50090442
g1,2409:8166007,50090442
x1,2409:8752191,50090442
g1,2409:8970644,50090442
x1,2409:10172141,50090442
g1,2409:10390594,50090442
x1,2409:10918525,50090442
g1,2409:11136978,50090442
x1,2409:12047202,50090442
g1,2409:12265655,50090442
x1,2409:13306950,50090442
x1,2409:14439269,50090442
g1,2409:14657722,50090442
x1,2409:15531538,50090442
x1,2409:16571015,50090442
g1,2409:16789468,50090442
x1,2409:17335603,50090442
g1,2409:17554056,50090442
x1,2409:17736101,50090442
x1,2409:18391463,50090442
x1,2409:18755553,50090442
k1,2410:34421990,50090442:15666437
g1,2410:34421990,50090442
)
]
(1,2411:4736286,52610784:29685704,786432,235932
(1,2411:4736286,52610784:29685704,786432,235932
(1,2411:4736286,52610784:29685704,786432,235932
[1,2411:4736286,52610784:29685704,786432,235932
(1,2411:4736286,52610784:29685704,550500,235932
(1,2411:4736286,52610784:0,0,0
[1,2411:4736286,52610784:29685704,0,0
(1,2411:4736286,52610784:29685704,0,0
h1,2411:4736286,52610784:0,0,0
k1,2411:19579138,52610784:14842852
k1,2411:34421990,52610784:14842852
)
]
k1,2411:4736286,52610784:-29685704
)
g1,2411:4736286,52610784
[1,2411:4736286,52610784:29685704,550500,235932
(1,2411:4736286,52610784:29685704,550500,235932
k1,2411:19251457,52610784:14515171
h1,2411:19251457,52610784:0,0,0
x1,2411:19906819,52610784
r1,2411:19906819,52610784:0,786432,235932
g1,2411:19906819,52610784
k1,2411:34421990,52610784:14515171
)
]
g1,2411:34421990,52610784
(1,2411:34421990,52610784:0,0,0
k1,2411:4736286,52610784:-29685704
[1,2411:4736286,52610784:29685704,0,0
(1,2411:4736286,52610784:29685704,0,0
k1,2411:34421990,52610784:29685704
h1,2411:34421990,52610784:0,0,0
g1,2411:34421990,52610784
g1,2411:34421990,52610784
)
]
)
)
]
)
g1,2411:34421990,52610784
)
)
]
]
]
!63423
}63
!11
{64
[1,2442:4736286,52610784:29685704,47874498,235932
[1,2442:4736286,4736286:0,0,0
(1,2442:4736286,2245673:0,0,0
k1,2442:4736286,2245673:65781
)
]
[1,2442:4736286,52610784:29685704,47874498,235932
h1,2442:4736286,4736286:0,0,0
[1,2442:4736286,52610784:29685704,50299330,235932
[1,2442:4736286,3097886:29685704,786432,0
(1,2442:4736286,3097886:29685704,786432,0
(1,2442:4736286,3097886:29685704,786432,0
(1,2442:4736286,3097886:29685704,786432,0
[1,2442:4736286,3097886:29685704,786432,0
(1,2442:4736286,2861954:29685704,550500,235932
(1,2442:4736286,2861954:0,550500,235932
[1,2442:4736286,2861954:29685704,550500,235932
(1,2442:4736286,2861954:29685704,550500,235932
h1,2442:4736286,2861954:0,0,0
x1,2442:5227807,2861954
x1,2442:6192645,2861954
g1,2442:6411098,2861954
$1,2442:6411098,2861954
x1,2442:6920824,2861954
$1,2442:6920824,2861954
g1,2442:7139277,2861954
x1,2442:9507682,2861954
g1,2442:9798953,2861954
x1,2442:10290474,2861954
g1,2442:10508927,2861954
x1,2442:12658878,2861954
g1,2442:12877331,2861954
x1,2442:13569102,2861954
g1,2442:13787555,2861954
x1,2442:14697779,2861954
g1,2442:14916232,2861954
x1,2442:16922367,2861954
x1,2442:17250048,2861954
g1,2442:17468501,2861954
x1,2442:18524362,2861954
g1,2442:18742815,2861954
x1,2442:21857604,2861954
r1,2442:21857604,2861954:0,786432,235932
k1,2442:28139797,2861954:6282193
k1,2442:34421990,2861954:6282193
)
]
k1,2442:4736286,2861954:-29685704
)
g1,2442:4736286,2861954
[1,2442:4736286,2861954:29685704,0,0
(1,2442:4736286,2861954:29685704,0,0
k1,2442:19579138,2861954:14842852
h1,2442:19579138,2861954:0,0,0
g1,2442:19579138,2861954
k1,2442:34421990,2861954:14842852
)
]
g1,2442:34421990,2861954
(1,2442:34421990,2861954:0,550500,235932
k1,2442:4736286,2861954:-29685704
[1,2442:4736286,2861954:29685704,550500,235932
(1,2442:4736286,2861954:29685704,550500,235932
k1,2442:32173738,2861954:27437452
h1,2442:32173738,2861954:0,0,0
x1,2442:32619748,2861954
x1,2442:33548176,2861954
g1,2442:33766629,2861954
x1,2442:34421991,2861954
r1,2442:34421991,2861954:0,786432,235932
g1,2442:34421991,2861954
g1,2442:34421991,2861954
)
]
)
)
]
)
g1,2442:34421990,3097886
)
)
]
[1,2442:4736286,50644704:29685704,45908418,0
(1,2410:4736286,5391646:29685704,0,0
g1,2410:4736286,5391646
)
(1,2412:4736286,6571294:29685704,575988,174758
h1,2411:4736286,6571294:983040,0,0
x1,2411:8237005,6571294
k1,2411:8404241,6571294:167236
x1,2411:9314465,6571294
k1,2411:9481702,6571294:167237
$1,2411:9481702,6571294
x1,2411:9809383,6571294
k1,2411:9852584,6571294:43201
x1,2411:10362310,6571294
k1,2411:10405512,6571294:43202
x1,2411:10733193,6571294
$1,2411:10733193,6571294
k1,2411:10900429,6571294:167236
x1,2411:11774245,6571294
x1,2411:12813722,6571294
k1,2411:12980958,6571294:167236
x1,2411:13527093,6571294
k1,2411:13694329,6571294:167236
x1,2411:14668269,6571294
k1,2411:14835506,6571294:167237
(1,2411:14835506,6571294:1492769,491520,163840
x1,2411:15090369,6571294
x1,2411:16073412,6571294
x1,2411:16328275,6571294
)
k1,2411:16495511,6571294:167236
x1,2411:17081695,6571294
k1,2411:17248931,6571294:167236
x1,2411:18177360,6571294
x1,2411:20145266,6571294
k1,2411:20312503,6571294:167237
x1,2411:20785819,6571294
x1,2411:21404772,6571294
x1,2411:22278588,6571294
k1,2411:22445824,6571294:167236
$1,2411:22445824,6571294
x1,2411:22828119,6571294
(1,2411:22828119,6669597:294003,295640,0
x1,2411:23089354,6669597
)
k1,2411:23304162,6571294:182040
x1,2411:23813888,6571294
k1,2411:23995928,6571294:182040
x1,2411:24378223,6571294
[1,2411:24378223,6746052:703604,750746,0
(1,2411:24378223,6290946:703604,295640,54614
x1,2411:25049059,6290946
)
(1,2411:24378223,6746052:294003,295640,0
x1,2411:24639458,6746052
)
]
x1,2411:25464122,6571294
[1,2411:25464122,6746052:703604,750746,0
(1,2411:25464122,6290946:703604,295640,54614
x1,2411:26134958,6290946
)
(1,2411:25464122,6746052:294003,295640,0
x1,2411:25725357,6746052
)
]
$1,2411:26167726,6571294
k1,2411:26334962,6571294:167236
x1,2411:27390823,6571294
k1,2411:27558060,6571294:167237
x1,2411:28106014,6571294
x1,2411:29271101,6571294
x1,2411:30144917,6571294
k1,2411:30312153,6571294:167236
x1,2411:30896517,6571294
x1,2411:31351628,6571294
k1,2411:31518864,6571294:167236
x1,2411:32356271,6571294
k1,2411:32523508,6571294:167237
x1,2411:32887598,6571294
x1,2411:33215279,6571294
k1,2411:33382515,6571294:167236
x1,2411:33966879,6571294
x1,2411:34421990,6571294
k1,2411:34421990,6571294:0
)
(1,2412:4736286,7750942:29685704,575988,174758
x1,2412:5573693,7750942
k1,2411:5766678,7750942:192985
x1,2411:6276404,7750942
k1,2411:6469388,7750942:192984
$1,2411:6469388,7750942
x1,2411:7574250,7750942
[1,2411:7574250,7925700:703604,750746,0
(1,2411:7574250,7470594:703604,295640,54614
x1,2411:8245086,7470594
)
(1,2411:7574250,7925700:294003,295640,0
x1,2411:7835485,7925700
)
]
x1,2411:8660149,7750942
[1,2411:8660149,7925700:703604,750746,0
(1,2411:8660149,7470594:703604,295640,54614
x1,2411:9330985,7470594
)
(1,2411:8660149,7925700:294003,295640,0
x1,2411:8921384,7925700
)
]
x1,2411:9873479,7750942
$1,2411:9873479,7750942
k1,2411:10066464,7750942:192985
x1,2411:10650828,7750942
x1,2411:11105939,7750942
k1,2411:11298924,7750942:192985
x1,2411:12318376,7750942
k1,2411:12516454,7750942:198078
x1,2411:13100818,7750942
x1,2411:13555929,7750942
k1,2411:13748914,7750942:192985
x1,2411:14586321,7750942
k1,2411:14779306,7750942:192985
x1,2411:15143396,7750942
x1,2411:15471077,7750942
k1,2411:15664062,7750942:192985
x1,2411:16248426,7750942
x1,2411:16703537,7750942
k1,2411:16896521,7750942:192984
x1,2411:17733928,7750942
k1,2411:17926913,7750942:192985
x1,2411:18436639,7750942
k1,2411:18629624,7750942:192985
$1,2411:18629624,7750942
x1,2411:19734486,7750942
[1,2411:19734486,7925700:703604,750746,0
(1,2411:19734486,7470594:703604,295640,54614
x1,2411:20405322,7470594
)
(1,2411:19734486,7925700:294003,295640,0
x1,2411:19995721,7925700
)
]
x1,2411:20820385,7750942
[1,2411:20820385,7925700:703604,750746,0
(1,2411:20820385,7470594:703604,295640,54614
x1,2411:21491221,7470594
)
(1,2411:20820385,7925700:294003,295640,0
x1,2411:21081620,7925700
)
]
x1,2411:22033715,7750942
$1,2411:22033715,7750942
k1,2411:22226700,7750942:192985
x1,2411:22811064,7750942
x1,2411:23266175,7750942
k1,2411:23459159,7750942:192984
x1,2411:24296566,7750942
k1,2411:24489551,7750942:192985
x1,2411:25035686,7750942
k1,2411:25228671,7750942:192985
x1,2411:26157100,7750942
x1,2411:28125006,7750942
k1,2411:28317991,7750942:192985
x1,2411:28791307,7750942
x1,2411:29064373,7750942
k1,2411:29257357,7750942:192984
x1,2411:29949128,7750942
x1,2411:31077807,7750942
k1,2411:31270792,7750942:192985
x1,2411:32199221,7750942
x1,2411:33730219,7750942
x1,2411:34421990,7750942
k1,2411:34421990,7750942:0
)
(1,2412:4736286,8930590:29685704,575988,174758
x1,2412:5828556,8930590
x1,2412:6378330,8930590
x1,2412:7743666,8930590
x1,2412:8508255,8930590
x1,2412:8635686,8930590
k1,2411:8902705,8930590:267019
x1,2411:9450659,8930590
x1,2411:10615746,8930590
x1,2411:11489562,8930590
k1,2411:11746868,8930590:257306
x1,2411:12547865,8930590
x1,2411:13822180,8930590
k1,2411:14079486,8930590:257306
x1,2411:14916893,8930590
k1,2411:15174199,8930590:257306
x1,2411:15538289,8930590
x1,2411:15865970,8930590
k1,2411:16123276,8930590:257306
x1,2411:16924273,8930590
x1,2411:18198588,8930590
k1,2411:18455894,8930590:257306
x1,2411:19293301,8930590
k1,2411:19550607,8930590:257306
x1,2411:20060333,8930590
k1,2411:20317638,8930590:257305
$1,2411:20317638,8930590
x1,2411:20699933,8930590
[1,2411:20699933,9105348:703604,750746,0
(1,2411:20699933,8650242:703604,295640,54614
x1,2411:21370769,8650242
)
(1,2411:20699933,9105348:294003,295640,0
x1,2411:20961168,9105348
)
]
x1,2411:21785832,8930590
[1,2411:21785832,9105348:703604,750746,0
(1,2411:21785832,8650242:703604,295640,54614
x1,2411:22456668,8650242
)
(1,2411:21785832,9105348:294003,295640,0
x1,2411:22047067,9105348
)
]
x1,2411:22999162,8930590
$1,2411:22999162,8930590
k1,2411:23256468,8930590:257306
x1,2411:24057465,8930590
x1,2411:25331780,8930590
k1,2411:25589086,8930590:257306
x1,2411:26608538,8930590
k1,2411:26875557,8930590:267019
x1,2411:27676554,8930590
x1,2411:28950869,8930590
k1,2411:29208175,8930590:257306
x1,2411:30045582,8930590
k1,2411:30302888,8930590:257306
x1,2411:30666978,8930590
x1,2411:30994659,8930590
k1,2411:31251965,8930590:257306
x1,2411:32052962,8930590
x1,2411:33327277,8930590
k1,2411:33584583,8930590:257306
x1,2411:34421990,8930590
k1,2411:34421990,8930590:0
)
(1,2412:4736286,10110238:29685704,575988,174758
x1,2412:5246012,10110238
k1,2411:5524035,10110238:278023
$1,2411:5524035,10110238
x1,2411:5906330,10110238
[1,2411:5906330,10284996:703604,750746,0
(1,2411:5906330,9829890:703604,295640,54614
x1,2411:6577166,9829890
)
(1,2411:5906330,10284996:294003,295640,0
x1,2411:6167565,10284996
)
]
x1,2411:6992229,10110238
[1,2411:6992229,10284996:703604,750746,0
(1,2411:6992229,9829890:703604,295640,54614
x1,2411:7663065,9829890
)
(1,2411:6992229,10284996:294003,295640,0
x1,2411:7253464,10284996
)
]
x1,2411:8205559,10110238
$1,2411:8205559,10110238
k1,2411:8483582,10110238:278023
x1,2411:9284579,10110238
x1,2411:10558894,10110238
k1,2411:10836917,10110238:278023
x1,2411:11674324,10110238
k1,2411:11952347,10110238:278023
x1,2411:12498482,10110238
k1,2411:12776505,10110238:278023
x1,2411:13704934,10110238
x1,2411:15235932,10110238
x1,2411:15927703,10110238
k1,2411:16205726,10110238:278023
x1,2411:16679042,10110238
x1,2411:16952108,10110238
k1,2411:17230131,10110238:278023
x1,2411:18103946,10110238
k1,2411:18381970,10110238:278024
x1,2411:19310399,10110238
x1,2411:20841397,10110238
x1,2411:21096260,10110238
x1,2411:21788031,10110238
k1,2411:22066054,10110238:278023
x1,2411:22739620,10110238
x1,2411:22976277,10110238
k1,2411:23254300,10110238:278023
x1,2411:23800435,10110238
x1,2411:24328365,10110238
x1,2411:24765273,10110238
x1,2411:25657294,10110238
k1,2411:25935317,10110238:278023
x1,2411:26736314,10110238
x1,2411:28010629,10110238
k1,2411:28288652,10110238:278023
x1,2411:29126059,10110238
k1,2411:29404082,10110238:278023
x1,2411:29950217,10110238
k1,2411:30228240,10110238:278023
x1,2411:31156669,10110238
x1,2411:32687667,10110238
x1,2411:32942530,10110238
x1,2411:33452256,10110238
k1,2411:33730219,10110238:277963
x1,2411:34094309,10110238
x1,2411:34421990,10110238
k1,2411:34421990,10110238:0
)
(1,2412:4736286,11289886:29685704,603348,174758
x1,2412:5551618,11289886
(1,2411:5551618,11052061:703604,295640,54614
x1,2411:6222454,11052061
)
[1,2411:6255222,11289886:1225160,603348,0
(1,2411:6406775,11124226:0,437688,0
x1,2411:6734456,11124226
)
(1,2411:6255222,11289886:1225160,533465,0
x1,2411:6739005,11289886
(1,2411:6776778,11052061:703604,295640,54614
x1,2411:7447614,11052061
)
)
]
x1,2411:7862677,11289886
[1,2411:7862677,11464644:703604,750746,0
(1,2411:7862677,11009538:703604,295640,54614
x1,2411:8533513,11009538
)
(1,2411:7862677,11464644:294003,295640,0
x1,2411:8123912,11464644
)
]
x1,2411:8948576,11289886
[1,2411:8948576,11464644:703604,750746,0
(1,2411:8948576,11009538:703604,295640,54614
x1,2411:9619412,11009538
)
(1,2411:8948576,11464644:294003,295640,0
x1,2411:9209811,11464644
)
]
$1,2411:9652180,11289886
k1,2411:9872797,11289886:220617
x1,2411:10928658,11289886
k1,2411:11149274,11289886:220616
x1,2411:11841045,11289886
x1,2411:12969724,11289886
k1,2411:13190341,11289886:220617
x1,2411:14118770,11289886
x1,2411:16578197,11289886
k1,2411:16798814,11289886:220617
x1,2411:17945697,11289886
x1,2411:18382605,11289886
x1,2411:19274626,11289886
x1,2411:20148442,11289886
k1,2411:20369059,11289886:220617
x1,2411:20953423,11289886
x1,2411:21408534,11289886
k1,2411:21629150,11289886:220616
x1,2411:22466557,11289886
k1,2411:22687174,11289886:220617
x1,2411:23233309,11289886
k1,2411:23453926,11289886:220617
x1,2411:24382355,11289886
x1,2411:26659737,11289886
k1,2411:26880351,11289886:220614
x1,2411:27244441,11289886
x1,2411:27572122,11289886
k1,2411:27792739,11289886:220617
$1,2411:27792739,11289886
x1,2411:28302465,11289886
[1,2411:28302465,11289886:521556,603348,0
(1,2411:28454018,11124226:0,437688,0
x1,2411:28781699,11124226
)
(1,2411:28302465,11289886:521556,447828,0
x1,2411:28786248,11289886
)
]
$1,2411:28824021,11289886
x1,2411:29006066,11289886
k1,2411:29227224,11289886:221158
x1,2411:29700540,11289886
x1,2411:29973606,11289886
k1,2411:30194223,11289886:220617
x1,2411:30558313,11289886
x1,2411:31960060,11289886
k1,2411:32180676,11289886:220616
x1,2411:33054491,11289886
k1,2411:33275108,11289886:220617
x1,2411:34203537,11289886
x1,2411:34421990,11289886
k1,2412:34421990,11289886:0
)
(1,2412:4736286,12469534:29685704,603348,174758
x1,2412:6959055,12469534
g1,2411:7177508,12469534
x1,2411:8488230,12469534
x1,2411:9016160,12469534
g1,2411:9234613,12469534
x1,2411:9598703,12469534
x1,2411:9926384,12469534
g1,2411:10144837,12469534
x1,2411:11055061,12469534
g1,2411:11273514,12469534
x1,2411:11821468,12469534
x1,2411:12331194,12469534
x1,2411:13459873,12469534
g1,2411:13678326,12469534
$1,2411:13678326,12469534
[1,2411:13678326,12469534:521556,603348,0
(1,2411:13829879,12303874:0,437688,0
x1,2411:14157560,12303874
)
(1,2411:13678326,12469534:521556,447828,0
x1,2411:14162109,12469534
)
]
g1,2411:14381922,12469534
x1,2411:14891648,12469534
g1,2411:15073688,12469534
x1,2411:15379294,12469534
(1,2411:15379294,12231709:703604,295640,54614
x1,2411:16050130,12231709
)
x1,2411:16465193,12469534
[1,2411:16465193,12644292:703604,750746,0
(1,2411:16465193,12189186:703604,295640,54614
x1,2411:17136029,12189186
)
(1,2411:16465193,12644292:294003,295640,0
x1,2411:16726428,12644292
)
]
x1,2411:17551092,12469534
[1,2411:17551092,12644292:703604,750746,0
(1,2411:17551092,12189186:703604,295640,54614
x1,2411:18221928,12189186
)
(1,2411:17551092,12644292:294003,295640,0
x1,2411:17812327,12644292
)
]
[1,2411:18254696,12469534:560788,603348,0
(1,2411:18407660,12303874:0,437688,0
x1,2411:18735341,12303874
)
(1,2411:18254696,12469534:560788,447828,0
x1,2411:18797279,12469534
)
]
$1,2411:18815484,12469534
x1,2411:18997529,12469534
g1,2411:19215982,12469534
x1,2411:19656530,12469534
g1,2411:19874983,12469534
x1,2411:20512140,12469534
x1,2411:21385955,12469534
g1,2411:21604408,12469534
x1,2411:22514632,12469534
g1,2411:22733085,12469534
x1,2411:23774380,12469534
x1,2411:24906699,12469534
g1,2411:25125152,12469534
x1,2411:25998968,12469534
x1,2411:27038445,12469534
g1,2411:27256898,12469534
x1,2411:27803033,12469534
g1,2411:28021486,12469534
x1,2411:28203531,12469534
x1,2411:28858893,12469534
x1,2411:29222983,12469534
k1,2412:34421990,12469534:5199007
g1,2412:34421990,12469534
)
(1,2412:4736286,13649182:29685704,0,0
g1,2412:4736286,13649182
)
(1,2414:4736286,14828830:29685704,491520,163840
h1,2413:4736286,14828830:983040,0,0
x1,2413:6529427,14828830
k1,2413:6861890,14828830:332463
x1,2413:7772114,14828830
k1,2413:8104577,14828830:332463
x1,2413:8395848,14828830
x1,2413:9874051,14828830
k1,2413:10206515,14828830:332464
x1,2413:10734446,14828830
k1,2413:11066909,14828830:332463
x1,2413:11651273,14828830
x1,2413:14509377,14828830
k1,2413:14841840,14828830:332463
x1,2413:15169521,14828830
x1,2413:15533611,14828830
x1,2413:16099770,14828830
x1,2413:16427451,14828830
x1,2413:17814633,14828830
k1,2413:18147096,14828830:332463
x1,2413:18675027,14828830
k1,2413:19007491,14828830:332464
x1,2413:19662852,14828830
x1,2413:20465669,14828830
x1,2413:21193849,14828830
x1,2413:22249710,14828830
x1,2413:22744871,14828830
k1,2413:23077334,14828830:332463
x1,2413:23259379,14828830
x1,2413:24242422,14828830
x1,2413:24606512,14828830
k1,2413:24967477,14828830:360965
x1,2413:25440793,14828830
x1,2413:25713859,14828830
k1,2413:26046322,14828830:332463
x1,2413:26738093,14828830
x1,2413:27065774,14828830
x1,2413:27338840,14828830
k1,2413:27671304,14828830:332464
x1,2413:28581528,14828830
k1,2413:28913991,14828830:332463
x1,2413:29623967,14828830
x1,2413:30133693,14828830
x1,2413:30588804,14828830
x1,2413:31462620,14828830
k1,2413:31795083,14828830:332463
x1,2413:32343037,14828830
x1,2413:32852763,14828830
x1,2413:34421990,14828830
k1,2413:34421990,14828830:0
)
(1,2414:4736286,16008478:29685704,603348,174758
(1,2413:4736286,16008478:910224,455111,0
x1,2413:5646510,16008478
)
k1,2413:5755734,16008478:109224
x1,2413:6010597,16008478
(1,2413:6010597,16008478:2714290,491520,163840
(1,2413:6010597,16008478:2714290,491520,163840
x1,2413:8724887,16008478
)
)
x1,2413:8979750,16008478
k1,2413:9161790,16008478:182040
x1,2413:9671516,16008478
k1,2413:9853556,16008478:182040
(1,2413:9853556,16008478:910224,455111,0
x1,2413:10763780,16008478
)
k1,2413:10873004,16008478:109224
x1,2413:11127867,16008478
(1,2413:11127867,16008478:2969153,491520,163840
(1,2413:11127867,16008478:2969153,491520,163840
x1,2413:13587294,16008478
x1,2413:14097020,16008478
)
)
x1,2413:14351883,16008478
k1,2413:14533923,16008478:182040
x1,2413:15043649,16008478
k1,2413:15225689,16008478:182040
(1,2413:15225689,16008478:910224,455111,0
x1,2413:16135913,16008478
)
k1,2413:16245137,16008478:109224
x1,2413:16500000,16008478
(1,2413:16500000,16008478:3224016,491520,163840
(1,2413:16500000,16008478:3224016,491520,163840
x1,2413:18959427,16008478
x1,2413:19214290,16008478
x1,2413:19724016,16008478
)
)
x1,2413:19978879,16008478
k1,2413:20160919,16008478:182040
x1,2413:20670645,16008478
k1,2413:20852685,16008478:182040
(1,2413:20852685,16008478:910224,455111,0
x1,2413:21762909,16008478
)
k1,2413:21872133,16008478:109224
x1,2413:22126996,16008478
(1,2413:22126996,16008478:3205811,491520,163840
(1,2413:22126996,16008478:3205811,491520,163840
x1,2413:25332807,16008478
)
)
x1,2413:26985546,16008478
(1,2413:26985546,15770653:703604,295640,54614
x1,2413:27656382,15770653
)
[1,2413:27689150,16008478:1225160,603348,0
(1,2413:27840703,15842818:0,437688,0
x1,2413:28168384,15842818
)
(1,2413:27689150,16008478:1225160,533465,0
x1,2413:28172933,16008478
(1,2413:28210706,15770653:703604,295640,54614
x1,2413:28881542,15770653
)
)
]
x1,2413:29296605,16008478
[1,2413:29296605,16183236:703604,750746,0
(1,2413:29296605,15728130:703604,295640,54614
x1,2413:29967441,15728130
)
(1,2413:29296605,16183236:294003,295640,0
x1,2413:29557840,16183236
)
]
x1,2413:30382504,16008478
[1,2413:30382504,16183236:703604,750746,0
(1,2413:30382504,15728130:703604,295640,54614
x1,2413:31053340,15728130
)
(1,2413:30382504,16183236:294003,295640,0
x1,2413:30643739,16183236
)
]
x1,2413:31340971,16008478
$1,2413:31340971,16008478
k1,2413:31486606,16008478:145635
x1,2413:32542467,16008478
k1,2413:32688102,16008478:145635
$1,2413:32688102,16008478
(1,2413:32688102,16008478:910224,455111,0
x1,2413:33598326,16008478
)
k1,2413:33707550,16008478:109224
x1,2413:33962413,16008478
(1,2413:33962413,16008478:3205811,491520,163840
(1,2413:33962413,16008478:3205811,491520,163840
x1,2413:37168224,16008478
)
)
x1,2413:37423087,16008478
k1,2413:37605127,16008478:182040
x1,2413:38114853,16008478
k1,2414:38114853,16008478:0
)
(1,2414:4736286,17188126:29685704,603348,163840
(1,2413:4736286,17188126:910224,455111,0
x1,2413:5646510,17188126
)
k1,2413:5755734,17188126:109224
x1,2413:6010597,17188126
(1,2413:6010597,17188126:2969153,491520,163840
(1,2413:6010597,17188126:2969153,491520,163840
x1,2413:8979750,17188126
)
)
x1,2413:10326883,17188126
[1,2413:10326883,17188126:521556,603348,0
(1,2413:10478436,17022466:0,437688,0
x1,2413:10806117,17022466
)
(1,2413:10326883,17188126:521556,447828,0
x1,2413:10810666,17188126
)
]
x1,2413:11103302,17188126
$1,2413:11103302,17188126
x1,2413:11285347,17188126
k1,2413:11669579,17188126:384232
x1,2413:12506985,17188126
x1,2413:13293418,17188126
k1,2413:13550605,17188126:257187
x1,2413:14460829,17188126
k1,2413:14710269,17188126:249440
x1,2413:15693311,17188126
x1,2413:16239446,17188126
x1,2413:17368125,17188126
k1,2413:17617565,17188126:249440
x1,2413:18402179,17188126
k1,2413:18651619,17188126:249440
x1,2413:18979300,17188126
k1,2413:19228740,17188126:249440
x1,2413:20395646,17188126
k1,2413:20645086,17188126:249440
x1,2413:21300447,17188126
x1,2413:22103264,17188126
x1,2413:22831444,17188126
x1,2413:23887305,17188126
x1,2413:24123963,17188126
k1,2413:24373403,17188126:249440
x1,2413:24901334,17188126
k1,2413:25150774,17188126:249440
x1,2413:26060998,17188126
k1,2413:26310438,17188126:249440
$1,2413:26310438,17188126
x1,2413:26638119,17188126
k1,2413:26804408,17188126:166289
x1,2413:27314134,17188126
k1,2413:27480424,17188126:166290
x1,2413:27808105,17188126
$1,2413:27808105,17188126
k1,2413:28057545,17188126:249440
x1,2413:28931361,17188126
x1,2413:29970838,17188126
k1,2413:30220278,17188126:249440
x1,2413:30766413,17188126
k1,2413:31015853,17188126:249440
x1,2413:31989793,17188126
k1,2413:32239233,17188126:249440
(1,2413:32239233,17188126:1492769,491520,163840
x1,2413:32494096,17188126
x1,2413:33477139,17188126
x1,2413:33732002,17188126
)
k1,2413:33981442,17188126:249440
x1,2413:34421990,17188126
k1,2413:34421990,17188126:0
)
(1,2414:4736286,18367774:29685704,491520,163840
x1,2414:5919577,18367774
x1,2414:6265463,18367774
x1,2414:6556735,18367774
x1,2414:7394141,18367774
x1,2414:7630799,18367774
g1,2413:7849252,18367774
x1,2413:8431796,18367774
g1,2413:8650249,18367774
x1,2413:9851746,18367774
g1,2413:10070199,18367774
x1,2413:10598130,18367774
g1,2413:10816583,18367774
x1,2413:11726807,18367774
g1,2413:11945260,18367774
x1,2413:12986555,18367774
x1,2413:14118874,18367774
g1,2413:14337327,18367774
x1,2413:15211143,18367774
x1,2413:16250620,18367774
g1,2413:16469073,18367774
x1,2413:17015208,18367774
g1,2413:17233661,18367774
x1,2413:17415706,18367774
x1,2413:18071068,18367774
x1,2413:18435158,18367774
k1,2414:34421990,18367774:15986832
g1,2414:34421990,18367774
)
(1,2417:4736286,20661076:29685704,546132,152916
(1,2417:4736286,20661076:2457600,506811,0
g1,2417:4736286,20661076
x1,2417:6309150,20661076
g1,2417:7193886,20661076
)
x1,2417:10549875,20661076
k1,2417:10756839,20661076:206964
x1,2417:11444967,20661076
k1,2417:11794209,20661076:349242
x1,2417:12708072,20661076
x1,2417:14849370,20661076
k1,2417:15056334,20661076:206964
x1,2417:17755508,20661076
k1,2417:17962472,20661076:206964
x1,2417:21395740,20661076
x1,2417:21838108,20661076
k1,2417:22045072,20661076:206964
x1,2417:22757776,20661076
k1,2417:22964740,20661076:206964
x1,2417:23394820,20661076
k1,2417:23601784,20661076:206964
x1,2417:27129805,20661076
k1,2417:27336769,20661076:206964
x1,2417:31054026,20661076
k1,2417:31260990,20661076:206964
x1,2417:31752510,20661076
x1,2417:32194878,20661076
k1,2417:32401842,20661076:206964
x1,2417:34421990,20661076
k1,2417:34421990,20661076:0
)
(1,2417:7193886,22037332:27228104,546132,0
x1,2417:8433153,22037332
g1,2417:8728065,22037332
x1,2417:12256086,22037332
x1,2417:13251414,22037332
g1,2417:13546326,22037332
x1,2417:15965241,22037332
x1,2417:16481337,22037332
k1,2417:34421989,22037332:17940652
g1,2417:34421989,22037332
)
(1,2420:4736286,23640232:29685704,455111,127431
x1,2420:5337034,23640232
k1,2419:5616817,23640232:279783
x1,2419:6308588,23640232
x1,2419:6854723,23640232
x1,2419:7983402,23640232
k1,2419:8263186,23640232:279784
x1,2419:8845730,23640232
k1,2419:9125513,23640232:279783
x1,2419:10436236,23640232
x1,2419:10982371,23640232
k1,2419:11262155,23640232:279784
x1,2419:11808290,23640232
x1,2419:12649337,23640232
x1,2419:13377517,23640232
x1,2419:13814425,23640232
x1,2419:14142106,23640232
k1,2419:14421889,23640232:279783
x1,2419:14968024,23640232
k1,2419:15247807,23640232:279783
x1,2419:16158031,23640232
k1,2419:16437815,23640232:279784
x1,2419:17129586,23640232
x1,2419:18003402,23640232
x1,2419:18622354,23640232
x1,2419:20227989,23640232
k1,2419:20507772,23640232:279783
x1,2419:21163133,23640232
x1,2419:21947747,23640232
x1,2419:22821563,23640232
x1,2419:24132287,23640232
k1,2419:24427403,23640232:295116
x1,2419:25306679,23640232
x1,2419:26417152,23640232
k1,2419:26696935,23640232:279783
x1,2419:27243070,23640232
x1,2419:28084117,23640232
x1,2419:28812297,23640232
x1,2419:28994342,23640232
x1,2419:30163069,23640232
k1,2419:30458185,23640232:295116
x1,2419:31768907,23640232
x1,2419:32114792,23640232
k1,2419:32394576,23640232:279784
x1,2419:33559663,23640232
k1,2419:33839446,23640232:279783
x1,2419:34421990,23640232
k1,2419:34421990,23640232:0
)
(1,2420:4736286,24819880:29685704,491520,163840
x1,2420:5282421,24819880
x1,2420:5974192,24819880
x1,2420:6848008,24819880
x1,2420:7466960,24819880
x1,2420:9072595,24819880
k1,2419:9298606,24819880:226011
x1,2419:9953967,24819880
x1,2419:10738581,24819880
x1,2419:11612397,24819880
x1,2419:12741076,24819880
k1,2419:12967086,24819880:226010
x1,2419:14498083,24819880
x1,2419:16336738,24819880
k1,2419:16564638,24819880:227900
x1,2419:17440273,24819880
k1,2419:17666284,24819880:226011
x1,2419:18762194,24819880
k1,2419:18988205,24819880:226011
x1,2419:20153292,24819880
x1,2419:21573243,24819880
k1,2419:21887187,24819880:313944
x1,2419:22929394,24819880
x1,2419:23566550,24819880
k1,2419:23792560,24819880:226010
x1,2419:24702784,24819880
k1,2419:24928795,24819880:226011
x1,2419:25565952,24819880
x1,2419:26006500,24819880
x1,2419:27499266,24819880
k1,2419:27725276,24819880:226010
x1,2419:28253207,24819880
k1,2419:28479218,24819880:226011
x1,2419:29170989,24819880
k1,2419:29397000,24819880:226011
x1,2419:30034157,24819880
x1,2419:30944381,24819880
x1,2419:31730815,24819880
x1,2419:32003881,24819880
k1,2419:32229891,24819880:226010
x1,2419:32593981,24819880
x1,2419:32939867,24819880
x1,2419:33668048,24819880
k1,2419:33894059,24819880:226011
x1,2419:34421990,24819880
k1,2419:34421990,24819880:0
)
(1,2420:4736286,25999528:29685704,455111,127431
x1,2420:5209602,25999528
x1,2419:6121647,25999528
k1,2419:6362809,25999528:241162
x1,2419:7054580,25999528
k1,2419:7295743,25999528:241163
x1,2419:8205967,25999528
k1,2419:8447129,25999528:241162
x1,2419:9502987,25999528
x1,2419:11179620,25999528
x1,2419:11470891,25999528
x1,2419:12508547,25999528
x1,2419:12690592,25999528
x1,2419:13491589,25999528
k1,2419:13732751,25999528:241162
x1,2419:14278886,25999528
x1,2419:15119933,25999528
x1,2419:15848113,25999528
x1,2419:16030158,25999528
x1,2419:17016840,25999528
k1,2419:17258003,25999528:241163
x1,2419:17805957,25999528
x1,2419:19225907,25999528
k1,2419:19467069,25999528:241162
x1,2419:20049613,25999528
k1,2419:20290775,25999528:241162
x1,2419:20836910,25999528
x1,2419:21528681,25999528
x1,2419:22402497,25999528
x1,2419:23021449,25999528
x1,2419:24627084,25999528
k1,2419:24868247,25999528:241163
x1,2419:25523608,25999528
x1,2419:26308222,25999528
x1,2419:27182038,25999528
x1,2419:28751265,25999528
k1,2419:28998104,25999528:246839
x1,2419:29471420,25999528
x1,2419:29744486,25999528
k1,2419:29985648,25999528:241162
x1,2419:30972331,25999528
x1,2419:31864352,25999528
k1,2419:32105515,25999528:241163
x1,2419:32469605,25999528
x1,2419:33361626,25999528
x1,2419:33598284,25999528
k1,2419:33839446,25999528:241162
x1,2419:34421990,25999528
k1,2419:34421990,25999528:0
)
(1,2420:4736286,27179176:29685704,491520,163840
x1,2420:5063967,27179176
k1,2419:5244408,27179176:180441
x1,2419:6740817,27179176
k1,2419:6921258,27179176:180441
x1,2419:8053577,27179176
x1,2419:8890983,27179176
k1,2419:9071424,27179176:180441
x1,2419:9599355,27179176
k1,2419:9779795,27179176:180440
x1,2419:10690019,27179176
k1,2419:10870460,27179176:180441
x1,2419:11343776,27179176
x1,2419:12514324,27179176
k1,2419:12694765,27179176:180441
x1,2419:13896262,27179176
k1,2419:14076703,27179176:180441
x1,2419:14986927,27179176
k1,2419:15167368,27179176:180441
x1,2419:16955047,27179176
k1,2419:17135488,27179176:180441
x1,2419:18009304,27179176
x1,2419:18336985,27179176
k1,2419:18517425,27179176:180440
x1,2419:19500467,27179176
x1,2419:20559968,27179176
k1,2419:20740409,27179176:180441
x1,2419:22051133,27179176
k1,2419:22231574,27179176:180441
x1,2419:23141798,27179176
k1,2419:23322239,27179176:180441
x1,2419:24070443,27179176
x1,2419:24618397,27179176
x1,2419:26114803,27179176
k1,2419:26295244,27179176:180441
x1,2419:28736465,27179176
k1,2419:28916906,27179176:180441
x1,2419:29098951,27179176
x1,2419:29754313,27179176
x1,2419:29936358,27179176
k1,2419:29987345,27179176:50987
x1,2419:30642707,27179176
x1,2419:30824752,27179176
k1,2419:30875739,27179176:50987
x1,2419:31531101,27179176
x1,2419:31713146,27179176
k1,2419:31764133,27179176:50987
x1,2419:32747176,27179176
(1,2419:32747176,27179176:327681,282168,0
x1,2419:33074857,27179176
)
x1,2419:34057900,27179176
x1,2419:34421990,27179176
k1,2420:34421990,27179176:0
k1,2420:34421990,27179176:0
)
(1,2420:4736286,28358824:29685704,0,0
g1,2420:4736286,28358824
)
(1,2422:4736286,29538472:29685704,455111,127431
h1,2421:4736286,29538472:983040,0,0
x1,2421:6848003,29538472
k1,2421:7015768,29538472:167765
x1,2421:7565542,29538472
x1,2421:9804693,29538472
k1,2421:9972459,29538472:167766
x1,2421:10500390,29538472
k1,2421:10668155,29538472:167765
x1,2421:11578379,29538472
k1,2421:11746145,29538472:167766
x1,2421:13242553,29538472
k1,2421:13410319,29538472:167766
x1,2421:13938250,29538472
k1,2421:14106015,29538472:167765
x1,2421:16095764,29538472
k1,2421:16263529,29538472:167765
x1,2421:18941410,29538472
k1,2421:19109176,29538472:167766
x1,2421:21330123,29538472
k1,2421:21497888,29538472:167765
x1,2421:21861978,29538472
x1,2421:22189659,29538472
k1,2421:22357425,29538472:167766
x1,2421:23049196,29538472
k1,2421:23216961,29538472:167765
x1,2421:25292273,29538472
k1,2421:25460039,29538472:167766
x1,2421:27500759,29538472
k1,2421:27668524,29538472:167765
x1,2421:28870020,29538472
k1,2421:29037786,29538472:167766
x1,2421:29478334,29538472
k1,2421:29646099,29538472:167765
x1,2421:30596373,29538472
x1,2421:31415574,29538472
k1,2421:31583340,29538472:167766
x1,2421:32129475,29538472
k1,2421:32297240,29538472:167765
x1,2421:33416817,29538472
k1,2421:33584583,29538472:167766
x1,2421:34239945,29538472
x1,2421:34421990,29538472
k1,2421:34421990,29538472:0
)
(1,2422:4736286,30718120:29685704,455111,127431
x1,2422:5892270,30718120
k1,2421:6105894,30718120:213624
x1,2421:6688438,30718120
k1,2421:6902062,30718120:213624
x1,2421:11238371,30718120
k1,2421:11451995,30718120:213624
x1,2421:15335013,30718120
k1,2421:15549603,30718120:214590
x1,2421:16459827,30718120
k1,2421:16673451,30718120:213624
x1,2421:18786989,30718120
x1,2421:21464870,30718120
k1,2421:21678494,30718120:213624
x1,2421:24010489,30718120
k1,2421:24224113,30718120:213624
x1,2421:24664661,30718120
k1,2421:24878285,30718120:213624
x1,2421:26300055,30718120
k1,2421:26513679,30718120:213624
x1,2421:27059814,30718120
x1,2421:27387495,30718120
x1,2421:28224902,30718120
x1,2421:29044103,30718120
k1,2421:29333765,30718120:289662
x1,2421:30007331,30718120
x1,2421:30243988,30718120
k1,2421:30457612,30718120:213624
x1,2421:31477063,30718120
k1,2421:31690687,30718120:213624
x1,2421:32604551,30718120
k1,2421:32818175,30718120:213624
x1,2421:34421990,30718120
k1,2421:34421990,30718120:0
)
(1,2422:4736286,31897768:29685704,491520,163840
x1,2422:7851075,31897768
k1,2421:8119956,31897768:268881
x1,2421:10366390,31897768
k1,2421:10635271,31897768:268881
x1,2421:11217815,31897768
k1,2421:11486696,31897768:268881
x1,2421:12578966,31897768
k1,2421:12847847,31897768:268881
x1,2421:13758071,31897768
k1,2421:14026952,31897768:268881
x1,2421:16712111,31897768
k1,2421:16980992,31897768:268881
x1,2421:19638848,31897768
k1,2421:19907730,31897768:268882
x1,2421:20692344,31897768
k1,2421:20961225,31897768:268881
x1,2421:21871449,31897768
k1,2421:22140330,31897768:268881
x1,2421:24710801,31897768
k1,2421:24979682,31897768:268881
x1,2421:25507613,31897768
k1,2421:25776494,31897768:268881
x1,2421:26104175,31897768
k1,2421:26373056,31897768:268881
x1,2421:27647370,31897768
x1,2421:29378618,31897768
k1,2421:29647499,31897768:268881
x1,2421:31908497,31897768
k1,2421:32177378,31897768:268881
x1,2421:34421990,31897768
k1,2421:34421990,31897768:0
)
(1,2422:4736286,33077416:29685704,491520,163840
x1,2422:7851075,33077416
k1,2421:8144479,33077416:293404
x1,2421:8818045,33077416
x1,2421:9054702,33077416
k1,2421:9273867,33077416:219165
x1,2421:10985089,33077416
x1,2421:11312770,33077416
k1,2421:11531934,33077416:219164
x1,2421:11859615,33077416
k1,2421:12078779,33077416:219164
x1,2421:14013916,33077416
k1,2421:14233080,33077416:219164
x1,2421:15181534,33077416
x1,2421:17058415,33077416
k1,2421:17277579,33077416:219164
x1,2421:17863763,33077416
k1,2421:18082927,33077416:219164
x1,2421:19502877,33077416
k1,2421:19722042,33077416:219165
x1,2421:20705084,33077416
k1,2421:20924248,33077416:219164
x1,2421:21288338,33077416
x1,2421:21597814,33077416
k1,2421:21816978,33077416:219164
x1,2421:23437179,33077416
k1,2421:23656343,33077416:219164
x1,2421:24202478,33077416
k1,2421:24421642,33077416:219164
x1,2421:25331866,33077416
k1,2421:25551030,33077416:219164
x1,2421:26606891,33077416
x1,2421:28172478,33077416
k1,2421:28391642,33077416:219164
x1,2421:28919573,33077416
k1,2421:29138738,33077416:219165
x1,2421:30048962,33077416
k1,2421:30268126,33077416:219164
x1,2421:30741442,33077416
x1,2421:31653487,33077416
k1,2421:31872651,33077416:219164
x1,2421:32236741,33077416
x1,2421:32564422,33077416
k1,2421:32783586,33077416:219164
x1,2421:33457152,33077416
x1,2421:34421990,33077416
k1,2421:34421990,33077416:0
)
(1,2422:4736286,34257064:29685704,491520,163840
x1,2422:5792147,34257064
g1,2421:6010600,34257064
x1,2421:7430550,34257064
g1,2421:7649003,34257064
x1,2421:7831048,34257064
x1,2421:8486410,34257064
x1,2421:8850500,34257064
k1,2422:34421990,34257064:25571490
g1,2422:34421990,34257064
)
[1,2435:4736286,49634321:29685704,14426985,0
[1,2435:4736286,49634321:29685704,14426985,0
(1,2433:4736286,44067402:29685704,8860066,1245184
k1,2433:5407030,44067402:670744
h1,2428:5407030,44067402:0,0,0
[1,2428:5407030,44067402:13953655,8518998,1245184
[1,2428:5407030,44067402:13953655,8518998,0
(1,2428:5407030,44067402:13953655,8518998,0
(1,2428:5407030,44067402:13735202,8518998,0
(1,2428:5407030,44067402:13734744,8519018,0
(1,2428:5407030,44067402:13734744,8519018,0
(1,2428:5407030,44067402:0,8519018,0
(1,2428:5407030,44067402:0,38679675,0
(1,2428:5407030,44067402:62361108,38679675,0
)
k1,2428:5407030,44067402:-62361108
)
)
g1,2428:19141774,44067402
)
)
)
g1,2428:19360685,44067402
g1,2428:19360685,44067402
g1,2428:19360685,44067402
)
]
(1,2428:5407030,44853834:13953655,393216,131072
k1,2428:11919821,44853834:6512791
(1,2428:11919821,44853834:928074,393216,131072
x1,2428:12631625,44853834
g1,2428:12847895,44853834
)
k1,2428:19360685,44853834:6512790
)
]
g1,2428:19579138,44067402
(1,2429:19579138,44067402:0,0,0
(1,2429:19579138,43280970:0,0,0
)
)
[1,2431:19579138,44067402:13953655,8860066,1245184
[1,2431:19579138,44067402:13953655,8860066,0
(1,2431:19579138,44067402:13953655,8532386,0
(1,2431:19579138,44067402:13735202,8532386,0
(1,2431:19579138,44067402:13735094,8532407,0
(1,2431:19579138,44067402:13735094,8532407,0
(1,2431:19579138,44067402:0,8532407,0
(1,2431:19579138,44067402:0,26970522,0
(1,2431:19579138,44067402:43415962,26970522,0
)
k1,2431:19579140,44067402:-43415960
)
)
g1,2431:33314232,44067402
)
)
)
g1,2431:33532793,44067402
g1,2431:33532793,44067402
g1,2431:33532793,44067402
)
]
(1,2431:19579138,44853834:13953655,393216,131072
k1,2431:26076455,44853834:6497317
(1,2431:26076455,44853834:959022,393216,131072
x1,2431:26819207,44853834
g1,2431:27035477,44853834
)
k1,2431:33532793,44853834:6497316
)
]
g1,2431:33751246,44067402
(1,2433:33751246,44067402:0,0,0
(1,2433:33751246,43280970:0,0,0
)
)
g1,2433:33751246,44067402
k1,2433:34421990,44067402:670744
)
(1,2433:4736286,46488593:29685704,455111,127431
h1,2433:4736286,46488593:0,0,0
x1,2433:6585862,46488593
k1,2433:6858911,46488593:273049
x1,2433:7696318,46488593
k1,2433:8096780,46488593:400462
(1,2433:8096780,46488593:0,0,0
(1,2433:8096780,45702161:0,0,0
)
)
x1,2433:8752141,46488593
x1,2433:10991292,46488593
k1,2433:11264341,46488593:273049
x1,2433:11792272,46488593
k1,2433:12065320,46488593:273048
x1,2433:12975544,46488593
k1,2433:13248593,46488593:273049
x1,2433:15238342,46488593
k1,2433:15511391,46488593:273049
x1,2433:18189272,46488593
k1,2433:18462321,46488593:273049
x1,2433:18990252,46488593
k1,2433:19263300,46488593:273048
x1,2433:19590981,46488593
k1,2433:19864030,46488593:273049
x1,2433:22450885,46488593
k1,2433:22723934,46488593:273049
x1,2433:23597750,46488593
x1,2433:23907226,46488593
x1,2433:24234907,46488593
k1,2433:24507955,46488593:273048
x1,2433:24872045,46488593
x1,2433:26601472,46488593
k1,2433:26874521,46488593:273049
x1,2433:27566292,46488593
k1,2433:27839341,46488593:273049
x1,2433:28167022,46488593
k1,2433:28440070,46488593:273048
x1,2433:29752614,46488593
k1,2433:30025663,46488593:273049
x1,2433:32838255,46488593
k1,2433:33293313,46488593:455058
x1,2433:34421990,46488593
k1,2433:34421990,46488593:0
)
(1,2433:4736286,47275025:29685704,455111,127431
x1,2433:5828556,47275025
x1,2433:6394715,47275025
k1,2433:6686193,47275025:291478
x1,2433:8675942,47275025
k1,2433:8967419,47275025:291477
x1,2433:9407967,47275025
k1,2433:9699445,47275025:291478
x1,2433:10063535,47275025
x1,2433:11792962,47275025
k1,2433:12084440,47275025:291478
x1,2433:13358754,47275025
k1,2433:13650231,47275025:291477
x1,2433:13977912,47275025
k1,2433:14269390,47275025:291478
x1,2433:16854428,47275025
x1,2433:17091086,47275025
k1,2433:17382563,47275025:291477
x1,2433:19277648,47275025
x1,2433:19951214,47275025
k1,2433:20242692,47275025:291478
x1,2433:21735459,47275025
k1,2433:22026937,47275025:291478
x1,2433:22937161,47275025
k1,2433:23228638,47275025:291477
x1,2433:24541182,47275025
k1,2433:24832660,47275025:291478
x1,2433:27463207,47275025
k1,2433:27754685,47275025:291478
x1,2433:28195233,47275025
k1,2433:28486710,47275025:291477
x1,2433:30343567,47275025
k1,2433:30635045,47275025:291478
x1,2433:31909359,47275025
k1,2433:32200836,47275025:291477
x1,2433:32528517,47275025
k1,2433:32819995,47275025:291478
x1,2433:34421990,47275025
k1,2433:34421990,47275025:0
)
(1,2433:4736286,48061457:29685704,455111,127431
x1,2433:6631371,48061457
x1,2433:7486982,48061457
k1,2433:7914454,48061457:427472
x1,2433:8405975,48061457
k1,2433:8669783,48061457:263808
x1,2433:9015669,48061457
x1,2433:10708686,48061457
k1,2433:10972539,48061457:263853
x1,2433:11413087,48061457
k1,2433:11676941,48061457:263854
x1,2433:13752253,48061457
k1,2433:14016106,48061457:263853
x1,2433:14598650,48061457
k1,2433:14862504,48061457:263854
x1,2433:15772728,48061457
k1,2433:16036581,48061457:263853
x1,2433:16291444,48061457
x1,2433:16746555,48061457
x1,2433:17056031,48061457
k1,2433:17319884,48061457:263853
x1,2433:19214969,48061457
x1,2433:20329083,48061457
k1,2433:20756556,48061457:427473
x1,2433:21885233,48061457
k1,2433:22149086,48061457:263853
x1,2433:24195268,48061457
x1,2433:26143150,48061457
k1,2433:26407003,48061457:263853
x1,2433:27408250,48061457
x1,2433:29357950,48061457
x1,2433:29594608,48061457
k1,2433:29858462,48061457:263854
x1,2433:30841504,48061457
k1,2433:31105357,48061457:263853
x1,2433:32401515,48061457
k1,2433:32665369,48061457:263854
x1,2433:33247913,48061457
k1,2433:33511766,48061457:263853
x1,2433:34421990,48061457
k1,2433:34421990,48061457:0
)
(1,2433:4736286,48847889:29685704,491520,163840
x1,2433:5209602,48847889
x1,2433:6121647,48847889
k1,2433:6337057,48847889:215410
x1,2433:6519102,48847889
x1,2433:7174464,48847889
x1,2433:7538554,48847889
k1,2433:7828811,48847889:290257
x1,2433:8666218,48847889
k1,2433:8881628,48847889:215410
x1,2433:12378710,48847889
k1,2433:12594121,48847889:215411
x1,2433:13981302,48847889
k1,2433:14196712,48847889:215410
x1,2433:15471026,48847889
k1,2433:15686436,48847889:215410
x1,2433:16014117,48847889
k1,2433:16229528,48847889:215411
x1,2433:17176162,48847889
k1,2433:17391572,48847889:215410
x1,2433:19563366,48847889
k1,2433:19853623,48847889:290257
x1,2433:20727439,48847889
k1,2433:20942849,48847889:215410
x1,2433:21616415,48847889
x1,2433:23547911,48847889
k1,2433:23763321,48847889:215410
x1,2433:25150502,48847889
k1,2433:25365913,48847889:215411
x1,2433:25730003,48847889
x1,2433:26057684,48847889
k1,2433:26273094,48847889:215410
x1,2433:29118454,48847889
k1,2433:29333864,48847889:215410
x1,2433:30244088,48847889
k1,2433:30459498,48847889:215410
x1,2433:30805384,48847889
x1,2433:32498401,48847889
k1,2433:32713812,48847889:215411
x1,2433:33296356,48847889
k1,2433:33511766,48847889:215410
x1,2433:34421990,48847889
k1,2433:34421990,48847889:0
)
(1,2433:4736286,49634321:29685704,455111,0
x1,2433:7581647,49634321
k1,2433:34421991,49634321:26840344
g1,2433:34421991,49634321
)
]
]
]
(1,2442:4736286,52610784:29685704,786432,235932
(1,2442:4736286,52610784:29685704,786432,235932
(1,2442:4736286,52610784:29685704,786432,235932
[1,2442:4736286,52610784:29685704,786432,235932
(1,2442:4736286,52610784:29685704,550500,235932
(1,2442:4736286,52610784:0,0,0
[1,2442:4736286,52610784:29685704,0,0
(1,2442:4736286,52610784:29685704,0,0
h1,2442:4736286,52610784:0,0,0
k1,2442:19579138,52610784:14842852
k1,2442:34421990,52610784:14842852
)
]
k1,2442:4736286,52610784:-29685704
)
g1,2442:4736286,52610784
[1,2442:4736286,52610784:29685704,550500,235932
(1,2442:4736286,52610784:29685704,550500,235932
k1,2442:19251457,52610784:14515171
h1,2442:19251457,52610784:0,0,0
x1,2442:19906819,52610784
r1,2442:19906819,52610784:0,786432,235932
g1,2442:19906819,52610784
k1,2442:34421990,52610784:14515171
)
]
g1,2442:34421990,52610784
(1,2442:34421990,52610784:0,0,0
k1,2442:4736286,52610784:-29685704
[1,2442:4736286,52610784:29685704,0,0
(1,2442:4736286,52610784:29685704,0,0
k1,2442:34421990,52610784:29685704
h1,2442:34421990,52610784:0,0,0
g1,2442:34421990,52610784
g1,2442:34421990,52610784
)
]
)
)
]
)
g1,2442:34421990,52610784
)
)
]
]
]
!41407
}64
!11
{65
[1,2500:4736286,52610784:29685704,47874498,235932
[1,2500:4736286,4736286:0,0,0
(1,2500:4736286,2245673:0,0,0
k1,2500:4736286,2245673:65781
)
]
[1,2500:4736286,52610784:29685704,47874498,235932
h1,2500:4736286,4736286:0,0,0
[1,2500:4736286,52610784:29685704,50299330,235932
[1,2500:4736286,3097886:29685704,786432,0
(1,2500:4736286,3097886:29685704,786432,0
(1,2500:4736286,3097886:29685704,786432,0
(1,2500:4736286,3097886:29685704,786432,0
[1,2500:4736286,3097886:29685704,786432,0
(1,2500:4736286,2861954:29685704,550500,235932
(1,2500:4736286,2861954:0,550500,235932
[1,2500:4736286,2861954:29685704,550500,235932
(1,2500:4736286,2861954:29685704,550500,235932
h1,2500:4736286,2861954:0,0,0
x1,2500:5227807,2861954
x1,2500:6192645,2861954
g1,2500:6411098,2861954
$1,2500:6411098,2861954
x1,2500:6920824,2861954
$1,2500:6920824,2861954
g1,2500:7139277,2861954
x1,2500:9507682,2861954
g1,2500:9798953,2861954
x1,2500:10290474,2861954
g1,2500:10508927,2861954
x1,2500:12658878,2861954
g1,2500:12877331,2861954
x1,2500:13569102,2861954
g1,2500:13787555,2861954
x1,2500:14697779,2861954
g1,2500:14916232,2861954
x1,2500:16922367,2861954
x1,2500:17250048,2861954
g1,2500:17468501,2861954
x1,2500:18524362,2861954
g1,2500:18742815,2861954
x1,2500:21857604,2861954
r1,2500:21857604,2861954:0,786432,235932
k1,2500:28139797,2861954:6282193
k1,2500:34421990,2861954:6282193
)
]
k1,2500:4736286,2861954:-29685704
)
g1,2500:4736286,2861954
[1,2500:4736286,2861954:29685704,0,0
(1,2500:4736286,2861954:29685704,0,0
k1,2500:19579138,2861954:14842852
h1,2500:19579138,2861954:0,0,0
g1,2500:19579138,2861954
k1,2500:34421990,2861954:14842852
)
]
g1,2500:34421990,2861954
(1,2500:34421990,2861954:0,550500,235932
k1,2500:4736286,2861954:-29685704
[1,2500:4736286,2861954:29685704,550500,235932
(1,2500:4736286,2861954:29685704,550500,235932
k1,2500:32173738,2861954:27437452
h1,2500:32173738,2861954:0,0,0
x1,2500:32619748,2861954
x1,2500:33548176,2861954
g1,2500:33766629,2861954
x1,2500:34421991,2861954
r1,2500:34421991,2861954:0,786432,235932
g1,2500:34421991,2861954
g1,2500:34421991,2861954
)
]
)
)
]
)
g1,2500:34421990,3097886
)
)
]
[1,2500:4736286,50644704:29685704,45908418,0
(1,2439:4736286,5391646:29685704,455111,127431
(1,2439:4736286,5391646:2679680,422343,0
g1,2439:4736286,5391646
x1,2439:6662306,5391646
g1,2439:7415966,5391646
)
x1,2439:9268258,5391646
g1,2439:9519478,5391646
x1,2439:13493487,5391646
k1,2439:34421991,5391646:20928504
g1,2439:34421991,5391646
)
(1,2442:4736286,6994546:29685704,455111,127431
x1,2442:5164092,6994546
x1,2440:5693842,6994546
k1,2440:5947389,6994546:253547
x1,2440:6857613,6994546
k1,2440:7111160,6994546:253547
x1,2440:10134922,6994546
x1,2440:12155620,6994546
k1,2440:12409167,6994546:253547
x1,2440:14364328,6994546
k1,2440:14617874,6994546:253546
x1,2440:15164009,6994546
k1,2440:15417556,6994546:253547
x1,2440:16537133,6994546
k1,2440:16790680,6994546:253547
x1,2440:17446042,6994546
x1,2440:17628087,6994546
k1,2440:17890407,6994546:262320
x1,2440:18800631,6994546
k1,2440:19054178,6994546:253547
x1,2440:22516670,6994546
x1,2440:22753328,6994546
k1,2440:23006875,6994546:253547
x1,2440:23534806,6994546
k1,2440:23788353,6994546:253547
x1,2440:24698577,6994546
k1,2440:24952124,6994546:253547
x1,2440:25316214,6994546
x1,2440:27045642,6994546
k1,2440:27299189,6994546:253547
x1,2440:29288938,6994546
k1,2440:29542485,6994546:253547
x1,2440:29983033,6994546
k1,2440:30236580,6994546:253547
x1,2440:31783962,6994546
k1,2440:32180514,6994546:396552
x1,2440:32854080,6994546
x1,2440:33090737,6994546
k1,2440:33344284,6994546:253547
x1,2440:34421990,6994546
k1,2440:34421990,6994546:0
)
(1,2442:4736286,8174194:29685704,455111,127431
x1,2442:7071920,8174194
k1,2440:7315231,8174194:243311
x1,2440:7642912,8174194
k1,2440:7886223,8174194:243311
x1,2440:8714527,8174194
k1,2440:8957813,8174194:243286
x1,2440:10288562,8174194
x1,2440:12272852,8174194
k1,2440:12516164,8174194:243312
x1,2440:13300778,8174194
k1,2440:13544089,8174194:243311
x1,2440:14454313,8174194
k1,2440:14697624,8174194:243311
x1,2440:16226801,8174194
k1,2440:16470112,8174194:243311
x1,2440:18113977,8174194
k1,2440:18357288,8174194:243311
x1,2440:21787014,8174194
k1,2440:22152859,8174194:365845
x1,2440:22990265,8174194
x1,2440:23594653,8174194
k1,2440:23837965,8174194:243312
x1,2440:24748189,8174194
k1,2440:24991500,8174194:243311
x1,2440:28286513,8174194
k1,2440:28529824,8174194:243311
x1,2440:28893914,8174194
x1,2440:31262320,8174194
k1,2440:31505631,8174194:243311
x1,2440:34421990,8174194
k1,2440:34421990,8174194:0
)
(1,2442:4736286,9353842:29685704,455111,0
x1,2442:5318830,9353842
g1,2440:5537283,9353842
x1,2440:6447507,9353842
g1,2440:6665960,9353842
x1,2440:7030050,9353842
x1,2440:8759478,9353842
g1,2440:8977931,9353842
x1,2440:10967680,9353842
g1,2440:11186133,9353842
x1,2440:12243813,9353842
k1,2442:34421989,9353842:22178176
g1,2442:34421989,9353842
)
(1,2444:11237033,11516530:23184957,491520,163840
(1,2444:11237033,11516530:16684210,491520,163840
(1,2442:11237033,11516530:0,0,0
$1,2442:11237033,11516530
(1,2442:11237033,10336882:0,0,0
)
$1,2442:11237033,11516530
)
x1,2442:12735255,11516530
g1,2444:12917295,11516530
x1,2444:13427021,11516530
g1,2444:13609061,11516530
x1,2444:13985891,11516530
g1,2443:14641252,11516530
(1,2444:14641252,11516530:584364,282168,0
x1,2444:15225616,11516530
)
g1,2443:15880977,11516530
x1,2443:16256143,11516530
(1,2444:16256143,11614833:294003,295640,0
x1,2444:16517378,11614833
)
x1,2444:17347957,11516530
(1,2444:17347957,11614833:294003,295640,0
x1,2444:17609192,11614833
)
x1,2444:17824005,11516530
g1,2444:17933229,11516530
x1,2444:18476177,11516530
(1,2444:18476177,11614833:294003,295640,0
x1,2444:18737412,11614833
)
x1,2444:19025043,11516530
g1,2444:19207083,11516530
x1,2444:19716809,11516530
g1,2444:19898849,11516530
x1,2444:20274015,11516530
(1,2444:20274015,11614833:294003,295640,0
x1,2444:20535250,11614833
)
x1,2444:21365829,11516530
(1,2444:21365829,11614833:294003,295640,0
x1,2444:21627064,11614833
)
x1,2444:21841877,11516530
g1,2444:21951101,11516530
x1,2444:22494049,11516530
(1,2444:22494049,11614833:294003,295640,0
x1,2444:22755284,11614833
)
x1,2444:23042915,11516530
g1,2444:23224955,11516530
x1,2444:23734681,11516530
g1,2444:23916721,11516530
x1,2444:24244402,11516530
g1,2443:24899763,11516530
(1,2444:24899763,11516530:582544,403098,0
x1,2444:25482307,11516530
)
g1,2443:25700760,11516530
x1,2443:26243708,11516530
(1,2444:26243708,11614833:294003,295640,0
x1,2444:26504943,11614833
)
g1,2444:26719751,11516530
x1,2444:27229477,11516530
g1,2444:27411517,11516530
x1,2444:27921243,11516530
)
(1,2444:32929221,11516530:1492769,491520,163840
(1,2444:32929221,11516530:1492769,491520,163840
x1,2444:34167127,11516530
x1,2444:34421990,11516530
)
)
)
(1,2447:4736286,13679218:29685704,455111,127431
x1,2447:5864963,13679218
g1,2445:6083416,13679218
x1,2445:9525886,13679218
g1,2445:9744339,13679218
x1,2445:11857880,13679218
x1,2445:12094538,13679218
g1,2445:12312991,13679218
x1,2445:12753539,13679218
k1,2447:34421991,13679218:21668452
g1,2447:34421991,13679218
)
(1,2453:12230327,16198724:22191663,1343499,1015819
(1,2453:12230327,16198724:14697623,1343499,1015819
(1,2447:12230327,16198724:0,0,0
$1,2447:12230327,16198724
(1,2447:12230327,15019076:0,0,0
)
$1,2447:12230327,16198724
)
x1,2447:12704550,16198724
g1,2453:12886590,16198724
x1,2453:13396316,16198724
g1,2453:13578356,16198724
x1,2453:14949150,16198724
g1,2453:15094782,16198724
x1,2453:15604508,16198724
g1,2453:15750140,16198724
x1,2453:16423703,16198724
g1,2453:16605743,16198724
x1,2453:17115469,16198724
g1,2453:17297509,16198724
x1,2453:17583317,16198724
g1,2453:17728949,16198724
x1,2453:18238675,16198724
g1,2453:18384307,16198724
x1,2453:19349142,16198724
g1,2453:19531182,16198724
x1,2453:20222953,16198724
g1,2453:20404993,16198724
(1,2453:20404993,16198724:6231688,1343499,1015819
[1,2453:20404993,14881438:573441,26213,2333105
(1,2453:20404993,14881438:573441,26213,1153446
x1,2453:20978434,14881438
)
(1,2453:20404993,16061097:573441,26213,1153446
x1,2453:20978434,16061097
)
]
g1,2449:20650754,16198724
[1,2452:20650754,16198724:5740166,1343488,1015808
(1,2450:20650754,15680986:5740166,825750,353898
g1,2450:20650754,15680986
(1,2450:20650754,15680986:2870083,825750,353898
r1,2450:20650754,15680986:0,1179648,353898
g1,2450:20978434,15680986
r1,2450:20978434,15680986:0,776241,353898
g1,2450:20978434,15680986
$1,2450:20978434,15680986
x1,2450:21306115,15680986
g1,2450:21451747,15680986
x1,2450:21961473,15680986
g1,2450:22107105,15680986
x1,2450:22482271,15680986
(1,2450:22482271,15779289:710886,295640,89201
x1,2450:23160389,15779289
)
$1,2450:23193157,15680986
g1,2450:23193157,15680986
g1,2450:23520837,15680986
)
g1,2450:23520837,15680986
(1,2450:23520837,15680986:2870083,825750,353898
g1,2450:23848517,15680986
r1,2450:23848517,15680986:0,636066,353898
k1,2450:24412853,15680986:564336
$1,2450:24412853,15680986
x1,2450:24788019,15680986
(1,2450:24788019,15779289:710886,295640,89201
x1,2450:25466137,15779289
)
$1,2450:25498905,15680986
k1,2450:26063240,15680986:564335
g1,2450:26390920,15680986
)
g1,2450:26390920,15680986
)
(1,2452:20650754,16860634:5740166,825750,353898
g1,2451:20650754,16860634
(1,2451:20650754,16860634:2870083,825750,353898
r1,2451:20650754,16860634:0,1179648,353898
g1,2451:20978434,16860634
r1,2451:20978434,16860634:0,636066,353898
k1,2451:21542770,16860634:564336
$1,2451:21542770,16860634
x1,2451:21917936,16860634
(1,2451:21917936,16958937:710886,295640,89201
x1,2451:22596054,16958937
)
$1,2451:22628822,16860634
k1,2451:23193157,16860634:564335
g1,2451:23520837,16860634
)
g1,2451:23520837,16860634
(1,2452:23520837,16860634:2870083,825750,353898
g1,2451:23848517,16860634
r1,2452:23848517,16860634:0,776241,353898
g1,2451:23848517,16860634
k1,2451:23848517,16860634:0
$1,2452:23848517,16860634
x1,2452:24176198,16860634
g1,2452:24321830,16860634
x1,2452:24831556,16860634
g1,2452:24977188,16860634
x1,2452:25352354,16860634
(1,2452:25352354,16958937:710886,295640,89201
x1,2452:26030472,16958937
)
$1,2452:26063240,16860634
g1,2452:26063240,16860634
g1,2452:26390920,16860634
)
g1,2452:26390920,16860634
)
]
g1,2452:26063240,16198724
[1,2453:26063240,14881438:573441,26213,2333105
(1,2453:26063240,14881438:573441,26213,1153446
x1,2453:26636681,14881438
)
(1,2453:26063240,16061097:573441,26213,1153446
x1,2453:26636681,16061097
)
]
)
g1,2453:26745905,16198724
x1,2453:26927950,16198724
)
(1,2453:32929221,16198724:1492769,491520,163840
(1,2453:32929221,16198724:1492769,491520,163840
x1,2453:34167127,16198724
x1,2453:34421990,16198724
)
)
)
(1,2456:4736286,18718230:29685704,455111,127431
x1,2456:5864963,18718230
g1,2454:6083416,18718230
x1,2454:8710323,18718230
x1,2454:8946981,18718230
g1,2454:9165434,18718230
x1,2454:9693365,18718230
g1,2454:9911818,18718230
x1,2454:14399223,18718230
x1,2454:14726904,18718230
g1,2454:14945357,18718230
x1,2454:16443585,18718230
k1,2456:34421989,18718230:17978404
g1,2456:34421989,18718230
)
(1,2462:14292655,21237737:20129335,1343500,1015820
(1,2462:14292655,21237737:10572966,1343500,1015820
(1,2456:14292655,21237737:0,0,0
$1,2456:14292655,21237737
(1,2456:14292655,20058089:0,0,0
)
$1,2456:14292655,21237737
)
x1,2456:14656061,21237737
k1,2462:14292655,21237737:63033
g1,2462:14901134,21237737
x1,2462:15410860,21237737
g1,2462:15592900,21237737
[1,2462:15592900,21237737:910224,455111,0
(1,2462:15592900,21237737:910224,455111,0
x1,2457:16503124,21237737
)
]
g1,2462:16612348,21237737
x1,2462:17086571,21237737
g1,2462:17268611,21237737
x1,2462:17778337,21237737
g1,2462:17960377,21237737
(1,2462:17960377,21237737:5521712,1343500,1015820
[1,2462:17960377,19894237:218453,0,2359320
(1,2462:17960377,19894237:218453,0,393220
x1,2462:18178830,19894237
)
(1,2462:17960377,20287457:218453,0,393220
x1,2462:18178830,20287457
)
(1,2462:17960377,20680677:218453,0,393220
x1,2462:18178830,20680677
)
(1,2462:17960377,21073897:218453,0,393220
x1,2462:18178830,21073897
)
(1,2462:17960377,21467117:218453,0,393220
x1,2462:18178830,21467117
)
(1,2462:17960377,21860337:218453,0,393220
x1,2462:18178830,21860337
)
]
g1,2458:17851150,21237737
[1,2461:17851150,21237737:5740166,1343488,1015808
(1,2459:17851150,20719999:5740166,825750,353898
g1,2459:17851150,20719999
(1,2459:17851150,20719999:2870083,825750,353898
r1,2459:17851150,20719999:0,1179648,353898
g1,2459:18178830,20719999
r1,2459:18178830,20719999:0,776241,353898
g1,2459:18178830,20719999
$1,2459:18178830,20719999
x1,2459:18506511,20719999
g1,2459:18652143,20719999
x1,2459:19161869,20719999
g1,2459:19307501,20719999
x1,2459:19682667,20719999
(1,2459:19682667,20818302:710886,295640,89201
x1,2459:20360785,20818302
)
$1,2459:20393553,20719999
g1,2459:20393553,20719999
g1,2459:20721233,20719999
)
g1,2459:20721233,20719999
(1,2459:20721233,20719999:2870083,825750,353898
g1,2459:21048913,20719999
r1,2459:21048913,20719999:0,636066,353898
k1,2459:21613249,20719999:564336
$1,2459:21613249,20719999
x1,2459:21988415,20719999
(1,2459:21988415,20818302:710886,295640,89201
x1,2459:22666533,20818302
)
$1,2459:22699301,20719999
k1,2459:23263636,20719999:564335
g1,2459:23591316,20719999
)
g1,2459:23591316,20719999
)
(1,2461:17851150,21899647:5740166,825750,353898
g1,2460:17851150,21899647
(1,2460:17851150,21899647:2870083,825750,353898
r1,2460:17851150,21899647:0,1179648,353898
g1,2460:18178830,21899647
r1,2460:18178830,21899647:0,636066,353898
k1,2460:18743166,21899647:564336
$1,2460:18743166,21899647
x1,2460:19118332,21899647
(1,2460:19118332,21997950:710886,295640,89201
x1,2460:19796450,21997950
)
$1,2460:19829218,21899647
k1,2460:20393553,21899647:564335
g1,2460:20721233,21899647
)
g1,2460:20721233,21899647
(1,2461:20721233,21899647:2870083,825750,353898
g1,2460:21048913,21899647
r1,2461:21048913,21899647:0,776241,353898
g1,2460:21048913,21899647
k1,2460:21048913,21899647:0
$1,2461:21048913,21899647
x1,2461:21376594,21899647
g1,2461:21522226,21899647
x1,2461:22031952,21899647
g1,2461:22177584,21899647
x1,2461:22552750,21899647
(1,2461:22552750,21997950:710886,295640,89201
x1,2461:23230868,21997950
)
$1,2461:23263636,21899647
g1,2461:23263636,21899647
g1,2461:23591316,21899647
)
g1,2461:23591316,21899647
)
]
g1,2461:23263636,21237737
[1,2462:23263636,19894237:218453,0,2359320
(1,2462:23263636,19894237:218453,0,393220
x1,2462:23482089,19894237
)
(1,2462:23263636,20287457:218453,0,393220
x1,2462:23482089,20287457
)
(1,2462:23263636,20680677:218453,0,393220
x1,2462:23482089,20680677
)
(1,2462:23263636,21073897:218453,0,393220
x1,2462:23482089,21073897
)
(1,2462:23263636,21467117:218453,0,393220
x1,2462:23482089,21467117
)
(1,2462:23263636,21860337:218453,0,393220
x1,2462:23482089,21860337
)
]
)
g1,2462:23664129,21237737
x1,2462:24173855,21237737
g1,2462:24355895,21237737
x1,2462:24865621,21237737
)
(1,2462:32929221,21237737:1492769,491520,163840
(1,2462:32929221,21237737:1492769,491520,163840
x1,2462:34167127,21237737
x1,2462:34421990,21237737
)
)
)
(1,2465:4736286,23793653:29685704,491520,163840
x1,2465:7687234,23793653
x1,2463:8488231,23793653
x1,2463:8615662,23793653
g1,2463:8834115,23793653
x1,2463:11928878,23793653
g1,2463:12147331,23793653
x1,2463:12675262,23793653
g1,2463:12893715,23793653
x1,2463:13803939,23793653
g1,2463:14022392,23793653
x1,2463:17264611,23793653
x1,2463:17501269,23793653
g1,2463:17719722,23793653
(1,2463:17719722,23793653:1492769,491520,163840
x1,2463:17974585,23793653
x1,2463:18957628,23793653
x1,2463:19212491,23793653
)
g1,2463:19430944,23793653
x1,2463:20286556,23793653
x1,2463:20818125,23793653
k1,2465:34421990,23793653:13603865
g1,2465:34421990,23793653
)
(1,2467:14427731,25956341:19994259,491520,187504
(1,2467:14427731,25956341:10302814,422343,187504
(1,2465:14427731,25956341:0,0,0
$1,2465:14427731,25956341
(1,2465:14427731,24776693:0,0,0
)
$1,2465:14427731,25956341
)
x1,2465:14802897,25956341
(1,2467:14802897,26054644:710886,295640,89201
x1,2467:15481015,26054644
)
g1,2467:15659415,25956341
x1,2467:16169141,25956341
g1,2467:16314773,25956341
x1,2467:16689939,25956341
(1,2467:16689939,26054644:710886,295640,89201
x1,2467:17368057,26054644
)
g1,2467:17546457,25956341
x1,2467:18056183,25956341
g1,2467:18201815,25956341
x1,2467:18576981,25956341
(1,2467:18576981,26054644:710886,295640,89201
x1,2467:19255099,26054644
)
x1,2467:19663033,25956341
(1,2467:19663033,26054644:710886,295640,89201
x1,2467:20341151,26054644
)
g1,2467:20519551,25956341
x1,2467:21029277,25956341
g1,2467:21174909,25956341
x1,2467:21550075,25956341
(1,2467:21550075,26054644:710886,295640,89201
x1,2467:22228193,26054644
)
x1,2467:22636127,25956341
(1,2467:22636127,26054644:710886,295640,89201
x1,2467:23314245,26054644
)
g1,2467:23529053,25956341
x1,2467:24038779,25956341
g1,2467:24220819,25956341
x1,2467:24730545,25956341
)
(1,2467:32929221,25956341:1492769,491520,163840
(1,2467:32929221,25956341:1492769,491520,163840
x1,2467:34167127,25956341
x1,2467:34421990,25956341
)
)
)
(1,2470:4736286,28119029:29685704,533465,127431
x1,2470:5864963,28119029
g1,2468:6083416,28119029
x1,2468:8561046,28119029
x1,2468:9600521,28119029
g1,2468:9818974,28119029
x1,2468:10183064,28119029
x1,2468:12551470,28119029
g1,2468:12769923,28119029
x1,2468:15686282,28119029
g1,2468:15904735,28119029
x1,2468:16487279,28119029
g1,2468:16705732,28119029
x1,2468:17615956,28119029
g1,2468:17834409,28119029
x1,2468:18926679,28119029
x1,2468:19492838,28119029
g1,2468:19711291,28119029
x1,2468:21701040,28119029
g1,2468:21919493,28119029
x1,2468:22795128,28119029
(1,2468:22795128,28119029:555238,533465,0
$1,2468:22795128,28119029
(1,2468:22795128,27881204:555238,295640,0
x1,2468:23317598,27881204
)
$1,2468:23350366,28119029
)
k1,2470:34421990,28119029:11071624
g1,2470:34421990,28119029
)
(1,2472:11049682,30281717:23372308,491520,163840
(1,2472:11049682,30281717:17058913,491520,163840
(1,2470:11049682,30281717:0,0,0
$1,2470:11049682,30281717
(1,2470:11049682,29102069:0,0,0
)
$1,2470:11049682,30281717
)
x1,2470:11573967,30281717
k1,2472:11049682,30281717:-62805
x1,2472:11856590,30281717
(1,2472:11856590,30380020:294003,295640,0
x1,2472:12117825,30380020
)
g1,2472:12332633,30281717
x1,2472:12842359,30281717
g1,2472:13024399,30281717
x1,2472:13401229,30281717
g1,2471:14056590,30281717
(1,2472:14056590,30281717:584364,282168,0
x1,2472:14640954,30281717
)
g1,2471:15296315,30281717
x1,2471:15679291,30281717
(1,2472:15679291,30380020:555238,295640,0
x1,2472:16201761,30380020
)
x1,2472:17032340,30281717
(1,2472:17032340,30380020:294003,295640,0
x1,2472:17293575,30380020
)
x1,2472:17508388,30281717
g1,2472:17617612,30281717
x1,2472:18160560,30281717
(1,2472:18160560,30380020:294003,295640,0
x1,2472:18421795,30380020
)
x1,2472:18709426,30281717
g1,2472:18891466,30281717
x1,2472:19401192,30281717
g1,2472:19583232,30281717
x1,2472:19966208,30281717
(1,2472:19966208,30380020:555238,295640,0
x1,2472:20488678,30380020
)
x1,2472:21319257,30281717
(1,2472:21319257,30380020:294003,295640,0
x1,2472:21580492,30380020
)
x1,2472:21795305,30281717
g1,2472:21904529,30281717
x1,2472:22447477,30281717
(1,2472:22447477,30380020:294003,295640,0
x1,2472:22708712,30380020
)
x1,2472:22996343,30281717
g1,2472:23178383,30281717
x1,2472:23688109,30281717
g1,2472:23870149,30281717
x1,2472:24197830,30281717
g1,2471:24853191,30281717
(1,2472:24853191,30281717:582544,403098,0
x1,2472:25435735,30281717
)
g1,2471:25654188,30281717
x1,2471:26197136,30281717
(1,2472:26197136,30380020:294003,295640,0
x1,2472:26458371,30380020
)
g1,2472:26673179,30281717
x1,2472:27182905,30281717
g1,2472:27364945,30281717
x1,2472:27909713,30281717
x1,2472:28108595,30281717
)
(1,2472:32929221,30281717:1492769,491520,163840
(1,2472:32929221,30281717:1492769,491520,163840
x1,2472:34167127,30281717
x1,2472:34421990,30281717
)
)
)
(1,2475:4736286,32444405:29685704,455111,127431
x1,2475:5864963,32444405
g1,2473:6083416,32444405
x1,2473:7250323,32444405
g1,2473:7468776,32444405
x1,2473:9509496,32444405
g1,2473:9727949,32444405
x1,2473:10929445,32444405
g1,2473:11147898,32444405
x1,2473:13368845,32444405
g1,2473:13587298,32444405
x1,2473:13951388,32444405
x1,2473:14279069,32444405
g1,2473:14497522,32444405
x1,2473:15189293,32444405
g1,2473:15407746,32444405
x1,2473:17483058,32444405
g1,2473:17701511,32444405
x1,2473:18047397,32444405
x1,2473:19740414,32444405
g1,2473:19958867,32444405
$1,2473:19958867,32444405
x1,2473:20432183,32444405
$1,2473:20432183,32444405
g1,2473:20650636,32444405
x1,2473:21091184,32444405
g1,2473:21309637,32444405
x1,2473:22949862,32444405
x1,2473:25407469,32444405
g1,2473:25625922,32444405
x1,2473:27703053,32444405
g1,2473:27921506,32444405
x1,2473:28507690,32444405
k1,2475:34421990,32444405:5914300
g1,2475:34421990,32444405
)
(1,2477:16450247,34607093:17971743,584074,163840
(1,2477:16450247,34607093:6257782,584074,163840
(1,2475:16450247,34607093:0,0,0
$1,2475:16450247,34607093
(1,2475:16450247,33427445:0,0,0
)
$1,2475:16450247,34607093
)
x1,2475:16945405,34607093
g1,2477:17127445,34607093
x1,2477:17637171,34607093
g1,2477:17819211,34607093
x1,2477:18302994,34607093
(1,2477:18302994,34705396:287608,318577,0
x1,2477:18541200,34705396
)
g1,2476:18699826,34607093
x1,2476:19045254,34607093
(1,2477:19045254,34705396:294003,295640,0
x1,2477:19306489,34705396
)
g1,2477:19521297,34607093
x1,2477:20031023,34607093
g1,2477:20213063,34607093
x1,2477:20977652,34607093
g1,2477:21086876,34607093
x1,2477:21570659,34607093
(1,2477:21570659,34705396:287608,318577,0
x1,2477:21808865,34705396
)
x1,2477:22113130,34607093
(1,2477:22113130,34336500:412854,313481,0
x1,2477:22422674,34336500
)
x1,2477:22708029,34607093
)
(1,2477:32929221,34607093:1492769,491520,163840
(1,2477:32929221,34607093:1492769,491520,163840
x1,2477:34167127,34607093
x1,2477:34421990,34607093
)
)
)
(1,2480:4736286,36769781:29685704,455111,0
x1,2480:6412917,36769781
k1,2480:34421989,36769781:28009072
g1,2480:34421989,36769781
)
(1,2482:14762716,37949429:19659274,891184,613385
(1,2482:14762716,37949429:9632845,891184,613385
(1,2480:14762716,37949429:0,0,0
$1,2480:14762716,37949429
(1,2480:14762716,36769781:0,0,0
)
$1,2480:14762716,37949429
)
x1,2480:15246499,37949429
(1,2482:15246499,38047732:287608,318577,0
x1,2482:15484705,38047732
)
g1,2482:15716147,37949429
x1,2482:16225873,37949429
g1,2482:16407913,37949429
(1,2482:16407913,37949429:2470378,891184,504158
(1,2482:16407913,37949429:2470378,891184,504158
h1,2482:16407913,37949429:78643,0,0
[1,2482:16486556,37949429:2313092,891184,504158
(1,2482:16486556,37506073:2313092,447828,0
k1,2482:17406444,37506073:919888
x1,2482:17879760,37506073
k1,2482:18799648,37506073:919888
)
(1,2482:16486556,38398973:2313092,455111,54613
x1,2482:17031324,38398973
g1,2482:17230202,38398973
x1,2482:17739928,38398973
g1,2482:17885560,38398973
x1,2482:18176831,38398973
x1,2482:18746402,38398973
)
]
h1,2482:18799648,37949429:78643,0,0
)
)
g1,2482:19060331,37949429
x1,2482:19570057,37949429
g1,2482:19752097,37949429
(1,2482:19752097,37949429:4461419,891184,613385
(1,2482:19752097,37949429:4461419,891184,613385
h1,2482:19752097,37949429:78643,0,0
[1,2482:19830740,37949429:4304133,891184,613385
(1,2482:19830740,37506073:4304133,447828,0
k1,2482:21746149,37506073:1915409
x1,2482:22219465,37506073
k1,2482:24134873,37506073:1915408
)
(1,2482:19830740,38398973:4304133,491520,163840
x1,2482:20375508,38398973
g1,2482:20574386,38398973
x1,2482:21084112,38398973
g1,2482:21229744,38398973
x1,2482:21604910,38398973
(1,2482:21604910,38497276:294003,295640,0
x1,2482:21866145,38497276
)
x1,2482:22696724,38398973
(1,2482:22696724,38497276:294003,295640,0
x1,2482:22957959,38497276
)
x1,2482:23172772,38398973
g1,2482:23281996,38398973
x1,2482:23826764,38398973
x1,2482:24134873,38398973
)
]
h1,2482:24134873,37949429:78643,0,0
)
)
x1,2482:24395561,37949429
)
(1,2482:32929221,37949429:1492769,491520,163840
(1,2482:32929221,37949429:1492769,491520,163840
x1,2482:34167127,37949429
x1,2482:34421990,37949429
)
)
)
(1,2485:4736286,39718901:29685704,491520,163840
x1,2485:5864963,39718901
g1,2483:6083416,39718901
x1,2483:7430549,39718901
g1,2483:7649002,39718901
x1,2483:9105360,39718901
x1,2483:9451245,39718901
x1,2483:9778926,39718901
g1,2483:9997379,39718901
x1,2483:11575705,39718901
g1,2483:11794158,39718901
$1,2483:11794158,39718901
x1,2483:12243654,39718901
$1,2483:12267927,39718901
g1,2483:12486380,39718901
x1,2483:13032515,39718901
g1,2483:13250968,39718901
x1,2483:14224908,39718901
g1,2483:14443361,39718901
(1,2483:14443361,39718901:1492769,491520,163840
x1,2483:14698224,39718901
x1,2483:15681267,39718901
x1,2483:15936130,39718901
)
g1,2483:16154583,39718901
x1,2483:16595131,39718901
g1,2483:16813584,39718901
x1,2483:19438669,39718901
g1,2483:19657122,39718901
x1,2483:20860437,39718901
g1,2483:21078890,39718901
x1,2483:21665074,39718901
k1,2485:34421990,39718901:12756916
g1,2485:34421990,39718901
)
(1,2487:17508493,41881589:16913497,584074,163840
(1,2487:17508493,41881589:4141291,584074,127431
(1,2485:17508493,41881589:0,0,0
$1,2485:17508493,41881589
(1,2485:17508493,40701941:0,0,0
)
$1,2485:17508493,41881589
)
x1,2485:17957989,41881589
k1,2487:17508493,41881589:24273
g1,2487:18164302,41881589
x1,2487:18674028,41881589
g1,2487:18856068,41881589
x1,2487:19305564,41881589
(1,2487:19329837,41610996:281419,197518,0
x1,2487:19578488,41610996
)
g1,2487:19756888,41881589
x1,2487:20266614,41881589
g1,2487:20412246,41881589
x1,2487:20861742,41881589
(1,2487:20886015,41610996:581724,313481,0
x1,2487:21385775,41610996
)
x1,2487:21649784,41881589
)
(1,2487:32929221,41881589:1492769,491520,163840
(1,2487:32929221,41881589:1492769,491520,163840
x1,2487:34167127,41881589
x1,2487:34421990,41881589
)
)
)
(1,2490:4736286,44044277:29685704,455111,0
x1,2490:6412917,44044277
g1,2488:6631370,44044277
x1,2488:7541594,44044277
g1,2488:7760047,44044277
x1,2488:9547726,44044277
g1,2488:9766179,44044277
x1,2488:11344505,44044277
g1,2488:11562958,44044277
x1,2488:12618819,44044277
g1,2488:12837272,44044277
x1,2488:13747496,44044277
g1,2488:13965949,44044277
x1,2488:15713580,44044277
x1,2488:16350736,44044277
g1,2488:16569189,44044277
x1,2488:18147515,44044277
g1,2488:18365968,44044277
x1,2488:19150582,44044277
g1,2488:19369035,44044277
x1,2488:20570530,44044277
x1,2488:21389732,44044277
x1,2488:22081504,44044277
x1,2488:23046341,44044277
g1,2488:23264794,44044277
x1,2488:24611926,44044277
g1,2488:24830379,44044277
x1,2488:27675737,44044277
g1,2488:27894190,44044277
x1,2488:28769825,44044277
k1,2490:34421990,44044277:5652165
g1,2490:34421990,44044277
)
(1,2492:11363548,46206965:23058442,584074,163840
(1,2492:11363548,46206965:16431181,584074,163840
(1,2490:11363548,46206965:0,0,0
$1,2490:11363548,46206965
(1,2490:11363548,45027317:0,0,0
)
$1,2490:11363548,46206965
)
x1,2490:11813044,46206965
k1,2492:11363548,46206965:24273
(1,2492:11837317,45936372:281419,197518,0
x1,2492:12085968,45936372
)
g1,2492:12300776,46206965
x1,2492:12810502,46206965
g1,2492:12992542,46206965
x1,2492:14335874,46206965
(1,2492:14335874,45936372:412854,313481,0
x1,2492:14645418,45936372
)
g1,2492:14894360,46206965
x1,2492:15404086,46206965
g1,2492:15549718,46206965
x1,2492:16001736,46206965
(1,2492:16001736,46305268:317040,197518,0
x1,2492:16286008,46305268
)
x1,2492:16604584,46206965
g1,2492:16786624,46206965
x1,2492:17296350,46206965
g1,2492:17478390,46206965
x1,2492:18413947,46206965
g1,2492:18559579,46206965
x1,2492:19069305,46206965
g1,2492:19214937,46206965
x1,2492:20179772,46206965
g1,2492:20325404,46206965
x1,2492:20835130,46206965
g1,2492:20980762,46206965
x1,2492:21945597,46206965
(1,2492:21945597,45936372:412854,313481,0
x1,2492:22255141,45936372
)
g1,2492:22504083,46206965
x1,2492:23013809,46206965
g1,2492:23159441,46206965
x1,2492:25089111,46206965
(1,2492:25089111,45936372:412854,313481,0
x1,2492:25398655,45936372
)
x1,2492:25756828,46206965
g1,2492:25902460,46206965
x1,2492:26412186,46206965
g1,2492:26557818,46206965
x1,2492:27009836,46206965
(1,2492:27009836,46305268:317040,197518,0
x1,2492:27294108,46305268
)
x1,2492:27794729,46206965
)
(1,2492:32929221,46206965:1492769,491520,163840
(1,2492:32929221,46206965:1492769,491520,163840
x1,2492:34167127,46206965
x1,2492:34421990,46206965
)
)
)
(1,2468:4736286,47399064:29685704,438435,186779
(1,2468:4736286,47399064:1002716,438435,0
k1,2468:5225644,47399064:489358
(1,2468:5225644,47399064:513358,438435,0
$1,2468:5225644,47399064
(1,2468:5225644,47214034:513358,253405,0
x1,2468:5706234,47214034
)
$1,2468:5739002,47399064
)
)
(1,2468:5739002,47399064:0,435814,0
r1,2468:5739002,47399064:0,435814,0
)
$1,2468:5739002,47399064
x1,2468:6185743,47399064
x1,2468:6426407,47399064
(1,2468:6426407,47471881:273063,253405,0
x1,2468:6666702,47471881
)
g1,2468:6854210,47399064
x1,2468:7287482,47399064
g1,2468:7442222,47399064
x1,2468:7983175,47399064
(1,2468:7983175,47471881:513358,253405,0
x1,2468:8463765,47471881
)
x1,2468:8790719,47399064
(1,2468:8790719,47471881:273063,253405,0
x1,2468:9031014,47471881
)
g1,2468:9187574,47399064
x1,2468:9620846,47399064
g1,2468:9744638,47399064
x1,2468:10038824,47399064
(1,2468:10038824,47471881:273063,253405,0
x1,2468:10279119,47471881
)
g1,2468:10435679,47399064
x1,2468:10868951,47399064
g1,2468:10992743,47399064
x1,2468:11317060,47399064
(1,2468:11317060,47471881:513358,253405,0
x1,2468:11797650,47471881
)
x1,2468:12124604,47399064
(1,2468:12124604,47471881:273063,253405,0
x1,2468:12364899,47471881
)
g1,2468:12521459,47399064
x1,2468:12954731,47399064
g1,2468:13078523,47399064
x1,2468:13372709,47399064
(1,2468:13372709,47471881:273063,253405,0
x1,2468:13613004,47471881
)
g1,2468:13769564,47399064
x1,2468:14202836,47399064
g1,2468:14326628,47399064
x1,2468:14650945,47399064
(1,2468:14650945,47471881:513358,253405,0
x1,2468:15131535,47471881
)
x1,2468:15458489,47399064
(1,2468:15458489,47471881:273063,253405,0
x1,2468:15698784,47471881
)
g1,2468:15855344,47399064
x1,2468:16288616,47399064
g1,2468:16412408,47399064
x1,2468:16706594,47399064
(1,2468:16706594,47471881:273063,253405,0
x1,2468:16946889,47471881
)
g1,2468:17103449,47399064
x1,2468:17536721,47399064
g1,2468:17660513,47399064
x1,2468:17984830,47399064
(1,2468:17984830,47471881:513358,253405,0
x1,2468:18465420,47471881
)
x1,2468:18792374,47399064
(1,2468:18792374,47471881:273063,253405,0
x1,2468:19032669,47471881
)
g1,2468:19189229,47399064
x1,2468:19622501,47399064
g1,2468:19746293,47399064
x1,2468:20040479,47399064
(1,2468:20040479,47471881:273063,253405,0
x1,2468:20280774,47471881
)
x1,2468:20824364,47399064
(1,2468:20824364,47471881:273063,253405,0
x1,2468:21064659,47471881
)
g1,2468:21252167,47399064
x1,2468:21685439,47399064
g1,2468:21840179,47399064
x1,2468:22164496,47399064
(1,2468:22164496,47471881:513358,253405,0
x1,2468:22645086,47471881
)
x1,2468:22972040,47399064
(1,2468:22972040,47471881:273063,253405,0
x1,2468:23212335,47471881
)
g1,2468:23368895,47399064
x1,2468:23802167,47399064
g1,2468:23925959,47399064
x1,2468:24250276,47399064
(1,2468:24250276,47471881:513358,253405,0
x1,2468:24730866,47471881
)
x1,2468:25057820,47399064
(1,2468:25057820,47471881:273063,253405,0
x1,2468:25298115,47471881
)
g1,2468:25485623,47399064
x1,2468:25918895,47399064
g1,2468:26073635,47399064
x1,2468:26394764,47399064
$1,2468:26394764,47399064
x1,2468:26549504,47399064
r1,2468:26549504,47399064:0,186779,186779
k1,2468:34421990,47399064:7872486
g1,2468:34421990,47399064
)
]
(1,2500:4736286,52610784:29685704,786432,235932
(1,2500:4736286,52610784:29685704,786432,235932
(1,2500:4736286,52610784:29685704,786432,235932
[1,2500:4736286,52610784:29685704,786432,235932
(1,2500:4736286,52610784:29685704,550500,235932
(1,2500:4736286,52610784:0,0,0
[1,2500:4736286,52610784:29685704,0,0
(1,2500:4736286,52610784:29685704,0,0
h1,2500:4736286,52610784:0,0,0
k1,2500:19579138,52610784:14842852
k1,2500:34421990,52610784:14842852
)
]
k1,2500:4736286,52610784:-29685704
)
g1,2500:4736286,52610784
[1,2500:4736286,52610784:29685704,550500,235932
(1,2500:4736286,52610784:29685704,550500,235932
k1,2500:19251457,52610784:14515171
h1,2500:19251457,52610784:0,0,0
x1,2500:19906819,52610784
r1,2500:19906819,52610784:0,786432,235932
g1,2500:19906819,52610784
k1,2500:34421990,52610784:14515171
)
]
g1,2500:34421990,52610784
(1,2500:34421990,52610784:0,0,0
k1,2500:4736286,52610784:-29685704
[1,2500:4736286,52610784:29685704,0,0
(1,2500:4736286,52610784:29685704,0,0
k1,2500:34421990,52610784:29685704
h1,2500:34421990,52610784:0,0,0
g1,2500:34421990,52610784
g1,2500:34421990,52610784
)
]
)
)
]
)
g1,2500:34421990,52610784
)
)
]
]
]
!32347
}65
!11
{66
[1,2583:4736286,52610784:29685704,47874498,235932
[1,2583:4736286,4736286:0,0,0
(1,2583:4736286,2245673:0,0,0
k1,2583:4736286,2245673:65781
)
]
[1,2583:4736286,52610784:29685704,47874498,235932
h1,2583:4736286,4736286:0,0,0
[1,2583:4736286,52610784:29685704,50299330,235932
[1,2583:4736286,3097886:29685704,786432,0
(1,2583:4736286,3097886:29685704,786432,0
(1,2583:4736286,3097886:29685704,786432,0
(1,2583:4736286,3097886:29685704,786432,0
[1,2583:4736286,3097886:29685704,786432,0
(1,2583:4736286,2861954:29685704,550500,235932
(1,2583:4736286,2861954:0,550500,235932
[1,2583:4736286,2861954:29685704,550500,235932
(1,2583:4736286,2861954:29685704,550500,235932
h1,2583:4736286,2861954:0,0,0
x1,2583:5227807,2861954
x1,2583:6192645,2861954
g1,2583:6411098,2861954
$1,2583:6411098,2861954
x1,2583:6920824,2861954
$1,2583:6920824,2861954
g1,2583:7139277,2861954
x1,2583:9507682,2861954
g1,2583:9798953,2861954
x1,2583:10290474,2861954
g1,2583:10508927,2861954
x1,2583:12658878,2861954
g1,2583:12877331,2861954
x1,2583:13569102,2861954
g1,2583:13787555,2861954
x1,2583:14697779,2861954
g1,2583:14916232,2861954
x1,2583:16922367,2861954
x1,2583:17250048,2861954
g1,2583:17468501,2861954
x1,2583:18524362,2861954
g1,2583:18742815,2861954
x1,2583:21857604,2861954
r1,2583:21857604,2861954:0,786432,235932
k1,2583:28139797,2861954:6282193
k1,2583:34421990,2861954:6282193
)
]
k1,2583:4736286,2861954:-29685704
)
g1,2583:4736286,2861954
[1,2583:4736286,2861954:29685704,0,0
(1,2583:4736286,2861954:29685704,0,0
k1,2583:19579138,2861954:14842852
h1,2583:19579138,2861954:0,0,0
g1,2583:19579138,2861954
k1,2583:34421990,2861954:14842852
)
]
g1,2583:34421990,2861954
(1,2583:34421990,2861954:0,550500,235932
k1,2583:4736286,2861954:-29685704
[1,2583:4736286,2861954:29685704,550500,235932
(1,2583:4736286,2861954:29685704,550500,235932
k1,2583:32173738,2861954:27437452
h1,2583:32173738,2861954:0,0,0
x1,2583:32619748,2861954
x1,2583:33548176,2861954
g1,2583:33766629,2861954
x1,2583:34421991,2861954
r1,2583:34421991,2861954:0,786432,235932
g1,2583:34421991,2861954
g1,2583:34421991,2861954
)
]
)
)
]
)
g1,2583:34421990,3097886
)
)
]
[1,2583:4736286,50644704:29685704,45908418,0
(1,2494:4736286,5391646:29685704,455111,0
x1,2494:5792147,5391646
k1,2494:34421991,5391646:28629844
g1,2494:34421991,5391646
)
(1,2500:13352462,6800681:21069528,1343499,1015819
(1,2500:13352462,6800681:12453352,1343499,1015819
(1,2494:13352462,6800681:0,0,0
$1,2494:13352462,6800681
(1,2494:13352462,5621033:0,0,0
)
$1,2494:13352462,6800681
)
x1,2494:13801958,6800681
k1,2500:13352462,6800681:24273
(1,2500:13826231,6530088:581724,313481,0
x1,2500:14325991,6530088
)
g1,2500:14589995,6800681
x1,2500:15099721,6800681
g1,2500:15281761,6800681
x1,2500:16082525,6800681
g1,2500:16228157,6800681
x1,2500:16737883,6800681
g1,2500:16883515,6800681
x1,2500:17378673,6800681
g1,2500:17524305,6800681
x1,2500:18034031,6800681
g1,2500:18179663,6800681
(1,2500:18179663,6800681:1616143,976821,449545
(1,2500:18179663,6800681:1616143,976821,449545
h1,2500:18179663,6800681:78643,0,0
[1,2500:18258306,6800681:1458857,976821,449545
(1,2500:18258306,6357325:1458857,533465,163840
x1,2500:19423160,6357325
(1,2500:19423160,6119500:294003,295640,0
x1,2500:19684395,6119500
)
)
(1,2500:18258306,7250225:1458857,422343,0
k1,2500:18823894,7250225:565588
x1,2500:19151575,7250225
k1,2500:19717163,7250225:565588
)
]
h1,2500:19717163,6800681:78643,0,0
)
)
x1,2500:20081614,6800681
g1,2500:20263654,6800681
x1,2500:20955425,6800681
g1,2500:21137465,6800681
(1,2500:21137465,6800681:484967,725524,449545
(1,2500:21137465,6800681:484967,725524,449545
h1,2500:21137465,6800681:78643,0,0
[1,2500:21216108,6800681:327681,725524,449545
(1,2500:21216108,6357325:327681,282168,0
k1,2500:21227146,6357325:11038
x1,2500:21532752,6357325
k1,2500:21543789,6357325:11037
)
(1,2500:21216108,7250225:327681,422343,0
x1,2500:21543789,7250225
)
]
h1,2500:21543789,6800681:78643,0,0
)
)
x1,2500:22106215,6800681
[1,2500:22106215,6962697:331776,728249,0
(1,2500:22143988,6530088:294003,295640,0
x1,2500:22405223,6530088
)
(1,2500:22106215,6962697:287608,318577,0
x1,2500:22344421,6962697
)
]
g1,2500:22547215,6800681
(1,2500:22547215,6800681:2967330,1343499,1015819
[1,2500:22547215,5483395:573441,26213,2333105
(1,2500:22547215,5483395:573441,26213,1153446
x1,2500:23120656,5483395
)
(1,2500:22547215,6663054:573441,26213,1153446
x1,2500:23120656,6663054
)
]
g1,2496:22792976,6800681
[1,2499:22792976,6800681:2475808,1343488,1015808
(1,2497:22792976,6282943:2475808,825750,353898
g1,2497:22792976,6282943
(1,2497:22792976,6282943:1492767,825750,353898
r1,2497:22792976,6282943:0,1179648,353898
g1,2497:23120656,6282943
r1,2497:23120656,6282943:0,776241,353898
g1,2497:23120656,6282943
$1,2497:23120656,6282943
x1,2497:23958063,6282943
$1,2497:23958063,6282943
g1,2497:23958063,6282943
g1,2497:24285743,6282943
)
g1,2497:24285743,6282943
(1,2497:24285743,6282943:983041,825750,353898
g1,2497:24613423,6282943
r1,2497:24613423,6282943:0,776241,353898
g1,2497:24613423,6282943
$1,2497:24613423,6282943
x1,2497:24941104,6282943
$1,2497:24941104,6282943
g1,2497:24941104,6282943
g1,2497:25268784,6282943
)
g1,2497:25268784,6282943
)
(1,2499:22792976,7462591:2475808,825750,353898
g1,2498:22792976,7462591
(1,2498:22792976,7462591:1492767,825750,353898
r1,2498:22792976,7462591:0,1179648,353898
g1,2498:23120656,7462591
r1,2498:23120656,7462591:0,776241,353898
k1,2498:23375519,7462591:254863
$1,2498:23375519,7462591
x1,2498:23703200,7462591
$1,2498:23703200,7462591
k1,2498:23958063,7462591:254863
g1,2498:24285743,7462591
)
g1,2498:24285743,7462591
(1,2499:24285743,7462591:983041,825750,353898
g1,2498:24613423,7462591
r1,2499:24613423,7462591:0,776241,353898
g1,2498:24613423,7462591
k1,2498:24613423,7462591:0
$1,2499:24613423,7462591
x1,2499:24941104,7462591
$1,2499:24941104,7462591
g1,2499:24941104,7462591
g1,2499:25268784,7462591
)
g1,2499:25268784,7462591
)
]
g1,2499:24941104,6800681
[1,2500:24941104,5483395:573441,26213,2333105
(1,2500:24941104,5483395:573441,26213,1153446
x1,2500:25514545,5483395
)
(1,2500:24941104,6663054:573441,26213,1153446
x1,2500:25514545,6663054
)
]
)
g1,2500:25623769,6800681
x1,2500:25805814,6800681
)
(1,2500:32929221,6800681:1492769,491520,163840
(1,2500:32929221,6800681:1492769,491520,163840
x1,2500:34167127,6800681
x1,2500:34421990,6800681
)
)
)
(1,2503:4736286,8963380:29685704,491520,163840
x1,2503:5337034,8963380
g1,2501:5555487,8963380
x1,2501:6538529,8963380
x1,2501:7872917,8963380
g1,2501:8091370,8963380
x1,2501:8673914,8963380
g1,2501:8892367,8963380
x1,2501:9866307,8963380
g1,2501:10084760,8963380
(1,2501:10084760,8963380:1492769,491520,163840
x1,2501:10339623,8963380
x1,2501:11322666,8963380
x1,2501:11577529,8963380
)
x1,2501:11759574,8963380
g1,2501:11978027,8963380
x1,2501:12888251,8963380
g1,2501:13106704,8963380
x1,2501:13361567,8963380
x1,2501:14750569,8963380
g1,2501:14969022,8963380
x1,2501:16652937,8963380
x1,2501:17892662,8963380
x1,2501:18930318,8963380
x1,2501:19312613,8963380
g1,2501:19531066,8963380
x1,2501:21291437,8963380
g1,2501:21509890,8963380
x1,2501:22784204,8963380
g1,2501:23002657,8963380
x1,2501:23912881,8963380
g1,2501:24131334,8963380
x1,2501:26317693,8963380
g1,2501:26536146,8963380
(1,2501:26536146,8963380:1492769,491520,163840
x1,2501:26791009,8963380
x1,2501:27774052,8963380
x1,2501:28028915,8963380
)
x1,2501:28210960,8963380
g1,2501:28429413,8963380
x1,2501:28869961,8963380
g1,2501:29088414,8963380
x1,2501:29944026,8963380
x1,2501:30581182,8963380
g1,2501:30799635,8963380
x1,2501:31163725,8963380
x1,2501:31491406,8963380
k1,2503:34421990,8963380:2930584
g1,2503:34421990,8963380
)
(1,2505:15044687,11126068:19377303,584074,163840
(1,2505:15044687,11126068:9068903,584074,163840
(1,2503:15044687,11126068:0,0,0
$1,2503:15044687,11126068
(1,2503:15044687,9946420:0,0,0
)
$1,2503:15044687,11126068
)
x1,2503:15568972,11126068
g1,2505:15751012,11126068
x1,2505:16260738,11126068
g1,2505:16442778,11126068
x1,2505:16806184,11126068
x1,2505:17318713,11126068
x1,2505:17817209,11126068
(1,2505:17817209,10855475:822455,313481,54614
x1,2505:18536354,10855475
)
g1,2505:18821704,11126068
x1,2505:19331430,11126068
g1,2505:19513470,11126068
x1,2505:20217829,11126068
(1,2505:20242102,10855475:281419,197518,0
x1,2505:20490753,10855475
)
g1,2505:20669153,11126068
x1,2505:21178879,11126068
g1,2505:21324511,11126068
x1,2505:21774007,11126068
(1,2505:21798280,10855475:581724,313481,0
x1,2505:22298040,10855475
)
x1,2505:23109090,11126068
(1,2505:23109090,10855475:822455,313481,54614
x1,2505:23828235,10855475
)
x1,2505:24113590,11126068
)
(1,2505:32929221,11126068:1492769,491520,163840
(1,2505:32929221,11126068:1492769,491520,163840
x1,2505:34167127,11126068
x1,2505:34421990,11126068
)
)
)
(1,2508:4736286,13288756:29685704,455111,127431
x1,2508:6412917,13288756
g1,2506:6631370,13288756
$1,2506:6631370,13288756
x1,2506:6994776,13288756
g1,2506:7239849,13288756
x1,2506:7749575,13288756
g1,2506:7931615,13288756
x1,2506:8259296,13288756
$1,2506:8259296,13288756
g1,2506:8477749,13288756
x1,2506:9262363,13288756
g1,2506:9480816,13288756
x1,2506:13640539,13288756
g1,2506:13858992,13288756
x1,2506:16667944,13288756
g1,2506:16959215,13288756
x1,2506:19380413,13288756
g1,2506:19598866,13288756
x1,2506:20509090,13288756
g1,2506:20727543,13288756
x1,2506:21091633,13288756
x1,2506:21437519,13288756
x1,2506:22165700,13288756
g1,2506:22384153,13288756
x1,2506:23933354,13288756
g1,2506:24151807,13288756
x1,2506:25062031,13288756
g1,2506:25280484,13288756
x1,2506:28540908,13288756
g1,2506:28759361,13288756
x1,2506:31216967,13288756
g1,2506:31435420,13288756
x1,2506:31875968,13288756
k1,2508:34421990,13288756:2546022
g1,2508:34421990,13288756
)
(1,2510:18027216,15451444:16394774,491520,163840
(1,2510:18027216,15451444:3103845,449650,0
(1,2508:18027216,15451444:0,0,0
$1,2508:18027216,15451444
(1,2508:18027216,14271796:0,0,0
)
$1,2508:18027216,15451444
)
(1,2510:18027216,15451444:1037655,447828,0
x1,2510:19055770,15451444
)
g1,2509:19174095,15451444
x1,2509:19698380,15451444
g1,2510:19880420,15451444
x1,2510:20390146,15451444
g1,2510:20572186,15451444
x1,2510:21131061,15451444
)
(1,2510:32929221,15451444:1492769,491520,163840
(1,2510:32929221,15451444:1492769,491520,163840
x1,2510:34167127,15451444
x1,2510:34421990,15451444
)
)
)
(1,2513:4736286,17614132:29685704,455111,127431
x1,2513:5555488,17614132
x1,2511:6010599,17614132
g1,2511:6229052,17614132
x1,2511:6702368,17614132
x1,2511:6975434,17614132
g1,2511:7193887,17614132
x1,2511:7885658,17614132
x1,2511:8213339,17614132
x1,2511:8486405,17614132
g1,2511:8704858,17614132
x1,2511:12023534,17614132
g1,2511:12241987,17614132
x1,2511:12569668,17614132
g1,2511:12788121,17614132
x1,2511:13152211,17614132
x1,2511:15739070,17614132
x1,2511:16084956,17614132
x1,2511:17213634,17614132
g1,2511:17432087,17614132
x1,2511:19946127,17614132
k1,2513:34421990,17614132:14475863
g1,2513:34421990,17614132
)
(1,2521:12678567,20920079:21743423,2129940,1802260
(1,2521:12678567,20920079:13801143,2129940,1802260
(1,2513:12678567,20920079:0,0,0
$1,2513:12678567,20920079
(1,2513:12678567,19740431:0,0,0
)
$1,2513:12678567,20920079
)
g1,2521:12787791,20920079
(1,2521:12787791,20920079:13691919,2129940,1802260
h1,2521:12787791,20920079:78643,0,0
h1,2516:12866434,20920079:0,0,0
[1,2519:12866434,20920079:13030733,2129920,1802240
(1,2516:12866434,19615909:13030733,825750,353898
g1,2516:12866434,19615909
(1,2516:12866434,19615909:0,825750,353898
g1,2516:12866434,19615909
(1,2516:12866434,19615909:0,825750,353898
[1,2516:12866434,19615909:0,825750,353898
(1,51:12866434,19615909:0,825750,353898
r1,2516:12866434,19615909:0,1179648,353898
)
]
)
$1,2516:12866434,19615909
h1,2516:12866434,19615909:0,0,0
$1,2516:12866434,19615909
)
g1,2516:12866434,19615909
(1,2516:12866434,19615909:13030733,825750,353898
$1,2516:12866434,19615909
(1,2516:12866434,19615909:10472049,455111,127431
h1,2516:12866434,19615909:0,0,0
(1,2516:12866434,19615909:1037655,447828,0
x1,2516:13894988,19615909
)
g1,2516:14013313,19615909
x1,2516:14537598,19615909
g1,2516:14719638,19615909
x1,2516:15229364,19615909
g1,2516:15411404,19615909
x1,2516:15970279,19615909
g1,2516:16625640,19615909
g1,2516:16734864,19615909
[1,2516:16734864,19615909:910224,455111,0
(1,2516:16734864,19615909:910224,455111,0
x1,2516:17645088,19615909
)
]
g1,2516:17754312,19615909
x1,2516:18228535,19615909
g1,2516:18410575,19615909
x1,2516:18920301,19615909
g1,2516:19102341,19615909
x1,2516:19612067,19615909
g1,2516:20267428,19615909
g1,2516:20376652,19615909
x1,2516:20871810,19615909
g1,2516:21053850,19615909
x1,2516:21563576,19615909
g1,2516:21745616,19615909
x1,2516:22229399,19615909
(1,2516:22229399,19714212:287608,318577,0
x1,2516:22467605,19714212
)
x1,2516:22862435,19615909
(1,2516:22862435,19714212:294003,295640,0
x1,2516:23123670,19714212
)
x1,2516:23338483,19615909
)
$1,2516:23338483,19615909
k1,2516:25897167,19615909:2558684
)
g1,2516:26552527,19615909
(1,2516:26552527,19615909:-655360,825750,353898
g1,2516:26552527,19615909
(1,2516:26552527,19615909:0,825750,353898
[1,2516:26552527,19615909:0,825750,353898
(1,51:26552527,19615909:0,825750,353898
r1,2516:26552527,19615909:0,1179648,353898
)
]
)
$1,2516:26552527,19615909
(1,2516:26552527,19615909:-655360,0,0
)
$1,2516:25897167,19615909
)
g1,2516:25897167,19615909
)
(1,2517:12866434,20992165:13030733,825750,353898
g1,2517:12866434,20992165
(1,2517:12866434,20992165:0,825750,353898
g1,2517:12866434,20992165
(1,2516:12866434,20992165:0,825750,353898
[1,2516:12866434,20992165:0,825750,353898
(1,51:12866434,20992165:0,825750,353898
r1,2517:12866434,20992165:0,1179648,353898
)
]
)
$1,2517:12866434,20992165
h1,2517:12866434,20992165:0,0,0
$1,2517:12866434,20992165
)
g1,2517:12866434,20992165
(1,2517:12866434,20992165:13030733,825750,353898
$1,2517:12866434,20992165
(1,2517:12866434,20992165:12804851,491520,163840
h1,2517:12866434,20992165:0,0,0
x1,2517:13241600,20992165
(1,2517:13241600,21090468:294003,295640,0
x1,2517:13502835,21090468
)
x1,2517:14333414,20992165
(1,2517:14333414,21090468:294003,295640,0
x1,2517:14594649,21090468
)
x1,2517:14809462,20992165
g1,2517:14918686,20992165
x1,2517:15461634,20992165
(1,2517:15461634,21090468:294003,295640,0
x1,2517:15722869,21090468
)
x1,2517:16010500,20992165
g1,2517:16192540,20992165
x1,2517:16702266,20992165
g1,2517:16884306,20992165
x1,2517:17259472,20992165
(1,2517:17259472,21090468:294003,295640,0
x1,2517:17520707,21090468
)
x1,2517:18351286,20992165
(1,2517:18351286,21090468:294003,295640,0
x1,2517:18612521,21090468
)
x1,2517:18827334,20992165
g1,2517:18936558,20992165
x1,2517:19479506,20992165
(1,2517:19479506,21090468:294003,295640,0
x1,2517:19740741,21090468
)
x1,2517:20028372,20992165
g1,2517:20210412,20992165
x1,2517:20720138,20992165
g1,2517:20902178,20992165
x1,2517:21229859,20992165
g1,2517:22540581,20992165
g1,2517:22649805,20992165
(1,2517:22649805,20992165:582544,403098,0
x1,2517:23232349,20992165
)
g1,2517:23450802,20992165
x1,2517:23993750,20992165
(1,2517:23993750,21090468:294003,295640,0
x1,2517:24254985,21090468
)
g1,2517:24469793,20992165
x1,2517:24979519,20992165
g1,2517:25161559,20992165
x1,2517:25671285,20992165
)
$1,2517:25671285,20992165
k1,2517:25897167,20992165:225882
)
g1,2517:26552527,20992165
)
(1,2519:12866434,22368421:13030733,825750,353898
g1,2518:12866434,22368421
(1,2518:12866434,22368421:0,825750,353898
g1,2518:12866434,22368421
(1,2516:12866434,22368421:0,825750,353898
[1,2516:12866434,22368421:0,825750,353898
(1,51:12866434,22368421:0,825750,353898
r1,2518:12866434,22368421:0,1179648,353898
)
]
)
$1,2518:12866434,22368421
h1,2518:12866434,22368421:0,0,0
$1,2518:12866434,22368421
)
g1,2518:12866434,22368421
(1,2519:12866434,22368421:13030733,825750,353898
$1,2519:12866434,22368421
(1,2519:12866434,22368421:13030733,491520,163840
h1,2519:12866434,22368421:0,0,0
x1,2519:13249410,22368421
(1,2519:13249410,22466724:555238,295640,0
x1,2519:13771880,22466724
)
x1,2519:14602459,22368421
(1,2519:14602459,22466724:294003,295640,0
x1,2519:14863694,22466724
)
x1,2519:15078507,22368421
g1,2519:15187731,22368421
x1,2519:15730679,22368421
(1,2519:15730679,22466724:294003,295640,0
x1,2519:15991914,22466724
)
x1,2519:16279545,22368421
g1,2519:16461585,22368421
x1,2519:16971311,22368421
g1,2519:17153351,22368421
x1,2519:17536327,22368421
(1,2519:17536327,22466724:555238,295640,0
x1,2519:18058797,22466724
)
x1,2519:18889376,22368421
(1,2519:18889376,22466724:294003,295640,0
x1,2519:19150611,22466724
)
x1,2519:19365424,22368421
g1,2519:19474648,22368421
x1,2519:20017596,22368421
(1,2519:20017596,22466724:294003,295640,0
x1,2519:20278831,22466724
)
x1,2519:20566462,22368421
g1,2519:20748502,22368421
x1,2519:21258228,22368421
g1,2519:21440268,22368421
x1,2519:21767949,22368421
g1,2518:22423310,22368421
g1,2518:22641763,22368421
(1,2519:22641763,22368421:582544,403098,0
x1,2519:23224307,22368421
)
g1,2518:23442760,22368421
x1,2518:23985708,22368421
(1,2519:23985708,22466724:294003,295640,0
x1,2519:24246943,22466724
)
g1,2519:24461751,22368421
x1,2519:24971477,22368421
g1,2519:25153517,22368421
x1,2519:25698285,22368421
x1,2519:25897167,22368421
)
$1,2519:25897167,22368421
g1,2519:25897167,22368421
)
g1,2519:26552527,22368421
)
]
[1,2521:25897167,18790139:582543,0,3932200
(1,2521:25897167,18790139:582543,0,589830
x1,2521:26479710,18790139
)
(1,2521:25897167,19379969:582543,0,196610
x1,2521:26479710,19379969
)
(1,2521:25897167,19576579:582543,0,196610
x1,2521:26479710,19576579
)
(1,2521:25897167,19773189:582543,0,196610
x1,2521:26479710,19773189
)
(1,2521:25897167,19969799:582543,0,196610
x1,2521:26479710,19969799
)
(1,2521:25897167,20166409:582543,0,1179660
x1,2521:26479710,20166409
)
(1,2521:25897167,21346069:582543,0,196610
x1,2521:26479710,21346069
)
(1,2521:25897167,21542679:582543,0,196610
x1,2521:26479710,21542679
)
(1,2521:25897167,21739289:582543,0,196610
x1,2521:26479710,21739289
)
(1,2521:25897167,21935899:582543,0,196610
x1,2521:26479710,21935899
)
(1,2521:25897167,22132509:582543,0,589830
x1,2521:26479710,22132509
)
]
)
)
(1,2521:32929221,20920079:1492769,491520,163840
(1,2521:32929221,20920079:1492769,491520,163840
x1,2521:34167127,20920079
x1,2521:34421990,20920079
)
)
)
(1,2524:4736286,24226026:29685704,455111,0
x1,2524:6010600,24226026
k1,2524:34421990,24226026:28411390
g1,2524:34421990,24226026
)
(1,2535:9449128,26518418:24972862,2226856,1899175
(1,2535:9449128,26518418:20260021,2226856,1899175
(1,2524:9449128,26518418:0,0,0
$1,2524:9449128,26518418
(1,2524:9449128,25338770:0,0,0
)
$1,2524:9449128,26518418
)
g1,2535:9558352,26518418
(1,2535:9558352,26518418:20150797,2226856,1899175
h1,2535:9558352,26518418:78643,0,0
h1,2527:9636995,26518418:0,0,0
[1,2533:9636995,26518418:19489611,2226856,1899175
(1,2527:9636995,25182746:19489611,891184,613385
g1,2527:9636995,25182746
(1,2527:9636995,25182746:0,891184,613385
g1,2527:9636995,25182746
(1,2527:9636995,25182746:0,825750,353898
[1,2527:9636995,25182746:0,825750,353898
(1,51:9636995,25182746:0,825750,353898
r1,2527:9636995,25182746:0,1179648,353898
)
]
)
$1,2527:9636995,25182746
h1,2527:9636995,25182746:0,0,0
$1,2527:9636995,25182746
)
g1,2527:9636995,25182746
(1,2527:9636995,25182746:19489611,891184,613385
$1,2527:9636995,25182746
(1,2527:9636995,25182746:17397749,891184,613385
h1,2527:9636995,25182746:0,0,0
x1,2527:10111218,25182746
g1,2527:10293258,25182746
x1,2527:10802984,25182746
g1,2527:10985024,25182746
x1,2527:11270832,25182746
g1,2527:11416464,25182746
x1,2527:11926190,25182746
g1,2527:12071822,25182746
x1,2527:13218702,25182746
g1,2527:13874063,25182746
g1,2527:13983287,25182746
x1,2527:14507572,25182746
g1,2527:14689612,25182746
x1,2527:15199338,25182746
g1,2527:15381378,25182746
x1,2527:16085737,25182746
(1,2527:16110010,24912153:281419,197518,0
x1,2527:16358661,24912153
)
g1,2527:16537061,25182746
x1,2527:17046787,25182746
g1,2527:17192419,25182746
x1,2527:17641915,25182746
(1,2527:17666188,24912153:581724,313481,0
x1,2527:18165948,24912153
)
x1,2527:18976998,25182746
(1,2527:18976998,24912153:822455,313481,54614
x1,2527:19696143,24912153
)
x1,2527:19981498,25182746
g1,2527:20636859,25182746
g1,2527:20746083,25182746
x1,2527:21229866,25182746
(1,2527:21229866,25281049:287608,318577,0
x1,2527:21468072,25281049
)
g1,2527:21699514,25182746
x1,2527:22209240,25182746
g1,2527:22391280,25182746
(1,2527:22391280,25182746:4461419,891184,613385
(1,2527:22391280,25182746:4461419,891184,613385
h1,2527:22391280,25182746:78643,0,0
[1,2527:22469923,25182746:4304133,891184,613385
(1,2527:22469923,24739390:4304133,447828,0
k1,2527:24385332,24739390:1915409
x1,2527:24858648,24739390
k1,2527:26774056,24739390:1915408
)
(1,2527:22469923,25632290:4304133,491520,163840
x1,2527:23014691,25632290
g1,2527:23213569,25632290
x1,2527:23723295,25632290
g1,2527:23868927,25632290
x1,2527:24244093,25632290
(1,2527:24244093,25730593:294003,295640,0
x1,2527:24505328,25730593
)
x1,2527:25335907,25632290
(1,2527:25335907,25730593:294003,295640,0
x1,2527:25597142,25730593
)
x1,2527:25811955,25632290
g1,2527:25921179,25632290
x1,2527:26465947,25632290
x1,2527:26774056,25632290
)
]
h1,2527:26774056,25182746:78643,0,0
)
)
x1,2527:27034744,25182746
)
$1,2527:27034744,25182746
k1,2527:29126606,25182746:2091862
)
g1,2527:29781966,25182746
(1,2527:29781966,25182746:-655360,891184,613385
g1,2527:29781966,25182746
(1,2527:29781966,25182746:0,825750,353898
[1,2527:29781966,25182746:0,825750,353898
(1,51:29781966,25182746:0,825750,353898
r1,2527:29781966,25182746:0,1179648,353898
)
]
)
$1,2527:29781966,25182746
(1,2527:29781966,25182746:-655360,0,0
)
$1,2527:29126606,25182746
)
g1,2527:29126606,25182746
)
(1,2533:9636995,27401774:19489611,1343499,1015819
g1,2528:9636995,27401774
(1,2528:9636995,27401774:0,1343499,1015819
g1,2528:9636995,27401774
(1,2527:9636995,27401774:0,825750,353898
[1,2527:9636995,27401774:0,825750,353898
(1,51:9636995,27401774:0,825750,353898
r1,2528:9636995,27401774:0,1179648,353898
)
]
)
$1,2528:9636995,27401774
h1,2528:9636995,27401774:0,0,0
$1,2528:9636995,27401774
)
g1,2528:9636995,27401774
(1,2533:9636995,27401774:19489611,1343499,1015819
$1,2533:9636995,27401774
(1,2533:9636995,27401774:19489611,1343499,1015819
h1,2533:9636995,27401774:0,0,0
x1,2533:10086491,27401774
(1,2533:10110764,27131181:281419,197518,0
x1,2533:10359415,27131181
)
g1,2533:10574223,27401774
x1,2533:11083949,27401774
g1,2533:11265989,27401774
x1,2533:12201546,27401774
g1,2533:12347178,27401774
x1,2533:12856904,27401774
g1,2533:13002536,27401774
x1,2533:13967371,27401774
g1,2533:14113003,27401774
x1,2533:14622729,27401774
g1,2533:14768361,27401774
x1,2533:15733196,27401774
(1,2533:15733196,27131181:412854,313481,0
x1,2533:16042740,27131181
)
g1,2533:16291682,27401774
x1,2533:16801408,27401774
g1,2533:16947040,27401774
x1,2533:18876710,27401774
(1,2533:18876710,27131181:412854,313481,0
x1,2533:19186254,27131181
)
x1,2533:19544427,27401774
g1,2533:19690059,27401774
x1,2533:20199785,27401774
g1,2533:20345417,27401774
x1,2533:20797435,27401774
(1,2533:20797435,27500077:317040,197518,0
x1,2533:21081707,27500077
)
x1,2533:21582328,27401774
g1,2528:22237689,27401774
g1,2533:22346913,27401774
x1,2533:22796409,27401774
(1,2533:22820682,27131181:581724,313481,0
x1,2533:23320442,27131181
)
g1,2533:23584446,27401774
x1,2533:24276217,27401774
g1,2533:24458257,27401774
(1,2533:24458257,27401774:484967,725524,449545
(1,2533:24458257,27401774:484967,725524,449545
h1,2533:24458257,27401774:78643,0,0
[1,2533:24536900,27401774:327681,725524,449545
(1,2533:24536900,26958418:327681,282168,0
k1,2533:24547938,26958418:11038
x1,2533:24853544,26958418
k1,2533:24864581,26958418:11037
)
(1,2533:24536900,27851318:327681,422343,0
x1,2533:24864581,27851318
)
]
h1,2533:24864581,27401774:78643,0,0
)
)
x1,2533:25427007,27401774
[1,2533:25427007,27563790:331776,728249,0
(1,2533:25464780,27131181:294003,295640,0
x1,2533:25726015,27131181
)
(1,2533:25427007,27563790:287608,318577,0
x1,2533:25665213,27563790
)
]
g1,2533:25868007,27401774
(1,2533:25868007,27401774:2967330,1343499,1015819
[1,2533:25868007,26084488:573441,26213,2333105
(1,2533:25868007,26084488:573441,26213,1153446
x1,2533:26441448,26084488
)
(1,2533:25868007,27264147:573441,26213,1153446
x1,2533:26441448,27264147
)
]
g1,2529:26113768,27401774
[1,2532:26113768,27401774:2475808,1343488,1015808
(1,2530:26113768,26884036:2475808,825750,353898
g1,2530:26113768,26884036
(1,2530:26113768,26884036:1492767,825750,353898
r1,2530:26113768,26884036:0,1179648,353898
g1,2530:26441448,26884036
r1,2530:26441448,26884036:0,776241,353898
g1,2530:26441448,26884036
$1,2530:26441448,26884036
x1,2530:27278855,26884036
$1,2530:27278855,26884036
g1,2530:27278855,26884036
g1,2530:27606535,26884036
)
g1,2530:27606535,26884036
(1,2530:27606535,26884036:983041,825750,353898
g1,2530:27934215,26884036
r1,2530:27934215,26884036:0,776241,353898
g1,2530:27934215,26884036
$1,2530:27934215,26884036
x1,2530:28261896,26884036
$1,2530:28261896,26884036
g1,2530:28261896,26884036
g1,2530:28589576,26884036
)
g1,2530:28589576,26884036
)
(1,2532:26113768,28063684:2475808,825750,353898
g1,2531:26113768,28063684
(1,2531:26113768,28063684:1492767,825750,353898
r1,2531:26113768,28063684:0,1179648,353898
g1,2531:26441448,28063684
r1,2531:26441448,28063684:0,776241,353898
k1,2531:26696311,28063684:254863
$1,2531:26696311,28063684
x1,2531:27023992,28063684
$1,2531:27023992,28063684
k1,2531:27278855,28063684:254863
g1,2531:27606535,28063684
)
g1,2531:27606535,28063684
(1,2532:27606535,28063684:983041,825750,353898
g1,2531:27934215,28063684
r1,2532:27934215,28063684:0,776241,353898
g1,2531:27934215,28063684
k1,2531:27934215,28063684:0
$1,2532:27934215,28063684
x1,2532:28261896,28063684
$1,2532:28261896,28063684
g1,2532:28261896,28063684
g1,2532:28589576,28063684
)
g1,2532:28589576,28063684
)
]
g1,2532:28261896,27401774
[1,2533:28261896,26084488:573441,26213,2333105
(1,2533:28261896,26084488:573441,26213,1153446
x1,2533:28835337,26084488
)
(1,2533:28261896,27264147:573441,26213,1153446
x1,2533:28835337,27264147
)
]
)
g1,2533:28944561,27401774
x1,2533:29126606,27401774
)
$1,2533:29126606,27401774
g1,2533:29126606,27401774
)
g1,2533:29781966,27401774
)
]
[1,2535:29126606,24388478:582543,0,3932200
(1,2535:29126606,24388478:582543,0,589830
x1,2535:29709149,24388478
)
(1,2535:29126606,24978308:582543,0,196610
x1,2535:29709149,24978308
)
(1,2535:29126606,25174918:582543,0,196610
x1,2535:29709149,25174918
)
(1,2535:29126606,25371528:582543,0,196610
x1,2535:29709149,25371528
)
(1,2535:29126606,25568138:582543,0,196610
x1,2535:29709149,25568138
)
(1,2535:29126606,25764748:582543,0,1179660
x1,2535:29709149,25764748
)
(1,2535:29126606,26944408:582543,0,196610
x1,2535:29709149,26944408
)
(1,2535:29126606,27141018:582543,0,196610
x1,2535:29709149,27141018
)
(1,2535:29126606,27337628:582543,0,196610
x1,2535:29709149,27337628
)
(1,2535:29126606,27534238:582543,0,196610
x1,2535:29709149,27534238
)
(1,2535:29126606,27730848:582543,0,589830
x1,2535:29709149,27730848
)
]
)
)
(1,2535:32929221,26518418:1492769,491520,163840
(1,2535:32929221,26518418:1492769,491520,163840
x1,2535:34167127,26518418
x1,2535:34421990,26518418
)
)
)
(1,2539:4736286,29528064:29685704,455111,127431
h1,2537:4736286,29528064:983040,0,0
x1,2537:6210847,29528064
g1,2537:6429300,29528064
x1,2537:8160548,29528064
g1,2537:8379001,29528064
x1,2537:10639999,29528064
g1,2537:10858452,29528064
x1,2537:11440996,29528064
g1,2537:11659449,29528064
x1,2537:12569673,29528064
g1,2537:12788126,29528064
x1,2537:13152216,29528064
x1,2537:15739075,29528064
x1,2537:16084961,29528064
x1,2537:17213639,29528064
g1,2537:17432092,29528064
x1,2537:19764087,29528064
g1,2537:19982540,29528064
x1,2537:20423088,29528064
k1,2539:34421990,29528064:13998902
g1,2539:34421990,29528064
)
(1,2541:15324613,31690752:19097377,891184,449545
(1,2541:15324613,31690752:8509051,891184,449545
(1,2539:15324613,31690752:0,0,0
$1,2539:15324613,31690752
(1,2539:15324613,30511104:0,0,0
)
$1,2539:15324613,31690752
)
x1,2539:15743313,31690752
(1,2541:15743313,31789055:294003,295640,0
x1,2541:16004548,31789055
)
g1,2541:16219356,31690752
x1,2541:16729082,31690752
g1,2541:16911122,31690752
x1,2541:17469997,31690752
g1,2540:18125358,31690752
g1,2541:18234582,31690752
x1,2541:18686600,31690752
(1,2541:18686600,31789055:578275,295640,0
x1,2541:19232107,31789055
)
g1,2541:19446915,31690752
x1,2541:19956641,31690752
g1,2541:20138681,31690752
x1,2541:20533567,31690752
g1,2541:20679199,31690752
x1,2541:21188925,31690752
g1,2541:21334557,31690752
(1,2541:21334557,31690752:484967,725524,449545
(1,2541:21334557,31690752:484967,725524,449545
h1,2541:21334557,31690752:78643,0,0
[1,2541:21413200,31690752:327681,725524,449545
(1,2541:21413200,31247396:327681,282168,0
k1,2541:21424238,31247396:11038
x1,2541:21729844,31247396
k1,2541:21740881,31247396:11037
)
(1,2541:21413200,32140296:327681,422343,0
x1,2541:21740881,32140296
)
]
h1,2541:21740881,31690752:78643,0,0
)
)
(1,2540:21819524,31690752:391396,753669,425990
$1,2540:21819524,31690752
(1,2540:21819524,31690752:391396,753669,425990
(1,2540:21819524,30963296:391396,26213,1153446
x1,2540:22210920,30963296
)
v1,2540:22210920,31690752:0,753662,425981
h1,2540:22210920,31690752:0,0,0
)
$1,2540:22210920,31690752
)
(1,2541:22210920,31690752:755300,891184,449545
(1,2541:22210920,31690752:755300,891184,449545
h1,2541:22210920,31690752:78643,0,0
[1,2541:22289563,31690752:598014,891184,449545
(1,2541:22289563,31247396:598014,447828,0
k1,2541:22351912,31247396:62349
x1,2541:22825228,31247396
k1,2541:22887577,31247396:62349
)
(1,2541:22289563,32140296:598014,447828,0
x1,2541:22834331,32140296
)
]
h1,2541:22887577,31690752:78643,0,0
)
)
(1,2540:22966220,31690752:391396,753669,425990
$1,2540:22966220,31690752
(1,2540:22966220,31690752:391396,753669,425990
(1,2540:22966220,30963296:391396,26213,1153446
x1,2540:23357616,30963296
)
v1,2540:23357616,31690752:0,753662,425981
h1,2540:23357616,31690752:0,0,0
)
$1,2540:23357616,31690752
)
(1,2541:23357616,31099101:294003,295640,0
x1,2541:23618851,31099101
)
x1,2541:23833664,31690752
)
(1,2541:32929221,31690752:1492769,491520,163840
(1,2541:32929221,31690752:1492769,491520,163840
x1,2541:34167127,31690752
x1,2541:34421990,31690752
)
)
)
(1,2544:4736286,33853440:29685704,455111,127431
x1,2544:7230303,33853440
k1,2544:34421991,33853440:27191688
g1,2544:34421991,33853440
)
(1,2555:9858671,35389906:24563319,1343499,1015819
(1,2555:9858671,35389906:19440934,1343499,1015819
(1,2544:9858671,35389906:0,0,0
$1,2544:9858671,35389906
(1,2544:9858671,34210258:0,0,0
)
$1,2544:9858671,35389906
)
x1,2544:10332894,35389906
(1,2555:10332894,35488209:294003,295640,0
x1,2555:10594129,35488209
)
g1,2555:10808937,35389906
x1,2555:11318663,35389906
g1,2555:11500703,35389906
x1,2555:11968556,35389906
g1,2545:12623917,35389906
g1,2555:12733141,35389906
x1,2555:13182637,35389906
[1,2555:13182637,35551922:305692,630127,0
(1,2555:13206910,35119313:281419,197518,0
x1,2555:13455561,35119313
)
(1,2555:13182637,35551922:294003,295640,0
x1,2555:13443872,35551922
)
]
g1,2555:13670369,35389906
x1,2555:14362140,35389906
g1,2555:14544180,35389906
(1,2555:14544180,35389906:484967,725524,449545
(1,2555:14544180,35389906:484967,725524,449545
h1,2555:14544180,35389906:78643,0,0
[1,2555:14622823,35389906:327681,725524,449545
(1,2555:14622823,34946550:327681,282168,0
k1,2555:14633861,34946550:11038
x1,2555:14939467,34946550
k1,2555:14950504,34946550:11037
)
(1,2555:14622823,35839450:327681,422343,0
x1,2555:14950504,35839450
)
]
h1,2555:14950504,35389906:78643,0,0
)
)
(1,2545:15029147,35389906:391396,753669,425990
$1,2545:15029147,35389906
(1,2545:15029147,35389906:391396,753669,425990
(1,2545:15029147,34662450:391396,26213,1153446
x1,2545:15420543,34662450
)
v1,2545:15420543,35389906:0,753662,425981
h1,2545:15420543,35389906:0,0,0
)
$1,2545:15420543,35389906
)
(1,2555:15420543,35389906:755300,891184,449545
(1,2555:15420543,35389906:755300,891184,449545
h1,2555:15420543,35389906:78643,0,0
[1,2555:15499186,35389906:598014,891184,449545
(1,2555:15499186,34946550:598014,447828,0
k1,2555:15561535,34946550:62349
x1,2555:16034851,34946550
k1,2555:16097200,34946550:62349
)
(1,2555:15499186,35839450:598014,447828,0
x1,2555:16043954,35839450
)
]
h1,2555:16097200,35389906:78643,0,0
)
)
(1,2545:16175843,35389906:391396,753669,425990
$1,2545:16175843,35389906
(1,2545:16175843,35389906:391396,753669,425990
(1,2545:16175843,34662450:391396,26213,1153446
x1,2545:16567239,34662450
)
v1,2545:16567239,35389906:0,753662,425981
h1,2545:16567239,35389906:0,0,0
)
$1,2545:16567239,35389906
)
(1,2555:16567239,34798255:294003,295640,0
x1,2555:16828474,34798255
)
g1,2555:16970466,35389906
(1,2555:16970466,35389906:3477056,1343499,1015819
[1,2555:16970466,34072620:573441,26213,2333105
(1,2555:16970466,34072620:573441,26213,1153446
x1,2555:17543907,34072620
)
(1,2555:16970466,35252279:573441,26213,1153446
x1,2555:17543907,35252279
)
]
g1,2546:17216227,35389906
[1,2549:17216227,35389906:2985534,1343488,1015808
(1,2547:17216227,34872168:2985534,825750,353898
g1,2547:17216227,34872168
(1,2547:17216227,34872168:1492767,825750,353898
r1,2547:17216227,34872168:0,1179648,353898
g1,2547:17543907,34872168
r1,2547:17543907,34872168:0,776241,353898
g1,2547:17543907,34872168
$1,2547:17543907,34872168
x1,2547:18381314,34872168
$1,2547:18381314,34872168
g1,2547:18381314,34872168
g1,2547:18708994,34872168
)
g1,2547:18708994,34872168
(1,2547:18708994,34872168:1492767,825750,353898
g1,2547:19036674,34872168
r1,2547:19036674,34872168:0,776241,353898
k1,2547:19291537,34872168:254863
$1,2547:19291537,34872168
x1,2547:19619218,34872168
$1,2547:19619218,34872168
k1,2547:19874081,34872168:254863
g1,2547:20201761,34872168
)
g1,2547:20201761,34872168
)
(1,2549:17216227,36051816:2985534,825750,353898
g1,2548:17216227,36051816
(1,2548:17216227,36051816:1492767,825750,353898
r1,2548:17216227,36051816:0,1179648,353898
g1,2548:17543907,36051816
r1,2548:17543907,36051816:0,776241,353898
k1,2548:17798770,36051816:254863
$1,2548:17798770,36051816
x1,2548:18126451,36051816
$1,2548:18126451,36051816
k1,2548:18381314,36051816:254863
g1,2548:18708994,36051816
)
g1,2548:18708994,36051816
(1,2549:18708994,36051816:1492767,825750,353898
g1,2548:19036674,36051816
r1,2549:19036674,36051816:0,776241,353898
g1,2548:19036674,36051816
k1,2548:19036674,36051816:0
$1,2549:19036674,36051816
x1,2549:19874081,36051816
$1,2549:19874081,36051816
g1,2549:19874081,36051816
g1,2549:20201761,36051816
)
g1,2549:20201761,36051816
)
]
g1,2549:19874081,35389906
[1,2555:19874081,34072620:573441,26213,2333105
(1,2555:19874081,34072620:573441,26213,1153446
x1,2555:20447522,34072620
)
(1,2555:19874081,35252279:573441,26213,1153446
x1,2555:20447522,35252279
)
]
)
g1,2555:20556746,35389906
x1,2555:20738791,35389906
g1,2549:21394152,35389906
g1,2555:21503376,35389906
x1,2555:21952872,35389906
[1,2555:21952872,35551922:605997,746090,0
(1,2555:21977145,35119313:581724,313481,0
x1,2555:22476905,35119313
)
(1,2555:21952872,35551922:294003,295640,0
x1,2555:22214107,35551922
)
]
g1,2555:22740909,35389906
x1,2555:23432680,35389906
g1,2555:23614720,35389906
(1,2555:23614720,35389906:484967,725524,449545
(1,2555:23614720,35389906:484967,725524,449545
h1,2555:23614720,35389906:78643,0,0
[1,2555:23693363,35389906:327681,725524,449545
(1,2555:23693363,34946550:327681,282168,0
k1,2555:23704401,34946550:11038
x1,2555:24010007,34946550
k1,2555:24021044,34946550:11037
)
(1,2555:23693363,35839450:327681,422343,0
x1,2555:24021044,35839450
)
]
h1,2555:24021044,35389906:78643,0,0
)
)
(1,2550:24099687,35389906:391396,753669,425990
$1,2550:24099687,35389906
(1,2550:24099687,35389906:391396,753669,425990
(1,2550:24099687,34662450:391396,26213,1153446
x1,2550:24491083,34662450
)
v1,2550:24491083,35389906:0,753662,425981
h1,2550:24491083,35389906:0,0,0
)
$1,2550:24491083,35389906
)
(1,2555:24491083,35389906:755300,891184,449545
(1,2555:24491083,35389906:755300,891184,449545
h1,2555:24491083,35389906:78643,0,0
[1,2555:24569726,35389906:598014,891184,449545
(1,2555:24569726,34946550:598014,447828,0
k1,2555:24632075,34946550:62349
x1,2555:25105391,34946550
k1,2555:25167740,34946550:62349
)
(1,2555:24569726,35839450:598014,447828,0
x1,2555:25114494,35839450
)
]
h1,2555:25167740,35389906:78643,0,0
)
)
(1,2550:25246383,35389906:391396,753669,425990
$1,2550:25246383,35389906
(1,2550:25246383,35389906:391396,753669,425990
(1,2550:25246383,34662450:391396,26213,1153446
x1,2550:25637779,34662450
)
v1,2550:25637779,35389906:0,753662,425981
h1,2550:25637779,35389906:0,0,0
)
$1,2550:25637779,35389906
)
(1,2555:25637779,34798255:294003,295640,0
x1,2555:25899014,34798255
)
g1,2555:26041006,35389906
(1,2555:26041006,35389906:2967330,1343499,1015819
[1,2555:26041006,34072620:573441,26213,2333105
(1,2555:26041006,34072620:573441,26213,1153446
x1,2555:26614447,34072620
)
(1,2555:26041006,35252279:573441,26213,1153446
x1,2555:26614447,35252279
)
]
g1,2551:26286767,35389906
[1,2554:26286767,35389906:2475808,1343488,1015808
(1,2552:26286767,34872168:2475808,825750,353898
g1,2552:26286767,34872168
(1,2552:26286767,34872168:1492767,825750,353898
r1,2552:26286767,34872168:0,1179648,353898
g1,2552:26614447,34872168
r1,2552:26614447,34872168:0,776241,353898
g1,2552:26614447,34872168
$1,2552:26614447,34872168
x1,2552:27451854,34872168
$1,2552:27451854,34872168
g1,2552:27451854,34872168
g1,2552:27779534,34872168
)
g1,2552:27779534,34872168
(1,2552:27779534,34872168:983041,825750,353898
g1,2552:28107214,34872168
r1,2552:28107214,34872168:0,776241,353898
g1,2552:28107214,34872168
$1,2552:28107214,34872168
x1,2552:28434895,34872168
$1,2552:28434895,34872168
g1,2552:28434895,34872168
g1,2552:28762575,34872168
)
g1,2552:28762575,34872168
)
(1,2554:26286767,36051816:2475808,825750,353898
g1,2553:26286767,36051816
(1,2553:26286767,36051816:1492767,825750,353898
r1,2553:26286767,36051816:0,1179648,353898
g1,2553:26614447,36051816
r1,2553:26614447,36051816:0,776241,353898
k1,2553:26869310,36051816:254863
$1,2553:26869310,36051816
x1,2553:27196991,36051816
$1,2553:27196991,36051816
k1,2553:27451854,36051816:254863
g1,2553:27779534,36051816
)
g1,2553:27779534,36051816
(1,2554:27779534,36051816:983041,825750,353898
g1,2553:28107214,36051816
r1,2554:28107214,36051816:0,776241,353898
g1,2553:28107214,36051816
k1,2553:28107214,36051816:0
$1,2554:28107214,36051816
x1,2554:28434895,36051816
$1,2554:28434895,36051816
g1,2554:28434895,36051816
g1,2554:28762575,36051816
)
g1,2554:28762575,36051816
)
]
g1,2554:28434895,35389906
[1,2555:28434895,34072620:573441,26213,2333105
(1,2555:28434895,34072620:573441,26213,1153446
x1,2555:29008336,34072620
)
(1,2555:28434895,35252279:573441,26213,1153446
x1,2555:29008336,35252279
)
]
)
g1,2555:29117560,35389906
x1,2555:29299605,35389906
)
(1,2555:32929221,35389906:1492769,491520,163840
(1,2555:32929221,35389906:1492769,491520,163840
x1,2555:34167127,35389906
x1,2555:34421990,35389906
)
)
)
(1,2558:4736286,37843418:29685704,455111,127431
(1,2558:4736286,37843418:2679680,422343,0
g1,2558:4736286,37843418
x1,2558:6662306,37843418
g1,2558:7415966,37843418
)
x1,2558:9247777,37843418
g1,2558:9498997,37843418
x1,2558:13473006,37843418
g1,2558:13724226,37843418
x1,2558:15696302,37843418
x1,2558:18114293,37843418
k1,2558:34421990,37843418:16307697
g1,2558:34421990,37843418
)
(1,2562:4736286,39446318:29685704,455111,127431
x1,2562:6205388,39446318
k1,2560:6375901,39446318:170513
x1,2560:6958445,39446318
k1,2560:7128958,39446318:170513
x1,2560:8039182,39446318
k1,2560:8209695,39446318:170513
x1,2560:9429397,39446318
x1,2560:10758324,39446318
k1,2560:10928838,39446318:170514
x1,2560:13357317,39446318
k1,2560:13537418,39446318:180101
x1,2560:14010734,39446318
x1,2560:14283800,39446318
k1,2560:14454313,39446318:170513
x1,2560:14927629,39446318
x1,2560:16147330,39446318
k1,2560:16317843,39446318:170513
x1,2560:17027819,39446318
x1,2560:17300885,39446318
k1,2560:17471399,39446318:170514
x1,2560:18053943,39446318
k1,2560:18224456,39446318:170513
x1,2560:20485455,39446318
k1,2560:20655968,39446318:170513
x1,2560:21566192,39446318
k1,2560:21736705,39446318:170513
x1,2560:24068700,39446318
k1,2560:24239213,39446318:170513
x1,2560:24785348,39446318
k1,2560:24955861,39446318:170513
x1,2560:26452270,39446318
k1,2560:26622783,39446318:170513
x1,2560:30247298,39446318
k1,2560:30522590,39446318:275292
x1,2560:33529970,39446318
x1,2560:34294559,39446318
x1,2560:34421990,39446318
k1,2560:34421990,39446318:0
)
(1,2562:4736286,40625966:29685704,491520,163840
x1,2562:5646510,40625966
g1,2560:5864963,40625966
x1,2560:8491870,40625966
x1,2560:8728528,40625966
g1,2560:8946981,40625966
x1,2560:9474912,40625966
g1,2560:9693365,40625966
x1,2560:14180770,40625966
x1,2560:14508451,40625966
g1,2560:14736005,40625966
(1,2560:14736005,40625966:1492769,491520,163840
x1,2560:14990868,40625966
x1,2560:15973911,40625966
x1,2560:16228774,40625966
)
g1,2560:16447227,40625966
x1,2560:18564406,40625966
g1,2560:18782859,40625966
x1,2560:19365403,40625966
k1,2562:34421990,40625966:15056587
g1,2562:34421990,40625966
)
(1,2564:15069749,42788654:19352241,491520,187504
(1,2564:15069749,42788654:9018778,447828,187504
(1,2562:15069749,42788654:0,0,0
$1,2562:15069749,42788654
(1,2562:15069749,41609006:0,0,0
)
$1,2562:15069749,42788654
)
x1,2562:15444915,42788654
(1,2564:15444915,42886957:710886,295640,89201
x1,2564:16123033,42886957
)
g1,2564:16301433,42788654
x1,2564:16811159,42788654
g1,2564:16956791,42788654
x1,2564:17331957,42788654
(1,2564:17331957,42886957:710886,295640,89201
x1,2564:18010075,42886957
)
g1,2564:18224883,42788654
x1,2564:18734609,42788654
g1,2564:18916649,42788654
x1,2564:19244330,42788654
g1,2563:19899691,42788654
(1,2564:19899691,42788654:584364,282168,0
x1,2564:20484055,42788654
)
g1,2563:21139416,42788654
(1,2564:21139416,42788654:1037655,447828,0
x1,2564:22167970,42788654
)
g1,2563:22286295,42788654
x1,2563:22704995,42788654
g1,2564:22887035,42788654
x1,2564:23396761,42788654
g1,2564:23578801,42788654
x1,2564:24088527,42788654
)
(1,2564:32929221,42788654:1492769,491520,163840
(1,2564:32929221,42788654:1492769,491520,163840
x1,2564:34167127,42788654
x1,2564:34421990,42788654
)
)
)
(1,2567:4736286,44951342:29685704,491520,163840
x1,2567:5646510,44951342
g1,2565:5864963,44951342
x1,2565:8886909,44951342
g1,2565:9105362,44951342
x1,2565:9633293,44951342
g1,2565:9851746,44951342
x1,2565:10761970,44951342
g1,2565:10980423,44951342
x1,2565:12147330,44951342
g1,2565:12365783,44951342
x1,2565:14406503,44951342
g1,2565:14624956,44951342
x1,2565:15826452,44951342
g1,2565:16044905,44951342
(1,2565:16044905,44951342:1492769,491520,163840
x1,2565:16299768,44951342
x1,2565:17282811,44951342
x1,2565:17537674,44951342
)
g1,2565:17756127,44951342
x1,2565:18120217,44951342
x1,2565:20144554,44951342
k1,2567:34421990,44951342:14277436
g1,2567:34421990,44951342
)
(1,2569:15684876,47114030:18737114,950279,622600
(1,2569:15684876,47114030:7788524,950279,622600
(1,2567:15684876,47114030:0,0,0
$1,2567:15684876,47114030
(1,2567:15684876,45934382:0,0,0
)
$1,2567:15684876,47114030
)
x1,2567:16168659,47114030
(1,2569:16168659,47212333:287608,318577,0
x1,2569:16406865,47212333
)
g1,2569:16638307,47114030
x1,2569:17148033,47114030
g1,2569:17330073,47114030
(1,2569:17330073,47114030:755300,891184,449545
(1,2569:17330073,47114030:755300,891184,449545
h1,2569:17330073,47114030:78643,0,0
[1,2569:17408716,47114030:598014,891184,449545
(1,2569:17408716,46670674:598014,447828,0
k1,2569:17471065,46670674:62349
x1,2569:17944381,46670674
k1,2569:18006730,46670674:62349
)
(1,2569:17408716,47563574:598014,447828,0
x1,2569:17953484,47563574
)
]
h1,2569:18006730,47114030:78643,0,0
)
)
g1,2569:18194597,47114030
(1,2569:18194597,47114030:4987534,950279,622600
(1,2569:18194597,46189964:482420,26213,1546666
x1,2569:18677017,46189964
)
x1,2569:19004698,47114030
g1,2569:19150330,47114030
x1,2569:19660056,47114030
g1,2569:19805688,47114030
(1,2569:19805688,47114030:2894023,934876,449545
(1,2569:19805688,47114030:2894023,934876,449545
h1,2569:19805688,47114030:78643,0,0
[1,2569:19884331,47114030:2736737,934876,449545
(1,2569:19884331,46670674:2736737,491520,163840
x1,2569:20259497,46670674
(1,2569:20259497,46768977:294003,295640,0
x1,2569:20520732,46768977
)
x1,2569:21182919,46670674
(1,2569:21182919,46768977:294003,295640,0
x1,2569:21444154,46768977
)
x1,2569:21658967,46670674
g1,2569:21768191,46670674
x1,2569:22312959,46670674
x1,2569:22621068,46670674
)
(1,2569:19884331,47563574:2736737,447828,0
k1,2569:20953693,47563574:1069362
x1,2569:21498461,47563574
k1,2569:22621068,47563574:1069361
)
]
h1,2569:22621068,47114030:78643,0,0
)
)
(1,2569:22699711,46189964:482420,26213,1546666
x1,2569:23182131,46189964
)
)
g1,2569:23291355,47114030
x1,2569:23473400,47114030
)
(1,2569:32929221,47114030:1492769,491520,163840
(1,2569:32929221,47114030:1492769,491520,163840
x1,2569:34167127,47114030
x1,2569:34421990,47114030
)
)
)
]
(1,2583:4736286,52610784:29685704,786432,235932
(1,2583:4736286,52610784:29685704,786432,235932
(1,2583:4736286,52610784:29685704,786432,235932
[1,2583:4736286,52610784:29685704,786432,235932
(1,2583:4736286,52610784:29685704,550500,235932
(1,2583:4736286,52610784:0,0,0
[1,2583:4736286,52610784:29685704,0,0
(1,2583:4736286,52610784:29685704,0,0
h1,2583:4736286,52610784:0,0,0
k1,2583:19579138,52610784:14842852
k1,2583:34421990,52610784:14842852
)
]
k1,2583:4736286,52610784:-29685704
)
g1,2583:4736286,52610784
[1,2583:4736286,52610784:29685704,550500,235932
(1,2583:4736286,52610784:29685704,550500,235932
k1,2583:19251457,52610784:14515171
h1,2583:19251457,52610784:0,0,0
x1,2583:19906819,52610784
r1,2583:19906819,52610784:0,786432,235932
g1,2583:19906819,52610784
k1,2583:34421990,52610784:14515171
)
]
g1,2583:34421990,52610784
(1,2583:34421990,52610784:0,0,0
k1,2583:4736286,52610784:-29685704
[1,2583:4736286,52610784:29685704,0,0
(1,2583:4736286,52610784:29685704,0,0
k1,2583:34421990,52610784:29685704
h1,2583:34421990,52610784:0,0,0
g1,2583:34421990,52610784
g1,2583:34421990,52610784
)
]
)
)
]
)
g1,2583:34421990,52610784
)
)
]
]
]
!45859
}66
!11
{67
[1,2653:4736286,52610784:29685704,47874498,235932
[1,2653:4736286,4736286:0,0,0
(1,2653:4736286,2245673:0,0,0
k1,2653:4736286,2245673:65781
)
]
[1,2653:4736286,52610784:29685704,47874498,235932
h1,2653:4736286,4736286:0,0,0
[1,2653:4736286,52610784:29685704,50299330,235932
[1,2653:4736286,3097886:29685704,786432,0
(1,2653:4736286,3097886:29685704,786432,0
(1,2653:4736286,3097886:29685704,786432,0
(1,2653:4736286,3097886:29685704,786432,0
[1,2653:4736286,3097886:29685704,786432,0
(1,2653:4736286,2861954:29685704,550500,235932
(1,2653:4736286,2861954:0,550500,235932
[1,2653:4736286,2861954:29685704,550500,235932
(1,2653:4736286,2861954:29685704,550500,235932
h1,2653:4736286,2861954:0,0,0
x1,2653:5227807,2861954
x1,2653:6192645,2861954
g1,2653:6411098,2861954
$1,2653:6411098,2861954
x1,2653:6920824,2861954
$1,2653:6920824,2861954
g1,2653:7139277,2861954
x1,2653:9507682,2861954
g1,2653:9798953,2861954
x1,2653:10290474,2861954
g1,2653:10508927,2861954
x1,2653:12658878,2861954
g1,2653:12877331,2861954
x1,2653:13569102,2861954
g1,2653:13787555,2861954
x1,2653:14697779,2861954
g1,2653:14916232,2861954
x1,2653:16922367,2861954
x1,2653:17250048,2861954
g1,2653:17468501,2861954
x1,2653:18524362,2861954
g1,2653:18742815,2861954
x1,2653:21857604,2861954
r1,2653:21857604,2861954:0,786432,235932
k1,2653:28139797,2861954:6282193
k1,2653:34421990,2861954:6282193
)
]
k1,2653:4736286,2861954:-29685704
)
g1,2653:4736286,2861954
[1,2653:4736286,2861954:29685704,0,0
(1,2653:4736286,2861954:29685704,0,0
k1,2653:19579138,2861954:14842852
h1,2653:19579138,2861954:0,0,0
g1,2653:19579138,2861954
k1,2653:34421990,2861954:14842852
)
]
g1,2653:34421990,2861954
(1,2653:34421990,2861954:0,550500,235932
k1,2653:4736286,2861954:-29685704
[1,2653:4736286,2861954:29685704,550500,235932
(1,2653:4736286,2861954:29685704,550500,235932
k1,2653:32173738,2861954:27437452
h1,2653:32173738,2861954:0,0,0
x1,2653:32619748,2861954
x1,2653:33548176,2861954
g1,2653:33766629,2861954
x1,2653:34421991,2861954
r1,2653:34421991,2861954:0,786432,235932
g1,2653:34421991,2861954
g1,2653:34421991,2861954
)
]
)
)
]
)
g1,2653:34421990,3097886
)
)
]
[1,2653:4736286,50644704:29685704,45908418,0
(1,2572:4736286,5391646:29685704,491520,163840
x1,2572:5646510,5391646
g1,2570:5864963,5391646
x1,2570:7652642,5391646
g1,2570:7871095,5391646
x1,2570:9449421,5391646
g1,2570:9667874,5391646
(1,2570:9667874,5391646:1492769,491520,163840
x1,2570:9922737,5391646
x1,2570:10905780,5391646
x1,2570:11160643,5391646
)
g1,2570:11379096,5391646
x1,2570:12434957,5391646
g1,2570:12653410,5391646
x1,2570:13563634,5391646
g1,2570:13782087,5391646
x1,2570:15529718,5391646
x1,2570:16166874,5391646
g1,2570:16385327,5391646
x1,2570:17963653,5391646
g1,2570:18182106,5391646
(1,2570:18182106,5391646:1492769,491520,163840
x1,2570:18436969,5391646
x1,2570:19420012,5391646
x1,2570:19674875,5391646
)
g1,2570:19893328,5391646
x1,2570:20768963,5391646
g1,2570:20987416,5391646
x1,2570:23210182,5391646
g1,2570:23428635,5391646
x1,2570:24011179,5391646
k1,2572:34421990,5391646:10410811
g1,2572:34421990,5391646
)
(1,2583:4736286,7554334:29685704,825750,353898
g1,2583:13488109,7554334
(1,2583:13488109,7554334:0,825750,353898
g1,2583:13488109,7554334
(1,2583:13488109,7554334:0,825750,353898
[1,2583:13488109,7554334:0,825750,353898
(1,51:13488109,7554334:0,825750,353898
r1,2583:13488109,7554334:0,1179648,353898
)
]
)
(1,2583:13488109,7554334:0,0,0
$1,2583:13488109,7554334
h1,2583:13488109,7554334:0,0,0
$1,2583:13488109,7554334
)
)
g1,2583:13488109,7554334
(1,2583:13488109,7554334:12182057,825750,353898
(1,2583:13488109,7554334:8801819,584074,163840
$1,2583:13488109,7554334
(1,2583:13488109,7554334:8801819,584074,163840
h1,2583:13488109,7554334:0,0,0
x1,2583:13937605,7554334
(1,2583:13961878,7283741:281419,197518,0
x1,2583:14210529,7283741
)
g1,2583:14425337,7554334
x1,2583:14935063,7554334
g1,2583:15117103,7554334
x1,2583:16052660,7554334
g1,2583:16198292,7554334
x1,2583:16708018,7554334
g1,2583:16853650,7554334
x1,2583:17818485,7554334
g1,2583:17964117,7554334
x1,2583:18473843,7554334
g1,2583:18619475,7554334
x1,2583:19584310,7554334
(1,2583:19584310,7283741:412854,313481,0
x1,2583:19893854,7283741
)
x1,2583:20252027,7554334
g1,2583:20397659,7554334
x1,2583:20907385,7554334
g1,2583:21053017,7554334
x1,2583:21505035,7554334
(1,2583:21505035,7652637:317040,197518,0
x1,2583:21789307,7652637
)
x1,2583:22289928,7554334
)
$1,2583:22289928,7554334
)
k1,2583:25670166,7554334:3380238
)
g1,2583:34421989,7554334
(1,2583:34421989,7554334:1,825750,353898
(1,2583:34421990,7554334:0,825750,353898
k1,2583:32929221,7554334:-1492769
(1,2583:32929221,7554334:1492769,825750,353898
(1,2583:32929221,7554334:0,825750,353898
[1,2583:32929221,7554334:0,825750,353898
(1,51:32929221,7554334:0,825750,353898
r1,2583:32929221,7554334:0,1179648,353898
)
]
)
(1,2583:32929221,7554334:0,0,0
(1,2583:32929221,6178078:0,0,0
)
)
(1,2583:32929221,7554334:1492769,491520,163840
x1,2583:34167127,7554334
x1,2583:34421990,7554334
)
)
)
)
g1,2583:34421990,7554334
)
(1,2583:4736286,9513875:29685704,1343499,1015819
g1,2583:13488109,9513875
(1,2583:13488109,9513875:0,1343499,1015819
g1,2583:13488109,9513875
(1,2583:13488109,9513875:0,825750,353898
[1,2583:13488109,9513875:0,825750,353898
(1,51:13488109,9513875:0,825750,353898
r1,2583:13488109,9513875:0,1179648,353898
)
]
)
(1,2583:13488109,9513875:0,0,0
$1,2583:13488109,9513875
h1,2583:13488109,9513875:0,0,0
$1,2583:13488109,9513875
)
)
g1,2583:13488109,9513875
(1,2583:13488109,9513875:12182057,1343499,1015819
(1,2583:13488109,9513875:12182057,1343499,1015819
$1,2583:13488109,9513875
(1,2583:13488109,9513875:12182057,1343499,1015819
h1,2583:13488109,9513875:0,0,0
x1,2583:13937605,9513875
(1,2583:13961878,9243282:581724,313481,0
x1,2583:14461638,9243282
)
g1,2583:14725642,9513875
x1,2583:15417413,9513875
g1,2583:15599453,9513875
(1,2583:15599453,9513875:1278451,976821,449545
(1,2583:15599453,9513875:1278451,976821,449545
h1,2583:15599453,9513875:78643,0,0
[1,2583:15678096,9513875:1121165,976821,449545
(1,2583:15678096,9070519:1121165,533465,162667
x1,2583:16467485,9070519
[1,2583:16467485,9233186:331776,696132,0
(1,2583:16505258,8832694:294003,295640,0
x1,2583:16766493,8832694
)
(1,2583:16467485,9233186:294003,295640,0
x1,2583:16728720,9233186
)
]
)
(1,2583:15678096,9963419:1121165,422343,0
k1,2583:16074838,9963419:396742
x1,2583:16402519,9963419
k1,2583:16799261,9963419:396742
)
]
h1,2583:16799261,9513875:78643,0,0
)
)
g1,2583:16987128,9513875
(1,2583:16987128,9513875:5315215,950279,622600
(1,2583:16987128,8589809:482420,26213,1546666
x1,2583:17469548,8589809
)
x1,2583:17797229,9513875
g1,2583:17942861,9513875
x1,2583:18452587,9513875
g1,2583:18598219,9513875
x1,2583:18925900,9513875
(1,2583:18925900,9513875:2894023,934876,449545
(1,2583:18925900,9513875:2894023,934876,449545
h1,2583:18925900,9513875:78643,0,0
[1,2583:19004543,9513875:2736737,934876,449545
(1,2583:19004543,9070519:2736737,491520,163840
x1,2583:19379709,9070519
(1,2583:19379709,9168822:294003,295640,0
x1,2583:19640944,9168822
)
x1,2583:20303131,9070519
(1,2583:20303131,9168822:294003,295640,0
x1,2583:20564366,9168822
)
x1,2583:20779179,9070519
g1,2583:20888403,9070519
x1,2583:21433171,9070519
x1,2583:21741280,9070519
)
(1,2583:19004543,9963419:2736737,447828,0
k1,2583:20073905,9963419:1069362
x1,2583:20618673,9963419
k1,2583:21741280,9963419:1069361
)
]
h1,2583:21741280,9513875:78643,0,0
)
)
(1,2583:21819923,8589809:482420,26213,1546666
x1,2583:22302343,8589809
)
)
g1,2583:22411567,9513875
(1,2583:22411567,9513875:2967330,1343499,1015819
[1,2583:22411567,8196589:573441,26213,2333105
(1,2583:22411567,8196589:573441,26213,1153446
x1,2583:22985008,8196589
)
(1,2583:22411567,9376248:573441,26213,1153446
x1,2583:22985008,9376248
)
]
g1,2583:22657328,9513875
[1,2583:22657328,9513875:2475808,1343488,1015808
(1,2583:22657328,8996137:2475808,825750,353898
g1,2583:22657328,8996137
(1,2583:22657328,8996137:1492767,825750,353898
r1,2583:22657328,8996137:0,1179648,353898
g1,2583:22985008,8996137
r1,2583:22985008,8996137:0,776241,353898
g1,2583:22985008,8996137
$1,2583:22985008,8996137
x1,2583:23822415,8996137
$1,2583:23822415,8996137
g1,2583:23822415,8996137
g1,2583:24150095,8996137
)
g1,2583:24150095,8996137
(1,2583:24150095,8996137:983041,825750,353898
g1,2583:24477775,8996137
r1,2583:24477775,8996137:0,776241,353898
g1,2583:24477775,8996137
$1,2583:24477775,8996137
x1,2583:24805456,8996137
$1,2583:24805456,8996137
g1,2583:24805456,8996137
g1,2583:25133136,8996137
)
g1,2583:25133136,8996137
)
(1,2583:22657328,10175785:2475808,825750,353898
g1,2583:22657328,10175785
(1,2583:22657328,10175785:1492767,825750,353898
r1,2583:22657328,10175785:0,1179648,353898
g1,2583:22985008,10175785
r1,2583:22985008,10175785:0,776241,353898
k1,2583:23239871,10175785:254863
$1,2583:23239871,10175785
x1,2583:23567552,10175785
$1,2583:23567552,10175785
k1,2583:23822415,10175785:254863
g1,2583:24150095,10175785
)
g1,2583:24150095,10175785
(1,2583:24150095,10175785:983041,825750,353898
g1,2583:24477775,10175785
r1,2583:24477775,10175785:0,776241,353898
g1,2583:24477775,10175785
$1,2583:24477775,10175785
x1,2583:24805456,10175785
$1,2583:24805456,10175785
g1,2583:24805456,10175785
g1,2583:25133136,10175785
)
g1,2583:25133136,10175785
)
]
g1,2583:24805456,9513875
[1,2583:24805456,8196589:573441,26213,2333105
(1,2583:24805456,8196589:573441,26213,1153446
x1,2583:25378897,8196589
)
(1,2583:24805456,9376248:573441,26213,1153446
x1,2583:25378897,9376248
)
]
)
g1,2583:25488121,9513875
x1,2583:25670166,9513875
)
$1,2583:25670166,9513875
)
g1,2583:25670166,9513875
)
g1,2583:34421989,9513875
(1,2583:34421989,9513875:1,1343499,1015819
(1,2583:34421990,9513875:0,825750,353898
k1,2583:32929221,9513875:-1492769
(1,2583:32929221,9513875:1492769,825750,353898
(1,2583:32929221,9513875:0,825750,353898
[1,2583:32929221,9513875:0,825750,353898
(1,51:32929221,9513875:0,825750,353898
r1,2583:32929221,9513875:0,1179648,353898
)
]
)
(1,2583:32929221,9513875:0,0,0
(1,2583:32929221,8137619:0,0,0
)
)
(1,2583:32929221,9513875:1492769,491520,163840
x1,2583:34167127,9513875
x1,2583:34421990,9513875
)
)
)
)
g1,2583:34421990,9513875
)
(1,2586:4736286,12069790:29685704,491520,163840
x1,2586:5555488,12069790
x1,2584:6010599,12069790
g1,2584:6229052,12069790
x1,2584:7139276,12069790
g1,2584:7357729,12069790
x1,2584:7721819,12069790
x1,2584:10308678,12069790
x1,2584:10654564,12069790
x1,2584:11783242,12069790
g1,2584:12001695,12069790
x1,2584:14333690,12069790
g1,2584:14552143,12069790
(1,2584:14552143,12069790:1492769,491520,163840
x1,2584:14807006,12069790
x1,2584:15790049,12069790
x1,2584:16044912,12069790
)
g1,2584:16263365,12069790
x1,2584:17319226,12069790
g1,2584:17537679,12069790
(1,2584:17537679,12069790:1492769,491520,163840
x1,2584:17792542,12069790
x1,2584:18775585,12069790
x1,2584:19030448,12069790
)
g1,2584:19248901,12069790
x1,2584:21366080,12069790
g1,2584:21584533,12069790
x1,2584:22167077,12069790
k1,2586:34421990,12069790:12254913
g1,2586:34421990,12069790
)
(1,2594:11522623,15641510:22899367,2359304,2031623
(1,2594:11522623,15641510:16113030,2359304,2031623
(1,2586:11522623,15641510:0,0,0
$1,2586:11522623,15641510
(1,2586:11522623,14461862:0,0,0
)
$1,2586:11522623,15641510
)
g1,2594:11631847,15641510
(1,2594:11631847,15641510:16003806,2359304,2031623
h1,2594:11631847,15641510:78643,0,0
h1,2589:11710490,15641510:0,0,0
[1,2592:11710490,15641510:15342620,2359304,2031623
(1,2589:11710490,14232485:15342620,950279,622600
g1,2589:11710490,14232485
(1,2589:11710490,14232485:0,950279,622600
g1,2589:11710490,14232485
(1,2589:11710490,14232485:0,825750,353898
[1,2589:11710490,14232485:0,825750,353898
(1,51:11710490,14232485:0,825750,353898
r1,2589:11710490,14232485:0,1179648,353898
)
]
)
$1,2589:11710490,14232485
h1,2589:11710490,14232485:0,0,0
$1,2589:11710490,14232485
)
g1,2589:11710490,14232485
(1,2589:11710490,14232485:15342620,950279,622600
$1,2589:11710490,14232485
(1,2589:11710490,14232485:15342620,950279,622600
h1,2589:11710490,14232485:0,0,0
(1,2589:11710490,14232485:1037655,447828,0
x1,2589:12739044,14232485
)
g1,2589:12857369,14232485
x1,2589:13306865,14232485
g1,2589:13513178,14232485
x1,2589:14022904,14232485
g1,2589:14204944,14232485
x1,2589:14763819,14232485
g1,2589:15419180,14232485
g1,2589:15528404,14232485
(1,2589:15528404,14232485:1037655,447828,0
x1,2589:16556958,14232485
)
g1,2589:16675283,14232485
x1,2589:17093983,14232485
g1,2589:17276023,14232485
x1,2589:17785749,14232485
g1,2589:17967789,14232485
x1,2589:18477515,14232485
g1,2589:19132876,14232485
g1,2589:19242100,14232485
x1,2589:19725883,14232485
(1,2589:19725883,14330788:287608,318577,0
x1,2589:19964089,14330788
)
g1,2589:20195531,14232485
x1,2589:20705257,14232485
g1,2589:20887297,14232485
x1,2589:21371080,14232485
(1,2589:21371080,14330788:294003,295640,0
x1,2589:21632315,14330788
)
g1,2589:21774307,14232485
(1,2589:21774307,14232485:4987534,950279,622600
(1,2589:21774307,13308419:482420,26213,1546666
x1,2589:22256727,13308419
)
x1,2589:22584408,14232485
g1,2589:22730040,14232485
x1,2589:23239766,14232485
g1,2589:23385398,14232485
(1,2589:23385398,14232485:2894023,934876,449545
(1,2589:23385398,14232485:2894023,934876,449545
h1,2589:23385398,14232485:78643,0,0
[1,2589:23464041,14232485:2736737,934876,449545
(1,2589:23464041,13789129:2736737,491520,163840
x1,2589:23839207,13789129
(1,2589:23839207,13887432:294003,295640,0
x1,2589:24100442,13887432
)
x1,2589:24762629,13789129
(1,2589:24762629,13887432:294003,295640,0
x1,2589:25023864,13887432
)
x1,2589:25238677,13789129
g1,2589:25347901,13789129
x1,2589:25892669,13789129
x1,2589:26200778,13789129
)
(1,2589:23464041,14682029:2736737,447828,0
k1,2589:24533403,14682029:1069362
x1,2589:25078171,14682029
k1,2589:26200778,14682029:1069361
)
]
h1,2589:26200778,14232485:78643,0,0
)
)
(1,2589:26279421,13308419:482420,26213,1546666
x1,2589:26761841,13308419
)
)
g1,2589:26871065,14232485
x1,2589:27053110,14232485
)
$1,2589:27053110,14232485
g1,2589:27053110,14232485
)
g1,2589:27708470,14232485
(1,2589:27708470,14232485:-655360,950279,622600
g1,2589:27708470,14232485
(1,2589:27708470,14232485:0,825750,353898
[1,2589:27708470,14232485:0,825750,353898
(1,51:27708470,14232485:0,825750,353898
r1,2589:27708470,14232485:0,1179648,353898
)
]
)
$1,2589:27708470,14232485
(1,2589:27708470,14232485:-655360,0,0
)
$1,2589:27053110,14232485
)
g1,2589:27053110,14232485
)
(1,2590:11710490,15942979:15342620,825750,353898
g1,2590:11710490,15942979
(1,2590:11710490,15942979:0,825750,353898
g1,2590:11710490,15942979
(1,2589:11710490,15942979:0,825750,353898
[1,2589:11710490,15942979:0,825750,353898
(1,51:11710490,15942979:0,825750,353898
r1,2590:11710490,15942979:0,1179648,353898
)
]
)
$1,2590:11710490,15942979
h1,2590:11710490,15942979:0,0,0
$1,2590:11710490,15942979
)
g1,2590:11710490,15942979
(1,2590:11710490,15942979:15342620,825750,353898
$1,2590:11710490,15942979
(1,2590:11710490,15942979:11962891,491520,163840
h1,2590:11710490,15942979:0,0,0
x1,2590:12085656,15942979
(1,2590:12085656,16041282:294003,295640,0
x1,2590:12346891,16041282
)
x1,2590:13009078,15942979
(1,2590:13009078,16041282:294003,295640,0
x1,2590:13270313,16041282
)
x1,2590:13485126,15942979
g1,2590:13594350,15942979
x1,2590:13968906,15942979
(1,2590:13968906,16041282:294003,295640,0
x1,2590:14230141,16041282
)
x1,2590:14517772,15942979
g1,2590:14699812,15942979
x1,2590:15209538,15942979
g1,2590:15391578,15942979
x1,2590:15766744,15942979
(1,2590:15766744,16041282:294003,295640,0
x1,2590:16027979,16041282
)
x1,2590:16690166,15942979
(1,2590:16690166,16041282:294003,295640,0
x1,2590:16951401,16041282
)
x1,2590:17166214,15942979
g1,2590:17275438,15942979
x1,2590:17649994,15942979
(1,2590:17649994,16041282:294003,295640,0
x1,2590:17911229,16041282
)
x1,2590:18198860,15942979
g1,2590:18380900,15942979
x1,2590:18890626,15942979
g1,2590:19072666,15942979
x1,2590:19400347,15942979
g1,2590:20711069,15942979
g1,2590:20820293,15942979
(1,2590:20820293,15942979:582544,403098,0
x1,2590:21402837,15942979
)
g1,2590:21621290,15942979
x1,2590:21995846,15942979
(1,2590:21995846,16041282:294003,295640,0
x1,2590:22257081,16041282
)
g1,2590:22471889,15942979
x1,2590:22981615,15942979
g1,2590:23163655,15942979
x1,2590:23673381,15942979
)
$1,2590:23673381,15942979
k1,2590:27053110,15942979:3379729
)
g1,2590:27708470,15942979
)
(1,2592:11710490,17319235:15342620,825750,353898
g1,2591:11710490,17319235
(1,2591:11710490,17319235:0,825750,353898
g1,2591:11710490,17319235
(1,2589:11710490,17319235:0,825750,353898
[1,2589:11710490,17319235:0,825750,353898
(1,51:11710490,17319235:0,825750,353898
r1,2591:11710490,17319235:0,1179648,353898
)
]
)
$1,2591:11710490,17319235
h1,2591:11710490,17319235:0,0,0
$1,2591:11710490,17319235
)
g1,2591:11710490,17319235
(1,2592:11710490,17319235:15342620,825750,353898
$1,2592:11710490,17319235
(1,2592:11710490,17319235:12171783,491520,163840
h1,2592:11710490,17319235:0,0,0
x1,2592:12084971,17319235
(1,2592:12084971,17417538:555238,295640,0
x1,2592:12607441,17417538
)
x1,2592:13269628,17319235
(1,2592:13269628,17417538:294003,295640,0
x1,2592:13530863,17417538
)
x1,2592:13745676,17319235
g1,2592:13854900,17319235
x1,2592:14229456,17319235
(1,2592:14229456,17417538:294003,295640,0
x1,2592:14490691,17417538
)
x1,2592:14778322,17319235
g1,2592:14960362,17319235
x1,2592:15470088,17319235
g1,2592:15652128,17319235
x1,2592:16026609,17319235
(1,2592:16026609,17417538:555238,295640,0
x1,2592:16549079,17417538
)
x1,2592:17211266,17319235
(1,2592:17211266,17417538:294003,295640,0
x1,2592:17472501,17417538
)
x1,2592:17687314,17319235
g1,2592:17796538,17319235
x1,2592:18171094,17319235
(1,2592:18171094,17417538:294003,295640,0
x1,2592:18432329,17417538
)
x1,2592:18719960,17319235
g1,2592:18902000,17319235
x1,2592:19411726,17319235
g1,2592:19593766,17319235
x1,2592:19921447,17319235
g1,2591:20576808,17319235
g1,2591:20795261,17319235
(1,2592:20795261,17319235:582544,403098,0
x1,2592:21377805,17319235
)
g1,2591:21596258,17319235
x1,2591:21970814,17319235
(1,2592:21970814,17417538:294003,295640,0
x1,2592:22232049,17417538
)
g1,2592:22446857,17319235
x1,2592:22956583,17319235
g1,2592:23138623,17319235
x1,2592:23683391,17319235
x1,2592:23882273,17319235
)
$1,2592:23882273,17319235
k1,2592:27053110,17319235:3170837
)
g1,2592:27708470,17319235
)
]
[1,2594:27053110,13314960:582543,0,4325420
(1,2594:27053110,13314960:582543,0,589830
x1,2594:27635653,13314960
)
(1,2594:27053110,13904790:582543,0,196610
x1,2594:27635653,13904790
)
(1,2594:27053110,14101400:582543,0,196610
x1,2594:27635653,14101400
)
(1,2594:27053110,14298010:582543,0,196610
x1,2594:27635653,14298010
)
(1,2594:27053110,14494620:582543,0,196610
x1,2594:27635653,14494620
)
(1,2594:27053110,14691230:582543,0,196610
x1,2594:27635653,14691230
)
(1,2594:27053110,14887840:582543,0,1179660
x1,2594:27635653,14887840
)
(1,2594:27053110,16067500:582543,0,196610
x1,2594:27635653,16067500
)
(1,2594:27053110,16264110:582543,0,196610
x1,2594:27635653,16264110
)
(1,2594:27053110,16460720:582543,0,196610
x1,2594:27635653,16460720
)
(1,2594:27053110,16657330:582543,0,196610
x1,2594:27635653,16657330
)
(1,2594:27053110,16853940:582543,0,196610
x1,2594:27635653,16853940
)
(1,2594:27053110,17050550:582543,0,589830
x1,2594:27635653,17050550
)
]
)
)
(1,2594:32929221,15641510:1492769,491520,163840
(1,2594:32929221,15641510:1492769,491520,163840
x1,2594:34167127,15641510
x1,2594:34421990,15641510
)
)
)
(1,2597:4736286,19176820:29685704,455111,0
x1,2597:6010600,19176820
k1,2597:34421990,19176820:28411390
g1,2597:34421990,19176820
)
(1,2608:12340086,21306751:22081904,2064395,1736715
(1,2608:12340086,21306751:14478105,2064395,1736715
(1,2597:12340086,21306751:0,0,0
$1,2597:12340086,21306751
(1,2597:12340086,20127103:0,0,0
)
$1,2597:12340086,21306751
)
g1,2608:12449310,21306751
(1,2608:12449310,21306751:14368881,2064395,1736715
h1,2608:12449310,21306751:78643,0,0
h1,2600:12527953,21306751:0,0,0
[1,2606:12527953,21306751:13707695,2064395,1736715
(1,2600:12527953,20068106:13707695,825750,353898
g1,2600:12527953,20068106
(1,2600:12527953,20068106:0,825750,353898
g1,2600:12527953,20068106
(1,2600:12527953,20068106:0,825750,353898
[1,2600:12527953,20068106:0,825750,353898
(1,51:12527953,20068106:0,825750,353898
r1,2600:12527953,20068106:0,1179648,353898
)
]
)
$1,2600:12527953,20068106
h1,2600:12527953,20068106:0,0,0
$1,2600:12527953,20068106
)
g1,2600:12527953,20068106
(1,2600:12527953,20068106:13707695,825750,353898
$1,2600:12527953,20068106
(1,2600:12527953,20068106:13707695,584074,163840
h1,2600:12527953,20068106:0,0,0
x1,2600:12977449,20068106
g1,2600:13183762,20068106
x1,2600:13693488,20068106
g1,2600:13875528,20068106
x1,2600:14325024,20068106
(1,2600:14349297,19797513:281419,197518,0
x1,2600:14597948,19797513
)
g1,2600:14776348,20068106
x1,2600:15286074,20068106
g1,2600:15431706,20068106
x1,2600:15881202,20068106
(1,2600:15905475,19797513:581724,313481,0
x1,2600:16405235,19797513
)
x1,2600:16669244,20068106
g1,2600:17324605,20068106
g1,2600:17433829,20068106
x1,2600:17883325,20068106
(1,2600:17907598,19797513:281419,197518,0
x1,2600:18156249,19797513
)
g1,2600:18371057,20068106
x1,2600:18880783,20068106
g1,2600:19062823,20068106
x1,2600:19998380,20068106
g1,2600:20144012,20068106
x1,2600:20653738,20068106
g1,2600:20799370,20068106
x1,2600:21764205,20068106
g1,2600:21909837,20068106
x1,2600:22419563,20068106
g1,2600:22565195,20068106
x1,2600:23530030,20068106
(1,2600:23530030,19797513:412854,313481,0
x1,2600:23839574,19797513
)
x1,2600:24197747,20068106
g1,2600:24343379,20068106
x1,2600:24853105,20068106
g1,2600:24998737,20068106
x1,2600:25450755,20068106
(1,2600:25450755,20166409:317040,197518,0
x1,2600:25735027,20166409
)
x1,2600:26235648,20068106
)
$1,2600:26235648,20068106
g1,2600:26235648,20068106
)
g1,2600:26891008,20068106
(1,2600:26891008,20068106:-655360,825750,353898
g1,2600:26891008,20068106
(1,2600:26891008,20068106:0,825750,353898
[1,2600:26891008,20068106:0,825750,353898
(1,51:26891008,20068106:0,825750,353898
r1,2600:26891008,20068106:0,1179648,353898
)
]
)
$1,2600:26891008,20068106
(1,2600:26891008,20068106:-655360,0,0
)
$1,2600:26235648,20068106
)
g1,2600:26235648,20068106
)
(1,2606:12527953,22027647:13707695,1343499,1015819
g1,2601:12527953,22027647
(1,2601:12527953,22027647:0,1343499,1015819
g1,2601:12527953,22027647
(1,2600:12527953,22027647:0,825750,353898
[1,2600:12527953,22027647:0,825750,353898
(1,51:12527953,22027647:0,825750,353898
r1,2601:12527953,22027647:0,1179648,353898
)
]
)
$1,2601:12527953,22027647
h1,2601:12527953,22027647:0,0,0
$1,2601:12527953,22027647
)
g1,2601:12527953,22027647
(1,2606:12527953,22027647:13707695,1343499,1015819
$1,2606:12527953,22027647
(1,2606:12527953,22027647:12182057,1343499,1015819
h1,2606:12527953,22027647:0,0,0
x1,2606:12977449,22027647
(1,2606:13001722,21757054:581724,313481,0
x1,2606:13501482,21757054
)
g1,2606:13765486,22027647
x1,2606:14457257,22027647
g1,2606:14639297,22027647
(1,2606:14639297,22027647:1278451,976821,449545
(1,2606:14639297,22027647:1278451,976821,449545
h1,2606:14639297,22027647:78643,0,0
[1,2606:14717940,22027647:1121165,976821,449545
(1,2606:14717940,21584291:1121165,533465,162667
x1,2606:15507329,21584291
[1,2606:15507329,21746958:331776,696132,0
(1,2606:15545102,21346466:294003,295640,0
x1,2606:15806337,21346466
)
(1,2606:15507329,21746958:294003,295640,0
x1,2606:15768564,21746958
)
]
)
(1,2606:14717940,22477191:1121165,422343,0
k1,2606:15114682,22477191:396742
x1,2606:15442363,22477191
k1,2606:15839105,22477191:396742
)
]
h1,2606:15839105,22027647:78643,0,0
)
)
g1,2606:16026972,22027647
(1,2606:16026972,22027647:5315215,950279,622600
(1,2606:16026972,21103581:482420,26213,1546666
x1,2606:16509392,21103581
)
x1,2606:16837073,22027647
g1,2606:16982705,22027647
x1,2606:17492431,22027647
g1,2606:17638063,22027647
x1,2606:17965744,22027647
(1,2606:17965744,22027647:2894023,934876,449545
(1,2606:17965744,22027647:2894023,934876,449545
h1,2606:17965744,22027647:78643,0,0
[1,2606:18044387,22027647:2736737,934876,449545
(1,2606:18044387,21584291:2736737,491520,163840
x1,2606:18419553,21584291
(1,2606:18419553,21682594:294003,295640,0
x1,2606:18680788,21682594
)
x1,2606:19342975,21584291
(1,2606:19342975,21682594:294003,295640,0
x1,2606:19604210,21682594
)
x1,2606:19819023,21584291
g1,2606:19928247,21584291
x1,2606:20473015,21584291
x1,2606:20781124,21584291
)
(1,2606:18044387,22477191:2736737,447828,0
k1,2606:19113749,22477191:1069362
x1,2606:19658517,22477191
k1,2606:20781124,22477191:1069361
)
]
h1,2606:20781124,22027647:78643,0,0
)
)
(1,2606:20859767,21103581:482420,26213,1546666
x1,2606:21342187,21103581
)
)
g1,2606:21451411,22027647
(1,2606:21451411,22027647:2967330,1343499,1015819
[1,2606:21451411,20710361:573441,26213,2333105
(1,2606:21451411,20710361:573441,26213,1153446
x1,2606:22024852,20710361
)
(1,2606:21451411,21890020:573441,26213,1153446
x1,2606:22024852,21890020
)
]
g1,2602:21697172,22027647
[1,2605:21697172,22027647:2475808,1343488,1015808
(1,2603:21697172,21509909:2475808,825750,353898
g1,2603:21697172,21509909
(1,2603:21697172,21509909:1492767,825750,353898
r1,2603:21697172,21509909:0,1179648,353898
g1,2603:22024852,21509909
r1,2603:22024852,21509909:0,776241,353898
g1,2603:22024852,21509909
$1,2603:22024852,21509909
x1,2603:22862259,21509909
$1,2603:22862259,21509909
g1,2603:22862259,21509909
g1,2603:23189939,21509909
)
g1,2603:23189939,21509909
(1,2603:23189939,21509909:983041,825750,353898
g1,2603:23517619,21509909
r1,2603:23517619,21509909:0,776241,353898
g1,2603:23517619,21509909
$1,2603:23517619,21509909
x1,2603:23845300,21509909
$1,2603:23845300,21509909
g1,2603:23845300,21509909
g1,2603:24172980,21509909
)
g1,2603:24172980,21509909
)
(1,2605:21697172,22689557:2475808,825750,353898
g1,2604:21697172,22689557
(1,2604:21697172,22689557:1492767,825750,353898
r1,2604:21697172,22689557:0,1179648,353898
g1,2604:22024852,22689557
r1,2604:22024852,22689557:0,776241,353898
k1,2604:22279715,22689557:254863
$1,2604:22279715,22689557
x1,2604:22607396,22689557
$1,2604:22607396,22689557
k1,2604:22862259,22689557:254863
g1,2604:23189939,22689557
)
g1,2604:23189939,22689557
(1,2605:23189939,22689557:983041,825750,353898
g1,2604:23517619,22689557
r1,2605:23517619,22689557:0,776241,353898
g1,2604:23517619,22689557
k1,2604:23517619,22689557:0
$1,2605:23517619,22689557
x1,2605:23845300,22689557
$1,2605:23845300,22689557
g1,2605:23845300,22689557
g1,2605:24172980,22689557
)
g1,2605:24172980,22689557
)
]
g1,2605:23845300,22027647
[1,2606:23845300,20710361:573441,26213,2333105
(1,2606:23845300,20710361:573441,26213,1153446
x1,2606:24418741,20710361
)
(1,2606:23845300,21890020:573441,26213,1153446
x1,2606:24418741,21890020
)
]
)
g1,2606:24527965,22027647
x1,2606:24710010,22027647
)
$1,2606:24710010,22027647
k1,2606:26235648,22027647:1525638
)
g1,2606:26891008,22027647
)
]
[1,2608:26235648,19373421:582543,0,3538980
(1,2608:26235648,19373421:582543,0,589830
x1,2608:26818191,19373421
)
(1,2608:26235648,19963251:582543,0,196610
x1,2608:26818191,19963251
)
(1,2608:26235648,20159861:582543,0,196610
x1,2608:26818191,20159861
)
(1,2608:26235648,20356471:582543,0,196610
x1,2608:26818191,20356471
)
(1,2608:26235648,20553081:582543,0,1179660
x1,2608:26818191,20553081
)
(1,2608:26235648,21732741:582543,0,196610
x1,2608:26818191,21732741
)
(1,2608:26235648,21929351:582543,0,196610
x1,2608:26818191,21929351
)
(1,2608:26235648,22125961:582543,0,196610
x1,2608:26818191,22125961
)
(1,2608:26235648,22322571:582543,0,589830
x1,2608:26818191,22322571
)
]
)
)
(1,2608:32929221,21306751:1492769,491520,163840
(1,2608:32929221,21306751:1492769,491520,163840
x1,2608:34167127,21306751
x1,2608:34421990,21306751
)
)
)
(1,2610:4736286,24481159:29685704,455111,127431
(1,2610:4736286,24481159:2679680,422343,0
g1,2610:4736286,24481159
x1,2610:6662306,24481159
g1,2610:7415966,24481159
)
x1,2610:10503425,24481159
x1,2610:11351291,24481159
g1,2610:11602511,24481159
x1,2610:12021211,24481159
x1,2610:15000807,24481159
x1,2610:15398572,24481159
x1,2610:16696541,24481159
g1,2610:16947761,24481159
x1,2610:19655204,24481159
k1,2610:34421990,24481159:14766786
g1,2610:34421990,24481159
)
(1,2613:4736286,26084059:29685704,491520,163840
x1,2613:5227807,26084059
x1,2611:5464465,26084059
k1,2611:5674285,26084059:209820
x1,2611:6584509,26084059
k1,2611:6794329,26084059:209820
x1,2611:8525577,26084059
k1,2611:8735396,26084059:209819
x1,2611:10996394,26084059
k1,2611:11206214,26084059:209820
(1,2611:11206214,26084059:1492769,491520,163840
x1,2611:11461077,26084059
x1,2611:12444120,26084059
x1,2611:12698983,26084059
)
x1,2611:12881028,26084059
k1,2611:13092575,26084059:211547
x1,2611:14002799,26084059
k1,2611:14212619,26084059:209820
x1,2611:16799475,26084059
x1,2611:17545859,26084059
k1,2611:17755678,26084059:209819
x1,2611:19344930,26084059
k1,2611:19554750,26084059:209820
x1,2611:20082681,26084059
k1,2611:20292501,26084059:209820
x1,2611:21202725,26084059
k1,2611:21412545,26084059:209820
x1,2611:24875037,26084059
x1,2611:25111695,26084059
k1,2611:25321515,26084059:209820
x1,2611:26377376,26084059
k1,2611:26587196,26084059:209820
x1,2611:27497420,26084059
k1,2611:27707239,26084059:209819
x1,2611:30339608,26084059
k1,2611:30549428,26084059:209820
x1,2611:31095563,26084059
x1,2611:33336535,26084059
k1,2611:33546355,26084059:209820
x1,2611:34421990,26084059
k1,2613:34421990,26084059:0
k1,2613:34421990,26084059:0
)
(1,2615:14333212,28246747:20088778,491520,163840
(1,2615:14333212,28246747:10491853,484040,162016
(1,2613:14333212,28246747:0,0,0
$1,2613:14333212,28246747
(1,2613:14333212,27067099:0,0,0
)
$1,2613:14333212,28246747
)
x1,2613:14751912,28246747
g1,2615:14933952,28246747
x1,2615:15443678,28246747
g1,2615:15625718,28246747
x1,2615:16044418,28246747
(1,2615:16044418,28345050:294003,295640,0
x1,2615:16305653,28345050
)
g1,2615:16484053,28246747
x1,2615:16993779,28246747
g1,2615:17139411,28246747
x1,2615:17558111,28246747
(1,2615:17558111,27976154:301284,213447,0
x1,2615:17826627,27976154
)
g1,2615:18041435,28246747
x1,2615:18551161,28246747
g1,2615:18733201,28246747
x1,2615:19151901,28246747
(1,2615:19151901,27976154:301284,213447,0
x1,2615:19420417,27976154
)
x1,2615:19635230,28246747
g1,2614:20290591,28246747
g1,2615:20399815,28246747
x1,2615:20851833,28246747
(1,2615:20851833,28345050:317040,197518,0
x1,2615:21136105,28345050
)
g1,2615:21350913,28246747
x1,2615:21860639,28246747
g1,2615:22042679,28246747
x1,2615:22494697,28246747
(1,2615:22494697,28345050:578275,295640,0
x1,2615:23040204,28345050
)
g1,2615:23218604,28246747
x1,2615:23728330,28246747
g1,2615:23873962,28246747
x1,2615:24325980,28246747
[1,2615:24325980,28408763:317040,646056,0
(1,2615:24325980,27976154:301284,213447,0
x1,2615:24594496,27976154
)
(1,2615:24325980,28408763:317040,197518,0
x1,2615:24610252,28408763
)
]
x1,2615:24825065,28246747
)
(1,2615:32929221,28246747:1492769,491520,163840
(1,2615:32929221,28246747:1492769,491520,163840
x1,2615:34167127,28246747
x1,2615:34421990,28246747
)
)
)
(1,2618:4736286,30409435:29685704,491520,163840
x1,2618:6412917,30409435
k1,2616:6712798,30409435:299881
$1,2616:6712798,30409435
x1,2616:7131498,30409435
(1,2616:7131498,30171610:301284,213447,0
x1,2616:7400014,30171610
)
$1,2616:7432782,30409435
k1,2616:7732664,30409435:299882
x1,2616:8788525,30409435
k1,2616:9088406,30409435:299881
$1,2616:9088406,30409435
x1,2616:9540424,30409435
[1,2616:9540424,30571451:317040,613288,0
(1,2616:9540424,30171610:301284,213447,0
x1,2616:9808940,30171610
)
(1,2616:9540424,30571451:317040,197518,0
x1,2616:9824696,30571451
)
]
$1,2616:9857464,30409435
k1,2616:10157346,30409435:299882
x1,2616:11032981,30409435
k1,2616:11332862,30409435:299881
x1,2616:13919718,30409435
x1,2616:14414879,30409435
k1,2616:14714761,30409435:299882
x1,2616:15989075,30409435
k1,2616:16288956,30409435:299881
x1,2616:16911549,30409435
x1,2616:18586361,30409435
x1,2616:19350950,30409435
k1,2616:19650832,30409435:299882
x1,2616:21147241,30409435
k1,2616:21447122,30409435:299881
$1,2616:21447122,30409435
x1,2616:22193503,30409435
(1,2616:22193503,30171610:301284,213447,0
x1,2616:22462019,30171610
)
x1,2616:22822468,30409435
$1,2616:22822468,30409435
x1,2616:23004513,30409435
k1,2616:23324751,30409435:320238
$1,2616:23324751,30409435
x1,2616:24617267,30409435
(1,2616:24617267,30171610:301284,213447,0
x1,2616:24885783,30171610
)
x1,2616:25246232,30409435
$1,2616:25246232,30409435
x1,2616:25428277,30409435
k1,2616:25748516,30409435:320239
$1,2616:25748516,30409435
x1,2616:26528215,30409435
[1,2616:26528215,30571451:317040,613288,0
(1,2616:26528215,30171610:301284,213447,0
x1,2616:26796731,30171610
)
(1,2616:26528215,30571451:317040,197518,0
x1,2616:26812487,30571451
)
]
x1,2616:27172936,30409435
$1,2616:27172936,30409435
x1,2616:27354981,30409435
k1,2616:27675219,30409435:320238
x1,2616:28731080,30409435
k1,2616:29030961,30409435:299881
$1,2616:29030961,30409435
x1,2616:30356795,30409435
[1,2616:30356795,30571451:317040,613288,0
(1,2616:30356795,30171610:301284,213447,0
x1,2616:30625311,30171610
)
(1,2616:30356795,30571451:317040,197518,0
x1,2616:30641067,30571451
)
]
x1,2616:31001516,30409435
$1,2616:31001516,30409435
x1,2616:31183561,30409435
k1,2616:31719118,30409435:535557
x1,2616:33211885,30409435
k1,2616:33511766,30409435:299881
x1,2616:34421990,30409435
k1,2616:34421990,30409435:0
)
(1,2618:4736286,31589083:29685704,491520,163840
x1,2618:7323142,31589083
x1,2616:8069526,31589083
g1,2616:8287979,31589083
x1,2616:9618728,31589083
g1,2616:9837181,31589083
x1,2616:10365112,31589083
g1,2616:10583565,31589083
x1,2616:11493789,31589083
g1,2616:11712242,31589083
x1,2616:14339149,31589083
x1,2616:14575807,31589083
g1,2616:14794260,31589083
$1,2616:14794260,31589083
(1,2616:14794260,31589083:1037655,447828,0
x1,2616:15822814,31589083
)
g1,2616:15941139,31589083
x1,2616:16359839,31589083
g1,2616:16541879,31589083
x1,2616:17051605,31589083
g1,2616:17233645,31589083
x1,2616:17561326,31589083
$1,2616:17561326,31589083
g1,2616:17779779,31589083
x1,2616:18325914,31589083
g1,2616:18544367,31589083
x1,2616:19518307,31589083
g1,2616:19736760,31589083
(1,2616:19736760,31589083:1492769,491520,163840
x1,2616:19991623,31589083
x1,2616:20974666,31589083
x1,2616:21229529,31589083
)
g1,2616:21447982,31589083
x1,2616:21888530,31589083
k1,2618:34421990,31589083:12533460
g1,2618:34421990,31589083
)
(1,2620:16030491,33751771:18391499,491520,251217
(1,2620:16030491,33751771:7097295,484040,251217
(1,2618:16030491,33751771:0,0,0
$1,2618:16030491,33751771
(1,2618:16030491,32572123:0,0,0
)
$1,2618:16030491,33751771
)
(1,2620:16030491,33751771:1037655,447828,0
x1,2620:17059045,33751771
)
g1,2619:17177370,33751771
x1,2619:17596070,33751771
(1,2620:17596070,33481178:301284,213447,0
x1,2620:17864586,33481178
)
g1,2620:18079394,33751771
x1,2620:18589120,33751771
g1,2620:18771160,33751771
x1,2620:19146326,33751771
[1,2620:19146326,33913787:710886,646056,89201
(1,2620:19146326,33481178:301284,213447,0
x1,2620:19414842,33481178
)
(1,2620:19146326,33913787:710886,295640,89201
x1,2620:19824444,33913787
)
]
g1,2620:20002844,33751771
x1,2620:20512570,33751771
g1,2620:20658202,33751771
x1,2620:21033368,33751771
[1,2620:21033368,33913787:710886,646056,89201
(1,2620:21033368,33481178:301284,213447,0
x1,2620:21301884,33481178
)
(1,2620:21033368,33913787:710886,295640,89201
x1,2620:21711486,33913787
)
]
g1,2620:21926294,33751771
x1,2620:22436020,33751771
g1,2620:22618060,33751771
x1,2620:23127786,33751771
)
(1,2620:32929221,33751771:1492769,491520,163840
(1,2620:32929221,33751771:1492769,491520,163840
x1,2620:34167127,33751771
x1,2620:34421990,33751771
)
)
)
(1,2623:4736286,35914459:29685704,491520,163840
x1,2623:5864963,35914459
g1,2621:6083416,35914459
x1,2621:8670272,35914459
x1,2621:9416656,35914459
g1,2621:9635109,35914459
x1,2621:10965858,35914459
g1,2621:11184311,35914459
x1,2621:11712242,35914459
g1,2621:11930695,35914459
x1,2621:12840919,35914459
g1,2621:13059372,35914459
x1,2621:14847051,35914459
g1,2621:15065504,35914459
x1,2621:16643830,35914459
g1,2621:16862283,35914459
$1,2621:16862283,35914459
x1,2621:17311779,35914459
(1,2621:17336052,35676634:281419,197518,0
x1,2621:17584703,35676634
)
$1,2621:17617471,35914459
g1,2621:17835924,35914459
x1,2621:18382059,35914459
g1,2621:18600512,35914459
x1,2621:19574452,35914459
g1,2621:19792905,35914459
(1,2621:19792905,35914459:1492769,491520,163840
x1,2621:20047768,35914459
x1,2621:21030811,35914459
x1,2621:21285674,35914459
)
g1,2621:21504127,35914459
x1,2621:21944675,35914459
k1,2623:34421990,35914459:12477315
g1,2623:34421990,35914459
)
(1,2625:12389301,38077147:22032689,584074,163840
(1,2625:12389301,38077147:14379675,584074,163840
(1,2623:12389301,38077147:0,0,0
$1,2623:12389301,38077147
(1,2623:12389301,36897499:0,0,0
)
$1,2623:12389301,38077147
)
x1,2623:12838797,38077147
k1,2625:12389301,38077147:24273
(1,2625:12863070,37806554:281419,197518,0
x1,2625:13111721,37806554
)
g1,2625:13326529,38077147
x1,2625:13836255,38077147
g1,2625:14018295,38077147
x1,2625:14467791,38077147
[1,2625:14467791,38239163:305692,630127,0
(1,2625:14492064,37806554:281419,197518,0
x1,2625:14740715,37806554
)
(1,2625:14467791,38239163:294003,295640,0
x1,2625:14729026,38239163
)
]
g1,2625:14919115,38077147
x1,2625:15428841,38077147
g1,2625:15574473,38077147
x1,2625:16278832,38077147
(1,2625:16303105,37806554:281419,197518,0
x1,2625:16551756,37806554
)
x1,2625:16839387,38077147
(1,2625:16839387,37806554:301284,213447,0
x1,2625:17107903,37806554
)
g1,2625:17322711,38077147
x1,2625:17832437,38077147
g1,2625:18014477,38077147
x1,2625:18463973,38077147
[1,2625:18463973,38239163:305692,630127,0
(1,2625:18488246,37806554:281419,197518,0
x1,2625:18736897,37806554
)
(1,2625:18463973,38239163:294003,295640,0
x1,2625:18725208,38239163
)
]
g1,2625:18915297,38077147
x1,2625:19425023,38077147
g1,2625:19570655,38077147
x1,2625:21185239,38077147
(1,2625:21185239,37806554:301284,213447,0
x1,2625:21453755,37806554
)
g1,2625:21632155,38077147
x1,2625:22141881,38077147
g1,2625:22287513,38077147
x1,2625:23507211,38077147
(1,2625:23507211,37806554:301284,213447,0
x1,2625:23775727,37806554
)
x1,2625:24063358,38077147
(1,2625:24063358,37806554:412854,313481,0
x1,2625:24372902,37806554
)
x1,2625:24731075,38077147
g1,2625:24876707,38077147
x1,2625:25386433,38077147
g1,2625:25532065,38077147
x1,2625:25984083,38077147
[1,2625:25984083,38239163:317040,646056,0
(1,2625:25984083,37806554:301284,213447,0
x1,2625:26252599,37806554
)
(1,2625:25984083,38239163:317040,197518,0
x1,2625:26268355,38239163
)
]
x1,2625:26768976,38077147
)
(1,2625:32929221,38077147:1492769,491520,163840
(1,2625:32929221,38077147:1492769,491520,163840
x1,2625:34167127,38077147
x1,2625:34421990,38077147
)
)
)
(1,2628:4736286,40239835:29685704,491520,163840
x1,2628:5864963,40239835
g1,2626:6083416,40239835
x1,2626:9105362,40239835
g1,2626:9323815,40239835
x1,2626:9851746,40239835
g1,2626:10070199,40239835
x1,2626:10980423,40239835
g1,2626:11198876,40239835
x1,2626:13239596,40239835
g1,2626:13458049,40239835
x1,2626:14659545,40239835
g1,2626:14877998,40239835
x1,2626:15424133,40239835
g1,2626:15642586,40239835
x1,2626:16616526,40239835
g1,2626:16834979,40239835
(1,2626:16834979,40239835:1492769,491520,163840
x1,2626:17089842,40239835
x1,2626:18072885,40239835
x1,2626:18327748,40239835
)
g1,2626:18546201,40239835
x1,2626:18986749,40239835
k1,2628:34421990,40239835:15435241
g1,2628:34421990,40239835
)
(1,2630:15815627,42402523:18606363,950279,622600
(1,2630:15815627,42402523:7527022,950279,622600
(1,2628:15815627,42402523:0,0,0
$1,2628:15815627,42402523
(1,2628:15815627,41222875:0,0,0
)
$1,2628:15815627,42402523
)
x1,2628:16299410,42402523
(1,2630:16299410,42500826:287608,318577,0
x1,2630:16537616,42500826
)
g1,2630:16769058,42402523
x1,2630:17278784,42402523
g1,2630:17460824,42402523
x1,2630:17944607,42402523
(1,2630:17944607,42500826:294003,295640,0
x1,2630:18205842,42500826
)
g1,2630:18347834,42402523
(1,2630:18347834,42402523:4994815,950279,622600
(1,2630:18347834,41478457:482420,26213,1546666
x1,2630:18830254,41478457
)
x1,2630:19157935,42402523
g1,2630:19303567,42402523
x1,2630:19813293,42402523
g1,2630:19958925,42402523
(1,2630:19958925,42402523:2901304,934876,449545
(1,2630:19958925,42402523:2901304,934876,449545
h1,2630:19958925,42402523:78643,0,0
[1,2630:20037568,42402523:2744018,934876,449545
(1,2630:20037568,41959167:2744018,491520,163840
x1,2630:20412734,41959167
[1,2630:20412734,42121834:301284,613939,0
(1,2630:20412734,41721342:301284,213447,0
x1,2630:20681250,41721342
)
(1,2630:20412734,42121834:294003,295640,0
x1,2630:20673969,42121834
)
]
x1,2630:21343437,41959167
(1,2630:21343437,42057470:294003,295640,0
x1,2630:21604672,42057470
)
x1,2630:21819485,41959167
g1,2630:21928709,41959167
x1,2630:22473477,41959167
x1,2630:22781586,41959167
)
(1,2630:20037568,42852067:2744018,447828,0
k1,2630:21110570,42852067:1073002
x1,2630:21655338,42852067
k1,2630:22781586,42852067:1073002
)
]
h1,2630:22781586,42402523:78643,0,0
)
)
(1,2630:22860229,41478457:482420,26213,1546666
x1,2630:23342649,41478457
)
)
)
(1,2630:32929221,42402523:1492769,491520,163840
(1,2630:32929221,42402523:1492769,491520,163840
x1,2630:34167127,42402523
x1,2630:34421990,42402523
)
)
)
(1,2632:4736286,44565211:29685704,455111,0
x1,2632:5792147,44565211
g1,2631:6010600,44565211
x1,2631:6920824,44565211
g1,2631:7139277,44565211
x1,2631:9726133,44565211
x1,2631:10472517,44565211
g1,2631:10690970,44565211
x1,2631:12021719,44565211
g1,2631:12240172,44565211
x1,2631:12768103,44565211
g1,2631:12986556,44565211
x1,2631:13896780,44565211
g1,2631:14115233,44565211
x1,2631:15862864,44565211
x1,2631:16500020,44565211
g1,2631:16718473,44565211
x1,2631:18296799,44565211
g1,2631:18515252,44565211
x1,2631:18955800,44565211
k1,2632:34421990,44565211:15466190
g1,2632:34421990,44565211
)
(1,2642:9940889,46957286:24481101,1343499,1015819
(1,2642:9940889,46957286:19276498,1343499,1015819
(1,2632:9940889,46957286:0,0,0
$1,2632:9940889,46957286
(1,2632:9940889,45777638:0,0,0
)
$1,2632:9940889,46957286
)
x1,2632:10390385,46957286
k1,2642:9940889,46957286:24273
(1,2642:10414658,46686693:581724,313481,0
x1,2642:10914418,46686693
)
g1,2642:11178422,46957286
x1,2642:11688148,46957286
g1,2642:11870188,46957286
x1,2642:12319684,46957286
[1,2642:12319684,47119302:605997,746090,0
(1,2642:12343957,46686693:581724,313481,0
x1,2642:12843717,46686693
)
(1,2642:12319684,47119302:294003,295640,0
x1,2642:12580919,47119302
)
]
g1,2642:13071313,46957286
x1,2642:13581039,46957286
g1,2642:13726671,46957286
x1,2642:14431030,46957286
(1,2642:14455303,46686693:581724,313481,0
x1,2642:14955063,46686693
)
x1,2642:15291890,46957286
(1,2642:15291890,46686693:301284,213447,0
x1,2642:15560406,46686693
)
g1,2642:15775214,46957286
x1,2642:16466985,46957286
g1,2642:16649025,46957286
(1,2642:16649025,46957286:484967,725524,449545
(1,2642:16649025,46957286:484967,725524,449545
h1,2642:16649025,46957286:78643,0,0
[1,2642:16727668,46957286:327681,725524,449545
(1,2642:16727668,46513930:327681,282168,0
k1,2642:16738706,46513930:11038
x1,2642:17044312,46513930
k1,2642:17055349,46513930:11037
)
(1,2642:16727668,47406830:327681,422343,0
x1,2642:17055349,47406830
)
]
h1,2642:17055349,46957286:78643,0,0
)
)
x1,2642:17617775,46957286
[1,2642:17617775,47119302:331776,728249,0
(1,2642:17655548,46686693:294003,295640,0
x1,2642:17916783,46686693
)
(1,2642:17617775,47119302:294003,295640,0
x1,2642:17879010,47119302
)
]
g1,2642:18058775,46957286
(1,2642:18058775,46957286:2967330,1343499,1015819
[1,2642:18058775,45640000:573441,26213,2333105
(1,2642:18058775,45640000:573441,26213,1153446
x1,2642:18632216,45640000
)
(1,2642:18058775,46819659:573441,26213,1153446
x1,2642:18632216,46819659
)
]
g1,2634:18304536,46957286
[1,2637:18304536,46957286:2475808,1343488,1015808
(1,2635:18304536,46439548:2475808,825750,353898
g1,2635:18304536,46439548
(1,2635:18304536,46439548:1492767,825750,353898
r1,2635:18304536,46439548:0,1179648,353898
g1,2635:18632216,46439548
r1,2635:18632216,46439548:0,776241,353898
g1,2635:18632216,46439548
$1,2635:18632216,46439548
x1,2635:19469623,46439548
$1,2635:19469623,46439548
g1,2635:19469623,46439548
g1,2635:19797303,46439548
)
g1,2635:19797303,46439548
(1,2635:19797303,46439548:983041,825750,353898
g1,2635:20124983,46439548
r1,2635:20124983,46439548:0,776241,353898
g1,2635:20124983,46439548
$1,2635:20124983,46439548
x1,2635:20452664,46439548
$1,2635:20452664,46439548
g1,2635:20452664,46439548
g1,2635:20780344,46439548
)
g1,2635:20780344,46439548
)
(1,2637:18304536,47619196:2475808,825750,353898
g1,2636:18304536,47619196
(1,2636:18304536,47619196:1492767,825750,353898
r1,2636:18304536,47619196:0,1179648,353898
g1,2636:18632216,47619196
r1,2636:18632216,47619196:0,776241,353898
k1,2636:18887079,47619196:254863
$1,2636:18887079,47619196
x1,2636:19214760,47619196
$1,2636:19214760,47619196
k1,2636:19469623,47619196:254863
g1,2636:19797303,47619196
)
g1,2636:19797303,47619196
(1,2637:19797303,47619196:983041,825750,353898
g1,2636:20124983,47619196
r1,2637:20124983,47619196:0,776241,353898
g1,2636:20124983,47619196
k1,2636:20124983,47619196:0
$1,2637:20124983,47619196
x1,2637:20452664,47619196
$1,2637:20452664,47619196
g1,2637:20452664,47619196
g1,2637:20780344,47619196
)
g1,2637:20780344,47619196
)
]
g1,2637:20452664,46957286
[1,2642:20452664,45640000:573441,26213,2333105
(1,2642:20452664,45640000:573441,26213,1153446
x1,2642:21026105,45640000
)
(1,2642:20452664,46819659:573441,26213,1153446
x1,2642:21026105,46819659
)
]
)
g1,2642:21171737,46957286
x1,2642:21681463,46957286
g1,2642:21827095,46957286
x1,2642:22616484,46957286
[1,2642:22616484,47119302:331776,728249,0
(1,2642:22654257,46686693:294003,295640,0
x1,2642:22915492,46686693
)
(1,2642:22616484,47119302:294003,295640,0
x1,2642:22877719,47119302
)
]
(1,2642:22948260,46957286:2901304,934876,449545
(1,2642:22948260,46957286:2901304,934876,449545
h1,2642:22948260,46957286:78643,0,0
[1,2642:23026903,46957286:2744018,934876,449545
(1,2642:23026903,46513930:2744018,491520,163840
x1,2642:23402069,46513930
[1,2642:23402069,46676597:301284,613939,0
(1,2642:23402069,46276105:301284,213447,0
x1,2642:23670585,46276105
)
(1,2642:23402069,46676597:294003,295640,0
x1,2642:23663304,46676597
)
]
x1,2642:24332772,46513930
(1,2642:24332772,46612233:294003,295640,0
x1,2642:24594007,46612233
)
x1,2642:24808820,46513930
g1,2642:24918044,46513930
x1,2642:25462812,46513930
x1,2642:25770921,46513930
)
(1,2642:23026903,47406830:2744018,447828,0
k1,2642:24099905,47406830:1073002
x1,2642:24644673,47406830
k1,2642:25770921,47406830:1073002
)
]
h1,2642:25770921,46957286:78643,0,0
)
)
g1,2642:25958788,46957286
(1,2642:25958788,46957286:2967330,1343499,1015819
[1,2642:25958788,45640000:573441,26213,2333105
(1,2642:25958788,45640000:573441,26213,1153446
x1,2642:26532229,45640000
)
(1,2642:25958788,46819659:573441,26213,1153446
x1,2642:26532229,46819659
)
]
g1,2638:26204549,46957286
[1,2641:26204549,46957286:2475808,1343488,1015808
(1,2639:26204549,46439548:2475808,825750,353898
g1,2639:26204549,46439548
(1,2639:26204549,46439548:1492767,825750,353898
r1,2639:26204549,46439548:0,1179648,353898
g1,2639:26532229,46439548
r1,2639:26532229,46439548:0,776241,353898
g1,2639:26532229,46439548
$1,2639:26532229,46439548
x1,2639:27369636,46439548
$1,2639:27369636,46439548
g1,2639:27369636,46439548
g1,2639:27697316,46439548
)
g1,2639:27697316,46439548
(1,2639:27697316,46439548:983041,825750,353898
g1,2639:28024996,46439548
r1,2639:28024996,46439548:0,776241,353898
g1,2639:28024996,46439548
$1,2639:28024996,46439548
x1,2639:28352677,46439548
$1,2639:28352677,46439548
g1,2639:28352677,46439548
g1,2639:28680357,46439548
)
g1,2639:28680357,46439548
)
(1,2641:26204549,47619196:2475808,825750,353898
g1,2640:26204549,47619196
(1,2640:26204549,47619196:1492767,825750,353898
r1,2640:26204549,47619196:0,1179648,353898
g1,2640:26532229,47619196
r1,2640:26532229,47619196:0,776241,353898
k1,2640:26787092,47619196:254863
$1,2640:26787092,47619196
x1,2640:27114773,47619196
$1,2640:27114773,47619196
k1,2640:27369636,47619196:254863
g1,2640:27697316,47619196
)
g1,2640:27697316,47619196
(1,2641:27697316,47619196:983041,825750,353898
g1,2640:28024996,47619196
r1,2641:28024996,47619196:0,776241,353898
g1,2640:28024996,47619196
k1,2640:28024996,47619196:0
$1,2641:28024996,47619196
x1,2641:28352677,47619196
$1,2641:28352677,47619196
g1,2641:28352677,47619196
g1,2641:28680357,47619196
)
g1,2641:28680357,47619196
)
]
g1,2641:28352677,46957286
[1,2642:28352677,45640000:573441,26213,2333105
(1,2642:28352677,45640000:573441,26213,1153446
x1,2642:28926118,45640000
)
(1,2642:28352677,46819659:573441,26213,1153446
x1,2642:28926118,46819659
)
]
)
g1,2642:29035342,46957286
x1,2642:29217387,46957286
)
(1,2642:32929221,46957286:1492769,491520,163840
(1,2642:32929221,46957286:1492769,491520,163840
x1,2642:34167127,46957286
x1,2642:34421990,46957286
)
)
)
]
(1,2653:4736286,52610784:29685704,786432,235932
(1,2653:4736286,52610784:29685704,786432,235932
(1,2653:4736286,52610784:29685704,786432,235932
[1,2653:4736286,52610784:29685704,786432,235932
(1,2653:4736286,52610784:29685704,550500,235932
(1,2653:4736286,52610784:0,0,0
[1,2653:4736286,52610784:29685704,0,0
(1,2653:4736286,52610784:29685704,0,0
h1,2653:4736286,52610784:0,0,0
k1,2653:19579138,52610784:14842852
k1,2653:34421990,52610784:14842852
)
]
k1,2653:4736286,52610784:-29685704
)
g1,2653:4736286,52610784
[1,2653:4736286,52610784:29685704,550500,235932
(1,2653:4736286,52610784:29685704,550500,235932
k1,2653:19251457,52610784:14515171
h1,2653:19251457,52610784:0,0,0
x1,2653:19906819,52610784
r1,2653:19906819,52610784:0,786432,235932
g1,2653:19906819,52610784
k1,2653:34421990,52610784:14515171
)
]
g1,2653:34421990,52610784
(1,2653:34421990,52610784:0,0,0
k1,2653:4736286,52610784:-29685704
[1,2653:4736286,52610784:29685704,0,0
(1,2653:4736286,52610784:29685704,0,0
k1,2653:34421990,52610784:29685704
h1,2653:34421990,52610784:0,0,0
g1,2653:34421990,52610784
g1,2653:34421990,52610784
)
]
)
)
]
)
g1,2653:34421990,52610784
)
)
]
]
]
!49867
}67
!11
{68
[1,2715:4736286,52610784:29685704,47874498,235932
[1,2715:4736286,4736286:0,0,0
(1,2715:4736286,2245673:0,0,0
k1,2715:4736286,2245673:65781
)
]
[1,2715:4736286,52610784:29685704,47874498,235932
h1,2715:4736286,4736286:0,0,0
[1,2715:4736286,52610784:29685704,50299330,235932
[1,2715:4736286,3097886:29685704,786432,0
(1,2715:4736286,3097886:29685704,786432,0
(1,2715:4736286,3097886:29685704,786432,0
(1,2715:4736286,3097886:29685704,786432,0
[1,2715:4736286,3097886:29685704,786432,0
(1,2715:4736286,2861954:29685704,550500,235932
(1,2715:4736286,2861954:0,550500,235932
[1,2715:4736286,2861954:29685704,550500,235932
(1,2715:4736286,2861954:29685704,550500,235932
h1,2715:4736286,2861954:0,0,0
x1,2715:5227807,2861954
x1,2715:6192645,2861954
g1,2715:6411098,2861954
$1,2715:6411098,2861954
x1,2715:6920824,2861954
$1,2715:6920824,2861954
g1,2715:7139277,2861954
x1,2715:9507682,2861954
g1,2715:9798953,2861954
x1,2715:10290474,2861954
g1,2715:10508927,2861954
x1,2715:12658878,2861954
g1,2715:12877331,2861954
x1,2715:13569102,2861954
g1,2715:13787555,2861954
x1,2715:14697779,2861954
g1,2715:14916232,2861954
x1,2715:16922367,2861954
x1,2715:17250048,2861954
g1,2715:17468501,2861954
x1,2715:18524362,2861954
g1,2715:18742815,2861954
x1,2715:21857604,2861954
r1,2715:21857604,2861954:0,786432,235932
k1,2715:28139797,2861954:6282193
k1,2715:34421990,2861954:6282193
)
]
k1,2715:4736286,2861954:-29685704
)
g1,2715:4736286,2861954
[1,2715:4736286,2861954:29685704,0,0
(1,2715:4736286,2861954:29685704,0,0
k1,2715:19579138,2861954:14842852
h1,2715:19579138,2861954:0,0,0
g1,2715:19579138,2861954
k1,2715:34421990,2861954:14842852
)
]
g1,2715:34421990,2861954
(1,2715:34421990,2861954:0,550500,235932
k1,2715:4736286,2861954:-29685704
[1,2715:4736286,2861954:29685704,550500,235932
(1,2715:4736286,2861954:29685704,550500,235932
k1,2715:32173738,2861954:27437452
h1,2715:32173738,2861954:0,0,0
x1,2715:32619748,2861954
x1,2715:33548176,2861954
g1,2715:33766629,2861954
x1,2715:34421991,2861954
r1,2715:34421991,2861954:0,786432,235932
g1,2715:34421991,2861954
g1,2715:34421991,2861954
)
]
)
)
]
)
g1,2715:34421990,3097886
)
)
]
[1,2715:4736286,50644704:29685704,45908418,0
(1,2645:4736286,5391646:29685704,491520,163840
x1,2645:7670847,5391646
g1,2643:7889300,5391646
x1,2643:8799524,5391646
g1,2643:9017977,5391646
x1,2643:11604833,5391646
x1,2643:12351217,5391646
g1,2643:12569670,5391646
x1,2643:13900419,5391646
g1,2643:14118872,5391646
x1,2643:14646803,5391646
g1,2643:14865256,5391646
x1,2643:15775480,5391646
g1,2643:15993933,5391646
x1,2643:16358023,5391646
x1,2643:18944882,5391646
x1,2643:19290768,5391646
x1,2643:20419446,5391646
g1,2643:20637899,5391646
x1,2643:22969894,5391646
g1,2643:23188347,5391646
(1,2643:23188347,5391646:1492769,491520,163840
x1,2643:23443210,5391646
x1,2643:24426253,5391646
x1,2643:24681116,5391646
)
g1,2643:24899569,5391646
x1,2643:25955430,5391646
g1,2643:26173883,5391646
(1,2643:26173883,5391646:1492769,491520,163840
x1,2643:26428746,5391646
x1,2643:27411789,5391646
x1,2643:27666652,5391646
)
g1,2643:27885105,5391646
x1,2643:28325653,5391646
k1,2645:34421990,5391646:6096337
g1,2645:34421990,5391646
)
(1,2653:11539975,8869137:22882015,2265075,1937394
(1,2653:11539975,8869137:16078326,2265075,1937394
(1,2645:11539975,8869137:0,0,0
$1,2645:11539975,8869137
(1,2645:11539975,7689489:0,0,0
)
$1,2645:11539975,8869137
)
g1,2653:11649199,8869137
(1,2653:11649199,8869137:15969102,2265075,1937394
h1,2653:11649199,8869137:78643,0,0
h1,2648:11727842,8869137:0,0,0
[1,2651:11727842,8869137:15307916,2265075,1937394
(1,2648:11727842,7538938:15307916,934876,449545
g1,2648:11727842,7538938
(1,2648:11727842,7538938:0,934876,449545
g1,2648:11727842,7538938
(1,2648:11727842,7538938:0,825750,353898
[1,2648:11727842,7538938:0,825750,353898
(1,51:11727842,7538938:0,825750,353898
r1,2648:11727842,7538938:0,1179648,353898
)
]
)
$1,2648:11727842,7538938
h1,2648:11727842,7538938:0,0,0
$1,2648:11727842,7538938
)
g1,2648:11727842,7538938
(1,2648:11727842,7538938:15307916,934876,449545
$1,2648:11727842,7538938
(1,2648:11727842,7538938:15307916,934876,449545
h1,2648:11727842,7538938:0,0,0
(1,2648:11727842,7538938:1037655,447828,0
x1,2648:12756396,7538938
)
g1,2648:12874721,7538938
x1,2648:13324217,7538938
(1,2648:13348490,7268345:301284,213447,0
x1,2648:13617006,7268345
)
g1,2648:13831814,7538938
x1,2648:14341540,7538938
g1,2648:14523580,7538938
x1,2648:15082455,7538938
g1,2648:15737816,7538938
g1,2648:15847040,7538938
x1,2648:16222206,7538938
[1,2648:16222206,7700954:710886,646056,89201
(1,2648:16222206,7268345:301284,213447,0
x1,2648:16490722,7268345
)
(1,2648:16222206,7700954:710886,295640,89201
x1,2648:16900324,7700954
)
]
g1,2648:17078724,7538938
x1,2648:17588450,7538938
g1,2648:17734082,7538938
x1,2648:18109248,7538938
[1,2648:18109248,7700954:710886,646056,89201
(1,2648:18109248,7268345:301284,213447,0
x1,2648:18377764,7268345
)
(1,2648:18109248,7700954:710886,295640,89201
x1,2648:18787366,7700954
)
]
g1,2648:19002174,7538938
x1,2648:19511900,7538938
g1,2648:19693940,7538938
x1,2648:20203666,7538938
g1,2648:20859027,7538938
g1,2648:20968251,7538938
x1,2648:21452034,7538938
[1,2648:21452034,7700954:339057,646056,0
(1,2648:21489807,7268345:301284,213447,0
x1,2648:21758323,7268345
)
(1,2648:21452034,7700954:287608,318577,0
x1,2648:21690240,7700954
)
]
g1,2648:21973131,7538938
x1,2648:22482857,7538938
g1,2648:22664897,7538938
x1,2648:23658406,7538938
(1,2648:23658406,7637241:294003,295640,0
x1,2648:23919641,7637241
)
(1,2648:23952409,7538938:2901304,934876,449545
(1,2648:23952409,7538938:2901304,934876,449545
h1,2648:23952409,7538938:78643,0,0
[1,2648:24031052,7538938:2744018,934876,449545
(1,2648:24031052,7095582:2744018,491520,163840
x1,2648:24406218,7095582
[1,2648:24406218,7258249:301284,613939,0
(1,2648:24406218,6857757:301284,213447,0
x1,2648:24674734,6857757
)
(1,2648:24406218,7258249:294003,295640,0
x1,2648:24667453,7258249
)
]
x1,2648:25336921,7095582
(1,2648:25336921,7193885:294003,295640,0
x1,2648:25598156,7193885
)
x1,2648:25812969,7095582
g1,2648:25922193,7095582
x1,2648:26466961,7095582
x1,2648:26775070,7095582
)
(1,2648:24031052,7988482:2744018,447828,0
k1,2648:25104054,7988482:1073002
x1,2648:25648822,7988482
k1,2648:26775070,7988482:1073002
)
]
h1,2648:26775070,7538938:78643,0,0
)
)
x1,2648:27035758,7538938
)
$1,2648:27035758,7538938
g1,2648:27035758,7538938
)
g1,2648:27691118,7538938
(1,2648:27691118,7538938:-655360,934876,449545
g1,2648:27691118,7538938
(1,2648:27691118,7538938:0,825750,353898
[1,2648:27691118,7538938:0,825750,353898
(1,51:27691118,7538938:0,825750,353898
r1,2648:27691118,7538938:0,1179648,353898
)
]
)
$1,2648:27691118,7538938
(1,2648:27691118,7538938:-655360,0,0
)
$1,2648:27035758,7538938
)
g1,2648:27035758,7538938
)
(1,2649:11727842,9076377:15307916,825750,353898
g1,2649:11727842,9076377
(1,2649:11727842,9076377:0,825750,353898
g1,2649:11727842,9076377
(1,2648:11727842,9076377:0,825750,353898
[1,2648:11727842,9076377:0,825750,353898
(1,51:11727842,9076377:0,825750,353898
r1,2649:11727842,9076377:0,1179648,353898
)
]
)
$1,2649:11727842,9076377
h1,2649:11727842,9076377:0,0,0
$1,2649:11727842,9076377
)
g1,2649:11727842,9076377
(1,2649:11727842,9076377:15307916,825750,353898
$1,2649:11727842,9076377
(1,2649:11727842,9076377:11977453,491520,163840
h1,2649:11727842,9076377:0,0,0
x1,2649:12103008,9076377
[1,2649:12103008,9238393:301284,646056,0
(1,2649:12103008,8805784:301284,213447,0
x1,2649:12371524,8805784
)
(1,2649:12103008,9238393:294003,295640,0
x1,2649:12364243,9238393
)
]
x1,2649:13033711,9076377
(1,2649:13033711,9174680:294003,295640,0
x1,2649:13294946,9174680
)
x1,2649:13509759,9076377
g1,2649:13618983,9076377
x1,2649:13993539,9076377
(1,2649:13993539,9174680:294003,295640,0
x1,2649:14254774,9174680
)
x1,2649:14542405,9076377
g1,2649:14724445,9076377
x1,2649:15234171,9076377
g1,2649:15416211,9076377
x1,2649:15791377,9076377
[1,2649:15791377,9238393:301284,646056,0
(1,2649:15791377,8805784:301284,213447,0
x1,2649:16059893,8805784
)
(1,2649:15791377,9238393:294003,295640,0
x1,2649:16052612,9238393
)
]
x1,2649:16722080,9076377
(1,2649:16722080,9174680:294003,295640,0
x1,2649:16983315,9174680
)
x1,2649:17198128,9076377
g1,2649:17307352,9076377
x1,2649:17681908,9076377
(1,2649:17681908,9174680:294003,295640,0
x1,2649:17943143,9174680
)
x1,2649:18230774,9076377
g1,2649:18412814,9076377
x1,2649:18922540,9076377
g1,2649:19104580,9076377
x1,2649:19432261,9076377
g1,2649:20742983,9076377
g1,2649:20852207,9076377
(1,2649:20852207,9076377:582544,403098,0
x1,2649:21434751,9076377
)
g1,2649:21653204,9076377
x1,2649:22027760,9076377
(1,2649:22027760,9174680:294003,295640,0
x1,2649:22288995,9174680
)
g1,2649:22503803,9076377
x1,2649:23013529,9076377
g1,2649:23195569,9076377
x1,2649:23705295,9076377
)
$1,2649:23705295,9076377
k1,2649:27035758,9076377:3330463
)
g1,2649:27691118,9076377
)
(1,2651:11727842,10452633:15307916,825750,353898
g1,2650:11727842,10452633
(1,2650:11727842,10452633:0,825750,353898
g1,2650:11727842,10452633
(1,2648:11727842,10452633:0,825750,353898
[1,2648:11727842,10452633:0,825750,353898
(1,51:11727842,10452633:0,825750,353898
r1,2650:11727842,10452633:0,1179648,353898
)
]
)
$1,2650:11727842,10452633
h1,2650:11727842,10452633:0,0,0
$1,2650:11727842,10452633
)
g1,2650:11727842,10452633
(1,2651:11727842,10452633:15307916,825750,353898
$1,2651:11727842,10452633
(1,2651:11727842,10452633:12171783,491520,163840
h1,2651:11727842,10452633:0,0,0
x1,2651:12102323,10452633
[1,2651:12102323,10614649:555238,646056,0
(1,2651:12125836,10182040:301284,213447,0
x1,2651:12394352,10182040
)
(1,2651:12102323,10614649:555238,295640,0
x1,2651:12624793,10614649
)
]
x1,2651:13286980,10452633
(1,2651:13286980,10550936:294003,295640,0
x1,2651:13548215,10550936
)
x1,2651:13763028,10452633
g1,2651:13872252,10452633
x1,2651:14246808,10452633
(1,2651:14246808,10550936:294003,295640,0
x1,2651:14508043,10550936
)
x1,2651:14795674,10452633
g1,2651:14977714,10452633
x1,2651:15487440,10452633
g1,2651:15669480,10452633
x1,2651:16043961,10452633
[1,2651:16043961,10614649:555238,646056,0
(1,2651:16067474,10182040:301284,213447,0
x1,2651:16335990,10182040
)
(1,2651:16043961,10614649:555238,295640,0
x1,2651:16566431,10614649
)
]
x1,2651:17228618,10452633
(1,2651:17228618,10550936:294003,295640,0
x1,2651:17489853,10550936
)
x1,2651:17704666,10452633
g1,2651:17813890,10452633
x1,2651:18188446,10452633
(1,2651:18188446,10550936:294003,295640,0
x1,2651:18449681,10550936
)
x1,2651:18737312,10452633
g1,2651:18919352,10452633
x1,2651:19429078,10452633
g1,2651:19611118,10452633
x1,2651:19938799,10452633
g1,2650:20594160,10452633
g1,2650:20812613,10452633
(1,2651:20812613,10452633:582544,403098,0
x1,2651:21395157,10452633
)
g1,2650:21613610,10452633
x1,2650:21988166,10452633
(1,2651:21988166,10550936:294003,295640,0
x1,2651:22249401,10550936
)
g1,2651:22464209,10452633
x1,2651:22973935,10452633
g1,2651:23155975,10452633
x1,2651:23700743,10452633
x1,2651:23899625,10452633
)
$1,2651:23899625,10452633
k1,2651:27035758,10452633:3136133
)
g1,2651:27691118,10452633
)
]
[1,2653:27035758,6739197:582543,0,3932200
(1,2653:27035758,6739197:582543,0,589830
x1,2653:27618301,6739197
)
(1,2653:27035758,7329027:582543,0,196610
x1,2653:27618301,7329027
)
(1,2653:27035758,7525637:582543,0,196610
x1,2653:27618301,7525637
)
(1,2653:27035758,7722247:582543,0,196610
x1,2653:27618301,7722247
)
(1,2653:27035758,7918857:582543,0,196610
x1,2653:27618301,7918857
)
(1,2653:27035758,8115467:582543,0,1179660
x1,2653:27618301,8115467
)
(1,2653:27035758,9295127:582543,0,196610
x1,2653:27618301,9295127
)
(1,2653:27035758,9491737:582543,0,196610
x1,2653:27618301,9491737
)
(1,2653:27035758,9688347:582543,0,196610
x1,2653:27618301,9688347
)
(1,2653:27035758,9884957:582543,0,196610
x1,2653:27618301,9884957
)
(1,2653:27035758,10081567:582543,0,589830
x1,2653:27618301,10081567
)
]
)
)
(1,2653:32929221,8869137:1492769,491520,163840
(1,2653:32929221,8869137:1492769,491520,163840
x1,2653:34167127,8869137
x1,2653:34421990,8869137
)
)
)
(1,2656:4736286,12310218:29685704,455111,0
x1,2656:6010600,12310218
k1,2656:34421990,12310218:28411390
g1,2656:34421990,12310218
)
(1,2667:10960181,14440149:23461809,2064395,1736715
(1,2667:10960181,14440149:17237915,2064395,1736715
(1,2656:10960181,14440149:0,0,0
$1,2656:10960181,14440149
(1,2656:10960181,13260501:0,0,0
)
$1,2656:10960181,14440149
)
g1,2667:11069405,14440149
(1,2667:11069405,14440149:17128691,2064395,1736715
h1,2667:11069405,14440149:78643,0,0
h1,2659:11148048,14440149:0,0,0
[1,2665:11148048,14440149:16467505,2064395,1736715
(1,2659:11148048,13201504:16467505,825750,353898
g1,2659:11148048,13201504
(1,2659:11148048,13201504:0,825750,353898
g1,2659:11148048,13201504
(1,2659:11148048,13201504:0,825750,353898
[1,2659:11148048,13201504:0,825750,353898
(1,51:11148048,13201504:0,825750,353898
r1,2659:11148048,13201504:0,1179648,353898
)
]
)
$1,2659:11148048,13201504
h1,2659:11148048,13201504:0,0,0
$1,2659:11148048,13201504
)
g1,2659:11148048,13201504
(1,2659:11148048,13201504:16467505,825750,353898
$1,2659:11148048,13201504
(1,2659:11148048,13201504:16467505,584074,163840
h1,2659:11148048,13201504:0,0,0
x1,2659:11597544,13201504
(1,2659:11621817,12930911:301284,213447,0
x1,2659:11890333,12930911
)
g1,2659:12105141,13201504
x1,2659:12614867,13201504
g1,2659:12796907,13201504
x1,2659:13501266,13201504
(1,2659:13525539,12930911:281419,197518,0
x1,2659:13774190,12930911
)
x1,2659:14061821,13201504
(1,2659:14061821,12930911:301284,213447,0
x1,2659:14330337,12930911
)
g1,2659:14508737,13201504
x1,2659:15018463,13201504
g1,2659:15164095,13201504
x1,2659:15868454,13201504
(1,2659:15892727,12930911:581724,313481,0
x1,2659:16392487,12930911
)
x1,2659:16729314,13201504
(1,2659:16729314,12930911:301284,213447,0
x1,2659:16997830,12930911
)
x1,2659:17212643,13201504
g1,2659:17868004,13201504
g1,2659:17977228,13201504
x1,2659:18681587,13201504
(1,2659:18705860,12930911:281419,197518,0
x1,2659:18954511,12930911
)
x1,2659:19242142,13201504
(1,2659:19242142,12930911:301284,213447,0
x1,2659:19510658,12930911
)
g1,2659:19725466,13201504
x1,2659:20235192,13201504
g1,2659:20417232,13201504
x1,2659:22031816,13201504
(1,2659:22031816,12930911:301284,213447,0
x1,2659:22300332,12930911
)
g1,2659:22478732,13201504
x1,2659:22988458,13201504
g1,2659:23134090,13201504
x1,2659:24353788,13201504
(1,2659:24353788,12930911:412854,313481,0
x1,2659:24663332,12930911
)
x1,2659:25021505,13201504
(1,2659:25021505,12930911:301284,213447,0
x1,2659:25290021,12930911
)
x1,2659:25577652,13201504
g1,2659:25723284,13201504
x1,2659:26233010,13201504
g1,2659:26378642,13201504
x1,2659:26830660,13201504
[1,2659:26830660,13363520:317040,646056,0
(1,2659:26830660,12930911:301284,213447,0
x1,2659:27099176,12930911
)
(1,2659:26830660,13363520:317040,197518,0
x1,2659:27114932,13363520
)
]
x1,2659:27615553,13201504
)
$1,2659:27615553,13201504
g1,2659:27615553,13201504
)
g1,2659:28270913,13201504
(1,2659:28270913,13201504:-655360,825750,353898
g1,2659:28270913,13201504
(1,2659:28270913,13201504:0,825750,353898
[1,2659:28270913,13201504:0,825750,353898
(1,51:28270913,13201504:0,825750,353898
r1,2659:28270913,13201504:0,1179648,353898
)
]
)
$1,2659:28270913,13201504
(1,2659:28270913,13201504:-655360,0,0
)
$1,2659:27615553,13201504
)
g1,2659:27615553,13201504
)
(1,2665:11148048,15161045:16467505,1343499,1015819
g1,2660:11148048,15161045
(1,2660:11148048,15161045:0,1343499,1015819
g1,2660:11148048,15161045
(1,2659:11148048,15161045:0,825750,353898
[1,2659:11148048,15161045:0,825750,353898
(1,51:11148048,15161045:0,825750,353898
r1,2660:11148048,15161045:0,1179648,353898
)
]
)
$1,2660:11148048,15161045
h1,2660:11148048,15161045:0,0,0
$1,2660:11148048,15161045
)
g1,2660:11148048,15161045
(1,2665:11148048,15161045:16467505,1343499,1015819
$1,2665:11148048,15161045
(1,2665:11148048,15161045:10822372,1343499,1015819
h1,2665:11148048,15161045:0,0,0
x1,2665:11852407,15161045
(1,2665:11876680,14890452:581724,313481,0
x1,2665:12376440,14890452
)
x1,2665:12713267,15161045
(1,2665:12713267,14890452:301284,213447,0
x1,2665:12981783,14890452
)
g1,2665:13196591,15161045
x1,2665:13888362,15161045
g1,2665:14070402,15161045
x1,2665:15369517,15161045
[1,2665:15369517,15323061:331776,728249,0
(1,2665:15407290,14890452:294003,295640,0
x1,2665:15668525,14890452
)
(1,2665:15369517,15323061:294003,295640,0
x1,2665:15630752,15323061
)
]
(1,2665:15701293,15161045:2901304,934876,449545
(1,2665:15701293,15161045:2901304,934876,449545
h1,2665:15701293,15161045:78643,0,0
[1,2665:15779936,15161045:2744018,934876,449545
(1,2665:15779936,14717689:2744018,491520,163840
x1,2665:16155102,14717689
[1,2665:16155102,14880356:301284,613939,0
(1,2665:16155102,14479864:301284,213447,0
x1,2665:16423618,14479864
)
(1,2665:16155102,14880356:294003,295640,0
x1,2665:16416337,14880356
)
]
x1,2665:17085805,14717689
(1,2665:17085805,14815992:294003,295640,0
x1,2665:17347040,14815992
)
x1,2665:17561853,14717689
g1,2665:17671077,14717689
x1,2665:18215845,14717689
x1,2665:18523954,14717689
)
(1,2665:15779936,15610589:2744018,447828,0
k1,2665:16852938,15610589:1073002
x1,2665:17397706,15610589
k1,2665:18523954,15610589:1073002
)
]
h1,2665:18523954,15161045:78643,0,0
)
)
g1,2665:18711821,15161045
(1,2665:18711821,15161045:2967330,1343499,1015819
[1,2665:18711821,13843759:573441,26213,2333105
(1,2665:18711821,13843759:573441,26213,1153446
x1,2665:19285262,13843759
)
(1,2665:18711821,15023418:573441,26213,1153446
x1,2665:19285262,15023418
)
]
g1,2661:18957582,15161045
[1,2664:18957582,15161045:2475808,1343488,1015808
(1,2662:18957582,14643307:2475808,825750,353898
g1,2662:18957582,14643307
(1,2662:18957582,14643307:1492767,825750,353898
r1,2662:18957582,14643307:0,1179648,353898
g1,2662:19285262,14643307
r1,2662:19285262,14643307:0,776241,353898
g1,2662:19285262,14643307
$1,2662:19285262,14643307
x1,2662:20122669,14643307
$1,2662:20122669,14643307
g1,2662:20122669,14643307
g1,2662:20450349,14643307
)
g1,2662:20450349,14643307
(1,2662:20450349,14643307:983041,825750,353898
g1,2662:20778029,14643307
r1,2662:20778029,14643307:0,776241,353898
g1,2662:20778029,14643307
$1,2662:20778029,14643307
x1,2662:21105710,14643307
$1,2662:21105710,14643307
g1,2662:21105710,14643307
g1,2662:21433390,14643307
)
g1,2662:21433390,14643307
)
(1,2664:18957582,15822955:2475808,825750,353898
g1,2663:18957582,15822955
(1,2663:18957582,15822955:1492767,825750,353898
r1,2663:18957582,15822955:0,1179648,353898
g1,2663:19285262,15822955
r1,2663:19285262,15822955:0,776241,353898
k1,2663:19540125,15822955:254863
$1,2663:19540125,15822955
x1,2663:19867806,15822955
$1,2663:19867806,15822955
k1,2663:20122669,15822955:254863
g1,2663:20450349,15822955
)
g1,2663:20450349,15822955
(1,2664:20450349,15822955:983041,825750,353898
g1,2663:20778029,15822955
r1,2664:20778029,15822955:0,776241,353898
g1,2663:20778029,15822955
k1,2663:20778029,15822955:0
$1,2664:20778029,15822955
x1,2664:21105710,15822955
$1,2664:21105710,15822955
g1,2664:21105710,15822955
g1,2664:21433390,15822955
)
g1,2664:21433390,15822955
)
]
g1,2664:21105710,15161045
[1,2665:21105710,13843759:573441,26213,2333105
(1,2665:21105710,13843759:573441,26213,1153446
x1,2665:21679151,13843759
)
(1,2665:21105710,15023418:573441,26213,1153446
x1,2665:21679151,15023418
)
]
)
g1,2665:21788375,15161045
x1,2665:21970420,15161045
)
$1,2665:21970420,15161045
k1,2665:27615553,15161045:5645133
)
g1,2665:28270913,15161045
)
]
[1,2667:27615553,12506819:582543,0,3538980
(1,2667:27615553,12506819:582543,0,589830
x1,2667:28198096,12506819
)
(1,2667:27615553,13096649:582543,0,196610
x1,2667:28198096,13096649
)
(1,2667:27615553,13293259:582543,0,196610
x1,2667:28198096,13293259
)
(1,2667:27615553,13489869:582543,0,196610
x1,2667:28198096,13489869
)
(1,2667:27615553,13686479:582543,0,1179660
x1,2667:28198096,13686479
)
(1,2667:27615553,14866139:582543,0,196610
x1,2667:28198096,14866139
)
(1,2667:27615553,15062749:582543,0,196610
x1,2667:28198096,15062749
)
(1,2667:27615553,15259359:582543,0,196610
x1,2667:28198096,15259359
)
(1,2667:27615553,15455969:582543,0,589830
x1,2667:28198096,15455969
)
]
)
)
(1,2667:32929221,14440149:1492769,491520,163840
(1,2667:32929221,14440149:1492769,491520,163840
x1,2667:34167127,14440149
x1,2667:34421990,14440149
)
)
)
(1,2669:4736286,17614557:29685704,455111,127431
(1,2669:4736286,17614557:2679680,422343,0
g1,2669:4736286,17614557
x1,2669:6662306,17614557
g1,2669:7415966,17614557
)
x1,2669:10137516,17614557
g1,2669:10388736,17614557
x1,2669:10995851,17614557
g1,2669:11247071,17614557
x1,2669:12304289,17614557
g1,2669:12555509,17614557
x1,2669:15566510,17614557
x1,2669:16414376,17614557
g1,2669:16665596,17614557
x1,2669:17084296,17614557
x1,2669:20063892,17614557
x1,2669:20461657,17614557
x1,2669:21759626,17614557
g1,2669:22010846,17614557
x1,2669:24718289,17614557
k1,2669:34421990,17614557:9703701
g1,2669:34421990,17614557
)
(1,2672:4736286,19217457:29685704,551306,251868
x1,2672:5591897,19217457
k1,2670:5836795,19217457:244898
x1,2670:7477020,19217457
x1,2670:9989241,19217457
k1,2670:10234138,19217457:244897
x1,2670:11512092,19217457
k1,2670:11756990,19217457:244898
x1,2670:12960305,19217457
k1,2670:13205203,19217457:244898
x1,2670:13645751,19217457
k1,2670:13890649,19217457:244898
x1,2670:15092146,19217457
k1,2670:15337043,19217457:244897
$1,2670:15337043,19217457
(1,2670:15337043,19217457:1037655,447828,0
x1,2670:16365597,19217457
)
k1,2670:16483922,19217457:109224
x1,2670:17188281,19217457
(1,2670:17212554,18979632:581724,313481,0
x1,2670:17712314,18979632
)
x1,2670:18049141,19217457
(1,2670:18049141,18979632:301284,213447,0
x1,2670:18317657,18979632
)
k1,2670:18576539,19217457:226114
x1,2670:19086265,19217457
k1,2670:19312379,19217457:226114
x1,2670:19689209,19217457
$1,2670:19689209,19217457
k1,2670:19934107,19217457:244898
x1,2670:20116152,19217457
x1,2670:20771514,19217457
x1,2670:20953559,19217457
k1,2670:21054626,19217457:101067
x1,2670:22037669,19217457
x1,2670:22401759,19217457
k1,2670:22772365,19217457:370606
x1,2670:24246929,19217457
k1,2670:24491826,19217457:244897
x1,2670:25402050,19217457
k1,2670:25646948,19217457:244898
x1,2670:28273855,19217457
x1,2670:28692558,19217457
k1,2670:28944067,19217457:251509
$1,2670:28944067,19217457
x1,2670:29319233,19217457
[1,2670:29319233,19380124:710886,613939,89201
(1,2670:29319233,18979632:301284,213447,0
x1,2670:29587749,18979632
)
(1,2670:29319233,19380124:710886,295640,89201
x1,2670:29997351,19380124
)
]
k1,2670:30193380,19217457:163261
x1,2670:30703106,19217457
k1,2670:30866368,19217457:163262
x1,2670:31241534,19217457
[1,2670:31241534,19380124:710886,613939,89201
(1,2670:31241534,18979632:301284,213447,0
x1,2670:31510050,18979632
)
(1,2670:31241534,19380124:710886,295640,89201
x1,2670:31919652,19380124
)
]
k1,2670:32178534,19217457:226114
x1,2670:32688260,19217457
k1,2670:32914373,19217457:226113
x1,2670:33242054,19217457
$1,2670:33242054,19217457
x1,2670:33424099,19217457
k1,2670:33675608,19217457:251509
x1,2670:34148924,19217457
x1,2670:34421990,19217457
k1,2670:34421990,19217457:0
)
(1,2672:4736286,20397105:29685704,551306,163840
x1,2672:5428057,20397105
x1,2670:5755738,20397105
x1,2670:6028804,20397105
g1,2670:6247257,20397105
$1,2670:6247257,20397105
(1,2670:6247257,20397105:1037655,447828,0
x1,2670:7275811,20397105
)
g1,2670:7394136,20397105
x1,2670:8613834,20397105
(1,2670:8613834,20159280:412854,313481,0
x1,2670:8923378,20159280
)
x1,2670:9281551,20397105
(1,2670:9281551,20159280:301284,213447,0
x1,2670:9550067,20159280
)
g1,2670:9764875,20397105
x1,2670:10274601,20397105
g1,2670:10456641,20397105
x1,2670:10833471,20397105
$1,2670:10833471,20397105
x1,2670:11015516,20397105
(1,2670:11015516,20397105:555238,533465,0
$1,2670:11015516,20397105
(1,2670:11015516,20159280:555238,295640,0
x1,2670:11537986,20159280
)
$1,2670:11570754,20397105
)
g1,2670:11862025,20397105
x1,2670:12699431,20397105
x1,2670:13485864,20397105
g1,2670:13704317,20397105
x1,2670:14614541,20397105
g1,2670:14832994,20397105
x1,2670:18093418,20397105
g1,2670:18311871,20397105
x1,2670:20769477,20397105
g1,2670:20987930,20397105
x1,2670:21534065,20397105
g1,2670:21752518,20397105
x1,2670:22726458,20397105
g1,2670:22944911,20397105
(1,2670:22944911,20397105:1492769,491520,163840
x1,2670:23199774,20397105
x1,2670:24182817,20397105
x1,2670:24437680,20397105
)
g1,2670:24656133,20397105
x1,2670:26773312,20397105
g1,2670:26991765,20397105
x1,2670:27574309,20397105
k1,2672:34421990,20397105:6847681
g1,2672:34421990,20397105
)
(1,2674:13803566,22559793:20618424,566233,163840
(1,2674:13803566,22559793:11551144,566233,163840
(1,2672:13803566,22559793:0,0,0
$1,2672:13803566,22559793
(1,2672:13803566,21380145:0,0,0
)
$1,2672:13803566,22559793
)
(1,2674:13803566,22559793:1037655,447828,0
x1,2674:14832120,22559793
)
g1,2673:14950445,22559793
x1,2673:16565029,22559793
(1,2674:16565029,22289200:301284,213447,0
x1,2674:16833545,22289200
)
g1,2674:17011945,22559793
x1,2674:17521671,22559793
g1,2674:17667303,22559793
x1,2674:18119321,22559793
[1,2674:18119321,22721809:317040,646056,0
(1,2674:18119321,22289200:301284,213447,0
x1,2674:18387837,22289200
)
(1,2674:18119321,22721809:317040,197518,0
x1,2674:18403593,22721809
)
]
x1,2674:18977032,22559793
g1,2674:19159072,22559793
x1,2674:19668798,22559793
g1,2674:19850838,22559793
x1,2674:20791859,22559793
(1,2674:20791859,22289200:294003,295640,0
x1,2674:21053094,22289200
)
x1,2674:21504562,22559793
(1,2674:21504562,22289200:301284,213447,0
x1,2674:21773078,22289200
)
g1,2674:21951478,22559793
x1,2674:22461204,22559793
g1,2674:22606836,22559793
x1,2674:23604989,22559793
[1,2674:23604989,22721809:317040,646056,0
(1,2674:23604989,22289200:301284,213447,0
x1,2674:23873505,22289200
)
(1,2674:23604989,22721809:317040,197518,0
x1,2674:23889261,22721809
)
]
g1,2674:24104069,22559793
x1,2674:24613795,22559793
g1,2674:24795835,22559793
x1,2674:25354710,22559793
)
(1,2674:32929221,22559793:1492769,491520,163840
(1,2674:32929221,22559793:1492769,491520,163840
x1,2674:34167127,22559793
x1,2674:34421990,22559793
)
)
)
(1,2677:4736286,24722481:29685704,491520,251868
x1,2677:6210850,24722481
g1,2675:6429303,24722481
x1,2675:7339527,24722481
g1,2675:7557980,24722481
x1,2675:10184887,24722481
x1,2675:10421545,24722481
g1,2675:10639998,24722481
$1,2675:10639998,24722481
x1,2675:11015164,24722481
[1,2675:11015164,24885148:710886,613939,89201
(1,2675:11015164,24484656:301284,213447,0
x1,2675:11283680,24484656
)
(1,2675:11015164,24885148:710886,295640,89201
x1,2675:11693282,24885148
)
]
g1,2675:11871682,24722481
x1,2675:12381408,24722481
g1,2675:12527040,24722481
x1,2675:12902206,24722481
[1,2675:12902206,24885148:710886,613939,89201
(1,2675:12902206,24484656:301284,213447,0
x1,2675:13170722,24484656
)
(1,2675:12902206,24885148:710886,295640,89201
x1,2675:13580324,24885148
)
]
g1,2675:13795132,24722481
x1,2675:14304858,24722481
g1,2675:14486898,24722481
x1,2675:14814579,24722481
$1,2675:14814579,24722481
x1,2675:14996624,24722481
g1,2675:15215077,24722481
x1,2675:16125301,24722481
g1,2675:16343754,24722481
x1,2675:18384476,24722481
g1,2675:18602929,24722481
x1,2675:20863927,24722481
g1,2675:21082380,24722481
x1,2675:21610311,24722481
g1,2675:21828764,24722481
$1,2675:21828764,24722481
x1,2675:22247464,24722481
(1,2675:22247464,24484656:301284,213447,0
x1,2675:22515980,24484656
)
x1,2675:23178167,24722481
(1,2675:23178167,24820784:294003,295640,0
x1,2675:23439402,24820784
)
x1,2675:23654215,24722481
g1,2675:23763439,24722481
x1,2675:24137995,24722481
(1,2675:24137995,24820784:294003,295640,0
x1,2675:24399230,24820784
)
x1,2675:24686861,24722481
$1,2675:24686861,24722481
g1,2675:24905314,24722481
x1,2675:25888356,24722481
g1,2675:26106809,24722481
x1,2675:26470899,24722481
x1,2675:26780375,24722481
g1,2675:26998828,24722481
x1,2675:29075959,24722481
g1,2675:29294412,24722481
x1,2675:29880596,24722481
k1,2677:34421990,24722481:4541394
g1,2677:34421990,24722481
)
(1,2679:13151406,26885169:21270584,898467,547848
(1,2679:13151406,26885169:12855464,898467,547848
(1,2677:13151406,26885169:0,0,0
$1,2677:13151406,26885169
(1,2677:13151406,25705521:0,0,0
)
$1,2677:13151406,26885169
)
x1,2677:13526572,26885169
[1,2679:13526572,27047185:301284,646056,0
(1,2679:13526572,26614576:301284,213447,0
x1,2679:13795088,26614576
)
(1,2679:13526572,27047185:294003,295640,0
x1,2679:13787807,27047185
)
]
x1,2679:14457275,26885169
(1,2679:14457275,26983472:294003,295640,0
x1,2679:14718510,26983472
)
x1,2679:14933323,26885169
g1,2679:15042547,26885169
x1,2679:15417103,26885169
(1,2679:15417103,26983472:294003,295640,0
x1,2679:15678338,26983472
)
x1,2679:15965969,26885169
g1,2679:16148009,26885169
x1,2679:16657735,26885169
g1,2679:16839775,26885169
(1,2679:16839775,26885169:1210186,898467,547848
(1,2679:16839775,26885169:1210186,898467,547848
h1,2679:16839775,26885169:78643,0,0
[1,2679:16918418,26885169:1052900,898467,547848
(1,2679:16918418,26441813:1052900,455111,127431
k1,2679:17057455,26441813:139037
x1,2679:17405388,26441813
x1,2679:17832282,26441813
k1,2679:17971318,26441813:139036
)
(1,2679:16918418,27334713:1052900,455111,98303
x1,2679:17266351,27334713
x1,2679:17677315,27334713
(1,2679:17677315,27433016:294003,295640,0
x1,2679:17938550,27433016
)
)
]
h1,2679:17971318,26885169:78643,0,0
)
)
g1,2678:18705322,26885169
(1,2679:18705322,26885169:1055861,455111,0
x1,2679:19761183,26885169
)
g1,2678:20416544,26885169
x1,2678:20791710,26885169
[1,2679:20791710,27047185:301284,646056,0
(1,2679:20791710,26614576:301284,213447,0
x1,2679:21060226,26614576
)
(1,2679:20791710,27047185:294003,295640,0
x1,2679:21052945,27047185
)
]
x1,2679:21722413,26885169
(1,2679:21722413,26983472:294003,295640,0
x1,2679:21983648,26983472
)
x1,2679:22198461,26885169
g1,2679:22307685,26885169
x1,2679:22682241,26885169
(1,2679:22682241,26983472:294003,295640,0
x1,2679:22943476,26983472
)
x1,2679:23231107,26885169
g1,2679:23413147,26885169
x1,2679:23922873,26885169
g1,2679:24104913,26885169
x1,2679:24614639,26885169
(1,2679:24614639,26885169:1210186,898467,547848
(1,2679:24614639,26885169:1210186,898467,547848
h1,2679:24614639,26885169:78643,0,0
[1,2679:24693282,26885169:1052900,898467,547848
(1,2679:24693282,26441813:1052900,455111,127431
k1,2679:24832319,26441813:139037
x1,2679:25180252,26441813
x1,2679:25607146,26441813
k1,2679:25746182,26441813:139036
)
(1,2679:24693282,27334713:1052900,455111,98303
x1,2679:25041215,27334713
x1,2679:25452179,27334713
(1,2679:25452179,27433016:294003,295640,0
x1,2679:25713414,27433016
)
)
]
h1,2679:25746182,26885169:78643,0,0
)
)
x1,2679:26006870,26885169
)
(1,2679:32929221,26885169:1492769,491520,163840
(1,2679:32929221,26885169:1492769,491520,163840
x1,2679:34167127,26885169
x1,2679:34421990,26885169
)
)
)
(1,2682:4736286,29047857:29685704,491520,163840
x1,2682:6412917,29047857
g1,2680:6631370,29047857
$1,2680:6631370,29047857
x1,2680:7651275,29047857
(1,2680:7651275,29146160:294003,295640,0
x1,2680:7912510,29146160
)
x1,2680:8127323,29047857
g1,2680:8236547,29047857
x1,2680:8611103,29047857
(1,2680:8611103,29146160:294003,295640,0
x1,2680:8872338,29146160
)
x1,2680:9159969,29047857
$1,2680:9159969,29047857
g1,2680:9378422,29047857
x1,2680:9818970,29047857
g1,2680:10037423,29047857
x1,2680:10729194,29047857
g1,2680:10947647,29047857
x1,2680:13519942,29047857
g1,2680:13738395,29047857
x1,2680:16268820,29047857
g1,2680:16560091,29047857
x1,2680:20095404,29047857
g1,2680:20313857,29047857
x1,2680:20841788,29047857
g1,2680:21060241,29047857
x1,2680:22034181,29047857
g1,2680:22252634,29047857
(1,2680:22252634,29047857:1492769,491520,163840
x1,2680:22507497,29047857
x1,2680:23490540,29047857
x1,2680:23745403,29047857
)
g1,2680:23963856,29047857
x1,2680:24509991,29047857
x1,2680:25074330,29047857
g1,2680:25292783,29047857
x1,2680:26266723,29047857
g1,2680:26485176,29047857
(1,2680:26485176,29047857:1492769,491520,163840
x1,2680:26740039,29047857
x1,2680:27723082,29047857
x1,2680:27977945,29047857
)
g1,2680:28196398,29047857
x1,2680:29052010,29047857
x1,2680:29583579,29047857
k1,2682:34421990,29047857:4838411
g1,2682:34421990,29047857
)
(1,2694:8728529,32615061:25693461,2354788,2027108
(1,2694:8728529,32615061:21701219,2354788,2027108
(1,2682:8728529,32615061:0,0,0
$1,2682:8728529,32615061
(1,2682:8728529,31435413:0,0,0
)
$1,2682:8728529,32615061
)
x1,2682:9178025,32615061
k1,2694:8728529,32615061:24273
(1,2694:9202298,32344468:301284,213447,0
x1,2694:9470814,32344468
)
g1,2694:9685622,32615061
x1,2694:10377393,32615061
g1,2694:10559433,32615061
(1,2694:10559433,32615061:11423370,2354788,2027108
[1,2694:10559433,30314725:573441,26213,4299205
(1,2694:10559433,30314725:573441,26213,1153446
x1,2694:11132874,30314725
)
(1,2694:10559433,31468171:573441,0,393220
x1,2694:11132874,31468171
)
(1,2694:10559433,31861391:573441,0,393220
x1,2694:11132874,31861391
)
(1,2694:10559433,32254611:573441,0,393220
x1,2694:11132874,32254611
)
(1,2694:10559433,32647831:573441,0,393220
x1,2694:11132874,32647831
)
(1,2694:10559433,33041051:573441,0,393220
x1,2694:11132874,33041051
)
(1,2694:10559433,33460484:573441,26213,1153446
x1,2694:11132874,33460484
)
]
g1,2684:10805194,32615061
[1,2688:10805194,32615061:10931848,2354788,2027108
(1,2685:10805194,31237094:10931848,976821,624303
g1,2685:10805194,31237094
(1,2685:10805194,31237094:5211061,976821,624303
r1,2685:10805194,31237094:0,1179648,353898
g1,2685:11132874,31237094
r1,2685:11132874,31237094:0,1601124,624303
g1,2685:11132874,31237094
$1,2685:11132874,31237094
x1,2685:11855441,31237094
(1,2685:11855441,31237094:2263086,976821,547848
(1,2685:11855441,31237094:2263086,976821,547848
h1,2685:11855441,31237094:78643,0,0
[1,2685:11934084,31237094:2105800,976821,547848
(1,2685:11934084,30793738:2105800,533465,127431
k1,2685:12452569,30793738:518485
x1,2685:12800502,30793738
(1,2685:12836910,30555913:294003,295640,0
x1,2685:13098145,30555913
)
x1,2685:13521399,30793738
k1,2685:14039884,30793738:518485
)
(1,2685:11934084,31686638:2105800,455111,98303
x1,2685:12282017,31686638
x1,2685:12692981,31686638
(1,2685:12692981,31784941:294003,295640,0
x1,2685:12954216,31784941
)
x1,2685:13334917,31686638
x1,2685:13745881,31686638
(1,2685:13745881,31784941:294003,295640,0
x1,2685:14007116,31784941
)
)
]
h1,2685:14039884,31237094:78643,0,0
)
)
g1,2685:14264159,31237094
x1,2685:14773885,31237094
g1,2685:14919517,31237094
x1,2685:15371535,31237094
[1,2685:15371535,31399110:317040,646056,0
(1,2685:15371535,30966501:301284,213447,0
x1,2685:15640051,30966501
)
(1,2685:15371535,31399110:317040,197518,0
x1,2685:15655807,31399110
)
]
$1,2685:15688575,31237094
g1,2685:15688575,31237094
g1,2685:16016255,31237094
)
g1,2685:16016255,31237094
(1,2685:16016255,31237094:5720787,976821,624303
g1,2685:16343935,31237094
r1,2685:16343935,31237094:0,1601124,624303
k1,2685:16661199,31237094:317264
$1,2685:16661199,31237094
x1,2685:17056085,31237094
(1,2685:17056085,31237094:391396,753669,425990
$1,2685:17056085,31237094
(1,2685:17056085,31237094:391396,753669,425990
(1,2685:17056085,30509638:391396,26213,1153446
x1,2685:17447481,30509638
)
v1,2685:17447481,31237094:0,753662,425981
h1,2685:17447481,31237094:0,0,0
)
$1,2685:17447481,31237094
)
(1,2685:17447481,31237094:1226116,976821,624303
(1,2685:17447481,31237094:1226116,976821,624303
h1,2685:17447481,31237094:78643,0,0
[1,2685:17526124,31237094:1068830,976821,624303
(1,2685:17526124,30793738:1068830,533465,127431
x1,2685:17874057,30793738
(1,2685:17910465,30555913:294003,295640,0
x1,2685:18171700,30555913
)
x1,2685:18594954,30793738
)
(1,2685:17526124,31686638:1068830,521374,174758
k1,2685:17534089,31686638:7965
x1,2685:17882022,31686638
x1,2685:18292986,31686638
[1,2685:18292986,31861396:294003,696132,0
(1,2685:18292986,31460904:294003,295640,0
x1,2685:18554221,31460904
)
(1,2685:18292986,31861396:294003,295640,0
x1,2685:18554221,31861396
)
]
k1,2685:18594954,31686638:7965
)
]
h1,2685:18594954,31237094:78643,0,0
)
)
g1,2685:18819229,31237094
x1,2685:19328955,31237094
g1,2685:19474587,31237094
(1,2685:19474587,31237094:1226116,976821,624303
(1,2685:19474587,31237094:1226116,976821,624303
h1,2685:19474587,31237094:78643,0,0
[1,2685:19553230,31237094:1068830,976821,624303
(1,2685:19553230,30793738:1068830,533465,127431
x1,2685:19901163,30793738
(1,2685:19937571,30555913:294003,295640,0
x1,2685:20198806,30555913
)
x1,2685:20622060,30793738
)
(1,2685:19553230,31686638:1068830,521374,174758
k1,2685:19561195,31686638:7965
x1,2685:19909128,31686638
x1,2685:20320092,31686638
[1,2685:20320092,31861396:294003,696132,0
(1,2685:20320092,31460904:294003,295640,0
x1,2685:20581327,31460904
)
(1,2685:20320092,31861396:294003,295640,0
x1,2685:20581327,31861396
)
]
k1,2685:20622060,31686638:7965
)
]
h1,2685:20622060,31237094:78643,0,0
)
)
(1,2685:20700703,31237094:391396,753669,425990
$1,2685:20700703,31237094
(1,2685:20700703,31237094:391396,753669,425990
(1,2685:20700703,30509638:391396,26213,1153446
x1,2685:21092099,30509638
)
v1,2685:21092099,31237094:0,753662,425981
h1,2685:21092099,31237094:0,0,0
)
$1,2685:21092099,31237094
)
$1,2685:21092099,31237094
k1,2685:21409362,31237094:317263
g1,2685:21737042,31237094
)
g1,2685:21737042,31237094
)
(1,2686:10805194,32687147:10931848,825750,353898
g1,2686:10805194,32687147
(1,2686:10805194,32687147:5211061,825750,353898
r1,2686:10805194,32687147:0,1179648,353898
g1,2686:11132874,32687147
r1,2686:11132874,32687147:0,353898,353898
k1,2686:13410725,32687147:2277851
$1,2686:13410725,32687147
$1,2686:13410725,32687147
k1,2686:15688575,32687147:2277850
g1,2686:16016255,32687147
)
g1,2686:16016255,32687147
(1,2686:16016255,32687147:5720787,825750,353898
g1,2686:16343935,32687147
r1,2686:16343935,32687147:0,353898,353898
k1,2686:18876649,32687147:2532714
$1,2686:18876649,32687147
$1,2686:18876649,32687147
k1,2686:21409362,32687147:2532713
g1,2686:21737042,32687147
)
g1,2686:21737042,32687147
)
(1,2688:10805194,34017866:10931848,976821,624303
g1,2687:10805194,34017866
(1,2687:10805194,34017866:5211061,976821,624303
r1,2687:10805194,34017866:0,1179648,353898
g1,2687:11132874,34017866
r1,2687:11132874,34017866:0,1601124,624303
k1,2687:11195275,34017866:62401
$1,2687:11195275,34017866
x1,2687:11590161,34017866
(1,2687:11590161,34017866:391396,753669,425990
$1,2687:11590161,34017866
(1,2687:11590161,34017866:391396,753669,425990
(1,2687:11590161,33290410:391396,26213,1153446
x1,2687:11981557,33290410
)
v1,2687:11981557,34017866:0,753662,425981
h1,2687:11981557,34017866:0,0,0
)
$1,2687:11981557,34017866
)
(1,2687:11981557,34017866:1226116,976821,624303
(1,2687:11981557,34017866:1226116,976821,624303
h1,2687:11981557,34017866:78643,0,0
[1,2687:12060200,34017866:1068830,976821,624303
(1,2687:12060200,33574510:1068830,533465,127431
x1,2687:12408133,33574510
(1,2687:12444541,33336685:294003,295640,0
x1,2687:12705776,33336685
)
x1,2687:13129030,33574510
)
(1,2687:12060200,34467410:1068830,521374,174758
k1,2687:12068165,34467410:7965
x1,2687:12416098,34467410
x1,2687:12827062,34467410
[1,2687:12827062,34642168:294003,696132,0
(1,2687:12827062,34241676:294003,295640,0
x1,2687:13088297,34241676
)
(1,2687:12827062,34642168:294003,295640,0
x1,2687:13088297,34642168
)
]
k1,2687:13129030,34467410:7965
)
]
h1,2687:13129030,34017866:78643,0,0
)
)
g1,2687:13353305,34017866
x1,2687:13863031,34017866
g1,2687:14008663,34017866
(1,2687:14008663,34017866:1226116,976821,624303
(1,2687:14008663,34017866:1226116,976821,624303
h1,2687:14008663,34017866:78643,0,0
[1,2687:14087306,34017866:1068830,976821,624303
(1,2687:14087306,33574510:1068830,533465,127431
x1,2687:14435239,33574510
(1,2687:14471647,33336685:294003,295640,0
x1,2687:14732882,33336685
)
x1,2687:15156136,33574510
)
(1,2687:14087306,34467410:1068830,521374,174758
k1,2687:14095271,34467410:7965
x1,2687:14443204,34467410
x1,2687:14854168,34467410
[1,2687:14854168,34642168:294003,696132,0
(1,2687:14854168,34241676:294003,295640,0
x1,2687:15115403,34241676
)
(1,2687:14854168,34642168:294003,295640,0
x1,2687:15115403,34642168
)
]
k1,2687:15156136,34467410:7965
)
]
h1,2687:15156136,34017866:78643,0,0
)
)
(1,2687:15234779,34017866:391396,753669,425990
$1,2687:15234779,34017866
(1,2687:15234779,34017866:391396,753669,425990
(1,2687:15234779,33290410:391396,26213,1153446
x1,2687:15626175,33290410
)
v1,2687:15626175,34017866:0,753662,425981
h1,2687:15626175,34017866:0,0,0
)
$1,2687:15626175,34017866
)
$1,2687:15626175,34017866
k1,2687:15688575,34017866:62400
g1,2687:16016255,34017866
)
g1,2687:16016255,34017866
(1,2688:16016255,34017866:5720787,976821,624303
g1,2687:16343935,34017866
r1,2688:16343935,34017866:0,1601124,624303
g1,2687:16343935,34017866
k1,2687:16343935,34017866:0
$1,2688:16343935,34017866
x1,2688:17576228,34017866
(1,2688:17576228,34017866:2263086,976821,547848
(1,2688:17576228,34017866:2263086,976821,547848
h1,2688:17576228,34017866:78643,0,0
[1,2688:17654871,34017866:2105800,976821,547848
(1,2688:17654871,33574510:2105800,533465,127431
k1,2688:18173356,33574510:518485
x1,2688:18521289,33574510
(1,2688:18557697,33336685:294003,295640,0
x1,2688:18818932,33336685
)
x1,2688:19242186,33574510
k1,2688:19760671,33574510:518485
)
(1,2688:17654871,34467410:2105800,455111,98303
x1,2688:18002804,34467410
x1,2688:18413768,34467410
(1,2688:18413768,34565713:294003,295640,0
x1,2688:18675003,34565713
)
x1,2688:19055704,34467410
x1,2688:19466668,34467410
(1,2688:19466668,34565713:294003,295640,0
x1,2688:19727903,34565713
)
)
]
h1,2688:19760671,34017866:78643,0,0
)
)
g1,2688:19984946,34017866
x1,2688:20494672,34017866
g1,2688:20640304,34017866
x1,2688:21092322,34017866
[1,2688:21092322,34179882:317040,646056,0
(1,2688:21092322,33747273:301284,213447,0
x1,2688:21360838,33747273
)
(1,2688:21092322,34179882:317040,197518,0
x1,2688:21376594,34179882
)
]
$1,2688:21409362,34017866
g1,2688:21409362,34017866
g1,2688:21737042,34017866
)
g1,2688:21737042,34017866
)
]
g1,2688:21409362,32615061
[1,2694:21409362,30314725:573441,26213,4299205
(1,2694:21409362,30314725:573441,26213,1153446
x1,2694:21982803,30314725
)
(1,2694:21409362,31468171:573441,0,393220
x1,2694:21982803,31468171
)
(1,2694:21409362,31861391:573441,0,393220
x1,2694:21982803,31861391
)
(1,2694:21409362,32254611:573441,0,393220
x1,2694:21982803,32254611
)
(1,2694:21409362,32647831:573441,0,393220
x1,2694:21982803,32647831
)
(1,2694:21409362,33041051:573441,0,393220
x1,2694:21982803,33041051
)
(1,2694:21409362,33460484:573441,26213,1153446
x1,2694:21982803,33460484
)
]
)
g1,2694:22128435,32615061
x1,2694:22638161,32615061
g1,2694:22783793,32615061
(1,2694:22783793,32615061:1278451,976821,449545
(1,2694:22783793,32615061:1278451,976821,449545
h1,2694:22783793,32615061:78643,0,0
[1,2694:22862436,32615061:1121165,976821,449545
(1,2694:22862436,32171705:1121165,533465,162667
x1,2694:23651825,32171705
[1,2694:23651825,32334372:331776,696132,0
(1,2694:23689598,31933880:294003,295640,0
x1,2694:23950833,31933880
)
(1,2694:23651825,32334372:294003,295640,0
x1,2694:23913060,32334372
)
]
)
(1,2694:22862436,33064605:1121165,447828,0
k1,2694:23124012,33064605:261576
x1,2694:23668780,33064605
k1,2694:23983601,33064605:261575
)
]
h1,2694:23983601,32615061:78643,0,0
)
)
(1,2694:24062244,32615061:2999681,934876,547848
(1,2694:24062244,32615061:2999681,934876,547848
h1,2694:24062244,32615061:78643,0,0
[1,2694:24140887,32615061:2842395,934876,547848
(1,2694:24140887,32171705:2842395,491520,163840
x1,2694:24488820,32171705
x1,2694:25545133,32171705
(1,2694:25545133,32270008:294003,295640,0
x1,2694:25806368,32270008
)
x1,2694:26021181,32171705
g1,2694:26130405,32171705
x1,2694:26675173,32171705
x1,2694:26983282,32171705
)
(1,2694:24140887,33064605:2842395,455111,98303
k1,2694:25035635,33064605:894748
x1,2694:25383568,33064605
x1,2694:25794532,33064605
(1,2694:25794532,33162908:294003,295640,0
x1,2694:26055767,33162908
)
k1,2694:26983282,33064605:894747
)
]
h1,2694:26983282,32615061:78643,0,0
)
)
g1,2694:27171149,32615061
(1,2694:27171149,32615061:2967330,1343499,1015819
[1,2694:27171149,31297775:573441,26213,2333105
(1,2694:27171149,31297775:573441,26213,1153446
x1,2694:27744590,31297775
)
(1,2694:27171149,32477434:573441,26213,1153446
x1,2694:27744590,32477434
)
]
g1,2690:27416910,32615061
[1,2693:27416910,32615061:2475808,1343488,1015808
(1,2691:27416910,32097323:2475808,825750,353898
g1,2691:27416910,32097323
(1,2691:27416910,32097323:1492767,825750,353898
r1,2691:27416910,32097323:0,1179648,353898
g1,2691:27744590,32097323
r1,2691:27744590,32097323:0,776241,353898
g1,2691:27744590,32097323
$1,2691:27744590,32097323
x1,2691:28581997,32097323
$1,2691:28581997,32097323
g1,2691:28581997,32097323
g1,2691:28909677,32097323
)
g1,2691:28909677,32097323
(1,2691:28909677,32097323:983041,825750,353898
g1,2691:29237357,32097323
r1,2691:29237357,32097323:0,776241,353898
g1,2691:29237357,32097323
$1,2691:29237357,32097323
x1,2691:29565038,32097323
$1,2691:29565038,32097323
g1,2691:29565038,32097323
g1,2691:29892718,32097323
)
g1,2691:29892718,32097323
)
(1,2693:27416910,33276971:2475808,825750,353898
g1,2692:27416910,33276971
(1,2692:27416910,33276971:1492767,825750,353898
r1,2692:27416910,33276971:0,1179648,353898
g1,2692:27744590,33276971
r1,2692:27744590,33276971:0,776241,353898
k1,2692:27999453,33276971:254863
$1,2692:27999453,33276971
x1,2692:28327134,33276971
$1,2692:28327134,33276971
k1,2692:28581997,33276971:254863
g1,2692:28909677,33276971
)
g1,2692:28909677,33276971
(1,2693:28909677,33276971:983041,825750,353898
g1,2692:29237357,33276971
r1,2693:29237357,33276971:0,776241,353898
g1,2692:29237357,33276971
k1,2692:29237357,33276971:0
$1,2693:29237357,33276971
x1,2693:29565038,33276971
$1,2693:29565038,33276971
g1,2693:29565038,33276971
g1,2693:29892718,33276971
)
g1,2693:29892718,33276971
)
]
g1,2693:29565038,32615061
[1,2694:29565038,31297775:573441,26213,2333105
(1,2694:29565038,31297775:573441,26213,1153446
x1,2694:30138479,31297775
)
(1,2694:29565038,32477434:573441,26213,1153446
x1,2694:30138479,32477434
)
]
)
g1,2694:30247703,32615061
x1,2694:30429748,32615061
)
(1,2694:32929221,32615061:1492769,491520,163840
(1,2694:32929221,32615061:1492769,491520,163840
x1,2694:34167127,32615061
x1,2694:34421990,32615061
)
)
)
(1,2697:4736286,36182265:29685704,491520,163840
x1,2697:5546387,36182265
g1,2695:5764840,36182265
x1,2695:7261249,36182265
g1,2695:7479702,36182265
x1,2695:8389926,36182265
g1,2695:8608379,36182265
x1,2695:10649101,36182265
g1,2695:10867554,36182265
x1,2695:13128552,36182265
g1,2695:13347005,36182265
(1,2695:13347005,36182265:1492769,491520,163840
x1,2695:13601868,36182265
x1,2695:14584911,36182265
x1,2695:14839774,36182265
)
x1,2695:15021819,36182265
g1,2695:15240272,36182265
x1,2695:16150496,36182265
g1,2695:16368949,36182265
x1,2695:19629373,36182265
g1,2695:19847826,36182265
x1,2695:22305432,36182265
g1,2695:22523885,36182265
(1,2695:22523885,36182265:1492769,491520,163840
x1,2695:22778748,36182265
x1,2695:23761791,36182265
x1,2695:24016654,36182265
)
g1,2695:24235107,36182265
x1,2695:24599197,36182265
x1,2695:26623534,36182265
k1,2697:34421990,36182265:7798456
g1,2697:34421990,36182265
)
(1,2699:10233769,38344953:24188221,976821,624303
(1,2699:10233769,38344953:18690739,976821,624303
(1,2697:10233769,38344953:0,0,0
$1,2697:10233769,38344953
(1,2697:10233769,37165305:0,0,0
)
$1,2697:10233769,38344953
)
x1,2697:10628655,38344953
(1,2698:10628655,38344953:391396,753669,425990
$1,2698:10628655,38344953
(1,2698:10628655,38344953:391396,753669,425990
(1,2698:10628655,37617497:391396,26213,1153446
x1,2698:11020051,37617497
)
v1,2698:11020051,38344953:0,753662,425981
h1,2698:11020051,38344953:0,0,0
)
$1,2698:11020051,38344953
)
(1,2699:11020051,38344953:2263086,976821,624303
(1,2699:11020051,38344953:2263086,976821,624303
h1,2699:11020051,38344953:78643,0,0
[1,2699:11098694,38344953:2105800,976821,624303
(1,2699:11098694,37901597:2105800,533465,127431
k1,2699:11617179,37901597:518485
x1,2699:11965112,37901597
(1,2699:12001520,37663772:294003,295640,0
x1,2699:12262755,37663772
)
x1,2699:12686009,37901597
k1,2699:13204494,37901597:518485
)
(1,2699:11098694,38794497:2105800,521374,174758
x1,2699:11446627,38794497
x1,2699:11857591,38794497
(1,2699:11857591,38892800:294003,295640,0
x1,2699:12118826,38892800
)
x1,2699:12499527,38794497
x1,2699:12910491,38794497
[1,2699:12910491,38969255:294003,696132,0
(1,2699:12910491,38568763:294003,295640,0
x1,2699:13171726,38568763
)
(1,2699:12910491,38969255:294003,295640,0
x1,2699:13171726,38969255
)
]
)
]
h1,2699:13204494,38344953:78643,0,0
)
)
g1,2699:13428769,38344953
x1,2699:13938495,38344953
g1,2699:14084127,38344953
(1,2699:14084127,38344953:1226116,976821,624303
(1,2699:14084127,38344953:1226116,976821,624303
h1,2699:14084127,38344953:78643,0,0
[1,2699:14162770,38344953:1068830,976821,624303
(1,2699:14162770,37901597:1068830,533465,127431
x1,2699:14510703,37901597
(1,2699:14547111,37663772:294003,295640,0
x1,2699:14808346,37663772
)
x1,2699:15231600,37901597
)
(1,2699:14162770,38794497:1068830,521374,174758
k1,2699:14170735,38794497:7965
x1,2699:14518668,38794497
x1,2699:14929632,38794497
[1,2699:14929632,38969255:294003,696132,0
(1,2699:14929632,38568763:294003,295640,0
x1,2699:15190867,38568763
)
(1,2699:14929632,38969255:294003,295640,0
x1,2699:15190867,38969255
)
]
k1,2699:15231600,38794497:7965
)
]
h1,2699:15231600,38344953:78643,0,0
)
)
(1,2698:15310243,38344953:391396,753669,425990
$1,2698:15310243,38344953
(1,2698:15310243,38344953:391396,753669,425990
(1,2698:15310243,37617497:391396,26213,1153446
x1,2698:15701639,37617497
)
v1,2698:15701639,38344953:0,753662,425981
h1,2698:15701639,38344953:0,0,0
)
$1,2698:15701639,38344953
)
g1,2699:15847271,38344953
x1,2699:16356997,38344953
g1,2699:16502629,38344953
(1,2699:16502629,38344953:1310685,898467,547848
(1,2699:16502629,38344953:1310685,898467,547848
h1,2699:16502629,38344953:78643,0,0
[1,2699:16581272,38344953:1153399,898467,547848
(1,2699:16581272,37901597:1153399,455111,162016
x1,2699:16929205,37901597
x1,2699:17417631,37901597
[1,2699:17417631,38063613:317040,613288,0
(1,2699:17417631,37663772:301284,213447,0
x1,2699:17686147,37663772
)
(1,2699:17417631,38063613:317040,197518,0
x1,2699:17701903,38063613
)
]
)
(1,2699:16581272,38794497:1153399,455111,98303
k1,2699:16631522,38794497:50250
x1,2699:16979455,38794497
x1,2699:17390419,38794497
(1,2699:17390419,38892800:294003,295640,0
x1,2699:17651654,38892800
)
k1,2699:17734671,38794497:50249
)
]
h1,2699:17734671,38344953:78643,0,0
)
)
g1,2699:17995354,38344953
x1,2699:18505080,38344953
g1,2699:18687120,38344953
x1,2699:19196846,38344953
g1,2698:19852207,38344953
g1,2699:19961431,38344953
x1,2699:20356317,38344953
(1,2698:20356317,38344953:391396,753669,425990
$1,2698:20356317,38344953
(1,2698:20356317,38344953:391396,753669,425990
(1,2698:20356317,37617497:391396,26213,1153446
x1,2698:20747713,37617497
)
v1,2698:20747713,38344953:0,753662,425981
h1,2698:20747713,38344953:0,0,0
)
$1,2698:20747713,38344953
)
(1,2699:20747713,38344953:1226116,976821,624303
(1,2699:20747713,38344953:1226116,976821,624303
h1,2699:20747713,38344953:78643,0,0
[1,2699:20826356,38344953:1068830,976821,624303
(1,2699:20826356,37901597:1068830,533465,127431
x1,2699:21174289,37901597
(1,2699:21210697,37663772:294003,295640,0
x1,2699:21471932,37663772
)
x1,2699:21895186,37901597
)
(1,2699:20826356,38794497:1068830,521374,174758
k1,2699:20834321,38794497:7965
x1,2699:21182254,38794497
x1,2699:21593218,38794497
[1,2699:21593218,38969255:294003,696132,0
(1,2699:21593218,38568763:294003,295640,0
x1,2699:21854453,38568763
)
(1,2699:21593218,38969255:294003,295640,0
x1,2699:21854453,38969255
)
]
k1,2699:21895186,38794497:7965
)
]
h1,2699:21895186,38344953:78643,0,0
)
)
g1,2699:22119461,38344953
x1,2699:22629187,38344953
g1,2699:22774819,38344953
(1,2699:22774819,38344953:2263086,976821,624303
(1,2699:22774819,38344953:2263086,976821,624303
h1,2699:22774819,38344953:78643,0,0
[1,2699:22853462,38344953:2105800,976821,624303
(1,2699:22853462,37901597:2105800,533465,127431
k1,2699:23371947,37901597:518485
x1,2699:23719880,37901597
(1,2699:23756288,37663772:294003,295640,0
x1,2699:24017523,37663772
)
x1,2699:24440777,37901597
k1,2699:24959262,37901597:518485
)
(1,2699:22853462,38794497:2105800,521374,174758
x1,2699:23201395,38794497
x1,2699:23612359,38794497
(1,2699:23612359,38892800:294003,295640,0
x1,2699:23873594,38892800
)
x1,2699:24254295,38794497
x1,2699:24665259,38794497
[1,2699:24665259,38969255:294003,696132,0
(1,2699:24665259,38568763:294003,295640,0
x1,2699:24926494,38568763
)
(1,2699:24665259,38969255:294003,295640,0
x1,2699:24926494,38969255
)
]
)
]
h1,2699:24959262,38344953:78643,0,0
)
)
(1,2698:25037905,38344953:391396,753669,425990
$1,2698:25037905,38344953
(1,2698:25037905,38344953:391396,753669,425990
(1,2698:25037905,37617497:391396,26213,1153446
x1,2698:25429301,37617497
)
v1,2698:25429301,38344953:0,753662,425981
h1,2698:25429301,38344953:0,0,0
)
$1,2698:25429301,38344953
)
g1,2699:25574933,38344953
x1,2699:26084659,38344953
g1,2699:26230291,38344953
(1,2699:26230291,38344953:1310685,898467,547848
(1,2699:26230291,38344953:1310685,898467,547848
h1,2699:26230291,38344953:78643,0,0
[1,2699:26308934,38344953:1153399,898467,547848
(1,2699:26308934,37901597:1153399,455111,162016
x1,2699:26656867,37901597
x1,2699:27145293,37901597
[1,2699:27145293,38063613:317040,613288,0
(1,2699:27145293,37663772:301284,213447,0
x1,2699:27413809,37663772
)
(1,2699:27145293,38063613:317040,197518,0
x1,2699:27429565,38063613
)
]
)
(1,2699:26308934,38794497:1153399,455111,98303
k1,2699:26359184,38794497:50250
x1,2699:26707117,38794497
x1,2699:27118081,38794497
(1,2699:27118081,38892800:294003,295640,0
x1,2699:27379316,38892800
)
k1,2699:27462333,38794497:50249
)
]
h1,2699:27462333,38344953:78643,0,0
)
)
g1,2699:27723016,38344953
x1,2699:28232742,38344953
g1,2699:28414782,38344953
x1,2699:28924508,38344953
)
(1,2699:32929221,38344953:1492769,491520,163840
(1,2699:32929221,38344953:1492769,491520,163840
x1,2699:34167127,38344953
x1,2699:34421990,38344953
)
)
)
(1,2702:4736286,40507641:29685704,491520,163840
x1,2702:5646510,40507641
g1,2700:5864963,40507641
x1,2700:9159976,40507641
g1,2700:9378429,40507641
x1,2700:9742519,40507641
x1,2700:12110925,40507641
g1,2700:12329378,40507641
x1,2700:15245737,40507641
g1,2700:15464190,40507641
x1,2700:16010325,40507641
g1,2700:16228778,40507641
x1,2700:17202718,40507641
g1,2700:17421171,40507641
(1,2700:17421171,40507641:1492769,491520,163840
x1,2700:17676034,40507641
x1,2700:18659077,40507641
x1,2700:18913940,40507641
)
g1,2700:19132393,40507641
x1,2700:20372118,40507641
k1,2702:34421990,40507641:14049872
g1,2702:34421990,40507641
)
(1,2704:15577081,42670329:18844909,898467,547848
(1,2704:15577081,42670329:8004114,898467,547848
(1,2702:15577081,42670329:0,0,0
$1,2702:15577081,42670329
(1,2702:15577081,41490681:0,0,0
)
$1,2702:15577081,42670329
)
(1,2704:15577081,42670329:1210186,898467,547848
(1,2704:15577081,42670329:1210186,898467,547848
h1,2704:15577081,42670329:78643,0,0
[1,2704:15655724,42670329:1052900,898467,547848
(1,2704:15655724,42226973:1052900,455111,127431
k1,2704:15794761,42226973:139037
x1,2704:16142694,42226973
x1,2704:16569588,42226973
k1,2704:16708624,42226973:139036
)
(1,2704:15655724,43119873:1052900,455111,98303
x1,2704:16003657,43119873
x1,2704:16414621,43119873
(1,2704:16414621,43218176:294003,295640,0
x1,2704:16675856,43218176
)
)
]
h1,2704:16708624,42670329:78643,0,0
)
)
g1,2704:16969307,42670329
x1,2704:17479033,42670329
g1,2704:17661073,42670329
(1,2704:17661073,42670329:1210186,898467,547848
(1,2704:17661073,42670329:1210186,898467,547848
h1,2704:17661073,42670329:78643,0,0
[1,2704:17739716,42670329:1052900,898467,547848
(1,2704:17739716,42226973:1052900,455111,127431
k1,2704:17878753,42226973:139037
x1,2704:18226686,42226973
x1,2704:18653580,42226973
k1,2704:18792616,42226973:139036
)
(1,2704:17739716,43119873:1052900,455111,98303
x1,2704:18087649,43119873
x1,2704:18498613,43119873
(1,2704:18498613,43218176:294003,295640,0
x1,2704:18759848,43218176
)
)
]
h1,2704:18792616,42670329:78643,0,0
)
)
g1,2704:19053299,42670329
x1,2704:19563025,42670329
g1,2704:19745065,42670329
x1,2704:20072746,42670329
g1,2703:20728107,42670329
(1,2704:20728107,42670329:582544,403098,0
x1,2704:21310651,42670329
)
g1,2703:21529104,42670329
x1,2703:21903660,42670329
(1,2704:21903660,42768632:294003,295640,0
x1,2704:22164895,42768632
)
g1,2704:22379703,42670329
x1,2704:22889429,42670329
g1,2704:23071469,42670329
x1,2704:23581195,42670329
)
(1,2704:32929221,42670329:1492769,491520,163840
(1,2704:32929221,42670329:1492769,491520,163840
x1,2704:34167127,42670329
x1,2704:34421990,42670329
)
)
)
(1,2707:4736286,44833017:29685704,491520,163840
x1,2707:5792147,44833017
g1,2705:6010600,44833017
x1,2705:6920824,44833017
g1,2705:7139277,44833017
x1,2705:9616907,44833017
x1,2705:10656382,44833017
g1,2705:10874835,44833017
x1,2705:11238925,44833017
x1,2705:13607331,44833017
g1,2705:13825784,44833017
x1,2705:16742143,44833017
g1,2705:16960596,44833017
x1,2705:17506731,44833017
g1,2705:17725184,44833017
x1,2705:18699124,44833017
g1,2705:18917577,44833017
(1,2705:18917577,44833017:1492769,491520,163840
x1,2705:19172440,44833017
x1,2705:20155483,44833017
x1,2705:20410346,44833017
)
g1,2705:20628799,44833017
x1,2705:21504434,44833017
k1,2707:34421990,44833017:12917556
g1,2707:34421990,44833017
)
(1,2709:9334264,46995705:25087726,976821,624303
(1,2709:9334264,46995705:20489748,976821,624303
(1,2707:9334264,46995705:0,0,0
$1,2707:9334264,46995705
(1,2707:9334264,45816057:0,0,0
)
$1,2707:9334264,46995705
)
(1,2709:9334264,46995705:1226116,976821,624303
(1,2709:9334264,46995705:1226116,976821,624303
h1,2709:9334264,46995705:78643,0,0
[1,2709:9412907,46995705:1068830,976821,624303
(1,2709:9412907,46552349:1068830,533465,127431
x1,2709:9760840,46552349
(1,2709:9797248,46314524:294003,295640,0
x1,2709:10058483,46314524
)
x1,2709:10481737,46552349
)
(1,2709:9412907,47445249:1068830,521374,174758
k1,2709:9420872,47445249:7965
x1,2709:9768805,47445249
x1,2709:10179769,47445249
[1,2709:10179769,47620007:294003,696132,0
(1,2709:10179769,47219515:294003,295640,0
x1,2709:10441004,47219515
)
(1,2709:10179769,47620007:294003,295640,0
x1,2709:10441004,47620007
)
]
k1,2709:10481737,47445249:7965
)
]
h1,2709:10481737,46995705:78643,0,0
)
)
g1,2709:10706012,46995705
x1,2709:11215738,46995705
g1,2709:11361370,46995705
(1,2709:11361370,46995705:1226116,976821,624303
(1,2709:11361370,46995705:1226116,976821,624303
h1,2709:11361370,46995705:78643,0,0
[1,2709:11440013,46995705:1068830,976821,624303
(1,2709:11440013,46552349:1068830,533465,127431
x1,2709:11787946,46552349
(1,2709:11824354,46314524:294003,295640,0
x1,2709:12085589,46314524
)
x1,2709:12508843,46552349
)
(1,2709:11440013,47445249:1068830,521374,174758
k1,2709:11447978,47445249:7965
x1,2709:11795911,47445249
x1,2709:12206875,47445249
[1,2709:12206875,47620007:294003,696132,0
(1,2709:12206875,47219515:294003,295640,0
x1,2709:12468110,47219515
)
(1,2709:12206875,47620007:294003,295640,0
x1,2709:12468110,47620007
)
]
k1,2709:12508843,47445249:7965
)
]
h1,2709:12508843,46995705:78643,0,0
)
)
g1,2709:12769526,46995705
x1,2709:13279252,46995705
g1,2709:13461292,46995705
x1,2709:13971018,46995705
g1,2708:14626379,46995705
g1,2709:14735603,46995705
x1,2709:15967896,46995705
(1,2709:15967896,46995705:2263086,976821,547848
(1,2709:15967896,46995705:2263086,976821,547848
h1,2709:15967896,46995705:78643,0,0
[1,2709:16046539,46995705:2105800,976821,547848
(1,2709:16046539,46552349:2105800,533465,127431
k1,2709:16565024,46552349:518485
x1,2709:16912957,46552349
(1,2709:16949365,46314524:294003,295640,0
x1,2709:17210600,46314524
)
x1,2709:17633854,46552349
k1,2709:18152339,46552349:518485
)
(1,2709:16046539,47445249:2105800,455111,98303
x1,2709:16394472,47445249
x1,2709:16805436,47445249
(1,2709:16805436,47543552:294003,295640,0
x1,2709:17066671,47543552
)
x1,2709:17447372,47445249
x1,2709:17858336,47445249
(1,2709:17858336,47543552:294003,295640,0
x1,2709:18119571,47543552
)
)
]
h1,2709:18152339,46995705:78643,0,0
)
)
g1,2709:18376614,46995705
x1,2709:18886340,46995705
g1,2709:19031972,46995705
x1,2709:19483990,46995705
[1,2709:19483990,47157721:317040,646056,0
(1,2709:19483990,46725112:301284,213447,0
x1,2709:19752506,46725112
)
(1,2709:19483990,47157721:317040,197518,0
x1,2709:19768262,47157721
)
]
g1,2709:19946662,46995705
x1,2709:20456388,46995705
g1,2709:20602020,46995705
(1,2709:20602020,46995705:1278451,976821,449545
(1,2709:20602020,46995705:1278451,976821,449545
h1,2709:20602020,46995705:78643,0,0
[1,2709:20680663,46995705:1121165,976821,449545
(1,2709:20680663,46552349:1121165,533465,162667
x1,2709:21470052,46552349
[1,2709:21470052,46715016:331776,696132,0
(1,2709:21507825,46314524:294003,295640,0
x1,2709:21769060,46314524
)
(1,2709:21470052,46715016:294003,295640,0
x1,2709:21731287,46715016
)
]
)
(1,2709:20680663,47445249:1121165,447828,0
k1,2709:20942239,47445249:261576
x1,2709:21487007,47445249
k1,2709:21801828,47445249:261575
)
]
h1,2709:21801828,46995705:78643,0,0
)
)
(1,2709:21880471,46995705:2999681,934876,547848
(1,2709:21880471,46995705:2999681,934876,547848
h1,2709:21880471,46995705:78643,0,0
[1,2709:21959114,46995705:2842395,934876,547848
(1,2709:21959114,46552349:2842395,491520,163840
x1,2709:22307047,46552349
x1,2709:23363360,46552349
(1,2709:23363360,46650652:294003,295640,0
x1,2709:23624595,46650652
)
x1,2709:23839408,46552349
g1,2709:23948632,46552349
x1,2709:24493400,46552349
x1,2709:24801509,46552349
)
(1,2709:21959114,47445249:2842395,455111,98303
k1,2709:22853862,47445249:894748
x1,2709:23201795,47445249
x1,2709:23612759,47445249
(1,2709:23612759,47543552:294003,295640,0
x1,2709:23873994,47543552
)
k1,2709:24801509,47445249:894747
)
]
h1,2709:24801509,46995705:78643,0,0
)
)
g1,2709:25062192,46995705
x1,2709:25571918,46995705
g1,2709:25753958,46995705
x1,2709:26081639,46995705
g1,2708:26737000,46995705
(1,2709:26737000,46995705:582544,403098,0
x1,2709:27319544,46995705
)
g1,2708:27537997,46995705
x1,2708:27912553,46995705
(1,2709:27912553,47094008:294003,295640,0
x1,2709:28173788,47094008
)
g1,2709:28388596,46995705
x1,2709:28898322,46995705
g1,2709:29080362,46995705
x1,2709:29625130,46995705
x1,2709:29824012,46995705
)
(1,2709:32929221,46995705:1492769,491520,163840
(1,2709:32929221,46995705:1492769,491520,163840
x1,2709:34167127,46995705
x1,2709:34421990,46995705
)
)
)
(1,2713:4736286,49158393:29685704,491520,163840
h1,2711:4736286,49158393:983040,0,0
x1,2711:6848003,49158393
k1,2711:7076734,49158393:228731
x1,2711:7440824,49158393
x1,2711:10027683,49158393
x1,2711:10373569,49158393
x1,2711:11502247,49158393
k1,2711:11730979,49158393:228732
x1,2711:14062974,49158393
k1,2711:14291705,49158393:228731
(1,2711:14291705,49158393:1492769,491520,163840
x1,2711:14546568,49158393
x1,2711:15529611,49158393
x1,2711:15784474,49158393
)
$1,2711:15784474,49158393
x1,2711:16294200,49158393
$1,2711:16294200,49158393
(1,2711:16294200,49158393:1492769,491520,163840
x1,2711:16549063,49158393
x1,2711:17532106,49158393
x1,2711:17786969,49158393
)
k1,2711:18015701,49158393:228732
x1,2711:18456249,49158393
k1,2711:18684980,49158393:228731
x1,2711:21708747,49158393
k1,2711:21937479,49158393:228732
x1,2711:22993340,49158393
k1,2711:23222071,49158393:228731
x1,2711:24132295,49158393
k1,2711:24361027,49158393:228732
x1,2711:26622025,49158393
k1,2711:26850756,49158393:228731
x1,2711:27799210,49158393
x1,2711:29676091,49158393
k1,2711:29904823,49158393:228732
x1,2711:30887865,49158393
k1,2711:31116596,49158393:228731
x1,2711:32412754,49158393
k1,2711:32641486,49158393:228732
x1,2711:33406075,49158393
k1,2711:33637376,49158393:231301
x1,2711:34421990,49158393
k1,2711:34421990,49158393:0
)
(1,2670:4736286,50514993:29685704,602936,340792
(1,2670:4736286,50514993:1002716,438435,0
k1,2670:5225644,50514993:489358
(1,2670:5225644,50514993:513358,438435,0
$1,2670:5225644,50514993
(1,2670:5225644,50329963:513358,253405,0
x1,2670:5706234,50329963
)
$1,2670:5739002,50514993
)
)
(1,2670:5739002,50514993:0,435814,0
r1,2670:5739002,50514993:0,435814,0
)
x1,2670:7007870,50514993
g1,2670:7193558,50514993
$1,2670:7193558,50514993
x1,2670:7516084,50514993
[1,2670:7516084,50677740:662633,530732,76459
(1,2670:7516084,50329963:283988,182955,0
x1,2670:7767304,50329963
)
(1,2670:7516084,50677740:662633,253405,76459
x1,2670:8145949,50677740
)
]
g1,2670:8302509,50514993
x1,2670:8735781,50514993
g1,2670:8859573,50514993
x1,2670:9182099,50514993
[1,2670:9182099,50677740:662633,530732,76459
(1,2670:9182099,50329963:283988,182955,0
x1,2670:9433319,50329963
)
(1,2670:9182099,50677740:662633,253405,76459
x1,2670:9811964,50677740
)
]
g1,2670:9999472,50514993
x1,2670:10432744,50514993
g1,2670:10587484,50514993
x1,2670:10910010,50514993
[1,2670:10910010,50684853:532479,537845,76459
(1,2670:10910010,50329963:283988,182955,0
x1,2670:11161230,50329963
)
(1,2670:10910010,50684853:532479,260518,76459
x1,2670:11409721,50684853
)
]
g1,2670:11597229,50514993
x1,2670:12030501,50514993
g1,2670:12185241,50514993
x1,2670:12507767,50514993
[1,2670:12507767,50684853:604482,537845,76459
(1,2670:12507767,50329963:283988,182955,0
x1,2670:12758987,50329963
)
(1,2670:12507767,50684853:604482,260518,76459
x1,2670:12708926,50684853
x1,2670:13056677,50684853
)
]
g1,2670:13266989,50514993
x1,2670:13700261,50514993
g1,2670:13855001,50514993
x1,2670:14133533,50514993
$1,2670:14133533,50514993
x1,2670:14288273,50514993
g1,2670:14473961,50514993
$1,2670:14473961,50514993
x1,2670:14818359,50514993
g1,2670:14911203,50514993
x1,2670:15136485,50514993
g1,2670:15321441,50514993
x1,2670:15754713,50514993
g1,2670:15909453,50514993
x1,2670:16342725,50514993
g1,2670:16435569,50514993
x1,2670:16714101,50514993
$1,2670:16714101,50514993
x1,2670:16868841,50514993
g1,2670:17054529,50514993
x1,2670:18137709,50514993
g1,2670:18323397,50514993
$1,2670:18323397,50514993
(1,2670:18323397,50514993:881745,358263,0
x1,2670:19197405,50514993
)
g1,2670:19297986,50514993
x1,2670:20335652,50514993
(1,2670:20335652,50329963:383974,268698,0
x1,2670:20623143,50329963
)
x1,2670:20936262,50514993
(1,2670:20936262,50329963:283988,182955,0
x1,2670:21187482,50329963
)
g1,2670:21374990,50514993
x1,2670:21808262,50514993
g1,2670:21963002,50514993
(1,2670:21963002,50514993:881745,358263,0
x1,2670:22837010,50514993
)
g1,2670:22937591,50514993
x1,2670:23476753,50514993
[1,2670:23476753,50684853:555737,537845,76459
(1,2670:23476753,50329963:283988,182955,0
x1,2670:23727973,50329963
)
(1,2670:23476753,50684853:555737,260518,76459
x1,2670:23677912,50684853
x1,2670:23999722,50684853
)
]
x1,2670:24326676,50514993
(1,2670:24326676,50594923:207986,260518,0
x1,2670:24501894,50594923
)
g1,2670:24658454,50514993
x1,2670:25091726,50514993
g1,2670:25215518,50514993
x1,2670:25509704,50514993
(1,2670:25509704,50594923:256731,260518,76459
x1,2670:25710863,50594923
)
x1,2670:25983071,50514993
g1,2670:26137811,50514993
x1,2670:26571083,50514993
g1,2670:26725823,50514993
x1,2670:27048349,50514993
[1,2670:27048349,50684853:779700,537845,76459
(1,2670:27048349,50329963:283988,182955,0
x1,2670:27299569,50329963
)
(1,2670:27048349,50684853:779700,260518,76459
x1,2670:27249508,50684853
x1,2670:27772477,50684853
)
]
x1,2670:28122235,50514993
(1,2670:28122235,50594923:207986,260518,0
x1,2670:28297453,50594923
)
g1,2670:28484961,50514993
x1,2670:28918233,50514993
g1,2670:29072973,50514993
(1,2670:29072973,50514993:923814,487413,288556
(1,2670:29072973,50514993:923814,487413,288556
h1,2670:29072973,50514993:78643,0,0
[1,2670:29151616,50514993:766528,487413,288556
(1,2670:29151616,50300647:766528,273067,0
k1,2670:29392636,50300647:241020
x1,2670:29651639,50300647
k1,2670:29918144,50300647:241019
)
(1,2670:29151616,50720600:766528,273067,82948
x1,2670:29410619,50720600
x1,2670:29710536,50720600
(1,2670:29710536,50803548:207608,218388,0
x1,2670:29885376,50803548
)
)
]
h1,2670:29918144,50514993:78643,0,0
)
)
(1,2670:29996787,50514993:332691,602936,340792
$1,2670:29996787,50514993
(1,2670:29996787,50514993:332691,602936,340792
(1,2670:29996787,49935650:332691,23593,920135
x1,2670:30329478,49935650
)
v1,2670:30329478,50514993:0,602930,340786
h1,2670:30329478,50514993:0,0,0
)
$1,2670:30329478,50514993
)
x1,2670:30652004,50514993
[1,2670:30652004,50684853:604482,537845,76459
(1,2670:30652004,50329963:283988,182955,0
x1,2670:30903224,50329963
)
(1,2670:30652004,50684853:604482,260518,76459
x1,2670:30853163,50684853
x1,2670:31200914,50684853
)
]
x1,2670:31550672,50514993
(1,2670:31550672,50594923:207986,260518,0
x1,2670:31725890,50594923
)
(1,2670:31758658,50514993:332691,602936,340792
$1,2670:31758658,50514993
(1,2670:31758658,50514993:332691,602936,340792
(1,2670:31758658,49935650:332691,23593,920135
x1,2670:32091349,49935650
)
v1,2670:32091349,50514993:0,602930,340786
h1,2670:32091349,50514993:0,0,0
)
$1,2670:32091349,50514993
)
g1,2670:32246089,50514993
x1,2670:32679361,50514993
g1,2670:32834101,50514993
x1,2670:33309970,50514993
$1,2670:33309970,50514993
r1,2670:33309970,50514993:0,186779,186779
k1,2670:34421990,50514993:1112020
g1,2670:34421990,50514993
)
]
(1,2715:4736286,52610784:29685704,786432,235932
(1,2715:4736286,52610784:29685704,786432,235932
(1,2715:4736286,52610784:29685704,786432,235932
[1,2715:4736286,52610784:29685704,786432,235932
(1,2715:4736286,52610784:29685704,550500,235932
(1,2715:4736286,52610784:0,0,0
[1,2715:4736286,52610784:29685704,0,0
(1,2715:4736286,52610784:29685704,0,0
h1,2715:4736286,52610784:0,0,0
k1,2715:19579138,52610784:14842852
k1,2715:34421990,52610784:14842852
)
]
k1,2715:4736286,52610784:-29685704
)
g1,2715:4736286,52610784
[1,2715:4736286,52610784:29685704,550500,235932
(1,2715:4736286,52610784:29685704,550500,235932
k1,2715:19251457,52610784:14515171
h1,2715:19251457,52610784:0,0,0
x1,2715:19906819,52610784
r1,2715:19906819,52610784:0,786432,235932
g1,2715:19906819,52610784
k1,2715:34421990,52610784:14515171
)
]
g1,2715:34421990,52610784
(1,2715:34421990,52610784:0,0,0
k1,2715:4736286,52610784:-29685704
[1,2715:4736286,52610784:29685704,0,0
(1,2715:4736286,52610784:29685704,0,0
k1,2715:34421990,52610784:29685704
h1,2715:34421990,52610784:0,0,0
g1,2715:34421990,52610784
g1,2715:34421990,52610784
)
]
)
)
]
)
g1,2715:34421990,52610784
)
)
]
]
]
!69895
}68
!11
{69
[1,2786:4736286,52610784:29685704,47874498,235932
[1,2786:4736286,4736286:0,0,0
(1,2786:4736286,2245673:0,0,0
k1,2786:4736286,2245673:65781
)
]
[1,2786:4736286,52610784:29685704,47874498,235932
h1,2786:4736286,4736286:0,0,0
[1,2786:4736286,52610784:29685704,50299330,235932
[1,2786:4736286,3097886:29685704,786432,0
(1,2786:4736286,3097886:29685704,786432,0
(1,2786:4736286,3097886:29685704,786432,0
(1,2786:4736286,3097886:29685704,786432,0
[1,2786:4736286,3097886:29685704,786432,0
(1,2786:4736286,2861954:29685704,550500,235932
(1,2786:4736286,2861954:0,550500,235932
[1,2786:4736286,2861954:29685704,550500,235932
(1,2786:4736286,2861954:29685704,550500,235932
h1,2786:4736286,2861954:0,0,0
x1,2786:5227807,2861954
x1,2786:6192645,2861954
g1,2786:6411098,2861954
$1,2786:6411098,2861954
x1,2786:6920824,2861954
$1,2786:6920824,2861954
g1,2786:7139277,2861954
x1,2786:9507682,2861954
g1,2786:9798953,2861954
x1,2786:10290474,2861954
g1,2786:10508927,2861954
x1,2786:12658878,2861954
g1,2786:12877331,2861954
x1,2786:13569102,2861954
g1,2786:13787555,2861954
x1,2786:14697779,2861954
g1,2786:14916232,2861954
x1,2786:16922367,2861954
x1,2786:17250048,2861954
g1,2786:17468501,2861954
x1,2786:18524362,2861954
g1,2786:18742815,2861954
x1,2786:21857604,2861954
r1,2786:21857604,2861954:0,786432,235932
k1,2786:28139797,2861954:6282193
k1,2786:34421990,2861954:6282193
)
]
k1,2786:4736286,2861954:-29685704
)
g1,2786:4736286,2861954
[1,2786:4736286,2861954:29685704,0,0
(1,2786:4736286,2861954:29685704,0,0
k1,2786:19579138,2861954:14842852
h1,2786:19579138,2861954:0,0,0
g1,2786:19579138,2861954
k1,2786:34421990,2861954:14842852
)
]
g1,2786:34421990,2861954
(1,2786:34421990,2861954:0,550500,235932
k1,2786:4736286,2861954:-29685704
[1,2786:4736286,2861954:29685704,550500,235932
(1,2786:4736286,2861954:29685704,550500,235932
k1,2786:32173738,2861954:27437452
h1,2786:32173738,2861954:0,0,0
x1,2786:32619748,2861954
x1,2786:33548176,2861954
g1,2786:33766629,2861954
x1,2786:34421991,2861954
r1,2786:34421991,2861954:0,786432,235932
g1,2786:34421991,2861954
g1,2786:34421991,2861954
)
]
)
)
]
)
g1,2786:34421990,3097886
)
)
]
[1,2786:4736286,50644704:29685704,45908418,0
(1,2713:4736286,5391646:29685704,491520,163840
x1,2713:7266710,5391646
g1,2711:7485163,5391646
x1,2711:8395387,5391646
g1,2711:8613840,5391646
x1,2711:9087156,5391646
x1,2711:9999201,5391646
g1,2711:10217654,5391646
x1,2711:10399699,5391646
x1,2711:11055061,5391646
x1,2711:11237106,5391646
g1,2711:11322306,5391646
x1,2711:11977668,5391646
x1,2711:12159713,5391646
g1,2711:12244913,5391646
x1,2711:13227956,5391646
x1,2711:13410001,5391646
g1,2711:13495201,5391646
x1,2711:14478244,5391646
x1,2711:14842334,5391646
g1,2711:15133605,5391646
x1,2711:17651284,5391646
g1,2711:17869737,5391646
x1,2711:18779961,5391646
g1,2711:18998414,5391646
x1,2711:20587666,5391646
g1,2711:20806119,5391646
x1,2711:21334050,5391646
g1,2711:21552503,5391646
x1,2711:22462727,5391646
g1,2711:22681180,5391646
x1,2711:24942178,5391646
k1,2713:34421990,5391646:9479812
g1,2713:34421990,5391646
)
(1,2715:10623227,7554334:23798763,545041,163840
(1,2715:10623227,7554334:17911823,545041,163840
(1,2713:10623227,7554334:0,0,0
$1,2713:10623227,7554334
(1,2713:10623227,6374686:0,0,0
)
$1,2713:10623227,7554334
)
x1,2713:11643132,7554334
(1,2715:11643132,7652637:294003,295640,0
x1,2715:11904367,7652637
)
x1,2715:12119180,7554334
g1,2715:12228404,7554334
x1,2715:12602960,7554334
(1,2715:12602960,7652637:294003,295640,0
x1,2715:12864195,7652637
)
x1,2715:13151826,7554334
g1,2715:13333866,7554334
x1,2715:13843592,7554334
g1,2715:14025632,7554334
[1,2715:14025632,7554334:390486,545041,127431
(1,2715:14111650,7381391:0,372098,0
x1,2715:14439331,7381391
)
(1,2715:14025632,7554334:390486,455111,127431
x1,2715:14416118,7554334
)
]
x1,2715:15045537,7554334
(1,2715:15045537,7652637:294003,295640,0
x1,2715:15306772,7652637
)
x1,2715:15594403,7554334
g1,2715:15703627,7554334
(1,2715:15703627,7554334:877455,282168,0
x1,2714:16581082,7554334
)
x1,2715:17177128,7554334
x1,2715:17572315,7554334
(1,2715:17572315,7652637:294003,295640,0
x1,2715:17833550,7652637
)
x1,2715:18121181,7554334
g1,2714:18776542,7554334
(1,2715:18776542,7554334:1055861,455111,0
x1,2715:19832403,7554334
)
g1,2714:20487764,7554334
x1,2714:20939782,7554334
[1,2715:20939782,7716350:317040,646056,0
(1,2715:20939782,7283741:301284,213447,0
x1,2715:21208298,7283741
)
(1,2715:20939782,7716350:317040,197518,0
x1,2715:21224054,7716350
)
]
x1,2715:21886241,7554334
(1,2715:21886241,7652637:294003,295640,0
x1,2715:22147476,7652637
)
x1,2715:22362289,7554334
g1,2715:22471513,7554334
x1,2715:22846069,7554334
(1,2715:22846069,7652637:294003,295640,0
x1,2715:23107304,7652637
)
x1,2715:23394935,7554334
g1,2715:23576975,7554334
x1,2715:24086701,7554334
g1,2715:24268741,7554334
[1,2715:24268741,7554334:452018,537758,0
(1,2715:24421935,7388674:0,372098,0
x1,2715:24749616,7388674
)
(1,2715:24268741,7554334:452018,447828,0
x1,2715:24720759,7554334
)
]
x1,2715:25350178,7554334
(1,2715:25350178,7652637:294003,295640,0
x1,2715:25611413,7652637
)
x1,2715:25899044,7554334
g1,2715:26008268,7554334
(1,2715:26008268,7554334:804638,437688,0
x1,2714:26812906,7554334
)
x1,2715:27408952,7554334
x1,2715:27804139,7554334
(1,2715:27804139,7652637:294003,295640,0
x1,2715:28065374,7652637
)
x1,2715:28535050,7554334
)
(1,2715:32929221,7554334:1492769,491520,163840
(1,2715:32929221,7554334:1492769,491520,163840
x1,2715:34167127,7554334
x1,2715:34421990,7554334
)
)
)
(1,2720:4736286,9717022:29685704,491520,163840
x1,2720:6229053,9717022
g1,2716:6447506,9717022
x1,2716:7357730,9717022
g1,2716:7576183,9717022
x1,2716:7940273,9717022
x1,2716:10527132,9717022
x1,2716:10873018,9717022
x1,2716:12001696,9717022
g1,2716:12220149,9717022
x1,2716:14552144,9717022
g1,2716:14770597,9717022
(1,2716:14770597,9717022:1492769,491520,163840
x1,2716:15025460,9717022
x1,2716:16008503,9717022
x1,2716:16263366,9717022
)
$1,2716:16263366,9717022
x1,2716:16773092,9717022
$1,2716:16773092,9717022
(1,2716:16773092,9717022:1492769,491520,163840
x1,2716:17027955,9717022
x1,2716:18010998,9717022
x1,2716:18265861,9717022
)
g1,2716:18484314,9717022
x1,2716:18924862,9717022
g1,2716:19143315,9717022
x1,2716:20126357,9717022
x1,2716:20454038,9717022
x1,2716:21894011,9717022
g1,2716:22112464,9717022
x1,2716:22695008,9717022
g1,2716:22913461,9717022
(1,2718:22913461,9717022:0,0,0
(1,2718:22913461,8537374:0,0,0
)
)
k1,2720:34421990,9717022:11508529
g1,2720:34421990,9717022
)
(1,2722:8686542,11879710:25735448,988397,624303
(1,2722:8686542,11879710:21785192,988397,624303
(1,2720:8686542,11879710:0,0,0
$1,2720:8686542,11879710
(1,2720:8686542,10700062:0,0,0
)
$1,2720:8686542,11879710
)
x1,2720:9081428,11879710
(1,2721:9081428,11879710:391396,753669,425990
$1,2721:9081428,11879710
(1,2721:9081428,11879710:391396,753669,425990
(1,2721:9081428,11152254:391396,26213,1153446
x1,2721:9472824,11152254
)
v1,2721:9472824,11879710:0,753662,425981
h1,2721:9472824,11879710:0,0,0
)
$1,2721:9472824,11879710
)
g1,2722:9618456,11879710
x1,2722:10128182,11879710
g1,2722:10273814,11879710
x1,2722:10614997,11879710
(1,2722:10635628,11609117:294003,295640,0
x1,2722:10896863,11609117
)
(1,2722:10929631,11879710:1210186,988397,547848
(1,2722:10929631,11879710:1210186,988397,547848
h1,2722:10929631,11879710:78643,0,0
[1,2722:11008274,11879710:1052900,988397,547848
(1,2722:11008274,11436354:1052900,545041,127431
k1,2722:11147311,11436354:139037
x1,2722:11495244,11436354
[1,2722:11531652,11436354:390486,545041,127431
(1,2722:11617670,11263411:0,372098,0
x1,2722:11945351,11263411
)
(1,2722:11531652,11436354:390486,455111,127431
x1,2722:11922138,11436354
)
]
k1,2722:12061174,11436354:139036
)
(1,2722:11008274,12329254:1052900,455111,98303
x1,2722:11356207,12329254
x1,2722:11767171,12329254
(1,2722:11767171,12427557:294003,295640,0
x1,2722:12028406,12427557
)
)
]
h1,2722:12061174,11879710:78643,0,0
)
)
g1,2722:12285449,11879710
x1,2722:12795175,11879710
g1,2722:12940807,11879710
(1,2722:12940807,11879710:1226116,988397,624303
(1,2722:12940807,11879710:1226116,988397,624303
h1,2722:12940807,11879710:78643,0,0
[1,2722:13019450,11879710:1068830,988397,624303
(1,2722:13019450,11436354:1068830,545041,127431
x1,2722:13367383,11436354
(1,2722:13403791,11198529:294003,295640,0
x1,2722:13665026,11198529
)
[1,2722:13697794,11436354:390486,545041,127431
(1,2722:13783812,11263411:0,372098,0
x1,2722:14111493,11263411
)
(1,2722:13697794,11436354:390486,455111,127431
x1,2722:14088280,11436354
)
]
)
(1,2722:13019450,12329254:1068830,521374,174758
k1,2722:13027415,12329254:7965
x1,2722:13375348,12329254
x1,2722:13786312,12329254
[1,2722:13786312,12504012:294003,696132,0
(1,2722:13786312,12103520:294003,295640,0
x1,2722:14047547,12103520
)
(1,2722:13786312,12504012:294003,295640,0
x1,2722:14047547,12504012
)
]
k1,2722:14088280,12329254:7965
)
]
h1,2722:14088280,11879710:78643,0,0
)
)
(1,2721:14166923,11879710:391396,753669,425990
$1,2721:14166923,11879710
(1,2721:14166923,11879710:391396,753669,425990
(1,2721:14166923,11152254:391396,26213,1153446
x1,2721:14558319,11152254
)
v1,2721:14558319,11879710:0,753662,425981
h1,2721:14558319,11879710:0,0,0
)
$1,2721:14558319,11879710
)
g1,2722:14703951,11879710
x1,2722:15213677,11879710
g1,2722:15359309,11879710
x1,2722:15700492,11879710
[1,2722:15721123,11879710:452018,537758,0
(1,2722:15874317,11714050:0,372098,0
x1,2722:16201998,11714050
)
(1,2722:15721123,11879710:452018,447828,0
x1,2722:16173141,11879710
)
]
g1,2722:16355181,11879710
x1,2722:16864907,11879710
g1,2722:17046947,11879710
x1,2722:17556673,11879710
g1,2721:18212034,11879710
g1,2722:18321258,11879710
x1,2722:18716144,11879710
(1,2721:18716144,11879710:391396,753669,425990
$1,2721:18716144,11879710
(1,2721:18716144,11879710:391396,753669,425990
(1,2721:18716144,11152254:391396,26213,1153446
x1,2721:19107540,11152254
)
v1,2721:19107540,11879710:0,753662,425981
h1,2721:19107540,11879710:0,0,0
)
$1,2721:19107540,11879710
)
x1,2721:19448723,11879710
k1,2722:19107540,11879710:20631
(1,2722:19469354,11609117:294003,295640,0
x1,2722:19730589,11609117
)
[1,2722:19763357,11879710:390486,545041,127431
(1,2722:19849375,11706767:0,372098,0
x1,2722:20177056,11706767
)
(1,2722:19763357,11879710:390486,455111,127431
x1,2722:20153843,11879710
)
]
g1,2722:20299475,11879710
x1,2722:20809201,11879710
g1,2722:20954833,11879710
x1,2722:21296016,11879710
(1,2722:21316647,11879710:1226116,988397,624303
(1,2722:21316647,11879710:1226116,988397,624303
h1,2722:21316647,11879710:78643,0,0
[1,2722:21395290,11879710:1068830,988397,624303
(1,2722:21395290,11436354:1068830,545041,127431
x1,2722:21743223,11436354
(1,2722:21779631,11198529:294003,295640,0
x1,2722:22040866,11198529
)
[1,2722:22073634,11436354:390486,545041,127431
(1,2722:22159652,11263411:0,372098,0
x1,2722:22487333,11263411
)
(1,2722:22073634,11436354:390486,455111,127431
x1,2722:22464120,11436354
)
]
)
(1,2722:21395290,12329254:1068830,521374,174758
k1,2722:21403255,12329254:7965
x1,2722:21751188,12329254
x1,2722:22162152,12329254
[1,2722:22162152,12504012:294003,696132,0
(1,2722:22162152,12103520:294003,295640,0
x1,2722:22423387,12103520
)
(1,2722:22162152,12504012:294003,295640,0
x1,2722:22423387,12504012
)
]
k1,2722:22464120,12329254:7965
)
]
h1,2722:22464120,11879710:78643,0,0
)
)
(1,2721:22542763,11879710:391396,753669,425990
$1,2721:22542763,11879710
(1,2721:22542763,11879710:391396,753669,425990
(1,2721:22542763,11152254:391396,26213,1153446
x1,2721:22934159,11152254
)
v1,2721:22934159,11879710:0,753662,425981
h1,2721:22934159,11879710:0,0,0
)
$1,2721:22934159,11879710
)
g1,2722:23079791,11879710
x1,2722:23589517,11879710
g1,2722:23735149,11879710
(1,2722:23735149,11879710:1210186,981114,547848
(1,2722:23735149,11879710:1210186,981114,547848
h1,2722:23735149,11879710:78643,0,0
[1,2722:23813792,11879710:1052900,981114,547848
(1,2722:23813792,11436354:1052900,537758,0
k1,2722:23922063,11436354:108271
x1,2722:24269996,11436354
[1,2722:24306404,11436354:452018,537758,0
(1,2722:24459598,11270694:0,372098,0
x1,2722:24787279,11270694
)
(1,2722:24306404,11436354:452018,447828,0
x1,2722:24758422,11436354
)
]
k1,2722:24866692,11436354:108270
)
(1,2722:23813792,12329254:1052900,455111,98303
x1,2722:24161725,12329254
x1,2722:24572689,12329254
(1,2722:24572689,12427557:294003,295640,0
x1,2722:24833924,12427557
)
)
]
h1,2722:24866692,11879710:78643,0,0
)
)
g1,2722:25127375,11879710
x1,2722:25637101,11879710
g1,2722:25819141,11879710
x1,2722:26328867,11879710
g1,2721:26984228,11879710
g1,2722:27093452,11879710
x1,2722:27468008,11879710
(1,2722:27468008,11978013:294003,295640,0
x1,2722:27729243,11978013
)
g1,2722:27944051,11879710
x1,2722:28380959,11879710
g1,2722:28562999,11879710
x1,2722:29327588,11879710
g1,2722:29436812,11879710
x1,2722:29981580,11879710
x1,2722:30471734,11879710
)
(1,2722:32601540,11879710:1820450,491520,163840
(1,2722:32601540,11879710:1820450,491520,163840
x1,2722:34167127,11879710
x1,2722:34421990,11879710
)
)
)
(1,2726:15349776,14540986:19072214,988397,547848
(1,2726:15349776,14540986:8458725,988397,547848
(1,2724:15349776,14540986:0,0,0
$1,2724:15349776,14540986
(1,2724:15349776,13361338:0,0,0
)
$1,2724:15349776,14540986
)
(1,2726:15349776,14540986:1210186,988397,547848
(1,2726:15349776,14540986:1210186,988397,547848
h1,2726:15349776,14540986:78643,0,0
[1,2726:15428419,14540986:1052900,988397,547848
(1,2726:15428419,14097630:1052900,545041,127431
k1,2726:15567456,14097630:139037
x1,2726:15915389,14097630
[1,2726:15951797,14097630:390486,545041,127431
(1,2726:16037815,13924687:0,372098,0
x1,2726:16365496,13924687
)
(1,2726:15951797,14097630:390486,455111,127431
x1,2726:16342283,14097630
)
]
k1,2726:16481319,14097630:139036
)
(1,2726:15428419,14990530:1052900,455111,98303
x1,2726:15776352,14990530
x1,2726:16187316,14990530
(1,2726:16187316,15088833:294003,295640,0
x1,2726:16448551,15088833
)
)
]
h1,2726:16481319,14540986:78643,0,0
)
)
g1,2726:16742002,14540986
x1,2726:17251728,14540986
g1,2726:17433768,14540986
x1,2726:17943494,14540986
g1,2725:18598855,14540986
g1,2726:18708079,14540986
[1,2726:18708079,14540986:390486,545041,127431
(1,2726:18794097,14368043:0,372098,0
x1,2726:19121778,14368043
)
(1,2726:18708079,14540986:390486,455111,127431
x1,2726:19098565,14540986
)
]
g1,2726:19280605,14540986
x1,2726:19790331,14540986
g1,2726:19972371,14540986
x1,2726:20300052,14540986
g1,2725:20955413,14540986
(1,2726:20955413,14540986:582544,403098,0
x1,2726:21537957,14540986
)
g1,2725:21756410,14540986
x1,2725:22130966,14540986
(1,2726:22130966,14639289:294003,295640,0
x1,2726:22392201,14639289
)
g1,2726:22607009,14540986
x1,2726:23116735,14540986
g1,2726:23298775,14540986
x1,2726:23808501,14540986
)
(1,2726:32565131,14540986:1856859,491520,163840
(1,2726:32565131,14540986:1856859,491520,163840
x1,2726:34167127,14540986
x1,2726:34421990,14540986
)
)
)
(1,2730:11306787,16732591:23115203,988397,624303
(1,2730:11306787,16732591:16544702,988397,624303
(1,2728:11306787,16732591:0,0,0
$1,2728:11306787,16732591
(1,2728:11306787,15552943:0,0,0
)
$1,2728:11306787,16732591
)
(1,2730:11306787,16732591:1226116,988397,624303
(1,2730:11306787,16732591:1226116,988397,624303
h1,2730:11306787,16732591:78643,0,0
[1,2730:11385430,16732591:1068830,988397,624303
(1,2730:11385430,16289235:1068830,545041,127431
x1,2730:11733363,16289235
(1,2730:11769771,16051410:294003,295640,0
x1,2730:12031006,16051410
)
[1,2730:12063774,16289235:390486,545041,127431
(1,2730:12149792,16116292:0,372098,0
x1,2730:12477473,16116292
)
(1,2730:12063774,16289235:390486,455111,127431
x1,2730:12454260,16289235
)
]
)
(1,2730:11385430,17182135:1068830,521374,174758
k1,2730:11393395,17182135:7965
x1,2730:11741328,17182135
x1,2730:12152292,17182135
[1,2730:12152292,17356893:294003,696132,0
(1,2730:12152292,16956401:294003,295640,0
x1,2730:12413527,16956401
)
(1,2730:12152292,17356893:294003,295640,0
x1,2730:12413527,17356893
)
]
k1,2730:12454260,17182135:7965
)
]
h1,2730:12454260,16732591:78643,0,0
)
)
g1,2730:12678535,16732591
x1,2730:13188261,16732591
g1,2730:13333893,16732591
x1,2730:13675076,16732591
(1,2730:13695707,16461998:294003,295640,0
x1,2730:13956942,16461998
)
[1,2730:13989710,16732591:390486,545041,127431
(1,2730:14075728,16559648:0,372098,0
x1,2730:14403409,16559648
)
(1,2730:13989710,16732591:390486,455111,127431
x1,2730:14380196,16732591
)
]
g1,2730:14562236,16732591
x1,2730:15071962,16732591
g1,2730:15254002,16732591
x1,2730:15763728,16732591
g1,2729:16419089,16732591
g1,2730:16528313,16732591
x1,2730:17592063,16732591
(1,2730:17612694,16732591:1210186,988397,547848
(1,2730:17612694,16732591:1210186,988397,547848
h1,2730:17612694,16732591:78643,0,0
[1,2730:17691337,16732591:1052900,988397,547848
(1,2730:17691337,16289235:1052900,545041,127431
k1,2730:17830374,16289235:139037
x1,2730:18178307,16289235
[1,2730:18214715,16289235:390486,545041,127431
(1,2730:18300733,16116292:0,372098,0
x1,2730:18628414,16116292
)
(1,2730:18214715,16289235:390486,455111,127431
x1,2730:18605201,16289235
)
]
k1,2730:18744237,16289235:139036
)
(1,2730:17691337,17182135:1052900,455111,98303
x1,2730:18039270,17182135
x1,2730:18450234,17182135
(1,2730:18450234,17280438:294003,295640,0
x1,2730:18711469,17280438
)
)
]
h1,2730:18744237,16732591:78643,0,0
)
)
g1,2730:18968512,16732591
x1,2730:19478238,16732591
g1,2730:19623870,16732591
[1,2730:19623870,16732591:452018,537758,0
(1,2730:19777064,16566931:0,372098,0
x1,2730:20104745,16566931
)
(1,2730:19623870,16732591:452018,447828,0
x1,2730:20075888,16732591
)
]
g1,2730:20221520,16732591
x1,2730:20731246,16732591
g1,2730:20876878,16732591
(1,2730:20876878,16732591:1278451,976821,449545
(1,2730:20876878,16732591:1278451,976821,449545
h1,2730:20876878,16732591:78643,0,0
[1,2730:20955521,16732591:1121165,976821,449545
(1,2730:20955521,16289235:1121165,533465,162667
x1,2730:21744910,16289235
[1,2730:21744910,16451902:331776,696132,0
(1,2730:21782683,16051410:294003,295640,0
x1,2730:22043918,16051410
)
(1,2730:21744910,16451902:294003,295640,0
x1,2730:22006145,16451902
)
]
)
(1,2730:20955521,17182135:1121165,447828,0
k1,2730:21217097,17182135:261576
x1,2730:21761865,17182135
k1,2730:22076686,17182135:261575
)
]
h1,2730:22076686,16732591:78643,0,0
)
)
x1,2730:22496512,16732591
[1,2730:22517143,16732591:390486,545041,127431
(1,2730:22603161,16559648:0,372098,0
x1,2730:22930842,16559648
)
(1,2730:22517143,16732591:390486,455111,127431
x1,2730:22907629,16732591
)
]
g1,2730:23089669,16732591
x1,2730:23599395,16732591
g1,2730:23781435,16732591
x1,2730:24109116,16732591
g1,2729:24764477,16732591
(1,2730:24764477,16732591:582544,403098,0
x1,2730:25347021,16732591
)
g1,2729:25565474,16732591
x1,2729:25940030,16732591
(1,2730:25940030,16830894:294003,295640,0
x1,2730:26201265,16830894
)
g1,2730:26416073,16732591
x1,2730:26925799,16732591
g1,2730:27107839,16732591
x1,2730:27652607,16732591
x1,2730:27851489,16732591
)
(1,2730:32637950,16732591:1784040,491520,163840
(1,2730:32637950,16732591:1784040,491520,163840
x1,2730:34167127,16732591
x1,2730:34421990,16732591
)
)
)
(1,2734:4736286,18502063:29685704,537758,163840
x1,2734:5546387,18502063
g1,2732:5764840,18502063
x1,2732:8968831,18502063
g1,2732:9187284,18502063
$1,2732:9187284,18502063
[1,2732:9187284,18502063:452018,537758,0
(1,2732:9340478,18336403:0,372098,0
x1,2732:9668159,18336403
)
(1,2732:9187284,18502063:452018,447828,0
x1,2732:9639302,18502063
)
]
$1,2732:9639302,18502063
g1,2732:9857755,18502063
x1,2732:10403890,18502063
g1,2732:10622343,18502063
x1,2732:11596283,18502063
g1,2732:11814736,18502063
(1,2732:11814736,18502063:1820450,491520,163840
x1,2732:12069599,18502063
x1,2732:13380323,18502063
x1,2732:13635186,18502063
)
x1,2732:13817231,18502063
g1,2732:14035684,18502063
x1,2732:14509000,18502063
x1,2732:14782066,18502063
g1,2732:15000519,18502063
x1,2732:15692290,18502063
x1,2732:16019971,18502063
x1,2732:16293037,18502063
g1,2732:16511490,18502063
x1,2732:16839171,18502063
g1,2732:17057624,18502063
x1,2732:19043734,18502063
x1,2732:20540142,18502063
g1,2732:20758595,18502063
x1,2732:21304730,18502063
x1,2732:22890340,18502063
x1,2732:23818769,18502063
g1,2732:24037222,18502063
x1,2732:26494828,18502063
k1,2734:34421990,18502063:7927162
g1,2734:34421990,18502063
)
(1,2736:15936388,20664751:18485602,988397,624303
(1,2736:15936388,20664751:7285500,988397,624303
(1,2734:15936388,20664751:0,0,0
$1,2734:15936388,20664751
(1,2734:15936388,19485103:0,0,0
)
$1,2734:15936388,20664751
)
(1,2736:15936388,20664751:1226116,988397,624303
(1,2736:15936388,20664751:1226116,988397,624303
h1,2736:15936388,20664751:78643,0,0
[1,2736:16015031,20664751:1068830,988397,624303
(1,2736:16015031,20221395:1068830,545041,127431
x1,2736:16362964,20221395
(1,2736:16399372,19983570:294003,295640,0
x1,2736:16660607,19983570
)
[1,2736:16693375,20221395:390486,545041,127431
(1,2736:16779393,20048452:0,372098,0
x1,2736:17107074,20048452
)
(1,2736:16693375,20221395:390486,455111,127431
x1,2736:17083861,20221395
)
]
)
(1,2736:16015031,21114295:1068830,521374,174758
k1,2736:16022996,21114295:7965
x1,2736:16370929,21114295
x1,2736:16781893,21114295
[1,2736:16781893,21289053:294003,696132,0
(1,2736:16781893,20888561:294003,295640,0
x1,2736:17043128,20888561
)
(1,2736:16781893,21289053:294003,295640,0
x1,2736:17043128,21289053
)
]
k1,2736:17083861,21114295:7965
)
]
h1,2736:17083861,20664751:78643,0,0
)
)
g1,2736:17308136,20664751
x1,2736:17817862,20664751
g1,2736:17963494,20664751
x1,2736:18632358,20664751
(1,2736:18652989,20394158:294003,295640,0
x1,2736:18914224,20394158
)
(1,2736:18946992,20664751:1226116,988397,624303
(1,2736:18946992,20664751:1226116,988397,624303
h1,2736:18946992,20664751:78643,0,0
[1,2736:19025635,20664751:1068830,988397,624303
(1,2736:19025635,20221395:1068830,545041,127431
x1,2736:19373568,20221395
(1,2736:19409976,19983570:294003,295640,0
x1,2736:19671211,19983570
)
[1,2736:19703979,20221395:390486,545041,127431
(1,2736:19789997,20048452:0,372098,0
x1,2736:20117678,20048452
)
(1,2736:19703979,20221395:390486,455111,127431
x1,2736:20094465,20221395
)
]
)
(1,2736:19025635,21114295:1068830,521374,174758
k1,2736:19033600,21114295:7965
x1,2736:19381533,21114295
x1,2736:19792497,21114295
[1,2736:19792497,21289053:294003,696132,0
(1,2736:19792497,20888561:294003,295640,0
x1,2736:20053732,20888561
)
(1,2736:19792497,21289053:294003,295640,0
x1,2736:20053732,21289053
)
]
k1,2736:20094465,21114295:7965
)
]
h1,2736:20094465,20664751:78643,0,0
)
)
g1,2736:20318740,20664751
x1,2736:20828466,20664751
g1,2736:20974098,20664751
x1,2736:21315281,20664751
(1,2736:21335912,20394158:294003,295640,0
x1,2736:21597147,20394158
)
[1,2736:21629915,20664751:390486,545041,127431
(1,2736:21715933,20491808:0,372098,0
x1,2736:22043614,20491808
)
(1,2736:21629915,20664751:390486,455111,127431
x1,2736:22020401,20664751
)
]
g1,2736:22202441,20664751
x1,2736:22712167,20664751
g1,2736:22894207,20664751
x1,2736:23221888,20664751
)
(1,2736:32929221,20664751:1492769,491520,163840
(1,2736:32929221,20664751:1492769,491520,163840
x1,2736:34167127,20664751
x1,2736:34421990,20664751
)
)
)
(1,2739:4736286,22827439:29685704,455111,127431
x1,2739:6010600,22827439
g1,2737:6229053,22827439
x1,2737:7139277,22827439
g1,2737:7357730,22827439
x1,2737:9398452,22827439
g1,2737:9616905,22827439
x1,2737:11877903,22827439
k1,2739:34421991,22827439:22544088
g1,2739:34421991,22827439
)
(1,2741:12976886,24990127:21445104,589170,163840
(1,2741:12976886,24990127:13204505,589170,163840
(1,2739:12976886,24990127:0,0,0
$1,2739:12976886,24990127
(1,2739:12976886,23810479:0,0,0
)
$1,2739:12976886,24990127
)
[1,2741:12976886,24990127:390486,545041,127431
(1,2741:13062904,24817184:0,372098,0
x1,2741:13390585,24817184
)
(1,2741:12976886,24990127:390486,455111,127431
x1,2741:13367372,24990127
)
]
x1,2741:13996791,24990127
(1,2741:13996791,25088430:294003,295640,0
x1,2741:14258026,25088430
)
x1,2741:14545657,24990127
g1,2741:14727697,24990127
x1,2741:15237423,24990127
g1,2741:15419463,24990127
x1,2741:16142726,24990127
(1,2741:16142726,25088430:294003,295640,0
x1,2741:16403961,25088430
)
g1,2741:16582361,24990127
x1,2741:17092087,24990127
g1,2741:17237719,24990127
x1,2741:17706119,24990127
(1,2741:17706119,25088430:294003,295640,0
x1,2741:17967354,25088430
)
x1,2741:18374678,24990127
(1,2741:18374678,25088430:294003,295640,0
x1,2741:18635913,25088430
)
x1,2741:19228697,24990127
(1,2741:19228697,24719534:875412,318577,65536
x1,2741:19507303,24719534
x1,2741:19815565,24719534
(1,2741:19815565,24785070:255776,211171,0
x1,2741:20038573,24785070
)
)
g1,2741:20249741,24990127
x1,2741:20759467,24990127
g1,2741:20905099,24990127
x1,2741:21628362,24990127
(1,2741:21628362,25088430:294003,295640,0
x1,2741:21889597,25088430
)
g1,2741:22067997,24990127
x1,2741:22577723,24990127
g1,2741:22723355,24990127
x1,2741:23191755,24990127
(1,2741:23191755,25088430:294003,295640,0
x1,2741:23452990,25088430
)
x1,2741:23860314,24990127
(1,2741:23860314,25088430:294003,295640,0
x1,2741:24121549,25088430
)
x1,2741:24714333,24990127
(1,2741:24714333,24719534:1285013,318577,65536
x1,2741:25402540,24719534
x1,2741:25710802,24719534
(1,2741:25710802,24785070:255776,211171,0
x1,2741:25933810,24785070
)
)
x1,2741:26181391,24990127
)
(1,2741:32929221,24990127:1492769,491520,163840
(1,2741:32929221,24990127:1492769,491520,163840
x1,2741:34167127,24990127
x1,2741:34421990,24990127
)
)
)
(1,2744:4736286,27152815:29685704,491520,196607
x1,2744:6412917,27152815
g1,2742:6631370,27152815
$1,2742:6631370,27152815
x1,2742:7099770,27152815
(1,2742:7099770,27251118:218188,303558,0
x1,2742:7285190,27251118
)
$1,2742:7317958,27152815
x1,2742:7500003,27152815
g1,2742:7718456,27152815
$1,2742:7718456,27152815
x1,2742:7944236,27152815
g1,2742:8126276,27152815
x1,2742:8636002,27152815
g1,2742:8818042,27152815
x1,2742:9327768,27152815
g1,2742:9436992,27152815
x1,2742:9946718,27152815
g1,2742:10055942,27152815
x1,2742:10565668,27152815
g1,2742:10674892,27152815
x1,2742:11002573,27152815
$1,2742:11002573,27152815
x1,2742:11184618,27152815
g1,2742:11403071,27152815
x1,2742:12278706,27152815
g1,2742:12497159,27152815
x1,2742:14685338,27152815
x1,2742:15104041,27152815
g1,2742:15395312,27152815
x1,2742:18930625,27152815
g1,2742:19149078,27152815
x1,2742:20123018,27152815
g1,2742:20341471,27152815
(1,2742:20341471,27152815:1492769,491520,163840
x1,2742:20596334,27152815
x1,2742:21579377,27152815
x1,2742:21834240,27152815
)
g1,2742:22052693,27152815
x1,2742:22598828,27152815
x1,2742:23163167,27152815
g1,2742:23381620,27152815
x1,2742:24355560,27152815
g1,2742:24574013,27152815
$1,2742:24574013,27152815
(1,2742:24574013,27152815:1820450,491520,163840
(1,2742:24574013,27152815:1820450,491520,163840
(1,2742:24574013,27152815:1820450,491520,163840
x1,2742:24828876,27152815
x1,2742:26139600,27152815
x1,2742:26394463,27152815
)
)
)
(1,2742:26394463,27349422:294003,295640,0
x1,2742:26655698,27349422
)
$1,2742:26688466,27152815
x1,2742:26870511,27152815
g1,2742:27088964,27152815
x1,2742:27562280,27152815
x1,2742:27835346,27152815
g1,2742:28053799,27152815
x1,2742:28745570,27152815
x1,2742:29073251,27152815
x1,2742:29346317,27152815
k1,2744:34421990,27152815:5075673
g1,2744:34421990,27152815
)
(1,2746:14890744,29315503:19531246,589170,163840
(1,2746:14890744,29315503:9376788,589170,163840
(1,2744:14890744,29315503:0,0,0
$1,2744:14890744,29315503
(1,2744:14890744,28135855:0,0,0
)
$1,2744:14890744,29315503
)
[1,2746:14890744,29315503:452018,537758,0
(1,2746:15043938,29149843:0,372098,0
x1,2746:15371619,29149843
)
(1,2746:14890744,29315503:452018,447828,0
x1,2746:15342762,29315503
)
]
x1,2746:15972181,29315503
(1,2746:15972181,29413806:294003,295640,0
x1,2746:16233416,29413806
)
x1,2746:16521047,29315503
g1,2746:16703087,29315503
x1,2746:17212813,29315503
g1,2746:17394853,29315503
x1,2746:18458603,29315503
x1,2746:19202497,29315503
(1,2746:19202497,29413806:294003,295640,0
x1,2746:19463732,29413806
)
x1,2746:19801653,29315503
(1,2746:19801653,29044910:875412,318577,65536
x1,2746:20080259,29044910
x1,2746:20388521,29044910
(1,2746:20388521,29110446:255776,211171,0
x1,2746:20611529,29110446
)
)
g1,2746:20822697,29315503
x1,2746:21332423,29315503
g1,2746:21478055,29315503
x1,2746:21946455,29315503
(1,2746:21946455,29413806:294003,295640,0
x1,2746:22207690,29413806
)
x1,2746:22545611,29315503
(1,2746:22545611,29044910:1285013,318577,65536
x1,2746:23233818,29044910
x1,2746:23542080,29044910
(1,2746:23542080,29110446:255776,211171,0
x1,2746:23765088,29110446
)
)
x1,2746:24267532,29315503
)
(1,2746:32929221,29315503:1492769,491520,163840
(1,2746:32929221,29315503:1492769,491520,163840
x1,2746:34167127,29315503
x1,2746:34421990,29315503
)
)
)
(1,2750:4736286,31478191:29685704,491520,163840
h1,2748:4736286,31478191:983040,0,0
x1,2748:8237005,31478191
k1,2748:8533472,31478191:296467
x1,2748:9443696,31478191
k1,2748:9740163,31478191:296467
x1,2748:10104253,31478191
x1,2748:12472659,31478191
k1,2748:12769126,31478191:296467
x1,2748:15685485,31478191
k1,2748:15981952,31478191:296467
(1,2748:15981952,31478191:1856859,491520,163840
x1,2748:16236815,31478191
x1,2748:17583948,31478191
x1,2748:17838811,31478191
)
k1,2748:18135278,31478191:296467
x1,2748:19191139,31478191
k1,2748:19487606,31478191:296467
(1,2748:19487606,31478191:1784040,491520,163840
x1,2748:19742469,31478191
x1,2748:21016783,31478191
x1,2748:21271646,31478191
)
x1,2748:21453691,31478191
k1,2748:21979004,31478191:525313
x1,2748:22652570,31478191
x1,2748:22889227,31478191
k1,2748:23185694,31478191:296467
x1,2748:25188187,31478191
x1,2748:25972799,31478191
k1,2748:26269266,31478191:296467
x1,2748:26596947,31478191
k1,2748:26893414,31478191:296467
x1,2748:27698051,31478191
k1,2748:27994518,31478191:296467
x1,2748:28522449,31478191
k1,2748:28818916,31478191:296467
x1,2748:29805599,31478191
x1,2748:32521708,31478191
k1,2748:32818175,31478191:296467
x1,2748:34421990,31478191
k1,2748:34421990,31478191:0
)
(1,2750:4736286,32657839:29685704,455111,127431
x1,2750:7634440,32657839
g1,2748:7852893,32657839
x1,2748:9054390,32657839
g1,2748:9272843,32657839
x1,2748:9895436,32657839
g1,2748:10113889,32657839
x1,2748:10587205,32657839
x1,2748:10860271,32657839
g1,2748:11078724,32657839
x1,2748:11770495,32657839
x1,2748:12098176,32657839
x1,2748:12371242,32657839
g1,2748:12589695,32657839
x1,2748:13738399,32657839
g1,2748:13956852,32657839
x1,2748:16672961,32657839
g1,2748:16891414,32657839
x1,2748:17437549,32657839
g1,2748:17656002,32657839
x1,2748:18804706,32657839
g1,2748:19023159,32657839
x1,2748:20788996,32657839
x1,2748:21866700,32657839
g1,2748:22085153,32657839
$1,2748:22085153,32657839
x1,2748:22553553,32657839
(1,2748:22553553,32756142:294003,295640,0
x1,2748:22814788,32756142
)
$1,2748:22847556,32657839
x1,2748:23029601,32657839
g1,2748:23248054,32657839
$1,2748:23248054,32657839
x1,2748:23716454,32657839
(1,2748:23716454,32756142:294003,295640,0
x1,2748:23977689,32756142
)
$1,2748:24010457,32657839
x1,2748:24192502,32657839
g1,2748:24410955,32657839
$1,2748:24410955,32657839
x1,2748:24879355,32657839
(1,2748:24879355,32756142:294003,295640,0
x1,2748:25140590,32756142
)
$1,2748:25173358,32657839
x1,2748:25355403,32657839
g1,2748:25573856,32657839
$1,2748:25573856,32657839
x1,2748:26042256,32657839
(1,2748:26042256,32756142:294003,295640,0
x1,2748:26303491,32756142
)
$1,2748:26336259,32657839
g1,2748:26554712,32657839
x1,2748:27082643,32657839
g1,2748:27301096,32657839
x1,2748:28211320,32657839
g1,2748:28429773,32657839
x1,2748:29760522,32657839
k1,2750:34421990,32657839:4661468
g1,2750:34421990,32657839
)
(1,2764:5137585,36480341:28883106,2646495,2318815
(1,2750:5137585,36480341:0,0,0
$1,2750:5137585,36480341
(1,2750:5137585,35300693:0,0,0
)
$1,2750:5137585,36480341
)
g1,2764:5246809,36480341
(1,2764:5246809,36480341:25322692,2646495,2318815
[1,2764:5246809,33983395:573441,26213,4692425
(1,2764:5246809,33983395:573441,26213,1153446
x1,2764:5820250,33983395
)
(1,2764:5246809,35136841:573441,0,393220
x1,2764:5820250,35136841
)
(1,2764:5246809,35530061:573441,0,393220
x1,2764:5820250,35530061
)
(1,2764:5246809,35923281:573441,0,393220
x1,2764:5820250,35923281
)
(1,2764:5246809,36316501:573441,0,393220
x1,2764:5820250,36316501
)
(1,2764:5246809,36709721:573441,0,393220
x1,2764:5820250,36709721
)
(1,2764:5246809,37102941:573441,0,393220
x1,2764:5820250,37102941
)
(1,2764:5246809,37522374:573441,26213,1153446
x1,2764:5820250,37522374
)
]
g1,2751:5492570,36480341
[1,2756:5492570,36480341:24831170,2646495,2318815
(1,2752:5492570,34659596:24831170,825750,353898
g1,2752:5492570,34659596
(1,2752:5492570,34659596:5782628,825750,353898
r1,2752:5492570,34659596:0,1179648,353898
g1,2752:5820250,34659596
r1,2752:5820250,34659596:0,809009,353898
k1,2752:8202977,34659596:2382727
$1,2752:8202977,34659596
x1,2752:8544160,34659596
$1,2752:8564791,34659596
k1,2752:10947518,34659596:2382727
g1,2752:11275198,34659596
)
g1,2752:11275198,34659596
(1,2752:11275198,34659596:6223356,825750,353898
g1,2752:11602878,34659596
r1,2752:11602878,34659596:0,776241,353898
k1,2752:14223036,34659596:2620158
$1,2752:14223036,34659596
x1,2752:14550717,34659596
$1,2752:14550717,34659596
k1,2752:17170874,34659596:2620157
g1,2752:17498554,34659596
)
g1,2752:17498554,34659596
(1,2752:17498554,34659596:6192229,825750,353898
g1,2752:17826234,34659596
r1,2752:17826234,34659596:0,809009,353898
k1,2752:20158899,34659596:2332665
$1,2752:20158899,34659596
x1,2752:21009808,34659596
$1,2752:21030439,34659596
k1,2752:23363103,34659596:2332664
g1,2752:23690783,34659596
)
g1,2752:23690783,34659596
(1,2752:23690783,34659596:6632957,825750,353898
g1,2752:24018463,34659596
r1,2752:24018463,34659596:0,776241,353898
k1,2752:26843421,34659596:2824958
$1,2752:26843421,34659596
x1,2752:27171102,34659596
$1,2752:27171102,34659596
k1,2752:29996060,34659596:2824958
g1,2752:30323740,34659596
)
g1,2752:30323740,34659596
)
(1,2753:5492570,35839244:24831170,825750,353898
g1,2753:5492570,35839244
(1,2753:5492570,35839244:5782628,825750,353898
r1,2753:5492570,35839244:0,1179648,353898
g1,2753:5820250,35839244
r1,2753:5820250,35839244:0,776241,353898
k1,2753:8220044,35839244:2399794
$1,2753:8220044,35839244
x1,2753:8547725,35839244
$1,2753:8547725,35839244
k1,2753:10947518,35839244:2399793
g1,2753:11275198,35839244
)
g1,2753:11275198,35839244
(1,2753:11275198,35839244:6223356,825750,353898
g1,2753:11602878,35839244
r1,2753:11602878,35839244:0,776241,353898
k1,2753:14223036,35839244:2620158
$1,2753:14223036,35839244
x1,2753:14550717,35839244
$1,2753:14550717,35839244
k1,2753:17170874,35839244:2620157
g1,2753:17498554,35839244
)
g1,2753:17498554,35839244
(1,2753:17498554,35839244:6192229,825750,353898
g1,2753:17826234,35839244
r1,2753:17826234,35839244:0,776241,353898
k1,2753:20430828,35839244:2604594
$1,2753:20430828,35839244
x1,2753:20758509,35839244
$1,2753:20758509,35839244
k1,2753:23363103,35839244:2604594
g1,2753:23690783,35839244
)
g1,2753:23690783,35839244
(1,2753:23690783,35839244:6632957,825750,353898
g1,2753:24018463,35839244
r1,2753:24018463,35839244:0,776241,353898
k1,2753:26843421,35839244:2824958
$1,2753:26843421,35839244
x1,2753:27171102,35839244
$1,2753:27171102,35839244
k1,2753:29996060,35839244:2824958
g1,2753:30323740,35839244
)
g1,2753:30323740,35839244
)
(1,2754:5492570,37018892:24831170,825750,353898
g1,2754:5492570,37018892
(1,2754:5492570,37018892:5782628,825750,353898
r1,2754:5492570,37018892:0,1179648,353898
g1,2754:5820250,37018892
r1,2754:5820250,37018892:0,910300,353898
k1,2754:7346182,37018892:1525932
$1,2754:7346182,37018892
x1,2754:8015046,37018892
(1,2754:8035677,36781067:294003,295640,0
x1,2754:8296912,36781067
)
x1,2754:8634833,37018892
(1,2754:8634833,36781067:786753,318577,0
x1,2754:8913439,36781067
x1,2754:9353731,36781067
)
$1,2754:9421586,37018892
k1,2754:10947518,37018892:1525932
g1,2754:11275198,37018892
)
g1,2754:11275198,37018892
(1,2754:11275198,37018892:6223356,825750,353898
g1,2754:11602878,37018892
r1,2754:11602878,37018892:0,910300,353898
k1,2754:12197063,37018892:594185
$1,2754:12197063,37018892
x1,2754:13107288,37018892
g1,2754:13252920,37018892
x1,2754:13762646,37018892
g1,2754:13908278,37018892
x1,2754:14249461,37018892
x1,2754:14814860,37018892
x1,2754:15464152,37018892
x1,2754:15789936,37018892
(1,2754:15789936,36781067:786753,318577,0
x1,2754:16068542,36781067
x1,2754:16508834,36781067
)
$1,2754:16576689,37018892
k1,2754:17170874,37018892:594185
g1,2754:17498554,37018892
)
g1,2754:17498554,37018892
(1,2754:17498554,37018892:6192229,825750,353898
g1,2754:17826234,37018892
r1,2754:17826234,37018892:0,910300,353898
k1,2754:19352166,37018892:1525932
$1,2754:19352166,37018892
x1,2754:20021030,37018892
(1,2754:20041661,36781067:294003,295640,0
x1,2754:20302896,36781067
)
x1,2754:20640817,37018892
(1,2754:20640817,36781067:1196354,318577,54614
x1,2754:21329024,36781067
x1,2754:21769316,36781067
)
$1,2754:21837171,37018892
k1,2754:23363103,37018892:1525932
g1,2754:23690783,37018892
)
g1,2754:23690783,37018892
(1,2754:23690783,37018892:6632957,825750,353898
g1,2754:24018463,37018892
r1,2754:24018463,37018892:0,910300,353898
k1,2754:24357785,37018892:339322
$1,2754:24357785,37018892
x1,2754:25777736,37018892
g1,2754:25923368,37018892
x1,2754:26433094,37018892
g1,2754:26578726,37018892
x1,2754:26919909,37018892
x1,2754:27485308,37018892
x1,2754:28134600,37018892
x1,2754:28460384,37018892
(1,2754:28460384,36781067:1196354,318577,54614
x1,2754:29148591,36781067
x1,2754:29588883,36781067
)
$1,2754:29656738,37018892
k1,2754:29996060,37018892:339322
g1,2754:30323740,37018892
)
g1,2754:30323740,37018892
)
(1,2756:5492570,38349611:24831170,976821,449545
g1,2755:5492570,38349611
(1,2755:5492570,38349611:5782628,976821,449545
r1,2755:5492570,38349611:0,1179648,353898
g1,2755:5820250,38349611
r1,2755:5820250,38349611:0,1426366,449545
g1,2755:5820250,38349611
$1,2755:5820250,38349611
x1,2755:6075113,38349611
(1,2755:6075113,38349611:1278451,976821,449545
(1,2755:6075113,38349611:1278451,976821,449545
h1,2755:6075113,38349611:78643,0,0
[1,2755:6153756,38349611:1121165,976821,449545
(1,2755:6153756,37906255:1121165,533465,162667
x1,2755:6943145,37906255
[1,2755:6943145,38068922:331776,696132,0
(1,2755:6980918,37668430:294003,295640,0
x1,2755:7242153,37668430
)
(1,2755:6943145,38068922:294003,295640,0
x1,2755:7204380,38068922
)
]
)
(1,2755:6153756,38799155:1121165,447828,0
k1,2755:6415332,38799155:261576
x1,2755:6960100,38799155
k1,2755:7274921,38799155:261575
)
]
h1,2755:7274921,38349611:78643,0,0
)
)
g1,2755:7499196,38349611
x1,2755:8008922,38349611
g1,2755:8154554,38349611
x1,2755:8823418,38349611
x1,2755:9834981,38349611
x1,2755:10160765,38349611
(1,2755:10160765,38079018:786753,318577,0
x1,2755:10439371,38079018
x1,2755:10879663,38079018
)
$1,2755:10947518,38349611
g1,2755:10947518,38349611
g1,2755:11275198,38349611
)
g1,2755:11275198,38349611
(1,2755:11275198,38349611:6223356,976821,449545
g1,2755:11602878,38349611
r1,2755:11602878,38349611:0,1005947,449545
g1,2755:11602878,38349611
$1,2755:11602878,38349611
x1,2755:12647130,38349611
[1,2755:12647130,38512278:331776,696132,0
(1,2755:12684903,38111786:294003,295640,0
x1,2755:12946138,38111786
)
(1,2755:12647130,38512278:294003,295640,0
x1,2755:12908365,38512278
)
]
g1,2755:13124538,38349611
x1,2755:13634264,38349611
g1,2755:13779896,38349611
x1,2755:14448760,38349611
x1,2755:15014159,38349611
x1,2755:16058337,38349611
x1,2755:16384121,38349611
(1,2755:16384121,38111786:786753,318577,0
x1,2755:16662727,38111786
x1,2755:17103019,38111786
)
$1,2755:17170874,38349611
g1,2755:17170874,38349611
g1,2755:17498554,38349611
)
g1,2755:17498554,38349611
(1,2755:17498554,38349611:6192229,976821,449545
g1,2755:17826234,38349611
r1,2755:17826234,38349611:0,1426366,449545
g1,2755:17826234,38349611
$1,2755:17826234,38349611
x1,2755:18081097,38349611
(1,2755:18081097,38349611:1278451,976821,449545
(1,2755:18081097,38349611:1278451,976821,449545
h1,2755:18081097,38349611:78643,0,0
[1,2755:18159740,38349611:1121165,976821,449545
(1,2755:18159740,37906255:1121165,533465,162667
x1,2755:18949129,37906255
[1,2755:18949129,38068922:331776,696132,0
(1,2755:18986902,37668430:294003,295640,0
x1,2755:19248137,37668430
)
(1,2755:18949129,38068922:294003,295640,0
x1,2755:19210364,38068922
)
]
)
(1,2755:18159740,38799155:1121165,447828,0
k1,2755:18421316,38799155:261576
x1,2755:18966084,38799155
k1,2755:19280905,38799155:261575
)
]
h1,2755:19280905,38349611:78643,0,0
)
)
g1,2755:19505180,38349611
x1,2755:20014906,38349611
g1,2755:20160538,38349611
x1,2755:20829402,38349611
x1,2755:21840965,38349611
x1,2755:22166749,38349611
(1,2755:22166749,38079018:1196354,318577,54614
x1,2755:22854956,38079018
x1,2755:23295248,38079018
)
$1,2755:23363103,38349611
g1,2755:23363103,38349611
g1,2755:23690783,38349611
)
g1,2755:23690783,38349611
(1,2756:23690783,38349611:6632957,976821,449545
g1,2755:24018463,38349611
r1,2756:24018463,38349611:0,1005947,449545
g1,2755:24018463,38349611
k1,2755:24018463,38349611:0
$1,2756:24018463,38349611
x1,2756:25062715,38349611
[1,2756:25062715,38512278:331776,696132,0
(1,2756:25100488,38111786:294003,295640,0
x1,2756:25361723,38111786
)
(1,2756:25062715,38512278:294003,295640,0
x1,2756:25323950,38512278
)
]
g1,2756:25540123,38349611
x1,2756:26049849,38349611
g1,2756:26195481,38349611
x1,2756:26864345,38349611
x1,2756:27429744,38349611
x1,2756:28473922,38349611
x1,2756:28799706,38349611
(1,2756:28799706,38111786:1196354,318577,54614
x1,2756:29487913,38111786
x1,2756:29928205,38111786
)
$1,2756:29996060,38349611
g1,2756:29996060,38349611
g1,2756:30323740,38349611
)
g1,2756:30323740,38349611
)
]
g1,2756:29996060,36480341
[1,2764:29996060,33983395:573441,26213,4692425
(1,2764:29996060,33983395:573441,26213,1153446
x1,2764:30569501,33983395
)
(1,2764:29996060,35136841:573441,0,393220
x1,2764:30569501,35136841
)
(1,2764:29996060,35530061:573441,0,393220
x1,2764:30569501,35530061
)
(1,2764:29996060,35923281:573441,0,393220
x1,2764:30569501,35923281
)
(1,2764:29996060,36316501:573441,0,393220
x1,2764:30569501,36316501
)
(1,2764:29996060,36709721:573441,0,393220
x1,2764:30569501,36709721
)
(1,2764:29996060,37102941:573441,0,393220
x1,2764:30569501,37102941
)
(1,2764:29996060,37522374:573441,26213,1153446
x1,2764:30569501,37522374
)
]
)
g1,2764:30678725,36480341
(1,2764:30678725,36480341:1909285,2523159,2195479
[1,2764:30678725,33983395:573441,26213,4692425
(1,2764:30678725,33983395:573441,26213,1153446
x1,2764:31252166,33983395
)
(1,2764:30678725,35136841:573441,0,393220
x1,2764:31252166,35136841
)
(1,2764:30678725,35530061:573441,0,393220
x1,2764:31252166,35530061
)
(1,2764:30678725,35923281:573441,0,393220
x1,2764:31252166,35923281
)
(1,2764:30678725,36316501:573441,0,393220
x1,2764:31252166,36316501
)
(1,2764:30678725,36709721:573441,0,393220
x1,2764:31252166,36709721
)
(1,2764:30678725,37102941:573441,0,393220
x1,2764:31252166,37102941
)
(1,2764:30678725,37522374:573441,26213,1153446
x1,2764:31252166,37522374
)
]
g1,2758:30924486,36480341
[1,2763:30924486,36480341:1417763,2523136,2195456
(1,2759:30924486,34782955:1417763,825750,353898
g1,2759:30924486,34782955
(1,2759:30924486,34782955:1417763,825750,353898
r1,2759:30924486,34782955:0,1179648,353898
g1,2759:31252166,34782955
r1,2759:31252166,34782955:0,801726,353898
g1,2759:31252166,34782955
$1,2759:31252166,34782955
x1,2759:31720566,34782955
(1,2759:31720566,34881258:294003,295640,0
x1,2759:31981801,34881258
)
$1,2759:32014569,34782955
g1,2759:32014569,34782955
g1,2759:32342249,34782955
)
g1,2759:32342249,34782955
)
(1,2760:30924486,35962603:1417763,825750,353898
g1,2760:30924486,35962603
(1,2760:30924486,35962603:1417763,825750,353898
r1,2760:30924486,35962603:0,1179648,353898
g1,2760:31252166,35962603
r1,2760:31252166,35962603:0,801726,353898
g1,2760:31252166,35962603
$1,2760:31252166,35962603
x1,2760:31720566,35962603
(1,2760:31720566,36060906:294003,295640,0
x1,2760:31981801,36060906
)
$1,2760:32014569,35962603
g1,2760:32014569,35962603
g1,2760:32342249,35962603
)
g1,2760:32342249,35962603
)
(1,2761:30924486,37142251:1417763,825750,353898
g1,2761:30924486,37142251
(1,2761:30924486,37142251:1417763,825750,353898
r1,2761:30924486,37142251:0,1179648,353898
g1,2761:31252166,37142251
r1,2761:31252166,37142251:0,801726,353898
g1,2761:31252166,37142251
$1,2761:31252166,37142251
x1,2761:31720566,37142251
(1,2761:31720566,37240554:294003,295640,0
x1,2761:31981801,37240554
)
$1,2761:32014569,37142251
g1,2761:32014569,37142251
g1,2761:32342249,37142251
)
g1,2761:32342249,37142251
)
(1,2763:30924486,38321899:1417763,825750,353898
g1,2762:30924486,38321899
(1,2763:30924486,38321899:1417763,825750,353898
r1,2762:30924486,38321899:0,1179648,353898
g1,2762:31252166,38321899
r1,2763:31252166,38321899:0,801726,353898
g1,2762:31252166,38321899
k1,2762:31252166,38321899:0
$1,2763:31252166,38321899
x1,2763:31720566,38321899
(1,2763:31720566,38420202:294003,295640,0
x1,2763:31981801,38420202
)
$1,2763:32014569,38321899
g1,2763:32014569,38321899
g1,2763:32342249,38321899
)
g1,2763:32342249,38321899
)
]
g1,2763:32014569,36480341
[1,2764:32014569,33983395:573441,26213,4692425
(1,2764:32014569,33983395:573441,26213,1153446
x1,2764:32588010,33983395
)
(1,2764:32014569,35136841:573441,0,393220
x1,2764:32588010,35136841
)
(1,2764:32014569,35530061:573441,0,393220
x1,2764:32588010,35530061
)
(1,2764:32014569,35923281:573441,0,393220
x1,2764:32588010,35923281
)
(1,2764:32014569,36316501:573441,0,393220
x1,2764:32588010,36316501
)
(1,2764:32014569,36709721:573441,0,393220
x1,2764:32588010,36709721
)
(1,2764:32014569,37102941:573441,0,393220
x1,2764:32588010,37102941
)
(1,2764:32014569,37522374:573441,26213,1153446
x1,2764:32588010,37522374
)
]
)
g1,2764:32770050,36480341
x1,2764:33279776,36480341
g1,2764:33461816,36480341
x1,2764:34020691,36480341
)
(1,2764:32929221,39356212:1492769,491520,163840
(1,2764:32929221,39356212:1492769,491520,163840
x1,2764:34167127,39356212
x1,2764:34421990,39356212
)
)
(1,2768:4736286,40535860:29685704,491520,163840
h1,2766:4736286,40535860:983040,0,0
x1,2766:6848003,40535860
k1,2766:7071320,40535860:223317
x1,2766:7763091,40535860
x1,2766:8108977,40535860
x1,2766:8436658,40535860
x1,2766:8709724,40535860
k1,2766:8933040,40535860:223316
x1,2766:11649149,40535860
k1,2766:11872466,40535860:223317
(1,2766:11872466,40535860:1492769,491520,163840
x1,2766:12127329,40535860
x1,2766:13110372,40535860
x1,2766:13365235,40535860
)
k1,2766:13588551,40535860:223316
x1,2766:14808253,40535860
k1,2766:15031570,40535860:223317
x1,2766:15723341,40535860
x1,2766:16051022,40535860
x1,2766:16324088,40535860
k1,2766:16547405,40535860:223317
x1,2766:17821719,40535860
x1,2766:19552967,40535860
k1,2766:19776283,40535860:223316
x1,2766:22295784,40535860
k1,2766:22519101,40535860:223317
$1,2766:22519101,40535860
x1,2766:22987501,40535860
(1,2766:22987501,40634163:218188,303558,0
x1,2766:23172921,40634163
)
$1,2766:23205689,40535860
x1,2766:23387734,40535860
k1,2766:23612266,40535860:224532
$1,2766:23612266,40535860
x1,2766:23838046,40535860
k1,2766:24028192,40535860:190146
x1,2766:24537918,40535860
k1,2766:24728064,40535860:190146
x1,2766:25237790,40535860
k1,2766:25347014,40535860:109224
x1,2766:25856740,40535860
k1,2766:25965964,40535860:109224
x1,2766:26475690,40535860
k1,2766:26584914,40535860:109224
x1,2766:26912595,40535860
$1,2766:26912595,40535860
x1,2766:27094640,40535860
k1,2766:27319173,40535860:224533
x1,2766:27701468,40535860
k1,2766:27924784,40535860:223316
x1,2766:28835008,40535860
k1,2766:29058325,40535860:223317
x1,2766:32300544,40535860
x1,2766:32537202,40535860
k1,2766:32760518,40535860:223316
x1,2766:33288449,40535860
k1,2766:33511766,40535860:223317
x1,2766:34421990,40535860
k1,2766:34421990,40535860:0
)
(1,2768:4736286,41715508:29685704,455111,127431
x1,2768:5355238,41715508
x1,2766:5664714,41715508
x1,2766:7339526,41715508
x1,2766:7576184,41715508
g1,2766:7794637,41715508
x1,2766:9707930,41715508
g1,2766:9926383,41715508
x1,2766:10272269,41715508
x1,2766:12464088,41715508
g1,2766:12682541,41715508
x1,2766:13993263,41715508
x1,2766:14339148,41715508
g1,2766:14557601,41715508
x1,2766:15413213,41715508
x1,2766:15944782,41715508
k1,2768:34421990,41715508:18477208
g1,2768:34421990,41715508
)
(1,2770:13259675,43878196:21162315,1042025,576976
(1,2770:13259675,43878196:12638926,1042025,576976
(1,2768:13259675,43878196:0,0,0
$1,2768:13259675,43878196
(1,2768:13259675,42698548:0,0,0
)
$1,2768:13259675,43878196
)
(1,2770:13259675,43878196:1278451,976821,576976
(1,2770:13259675,43878196:1278451,976821,576976
h1,2770:13259675,43878196:78643,0,0
[1,2770:13338318,43878196:1121165,976821,576976
(1,2770:13338318,43434840:1121165,533465,162667
x1,2770:14127707,43434840
[1,2770:14127707,43597507:331776,696132,0
(1,2770:14165480,43197015:294003,295640,0
x1,2770:14426715,43197015
)
(1,2770:14127707,43597507:294003,295640,0
x1,2770:14388942,43597507
)
]
)
(1,2770:13338318,44327740:1121165,282168,127431
k1,2770:13701458,44327740:363140
x1,2770:14096344,44327740
k1,2770:14459483,44327740:363139
)
]
h1,2770:14459483,43878196:78643,0,0
)
)
g1,2770:14720166,43878196
x1,2770:15229892,43878196
g1,2770:15411932,43878196
(1,2770:15411932,43878196:10304624,1042025,504158
(1,2770:15411932,43878196:10304624,1042025,504158
h1,2770:15411932,43878196:78643,0,0
[1,2770:15490575,43878196:10147338,1042025,504158
(1,2770:15490575,43393230:10147338,557059,229380
x1,2770:16159439,43393230
x1,2770:16724838,43393230
g1,2770:16887308,43393230
(1,2770:16887308,43393230:8750605,557059,229380
(1,2770:16887308,42862384:300375,26213,760226
x1,2770:17187683,42862384
)
x1,2770:17492836,43393230
(1,2770:17492836,43155405:1047988,318577,0
x1,2770:18032677,43155405
x1,2770:18472969,43155405
)
g1,2770:18686456,43393230
x1,2770:19196182,43393230
g1,2770:19341814,43393230
x1,2770:19924358,43393230
g1,2770:20069990,43393230
x1,2770:20579716,43393230
g1,2770:20725348,43393230
x1,2770:21394212,43393230
(1,2770:21414843,43155405:294003,295640,0
x1,2770:21676078,43155405
)
x1,2770:22253614,43393230
(1,2770:22306860,43155405:294003,295640,0
x1,2770:22568095,43155405
)
x1,2770:23160879,43393230
(1,2770:23160879,43155405:1047988,318577,0
x1,2770:23700720,43155405
x1,2770:24141012,43155405
)
g1,2770:24354499,43393230
x1,2770:24864225,43393230
g1,2770:25009857,43393230
x1,2770:25337538,43393230
(1,2770:25337538,42862384:300375,26213,760226
x1,2770:25637913,42862384
)
)
)
(1,2770:15490575,44327740:10147338,507903,54613
k1,2770:17602518,44327740:2111943
x1,2770:17907671,44327740
(1,2770:17907671,44138414:1047988,318577,0
x1,2770:18447512,44138414
x1,2770:18887804,44138414
)
g1,2770:19101291,44327740
x1,2770:19611017,44327740
g1,2770:19756649,44327740
x1,2770:20425513,44327740
x1,2770:20990912,44327740
x1,2770:21349311,44327740
(1,2770:21349311,44138414:1047988,318577,0
x1,2770:21889152,44138414
x1,2770:22329444,44138414
)
g1,2770:22542931,44327740
x1,2770:23052657,44327740
g1,2770:23198289,44327740
x1,2770:23525970,44327740
k1,2770:25637913,44327740:2111943
)
]
h1,2770:25637913,43878196:78643,0,0
)
)
x1,2770:25898601,43878196
)
(1,2770:32929221,43878196:1492769,491520,163840
(1,2770:32929221,43878196:1492769,491520,163840
x1,2770:34167127,43878196
x1,2770:34421990,43878196
)
)
)
(1,2786:4736286,46040884:29685704,491520,163840
h1,2785:4736286,46040884:983040,0,0
x1,2785:8331671,46040884
k1,2785:8553544,46040884:221873
(1,2785:8553544,46040884:1492769,491520,163840
x1,2785:8808407,46040884
x1,2785:9791450,46040884
x1,2785:10046313,46040884
)
k1,2785:10268186,46040884:221873
x1,2785:10708734,46040884
k1,2785:10930607,46040884:221873
x1,2785:11567764,46040884
x1,2785:12969510,46040884
k1,2785:13191383,46040884:221873
x1,2785:14520310,46040884
x1,2785:15648989,46040884
k1,2785:15870861,46040884:221872
x1,2785:16708268,46040884
k1,2785:16930141,46040884:221873
x1,2785:17476276,46040884
k1,2785:17698149,46040884:221873
x1,2785:18608373,46040884
k1,2785:18830246,46040884:221873
x1,2785:19303562,46040884
x1,2785:20215607,46040884
k1,2785:20437480,46040884:221873
x1,2785:20801570,46040884
x1,2785:21129251,46040884
k1,2785:21351124,46040884:221873
x1,2785:22024690,46040884
x1,2785:22989528,46040884
k1,2785:23211401,46040884:221873
x1,2785:24267262,46040884
k1,2785:24489135,46040884:221873
x1,2785:25909085,46040884
k1,2785:26130958,46040884:221873
x1,2785:26313003,46040884
x1,2785:26968365,46040884
x1,2785:27150410,46040884
k1,2785:27372282,46040884:221872
x1,2785:27918417,46040884
k1,2785:28140290,46040884:221873
x1,2785:29050514,46040884
k1,2785:29272387,46040884:221873
x1,2785:29964158,46040884
x1,2785:31460564,46040884
k1,2785:31682437,46040884:221873
x1,2785:32210368,46040884
k1,2785:32432241,46040884:221873
x1,2785:33311517,46040884
x1,2785:34421990,46040884
k1,2785:34421990,46040884:0
)
(1,2786:4736286,47220532:29685704,612762,199890
x1,2786:5391647,47220532
x1,2786:6613168,47220532
x1,2786:6740599,47220532
k1,2785:7020459,47220532:279860
x1,2785:7621207,47220532
k1,2785:7805426,47220532:184219
x1,2785:8925003,47220532
k1,2785:9109221,47220532:184218
x1,2785:9764583,47220532
x1,2785:9946628,47220532
k1,2785:10137694,47220532:191066
x1,2785:10611010,47220532
x1,2785:10884076,47220532
k1,2785:11068295,47220532:184219
x1,2785:12196974,47220532
k1,2785:12381193,47220532:184219
x1,2785:13072964,47220532
x1,2785:13528075,47220532
k1,2785:13712293,47220532:184218
x1,2785:14622517,47220532
k1,2785:14806736,47220532:184219
x1,2785:15862594,47220532
x1,2785:16847456,47220532
k1,2785:17031675,47220532:184219
x1,2785:18233171,47220532
k1,2785:18417389,47220532:184218
$1,2785:18417389,47220532
x1,2785:18901172,47220532
(1,2785:18901172,47318835:294003,295640,0
x1,2785:19162407,47318835
)
(1,2785:19195175,47220532:1683534,612762,199890
(1,2785:19195175,46660196:655361,26213,760226
x1,2785:19850536,46660196
)
[1,2785:19850536,47220532:1028173,612762,163840
(1,2785:19850536,47220532:1028173,491520,163840
x1,2785:20878709,47220532
)
]
)
$1,2785:20878709,47220532
k1,2785:21062928,47220532:184219
x1,2785:21408814,47220532
x1,2785:22688588,47220532
k1,2785:22872807,47220532:184219
x1,2785:24147121,47220532
k1,2785:24331340,47220532:184219
x1,2785:24879294,47220532
x1,2785:25501887,47220532
x1,2785:26357497,47220532
k1,2785:26541715,47220532:184218
x1,2785:27124259,47220532
k1,2785:27308478,47220532:184219
x1,2785:28218702,47220532
k1,2785:28402921,47220532:184219
x1,2785:28987285,47220532
x1,2785:29751874,47220532
k1,2785:29936092,47220532:184218
$1,2785:29936092,47220532
x1,2785:30277275,47220532
x1,2785:30842674,47220532
$1,2785:30895920,47220532
x1,2785:31077965,47220532
k1,2785:31357825,47220532:279860
x1,2785:32486502,47220532
k1,2785:32670721,47220532:184219
x1,2785:33180447,47220532
x1,2785:33635558,47220532
x1,2785:34421990,47220532
k1,2785:34421990,47220532:0
)
(1,2786:4736286,48400180:29685704,612762,199890
x1,2786:5792144,48400180
x1,2786:6777006,48400180
k1,2785:7030097,48400180:253091
x1,2785:8231593,48400180
k1,2785:8484685,48400180:253092
x1,2785:9649772,48400180
k1,2785:9902863,48400180:253091
x1,2785:11692363,48400180
x1,2785:12821042,48400180
k1,2785:13074134,48400180:253092
x1,2785:13858748,48400180
k1,2785:14111839,48400180:253091
x1,2785:15022063,48400180
k1,2785:15275155,48400180:253092
x1,2785:15966926,48400180
x1,2785:16771563,48400180
k1,2785:17024654,48400180:253091
x1,2785:17552585,48400180
k1,2785:17805677,48400180:253092
x1,2785:18861535,48400180
x1,2785:20538168,48400180
x1,2785:20829439,48400180
x1,2785:21867095,48400180
x1,2785:22049140,48400180
x1,2785:22850137,48400180
k1,2785:23103228,48400180:253091
x1,2785:23982504,48400180
x1,2785:25092977,48400180
k1,2785:25346069,48400180:253092
x1,2785:26622203,48400180
x1,2785:28023950,48400180
k1,2785:28277041,48400180:253091
x1,2785:28717589,48400180
k1,2785:28970681,48400180:253092
$1,2785:28970681,48400180
x1,2785:29454464,48400180
(1,2785:29454464,48498483:294003,295640,0
x1,2785:29715699,48498483
)
(1,2785:29748467,48400180:1683534,612762,199890
(1,2785:29748467,47839844:655361,26213,760226
x1,2785:30403828,47839844
)
[1,2785:30403828,48400180:1028173,612762,163840
(1,2785:30403828,48400180:1028173,491520,163840
x1,2785:31432001,48400180
)
]
)
k1,2785:31671771,48400180:239770
x1,2785:32181497,48400180
k1,2785:32421267,48400180:239770
x1,2785:33586355,48400180
$1,2785:33586355,48400180
k1,2785:33839446,48400180:253091
x1,2785:34421990,48400180
k1,2785:34421990,48400180:0
)
(1,2786:4736286,49579828:29685704,455111,127431
x1,2786:5077469,49579828
x1,2785:5642868,49579828
k1,2785:5878154,49579828:182040
x1,2785:6387880,49579828
k1,2785:6569920,49579828:182040
x1,2785:7735008,49579828
$1,2785:7735008,49579828
x1,2785:7917053,49579828
k1,2785:8200792,49579828:283739
x1,2785:8637700,49579828
k1,2785:8833558,49579828:195858
x1,2785:9743782,49579828
k1,2785:9939639,49579828:195857
x1,2785:10631410,49579828
x1,2785:12014951,49579828
k1,2785:12210808,49579828:195857
x1,2785:13266666,49579828
x1,2785:14251528,49579828
k1,2785:14447385,49579828:195857
x1,2785:15648881,49579828
k1,2785:15844739,49579828:195858
x1,2785:16285287,49579828
k1,2785:16481144,49579828:195857
x1,2785:17471466,49579828
k1,2785:17667323,49579828:195857
x1,2785:18978047,49579828
k1,2785:19173904,49579828:195857
x1,2785:20084128,49579828
k1,2785:20279985,49579828:195857
x1,2785:22069485,49579828
x1,2785:23125346,49579828
k1,2785:23325723,49579828:200377
x1,2785:24783901,49579828
k1,2785:24979758,49579828:195857
x1,2785:25420306,49579828
k1,2785:25616163,49579828:195857
x1,2785:26307934,49579828
k1,2785:26503792,49579828:195858
x1,2785:27559650,49579828
x1,2785:29236283,49579828
x1,2785:29527554,49579828
x1,2785:30565210,49579828
x1,2785:30747255,49579828
x1,2785:31548252,49579828
k1,2785:31744109,49579828:195857
x1,2785:33020243,49579828
x1,2785:34421990,49579828
k1,2785:34421990,49579828:0
)
]
(1,2786:4736286,52610784:29685704,786432,235932
(1,2786:4736286,52610784:29685704,786432,235932
(1,2786:4736286,52610784:29685704,786432,235932
[1,2786:4736286,52610784:29685704,786432,235932
(1,2786:4736286,52610784:29685704,550500,235932
(1,2786:4736286,52610784:0,0,0
[1,2786:4736286,52610784:29685704,0,0
(1,2786:4736286,52610784:29685704,0,0
h1,2786:4736286,52610784:0,0,0
k1,2786:19579138,52610784:14842852
k1,2786:34421990,52610784:14842852
)
]
k1,2786:4736286,52610784:-29685704
)
g1,2786:4736286,52610784
[1,2786:4736286,52610784:29685704,550500,235932
(1,2786:4736286,52610784:29685704,550500,235932
k1,2786:19251457,52610784:14515171
h1,2786:19251457,52610784:0,0,0
x1,2786:19906819,52610784
r1,2786:19906819,52610784:0,786432,235932
g1,2786:19906819,52610784
k1,2786:34421990,52610784:14515171
)
]
g1,2786:34421990,52610784
(1,2786:34421990,52610784:0,0,0
k1,2786:4736286,52610784:-29685704
[1,2786:4736286,52610784:29685704,0,0
(1,2786:4736286,52610784:29685704,0,0
k1,2786:34421990,52610784:29685704
h1,2786:34421990,52610784:0,0,0
g1,2786:34421990,52610784
g1,2786:34421990,52610784
)
]
)
)
]
)
g1,2786:34421990,52610784
)
)
]
]
]
!58651
}69
!11
{70
[1,2799:4736286,52610784:29685704,47874498,235932
[1,2799:4736286,4736286:0,0,0
(1,2799:4736286,2245673:0,0,0
k1,2799:4736286,2245673:65781
)
]
[1,2799:4736286,52610784:29685704,47874498,235932
h1,2799:4736286,4736286:0,0,0
[1,2799:4736286,52610784:29685704,50299330,235932
[1,2799:4736286,3097886:29685704,786432,0
(1,2799:4736286,3097886:29685704,786432,0
(1,2799:4736286,3097886:29685704,786432,0
(1,2799:4736286,3097886:29685704,786432,0
[1,2799:4736286,3097886:29685704,786432,0
(1,2799:4736286,2861954:29685704,550500,235932
(1,2799:4736286,2861954:0,550500,235932
[1,2799:4736286,2861954:29685704,550500,235932
(1,2799:4736286,2861954:29685704,550500,235932
h1,2799:4736286,2861954:0,0,0
x1,2799:5227807,2861954
x1,2799:6192645,2861954
g1,2799:6411098,2861954
$1,2799:6411098,2861954
x1,2799:6920824,2861954
$1,2799:6920824,2861954
g1,2799:7139277,2861954
x1,2799:9507682,2861954
g1,2799:9798953,2861954
x1,2799:10290474,2861954
g1,2799:10508927,2861954
x1,2799:12658878,2861954
g1,2799:12877331,2861954
x1,2799:13569102,2861954
g1,2799:13787555,2861954
x1,2799:14697779,2861954
g1,2799:14916232,2861954
x1,2799:16922367,2861954
x1,2799:17250048,2861954
g1,2799:17468501,2861954
x1,2799:18524362,2861954
g1,2799:18742815,2861954
x1,2799:21857604,2861954
r1,2799:21857604,2861954:0,786432,235932
k1,2799:28139797,2861954:6282193
k1,2799:34421990,2861954:6282193
)
]
k1,2799:4736286,2861954:-29685704
)
g1,2799:4736286,2861954
[1,2799:4736286,2861954:29685704,0,0
(1,2799:4736286,2861954:29685704,0,0
k1,2799:19579138,2861954:14842852
h1,2799:19579138,2861954:0,0,0
g1,2799:19579138,2861954
k1,2799:34421990,2861954:14842852
)
]
g1,2799:34421990,2861954
(1,2799:34421990,2861954:0,550500,235932
k1,2799:4736286,2861954:-29685704
[1,2799:4736286,2861954:29685704,550500,235932
(1,2799:4736286,2861954:29685704,550500,235932
k1,2799:32173738,2861954:27437452
h1,2799:32173738,2861954:0,0,0
x1,2799:32619748,2861954
x1,2799:33548176,2861954
g1,2799:33766629,2861954
x1,2799:34421991,2861954
r1,2799:34421991,2861954:0,786432,235932
g1,2799:34421991,2861954
g1,2799:34421991,2861954
)
]
)
)
]
)
g1,2799:34421990,3097886
)
)
]
[1,2799:4736286,50644704:29685704,45908418,0
[1,2780:4736286,27485046:29685704,22748760,0
[1,2780:4736286,27485046:29685704,22748760,0
(1,2778:4736286,21983663:29685704,17247377,0
k1,2778:7629195,21983663:2892909
h1,2777:7629195,21983663:0,0,0
(1,2777:7629195,21983663:23681433,17247377,0
(1,2777:7629195,21983663:23681689,17247419,0
(1,2777:7629195,21983663:23681689,17247419,0
(1,2777:7629195,21983663:0,17247419,0
(1,2777:7629195,21983663:0,38087639,0
(1,2777:7629195,21983663:52296499,38087639,0
)
k1,2777:7629194,21983663:-52296500
)
)
g1,2777:31310884,21983663
)
)
)
g1,2777:31529081,21983663
(1,2778:31529081,21983663:0,0,0
(1,2778:31529081,21197231:0,0,0
)
)
g1,2778:31529081,21983663
k1,2778:34421990,21983663:2892909
)
(1,2778:4736286,23425455:29685704,455111,127431
h1,2778:4736286,23425455:0,0,0
x1,2778:6585862,23425455
k1,2778:6865990,23425455:280128
x1,2778:7703397,23425455
k1,2778:8118017,23425455:414620
(1,2778:8118017,23425455:0,0,0
(1,2778:8118017,22639023:0,0,0
)
)
x1,2778:9246694,23425455
k1,2778:9526821,23425455:280127
x1,2778:11567541,23425455
k1,2778:11847669,23425455:280128
x1,2778:13049165,23425455
k1,2778:13329292,23425455:280127
x1,2778:14113906,23425455
k1,2778:14394034,23425455:280128
x1,2778:15304258,23425455
k1,2778:15584385,23425455:280127
x1,2778:17080793,23425455
k1,2778:17360921,23425455:280128
x1,2778:17888852,23425455
k1,2778:18168979,23425455:280127
x1,2778:20158728,23425455
k1,2778:20438856,23425455:280128
x1,2778:23116737,23425455
k1,2778:23396864,23425455:280127
x1,2778:23924795,23425455
k1,2778:24204923,23425455:280128
x1,2778:25406418,23425455
x1,2778:26225620,23425455
x1,2778:26917392,23425455
x1,2778:27882229,23425455
k1,2778:28162356,23425455:280127
x1,2778:29509488,23425455
k1,2778:29789616,23425455:280128
x1,2778:32817019,23425455
k1,2778:33293313,23425455:476294
x1,2778:34421990,23425455
k1,2778:34421990,23425455:0
)
(1,2778:4736286,24211887:29685704,491520,163840
x1,2778:6447508,24211887
k1,2778:6663163,24211887:215655
x1,2778:7921093,24211887
x1,2778:8194159,24211887
k1,2778:8409813,24211887:215654
x1,2778:10124674,24211887
k1,2778:10340329,24211887:215655
x1,2778:11671078,24211887
k1,2778:11886732,24211887:215654
x1,2778:12796956,24211887
k1,2778:13012611,24211887:215655
x1,2778:13376701,24211887
x1,2778:15799717,24211887
k1,2778:16015371,24211887:215654
x1,2778:17144050,24211887
k1,2778:17359705,24211887:215655
x1,2778:17887636,24211887
k1,2778:18103290,24211887:215654
x1,2778:19077230,24211887
k1,2778:19292885,24211887:215655
(1,2778:19292885,24211887:1492769,491520,163840
x1,2778:19547748,24211887
x1,2778:20530791,24211887
x1,2778:20785654,24211887
)
x1,2778:20967699,24211887
k1,2778:21258037,24211887:290338
x1,2778:22386714,24211887
k1,2778:22602369,24211887:215655
x1,2778:23112095,24211887
x1,2778:23567206,24211887
x1,2778:24353638,24211887
k1,2778:24569292,24211887:215654
x1,2778:24933382,24211887
x1,2778:25825403,24211887
x1,2778:26062061,24211887
k1,2778:26277716,24211887:215655
x1,2778:26969487,24211887
k1,2778:27185141,24211887:215654
x1,2778:28095365,24211887
k1,2778:28311020,24211887:215655
x1,2778:29568950,24211887
x1,2778:29842016,24211887
k1,2778:30057670,24211887:215654
x1,2778:30498218,24211887
k1,2778:30713873,24211887:215655
x1,2778:32971229,24211887
k1,2778:33186883,24211887:215654
x1,2778:33550973,24211887
x1,2778:33878654,24211887
k1,2778:34094309,24211887:215655
x1,2778:34421990,24211887
k1,2778:34421990,24211887:0
)
(1,2778:4736286,24998319:29685704,612762,199890
x1,2778:6128927,24998319
k1,2778:6369590,24998319:240663
x1,2778:7845975,24998319
k1,2778:8086638,24998319:240663
x1,2778:8669182,24998319
k1,2778:8909845,24998319:240663
$1,2778:8909845,24998319
x1,2778:9393628,24998319
(1,2778:9393628,25096622:294003,295640,0
x1,2778:9654863,25096622
)
(1,2778:9687631,24998319:1683534,612762,199890
(1,2778:9687631,24437983:655361,26213,760226
x1,2778:10342992,24437983
)
[1,2778:10342992,24998319:1028173,612762,163840
(1,2778:10342992,24998319:1028173,491520,163840
x1,2778:11371165,24998319
)
]
)
k1,2778:11590221,24998319:219056
x1,2778:12099947,24998319
k1,2778:12319003,24998319:219056
x1,2778:13484091,24998319
$1,2778:13484091,24998319
k1,2778:13724754,24998319:240663
x1,2778:14780615,24998319
k1,2778:15021278,24998319:240663
$1,2778:15021278,24998319
x1,2778:15362461,24998319
x1,2778:15927860,24998319
k1,2778:16200162,24998319:219056
x1,2778:16709888,24998319
k1,2778:16928945,24998319:219057
x1,2778:18094033,24998319
$1,2778:18094033,24998319
x1,2778:18276078,24998319
k1,2778:18633979,24998319:357901
x1,2778:19762656,24998319
k1,2778:20003319,24998319:240663
x1,2778:21395960,24998319
k1,2778:21636623,24998319:240663
x1,2778:23113008,24998319
k1,2778:23353671,24998319:240663
x1,2778:25399853,24998319
x1,2778:26732422,24998319
k1,2778:26973085,24998319:240663
x1,2778:27555629,24998319
k1,2778:27796292,24998319:240663
x1,2778:28706516,24998319
k1,2778:28947179,24998319:240663
x1,2778:29456905,24998319
x1,2778:29912016,24998319
x1,2778:30698448,24998319
k1,2778:30939111,24998319:240663
x1,2778:32979831,24998319
k1,2778:33220494,24998319:240663
x1,2778:34421990,24998319
k1,2778:34421990,24998319:0
)
(1,2778:4736286,25784751:29685704,455111,127431
x1,2778:5792147,25784751
k1,2778:6017002,25784751:224855
x1,2778:7000044,25784751
k1,2778:7224899,25784751:224855
x1,2778:7588989,25784751
x1,2778:7898465,25784751
k1,2778:8123320,25784751:224855
x1,2778:10602770,25784751
k1,2778:10827624,25784751:224854
x1,2778:11413808,25784751
k1,2778:11638663,25784751:224855
x1,2778:12548887,25784751
k1,2778:12773742,25784751:224855
x1,2778:15437058,25784751
k1,2778:15661913,25784751:224855
x1,2778:16189844,25784751
k1,2778:16414699,25784751:224855
x1,2778:17324923,25784751
k1,2778:17549778,25784751:224855
x1,2778:19539527,25784751
k1,2778:19764381,25784751:224854
x1,2778:22442262,25784751
k1,2778:22667117,25784751:224855
x1,2778:25219387,25784751
x1,2778:25547068,25784751
x1,2778:25674499,25784751
k1,2778:25984976,25784751:310477
x1,2778:27250188,25784751
x1,2778:27705299,25784751
k1,2778:27930154,25784751:224855
x1,2778:28840378,25784751
k1,2778:29065232,25784751:224854
x1,2778:29574958,25784751
x1,2778:30030069,25784751
x1,2778:30816501,25784751
k1,2778:31041356,25784751:224855
x1,2778:31405446,25784751
x1,2778:32297467,25784751
x1,2778:32534125,25784751
k1,2778:32758980,25784751:224855
x1,2778:33286911,25784751
k1,2778:33511766,25784751:224855
x1,2778:34421990,25784751
k1,2778:34421990,25784751:0
)
(1,2778:4736286,26571183:29685704,455111,127431
x1,2778:5994216,26571183
x1,2778:6449327,26571183
k1,2778:6648191,26571183:198864
x1,2778:7558415,26571183
k1,2778:7752382,26571183:193967
x1,2778:10488515,26571183
k1,2778:10682482,26571183:193967
x1,2778:11632756,26571183
k1,2778:11826723,26571183:193967
x1,2778:12154404,26571183
k1,2778:12348371,26571183:193967
x1,2778:13295005,26571183
k1,2778:13488972,26571183:193967
x1,2778:15660766,26571183
k1,2778:15859630,26571183:198864
x1,2778:17170352,26571183
x1,2778:17516237,26571183
k1,2778:17710204,26571183:193967
x1,2778:19497884,26571183
k1,2778:19691850,26571183:193966
x1,2778:20893347,26571183
k1,2778:21087314,26571183:193967
x1,2778:21997538,26571183
k1,2778:22191505,26571183:193967
x1,2778:24146666,26571183
k1,2778:24340633,26571183:193967
x1,2778:25290907,26571183
x1,2778:26110108,26571183
k1,2778:26304075,26571183:193967
x1,2778:26850210,26571183
k1,2778:27044177,26571183:193967
x1,2778:28163754,26571183
k1,2778:28357721,26571183:193967
x1,2778:29013083,26571183
k1,2778:29207049,26571183:193966
x1,2778:29647597,26571183
k1,2778:29841564,26571183:193967
x1,2778:31520017,26571183
k1,2778:31713984,26571183:193967
x1,2778:32769845,26571183
k1,2778:32963812,26571183:193967
x1,2778:34421990,26571183
k1,2778:34421990,26571183:0
)
(1,2778:4736286,27357615:29685704,455111,127431
x1,2778:5176834,27357615
g1,2778:5395287,27357615
x1,2778:6087058,27357615
g1,2778:6305511,27357615
x1,2778:9329273,27357615
x1,2778:11349971,27357615
g1,2778:11568424,27357615
x1,2778:14428350,27357615
k1,2778:34421990,27357615:19993640
g1,2778:34421990,27357615
)
]
]
(1,2786:4736286,29451126:29685704,455111,0
x1,2786:5792147,29451126
g1,2785:6010600,29451126
x1,2785:6920824,29451126
g1,2785:7139277,29451126
x1,2785:8198777,29451126
x1,2785:9875410,29451126
g1,2785:10093863,29451126
x1,2785:10785634,29451126
x1,2785:12027180,29451126
g1,2785:12245633,29451126
x1,2785:12573314,29451126
g1,2785:12791767,29451126
x1,2785:13738401,29451126
g1,2785:13956854,29451126
x1,2785:14836130,29451126
x1,2785:16128648,29451126
k1,2786:34421990,29451126:18293342
g1,2786:34421990,29451126
)
(1,2786:4736286,30630774:29685704,0,0
g1,2786:4736286,30630774
)
(1,2788:4736286,31810422:29685704,491520,163840
h1,2787:4736286,31810422:983040,0,0
x1,2787:6848003,31810422
k1,2787:7075309,31810422:227306
x1,2787:7949125,31810422
x1,2787:8258601,31810422
x1,2787:8586282,31810422
k1,2787:8813587,31810422:227305
x1,2787:11952040,31810422
k1,2787:12179346,31810422:227306
x1,2787:12652662,31810422
x1,2787:13872363,31810422
k1,2787:14099669,31810422:227306
x1,2787:15956526,31810422
k1,2787:16183831,31810422:227305
x1,2787:16511512,31810422
x1,2787:17731212,31810422
k1,2787:17958518,31810422:227306
x1,2787:18868742,31810422
k1,2787:19096048,31810422:227306
x1,2787:21063952,31810422
k1,2787:21291257,31810422:227305
x1,2787:23331977,31810422
k1,2787:23559283,31810422:227306
x1,2787:24760779,31810422
k1,2787:24988085,31810422:227306
x1,2787:26043946,31810422
k1,2787:26271251,31810422:227305
x1,2787:27181475,31810422
k1,2787:27408781,31810422:227306
x1,2787:27882097,31810422
x1,2787:28191573,31810422
x1,2787:28519254,31810422
x1,2787:30576360,31810422
k1,2787:30803666,31810422:227306
$1,2787:30803666,31810422
x1,2787:31504920,31810422
x1,2787:32197297,31810422
$1,2787:32217928,31810422
k1,2787:32445233,31810422:227305
x1,2787:33284460,31810422
k1,2787:33511766,31810422:227306
x1,2787:34421990,31810422
k1,2787:34421990,31810422:0
)
(1,2788:4736286,32990070:29685704,491520,163840
x1,2788:5209602,32990070
x1,2787:5519078,32990070
x1,2787:5846759,32990070
x1,2787:6483915,32990070
x1,2787:7375935,32990070
x1,2787:7721820,32990070
x1,2787:8287979,32990070
k1,2787:8489990,32990070:202011
$1,2787:8489990,32990070
x1,2787:8831173,32990070
$1,2787:8851804,32990070
x1,2787:9106667,32990070
k1,2787:9308678,32990070:202011
x1,2787:9836609,32990070
k1,2787:10038620,32990070:202011
x1,2787:12028369,32990070
k1,2787:12230379,32990070:202010
x1,2787:15090305,32990070
k1,2787:15376096,32990070:285791
x1,2787:15976844,32990070
k1,2787:16178855,32990070:202011
x1,2787:17089079,32990070
k1,2787:17291090,32990070:202011
x1,2787:19719569,32990070
k1,2787:19924868,32990070:205299
x1,2787:20398184,32990070
x1,2787:20671250,32990070
k1,2787:20873261,32990070:202011
x1,2787:22697350,32990070
k1,2787:22899361,32990070:202011
x1,2787:23227042,32990070
k1,2787:23429053,32990070:202011
x1,2787:24412095,32990070
x1,2787:25194888,32990070
x1,2787:26491047,32990070
k1,2787:26693058,32990070:202011
x1,2787:27166374,32990070
x1,2787:27475850,32990070
x1,2787:27803531,32990070
x1,2787:28440687,32990070
x1,2787:29332707,32990070
x1,2787:29678592,32990070
x1,2787:30244751,32990070
k1,2787:30446761,32990070:202010
$1,2787:30446761,32990070
x1,2787:30787944,32990070
$1,2787:30808575,32990070
k1,2787:31010586,32990070:202011
x1,2787:31593130,32990070
k1,2787:31795141,32990070:202011
x1,2787:33273345,32990070
k1,2787:33475356,32990070:202011
x1,2787:34421990,32990070
k1,2787:34421990,32990070:0
)
(1,2788:4736286,34169718:29685704,455111,127431
x1,2788:5684740,34169718
k1,2787:5851493,34169718:166753
x1,2787:7162217,34169718
k1,2787:7436255,34169718:274038
x1,2787:8714209,34169718
k1,2787:8880961,34169718:166752
x1,2787:11467818,34169718
x1,2787:11704476,34169718
k1,2787:11871229,34169718:166753
x1,2787:12311777,34169718
k1,2787:12478529,34169718:166752
x1,2787:14883340,34169718
k1,2787:15050093,34169718:166753
x1,2787:17088996,34169718
k1,2787:17255749,34169718:166753
x1,2787:17638044,34169718
k1,2787:17804796,34169718:166752
x1,2787:18715020,34169718
k1,2787:18881773,34169718:166753
x1,2787:20665813,34169718
k1,2787:20832565,34169718:166752
x1,2787:21360496,34169718
k1,2787:21527249,34169718:166753
x1,2787:22437473,34169718
k1,2787:22604226,34169718:166753
x1,2787:25340359,34169718
k1,2787:25507111,34169718:166752
x1,2787:26380927,34169718
x1,2787:26690403,34169718
x1,2787:27018084,34169718
k1,2787:27184837,34169718:166753
x1,2787:27625385,34169718
k1,2787:27792137,34169718:166752
x1,2787:28414730,34169718
x1,2787:30089542,34169718
x1,2787:30854131,34169718
k1,2787:31020884,34169718:166753
x1,2787:32588290,34169718
k1,2787:32765383,34169718:177093
x1,2787:34076105,34169718
x1,2787:34421990,34169718
k1,2787:34421990,34169718:0
)
(1,2788:4736286,35349366:29685704,455111,127431
x1,2788:6669603,35349366
k1,2787:6934070,35349366:264467
x1,2787:8774544,35349366
x1,2787:9575541,35349366
k1,2787:9840008,35349366:264467
x1,2787:11409233,35349366
k1,2787:11673700,35349366:264467
x1,2787:13863697,35349366
k1,2787:14128164,35349366:264467
x1,2787:14474050,35349366
x1,2787:15861231,35349366
k1,2787:16125698,35349366:264467
x1,2787:16653629,35349366
k1,2787:16918097,35349366:264468
$1,2787:16918097,35349366
x1,2787:17259280,35349366
$1,2787:17279911,35349366
x1,2787:17461956,35349366
k1,2787:17891269,35349366:429313
x1,2787:18492017,35349366
k1,2787:18756484,35349366:264467
x1,2787:21123069,35349366
k1,2787:21387536,35349366:264467
x1,2787:21970080,35349366
k1,2787:22234547,35349366:264467
x1,2787:23144771,35349366
k1,2787:23409238,35349366:264467
x1,2787:25375323,35349366
k1,2787:25651294,35349366:275971
x1,2787:26561518,35349366
k1,2787:26825985,35349366:264467
x1,2787:28355162,35349366
x1,2787:28591820,35349366
k1,2787:28856287,35349366:264467
$1,2787:28856287,35349366
x1,2787:29401055,35349366
$1,2787:29454301,35349366
k1,2787:29718768,35349366:264467
x1,2787:30246699,35349366
k1,2787:30511166,35349366:264467
x1,2787:31421390,35349366
k1,2787:31685857,35349366:264467
x1,2787:34421990,35349366
k1,2787:34421990,35349366:0
)
(1,2788:4736286,36529014:29685704,455111,127431
x1,2788:5610102,36529014
x1,2787:5919578,36529014
x1,2787:6247259,36529014
k1,2787:6469815,36529014:222556
x1,2787:6797496,36529014
x1,2787:8275699,36529014
k1,2787:8498254,36529014:222555
x1,2787:9408478,36529014
k1,2787:9631034,36529014:222556
x1,2787:12308915,36529014
k1,2787:12531470,36529014:222555
x1,2787:16135959,36529014
k1,2787:16358515,36529014:222556
x1,2787:16904650,36529014
k1,2787:17127206,36529014:222556
x1,2787:18734661,36529014
k1,2787:18957216,36529014:222555
x1,2787:19485147,36529014
k1,2787:19707703,36529014:222556
x1,2787:20617927,36529014
k1,2787:20840483,36529014:222556
x1,2787:21788937,36529014
x1,2787:23081456,36529014
k1,2787:23304011,36529014:222555
$1,2787:23304011,36529014
x1,2787:23645194,36529014
x1,2787:24210593,36529014
$1,2787:24263839,36529014
x1,2787:24445884,36529014
k1,2787:24749463,36529014:303579
x1,2787:25177269,36529014
x1,2787:25707019,36529014
k1,2787:25929575,36529014:222556
x1,2787:26839799,36529014
k1,2787:27062354,36529014:222555
x1,2787:28558762,36529014
k1,2787:28781318,36529014:222556
x1,2787:29309249,36529014
k1,2787:29531804,36529014:222555
x1,2787:31521553,36529014
k1,2787:31744109,36529014:222556
x1,2787:34421990,36529014
k1,2787:34421990,36529014:0
)
(1,2788:4736286,37708662:29685704,491520,163840
x1,2788:5282421,37708662
k1,2787:5474850,37708662:192429
x1,2787:6448790,37708662
k1,2787:6641218,37708662:192428
(1,2787:6641218,37708662:1492769,491520,163840
x1,2787:6896081,37708662
x1,2787:7879124,37708662
x1,2787:8133987,37708662
)
x1,2787:8316032,37708662
k1,2787:8513666,37708662:197634
x1,2787:8841347,37708662
k1,2787:9033775,37708662:192428
x1,2787:10675819,37708662
k1,2787:10868248,37708662:192429
x1,2787:12908968,37708662
k1,2787:13101396,37708662:192428
x1,2787:14302892,37708662
k1,2787:14495321,37708662:192429
x1,2787:16541503,37708662
x1,2787:17874072,37708662
k1,2787:18066500,37708662:192428
x1,2787:18649044,37708662
k1,2787:18841473,37708662:192429
x1,2787:19169154,37708662
k1,2787:19361582,37708662:192428
x1,2787:21405945,37708662
k1,2787:21598374,37708662:192429
x1,2787:22546828,37708662
x1,2787:23839347,37708662
k1,2787:24031775,37708662:192428
$1,2787:24031775,37708662
x1,2787:24372958,37708662
x1,2787:24938357,37708662
$1,2787:24991603,37708662
x1,2787:25173648,37708662
k1,2787:25371282,37708662:197634
x1,2787:27100710,37708662
k1,2787:27293138,37708662:192428
x1,2787:27620819,37708662
k1,2787:27813248,37708662:192429
x1,2787:29455292,37708662
k1,2787:29647720,37708662:192428
x1,2787:30121036,37708662
x1,2787:30430512,37708662
x1,2787:30758193,37708662
x1,2787:32815299,37708662
k1,2787:33007728,37708662:192429
$1,2787:33007728,37708662
x1,2787:33708982,37708662
x1,2787:34401359,37708662
$1,2787:34421990,37708662
k1,2788:34421990,37708662:0
)
(1,2788:4736286,38888310:29685704,455111,127431
x1,2788:5264217,38888310
k1,2787:5513410,38888310:249193
x1,2787:7867249,38888310
k1,2787:8116442,38888310:249193
x1,2787:8901056,38888310
k1,2787:9150249,38888310:249193
x1,2787:9842020,38888310
k1,2787:10091213,38888310:249193
x1,2787:12827346,38888310
k1,2787:13076539,38888310:249193
x1,2787:13950355,38888310
x1,2787:14259831,38888310
x1,2787:14587512,38888310
k1,2787:14836705,38888310:249193
x1,2787:16111019,38888310
k1,2787:16360212,38888310:249193
x1,2787:16687893,38888310
k1,2787:16937086,38888310:249193
x1,2787:17792698,38888310
x1,2787:18429854,38888310
k1,2787:18679047,38888310:249193
x1,2787:21320518,38888310
x1,2787:21447949,38888310
k1,2787:21831439,38888310:383490
x1,2787:22322960,38888310
k1,2787:22572122,38888310:249162
x1,2787:24829478,38888310
k1,2787:25078671,38888310:249193
x1,2787:27929492,38888310
k1,2787:28178685,38888310:249193
x1,2787:28706616,38888310
k1,2787:28955809,38888310:249193
x1,2787:29866033,38888310
k1,2787:30115226,38888310:249193
x1,2787:30406497,38888310
x1,2787:31884700,38888310
k1,2787:32133893,38888310:249193
x1,2787:32661824,38888310
k1,2787:32911017,38888310:249193
x1,2787:33784833,38888310
x1,2787:34094309,38888310
x1,2787:34421990,38888310
k1,2787:34421990,38888310:0
)
(1,2788:4736286,40067958:29685704,455111,127431
x1,2788:7874739,40067958
g1,2787:8093192,40067958
x1,2787:9149053,40067958
g1,2787:9367506,40067958
x1,2787:10463415,40067958
g1,2787:10681868,40067958
x1,2787:11045958,40067958
x1,2787:13414364,40067958
g1,2787:13632817,40067958
x1,2787:16549176,40067958
g1,2787:16767629,40067958
x1,2787:17459400,40067958
g1,2787:17677853,40067958
x1,2787:18588077,40067958
g1,2787:18806530,40067958
x1,2787:20796279,40067958
g1,2787:21014732,40067958
x1,2787:23692613,40067958
g1,2787:23911066,40067958
x1,2787:24351614,40067958
g1,2787:24570067,40067958
x1,2787:25516701,40067958
g1,2787:25735154,40067958
x1,2787:26263085,40067958
g1,2787:26481538,40067958
x1,2787:27391762,40067958
g1,2787:27610215,40067958
x1,2787:28851760,40067958
x1,2787:29161236,40067958
g1,2787:29379689,40067958
x1,2787:29907620,40067958
g1,2787:30126073,40067958
x1,2787:31185574,40067958
g1,2787:31404027,40067958
x1,2787:33736023,40067958
k1,2788:34421990,40067958:685967
g1,2788:34421990,40067958
)
(1,2794:4736286,42825018:29685704,655359,183500
(1,2794:4736286,42825018:1592523,608173,0
g1,2794:4736286,42825018
x1,2794:5267127,42825018
g1,2794:6328809,42825018
)
x1,2794:11495226,42825018
x1,2794:14739251,42825018
k1,2794:14975181,42825018:235930
x1,2794:15859915,42825018
x1,2794:17207662,42825018
x1,2794:18387307,42825018
x1,2794:19095094,42825018
x1,2794:19625934,42825018
k1,2794:19861864,42825018:235930
x1,2794:21557605,42825018
k1,2794:21793535,42825018:235930
x1,2794:22678269,42825018
x1,2794:24026125,42825018
x1,2794:25014079,42825018
x1,2794:26842530,42825018
k1,2794:27078460,42825018:235930
x1,2794:27933704,42825018
k1,2794:28169634,42825018:235930
x1,2794:29856530,42825018
k1,2794:30092460,42825018:235930
x1,2794:30977194,42825018
x1,2794:35039767,42825018
k1,2794:35039767,42825018:0
)
(1,2794:6328809,44594490:28093181,655359,183500
x1,2794:8452171,44594490
x1,2794:9336905,44594490
g1,2794:9690799,44594490
x1,2794:10575533,44594490
x1,2794:11923280,44594490
x1,2794:13102925,44594490
x1,2794:13810712,44594490
x1,2794:14341552,44594490
k1,2794:34421990,44594490:20080438
g1,2794:34421990,44594490
)
(1,2796:4736286,46423125:29685704,455111,127431
x1,2796:5337034,46423125
k1,2795:5534894,46423125:197860
x1,2795:6594395,46423125
k1,2795:6792256,46423125:197861
x1,2795:8944025,46423125
k1,2795:9146004,46423125:201979
x1,2795:9619320,46423125
x1,2795:9892386,46423125
k1,2795:10090246,46423125:197860
x1,2795:12038128,46423125
k1,2795:12235989,46423125:197861
x1,2795:14007285,46423125
k1,2795:14205145,46423125:197860
x1,2795:15515868,46423125
x1,2795:16062003,46423125
k1,2795:16259864,46423125:197861
x1,2795:18812134,46423125
x1,2795:19139815,46423125
k1,2795:19337675,46423125:197860
x1,2795:19865606,46423125
k1,2795:20063466,46423125:197860
x1,2795:21104763,46423125
k1,2795:21302624,46423125:197861
x1,2795:24147982,46423125
k1,2795:24345842,46423125:197860
x1,2795:24709932,46423125
x1,2795:25037613,46423125
k1,2795:25235474,46423125:197861
x1,2795:26731883,46423125
k1,2795:26929743,46423125:197860
x1,2795:27839967,46423125
k1,2795:28037828,46423125:197861
x1,2795:29914710,46423125
k1,2795:30112570,46423125:197860
x1,2795:31896610,46423125
x1,2795:32460950,46423125
k1,2795:32745357,46423125:284407
x1,2795:34421990,46423125
k1,2795:34421990,46423125:0
)
(1,2796:4736286,47602773:29685704,491520,163840
x1,2796:4991149,47602773
x1,2795:5682920,47602773
x1,2795:6250899,47602773
k1,2795:6466857,47602773:215958
x1,2795:6994788,47602773
k1,2795:7210746,47602773:215958
x1,2795:9763016,47602773
x1,2795:10090697,47602773
k1,2795:10306656,47602773:215959
x1,2795:11289698,47602773
k1,2795:11505656,47602773:215958
x1,2795:12801814,47602773
k1,2795:13017772,47602773:215958
x1,2795:13600316,47602773
k1,2795:13816274,47602773:215958
x1,2795:14071137,47602773
x1,2795:14526248,47602773
x1,2795:14835724,47602773
k1,2795:15051683,47602773:215959
x1,2795:15707045,47602773
x1,2795:16052931,47602773
x1,2795:16435226,47602773
k1,2795:16651184,47602773:215958
x1,2795:18750159,47602773
k1,2795:18966117,47602773:215958
x1,2795:19148162,47602773
x1,2795:19803524,47602773
x1,2795:19985569,47602773
k1,2795:20068524,47602773:82955
x1,2795:20723886,47602773
x1,2795:21087976,47602773
k1,2795:21378415,47602773:290439
x1,2795:23055046,47602773
k1,2795:23271004,47602773:215958
x1,2795:23711552,47602773
k1,2795:23927511,47602773:215959
x1,2795:24619282,47602773
k1,2795:24835240,47602773:215958
x1,2795:27169055,47602773
x1,2795:27442121,47602773
k1,2795:27658079,47602773:215958
x1,2795:28022169,47602773
x1,2795:28368055,47602773
x1,2795:29096236,47602773
k1,2795:29312194,47602773:215958
x1,2795:29840125,47602773
k1,2795:30056084,47602773:215959
x1,2795:30529400,47602773
x1,2795:31441445,47602773
k1,2795:31657403,47602773:215958
x1,2795:32349174,47602773
k1,2795:32565132,47602773:215958
x1,2795:33875855,47602773
x1,2795:34421990,47602773
k1,2795:34421990,47602773:0
)
(1,2796:4736286,48782421:29685704,491520,163840
x1,2796:7288556,48782421
x1,2795:7616237,48782421
k1,2795:7864232,48782421:247995
x1,2795:8392163,48782421
k1,2795:8640159,48782421:247996
x1,2795:8967840,48782421
k1,2795:9215835,48782421:247995
x1,2795:11802690,48782421
k1,2795:12050686,48782421:247996
x1,2795:14786819,48782421
k1,2795:15034814,48782421:247995
x1,2795:16127084,48782421
k1,2795:16375080,48782421:247996
x1,2795:16921215,48782421
k1,2795:17169210,48782421:247995
x1,2795:18079434,48782421
k1,2795:18327430,48782421:247996
x1,2795:22117604,48782421
k1,2795:22365599,48782421:247995
x1,2795:25808069,48782421
k1,2795:26056065,48782421:247996
x1,2795:26238110,48782421
x1,2795:26893472,48782421
x1,2795:27075517,48782421
k1,2795:27178444,48782421:102927
x1,2795:27833806,48782421
x1,2795:28015851,48782421
k1,2795:28118777,48782421:102926
x1,2795:28774139,48782421
x1,2795:28956184,48782421
k1,2795:29059111,48782421:102927
x1,2795:30042154,48782421
(1,2795:30042154,48782421:327681,282168,0
x1,2795:30369835,48782421
)
x1,2795:31352878,48782421
x1,2795:31716968,48782421
k1,2795:32096867,48782421:379899
x1,2795:33427613,48782421
k1,2795:33675608,48782421:247995
x1,2795:34148924,48782421
x1,2795:34421990,48782421
k1,2795:34421990,48782421:0
)
(1,2796:4736286,49962069:29685704,491520,163840
x1,2796:5264217,49962069
x1,2795:6196286,49962069
k1,2795:6406661,49962069:210375
x1,2795:7098432,49962069
k1,2795:7308808,49962069:210376
x1,2795:7563671,49962069
x1,2795:8018782,49962069
x1,2795:8328258,49962069
k1,2795:8538633,49962069:210375
x1,2795:9011949,49962069
x1,2795:10182497,49962069
k1,2795:10392872,49962069:210375
x1,2795:10574917,49962069
x1,2795:11230279,49962069
x1,2795:11412324,49962069
k1,2795:11490254,49962069:77930
x1,2795:12145616,49962069
x1,2795:12327661,49962069
k1,2795:12538036,49962069:210375
x1,2795:13593897,49962069
k1,2795:13804272,49962069:210375
x1,2795:15781277,49962069
k1,2795:15991653,49962069:210376
x1,2795:17302376,49962069
x1,2795:17848511,49962069
k1,2795:18058886,49962069:210375
x1,2795:20611156,49962069
x1,2795:20938837,49962069
k1,2795:21149212,49962069:210375
x1,2795:21513302,49962069
x1,2795:21840983,49962069
k1,2795:22051358,49962069:210375
x1,2795:22415448,49962069
x1,2795:23380287,49962069
k1,2795:23590663,49962069:210376
x1,2795:24500887,49962069
k1,2795:24711262,49962069:210375
x1,2795:27188892,49962069
k1,2795:27399267,49962069:210375
x1,2795:27927198,49962069
k1,2795:28137573,49962069:210375
x1,2795:29958023,49962069
x1,2795:30850043,49962069
k1,2795:31060419,49962069:210376
x1,2795:32937301,49962069
k1,2795:33147676,49962069:210375
x1,2795:34421990,49962069
k1,2795:34421990,49962069:0
)
]
(1,2799:4736286,52610784:29685704,786432,235932
(1,2799:4736286,52610784:29685704,786432,235932
(1,2799:4736286,52610784:29685704,786432,235932
[1,2799:4736286,52610784:29685704,786432,235932
(1,2799:4736286,52610784:29685704,550500,235932
(1,2799:4736286,52610784:0,0,0
[1,2799:4736286,52610784:29685704,0,0
(1,2799:4736286,52610784:29685704,0,0
h1,2799:4736286,52610784:0,0,0
k1,2799:19579138,52610784:14842852
k1,2799:34421990,52610784:14842852
)
]
k1,2799:4736286,52610784:-29685704
)
g1,2799:4736286,52610784
[1,2799:4736286,52610784:29685704,550500,235932
(1,2799:4736286,52610784:29685704,550500,235932
k1,2799:19251457,52610784:14515171
h1,2799:19251457,52610784:0,0,0
x1,2799:19906819,52610784
r1,2799:19906819,52610784:0,786432,235932
g1,2799:19906819,52610784
k1,2799:34421990,52610784:14515171
)
]
g1,2799:34421990,52610784
(1,2799:34421990,52610784:0,0,0
k1,2799:4736286,52610784:-29685704
[1,2799:4736286,52610784:29685704,0,0
(1,2799:4736286,52610784:29685704,0,0
k1,2799:34421990,52610784:29685704
h1,2799:34421990,52610784:0,0,0
g1,2799:34421990,52610784
g1,2799:34421990,52610784
)
]
)
)
]
)
g1,2799:34421990,52610784
)
)
]
]
]
!29016
}70
!11
{71
[1,2840:4736286,52610784:29685704,47874498,235932
[1,2840:4736286,4736286:0,0,0
(1,2840:4736286,2245673:0,0,0
k1,2840:4736286,2245673:65781
)
]
[1,2840:4736286,52610784:29685704,47874498,235932
h1,2840:4736286,4736286:0,0,0
[1,2840:4736286,52610784:29685704,50299330,235932
[1,2840:4736286,3097886:29685704,786432,0
(1,2840:4736286,3097886:29685704,786432,0
(1,2840:4736286,3097886:29685704,786432,0
(1,2840:4736286,3097886:29685704,786432,0
[1,2840:4736286,3097886:29685704,786432,0
(1,2840:4736286,2861954:29685704,550500,235932
(1,2840:4736286,2861954:0,550500,235932
[1,2840:4736286,2861954:29685704,550500,235932
(1,2840:4736286,2861954:29685704,550500,235932
h1,2840:4736286,2861954:0,0,0
x1,2840:5227807,2861954
x1,2840:6192645,2861954
g1,2840:6411098,2861954
$1,2840:6411098,2861954
x1,2840:6920824,2861954
$1,2840:6920824,2861954
g1,2840:7139277,2861954
x1,2840:9507682,2861954
g1,2840:9798953,2861954
x1,2840:10290474,2861954
g1,2840:10508927,2861954
x1,2840:12658878,2861954
g1,2840:12877331,2861954
x1,2840:13569102,2861954
g1,2840:13787555,2861954
x1,2840:14697779,2861954
g1,2840:14916232,2861954
x1,2840:16922367,2861954
x1,2840:17250048,2861954
g1,2840:17468501,2861954
x1,2840:18524362,2861954
g1,2840:18742815,2861954
x1,2840:21857604,2861954
r1,2840:21857604,2861954:0,786432,235932
k1,2840:28139797,2861954:6282193
k1,2840:34421990,2861954:6282193
)
]
k1,2840:4736286,2861954:-29685704
)
g1,2840:4736286,2861954
[1,2840:4736286,2861954:29685704,0,0
(1,2840:4736286,2861954:29685704,0,0
k1,2840:19579138,2861954:14842852
h1,2840:19579138,2861954:0,0,0
g1,2840:19579138,2861954
k1,2840:34421990,2861954:14842852
)
]
g1,2840:34421990,2861954
(1,2840:34421990,2861954:0,550500,235932
k1,2840:4736286,2861954:-29685704
[1,2840:4736286,2861954:29685704,550500,235932
(1,2840:4736286,2861954:29685704,550500,235932
k1,2840:32173738,2861954:27437452
h1,2840:32173738,2861954:0,0,0
x1,2840:32619748,2861954
x1,2840:33548176,2861954
g1,2840:33766629,2861954
x1,2840:34421991,2861954
r1,2840:34421991,2861954:0,786432,235932
g1,2840:34421991,2861954
g1,2840:34421991,2861954
)
]
)
)
]
)
g1,2840:34421990,3097886
)
)
]
[1,2840:4736286,50644704:29685704,45908418,0
(1,2796:4736286,5391646:29685704,491520,163840
x1,2796:5646510,5391646
g1,2795:5864963,5391646
x1,2795:7741845,5391646
g1,2795:7960298,5391646
x1,2795:9744338,5391646
x1,2795:10381496,5391646
g1,2795:10599949,5391646
x1,2795:11655810,5391646
g1,2795:11874263,5391646
x1,2795:12784487,5391646
g1,2795:13002940,5391646
x1,2795:14606755,5391646
g1,2795:14825208,5391646
x1,2795:17939997,5391646
g1,2795:18158450,5391646
x1,2795:20586929,5391646
k1,2796:34421990,5391646:13835061
g1,2796:34421990,5391646
)
(1,2799:4736286,7684948:29685704,546132,152916
(1,2799:4736286,7684948:2015232,506811,0
g1,2799:4736286,7684948
x1,2799:5866782,7684948
g1,2799:6751518,7684948
)
x1,2799:8633858,7684948
x1,2799:9371138,7684948
g1,2799:9666050,7684948
x1,2799:13099318,7684948
x1,2799:13541686,7684948
g1,2799:13836598,7684948
x1,2799:14549302,7684948
g1,2799:14844214,7684948
x1,2799:15274294,7684948
g1,2799:15569206,7684948
x1,2799:19097227,7684948
g1,2799:19392139,7684948
x1,2799:23109396,7684948
g1,2799:23404308,7684948
x1,2799:24878868,7684948
k1,2799:34421990,7684948:9543122
g1,2799:34421990,7684948
)
(1,2801:4736286,9287848:29685704,455111,127431
x1,2801:5409852,9287848
x1,2800:5646509,9287848
k1,2800:5892134,9287848:245625
x1,2800:7732606,9287848
k1,2800:7978231,9287848:245625
x1,2800:8888455,9287848
k1,2800:9134080,9287848:245625
x1,2800:11482459,9287848
k1,2800:11728084,9287848:245625
x1,2800:12256015,9287848
k1,2800:12501640,9287848:245625
x1,2800:15525402,9287848
x1,2800:17546100,9287848
k1,2800:17791725,9287848:245625
x1,2800:20343995,9287848
x1,2800:20671676,9287848
k1,2800:20917301,9287848:245625
x1,2800:21445232,9287848
k1,2800:21690857,9287848:245625
x1,2800:22018538,9287848
k1,2800:22264163,9287848:245625
x1,2800:23356433,9287848
k1,2800:23602058,9287848:245625
x1,2800:24129989,9287848
k1,2800:24375614,9287848:245625
x1,2800:24703295,9287848
k1,2800:24948920,9287848:245625
x1,2800:27535775,9287848
k1,2800:27781400,9287848:245625
x1,2800:30517533,9287848
k1,2800:30763158,9287848:245625
x1,2800:31127248,9287848
x1,2800:31454929,9287848
k1,2800:31700554,9287848:245625
x1,2800:33120504,9287848
k1,2800:33366129,9287848:245625
x1,2800:34421990,9287848
k1,2800:34421990,9287848:0
)
(1,2801:4736286,10467496:29685704,491520,163840
x1,2801:5792147,10467496
k1,2800:6037283,10467496:245136
x1,2800:6219328,10467496
x1,2800:6874690,10467496
x1,2800:7238780,10467496
k1,2800:7610100,10467496:371320
x1,2800:8738777,10467496
k1,2800:8983913,10467496:245136
x1,2800:10990048,10467496
x1,2800:11317729,10467496
k1,2800:11562865,10467496:245136
x1,2800:12003413,10467496
k1,2800:12248549,10467496:245136
x1,2800:14961018,10467496
k1,2800:15206155,10467496:245137
x1,2800:15570245,10467496
x1,2800:15897926,10467496
k1,2800:16143062,10467496:245136
x1,2800:17639471,10467496
k1,2800:17884607,10467496:245136
x1,2800:18794831,10467496
k1,2800:19039967,10467496:245136
x1,2800:21517597,10467496
k1,2800:21762733,10467496:245136
x1,2800:22290664,10467496
k1,2800:22535800,10467496:245136
x1,2800:24356250,10467496
x1,2800:25248270,10467496
k1,2800:25493406,10467496:245136
x1,2800:27370288,10467496
x1,2800:27497719,10467496
k1,2800:27869039,10467496:371320
x1,2800:29543851,10467496
k1,2800:29795658,10467496:251807
x1,2800:30341793,10467496
k1,2800:30586929,10467496:245136
x1,2800:31646430,10467496
k1,2800:31891566,10467496:245136
x1,2800:34421990,10467496
k1,2800:34421990,10467496:0
)
(1,2801:4736286,11647144:29685704,455111,127431
x1,2801:5646510,11647144
g1,2800:5864963,11647144
x1,2800:9307433,11647144
g1,2800:9525886,11647144
x1,2800:9966434,11647144
g1,2800:10184887,11647144
x1,2800:14157106,11647144
g1,2800:14375559,11647144
x1,2800:15435060,11647144
g1,2800:15653513,11647144
x1,2800:16094061,11647144
g1,2800:16312514,11647144
x1,2800:17222738,11647144
g1,2800:17441191,11647144
x1,2800:18864781,11647144
g1,2800:19083234,11647144
x1,2800:19669418,11647144
g1,2800:19887871,11647144
x1,2800:20798095,11647144
g1,2800:21016548,11647144
x1,2800:21821185,11647144
x1,2800:23459588,11647144
g1,2800:23678041,11647144
x1,2800:25851655,11647144
g1,2800:26070108,11647144
x1,2800:28329285,11647144
x1,2800:28857215,11647144
k1,2801:34421990,11647144:5564775
g1,2801:34421990,11647144
)
(1,2803:4736286,13743838:29685704,455111,127431
(1,2803:4736286,13743838:2302850,422343,0
g1,2803:4736286,13743838
x1,2803:6285476,13743838
g1,2803:7039136,13743838
)
x1,2803:9457127,13743838
x1,2803:9833957,13743838
g1,2803:10085177,13743838
x1,2803:12647616,13743838
g1,2803:12898836,13743838
x1,2803:13317536,13743838
x1,2803:13694366,13743838
g1,2803:13945586,13743838
x1,2803:15666442,13743838
g1,2803:15917662,13743838
x1,2803:16974880,13743838
g1,2803:17226100,13743838
x1,2803:19750312,13743838
g1,2803:20001532,13743838
x1,2803:22593829,13743838
x1,2803:22991594,13743838
k1,2803:34421990,13743838:11430396
g1,2803:34421990,13743838
)
(1,2806:4736286,15346738:29685704,455111,127431
x1,2806:7253965,15346738
k1,2804:7561677,15346738:307712
x1,2804:8471901,15346738
k1,2804:8779614,15346738:307713
x1,2804:12243925,15346738
k1,2804:12551637,15346738:307712
x1,2804:14506798,15346738
k1,2804:14814510,15346738:307712
x1,2804:15764784,15346738
x1,2804:16583985,15346738
k1,2804:16891697,15346738:307712
x1,2804:17437832,15346738
k1,2804:17745545,15346738:307713
x1,2804:18865122,15346738
k1,2804:19172834,15346738:307712
x1,2804:19828196,15346738
x1,2804:20010241,15346738
k1,2804:20569290,15346738:559049
x1,2804:21661560,15346738
x1,2804:22735623,15346738
k1,2804:23043335,15346738:307712
x1,2804:23625879,15346738
k1,2804:23933591,15346738:307712
x1,2804:24698179,15346738
x1,2804:26227356,15346738
k1,2804:26535069,15346738:307713
x1,2804:27882201,15346738
k1,2804:28189913,15346738:307712
x1,2804:29649913,15346738
k1,2804:29957625,15346738:307712
$1,2804:29957625,15346738
x1,2804:30378375,15346738
(1,2804:30378375,15445041:294003,295640,0
x1,2804:30639610,15445041
)
$1,2804:30672378,15346738
k1,2804:30980091,15346738:307713
x1,2804:32035952,15346738
k1,2804:32343664,15346738:307712
$1,2804:32343664,15346738
x1,2804:32764414,15346738
(1,2804:32764414,15445041:294003,295640,0
x1,2804:33025649,15445041
)
$1,2804:33058417,15346738
k1,2804:33366129,15346738:307712
x1,2804:34421990,15346738
k1,2804:34421990,15346738:0
)
(1,2806:4736286,16526386:29685704,455111,127431
x1,2806:5500874,16526386
x1,2806:6593143,16526386
x1,2804:8093191,16526386
k1,2804:8373588,16526386:280397
x1,2804:8719474,16526386
x1,2804:10412491,16526386
k1,2804:10692888,16526386:280397
$1,2804:10692888,16526386
x1,2804:11166204,16526386
$1,2804:11166204,16526386
x1,2804:11348249,16526386
k1,2804:11644131,16526386:295882
x1,2804:12554355,16526386
k1,2804:12834752,16526386:280397
x1,2804:13927022,16526386
k1,2804:14207418,16526386:280396
x1,2804:16452031,16526386
k1,2804:16732428,16526386:280397
x1,2804:18063177,16526386
k1,2804:18343574,16526386:280397
$1,2804:18343574,16526386
x1,2804:18789584,16526386
(1,2804:18789584,16624689:294003,295640,0
x1,2804:19050819,16624689
)
k1,2804:19270514,16526386:186927
x1,2804:19780240,16526386
k1,2804:19967167,16526386:186927
x1,2804:20413177,16526386
(1,2804:20413177,16624689:294003,295640,0
x1,2804:20674412,16624689
)
k1,2804:20894107,16526386:186927
x1,2804:21403833,16526386
k1,2804:21590760,16526386:186927
x1,2804:22036770,16526386
(1,2804:22036770,16624689:294003,295640,0
x1,2804:22298005,16624689
)
$1,2804:22330773,16526386
k1,2804:22611170,16526386:280397
x1,2804:23193714,16526386
k1,2804:23474111,16526386:280397
$1,2804:23474111,16526386
x1,2804:23856406,16526386
(1,2804:23856406,16624689:294003,295640,0
x1,2804:24117641,16624689
)
x1,2804:24596419,16526386
(1,2804:24596419,16624689:294003,295640,0
x1,2804:24857654,16624689
)
k1,2804:25077349,16526386:186927
x1,2804:25587075,16526386
k1,2804:25774002,16526386:186927
x1,2804:26156297,16526386
(1,2804:26156297,16624689:294003,295640,0
x1,2804:26417532,16624689
)
x1,2804:26896310,16526386
(1,2804:26896310,16624689:294003,295640,0
x1,2804:27157545,16624689
)
k1,2804:27377240,16526386:186927
x1,2804:27886966,16526386
k1,2804:28073893,16526386:186927
x1,2804:28456188,16526386
(1,2804:28456188,16624689:294003,295640,0
x1,2804:28717423,16624689
)
x1,2804:29196201,16526386
(1,2804:29196201,16624689:294003,295640,0
x1,2804:29457436,16624689
)
$1,2804:29490204,16526386
x1,2804:29672249,16526386
k1,2804:30149351,16526386:477102
x1,2804:31278028,16526386
k1,2804:31558425,16526386:280397
x1,2804:34185332,16526386
x1,2804:34421990,16526386
k1,2804:34421990,16526386:0
)
(1,2806:4736286,17706034:29685704,491520,163840
x1,2806:5264217,17706034
k1,2804:5521678,17706034:257461
x1,2804:10009083,17706034
x1,2804:10336764,17706034
k1,2804:10594226,17706034:257462
x1,2804:11449838,17706034
x1,2804:11981407,17706034
k1,2804:12238868,17706034:257461
x1,2804:13149092,17706034
k1,2804:13406554,17706034:257462
x1,2804:15592913,17706034
k1,2804:15850374,17706034:257461
$1,2804:15850374,17706034
x1,2804:16232669,17706034
(1,2804:16232669,17804337:294003,295640,0
x1,2804:16493904,17804337
)
k1,2804:16773725,17706034:247053
x1,2804:17283451,17706034
k1,2804:17530504,17706034:247053
x1,2804:18823024,17706034
(1,2804:18823024,17804337:294003,295640,0
x1,2804:19084259,17804337
)
x1,2804:19499322,17706034
(1,2804:19499322,17804337:294003,295640,0
x1,2804:19760557,17804337
)
x1,2804:20048188,17706034
$1,2804:20048188,17706034
k1,2804:20305650,17706034:257462
x1,2804:20669740,17706034
x1,2804:21234079,17706034
x1,2804:21689190,17706034
x1,2804:22617617,17706034
k1,2804:22875078,17706034:257461
x1,2804:23785302,17706034
k1,2804:24042763,17706034:257461
x1,2804:25650217,17706034
x1,2804:26727921,17706034
k1,2804:27136218,17706034:408297
x1,2804:28264895,17706034
k1,2804:28522356,17706034:257461
x1,2804:29561831,17706034
k1,2804:29819293,17706034:257462
x1,2804:31696175,17706034
k1,2804:31953636,17706034:257461
$1,2804:31953636,17706034
x1,2804:32468912,17706034
$1,2804:32468912,17706034
k1,2804:32726374,17706034:257462
x1,2804:33254305,17706034
k1,2804:33511766,17706034:257461
x1,2804:34421990,17706034
k1,2804:34421990,17706034:0
)
(1,2806:4736286,18885682:29685704,491520,163840
x1,2806:6691447,18885682
g1,2804:6909900,18885682
x1,2804:7350448,18885682
g1,2804:7568901,18885682
x1,2804:8424513,18885682
x1,2804:9061669,18885682
g1,2804:9280122,18885682
x1,2804:9644212,18885682
x1,2804:9971893,18885682
g1,2804:10190346,18885682
x1,2804:10372391,18885682
x1,2804:11027753,18885682
x1,2804:11209798,18885682
g1,2804:11294998,18885682
x1,2804:12278041,18885682
x1,2804:12460086,18885682
k1,2806:34421990,18885682:21961904
g1,2806:34421990,18885682
)
(1,2808:11760601,21048370:22661389,891184,547848
(1,2808:11760601,21048370:15637075,891184,547848
(1,2806:11760601,21048370:0,0,0
$1,2806:11760601,21048370
(1,2806:11760601,19868722:0,0,0
)
$1,2806:11760601,21048370
)
(1,2808:11760601,21048370:2377325,891184,547848
(1,2808:11760601,21048370:2377325,891184,547848
h1,2808:11760601,21048370:78643,0,0
[1,2808:11839244,21048370:2220039,891184,547848
(1,2808:11839244,20605014:2220039,447828,0
k1,2808:12691626,20605014:852382
x1,2808:13206902,20605014
k1,2808:14059283,20605014:852381
)
(1,2808:11839244,21497914:2220039,447828,98303
x1,2808:12285254,21497914
(1,2808:12285254,21596217:294003,295640,0
x1,2808:12546489,21596217
)
x1,2808:13025267,21497914
(1,2808:13025267,21596217:294003,295640,0
x1,2808:13286502,21596217
)
x1,2808:13765280,21497914
(1,2808:13765280,21596217:294003,295640,0
x1,2808:14026515,21596217
)
)
]
h1,2808:14059283,21048370:78643,0,0
)
)
g1,2808:14319966,21048370
x1,2808:14829692,21048370
g1,2808:15011732,21048370
x1,2808:15630683,21048370
x1,2808:16358864,21048370
(1,2808:16358864,21146673:294003,295640,0
x1,2808:16620099,21146673
)
x1,2808:16834912,21048370
g1,2808:16944136,21048370
x1,2808:17326431,21048370
(1,2808:17326431,21146673:294003,295640,0
x1,2808:17587666,21146673
)
x1,2808:17802479,21048370
g1,2808:17911703,21048370
[1,2808:17911703,21048370:560788,603348,0
(1,2808:18064667,20882710:0,437688,0
x1,2808:18392348,20882710
)
(1,2808:17911703,21048370:560788,447828,0
x1,2808:18454286,21048370
)
]
x1,2808:18727354,21048370
g1,2808:18872986,21048370
x1,2808:19382712,21048370
g1,2808:19528344,21048370
(1,2808:19528344,21048370:1637312,891184,547848
(1,2808:19528344,21048370:1637312,891184,547848
h1,2808:19528344,21048370:78643,0,0
[1,2808:19606987,21048370:1480026,891184,547848
(1,2808:19606987,20605014:1480026,447828,98303
k1,2808:19989624,20605014:382637
x1,2808:20410374,20605014
(1,2808:20410374,20703317:294003,295640,0
x1,2808:20671609,20703317
)
k1,2808:21087013,20605014:382636
)
(1,2808:19606987,21497914:1480026,447828,98303
x1,2808:20052997,21497914
(1,2808:20052997,21596217:294003,295640,0
x1,2808:20314232,21596217
)
x1,2808:20793010,21497914
(1,2808:20793010,21596217:294003,295640,0
x1,2808:21054245,21596217
)
)
]
h1,2808:21087013,21048370:78643,0,0
)
)
x1,2808:21547951,21048370
(1,2808:21547951,21146673:294003,295640,0
x1,2808:21809186,21146673
)
g1,2808:21987586,21048370
x1,2808:22497312,21048370
g1,2808:22642944,21048370
(1,2808:22642944,21048370:1637312,891184,547848
(1,2808:22642944,21048370:1637312,891184,547848
h1,2808:22642944,21048370:78643,0,0
[1,2808:22721587,21048370:1480026,891184,547848
(1,2808:22721587,20605014:1480026,447828,98303
k1,2808:23104224,20605014:382637
x1,2808:23524974,20605014
(1,2808:23524974,20703317:294003,295640,0
x1,2808:23786209,20703317
)
k1,2808:24201613,20605014:382636
)
(1,2808:22721587,21497914:1480026,447828,98303
x1,2808:23167597,21497914
(1,2808:23167597,21596217:294003,295640,0
x1,2808:23428832,21596217
)
x1,2808:23907610,21497914
(1,2808:23907610,21596217:294003,295640,0
x1,2808:24168845,21596217
)
)
]
h1,2808:24201613,21048370:78643,0,0
)
)
x1,2808:24662551,21048370
(1,2808:24662551,21146673:294003,295640,0
x1,2808:24923786,21146673
)
g1,2808:25102186,21048370
x1,2808:25611912,21048370
g1,2808:25757544,21048370
(1,2808:25757544,21048370:897299,891184,547848
(1,2808:25757544,21048370:897299,891184,547848
h1,2808:25757544,21048370:78643,0,0
[1,2808:25836187,21048370:740013,891184,547848
(1,2808:25836187,20605014:740013,447828,0
k1,2808:25969536,20605014:133349
x1,2808:26442852,20605014
k1,2808:26576200,20605014:133348
)
(1,2808:25836187,21497914:740013,447828,98303
x1,2808:26282197,21497914
(1,2808:26282197,21596217:294003,295640,0
x1,2808:26543432,21596217
)
)
]
h1,2808:26576200,21048370:78643,0,0
)
)
[1,2808:26654843,21048370:560788,603348,0
(1,2808:26807807,20882710:0,437688,0
x1,2808:27135488,20882710
)
(1,2808:26654843,21048370:560788,447828,0
x1,2808:27197426,21048370
)
]
x1,2808:27397676,21048370
)
(1,2808:32929221,21048370:1492769,491520,163840
(1,2808:32929221,21048370:1492769,491520,163840
x1,2808:34167127,21048370
x1,2808:34421990,21048370
)
)
)
(1,2811:4736286,23211058:29685704,603348,163840
x1,2811:6412917,23211058
k1,2809:6604305,23211058:191388
$1,2809:6604305,23211058
x1,2809:7223256,23211058
x1,2809:7951437,23211058
(1,2809:7951437,23309361:294003,295640,0
x1,2809:8212672,23309361
)
x1,2809:8427485,23211058
k1,2809:8536709,23211058:109224
x1,2809:8919004,23211058
(1,2809:8919004,23309361:294003,295640,0
x1,2809:9180239,23309361
)
x1,2809:9395052,23211058
k1,2809:9504276,23211058:109224
[1,2809:9504276,23211058:560788,603348,0
(1,2809:9657240,23045398:0,437688,0
x1,2809:9984921,23045398
)
(1,2809:9504276,23211058:560788,447828,0
x1,2809:10046859,23211058
)
]
x1,2809:10319927,23211058
$1,2809:10319927,23211058
k1,2809:10511314,23211058:191387
x1,2809:10951862,23211058
k1,2809:11143250,23211058:191388
x1,2809:12053474,23211058
k1,2809:12244861,23211058:191387
x1,2809:13284336,23211058
k1,2809:13475724,23211058:191388
x1,2809:15352606,23211058
k1,2809:15543993,23211058:191387
x1,2809:18074418,23211058
k1,2809:18356668,23211058:282250
x1,2809:19831232,23211058
k1,2809:20022620,23211058:191388
x1,2809:20932844,23211058
k1,2809:21124231,23211058:191387
x1,2809:22620640,23211058
k1,2809:22812028,23211058:191388
x1,2809:23157914,23211058
x1,2809:25602777,23211058
k1,2809:25794164,23211058:191387
x1,2809:26322095,23211058
k1,2809:26513483,23211058:191388
x1,2809:27423707,23211058
k1,2809:27615094,23211058:191387
x1,2809:30784493,23211058
k1,2809:30975881,23211058:191388
x1,2809:31594833,23211058
x1,2809:34421990,23211058
k1,2809:34421990,23211058:0
)
(1,2811:4736286,24390706:29685704,603348,127431
x1,2811:5027557,24390706
x1,2809:5434655,24390706
(1,2809:5434655,24489009:294003,295640,0
x1,2809:5695890,24489009
)
$1,2809:5728658,24390706
x1,2809:5910703,24390706
g1,2809:6129156,24390706
$1,2809:6129156,24390706
x1,2809:6420427,24390706
x1,2809:6827525,24390706
(1,2809:6827525,24489009:294003,295640,0
x1,2809:7088760,24489009
)
$1,2809:7121528,24390706
x1,2809:7303573,24390706
g1,2809:7522026,24390706
$1,2809:7522026,24390706
x1,2809:7813297,24390706
[1,2809:7838100,24390706:560788,603348,0
(1,2809:7991064,24225046:0,437688,0
x1,2809:8318745,24225046
)
(1,2809:7838100,24390706:560788,447828,0
x1,2809:8380683,24390706
)
]
$1,2809:8398888,24390706
x1,2809:8580933,24390706
g1,2809:8799386,24390706
x1,2809:9709610,24390706
g1,2809:9928063,24390706
x1,2809:10273949,24390706
x1,2809:12460309,24390706
g1,2809:12678762,24390706
x1,2809:13206693,24390706
g1,2809:13425146,24390706
x1,2809:14335370,24390706
g1,2809:14553823,24390706
x1,2809:15593298,24390706
g1,2809:15811751,24390706
x1,2809:17688633,24390706
g1,2809:17907086,24390706
x1,2809:18347634,24390706
k1,2811:34421990,24390706:16074356
g1,2811:34421990,24390706
)
(1,2815:4736286,26553394:29685704,898467,547848
g1,2815:9382743,26553394
(1,2815:9382743,26553394:2377325,898467,547848
g1,2815:9382743,26553394
(1,2815:9382743,26553394:0,825750,353898
[1,2815:9382743,26553394:0,825750,353898
(1,51:9382743,26553394:0,825750,353898
r1,2815:9382743,26553394:0,1179648,353898
)
]
)
(1,2815:9382743,26553394:2377325,891184,547848
$1,2815:9382743,26553394
(1,2815:9382743,26553394:2377325,891184,547848
(1,2815:9382743,26553394:2377325,891184,547848
h1,2815:9382743,26553394:78643,0,0
[1,2815:9461386,26553394:2220039,891184,547848
(1,2815:9461386,26110038:2220039,447828,0
k1,2815:10040700,26110038:579314
x1,2815:11102111,26110038
k1,2815:11681425,26110038:579314
)
(1,2815:9461386,27002938:2220039,447828,98303
x1,2815:9907396,27002938
(1,2815:9907396,27101241:294003,295640,0
x1,2815:10168631,27101241
)
x1,2815:10647409,27002938
(1,2815:10647409,27101241:294003,295640,0
x1,2815:10908644,27101241
)
x1,2815:11387422,27002938
(1,2815:11387422,27101241:294003,295640,0
x1,2815:11648657,27101241
)
)
]
h1,2815:11681425,26553394:78643,0,0
)
)
$1,2815:11760068,26553394
)
)
g1,2815:11760068,26553394
(1,2815:11760068,26553394:18015464,898467,547848
(1,2815:11760068,26553394:18015464,898467,547848
$1,2815:11760068,26553394
(1,2815:11760068,26553394:18015464,898467,547848
h1,2815:11760068,26553394:0,0,0
g1,2815:11942108,26553394
x1,2815:12451834,26553394
g1,2815:12633874,26553394
(1,2815:12633874,26553394:391396,753669,425990
$1,2815:12633874,26553394
(1,2815:12633874,26553394:391396,753669,425990
(1,2815:12633874,25825938:391396,26213,1153446
x1,2815:13025270,25825938
)
v1,2815:13025270,26553394:0,753662,425981
h1,2815:13025270,26553394:0,0,0
)
$1,2815:13025270,26553394
)
(1,2815:13025270,26553394:1251601,898467,547848
(1,2815:13025270,26553394:1251601,898467,547848
h1,2815:13025270,26553394:78643,0,0
[1,2815:13103913,26553394:1094315,898467,547848
(1,2815:13103913,26110038:1094315,455111,0
x1,2815:13451846,26110038
x1,2815:14107205,26110038
)
(1,2815:13103913,27002938:1094315,455111,98303
k1,2815:13120751,27002938:16838
x1,2815:13468684,27002938
x1,2815:13887387,27002938
(1,2815:13887387,27101241:294003,295640,0
x1,2815:14148622,27101241
)
k1,2815:14198228,27002938:16838
)
]
h1,2815:14198228,26553394:78643,0,0
)
)
g1,2815:14422503,26553394
x1,2815:14932229,26553394
g1,2815:15077861,26553394
(1,2815:15077861,26553394:1637312,891184,547848
(1,2815:15077861,26553394:1637312,891184,547848
h1,2815:15077861,26553394:78643,0,0
[1,2815:15156504,26553394:1480026,891184,547848
(1,2815:15156504,26110038:1480026,447828,98303
k1,2815:15539141,26110038:382637
x1,2815:15959891,26110038
(1,2815:15959891,26208341:294003,295640,0
x1,2815:16221126,26208341
)
k1,2815:16636530,26110038:382636
)
(1,2815:15156504,27002938:1480026,447828,98303
x1,2815:15602514,27002938
(1,2815:15602514,27101241:294003,295640,0
x1,2815:15863749,27101241
)
x1,2815:16342527,27002938
(1,2815:16342527,27101241:294003,295640,0
x1,2815:16603762,27101241
)
)
]
h1,2815:16636530,26553394:78643,0,0
)
)
(1,2815:16715173,26553394:391396,753669,425990
$1,2815:16715173,26553394
(1,2815:16715173,26553394:391396,753669,425990
(1,2815:16715173,25825938:391396,26213,1153446
x1,2815:17106569,25825938
)
v1,2815:17106569,26553394:0,753662,425981
h1,2815:17106569,26553394:0,0,0
)
$1,2815:17106569,26553394
)
x1,2815:17397840,26553394
x1,2815:17804938,26553394
(1,2815:17804938,26651697:294003,295640,0
x1,2815:18066173,26651697
)
g1,2815:18244573,26553394
x1,2815:18754299,26553394
g1,2815:18899931,26553394
(1,2815:18899931,26553394:391396,753669,425990
$1,2815:18899931,26553394
(1,2815:18899931,26553394:391396,753669,425990
(1,2815:18899931,25825938:391396,26213,1153446
x1,2815:19291327,25825938
)
v1,2815:19291327,26553394:0,753662,425981
h1,2815:19291327,26553394:0,0,0
)
$1,2815:19291327,26553394
)
(1,2815:19291327,26553394:1251601,898467,547848
(1,2815:19291327,26553394:1251601,898467,547848
h1,2815:19291327,26553394:78643,0,0
[1,2815:19369970,26553394:1094315,898467,547848
(1,2815:19369970,26110038:1094315,455111,0
x1,2815:19717903,26110038
x1,2815:20373262,26110038
)
(1,2815:19369970,27002938:1094315,455111,98303
k1,2815:19386808,27002938:16838
x1,2815:19734741,27002938
x1,2815:20153444,27002938
(1,2815:20153444,27101241:294003,295640,0
x1,2815:20414679,27101241
)
k1,2815:20464285,27002938:16838
)
]
h1,2815:20464285,26553394:78643,0,0
)
)
g1,2815:20688560,26553394
x1,2815:21198286,26553394
g1,2815:21343918,26553394
(1,2815:21343918,26553394:1637312,891184,547848
(1,2815:21343918,26553394:1637312,891184,547848
h1,2815:21343918,26553394:78643,0,0
[1,2815:21422561,26553394:1480026,891184,547848
(1,2815:21422561,26110038:1480026,447828,98303
k1,2815:21805198,26110038:382637
x1,2815:22225948,26110038
(1,2815:22225948,26208341:294003,295640,0
x1,2815:22487183,26208341
)
k1,2815:22902587,26110038:382636
)
(1,2815:21422561,27002938:1480026,447828,98303
x1,2815:21868571,27002938
(1,2815:21868571,27101241:294003,295640,0
x1,2815:22129806,27101241
)
x1,2815:22608584,27002938
(1,2815:22608584,27101241:294003,295640,0
x1,2815:22869819,27101241
)
)
]
h1,2815:22902587,26553394:78643,0,0
)
)
(1,2815:22981230,26553394:391396,753669,425990
$1,2815:22981230,26553394
(1,2815:22981230,26553394:391396,753669,425990
(1,2815:22981230,25825938:391396,26213,1153446
x1,2815:23372626,25825938
)
v1,2815:23372626,26553394:0,753662,425981
h1,2815:23372626,26553394:0,0,0
)
$1,2815:23372626,26553394
)
x1,2815:23663897,26553394
x1,2815:24070995,26553394
(1,2815:24070995,26651697:294003,295640,0
x1,2815:24332230,26651697
)
g1,2815:24510630,26553394
x1,2815:25020356,26553394
g1,2815:25165988,26553394
(1,2815:25165988,26553394:391396,753669,425990
$1,2815:25165988,26553394
(1,2815:25165988,26553394:391396,753669,425990
(1,2815:25165988,25825938:391396,26213,1153446
x1,2815:25557384,25825938
)
v1,2815:25557384,26553394:0,753662,425981
h1,2815:25557384,26553394:0,0,0
)
$1,2815:25557384,26553394
)
(1,2815:25557384,26553394:1251601,898467,531254
(1,2815:25557384,26553394:1251601,898467,531254
h1,2815:25557384,26553394:78643,0,0
[1,2815:25636027,26553394:1094315,898467,531254
(1,2815:25636027,26110038:1094315,455111,0
x1,2815:25983960,26110038
x1,2815:26639319,26110038
)
(1,2815:25636027,27084647:1094315,603348,0
k1,2815:25710620,27084647:74593
x1,2815:26058553,27084647
[1,2815:26094961,27084647:560788,603348,0
(1,2815:26247925,26918987:0,437688,0
x1,2815:26575606,26918987
)
(1,2815:26094961,27084647:560788,447828,0
x1,2815:26637544,27084647
)
]
k1,2815:26730342,27084647:74593
)
]
h1,2815:26730342,26553394:78643,0,0
)
)
g1,2815:26954617,26553394
x1,2815:27464343,26553394
g1,2815:27609975,26553394
(1,2815:27609975,26553394:897299,891184,547848
(1,2815:27609975,26553394:897299,891184,547848
h1,2815:27609975,26553394:78643,0,0
[1,2815:27688618,26553394:740013,891184,547848
(1,2815:27688618,26110038:740013,447828,0
k1,2815:27821967,26110038:133349
x1,2815:28295283,26110038
k1,2815:28428631,26110038:133348
)
(1,2815:27688618,27002938:740013,447828,98303
x1,2815:28134628,27002938
(1,2815:28134628,27101241:294003,295640,0
x1,2815:28395863,27101241
)
)
]
h1,2815:28428631,26553394:78643,0,0
)
)
(1,2815:28507274,26553394:391396,753669,425990
$1,2815:28507274,26553394
(1,2815:28507274,26553394:391396,753669,425990
(1,2815:28507274,25825938:391396,26213,1153446
x1,2815:28898670,25825938
)
v1,2815:28898670,26553394:0,753662,425981
h1,2815:28898670,26553394:0,0,0
)
$1,2815:28898670,26553394
)
x1,2815:29189941,26553394
[1,2815:29214744,26553394:560788,603348,0
(1,2815:29367708,26387734:0,437688,0
x1,2815:29695389,26387734
)
(1,2815:29214744,26553394:560788,447828,0
x1,2815:29757327,26553394
)
]
)
$1,2815:29775532,26553394
)
g1,2815:29775532,26553394
)
g1,2815:34421989,26553394
(1,2815:34421989,26553394:1,898467,547848
)
g1,2815:34421990,26553394
)
(1,2815:4736286,28340207:29685704,976821,624303
g1,2815:9382743,28340207
(1,2815:9382743,28340207:2377325,976821,624303
k1,2815:11760068,28340207:2377325
(1,2815:11760068,28340207:0,825750,353898
[1,2815:11760068,28340207:0,825750,353898
(1,51:11760068,28340207:0,825750,353898
r1,2815:11760068,28340207:0,1179648,353898
)
]
)
(1,2815:11760068,28340207:0,0,0
$1,2815:11760068,28340207
h1,2815:11760068,28340207:0,0,0
$1,2815:11760068,28340207
)
)
g1,2815:11760068,28340207
(1,2815:11760068,28340207:18015464,976821,624303
(1,2815:11760068,28340207:14422837,976821,624303
$1,2815:11760068,28340207
(1,2815:11760068,28340207:14422837,976821,624303
h1,2815:11760068,28340207:0,0,0
g1,2815:12415429,28340207
g1,2815:12561061,28340207
x1,2815:13070787,28340207
g1,2815:13216419,28340207
(1,2815:13216419,28340207:484967,865699,449545
(1,2815:13216419,28340207:484967,865699,449545
h1,2815:13216419,28340207:78643,0,0
[1,2815:13295062,28340207:327681,865699,449545
(1,2815:13295062,27896851:327681,422343,0
x1,2815:13622743,27896851
)
(1,2815:13295062,28789751:327681,422343,0
x1,2815:13622743,28789751
)
]
h1,2815:13622743,28340207:78643,0,0
)
)
(1,2815:13701386,28340207:1545604,976821,624303
(1,2815:13701386,28340207:1545604,976821,624303
h1,2815:13701386,28340207:78643,0,0
[1,2815:13780029,28340207:1388318,976821,624303
(1,2815:13780029,27896851:1388318,533465,0
x1,2815:14127962,27896851
(1,2815:14164370,27659026:294003,295640,0
x1,2815:14425605,27659026
)
x1,2815:15077324,27896851
)
(1,2815:13780029,28789751:1388318,521374,174758
k1,2815:13943869,28789751:163840
x1,2815:14291802,28789751
x1,2815:14710505,28789751
[1,2815:14710505,28964509:294003,696132,0
(1,2815:14710505,28564017:294003,295640,0
x1,2815:14971740,28564017
)
(1,2815:14710505,28964509:294003,295640,0
x1,2815:14971740,28964509
)
]
k1,2815:15168347,28789751:163839
)
]
h1,2815:15168347,28340207:78643,0,0
)
)
x1,2815:15793124,28340207
x1,2815:16200222,28340207
(1,2815:16200222,28438510:294003,295640,0
x1,2815:16461457,28438510
)
x1,2815:16749088,28340207
(1,2815:16749088,28069614:294003,295640,0
x1,2815:17010323,28069614
)
g1,2815:17188723,28340207
x1,2815:17698449,28340207
g1,2815:17844081,28340207
(1,2815:17844081,28340207:484967,865699,449545
(1,2815:17844081,28340207:484967,865699,449545
h1,2815:17844081,28340207:78643,0,0
[1,2815:17922724,28340207:327681,865699,449545
(1,2815:17922724,27896851:327681,422343,0
x1,2815:18250405,27896851
)
(1,2815:17922724,28789751:327681,422343,0
x1,2815:18250405,28789751
)
]
h1,2815:18250405,28340207:78643,0,0
)
)
(1,2815:18329048,28340207:1545604,976821,624303
(1,2815:18329048,28340207:1545604,976821,624303
h1,2815:18329048,28340207:78643,0,0
[1,2815:18407691,28340207:1388318,976821,624303
(1,2815:18407691,27896851:1388318,533465,0
x1,2815:18755624,27896851
(1,2815:18792032,27659026:294003,295640,0
x1,2815:19053267,27659026
)
x1,2815:19704986,27896851
)
(1,2815:18407691,28789751:1388318,521374,174758
k1,2815:18571531,28789751:163840
x1,2815:18919464,28789751
x1,2815:19338167,28789751
[1,2815:19338167,28964509:294003,696132,0
(1,2815:19338167,28564017:294003,295640,0
x1,2815:19599402,28564017
)
(1,2815:19338167,28964509:294003,295640,0
x1,2815:19599402,28964509
)
]
k1,2815:19796009,28789751:163839
)
]
h1,2815:19796009,28340207:78643,0,0
)
)
x1,2815:20420786,28340207
x1,2815:20827884,28340207
(1,2815:20827884,28438510:294003,295640,0
x1,2815:21089119,28438510
)
x1,2815:21376750,28340207
(1,2815:21376750,28069614:294003,295640,0
x1,2815:21637985,28069614
)
g1,2815:21816385,28340207
x1,2815:22326111,28340207
g1,2815:22471743,28340207
(1,2815:22471743,28340207:484967,865699,449545
(1,2815:22471743,28340207:484967,865699,449545
h1,2815:22471743,28340207:78643,0,0
[1,2815:22550386,28340207:327681,865699,449545
(1,2815:22550386,27896851:327681,422343,0
x1,2815:22878067,27896851
)
(1,2815:22550386,28789751:327681,422343,0
x1,2815:22878067,28789751
)
]
h1,2815:22878067,28340207:78643,0,0
)
)
(1,2815:22956710,28340207:1545604,976821,531254
(1,2815:22956710,28340207:1545604,976821,531254
h1,2815:22956710,28340207:78643,0,0
[1,2815:23035353,28340207:1388318,976821,531254
(1,2815:23035353,27896851:1388318,533465,0
x1,2815:23383286,27896851
(1,2815:23419694,27659026:294003,295640,0
x1,2815:23680929,27659026
)
x1,2815:24332648,27896851
)
(1,2815:23035353,28871460:1388318,603348,0
k1,2815:23109946,28871460:74593
x1,2815:23457879,28871460
[1,2815:23494287,28871460:854791,603348,0
(1,2815:23647251,28705800:0,437688,0
x1,2815:23974932,28705800
)
(1,2815:23494287,28871460:854791,484966,0
x1,2815:24036870,28871460
(1,2815:24055075,28682134:294003,295640,0
x1,2815:24316310,28682134
)
)
]
k1,2815:24423671,28871460:74593
)
]
h1,2815:24423671,28340207:78643,0,0
)
)
x1,2815:25048448,28340207
[1,2815:25073251,28340207:560788,603348,0
(1,2815:25226215,28174547:0,437688,0
x1,2815:25553896,28174547
)
(1,2815:25073251,28340207:560788,447828,0
x1,2815:25615834,28340207
)
]
x1,2815:25888902,28340207
(1,2815:25888902,28069614:294003,295640,0
x1,2815:26150137,28069614
)
)
$1,2815:26182905,28340207
)
k1,2815:29775532,28340207:3592627
)
g1,2815:34421989,28340207
(1,2815:34421989,28340207:1,976821,624303
)
g1,2815:34421990,28340207
)
(1,2815:4736286,30203475:29685704,976821,629557
g1,2815:9382743,30203475
(1,2815:9382743,30203475:2377325,976821,629557
k1,2815:11760068,30203475:2377325
(1,2815:11760068,30203475:0,825750,353898
[1,2815:11760068,30203475:0,825750,353898
(1,51:11760068,30203475:0,825750,353898
r1,2815:11760068,30203475:0,1179648,353898
)
]
)
(1,2815:11760068,30203475:0,0,0
$1,2815:11760068,30203475
h1,2815:11760068,30203475:0,0,0
$1,2815:11760068,30203475
)
)
g1,2815:11760068,30203475
(1,2815:11760068,30203475:18015464,976821,629557
(1,2815:11760068,30203475:15568260,976821,629557
$1,2815:11760068,30203475
(1,2815:11760068,30203475:15568260,976821,629557
h1,2815:11760068,30203475:0,0,0
g1,2815:12415429,30203475
g1,2815:12561061,30203475
x1,2815:13070787,30203475
g1,2815:13216419,30203475
(1,2815:13216419,30203475:2278564,976821,547848
(1,2815:13216419,30203475:2278564,976821,547848
h1,2815:13216419,30203475:78643,0,0
[1,2815:13295062,30203475:2121278,976821,547848
(1,2815:13295062,29760119:2121278,533465,0
k1,2815:13661542,29760119:366480
x1,2815:14009475,29760119
(1,2815:14045883,29522294:294003,295640,0
x1,2815:14307118,29522294
)
x1,2815:14958837,29760119
k1,2815:15416340,29760119:366480
)
(1,2815:13295062,30653019:2121278,455111,98303
x1,2815:13642995,30653019
x1,2815:14061698,30653019
(1,2815:14061698,30751322:294003,295640,0
x1,2815:14322933,30751322
)
x1,2815:14703634,30653019
x1,2815:15122337,30653019
(1,2815:15122337,30751322:294003,295640,0
x1,2815:15383572,30751322
)
)
]
h1,2815:15416340,30203475:78643,0,0
)
)
x1,2815:15786254,30203475
x1,2815:16193352,30203475
(1,2815:16193352,30301778:294003,295640,0
x1,2815:16454587,30301778
)
x1,2815:16778626,30203475
x1,2815:17185724,30203475
(1,2815:17185724,30301778:294003,295640,0
x1,2815:17446959,30301778
)
g1,2815:17625359,30203475
x1,2815:18135085,30203475
g1,2815:18280717,30203475
(1,2815:18280717,30203475:2163054,976821,629557
(1,2815:18280717,30203475:2163054,976821,629557
h1,2815:18280717,30203475:78643,0,0
[1,2815:18359360,30203475:2005768,976821,629557
(1,2815:18359360,29760119:2005768,533465,0
k1,2815:18668085,29760119:308725
x1,2815:19016018,29760119
(1,2815:19052426,29522294:294003,295640,0
x1,2815:19313661,29522294
)
x1,2815:19965380,29760119
k1,2815:20365128,29760119:308725
)
(1,2815:18359360,30734728:2005768,603348,98303
x1,2815:18707293,30734728
x1,2815:19125996,30734728
(1,2815:19125996,30833031:294003,295640,0
x1,2815:19387231,30833031
)
x1,2815:19767932,30734728
[1,2815:19804340,30734728:560788,603348,0
(1,2815:19957304,30569068:0,437688,0
x1,2815:20284985,30569068
)
(1,2815:19804340,30734728:560788,447828,0
x1,2815:20346923,30734728
)
]
)
]
h1,2815:20365128,30203475:78643,0,0
)
)
x1,2815:20735042,30203475
x1,2815:21142140,30203475
(1,2815:21142140,30301778:294003,295640,0
x1,2815:21403375,30301778
)
x1,2815:21727414,30203475
[1,2815:21752217,30203475:560788,603348,0
(1,2815:21905181,30037815:0,437688,0
x1,2815:22232862,30037815
)
(1,2815:21752217,30203475:560788,447828,0
x1,2815:22294800,30203475
)
]
g1,2815:22458637,30203475
x1,2815:22968363,30203475
g1,2815:23113995,30203475
(1,2815:23113995,30203475:2163054,976821,629557
(1,2815:23113995,30203475:2163054,976821,629557
h1,2815:23113995,30203475:78643,0,0
[1,2815:23192638,30203475:2005768,976821,629557
(1,2815:23192638,29760119:2005768,533465,0
k1,2815:23501363,29760119:308725
x1,2815:23849296,29760119
(1,2815:23885704,29522294:294003,295640,0
x1,2815:24146939,29522294
)
x1,2815:24798658,29760119
k1,2815:25198406,29760119:308725
)
(1,2815:23192638,30734728:2005768,603348,98303
x1,2815:23540571,30734728
x1,2815:23959274,30734728
(1,2815:23959274,30833031:294003,295640,0
x1,2815:24220509,30833031
)
x1,2815:24601210,30734728
[1,2815:24637618,30734728:560788,603348,0
(1,2815:24790582,30569068:0,437688,0
x1,2815:25118263,30569068
)
(1,2815:24637618,30734728:560788,447828,0
x1,2815:25180201,30734728
)
]
)
]
h1,2815:25198406,30203475:78643,0,0
)
)
x1,2815:25568320,30203475
x1,2815:25975418,30203475
(1,2815:25975418,30301778:294003,295640,0
x1,2815:26236653,30301778
)
x1,2815:26560692,30203475
[1,2815:26585495,30203475:560788,603348,0
(1,2815:26738459,30037815:0,437688,0
x1,2815:27066140,30037815
)
(1,2815:26585495,30203475:560788,447828,0
x1,2815:27128078,30203475
)
]
x1,2815:27328328,30203475
)
$1,2815:27328328,30203475
)
k1,2815:29775532,30203475:2447204
)
g1,2815:34421989,30203475
(1,2815:34421989,30203475:1,976821,629557
(1,2815:34421990,30203475:0,825750,353898
k1,2815:32929221,30203475:-1492769
(1,2815:32929221,30203475:1492769,825750,353898
(1,2815:32929221,30203475:0,825750,353898
[1,2815:32929221,30203475:0,825750,353898
(1,51:32929221,30203475:0,825750,353898
r1,2815:32929221,30203475:0,1179648,353898
)
]
)
(1,2815:32929221,30203475:0,0,0
(1,2815:32929221,28827219:0,0,0
)
)
(1,2815:32929221,30203475:1492769,491520,163840
x1,2815:34167127,30203475
x1,2815:34421990,30203475
)
)
)
)
g1,2815:34421990,30203475
)
(1,2817:4736286,32366163:29685704,455111,127431
x1,2817:6412917,32366163
g1,2816:6631370,32366163
x1,2816:7851072,32366163
g1,2816:8069525,32366163
x1,2816:8979749,32366163
g1,2816:9198202,32366163
x1,2816:10332341,32366163
g1,2816:10550794,32366163
x1,2816:11606655,32366163
g1,2816:11825108,32366163
x1,2816:12666153,32366163
x1,2816:13722014,32366163
g1,2816:13940467,32366163
x1,2816:14286353,32366163
x1,2816:15016353,32366163
x1,2816:15344034,32366163
x1,2816:16731216,32366163
g1,2816:16949669,32366163
x1,2816:17825304,32366163
g1,2816:18043757,32366163
x1,2816:18591711,32366163
x1,2816:20375751,32366163
g1,2816:20594204,32366163
x1,2816:21650065,32366163
g1,2816:21868518,32366163
x1,2816:22560289,32366163
g1,2816:22778742,32366163
x1,2816:23688966,32366163
g1,2816:23907419,32366163
x1,2816:25363778,32366163
x1,2816:26860186,32366163
g1,2816:27078639,32366163
x1,2816:28686094,32366163
g1,2816:28904547,32366163
x1,2816:29780182,32366163
g1,2816:29998635,32366163
x1,2816:31309359,32366163
x1,2816:32401628,32366163
k1,2817:34421990,32366163:2020362
g1,2817:34421990,32366163
)
(1,2817:4736286,33545811:29685704,0,0
g1,2817:4736286,33545811
)
(1,2820:4736286,34725459:29685704,455111,127431
h1,2818:4736286,34725459:983040,0,0
x1,2818:6320074,34725459
g1,2818:6538527,34725459
x1,2818:9980996,34725459
g1,2818:10199449,34725459
x1,2818:11109673,34725459
g1,2818:11328126,34725459
x1,2818:12462265,34725459
g1,2818:12680718,34725459
x1,2818:13026604,34725459
x1,2818:15212964,34725459
g1,2818:15431417,34725459
x1,2818:15871965,34725459
g1,2818:16090418,34725459
x1,2818:17439369,34725459
g1,2818:17657822,34725459
x1,2818:18131138,34725459
x1,2818:18404204,34725459
g1,2818:18622657,34725459
x1,2818:19314428,34725459
x1,2818:19642109,34725459
x1,2818:19915175,34725459
k1,2820:34421990,34725459:14506815
g1,2820:34421990,34725459
)
(1,2822:11574407,36888147:22847583,898467,547848
(1,2822:11574407,36888147:16009462,898467,547848
(1,2820:11574407,36888147:0,0,0
$1,2820:11574407,36888147
(1,2820:11574407,35708499:0,0,0
)
$1,2820:11574407,36888147
)
(1,2822:11574407,36888147:1251601,898467,547848
(1,2822:11574407,36888147:1251601,898467,547848
h1,2822:11574407,36888147:78643,0,0
[1,2822:11653050,36888147:1094315,898467,547848
(1,2822:11653050,36444791:1094315,455111,0
x1,2822:12000983,36444791
x1,2822:12656342,36444791
)
(1,2822:11653050,37337691:1094315,455111,98303
k1,2822:11669888,37337691:16838
x1,2822:12017821,37337691
x1,2822:12436524,37337691
(1,2822:12436524,37435994:294003,295640,0
x1,2822:12697759,37435994
)
k1,2822:12747365,37337691:16838
)
]
h1,2822:12747365,36888147:78643,0,0
)
)
g1,2822:12971640,36888147
x1,2822:13481366,36888147
g1,2822:13626998,36888147
(1,2822:13626998,36888147:1637312,891184,547848
(1,2822:13626998,36888147:1637312,891184,547848
h1,2822:13626998,36888147:78643,0,0
[1,2822:13705641,36888147:1480026,891184,547848
(1,2822:13705641,36444791:1480026,447828,98303
k1,2822:14088278,36444791:382637
x1,2822:14509028,36444791
(1,2822:14509028,36543094:294003,295640,0
x1,2822:14770263,36543094
)
k1,2822:15185667,36444791:382636
)
(1,2822:13705641,37337691:1480026,447828,98303
x1,2822:14151651,37337691
(1,2822:14151651,37435994:294003,295640,0
x1,2822:14412886,37435994
)
x1,2822:14891664,37337691
(1,2822:14891664,37435994:294003,295640,0
x1,2822:15152899,37435994
)
)
]
h1,2822:15185667,36888147:78643,0,0
)
)
g1,2822:15446350,36888147
x1,2822:15956076,36888147
g1,2822:16138116,36888147
x1,2822:16647842,36888147
g1,2821:17303203,36888147
g1,2822:17412427,36888147
(1,2822:17412427,36888147:1251601,898467,547848
(1,2822:17412427,36888147:1251601,898467,547848
h1,2822:17412427,36888147:78643,0,0
[1,2822:17491070,36888147:1094315,898467,547848
(1,2822:17491070,36444791:1094315,455111,0
x1,2822:17839003,36444791
x1,2822:18494362,36444791
)
(1,2822:17491070,37337691:1094315,455111,98303
k1,2822:17507908,37337691:16838
x1,2822:17855841,37337691
x1,2822:18274544,37337691
(1,2822:18274544,37435994:294003,295640,0
x1,2822:18535779,37435994
)
k1,2822:18585385,37337691:16838
)
]
h1,2822:18585385,36888147:78643,0,0
)
)
g1,2822:18809660,36888147
x1,2822:19319386,36888147
g1,2822:19465018,36888147
(1,2822:19465018,36888147:1637312,891184,547848
(1,2822:19465018,36888147:1637312,891184,547848
h1,2822:19465018,36888147:78643,0,0
[1,2822:19543661,36888147:1480026,891184,547848
(1,2822:19543661,36444791:1480026,447828,98303
k1,2822:19926298,36444791:382637
x1,2822:20347048,36444791
(1,2822:20347048,36543094:294003,295640,0
x1,2822:20608283,36543094
)
k1,2822:21023687,36444791:382636
)
(1,2822:19543661,37337691:1480026,447828,98303
x1,2822:19989671,37337691
(1,2822:19989671,37435994:294003,295640,0
x1,2822:20250906,37435994
)
x1,2822:20729684,37337691
(1,2822:20729684,37435994:294003,295640,0
x1,2822:20990919,37435994
)
)
]
h1,2822:21023687,36888147:78643,0,0
)
)
g1,2822:21284370,36888147
x1,2822:21794096,36888147
g1,2822:21976136,36888147
x1,2822:22485862,36888147
g1,2821:23141223,36888147
g1,2822:23250447,36888147
(1,2822:23250447,36888147:1251601,898467,531254
(1,2822:23250447,36888147:1251601,898467,531254
h1,2822:23250447,36888147:78643,0,0
[1,2822:23329090,36888147:1094315,898467,531254
(1,2822:23329090,36444791:1094315,455111,0
x1,2822:23677023,36444791
x1,2822:24332382,36444791
)
(1,2822:23329090,37419400:1094315,603348,0
k1,2822:23403683,37419400:74593
x1,2822:23751616,37419400
[1,2822:23788024,37419400:560788,603348,0
(1,2822:23940988,37253740:0,437688,0
x1,2822:24268669,37253740
)
(1,2822:23788024,37419400:560788,447828,0
x1,2822:24330607,37419400
)
]
k1,2822:24423405,37419400:74593
)
]
h1,2822:24423405,36888147:78643,0,0
)
)
g1,2822:24647680,36888147
x1,2822:25157406,36888147
g1,2822:25303038,36888147
(1,2822:25303038,36888147:897299,891184,547848
(1,2822:25303038,36888147:897299,891184,547848
h1,2822:25303038,36888147:78643,0,0
[1,2822:25381681,36888147:740013,891184,547848
(1,2822:25381681,36444791:740013,447828,0
k1,2822:25515030,36444791:133349
x1,2822:25988346,36444791
k1,2822:26121694,36444791:133348
)
(1,2822:25381681,37337691:740013,447828,98303
x1,2822:25827691,37337691
(1,2822:25827691,37435994:294003,295640,0
x1,2822:26088926,37435994
)
)
]
h1,2822:26121694,36888147:78643,0,0
)
)
g1,2822:26382377,36888147
x1,2822:26892103,36888147
g1,2822:27074143,36888147
x1,2822:27583869,36888147
)
(1,2822:32929221,36888147:1492769,491520,163840
(1,2822:32929221,36888147:1492769,491520,163840
x1,2822:34167127,36888147
x1,2822:34421990,36888147
)
)
)
(1,2826:4736286,39050835:29685704,491520,163840
h1,2824:4736286,39050835:983040,0,0
x1,2824:6320074,39050835
g1,2824:6538527,39050835
x1,2824:7512467,39050835
g1,2824:7730920,39050835
(1,2824:7730920,39050835:1492769,491520,163840
x1,2824:7985783,39050835
x1,2824:8968826,39050835
x1,2824:9223689,39050835
)
x1,2824:9405734,39050835
g1,2824:9624187,39050835
x1,2824:10534411,39050835
g1,2824:10752864,39050835
x1,2824:12649770,39050835
g1,2824:12868223,39050835
x1,2824:13214109,39050835
x1,2824:15400469,39050835
g1,2824:15618922,39050835
x1,2824:16059470,39050835
g1,2824:16277923,39050835
x1,2824:18245827,39050835
g1,2824:18464280,39050835
x1,2824:20723458,39050835
g1,2824:20941911,39050835
x1,2824:21852135,39050835
g1,2824:22070588,39050835
x1,2824:23346721,39050835
x1,2824:26319513,39050835
g1,2824:26537966,39050835
x1,2824:28711580,39050835
g1,2824:28930033,39050835
x1,2824:30843326,39050835
k1,2826:34421990,39050835:3578664
g1,2826:34421990,39050835
)
(1,2835:14112798,43310315:20309192,3047064,2719384
(1,2835:14112798,43310315:10932680,3047064,2719384
(1,2826:14112798,43310315:0,0,0
$1,2826:14112798,43310315
(1,2826:14112798,42130667:0,0,0
)
$1,2826:14112798,43310315
)
x1,2826:14702619,43310315
g1,2835:14884659,43310315
x1,2835:15394385,43310315
g1,2835:15576425,43310315
(1,2835:15576425,43310315:9177784,3047064,2719384
[1,2835:15576425,40420149:573441,26213,5478865
(1,2835:15576425,40420149:573441,26213,1153446
x1,2835:16149866,40420149
)
(1,2835:15576425,41573595:573441,0,393220
x1,2835:16149866,41573595
)
(1,2835:15576425,41966815:573441,0,393220
x1,2835:16149866,41966815
)
(1,2835:15576425,42360035:573441,0,393220
x1,2835:16149866,42360035
)
(1,2835:15576425,42753255:573441,0,393220
x1,2835:16149866,42753255
)
(1,2835:15576425,43146475:573441,0,393220
x1,2835:16149866,43146475
)
(1,2835:15576425,43539695:573441,0,393220
x1,2835:16149866,43539695
)
(1,2835:15576425,43932915:573441,0,393220
x1,2835:16149866,43932915
)
(1,2835:15576425,44326135:573441,0,393220
x1,2835:16149866,44326135
)
(1,2835:15576425,44745568:573441,26213,1153446
x1,2835:16149866,44745568
)
]
g1,2828:15822186,43310315
[1,2834:15822186,43310315:8686262,3047064,2719384
(1,2830:15822186,41240072:8686262,976821,629557
g1,2829:15822186,41240072
(1,2830:15822186,41240072:2933924,976821,629557
r1,2829:15822186,41240072:0,1179648,353898
g1,2829:16149866,41240072
r1,2830:16149866,41240072:0,1606378,629557
k1,2829:16516346,41240072:366480
k1,2829:16516346,41240072:0
$1,2830:16516346,41240072
(1,2830:16516346,41240072:1545604,976821,624303
(1,2830:16516346,41240072:1545604,976821,624303
h1,2830:16516346,41240072:78643,0,0
[1,2830:16594989,41240072:1388318,976821,624303
(1,2830:16594989,40796716:1388318,533465,0
x1,2830:16942922,40796716
(1,2830:16979330,40558891:294003,295640,0
x1,2830:17240565,40558891
)
x1,2830:17892284,40796716
)
(1,2830:16594989,41689616:1388318,521374,174758
k1,2830:16758829,41689616:163840
x1,2830:17106762,41689616
x1,2830:17525465,41689616
[1,2830:17525465,41864374:294003,696132,0
(1,2830:17525465,41463882:294003,295640,0
x1,2830:17786700,41463882
)
(1,2830:17525465,41864374:294003,295640,0
x1,2830:17786700,41864374
)
]
k1,2830:17983307,41689616:163839
)
]
h1,2830:17983307,41240072:78643,0,0
)
)
$1,2830:18061950,41240072
k1,2830:18428430,41240072:366480
g1,2830:18756110,41240072
)
g1,2830:18756110,41240072
(1,2830:18756110,41240072:2933924,976821,629557
g1,2830:19083790,41240072
r1,2830:19083790,41240072:0,1606378,629557
g1,2830:19083790,41240072
$1,2830:19083790,41240072
(1,2830:19083790,41240072:2278564,976821,547848
(1,2830:19083790,41240072:2278564,976821,547848
h1,2830:19083790,41240072:78643,0,0
[1,2830:19162433,41240072:2121278,976821,547848
(1,2830:19162433,40796716:2121278,533465,0
k1,2830:19528913,40796716:366480
x1,2830:19876846,40796716
(1,2830:19913254,40558891:294003,295640,0
x1,2830:20174489,40558891
)
x1,2830:20826208,40796716
k1,2830:21283711,40796716:366480
)
(1,2830:19162433,41689616:2121278,455111,98303
x1,2830:19510366,41689616
x1,2830:19929069,41689616
(1,2830:19929069,41787919:294003,295640,0
x1,2830:20190304,41787919
)
x1,2830:20571005,41689616
x1,2830:20989708,41689616
(1,2830:20989708,41787919:294003,295640,0
x1,2830:21250943,41787919
)
)
]
h1,2830:21283711,41240072:78643,0,0
)
)
$1,2830:21362354,41240072
g1,2830:21362354,41240072
g1,2830:21690034,41240072
)
g1,2830:21690034,41240072
(1,2830:21690034,41240072:2818414,976821,629557
g1,2830:22017714,41240072
r1,2830:22017714,41240072:0,1606378,629557
g1,2830:22017714,41240072
$1,2830:22017714,41240072
(1,2830:22017714,41240072:2163054,976821,629557
(1,2830:22017714,41240072:2163054,976821,629557
h1,2830:22017714,41240072:78643,0,0
[1,2830:22096357,41240072:2005768,976821,629557
(1,2830:22096357,40796716:2005768,533465,0
k1,2830:22405082,40796716:308725
x1,2830:22753015,40796716
(1,2830:22789423,40558891:294003,295640,0
x1,2830:23050658,40558891
)
x1,2830:23702377,40796716
k1,2830:24102125,40796716:308725
)
(1,2830:22096357,41771325:2005768,603348,98303
x1,2830:22444290,41771325
x1,2830:22862993,41771325
(1,2830:22862993,41869628:294003,295640,0
x1,2830:23124228,41869628
)
x1,2830:23504929,41771325
[1,2830:23541337,41771325:560788,603348,0
(1,2830:23694301,41605665:0,437688,0
x1,2830:24021982,41605665
)
(1,2830:23541337,41771325:560788,447828,0
x1,2830:24083920,41771325
)
]
)
]
h1,2830:24102125,41240072:78643,0,0
)
)
$1,2830:24180768,41240072
g1,2830:24180768,41240072
g1,2830:24508448,41240072
)
g1,2830:24508448,41240072
)
(1,2832:15822186,43320107:8686262,976821,629557
g1,2831:15822186,43320107
(1,2832:15822186,43320107:2933924,976821,629557
r1,2831:15822186,43320107:0,1179648,353898
g1,2831:16149866,43320107
r1,2832:16149866,43320107:0,1606378,629557
g1,2831:16149866,43320107
k1,2831:16149866,43320107:0
$1,2832:16149866,43320107
(1,2832:16149866,43320107:2278564,976821,547848
(1,2832:16149866,43320107:2278564,976821,547848
h1,2832:16149866,43320107:78643,0,0
[1,2832:16228509,43320107:2121278,976821,547848
(1,2832:16228509,42876751:2121278,533465,0
k1,2832:16594989,42876751:366480
x1,2832:16942922,42876751
(1,2832:16979330,42638926:294003,295640,0
x1,2832:17240565,42638926
)
x1,2832:17892284,42876751
k1,2832:18349787,42876751:366480
)
(1,2832:16228509,43769651:2121278,455111,98303
x1,2832:16576442,43769651
x1,2832:16995145,43769651
(1,2832:16995145,43867954:294003,295640,0
x1,2832:17256380,43867954
)
x1,2832:17637081,43769651
x1,2832:18055784,43769651
(1,2832:18055784,43867954:294003,295640,0
x1,2832:18317019,43867954
)
)
]
h1,2832:18349787,43320107:78643,0,0
)
)
$1,2832:18428430,43320107
g1,2832:18428430,43320107
g1,2832:18756110,43320107
)
g1,2832:18756110,43320107
(1,2832:18756110,43320107:2933924,976821,629557
g1,2832:19083790,43320107
r1,2832:19083790,43320107:0,1606378,629557
k1,2832:19450270,43320107:366480
$1,2832:19450270,43320107
(1,2832:19450270,43320107:1545604,976821,624303
(1,2832:19450270,43320107:1545604,976821,624303
h1,2832:19450270,43320107:78643,0,0
[1,2832:19528913,43320107:1388318,976821,624303
(1,2832:19528913,42876751:1388318,533465,0
x1,2832:19876846,42876751
(1,2832:19913254,42638926:294003,295640,0
x1,2832:20174489,42638926
)
x1,2832:20826208,42876751
)
(1,2832:19528913,43769651:1388318,521374,174758
k1,2832:19692753,43769651:163840
x1,2832:20040686,43769651
x1,2832:20459389,43769651
[1,2832:20459389,43944409:294003,696132,0
(1,2832:20459389,43543917:294003,295640,0
x1,2832:20720624,43543917
)
(1,2832:20459389,43944409:294003,295640,0
x1,2832:20720624,43944409
)
]
k1,2832:20917231,43769651:163839
)
]
h1,2832:20917231,43320107:78643,0,0
)
)
$1,2832:20995874,43320107
k1,2832:21362354,43320107:366480
g1,2832:21690034,43320107
)
g1,2832:21690034,43320107
(1,2832:21690034,43320107:2818414,976821,629557
g1,2832:22017714,43320107
r1,2832:22017714,43320107:0,1606378,629557
g1,2832:22017714,43320107
$1,2832:22017714,43320107
(1,2832:22017714,43320107:2163054,976821,629557
(1,2832:22017714,43320107:2163054,976821,629557
h1,2832:22017714,43320107:78643,0,0
[1,2832:22096357,43320107:2005768,976821,629557
(1,2832:22096357,42876751:2005768,533465,0
k1,2832:22405082,42876751:308725
x1,2832:22753015,42876751
(1,2832:22789423,42638926:294003,295640,0
x1,2832:23050658,42638926
)
x1,2832:23702377,42876751
k1,2832:24102125,42876751:308725
)
(1,2832:22096357,43851360:2005768,603348,98303
x1,2832:22444290,43851360
x1,2832:22862993,43851360
(1,2832:22862993,43949663:294003,295640,0
x1,2832:23124228,43949663
)
x1,2832:23504929,43851360
[1,2832:23541337,43851360:560788,603348,0
(1,2832:23694301,43685700:0,437688,0
x1,2832:24021982,43685700
)
(1,2832:23541337,43851360:560788,447828,0
x1,2832:24083920,43851360
)
]
)
]
h1,2832:24102125,43320107:78643,0,0
)
)
$1,2832:24180768,43320107
g1,2832:24180768,43320107
g1,2832:24508448,43320107
)
g1,2832:24508448,43320107
)
(1,2834:15822186,45400142:8686262,976821,629557
g1,2833:15822186,45400142
(1,2833:15822186,45400142:2933924,976821,629557
r1,2833:15822186,45400142:0,1179648,353898
g1,2833:16149866,45400142
r1,2833:16149866,45400142:0,1606378,629557
k1,2833:16207621,45400142:57755
$1,2833:16207621,45400142
(1,2833:16207621,45400142:2163054,976821,629557
(1,2833:16207621,45400142:2163054,976821,629557
h1,2833:16207621,45400142:78643,0,0
[1,2833:16286264,45400142:2005768,976821,629557
(1,2833:16286264,44956786:2005768,533465,0
k1,2833:16594989,44956786:308725
x1,2833:16942922,44956786
(1,2833:16979330,44718961:294003,295640,0
x1,2833:17240565,44718961
)
x1,2833:17892284,44956786
k1,2833:18292032,44956786:308725
)
(1,2833:16286264,45931395:2005768,603348,98303
x1,2833:16634197,45931395
[1,2833:16670605,45931395:560788,603348,0
(1,2833:16823569,45765735:0,437688,0
x1,2833:17151250,45765735
)
(1,2833:16670605,45931395:560788,447828,0
x1,2833:17213188,45931395
)
]
x1,2833:17579326,45931395
x1,2833:17998029,45931395
(1,2833:17998029,46029698:294003,295640,0
x1,2833:18259264,46029698
)
)
]
h1,2833:18292032,45400142:78643,0,0
)
)
$1,2833:18370675,45400142
k1,2833:18428430,45400142:57755
g1,2833:18756110,45400142
)
g1,2833:18756110,45400142
(1,2833:18756110,45400142:2933924,976821,629557
g1,2833:19083790,45400142
r1,2833:19083790,45400142:0,1606378,629557
k1,2833:19141545,45400142:57755
$1,2833:19141545,45400142
(1,2833:19141545,45400142:2163054,976821,629557
(1,2833:19141545,45400142:2163054,976821,629557
h1,2833:19141545,45400142:78643,0,0
[1,2833:19220188,45400142:2005768,976821,629557
(1,2833:19220188,44956786:2005768,533465,0
k1,2833:19528913,44956786:308725
x1,2833:19876846,44956786
(1,2833:19913254,44718961:294003,295640,0
x1,2833:20174489,44718961
)
x1,2833:20826208,44956786
k1,2833:21225956,44956786:308725
)
(1,2833:19220188,45931395:2005768,603348,98303
x1,2833:19568121,45931395
[1,2833:19604529,45931395:560788,603348,0
(1,2833:19757493,45765735:0,437688,0
x1,2833:20085174,45765735
)
(1,2833:19604529,45931395:560788,447828,0
x1,2833:20147112,45931395
)
]
x1,2833:20513250,45931395
x1,2833:20931953,45931395
(1,2833:20931953,46029698:294003,295640,0
x1,2833:21193188,46029698
)
)
]
h1,2833:21225956,45400142:78643,0,0
)
)
$1,2833:21304599,45400142
k1,2833:21362354,45400142:57755
g1,2833:21690034,45400142
)
g1,2833:21690034,45400142
(1,2834:21690034,45400142:2818414,976821,629557
g1,2833:22017714,45400142
r1,2834:22017714,45400142:0,1606378,629557
k1,2833:22326439,45400142:308725
k1,2833:22326439,45400142:0
$1,2834:22326439,45400142
(1,2834:22326439,45400142:1545604,976821,531254
(1,2834:22326439,45400142:1545604,976821,531254
h1,2834:22326439,45400142:78643,0,0
[1,2834:22405082,45400142:1388318,976821,531254
(1,2834:22405082,44956786:1388318,533465,0
x1,2834:22753015,44956786
(1,2834:22789423,44718961:294003,295640,0
x1,2834:23050658,44718961
)
x1,2834:23702377,44956786
)
(1,2834:22405082,45931395:1388318,603348,0
k1,2834:22479675,45931395:74593
x1,2834:22827608,45931395
[1,2834:22864016,45931395:854791,603348,0
(1,2834:23016980,45765735:0,437688,0
x1,2834:23344661,45765735
)
(1,2834:22864016,45931395:854791,484966,0
x1,2834:23406599,45931395
(1,2834:23424804,45742069:294003,295640,0
x1,2834:23686039,45742069
)
)
]
k1,2834:23793400,45931395:74593
)
]
h1,2834:23793400,45400142:78643,0,0
)
)
$1,2834:23872043,45400142
k1,2834:24180768,45400142:308725
g1,2834:24508448,45400142
)
g1,2834:24508448,45400142
)
]
g1,2834:24180768,43310315
[1,2835:24180768,40420149:573441,26213,5478865
(1,2835:24180768,40420149:573441,26213,1153446
x1,2835:24754209,40420149
)
(1,2835:24180768,41573595:573441,0,393220
x1,2835:24754209,41573595
)
(1,2835:24180768,41966815:573441,0,393220
x1,2835:24754209,41966815
)
(1,2835:24180768,42360035:573441,0,393220
x1,2835:24754209,42360035
)
(1,2835:24180768,42753255:573441,0,393220
x1,2835:24754209,42753255
)
(1,2835:24180768,43146475:573441,0,393220
x1,2835:24754209,43146475
)
(1,2835:24180768,43539695:573441,0,393220
x1,2835:24754209,43539695
)
(1,2835:24180768,43932915:573441,0,393220
x1,2835:24754209,43932915
)
(1,2835:24180768,44326135:573441,0,393220
x1,2835:24754209,44326135
)
(1,2835:24180768,44745568:573441,26213,1153446
x1,2835:24754209,44745568
)
]
)
g1,2835:24863433,43310315
x1,2835:25045478,43310315
)
(1,2835:32929221,43310315:1492769,491520,163840
(1,2835:32929221,43310315:1492769,491520,163840
x1,2835:34167127,43310315
x1,2835:34421990,43310315
)
)
)
(1,2838:4736286,47533386:29685704,455111,127431
x1,2838:6047008,47533386
x1,2836:6392893,47533386
k1,2836:6686423,47533386:293530
x1,2836:7232558,47533386
x1,2836:8091809,47533386
k1,2836:8385340,47533386:293531
x1,2836:8749430,47533386
x1,2836:9058906,47533386
k1,2836:9352436,47533386:293530
x1,2836:9716526,47533386
x1,2836:11285754,47533386
x1,2836:11558820,47533386
k1,2836:11852350,47533386:293530
x1,2836:12507711,47533386
x1,2836:13964070,47533386
k1,2836:14257600,47533386:293530
x1,2836:14639895,47533386
k1,2836:14933426,47533386:293531
x1,2836:15843650,47533386
k1,2836:16137180,47533386:293530
x1,2836:19397604,47533386
k1,2836:19691134,47533386:293530
x1,2836:21078315,47533386
k1,2836:21371846,47533386:293531
x1,2836:21812394,47533386
k1,2836:22105924,47533386:293530
x1,2836:23966422,47533386
k1,2836:24482925,47533386:516503
x1,2836:24974446,47533386
k1,2836:25267901,47533386:293455
x1,2836:26544034,47533386
x1,2836:29516826,47533386
k1,2836:29810356,47533386:293530
x1,2836:30174446,47533386
x1,2836:31743674,47533386
x1,2836:32016740,47533386
k1,2836:32310270,47533386:293530
x1,2836:32965631,47533386
x1,2836:34421990,47533386
k1,2836:34421990,47533386:0
)
(1,2838:4736286,48713034:29685704,491520,163840
x1,2838:6649579,48713034
k1,2836:6852949,48713034:203370
x1,2836:9099380,48713034
k1,2836:9302750,48713034:203370
x1,2836:10504247,48713034
k1,2836:10707617,48713034:203370
x1,2836:11399388,48713034
k1,2836:11602757,48713034:203369
x1,2836:12512981,48713034
k1,2836:12716351,48713034:203370
x1,2836:15230391,48713034
k1,2836:15433761,48713034:203370
x1,2836:17368898,48713034
k1,2836:17572268,48713034:203370
x1,2836:18100199,48713034
k1,2836:18303569,48713034:203370
x1,2836:19213793,48713034
k1,2836:19417163,48713034:203370
x1,2836:21330456,48713034
k1,2836:21533825,48713034:203369
x1,2836:22409460,48713034
k1,2836:22612830,48713034:203370
x1,2836:22976920,48713034
x1,2836:24546148,48713034
x1,2836:24819214,48713034
k1,2836:25022584,48713034:203370
x1,2836:25204629,48713034
x1,2836:26187672,48713034
x1,2836:26551762,48713034
k1,2836:26838005,48713034:286243
x1,2836:27966682,48713034
k1,2836:28170052,48713034:203370
$1,2836:28170052,48713034
x1,2836:28497733,48713034
k1,2836:28613200,48713034:115467
x1,2836:29122926,48713034
k1,2836:29238392,48713034:115466
x1,2836:29566073,48713034
$1,2836:29566073,48713034
k1,2836:29769443,48713034:203370
x1,2836:32283483,48713034
k1,2836:32486853,48713034:203370
x1,2836:34421990,48713034
k1,2836:34421990,48713034:0
)
]
(1,2840:4736286,52610784:29685704,786432,235932
(1,2840:4736286,52610784:29685704,786432,235932
(1,2840:4736286,52610784:29685704,786432,235932
[1,2840:4736286,52610784:29685704,786432,235932
(1,2840:4736286,52610784:29685704,550500,235932
(1,2840:4736286,52610784:0,0,0
[1,2840:4736286,52610784:29685704,0,0
(1,2840:4736286,52610784:29685704,0,0
h1,2840:4736286,52610784:0,0,0
k1,2840:19579138,52610784:14842852
k1,2840:34421990,52610784:14842852
)
]
k1,2840:4736286,52610784:-29685704
)
g1,2840:4736286,52610784
[1,2840:4736286,52610784:29685704,550500,235932
(1,2840:4736286,52610784:29685704,550500,235932
k1,2840:19251457,52610784:14515171
h1,2840:19251457,52610784:0,0,0
x1,2840:19906819,52610784
r1,2840:19906819,52610784:0,786432,235932
g1,2840:19906819,52610784
k1,2840:34421990,52610784:14515171
)
]
g1,2840:34421990,52610784
(1,2840:34421990,52610784:0,0,0
k1,2840:4736286,52610784:-29685704
[1,2840:4736286,52610784:29685704,0,0
(1,2840:4736286,52610784:29685704,0,0
k1,2840:34421990,52610784:29685704
h1,2840:34421990,52610784:0,0,0
g1,2840:34421990,52610784
g1,2840:34421990,52610784
)
]
)
)
]
)
g1,2840:34421990,52610784
)
)
]
]
]
!60820
}71
!11
{72
[1,2914:4736286,52610784:29685704,47874498,235932
[1,2914:4736286,4736286:0,0,0
(1,2914:4736286,2245673:0,0,0
k1,2914:4736286,2245673:65781
)
]
[1,2914:4736286,52610784:29685704,47874498,235932
h1,2914:4736286,4736286:0,0,0
[1,2914:4736286,52610784:29685704,50299330,235932
[1,2914:4736286,3097886:29685704,786432,0
(1,2914:4736286,3097886:29685704,786432,0
(1,2914:4736286,3097886:29685704,786432,0
(1,2914:4736286,3097886:29685704,786432,0
[1,2914:4736286,3097886:29685704,786432,0
(1,2914:4736286,2861954:29685704,550500,235932
(1,2914:4736286,2861954:0,550500,235932
[1,2914:4736286,2861954:29685704,550500,235932
(1,2914:4736286,2861954:29685704,550500,235932
h1,2914:4736286,2861954:0,0,0
x1,2914:5227807,2861954
x1,2914:6192645,2861954
g1,2914:6411098,2861954
$1,2914:6411098,2861954
x1,2914:6920824,2861954
$1,2914:6920824,2861954
g1,2914:7139277,2861954
x1,2914:9507682,2861954
g1,2914:9798953,2861954
x1,2914:10290474,2861954
g1,2914:10508927,2861954
x1,2914:12658878,2861954
g1,2914:12877331,2861954
x1,2914:13569102,2861954
g1,2914:13787555,2861954
x1,2914:14697779,2861954
g1,2914:14916232,2861954
x1,2914:16922367,2861954
x1,2914:17250048,2861954
g1,2914:17468501,2861954
x1,2914:18524362,2861954
g1,2914:18742815,2861954
x1,2914:21857604,2861954
r1,2914:21857604,2861954:0,786432,235932
k1,2914:28139797,2861954:6282193
k1,2914:34421990,2861954:6282193
)
]
k1,2914:4736286,2861954:-29685704
)
g1,2914:4736286,2861954
[1,2914:4736286,2861954:29685704,0,0
(1,2914:4736286,2861954:29685704,0,0
k1,2914:19579138,2861954:14842852
h1,2914:19579138,2861954:0,0,0
g1,2914:19579138,2861954
k1,2914:34421990,2861954:14842852
)
]
g1,2914:34421990,2861954
(1,2914:34421990,2861954:0,550500,235932
k1,2914:4736286,2861954:-29685704
[1,2914:4736286,2861954:29685704,550500,235932
(1,2914:4736286,2861954:29685704,550500,235932
k1,2914:32173738,2861954:27437452
h1,2914:32173738,2861954:0,0,0
x1,2914:32619748,2861954
x1,2914:33548176,2861954
g1,2914:33766629,2861954
x1,2914:34421991,2861954
r1,2914:34421991,2861954:0,786432,235932
g1,2914:34421991,2861954
g1,2914:34421991,2861954
)
]
)
)
]
)
g1,2914:34421990,3097886
)
)
]
[1,2914:4736286,50644704:29685704,45908418,0
(1,2838:4736286,5391646:29685704,455111,127431
x1,2838:5611921,5391646
g1,2836:5830374,5391646
x1,2836:6740598,5391646
g1,2836:6959051,5391646
x1,2836:9362045,5391646
g1,2836:9580498,5391646
x1,2836:10235859,5391646
x1,2836:11461019,5391646
k1,2838:34421991,5391646:22960972
g1,2838:34421991,5391646
)
(1,2840:16223080,6571294:18198910,976821,624303
(1,2840:16223080,6571294:6712117,976821,624303
(1,2838:16223080,6571294:0,0,0
$1,2838:16223080,6571294
(1,2838:16223080,5391646:0,0,0
)
$1,2838:16223080,6571294
)
(1,2840:16223080,6571294:1545604,976821,624303
(1,2840:16223080,6571294:1545604,976821,624303
h1,2840:16223080,6571294:78643,0,0
[1,2840:16301723,6571294:1388318,976821,624303
(1,2840:16301723,6127938:1388318,533465,0
x1,2840:16649656,6127938
(1,2840:16686064,5890113:294003,295640,0
x1,2840:16947299,5890113
)
x1,2840:17599018,6127938
)
(1,2840:16301723,7020838:1388318,521374,174758
k1,2840:16465563,7020838:163840
x1,2840:16813496,7020838
x1,2840:17232199,7020838
[1,2840:17232199,7195596:294003,696132,0
(1,2840:17232199,6795104:294003,295640,0
x1,2840:17493434,6795104
)
(1,2840:17232199,7195596:294003,295640,0
x1,2840:17493434,7195596
)
]
k1,2840:17690041,7020838:163839
)
]
h1,2840:17690041,6571294:78643,0,0
)
)
x1,2840:17950729,6571294
g1,2839:18606090,6571294
g1,2840:18715314,6571294
(1,2840:18715314,6571294:1545604,976821,624303
(1,2840:18715314,6571294:1545604,976821,624303
h1,2840:18715314,6571294:78643,0,0
[1,2840:18793957,6571294:1388318,976821,624303
(1,2840:18793957,6127938:1388318,533465,0
x1,2840:19141890,6127938
(1,2840:19178298,5890113:294003,295640,0
x1,2840:19439533,5890113
)
x1,2840:20091252,6127938
)
(1,2840:18793957,7020838:1388318,521374,174758
k1,2840:18957797,7020838:163840
x1,2840:19305730,7020838
x1,2840:19724433,7020838
[1,2840:19724433,7195596:294003,696132,0
(1,2840:19724433,6795104:294003,295640,0
x1,2840:19985668,6795104
)
(1,2840:19724433,7195596:294003,295640,0
x1,2840:19985668,7195596
)
]
k1,2840:20182275,7020838:163839
)
]
h1,2840:20182275,6571294:78643,0,0
)
)
x1,2840:20442963,6571294
g1,2839:21098324,6571294
g1,2840:21207548,6571294
(1,2840:21207548,6571294:1545604,976821,531254
(1,2840:21207548,6571294:1545604,976821,531254
h1,2840:21207548,6571294:78643,0,0
[1,2840:21286191,6571294:1388318,976821,531254
(1,2840:21286191,6127938:1388318,533465,0
x1,2840:21634124,6127938
(1,2840:21670532,5890113:294003,295640,0
x1,2840:21931767,5890113
)
x1,2840:22583486,6127938
)
(1,2840:21286191,7102547:1388318,603348,0
k1,2840:21360784,7102547:74593
x1,2840:21708717,7102547
[1,2840:21745125,7102547:854791,603348,0
(1,2840:21898089,6936887:0,437688,0
x1,2840:22225770,6936887
)
(1,2840:21745125,7102547:854791,484966,0
x1,2840:22287708,7102547
(1,2840:22305913,6913221:294003,295640,0
x1,2840:22567148,6913221
)
)
]
k1,2840:22674509,7102547:74593
)
]
h1,2840:22674509,6571294:78643,0,0
)
)
x1,2840:22935197,6571294
)
(1,2840:32929221,6571294:1492769,491520,163840
(1,2840:32929221,6571294:1492769,491520,163840
x1,2840:34167127,6571294
x1,2840:34421990,6571294
)
)
)
(1,2843:4736286,8340766:29685704,455111,127431
h1,2842:4736286,8340766:983040,0,0
x1,2842:6848003,8340766
g1,2842:7066456,8340766
$1,2842:7066456,8340766
x1,2842:7394137,8340766
g1,2842:7539769,8340766
x1,2842:8049495,8340766
g1,2842:8195127,8340766
x1,2842:8522808,8340766
$1,2842:8522808,8340766
g1,2842:8741261,8340766
x1,2842:11255301,8340766
g1,2842:11473754,8340766
x1,2842:13408891,8340766
g1,2842:13627344,8340766
x1,2842:14502979,8340766
k1,2843:34421991,8340766:19919012
g1,2843:34421991,8340766
)
(1,2844:4736286,9520414:29685704,0,0
h1,2844:4736286,9520414:983040,0,0
k1,2844:34421990,9520414:28702664
g1,2844:34421990,9520414
)
(1,2866:10079967,11829825:24342023,2243875,1916195
(1,2866:10079967,11829825:18998343,2243875,1916195
(1,2844:10079967,11829825:0,0,0
$1,2844:10079967,11829825
(1,2844:10079967,10650177:0,0,0
)
$1,2844:10079967,11829825
)
g1,2866:10189191,11829825
(1,2866:10189191,11829825:5649394,2238621,1910941
[1,2866:10189191,9699885:218453,0,3932200
(1,2866:10189191,9699885:218453,0,393220
x1,2866:10407644,9699885
)
(1,2866:10189191,10093105:218453,0,393220
x1,2866:10407644,10093105
)
(1,2866:10189191,10486325:218453,0,393220
x1,2866:10407644,10486325
)
(1,2866:10189191,10879545:218453,0,393220
x1,2866:10407644,10879545
)
(1,2866:10189191,11272765:218453,0,393220
x1,2866:10407644,11272765
)
(1,2866:10189191,11665985:218453,0,393220
x1,2866:10407644,11665985
)
(1,2866:10189191,12059205:218453,0,393220
x1,2866:10407644,12059205
)
(1,2866:10189191,12452425:218453,0,393220
x1,2866:10407644,12452425
)
(1,2866:10189191,12845645:218453,0,393220
x1,2866:10407644,12845645
)
(1,2866:10189191,13238865:218453,0,393220
x1,2866:10407644,13238865
)
]
g1,2845:10079964,11829825
[1,2850:10079964,11829825:5867848,2238621,1910941
(1,2847:10079964,10568025:5867848,976821,624303
g1,2846:10079964,10568025
(1,2847:10079964,10568025:2933924,976821,624303
r1,2846:10079964,10568025:0,1179648,353898
g1,2846:10407644,10568025
r1,2847:10407644,10568025:0,1601124,624303
k1,2846:10774124,10568025:366480
k1,2846:10774124,10568025:0
$1,2847:10774124,10568025
(1,2847:10774124,10568025:1545604,976821,624303
(1,2847:10774124,10568025:1545604,976821,624303
h1,2847:10774124,10568025:78643,0,0
[1,2847:10852767,10568025:1388318,976821,624303
(1,2847:10852767,10124669:1388318,533465,0
x1,2847:11200700,10124669
(1,2847:11237108,9886844:294003,295640,0
x1,2847:11498343,9886844
)
x1,2847:12150062,10124669
)
(1,2847:10852767,11017569:1388318,521374,174758
k1,2847:11016607,11017569:163840
x1,2847:11364540,11017569
x1,2847:11783243,11017569
[1,2847:11783243,11192327:294003,696132,0
(1,2847:11783243,10791835:294003,295640,0
x1,2847:12044478,10791835
)
(1,2847:11783243,11192327:294003,295640,0
x1,2847:12044478,11192327
)
]
k1,2847:12241085,11017569:163839
)
]
h1,2847:12241085,10568025:78643,0,0
)
)
$1,2847:12319728,10568025
k1,2847:12686208,10568025:366480
g1,2847:13013888,10568025
)
g1,2847:13013888,10568025
(1,2847:13013888,10568025:2933924,976821,624303
g1,2847:13341568,10568025
r1,2847:13341568,10568025:0,1601124,624303
g1,2847:13341568,10568025
$1,2847:13341568,10568025
(1,2847:13341568,10568025:2278564,976821,547848
(1,2847:13341568,10568025:2278564,976821,547848
h1,2847:13341568,10568025:78643,0,0
[1,2847:13420211,10568025:2121278,976821,547848
(1,2847:13420211,10124669:2121278,533465,0
k1,2847:13786691,10124669:366480
x1,2847:14134624,10124669
(1,2847:14171032,9886844:294003,295640,0
x1,2847:14432267,9886844
)
x1,2847:15083986,10124669
k1,2847:15541489,10124669:366480
)
(1,2847:13420211,11017569:2121278,455111,98303
x1,2847:13768144,11017569
x1,2847:14186847,11017569
(1,2847:14186847,11115872:294003,295640,0
x1,2847:14448082,11115872
)
x1,2847:14828783,11017569
x1,2847:15247486,11017569
(1,2847:15247486,11115872:294003,295640,0
x1,2847:15508721,11115872
)
)
]
h1,2847:15541489,10568025:78643,0,0
)
)
$1,2847:15620132,10568025
g1,2847:15620132,10568025
g1,2847:15947812,10568025
)
g1,2847:15947812,10568025
)
(1,2850:10079964,12642806:5867848,976821,624303
g1,2848:10079964,12642806
(1,2849:10079964,12642806:2933924,976821,624303
r1,2848:10079964,12642806:0,1179648,353898
g1,2848:10407644,12642806
r1,2849:10407644,12642806:0,1601124,624303
g1,2848:10407644,12642806
k1,2848:10407644,12642806:0
$1,2849:10407644,12642806
(1,2849:10407644,12642806:2278564,976821,547848
(1,2849:10407644,12642806:2278564,976821,547848
h1,2849:10407644,12642806:78643,0,0
[1,2849:10486287,12642806:2121278,976821,547848
(1,2849:10486287,12199450:2121278,533465,0
k1,2849:10852767,12199450:366480
x1,2849:11200700,12199450
(1,2849:11237108,11961625:294003,295640,0
x1,2849:11498343,11961625
)
x1,2849:12150062,12199450
k1,2849:12607565,12199450:366480
)
(1,2849:10486287,13092350:2121278,455111,98303
x1,2849:10834220,13092350
x1,2849:11252923,13092350
(1,2849:11252923,13190653:294003,295640,0
x1,2849:11514158,13190653
)
x1,2849:11894859,13092350
x1,2849:12313562,13092350
(1,2849:12313562,13190653:294003,295640,0
x1,2849:12574797,13190653
)
)
]
h1,2849:12607565,12642806:78643,0,0
)
)
$1,2849:12686208,12642806
g1,2849:12686208,12642806
g1,2849:13013888,12642806
)
g1,2849:13013888,12642806
(1,2850:13013888,12642806:2933924,976821,624303
g1,2849:13341568,12642806
r1,2850:13341568,12642806:0,1601124,624303
k1,2849:13708048,12642806:366480
k1,2849:13708048,12642806:0
$1,2850:13708048,12642806
(1,2850:13708048,12642806:1545604,976821,624303
(1,2850:13708048,12642806:1545604,976821,624303
h1,2850:13708048,12642806:78643,0,0
[1,2850:13786691,12642806:1388318,976821,624303
(1,2850:13786691,12199450:1388318,533465,0
x1,2850:14134624,12199450
(1,2850:14171032,11961625:294003,295640,0
x1,2850:14432267,11961625
)
x1,2850:15083986,12199450
)
(1,2850:13786691,13092350:1388318,521374,174758
k1,2850:13950531,13092350:163840
x1,2850:14298464,13092350
x1,2850:14717167,13092350
[1,2850:14717167,13267108:294003,696132,0
(1,2850:14717167,12866616:294003,295640,0
x1,2850:14978402,12866616
)
(1,2850:14717167,13267108:294003,295640,0
x1,2850:14978402,13267108
)
]
k1,2850:15175009,13092350:163839
)
]
h1,2850:15175009,12642806:78643,0,0
)
)
$1,2850:15253652,12642806
k1,2850:15620132,12642806:366480
g1,2850:15947812,12642806
)
g1,2850:15947812,12642806
)
]
g1,2850:15620132,11829825
[1,2866:15620132,9699885:218453,0,3932200
(1,2866:15620132,9699885:218453,0,393220
x1,2866:15838585,9699885
)
(1,2866:15620132,10093105:218453,0,393220
x1,2866:15838585,10093105
)
(1,2866:15620132,10486325:218453,0,393220
x1,2866:15838585,10486325
)
(1,2866:15620132,10879545:218453,0,393220
x1,2866:15838585,10879545
)
(1,2866:15620132,11272765:218453,0,393220
x1,2866:15838585,11272765
)
(1,2866:15620132,11665985:218453,0,393220
x1,2866:15838585,11665985
)
(1,2866:15620132,12059205:218453,0,393220
x1,2866:15838585,12059205
)
(1,2866:15620132,12452425:218453,0,393220
x1,2866:15838585,12452425
)
(1,2866:15620132,12845645:218453,0,393220
x1,2866:15838585,12845645
)
(1,2866:15620132,13238865:218453,0,393220
x1,2866:15838585,13238865
)
]
)
g1,2866:15947809,11829825
x1,2866:16129854,11829825
g1,2851:16785215,11829825
g1,2866:16894439,11829825
(1,2866:16894439,11829825:5418374,2243875,1916195
[1,2866:16894439,9699885:218453,0,3932200
(1,2866:16894439,9699885:218453,0,393220
x1,2866:17112892,9699885
)
(1,2866:16894439,10093105:218453,0,393220
x1,2866:17112892,10093105
)
(1,2866:16894439,10486325:218453,0,393220
x1,2866:17112892,10486325
)
(1,2866:16894439,10879545:218453,0,393220
x1,2866:17112892,10879545
)
(1,2866:16894439,11272765:218453,0,393220
x1,2866:17112892,11272765
)
(1,2866:16894439,11665985:218453,0,393220
x1,2866:17112892,11665985
)
(1,2866:16894439,12059205:218453,0,393220
x1,2866:17112892,12059205
)
(1,2866:16894439,12452425:218453,0,393220
x1,2866:17112892,12452425
)
(1,2866:16894439,12845645:218453,0,393220
x1,2866:17112892,12845645
)
(1,2866:16894439,13238865:218453,0,393220
x1,2866:17112892,13238865
)
]
g1,2853:16785212,11829825
[1,2858:16785212,11829825:5636828,2243875,1916195
(1,2855:16785212,10562771:5636828,976821,629557
g1,2854:16785212,10562771
(1,2855:16785212,10562771:2818414,976821,629557
r1,2854:16785212,10562771:0,1179648,353898
g1,2854:17112892,10562771
r1,2855:17112892,10562771:0,1606378,629557
k1,2854:17421617,10562771:308725
k1,2854:17421617,10562771:0
$1,2855:17421617,10562771
(1,2855:17421617,10562771:1545604,976821,624303
(1,2855:17421617,10562771:1545604,976821,624303
h1,2855:17421617,10562771:78643,0,0
[1,2855:17500260,10562771:1388318,976821,624303
(1,2855:17500260,10119415:1388318,533465,0
x1,2855:17848193,10119415
(1,2855:17884601,9881590:294003,295640,0
x1,2855:18145836,9881590
)
x1,2855:18797555,10119415
)
(1,2855:17500260,11012315:1388318,521374,174758
k1,2855:17664100,11012315:163840
x1,2855:18012033,11012315
x1,2855:18430736,11012315
[1,2855:18430736,11187073:294003,696132,0
(1,2855:18430736,10786581:294003,295640,0
x1,2855:18691971,10786581
)
(1,2855:18430736,11187073:294003,295640,0
x1,2855:18691971,11187073
)
]
k1,2855:18888578,11012315:163839
)
]
h1,2855:18888578,10562771:78643,0,0
)
)
$1,2855:18967221,10562771
k1,2855:19275946,10562771:308725
g1,2855:19603626,10562771
)
g1,2855:19603626,10562771
(1,2855:19603626,10562771:2818414,976821,629557
g1,2855:19931306,10562771
r1,2855:19931306,10562771:0,1606378,629557
g1,2855:19931306,10562771
$1,2855:19931306,10562771
(1,2855:19931306,10562771:2163054,976821,629557
(1,2855:19931306,10562771:2163054,976821,629557
h1,2855:19931306,10562771:78643,0,0
[1,2855:20009949,10562771:2005768,976821,629557
(1,2855:20009949,10119415:2005768,533465,0
k1,2855:20318674,10119415:308725
x1,2855:20666607,10119415
(1,2855:20703015,9881590:294003,295640,0
x1,2855:20964250,9881590
)
x1,2855:21615969,10119415
k1,2855:22015717,10119415:308725
)
(1,2855:20009949,11094024:2005768,603348,98303
x1,2855:20357882,11094024
x1,2855:20776585,11094024
(1,2855:20776585,11192327:294003,295640,0
x1,2855:21037820,11192327
)
x1,2855:21418521,11094024
[1,2855:21454929,11094024:560788,603348,0
(1,2855:21607893,10928364:0,437688,0
x1,2855:21935574,10928364
)
(1,2855:21454929,11094024:560788,447828,0
x1,2855:21997512,11094024
)
]
)
]
h1,2855:22015717,10562771:78643,0,0
)
)
$1,2855:22094360,10562771
g1,2855:22094360,10562771
g1,2855:22422040,10562771
)
g1,2855:22422040,10562771
)
(1,2858:16785212,12642806:5636828,976821,629557
g1,2856:16785212,12642806
(1,2857:16785212,12642806:2818414,976821,629557
r1,2856:16785212,12642806:0,1179648,353898
g1,2856:17112892,12642806
r1,2857:17112892,12642806:0,1606378,629557
g1,2856:17112892,12642806
k1,2856:17112892,12642806:0
$1,2857:17112892,12642806
(1,2857:17112892,12642806:2163054,976821,629557
(1,2857:17112892,12642806:2163054,976821,629557
h1,2857:17112892,12642806:78643,0,0
[1,2857:17191535,12642806:2005768,976821,629557
(1,2857:17191535,12199450:2005768,533465,0
k1,2857:17500260,12199450:308725
x1,2857:17848193,12199450
(1,2857:17884601,11961625:294003,295640,0
x1,2857:18145836,11961625
)
x1,2857:18797555,12199450
k1,2857:19197303,12199450:308725
)
(1,2857:17191535,13174059:2005768,603348,98303
x1,2857:17539468,13174059
[1,2857:17575876,13174059:560788,603348,0
(1,2857:17728840,13008399:0,437688,0
x1,2857:18056521,13008399
)
(1,2857:17575876,13174059:560788,447828,0
x1,2857:18118459,13174059
)
]
x1,2857:18484597,13174059
x1,2857:18903300,13174059
(1,2857:18903300,13272362:294003,295640,0
x1,2857:19164535,13272362
)
)
]
h1,2857:19197303,12642806:78643,0,0
)
)
$1,2857:19275946,12642806
g1,2857:19275946,12642806
g1,2857:19603626,12642806
)
g1,2857:19603626,12642806
(1,2858:19603626,12642806:2818414,976821,629557
g1,2857:19931306,12642806
r1,2858:19931306,12642806:0,1606378,629557
k1,2857:20240031,12642806:308725
k1,2857:20240031,12642806:0
$1,2858:20240031,12642806
(1,2858:20240031,12642806:1545604,976821,531254
(1,2858:20240031,12642806:1545604,976821,531254
h1,2858:20240031,12642806:78643,0,0
[1,2858:20318674,12642806:1388318,976821,531254
(1,2858:20318674,12199450:1388318,533465,0
x1,2858:20666607,12199450
(1,2858:20703015,11961625:294003,295640,0
x1,2858:20964250,11961625
)
x1,2858:21615969,12199450
)
(1,2858:20318674,13174059:1388318,603348,0
k1,2858:20393267,13174059:74593
x1,2858:20741200,13174059
[1,2858:20777608,13174059:854791,603348,0
(1,2858:20930572,13008399:0,437688,0
x1,2858:21258253,13008399
)
(1,2858:20777608,13174059:854791,484966,0
x1,2858:21320191,13174059
(1,2858:21338396,12984733:294003,295640,0
x1,2858:21599631,12984733
)
)
]
k1,2858:21706992,13174059:74593
)
]
h1,2858:21706992,12642806:78643,0,0
)
)
$1,2858:21785635,12642806
k1,2858:22094360,12642806:308725
g1,2858:22422040,12642806
)
g1,2858:22422040,12642806
)
]
g1,2858:22094360,11829825
[1,2866:22094360,9699885:218453,0,3932200
(1,2866:22094360,9699885:218453,0,393220
x1,2866:22312813,9699885
)
(1,2866:22094360,10093105:218453,0,393220
x1,2866:22312813,10093105
)
(1,2866:22094360,10486325:218453,0,393220
x1,2866:22312813,10486325
)
(1,2866:22094360,10879545:218453,0,393220
x1,2866:22312813,10879545
)
(1,2866:22094360,11272765:218453,0,393220
x1,2866:22312813,11272765
)
(1,2866:22094360,11665985:218453,0,393220
x1,2866:22312813,11665985
)
(1,2866:22094360,12059205:218453,0,393220
x1,2866:22312813,12059205
)
(1,2866:22094360,12452425:218453,0,393220
x1,2866:22312813,12452425
)
(1,2866:22094360,12845645:218453,0,393220
x1,2866:22312813,12845645
)
(1,2866:22094360,13238865:218453,0,393220
x1,2866:22312813,13238865
)
]
)
g1,2866:22422037,11829825
x1,2866:22604082,11829825
g1,2859:23259443,11829825
g1,2866:23368667,11829825
(1,2866:23368667,11829825:5418374,2007047,1679366
[1,2866:23368667,9896495:218453,0,3538980
(1,2866:23368667,9896495:218453,0,393220
x1,2866:23587120,9896495
)
(1,2866:23368667,10289715:218453,0,393220
x1,2866:23587120,10289715
)
(1,2866:23368667,10682935:218453,0,393220
x1,2866:23587120,10682935
)
(1,2866:23368667,11076155:218453,0,393220
x1,2866:23587120,11076155
)
(1,2866:23368667,11469375:218453,0,393220
x1,2866:23587120,11469375
)
(1,2866:23368667,11862595:218453,0,393220
x1,2866:23587120,11862595
)
(1,2866:23368667,12255815:218453,0,393220
x1,2866:23587120,12255815
)
(1,2866:23368667,12649035:218453,0,393220
x1,2866:23587120,12649035
)
(1,2866:23368667,13042255:218453,0,393220
x1,2866:23587120,13042255
)
]
g1,2861:23259440,11829825
[1,2865:23259440,11829825:5636828,2007047,1679366
(1,2863:23259440,10799599:5636828,976821,629557
g1,2862:23259440,10799599
(1,2863:23259440,10799599:2818414,976821,629557
r1,2862:23259440,10799599:0,1179648,353898
g1,2862:23587120,10799599
r1,2863:23587120,10799599:0,1606378,629557
k1,2862:23895845,10799599:308725
k1,2862:23895845,10799599:0
$1,2863:23895845,10799599
(1,2863:23895845,10799599:1545604,976821,624303
(1,2863:23895845,10799599:1545604,976821,624303
h1,2863:23895845,10799599:78643,0,0
[1,2863:23974488,10799599:1388318,976821,624303
(1,2863:23974488,10356243:1388318,533465,0
x1,2863:24322421,10356243
(1,2863:24358829,10118418:294003,295640,0
x1,2863:24620064,10118418
)
x1,2863:25271783,10356243
)
(1,2863:23974488,11249143:1388318,521374,174758
k1,2863:24138328,11249143:163840
x1,2863:24486261,11249143
x1,2863:24904964,11249143
[1,2863:24904964,11423901:294003,696132,0
(1,2863:24904964,11023409:294003,295640,0
x1,2863:25166199,11023409
)
(1,2863:24904964,11423901:294003,295640,0
x1,2863:25166199,11423901
)
]
k1,2863:25362806,11249143:163839
)
]
h1,2863:25362806,10799599:78643,0,0
)
)
$1,2863:25441449,10799599
k1,2863:25750174,10799599:308725
g1,2863:26077854,10799599
)
g1,2863:26077854,10799599
(1,2863:26077854,10799599:2818414,976821,629557
g1,2863:26405534,10799599
r1,2863:26405534,10799599:0,1606378,629557
g1,2863:26405534,10799599
$1,2863:26405534,10799599
(1,2863:26405534,10799599:2163054,976821,629557
(1,2863:26405534,10799599:2163054,976821,629557
h1,2863:26405534,10799599:78643,0,0
[1,2863:26484177,10799599:2005768,976821,629557
(1,2863:26484177,10356243:2005768,533465,0
k1,2863:26792902,10356243:308725
x1,2863:27140835,10356243
(1,2863:27177243,10118418:294003,295640,0
x1,2863:27438478,10118418
)
x1,2863:28090197,10356243
k1,2863:28489945,10356243:308725
)
(1,2863:26484177,11330852:2005768,603348,98303
x1,2863:26832110,11330852
x1,2863:27250813,11330852
(1,2863:27250813,11429155:294003,295640,0
x1,2863:27512048,11429155
)
x1,2863:27892749,11330852
[1,2863:27929157,11330852:560788,603348,0
(1,2863:28082121,11165192:0,437688,0
x1,2863:28409802,11165192
)
(1,2863:27929157,11330852:560788,447828,0
x1,2863:28471740,11330852
)
]
)
]
h1,2863:28489945,10799599:78643,0,0
)
)
$1,2863:28568588,10799599
g1,2863:28568588,10799599
g1,2863:28896268,10799599
)
g1,2863:28896268,10799599
)
(1,2865:23259440,12879634:5636828,976821,629557
g1,2864:23259440,12879634
(1,2864:23259440,12879634:2818414,976821,629557
r1,2864:23259440,12879634:0,1179648,353898
g1,2864:23587120,12879634
r1,2864:23587120,12879634:0,1606378,629557
g1,2864:23587120,12879634
$1,2864:23587120,12879634
(1,2864:23587120,12879634:2163054,976821,629557
(1,2864:23587120,12879634:2163054,976821,629557
h1,2864:23587120,12879634:78643,0,0
[1,2864:23665763,12879634:2005768,976821,629557
(1,2864:23665763,12436278:2005768,533465,0
k1,2864:23974488,12436278:308725
x1,2864:24322421,12436278
(1,2864:24358829,12198453:294003,295640,0
x1,2864:24620064,12198453
)
x1,2864:25271783,12436278
k1,2864:25671531,12436278:308725
)
(1,2864:23665763,13410887:2005768,603348,98303
x1,2864:24013696,13410887
[1,2864:24050104,13410887:560788,603348,0
(1,2864:24203068,13245227:0,437688,0
x1,2864:24530749,13245227
)
(1,2864:24050104,13410887:560788,447828,0
x1,2864:24592687,13410887
)
]
x1,2864:24958825,13410887
x1,2864:25377528,13410887
(1,2864:25377528,13509190:294003,295640,0
x1,2864:25638763,13509190
)
)
]
h1,2864:25671531,12879634:78643,0,0
)
)
$1,2864:25750174,12879634
g1,2864:25750174,12879634
g1,2864:26077854,12879634
)
g1,2864:26077854,12879634
(1,2865:26077854,12879634:2818414,976821,629557
g1,2864:26405534,12879634
r1,2865:26405534,12879634:0,1606378,629557
k1,2864:26714259,12879634:308725
k1,2864:26714259,12879634:0
$1,2865:26714259,12879634
(1,2865:26714259,12879634:1545604,976821,531254
(1,2865:26714259,12879634:1545604,976821,531254
h1,2865:26714259,12879634:78643,0,0
[1,2865:26792902,12879634:1388318,976821,531254
(1,2865:26792902,12436278:1388318,533465,0
x1,2865:27140835,12436278
(1,2865:27177243,12198453:294003,295640,0
x1,2865:27438478,12198453
)
x1,2865:28090197,12436278
)
(1,2865:26792902,13410887:1388318,603348,0
k1,2865:26867495,13410887:74593
x1,2865:27215428,13410887
[1,2865:27251836,13410887:854791,603348,0
(1,2865:27404800,13245227:0,437688,0
x1,2865:27732481,13245227
)
(1,2865:27251836,13410887:854791,484966,0
x1,2865:27794419,13410887
(1,2865:27812624,13221561:294003,295640,0
x1,2865:28073859,13221561
)
)
]
k1,2865:28181220,13410887:74593
)
]
h1,2865:28181220,12879634:78643,0,0
)
)
$1,2865:28259863,12879634
k1,2865:28568588,12879634:308725
g1,2865:28896268,12879634
)
g1,2865:28896268,12879634
)
]
g1,2865:28568588,11829825
[1,2866:28568588,9896495:218453,0,3538980
(1,2866:28568588,9896495:218453,0,393220
x1,2866:28787041,9896495
)
(1,2866:28568588,10289715:218453,0,393220
x1,2866:28787041,10289715
)
(1,2866:28568588,10682935:218453,0,393220
x1,2866:28787041,10682935
)
(1,2866:28568588,11076155:218453,0,393220
x1,2866:28787041,11076155
)
(1,2866:28568588,11469375:218453,0,393220
x1,2866:28787041,11469375
)
(1,2866:28568588,11862595:218453,0,393220
x1,2866:28787041,11862595
)
(1,2866:28568588,12255815:218453,0,393220
x1,2866:28787041,12255815
)
(1,2866:28568588,12649035:218453,0,393220
x1,2866:28787041,12649035
)
(1,2866:28568588,13042255:218453,0,393220
x1,2866:28787041,13042255
)
]
)
g1,2866:28896265,11829825
x1,2866:29078310,11829825
)
(1,2866:32929221,11829825:1492769,491520,163840
(1,2866:32929221,11829825:1492769,491520,163840
x1,2866:34167127,11829825
x1,2866:34421990,11829825
)
)
)
(1,2869:4736286,14856491:29685704,455111,127431
x1,2869:5792147,14856491
g1,2867:6010600,14856491
x1,2867:6920824,14856491
g1,2867:7139277,14856491
x1,2867:8358979,14856491
g1,2867:8577432,14856491
$1,2867:8577432,14856491
x1,2867:8905113,14856491
g1,2867:9050745,14856491
x1,2867:9560471,14856491
g1,2867:9706103,14856491
x1,2867:10033784,14856491
$1,2867:10033784,14856491
g1,2867:10252237,14856491
x1,2867:12766277,14856491
g1,2867:12984730,14856491
x1,2867:14661364,14856491
g1,2867:14879817,14856491
x1,2867:15320365,14856491
k1,2869:34421989,14856491:19101624
g1,2869:34421989,14856491
)
(1,2878:13848838,19079562:20573152,3047064,2719384
(1,2878:13848838,19079562:11460600,3047064,2719384
(1,2869:13848838,19079562:0,0,0
$1,2869:13848838,19079562
(1,2869:13848838,17899914:0,0,0
)
$1,2869:13848838,19079562
)
g1,2878:13958062,19079562
[1,2878:13958062,19079562:910224,455111,0
(1,2878:13958062,19079562:910224,455111,0
x1,2870:14868286,19079562
)
]
g1,2870:14977510,19079562
g1,2878:15086734,19079562
x1,2878:15676555,19079562
g1,2878:15858595,19079562
x1,2878:16368321,19079562
g1,2878:16550361,19079562
(1,2878:16550361,19079562:8467808,3047064,2719384
[1,2878:16550361,16163182:218453,0,5505080
(1,2878:16550361,16163182:218453,0,393220
x1,2878:16768814,16163182
)
(1,2878:16550361,16556402:218453,0,393220
x1,2878:16768814,16556402
)
(1,2878:16550361,16949622:218453,0,393220
x1,2878:16768814,16949622
)
(1,2878:16550361,17342842:218453,0,393220
x1,2878:16768814,17342842
)
(1,2878:16550361,17736062:218453,0,393220
x1,2878:16768814,17736062
)
(1,2878:16550361,18129282:218453,0,393220
x1,2878:16768814,18129282
)
(1,2878:16550361,18522502:218453,0,393220
x1,2878:16768814,18522502
)
(1,2878:16550361,18915722:218453,0,393220
x1,2878:16768814,18915722
)
(1,2878:16550361,19308942:218453,0,393220
x1,2878:16768814,19308942
)
(1,2878:16550361,19702162:218453,0,393220
x1,2878:16768814,19702162
)
(1,2878:16550361,20095382:218453,0,393220
x1,2878:16768814,20095382
)
(1,2878:16550361,20488602:218453,0,393220
x1,2878:16768814,20488602
)
(1,2878:16550361,20881822:218453,0,393220
x1,2878:16768814,20881822
)
(1,2878:16550361,21275042:218453,0,393220
x1,2878:16768814,21275042
)
]
g1,2871:16441134,19079562
[1,2877:16441134,19079562:8686262,3047064,2719384
(1,2873:16441134,17009319:8686262,976821,629557
g1,2872:16441134,17009319
(1,2873:16441134,17009319:2933924,976821,629557
r1,2872:16441134,17009319:0,1179648,353898
g1,2872:16768814,17009319
r1,2873:16768814,17009319:0,1606378,629557
k1,2872:17135294,17009319:366480
k1,2872:17135294,17009319:0
$1,2873:17135294,17009319
(1,2873:17135294,17009319:1545604,976821,624303
(1,2873:17135294,17009319:1545604,976821,624303
h1,2873:17135294,17009319:78643,0,0
[1,2873:17213937,17009319:1388318,976821,624303
(1,2873:17213937,16565963:1388318,533465,0
x1,2873:17561870,16565963
(1,2873:17598278,16328138:294003,295640,0
x1,2873:17859513,16328138
)
x1,2873:18511232,16565963
)
(1,2873:17213937,17458863:1388318,521374,174758
k1,2873:17377777,17458863:163840
x1,2873:17725710,17458863
x1,2873:18144413,17458863
[1,2873:18144413,17633621:294003,696132,0
(1,2873:18144413,17233129:294003,295640,0
x1,2873:18405648,17233129
)
(1,2873:18144413,17633621:294003,295640,0
x1,2873:18405648,17633621
)
]
k1,2873:18602255,17458863:163839
)
]
h1,2873:18602255,17009319:78643,0,0
)
)
$1,2873:18680898,17009319
k1,2873:19047378,17009319:366480
g1,2873:19375058,17009319
)
g1,2873:19375058,17009319
(1,2873:19375058,17009319:2933924,976821,629557
g1,2873:19702738,17009319
r1,2873:19702738,17009319:0,1606378,629557
g1,2873:19702738,17009319
$1,2873:19702738,17009319
(1,2873:19702738,17009319:2278564,976821,547848
(1,2873:19702738,17009319:2278564,976821,547848
h1,2873:19702738,17009319:78643,0,0
[1,2873:19781381,17009319:2121278,976821,547848
(1,2873:19781381,16565963:2121278,533465,0
k1,2873:20147861,16565963:366480
x1,2873:20495794,16565963
(1,2873:20532202,16328138:294003,295640,0
x1,2873:20793437,16328138
)
x1,2873:21445156,16565963
k1,2873:21902659,16565963:366480
)
(1,2873:19781381,17458863:2121278,455111,98303
x1,2873:20129314,17458863
x1,2873:20548017,17458863
(1,2873:20548017,17557166:294003,295640,0
x1,2873:20809252,17557166
)
x1,2873:21189953,17458863
x1,2873:21608656,17458863
(1,2873:21608656,17557166:294003,295640,0
x1,2873:21869891,17557166
)
)
]
h1,2873:21902659,17009319:78643,0,0
)
)
$1,2873:21981302,17009319
g1,2873:21981302,17009319
g1,2873:22308982,17009319
)
g1,2873:22308982,17009319
(1,2873:22308982,17009319:2818414,976821,629557
g1,2873:22636662,17009319
r1,2873:22636662,17009319:0,1606378,629557
g1,2873:22636662,17009319
$1,2873:22636662,17009319
(1,2873:22636662,17009319:2163054,976821,629557
(1,2873:22636662,17009319:2163054,976821,629557
h1,2873:22636662,17009319:78643,0,0
[1,2873:22715305,17009319:2005768,976821,629557
(1,2873:22715305,16565963:2005768,533465,0
k1,2873:23024030,16565963:308725
x1,2873:23371963,16565963
(1,2873:23408371,16328138:294003,295640,0
x1,2873:23669606,16328138
)
x1,2873:24321325,16565963
k1,2873:24721073,16565963:308725
)
(1,2873:22715305,17540572:2005768,603348,98303
x1,2873:23063238,17540572
x1,2873:23481941,17540572
(1,2873:23481941,17638875:294003,295640,0
x1,2873:23743176,17638875
)
x1,2873:24123877,17540572
[1,2873:24160285,17540572:560788,603348,0
(1,2873:24313249,17374912:0,437688,0
x1,2873:24640930,17374912
)
(1,2873:24160285,17540572:560788,447828,0
x1,2873:24702868,17540572
)
]
)
]
h1,2873:24721073,17009319:78643,0,0
)
)
$1,2873:24799716,17009319
g1,2873:24799716,17009319
g1,2873:25127396,17009319
)
g1,2873:25127396,17009319
)
(1,2875:16441134,19089354:8686262,976821,629557
g1,2874:16441134,19089354
(1,2875:16441134,19089354:2933924,976821,629557
r1,2874:16441134,19089354:0,1179648,353898
g1,2874:16768814,19089354
r1,2875:16768814,19089354:0,1606378,629557
g1,2874:16768814,19089354
k1,2874:16768814,19089354:0
$1,2875:16768814,19089354
(1,2875:16768814,19089354:2278564,976821,547848
(1,2875:16768814,19089354:2278564,976821,547848
h1,2875:16768814,19089354:78643,0,0
[1,2875:16847457,19089354:2121278,976821,547848
(1,2875:16847457,18645998:2121278,533465,0
k1,2875:17213937,18645998:366480
x1,2875:17561870,18645998
(1,2875:17598278,18408173:294003,295640,0
x1,2875:17859513,18408173
)
x1,2875:18511232,18645998
k1,2875:18968735,18645998:366480
)
(1,2875:16847457,19538898:2121278,455111,98303
x1,2875:17195390,19538898
x1,2875:17614093,19538898
(1,2875:17614093,19637201:294003,295640,0
x1,2875:17875328,19637201
)
x1,2875:18256029,19538898
x1,2875:18674732,19538898
(1,2875:18674732,19637201:294003,295640,0
x1,2875:18935967,19637201
)
)
]
h1,2875:18968735,19089354:78643,0,0
)
)
$1,2875:19047378,19089354
g1,2875:19047378,19089354
g1,2875:19375058,19089354
)
g1,2875:19375058,19089354
(1,2875:19375058,19089354:2933924,976821,629557
g1,2875:19702738,19089354
r1,2875:19702738,19089354:0,1606378,629557
k1,2875:20069218,19089354:366480
$1,2875:20069218,19089354
(1,2875:20069218,19089354:1545604,976821,624303
(1,2875:20069218,19089354:1545604,976821,624303
h1,2875:20069218,19089354:78643,0,0
[1,2875:20147861,19089354:1388318,976821,624303
(1,2875:20147861,18645998:1388318,533465,0
x1,2875:20495794,18645998
(1,2875:20532202,18408173:294003,295640,0
x1,2875:20793437,18408173
)
x1,2875:21445156,18645998
)
(1,2875:20147861,19538898:1388318,521374,174758
k1,2875:20311701,19538898:163840
x1,2875:20659634,19538898
x1,2875:21078337,19538898
[1,2875:21078337,19713656:294003,696132,0
(1,2875:21078337,19313164:294003,295640,0
x1,2875:21339572,19313164
)
(1,2875:21078337,19713656:294003,295640,0
x1,2875:21339572,19713656
)
]
k1,2875:21536179,19538898:163839
)
]
h1,2875:21536179,19089354:78643,0,0
)
)
$1,2875:21614822,19089354
k1,2875:21981302,19089354:366480
g1,2875:22308982,19089354
)
g1,2875:22308982,19089354
(1,2875:22308982,19089354:2818414,976821,629557
g1,2875:22636662,19089354
r1,2875:22636662,19089354:0,1606378,629557
g1,2875:22636662,19089354
$1,2875:22636662,19089354
(1,2875:22636662,19089354:2163054,976821,629557
(1,2875:22636662,19089354:2163054,976821,629557
h1,2875:22636662,19089354:78643,0,0
[1,2875:22715305,19089354:2005768,976821,629557
(1,2875:22715305,18645998:2005768,533465,0
k1,2875:23024030,18645998:308725
x1,2875:23371963,18645998
(1,2875:23408371,18408173:294003,295640,0
x1,2875:23669606,18408173
)
x1,2875:24321325,18645998
k1,2875:24721073,18645998:308725
)
(1,2875:22715305,19620607:2005768,603348,98303
x1,2875:23063238,19620607
x1,2875:23481941,19620607
(1,2875:23481941,19718910:294003,295640,0
x1,2875:23743176,19718910
)
x1,2875:24123877,19620607
[1,2875:24160285,19620607:560788,603348,0
(1,2875:24313249,19454947:0,437688,0
x1,2875:24640930,19454947
)
(1,2875:24160285,19620607:560788,447828,0
x1,2875:24702868,19620607
)
]
)
]
h1,2875:24721073,19089354:78643,0,0
)
)
$1,2875:24799716,19089354
g1,2875:24799716,19089354
g1,2875:25127396,19089354
)
g1,2875:25127396,19089354
)
(1,2877:16441134,21169389:8686262,976821,629557
g1,2876:16441134,21169389
(1,2876:16441134,21169389:2933924,976821,629557
r1,2876:16441134,21169389:0,1179648,353898
g1,2876:16768814,21169389
r1,2876:16768814,21169389:0,1606378,629557
k1,2876:16826569,21169389:57755
$1,2876:16826569,21169389
(1,2876:16826569,21169389:2163054,976821,629557
(1,2876:16826569,21169389:2163054,976821,629557
h1,2876:16826569,21169389:78643,0,0
[1,2876:16905212,21169389:2005768,976821,629557
(1,2876:16905212,20726033:2005768,533465,0
k1,2876:17213937,20726033:308725
x1,2876:17561870,20726033
(1,2876:17598278,20488208:294003,295640,0
x1,2876:17859513,20488208
)
x1,2876:18511232,20726033
k1,2876:18910980,20726033:308725
)
(1,2876:16905212,21700642:2005768,603348,98303
x1,2876:17253145,21700642
[1,2876:17289553,21700642:560788,603348,0
(1,2876:17442517,21534982:0,437688,0
x1,2876:17770198,21534982
)
(1,2876:17289553,21700642:560788,447828,0
x1,2876:17832136,21700642
)
]
x1,2876:18198274,21700642
x1,2876:18616977,21700642
(1,2876:18616977,21798945:294003,295640,0
x1,2876:18878212,21798945
)
)
]
h1,2876:18910980,21169389:78643,0,0
)
)
$1,2876:18989623,21169389
k1,2876:19047378,21169389:57755
g1,2876:19375058,21169389
)
g1,2876:19375058,21169389
(1,2876:19375058,21169389:2933924,976821,629557
g1,2876:19702738,21169389
r1,2876:19702738,21169389:0,1606378,629557
k1,2876:19760493,21169389:57755
$1,2876:19760493,21169389
(1,2876:19760493,21169389:2163054,976821,629557
(1,2876:19760493,21169389:2163054,976821,629557
h1,2876:19760493,21169389:78643,0,0
[1,2876:19839136,21169389:2005768,976821,629557
(1,2876:19839136,20726033:2005768,533465,0
k1,2876:20147861,20726033:308725
x1,2876:20495794,20726033
(1,2876:20532202,20488208:294003,295640,0
x1,2876:20793437,20488208
)
x1,2876:21445156,20726033
k1,2876:21844904,20726033:308725
)
(1,2876:19839136,21700642:2005768,603348,98303
x1,2876:20187069,21700642
[1,2876:20223477,21700642:560788,603348,0
(1,2876:20376441,21534982:0,437688,0
x1,2876:20704122,21534982
)
(1,2876:20223477,21700642:560788,447828,0
x1,2876:20766060,21700642
)
]
x1,2876:21132198,21700642
x1,2876:21550901,21700642
(1,2876:21550901,21798945:294003,295640,0
x1,2876:21812136,21798945
)
)
]
h1,2876:21844904,21169389:78643,0,0
)
)
$1,2876:21923547,21169389
k1,2876:21981302,21169389:57755
g1,2876:22308982,21169389
)
g1,2876:22308982,21169389
(1,2877:22308982,21169389:2818414,976821,629557
g1,2876:22636662,21169389
r1,2877:22636662,21169389:0,1606378,629557
k1,2876:22945387,21169389:308725
k1,2876:22945387,21169389:0
$1,2877:22945387,21169389
(1,2877:22945387,21169389:1545604,976821,531254
(1,2877:22945387,21169389:1545604,976821,531254
h1,2877:22945387,21169389:78643,0,0
[1,2877:23024030,21169389:1388318,976821,531254
(1,2877:23024030,20726033:1388318,533465,0
x1,2877:23371963,20726033
(1,2877:23408371,20488208:294003,295640,0
x1,2877:23669606,20488208
)
x1,2877:24321325,20726033
)
(1,2877:23024030,21700642:1388318,603348,0
k1,2877:23098623,21700642:74593
x1,2877:23446556,21700642
[1,2877:23482964,21700642:854791,603348,0
(1,2877:23635928,21534982:0,437688,0
x1,2877:23963609,21534982
)
(1,2877:23482964,21700642:854791,484966,0
x1,2877:24025547,21700642
(1,2877:24043752,21511316:294003,295640,0
x1,2877:24304987,21511316
)
)
]
k1,2877:24412348,21700642:74593
)
]
h1,2877:24412348,21169389:78643,0,0
)
)
$1,2877:24490991,21169389
k1,2877:24799716,21169389:308725
g1,2877:25127396,21169389
)
g1,2877:25127396,21169389
)
]
g1,2877:24799716,19079562
[1,2878:24799716,16163182:218453,0,5505080
(1,2878:24799716,16163182:218453,0,393220
x1,2878:25018169,16163182
)
(1,2878:24799716,16556402:218453,0,393220
x1,2878:25018169,16556402
)
(1,2878:24799716,16949622:218453,0,393220
x1,2878:25018169,16949622
)
(1,2878:24799716,17342842:218453,0,393220
x1,2878:25018169,17342842
)
(1,2878:24799716,17736062:218453,0,393220
x1,2878:25018169,17736062
)
(1,2878:24799716,18129282:218453,0,393220
x1,2878:25018169,18129282
)
(1,2878:24799716,18522502:218453,0,393220
x1,2878:25018169,18522502
)
(1,2878:24799716,18915722:218453,0,393220
x1,2878:25018169,18915722
)
(1,2878:24799716,19308942:218453,0,393220
x1,2878:25018169,19308942
)
(1,2878:24799716,19702162:218453,0,393220
x1,2878:25018169,19702162
)
(1,2878:24799716,20095382:218453,0,393220
x1,2878:25018169,20095382
)
(1,2878:24799716,20488602:218453,0,393220
x1,2878:25018169,20488602
)
(1,2878:24799716,20881822:218453,0,393220
x1,2878:25018169,20881822
)
(1,2878:24799716,21275042:218453,0,393220
x1,2878:25018169,21275042
)
]
)
g1,2878:25127393,19079562
x1,2878:25309438,19079562
)
(1,2878:32929221,19079562:1492769,491520,163840
(1,2878:32929221,19079562:1492769,491520,163840
x1,2878:34167127,19079562
x1,2878:34421990,19079562
)
)
)
(1,2882:4736286,23339042:29685704,491520,163840
h1,2880:4736286,23339042:983040,0,0
x1,2880:6147132,23339042
x1,2880:6676882,23339042
g1,2880:6895335,23339042
x1,2880:7587106,23339042
g1,2880:7805559,23339042
x1,2880:9152691,23339042
g1,2880:9371144,23339042
x1,2880:11957999,23339042
g1,2880:12176452,23339042
x1,2880:14912585,23339042
g1,2880:15131038,23339042
(1,2880:15131038,23339042:1492769,491520,163840
x1,2880:15385901,23339042
x1,2880:16368944,23339042
x1,2880:16623807,23339042
)
x1,2880:16805852,23339042
g1,2880:17024305,23339042
x1,2880:17934529,23339042
g1,2880:18152982,23339042
x1,2880:19192457,23339042
g1,2880:19410910,23339042
x1,2880:21287792,23339042
g1,2880:21506245,23339042
x1,2880:23854625,23339042
g1,2880:24073078,23339042
x1,2880:24513626,23339042
g1,2880:24732079,23339042
x1,2880:25587691,23339042
x1,2880:26224847,23339042
g1,2880:26443300,23339042
x1,2880:26807390,23339042
x1,2880:27135071,23339042
k1,2882:34421990,23339042:7286919
g1,2882:34421990,23339042
)
(1,2884:11542498,25598162:22879492,1046704,449545
(1,2884:11542498,25598162:16073281,1046704,449545
(1,2882:11542498,25598162:0,0,0
$1,2882:11542498,25598162
(1,2882:11542498,24418514:0,0,0
)
$1,2882:11542498,25598162
)
x1,2882:12161449,25598162
k1,2884:11542498,25598162:91023
x1,2884:12889630,25598162
(1,2884:12889630,25696465:294003,295640,0
x1,2884:13150865,25696465
)
x1,2884:13365678,25598162
g1,2884:13474902,25598162
x1,2884:13857197,25598162
(1,2884:13857197,25696465:294003,295640,0
x1,2884:14118432,25696465
)
x1,2884:14333245,25598162
g1,2884:14442469,25598162
[1,2884:14442469,25598162:560788,603348,0
(1,2884:14595433,25432502:0,437688,0
x1,2884:14923114,25432502
)
(1,2884:14442469,25598162:560788,447828,0
x1,2884:14985052,25598162
)
]
x1,2884:15258120,25598162
g1,2884:15440160,25598162
x1,2884:15949886,25598162
g1,2884:16131926,25598162
(1,2884:16131926,25598162:552172,725524,449545
(1,2884:16131926,25598162:552172,725524,449545
h1,2884:16131926,25598162:78643,0,0
[1,2884:16210569,25598162:394886,725524,449545
(1,2884:16210569,25154806:394886,282168,127431
x1,2884:16605455,25154806
)
(1,2884:16210569,26047706:394886,422343,0
k1,2884:16244172,26047706:33603
x1,2884:16571853,26047706
k1,2884:16605455,26047706:33602
)
]
h1,2884:16605455,25598162:78643,0,0
)
)
x1,2884:17321256,25598162
[1,2884:17321256,25760178:294003,728249,0
(1,2884:17321256,25327569:294003,295640,0
x1,2884:17582491,25327569
)
(1,2884:17321256,25760178:294003,295640,0
x1,2884:17582491,25760178
)
]
g1,2884:17760891,25598162
x1,2884:18270617,25598162
g1,2884:18416249,25598162
x1,2884:18798544,25598162
[1,2884:18798544,25760178:294003,728249,0
(1,2884:18798544,25327569:294003,295640,0
x1,2884:19059779,25327569
)
(1,2884:18798544,25760178:294003,295640,0
x1,2884:19059779,25760178
)
]
g1,2884:19238179,25598162
x1,2884:19747905,25598162
g1,2884:19893537,25598162
x1,2884:20275832,25598162
[1,2884:20275832,25772920:703604,750746,0
(1,2884:20275832,25317814:703604,295640,54614
x1,2884:20946668,25317814
)
(1,2884:20275832,25772920:294003,295640,0
x1,2884:20537067,25772920
)
]
x1,2884:21361731,25598162
[1,2884:21361731,25772920:703604,750746,0
(1,2884:21361731,25317814:703604,295640,54614
x1,2884:22032567,25317814
)
(1,2884:21361731,25772920:294003,295640,0
x1,2884:21622966,25772920
)
]
g1,2884:22210967,25598162
x1,2884:22720693,25598162
g1,2884:22866325,25598162
x1,2884:23448869,25598162
g1,2884:23594501,25598162
x1,2884:24104227,25598162
g1,2884:24249859,25598162
(1,2884:24249859,25598162:1012077,1046704,449545
(1,2884:24249859,25598162:1012077,1046704,449545
h1,2884:24249859,25598162:78643,0,0
[1,2884:24328502,25598162:854791,1046704,449545
[1,2884:24328502,25154806:854791,603348,0
(1,2884:24481466,24989146:0,437688,0
x1,2884:24809147,24989146
)
(1,2884:24328502,25154806:854791,533465,0
x1,2884:24871085,25154806
(1,2884:24889290,24916981:294003,295640,0
x1,2884:25150525,24916981
)
)
]
(1,2884:24328502,26047706:854791,422343,0
k1,2884:24439254,26047706:110752
x1,2884:25072541,26047706
k1,2884:25183293,26047706:110752
)
]
h1,2884:25183293,25598162:78643,0,0
)
)
x1,2884:25644231,25598162
[1,2884:25644231,25772920:703604,750746,0
(1,2884:25644231,25317814:703604,295640,54614
x1,2884:26315067,25317814
)
(1,2884:25644231,25772920:294003,295640,0
x1,2884:25905466,25772920
)
]
x1,2884:26730130,25598162
[1,2884:26730130,25772920:703604,750746,0
(1,2884:26730130,25317814:703604,295640,54614
x1,2884:27400966,25317814
)
(1,2884:26730130,25772920:294003,295640,0
x1,2884:26991365,25772920
)
]
x1,2884:27615779,25598162
)
(1,2884:32929221,25598162:1492769,491520,163840
(1,2884:32929221,25598162:1492769,491520,163840
x1,2884:34167127,25598162
x1,2884:34421990,25598162
)
)
)
(1,2887:4736286,27760850:29685704,491520,163840
h1,2886:4736286,27760850:983040,0,0
x1,2886:9254639,27760850
k1,2886:9505575,27760850:250936
x1,2886:10033506,27760850
k1,2886:10284443,27760850:250937
x1,2886:11258383,27760850
k1,2886:11509319,27760850:250936
(1,2886:11509319,27760850:1492769,491520,163840
x1,2886:11764182,27760850
x1,2886:12747225,27760850
x1,2886:13002088,27760850
)
k1,2886:13253025,27760850:250937
x1,2886:13799160,27760850
x1,2886:14363499,27760850
k1,2886:14614435,27760850:250936
x1,2886:15524659,27760850
k1,2886:15775596,27760850:250937
x1,2886:16958887,27760850
x1,2886:17687067,27760850
x1,2886:19036020,27760850
k1,2886:19286956,27760850:250936
x1,2886:20615883,27760850
x1,2886:22003065,27760850
k1,2886:22254001,27760850:250936
(1,2886:22254001,27760850:1492769,491520,163840
x1,2886:22508864,27760850
x1,2886:23491907,27760850
x1,2886:23746770,27760850
)
k1,2886:23997707,27760850:250937
x1,2886:25053568,27760850
k1,2886:25304504,27760850:250936
x1,2886:26214728,27760850
k1,2886:26465665,27760850:250937
x1,2886:27506960,27760850
x1,2886:28639279,27760850
k1,2886:28890215,27760850:250936
x1,2886:29764031,27760850
x1,2886:30803508,27760850
k1,2886:31054445,27760850:250937
(1,2886:31054445,27760850:1492769,491520,163840
x1,2886:31309308,27760850
x1,2886:32292351,27760850
x1,2886:32547214,27760850
)
k1,2886:32798150,27760850:250936
x1,2886:34421990,27760850
k1,2886:34421990,27760850:0
)
(1,2887:4736286,28940498:29685704,491520,163840
x1,2887:5646510,28940498
g1,2886:5864963,28940498
x1,2886:6811595,28940498
x1,2886:7361369,28940498
x1,2886:8550122,28940498
g1,2886:8768575,28940498
x1,2886:10097502,28940498
x1,2886:11484684,28940498
g1,2886:11703137,28940498
x1,2886:12487751,28940498
g1,2886:12706204,28940498
x1,2886:13616428,28940498
g1,2886:13834881,28940498
x1,2886:14675928,28940498
x1,2886:15404108,28940498
x1,2886:15841016,28940498
x1,2886:16168697,28940498
g1,2886:16387150,28940498
x1,2886:17588647,28940498
x1,2886:17934533,28940498
x1,2886:18633584,28940498
g1,2886:18852037,28940498
x1,2886:19438221,28940498
g1,2886:19656674,28940498
x1,2886:20639716,28940498
g1,2886:20858169,28940498
x1,2886:21222259,28940498
x1,2886:21531735,28940498
g1,2886:21750188,28940498
x1,2886:23370389,28940498
g1,2886:23588842,28940498
x1,2886:24134977,28940498
g1,2886:24353430,28940498
x1,2886:25263654,28940498
g1,2886:25482107,28940498
x1,2886:25955423,28940498
x1,2886:27125971,28940498
g1,2886:27344424,28940498
x1,2886:27526469,28940498
x1,2886:28181831,28940498
x1,2886:28363876,28940498
g1,2886:28449076,28940498
x1,2886:29432119,28940498
x1,2886:29796209,28940498
k1,2887:34421990,28940498:4625781
g1,2887:34421990,28940498
)
(1,2887:4736286,30120146:29685704,0,0
g1,2887:4736286,30120146
)
(1,2890:4736286,31299794:29685704,455111,127431
h1,2888:4736286,31299794:983040,0,0
x1,2888:6147132,31299794
x1,2888:6676882,31299794
k1,2888:6939901,31299794:263019
x1,2888:9852621,31299794
k1,2888:10115641,31299794:263020
x1,2888:11116888,31299794
x1,2888:13265017,31299794
x1,2888:13392448,31299794
k1,2888:13666608,31299794:274160
x1,2888:14139924,31299794
x1,2888:14412990,31299794
k1,2888:14676010,31299794:263020
x1,2888:17739824,31299794
k1,2888:18002843,31299794:263019
x1,2888:18913067,31299794
k1,2888:19176087,31299794:263020
x1,2888:21182222,31299794
x1,2888:21509903,31299794
k1,2888:21772922,31299794:263019
x1,2888:24019356,31299794
k1,2888:24282375,31299794:263019
x1,2888:24828510,31299794
k1,2888:25091530,31299794:263020
x1,2888:25437416,31299794
x1,2888:26840980,31299794
k1,2888:27103999,31299794:263019
x1,2888:28616793,31299794
k1,2888:29041763,31299794:424970
x1,2888:30170440,31299794
k1,2888:30433459,31299794:263019
x1,2888:31472934,31299794
k1,2888:31735954,31299794:263020
x1,2888:33612836,31299794
k1,2888:33875855,31299794:263019
x1,2888:34421990,31299794
k1,2888:34421990,31299794:0
)
(1,2890:4736286,32479442:29685704,491520,163840
x1,2890:5710226,32479442
g1,2888:5928679,32479442
(1,2888:5928679,32479442:1492769,491520,163840
x1,2888:6183542,32479442
x1,2888:7166585,32479442
x1,2888:7421448,32479442
)
g1,2888:7639901,32479442
x1,2888:8695762,32479442
g1,2888:8914215,32479442
x1,2888:9824439,32479442
g1,2888:10042892,32479442
x1,2888:10388778,32479442
x1,2888:12575138,32479442
g1,2888:12793591,32479442
x1,2888:13339726,32479442
g1,2888:13558179,32479442
x1,2888:14532119,32479442
g1,2888:14750572,32479442
(1,2888:14750572,32479442:1492769,491520,163840
x1,2888:15005435,32479442
x1,2888:15988478,32479442
x1,2888:16243341,32479442
)
g1,2888:16461794,32479442
x1,2888:17444836,32479442
g1,2888:17663289,32479442
x1,2888:18027379,32479442
x1,2888:18336855,32479442
g1,2888:18555308,32479442
x1,2888:20632439,32479442
g1,2888:20850892,32479442
x1,2888:21437076,32479442
k1,2890:34421990,32479442:12984914
g1,2890:34421990,32479442
)
(1,2892:8810401,34642130:25611589,976821,449545
(1,2892:8810401,34642130:21537475,976821,449545
(1,2890:8810401,34642130:0,0,0
$1,2890:8810401,34642130
(1,2890:8810401,33462482:0,0,0
)
$1,2890:8810401,34642130
)
x1,2890:10160350,34642130
g1,2892:10269574,34642130
x1,2892:10977725,34642130
g1,2891:11633086,34642130
(1,2892:11633086,34642130:1055861,455111,0
x1,2892:12688947,34642130
)
g1,2891:13344308,34642130
x1,2891:14512212,34642130
g1,2892:14657844,34642130
x1,2892:15167570,34642130
g1,2892:15313202,34642130
x1,2892:15604473,34642130
x1,2892:16209086,34642130
g1,2892:16318310,34642130
x1,2892:17026461,34642130
g1,2892:17208501,34642130
x1,2892:17718227,34642130
g1,2892:17900267,34642130
x1,2892:19250216,34642130
g1,2892:19359440,34642130
x1,2892:20067591,34642130
g1,2892:20213223,34642130
x1,2892:20722949,34642130
g1,2892:20868581,34642130
(1,2892:20868581,34642130:1056903,898467,449545
(1,2892:20868581,34642130:1056903,898467,449545
h1,2892:20868581,34642130:78643,0,0
[1,2892:20947224,34642130:899617,898467,449545
(1,2892:20947224,34198774:899617,455111,0
x1,2892:21295157,34198774
x1,2892:21846841,34198774
)
(1,2892:20947224,35091674:899617,455111,0
k1,2892:21005980,35091674:58756
x1,2892:21353913,35091674
x1,2892:21788086,35091674
k1,2892:21846841,35091674:58755
)
]
h1,2892:21846841,34642130:78643,0,0
)
)
g1,2892:22071116,34642130
x1,2892:22253161,34642130
g1,2892:22398793,34642130
x1,2892:22690064,34642130
x1,2892:23112632,34642130
g1,2892:23258264,34642130
x1,2892:23767990,34642130
g1,2892:23913622,34642130
x1,2892:24204893,34642130
x1,2892:24627461,34642130
g1,2892:24773093,34642130
x1,2892:24955138,34642130
g1,2892:25100770,34642130
(1,2892:25100770,34642130:1350906,976821,449545
(1,2892:25100770,34642130:1350906,976821,449545
h1,2892:25100770,34642130:78643,0,0
[1,2892:25179413,34642130:1193620,976821,449545
(1,2892:25179413,34198774:1193620,533465,0
x1,2892:25527346,34198774
(1,2892:25563754,33960949:294003,295640,0
x1,2892:25824989,33960949
)
x1,2892:26373033,34198774
)
(1,2892:25179413,35091674:1193620,484966,0
k1,2892:25238169,35091674:58756
x1,2892:25586102,35091674
x1,2892:26020275,35091674
(1,2892:26020275,34902348:294003,295640,0
x1,2892:26281510,34902348
)
k1,2892:26373033,35091674:58755
)
]
h1,2892:26373033,34642130:78643,0,0
)
)
x1,2892:26924992,34642130
x1,2892:27529605,34642130
g1,2892:27675237,34642130
x1,2892:28184963,34642130
g1,2892:28330595,34642130
x1,2892:29194397,34642130
x1,2892:29616965,34642130
(1,2892:29616965,34371537:294003,295640,0
x1,2892:29878200,34371537
)
x1,2892:30347876,34642130
)
(1,2892:32929221,34642130:1492769,491520,163840
(1,2892:32929221,34642130:1492769,491520,163840
x1,2892:34167127,34642130
x1,2892:34421990,34642130
)
)
)
(1,2894:4736286,36804818:29685704,603348,163840
x1,2894:6412917,36804818
k1,2893:6653848,36804818:240931
x1,2893:7564072,36804818
k1,2893:7805004,36804818:240932
x1,2893:9192185,36804818
k1,2893:9433116,36804818:240931
x1,2893:9873664,36804818
k1,2893:10114596,36804818:240932
$1,2893:10114596,36804818
x1,2893:10512361,36804818
k1,2893:10731864,36804818:219503
x1,2893:11241590,36804818
k1,2893:11461093,36804818:219503
x1,2893:12098251,36804818
(1,2893:12098251,36903121:294003,295640,0
x1,2893:12359486,36903121
)
x1,2893:12574299,36804818
k1,2893:12683523,36804818:109224
x1,2893:13065818,36804818
(1,2893:13065818,36903121:294003,295640,0
x1,2893:13327053,36903121
)
x1,2893:13541866,36804818
k1,2893:13651090,36804818:109224
[1,2893:13651090,36804818:560788,603348,0
(1,2893:13804054,36639158:0,437688,0
x1,2893:14131735,36639158
)
(1,2893:13651090,36804818:560788,447828,0
x1,2893:14193673,36804818
)
]
x1,2893:14466741,36804818
(1,2893:14466741,36566993:412854,313481,0
x1,2893:14776285,36566993
)
$1,2893:14879595,36804818
x1,2893:15061640,36804818
k1,2893:15308191,36804818:246551
x1,2893:16218415,36804818
k1,2893:16459347,36804818:240932
x1,2893:19046203,36804818
x1,2893:19541364,36804818
k1,2893:19782295,36804818:240931
x1,2893:20657930,36804818
k1,2893:20898861,36804818:240931
$1,2893:20898861,36804818
x1,2893:21190132,36804818
x1,2893:21612700,36804818
k1,2893:21832204,36804818:219504
x1,2893:22341930,36804818
k1,2893:22561433,36804818:219503
x1,2893:23107567,36804818
x1,2893:23514665,36804818
(1,2893:23514665,36903121:294003,295640,0
x1,2893:23775900,36903121
)
x1,2893:23990713,36804818
k1,2893:24099937,36804818:109224
x1,2893:24391208,36804818
x1,2893:24798306,36804818
(1,2893:24798306,36903121:294003,295640,0
x1,2893:25059541,36903121
)
x1,2893:25274354,36804818
k1,2893:25383578,36804818:109224
x1,2893:25674849,36804818
[1,2893:25699652,36804818:560788,603348,0
(1,2893:25852616,36639158:0,437688,0
x1,2893:26180297,36639158
)
(1,2893:25699652,36804818:560788,447828,0
x1,2893:26242235,36804818
)
]
x1,2893:26515303,36804818
(1,2893:26515303,36566993:412854,313481,0
x1,2893:26824847,36566993
)
$1,2893:26928157,36804818
x1,2893:27110202,36804818
k1,2893:27356753,36804818:246551
x1,2893:28412614,36804818
k1,2893:28653545,36804818:240931
x1,2893:29563769,36804818
k1,2893:29804701,36804818:240932
x1,2893:31006198,36804818
k1,2893:31247129,36804818:240931
x1,2893:34421990,36804818
k1,2893:34421990,36804818:0
)
(1,2894:4736286,37984466:29685704,726793,340683
x1,2894:5611921,37984466
k1,2893:5847640,37984466:235719
$1,2893:5847640,37984466
x1,2893:6300928,37984466
k1,2893:6511745,37984466:210817
x1,2893:7021471,37984466
k1,2893:7232287,37984466:210816
x1,2893:7907900,37984466
(1,2893:7907900,38082769:294003,295640,0
x1,2893:8169135,38082769
)
x1,2893:8383948,37984466
k1,2893:8493172,37984466:109224
x1,2893:8913922,37984466
(1,2893:8913922,38082769:294003,295640,0
x1,2893:9175157,38082769
)
x1,2893:9389970,37984466
k1,2893:9499194,37984466:109224
x1,2893:10227373,37984466
(1,2893:10227373,37746641:412854,313481,0
x1,2893:10536917,37746641
)
$1,2893:10640227,37984466
x1,2893:10822272,37984466
k1,2893:11165342,37984466:343070
x1,2893:12294019,37984466
k1,2893:12529738,37984466:235719
x1,2893:14878118,37984466
k1,2893:15113837,37984466:235719
$1,2893:15113837,37984466
x1,2893:15977639,37984466
x1,2893:16400207,37984466
(1,2893:16400207,37746641:294003,295640,0
x1,2893:16661442,37746641
)
x1,2893:16949073,37984466
$1,2893:16949073,37984466
k1,2893:17184792,37984466:235719
x1,2893:18135066,37984466
k1,2893:18370786,37984466:235720
x1,2893:19281010,37984466
k1,2893:19516729,37984466:235719
x1,2893:21737678,37984466
k1,2893:21973397,37984466:235719
x1,2893:22337487,37984466
x1,2893:23338734,37984466
x1,2893:24614869,37984466
k1,2893:24854905,37984466:240036
x1,2893:25874356,37984466
k1,2893:26114391,37984466:240035
x1,2893:27024615,37984466
k1,2893:27260335,37984466:235720
x1,2893:28609288,37984466
k1,2893:28845007,37984466:235719
$1,2893:28845007,37984466
(1,2893:28845007,37984466:2186428,726793,340683
(1,2893:28845007,37984466:2186428,726793,340683
h1,2893:28845007,37984466:78643,0,0
[1,2893:28923650,37984466:2029142,726793,340683
(1,2893:28923650,37666618:2029142,408945,114688
x1,2893:29893858,37666618
x1,2893:30223699,37666618
(1,2893:30223699,37468844:255776,211171,0
x1,2893:30446707,37468844
)
x1,2893:30952792,37666618
)
(1,2893:28923650,38210460:2029142,344064,114688
k1,2893:29257794,38210460:334144
x1,2893:29764516,38210460
x1,2893:30094357,38210460
(1,2893:30094357,38079389:255776,211171,0
x1,2893:30317365,38079389
)
x1,2893:30618649,38210460
k1,2893:30952792,38210460:334143
)
]
h1,2893:30952792,37984466:78643,0,0
)
)
$1,2893:31031435,37984466
k1,2893:31267154,37984466:235719
x1,2893:33526331,37984466
x1,2893:34421990,37984466
k1,2893:34421990,37984466:0
)
(1,2894:4736286,39164114:29685704,533465,163840
x1,2894:5903192,39164114
g1,2893:6121645,39164114
x1,2893:6707829,39164114
g1,2893:6926282,39164114
$1,2893:6926282,39164114
x1,2893:7545234,39164114
x1,2893:7967802,39164114
(1,2893:7967802,38926289:294003,295640,0
x1,2893:8229037,38926289
)
x1,2893:8589486,39164114
g1,2893:8771526,39164114
x1,2893:9426887,39164114
g1,2893:9608927,39164114
x1,2893:9936608,39164114
$1,2893:9936608,39164114
x1,2893:10118653,39164114
k1,2894:34421989,39164114:24303336
g1,2894:34421989,39164114
)
(1,2898:4736286,40343762:29685704,455111,127431
h1,2896:4736286,40343762:983040,0,0
x1,2896:6848003,40343762
k1,2896:7068313,40343762:220310
x1,2896:9074448,40343762
x1,2896:9402129,40343762
k1,2896:9622439,40343762:220310
x1,2896:10150370,40343762
k1,2896:10370680,40343762:220310
x1,2896:11280904,40343762
k1,2896:11501214,40343762:220310
x1,2896:12888395,40343762
k1,2896:13108705,40343762:220310
$1,2896:13108705,40343762
x1,2896:13506470,40343762
$1,2896:13506470,40343762
k1,2896:13726780,40343762:220310
x1,2896:14713463,40343762
x1,2896:16442887,40343762
k1,2896:16663197,40343762:220310
x1,2896:17245741,40343762
k1,2896:17466051,40343762:220310
x1,2896:18376275,40343762
k1,2896:18596584,40343762:220309
x1,2896:19798081,40343762
k1,2896:20018391,40343762:220310
x1,2896:22934749,40343762
k1,2896:23155059,40343762:220310
$1,2896:23155059,40343762
x1,2896:23608347,40343762
$1,2896:23608347,40343762
k1,2896:23828657,40343762:220310
x1,2896:26075088,40343762
k1,2896:26295398,40343762:220310
x1,2896:26623079,40343762
k1,2896:26843389,40343762:220310
x1,2896:27353115,40343762
x1,2896:28172317,40343762
k1,2896:28392627,40343762:220310
x1,2896:30269509,40343762
k1,2896:30489819,40343762:220310
x1,2896:34421990,40343762
k1,2896:34421990,40343762:0
)
(1,2898:4736286,41523410:29685704,491520,163840
x1,2898:5650150,41523410
x1,2896:5996035,41523410
g1,2896:6214488,41523410
x1,2896:7415985,41523410
g1,2896:7634438,41523410
$1,2896:7634438,41523410
x1,2896:8984387,41523410
g1,2896:9093611,41523410
x1,2896:9801762,41523410
g1,2896:9983802,41523410
x1,2896:10493528,41523410
g1,2896:10675568,41523410
x1,2896:11843472,41523410
g1,2896:11989104,41523410
x1,2896:12498830,41523410
g1,2896:12644462,41523410
x1,2896:12935733,41523410
x1,2896:13540346,41523410
g1,2896:13649570,41523410
x1,2896:14357721,41523410
$1,2896:14357721,41523410
g1,2896:14576174,41523410
x1,2896:15360788,41523410
g1,2896:15579241,41523410
x1,2896:16201834,41523410
x1,2896:17876646,41523410
x1,2896:18641235,41523410
g1,2896:18859688,41523410
x1,2896:20356097,41523410
g1,2896:20574550,41523410
$1,2896:20574550,41523410
x1,2896:21193502,41523410
x1,2896:21943751,41523410
$1,2896:21943751,41523410
x1,2896:22125796,41523410
g1,2896:22417067,41523410
x1,2896:23254473,41523410
x1,2896:23858861,41523410
g1,2896:24077314,41523410
x1,2896:24550630,41523410
x1,2896:24823696,41523410
g1,2896:25042149,41523410
x1,2896:25733920,41523410
x1,2896:26061601,41523410
x1,2896:26334667,41523410
g1,2896:26553120,41523410
x1,2896:27463344,41523410
g1,2896:27681797,41523410
x1,2896:30942221,41523410
g1,2896:31160674,41523410
x1,2896:33876783,41523410
k1,2898:34421990,41523410:545207
g1,2898:34421990,41523410
)
(1,2900:11879441,43686098:22542549,934876,637049
(1,2900:11879441,43686098:15399394,934876,637049
(1,2898:11879441,43686098:0,0,0
$1,2898:11879441,43686098
(1,2898:11879441,42506450:0,0,0
)
$1,2898:11879441,43686098
)
(1,2900:11879441,43686098:2708951,934876,449545
(1,2900:11879441,43686098:2708951,934876,449545
h1,2900:11879441,43686098:78643,0,0
[1,2900:11958084,43686098:2551665,934876,449545
(1,2900:11958084,43242742:2551665,491520,163840
x1,2900:12306017,43242742
x1,2900:13692374,43242742
g1,2900:13801598,43242742
x1,2900:14509749,43242742
)
(1,2900:11958084,44135642:2551665,455111,0
k1,2900:12842864,44135642:884780
x1,2900:13190797,44135642
x1,2900:13624970,44135642
k1,2900:14509749,44135642:884779
)
]
h1,2900:14509749,43686098:78643,0,0
)
)
g1,2900:14734024,43686098
x1,2900:14916069,43686098
g1,2900:15061701,43686098
x1,2900:15352972,43686098
x1,2900:15775540,43686098
g1,2900:15957580,43686098
x1,2900:16467306,43686098
g1,2900:16649346,43686098
x1,2900:16977027,43686098
g1,2899:17632388,43686098
g1,2899:17814428,43686098
g1,2900:17996468,43686098
x1,2900:18506194,43686098
(1,2900:18506194,43686098:-109224,0,0
)
x1,2900:19052331,43686098
g1,2899:19234371,43686098
g1,2899:19889732,43686098
g1,2900:20071772,43686098
x1,2900:20384358,43686098
(1,2900:20384358,43784401:276140,303558,89201
x1,2900:20601221,43784401
)
x1,2900:21495171,43686098
g1,2900:21604395,43686098
x1,2900:22312546,43686098
g1,2900:22494586,43686098
x1,2900:23004312,43686098
g1,2900:23186352,43686098
(1,2900:23186352,43686098:2708951,934876,637049
(1,2900:23186352,43686098:2708951,934876,637049
h1,2900:23186352,43686098:78643,0,0
[1,2900:23264995,43686098:2551665,934876,637049
(1,2900:23264995,43242742:2551665,491520,163840
x1,2900:23612928,43242742
x1,2900:24999285,43242742
g1,2900:25108509,43242742
x1,2900:25816660,43242742
)
(1,2900:23264995,44135642:2551665,455111,187504
k1,2900:24023309,44135642:758314
x1,2900:24371242,44135642
x1,2900:24782206,44135642
(1,2900:24782206,44233945:276140,303558,89201
x1,2900:24999069,44233945
)
k1,2900:25816660,44135642:758314
)
]
h1,2900:25816660,43686098:78643,0,0
)
)
g1,2900:26077343,43686098
x1,2900:26587069,43686098
g1,2900:26769109,43686098
x1,2900:27278835,43686098
)
(1,2900:32929221,43686098:1492769,491520,163840
(1,2900:32929221,43686098:1492769,491520,163840
x1,2900:34167127,43686098
x1,2900:34421990,43686098
)
)
)
(1,2903:4736286,45848786:29685704,491520,163840
x1,2903:6047008,45848786
x1,2901:6392893,45848786
g1,2901:6611346,45848786
x1,2901:8657528,45848786
x1,2901:9731594,45848786
g1,2901:9950047,45848786
x1,2901:10532591,45848786
g1,2901:10751044,45848786
x1,2901:11724984,45848786
g1,2901:11943437,45848786
(1,2901:11943437,45848786:1492769,491520,163840
x1,2901:12198300,45848786
x1,2901:13181343,45848786
x1,2901:13436206,45848786
)
x1,2901:13618251,45848786
g1,2901:13836704,45848786
x1,2901:14892565,45848786
g1,2901:15111018,45848786
x1,2901:16021242,45848786
g1,2901:16239695,45848786
x1,2901:18245830,45848786
x1,2901:18573511,45848786
g1,2901:18791964,45848786
x1,2901:21708323,45848786
k1,2903:34421990,45848786:12713667
g1,2903:34421990,45848786
)
(1,2911:6893741,48876232:27528249,1815030,1487350
(1,2911:6893741,48876232:23878025,1815030,1487350
(1,2903:6893741,48876232:0,0,0
$1,2903:6893741,48876232
(1,2903:6893741,47696584:0,0,0
)
$1,2903:6893741,48876232
)
x1,2903:7185012,48876232
k1,2911:6893741,48876232:24803
x1,2911:7607580,48876232
g1,2911:7753212,48876232
x1,2911:7935257,48876232
g1,2911:8080889,48876232
(1,2911:8080889,48876232:1350906,976821,449545
(1,2911:8080889,48876232:1350906,976821,449545
h1,2911:8080889,48876232:78643,0,0
[1,2911:8159532,48876232:1193620,976821,449545
(1,2911:8159532,48432876:1193620,533465,0
x1,2911:8507465,48432876
(1,2911:8543873,48195051:294003,295640,0
x1,2911:8805108,48195051
)
x1,2911:9353152,48432876
)
(1,2911:8159532,49325776:1193620,484966,0
k1,2911:8218288,49325776:58756
x1,2911:8566221,49325776
x1,2911:9000394,49325776
(1,2911:9000394,49136450:294003,295640,0
x1,2911:9261629,49136450
)
k1,2911:9353152,49325776:58755
)
]
h1,2911:9353152,48876232:78643,0,0
)
)
x1,2911:9905111,48876232
x1,2911:10509724,48876232
g1,2911:10691764,48876232
x1,2911:11201490,48876232
g1,2911:11383530,48876232
x1,2911:11711211,48876232
g1,2904:12366572,48876232
g1,2904:12548612,48876232
g1,2911:12730652,48876232
x1,2911:13240378,48876232
(1,2911:13240378,48876232:-109224,0,0
)
x1,2911:13786515,48876232
g1,2904:13968555,48876232
g1,2904:14623916,48876232
g1,2911:14805956,48876232
(1,2911:14805956,48876232:15965810,1815030,1487350
[1,2911:14805956,47139512:582543,0,3145760
(1,2911:14805956,47139512:582543,0,589830
x1,2911:15388499,47139512
)
(1,2911:14805956,47729342:582543,0,196610
x1,2911:15388499,47729342
)
(1,2911:14805956,47925952:582543,0,196610
x1,2911:15388499,47925952
)
(1,2911:14805956,48122562:582543,0,1179660
x1,2911:15388499,48122562
)
(1,2911:14805956,49302222:582543,0,196610
x1,2911:15388499,49302222
)
(1,2911:14805956,49498832:582543,0,196610
x1,2911:15388499,49498832
)
(1,2911:14805956,49695442:582543,0,589830
x1,2911:15388499,49695442
)
]
h1,2907:15388499,48876232:0,0,0
[1,2909:15388499,48876232:15304624,1815030,1487350
(1,2907:15388499,48038023:15304624,976821,449545
g1,2907:15388499,48038023
(1,2907:15388499,48038023:0,976821,449545
g1,2907:15388499,48038023
(1,2907:15388499,48038023:0,825750,353898
[1,2907:15388499,48038023:0,825750,353898
(1,51:15388499,48038023:0,825750,353898
r1,2907:15388499,48038023:0,1179648,353898
)
]
)
$1,2907:15388499,48038023
h1,2907:15388499,48038023:0,0,0
$1,2907:15388499,48038023
)
g1,2907:15388499,48038023
(1,2907:15388499,48038023:15304624,976821,449545
$1,2907:15388499,48038023
(1,2907:15388499,48038023:15304624,976821,449545
h1,2907:15388499,48038023:0,0,0
(1,2907:15388499,48038023:15304624,976821,449545
(1,2907:15388499,48038023:15304624,976821,449545
x1,2907:15716180,48038023
g1,2907:15934633,48038023
x1,2907:18108247,48038023
g1,2907:18326700,48038023
x1,2907:20239993,48038023
g1,2907:20458446,48038023
$1,2907:20458446,48038023
x1,2907:21048267,48038023
g1,2907:21230307,48038023
x1,2907:21740033,48038023
g1,2907:21922073,48038023
(1,2907:21922073,48038023:1350906,976821,449545
(1,2907:21922073,48038023:1350906,976821,449545
h1,2907:21922073,48038023:78643,0,0
[1,2907:22000716,48038023:1193620,976821,449545
(1,2907:22000716,47594667:1193620,533465,0
x1,2907:22348649,47594667
(1,2907:22385057,47356842:294003,295640,0
x1,2907:22646292,47356842
)
x1,2907:23194336,47594667
)
(1,2907:22000716,48487567:1193620,484966,0
k1,2907:22059472,48487567:58756
x1,2907:22407405,48487567
x1,2907:22841578,48487567
(1,2907:22841578,48298241:294003,295640,0
x1,2907:23102813,48298241
)
k1,2907:23194336,48487567:58755
)
]
h1,2907:23194336,48038023:78643,0,0
)
)
$1,2907:23272979,48038023
g1,2907:23491432,48038023
x1,2907:23931980,48038023
g1,2907:24150433,48038023
x1,2907:25938113,48038023
g1,2907:26156566,48038023
x1,2907:26520656,48038023
x1,2907:28089884,48038023
x1,2907:28362950,48038023
g1,2907:28581403,48038023
x1,2907:29236764,48038023
x1,2907:30693123,48038023
)
)
)
$1,2907:30693123,48038023
g1,2907:30693123,48038023
)
g1,2907:31348483,48038023
(1,2907:31348483,48038023:-655360,976821,449545
g1,2907:31348483,48038023
(1,2907:31348483,48038023:0,825750,353898
[1,2907:31348483,48038023:0,825750,353898
(1,51:31348483,48038023:0,825750,353898
r1,2907:31348483,48038023:0,1179648,353898
)
]
)
$1,2907:31348483,48038023
(1,2907:31348483,48038023:-655360,0,0
)
$1,2907:30693123,48038023
)
g1,2907:30693123,48038023
)
(1,2909:15388499,49726533:15304624,976821,637049
g1,2908:15388499,49726533
(1,2908:15388499,49726533:0,976821,637049
g1,2908:15388499,49726533
(1,2907:15388499,49726533:0,825750,353898
[1,2907:15388499,49726533:0,825750,353898
(1,51:15388499,49726533:0,825750,353898
r1,2908:15388499,49726533:0,1179648,353898
)
]
)
$1,2908:15388499,49726533
h1,2908:15388499,49726533:0,0,0
$1,2908:15388499,49726533
)
g1,2908:15388499,49726533
(1,2909:15388499,49726533:15304624,976821,637049
$1,2909:15388499,49726533
(1,2909:15388499,49726533:13373655,976821,637049
h1,2909:15388499,49726533:0,0,0
(1,2909:15388499,49726533:8090069,455111,0
(1,2908:15388499,49726533:8090069,455111,0
x1,2908:16444360,49726533
g1,2908:16662813,49726533
x1,2908:17573037,49726533
g1,2908:17791490,49726533
x1,2908:19704783,49726533
g1,2908:19923236,49726533
x1,2908:21889319,49726533
x1,2908:22384480,49726533
g1,2908:22602933,49726533
x1,2908:23478568,49726533
)
)
g1,2908:23697021,49726533
x1,2908:24241789,49726533
(1,2909:24241789,49824836:461560,303558,89201
x1,2909:24644072,49824836
)
g1,2909:24885389,49726533
x1,2909:25395115,49726533
g1,2909:25577155,49726533
(1,2909:25577155,49726533:3002954,976821,637049
(1,2909:25577155,49726533:3002954,976821,637049
h1,2909:25577155,49726533:78643,0,0
[1,2909:25655798,49726533:2845668,976821,637049
(1,2909:25655798,49283177:2845668,533465,163840
x1,2909:26003731,49283177
(1,2909:26040139,49045352:294003,295640,0
x1,2909:26301374,49045352
)
x1,2909:27684091,49283177
g1,2909:27793315,49283177
x1,2909:28501466,49283177
)
(1,2909:25655798,50176077:2845668,455111,187504
k1,2909:26072571,50176077:416773
x1,2909:26420504,50176077
x1,2909:26831468,50176077
(1,2909:26831468,50274380:218188,303558,0
x1,2909:27016888,50274380
)
x1,2909:27397589,50176077
x1,2909:27808553,50176077
(1,2909:27808553,50274380:276140,303558,89201
x1,2909:28025416,50274380
)
k1,2909:28501466,50176077:416773
)
]
h1,2909:28501466,49726533:78643,0,0
)
)
x1,2909:28762154,49726533
)
$1,2909:28762154,49726533
k1,2909:30693123,49726533:1930969
)
g1,2909:31348483,49726533
)
]
h1,2911:30693123,48876232:78643,0,0
)
)
(1,2911:32929221,48876232:1492769,491520,163840
(1,2911:32929221,48876232:1492769,491520,163840
x1,2911:34167127,48876232
x1,2911:34421990,48876232
)
)
)
]
(1,2914:4736286,52610784:29685704,786432,235932
(1,2914:4736286,52610784:29685704,786432,235932
(1,2914:4736286,52610784:29685704,786432,235932
[1,2914:4736286,52610784:29685704,786432,235932
(1,2914:4736286,52610784:29685704,550500,235932
(1,2914:4736286,52610784:0,0,0
[1,2914:4736286,52610784:29685704,0,0
(1,2914:4736286,52610784:29685704,0,0
h1,2914:4736286,52610784:0,0,0
k1,2914:19579138,52610784:14842852
k1,2914:34421990,52610784:14842852
)
]
k1,2914:4736286,52610784:-29685704
)
g1,2914:4736286,52610784
[1,2914:4736286,52610784:29685704,550500,235932
(1,2914:4736286,52610784:29685704,550500,235932
k1,2914:19251457,52610784:14515171
h1,2914:19251457,52610784:0,0,0
x1,2914:19906819,52610784
r1,2914:19906819,52610784:0,786432,235932
g1,2914:19906819,52610784
k1,2914:34421990,52610784:14515171
)
]
g1,2914:34421990,52610784
(1,2914:34421990,52610784:0,0,0
k1,2914:4736286,52610784:-29685704
[1,2914:4736286,52610784:29685704,0,0
(1,2914:4736286,52610784:29685704,0,0
k1,2914:34421990,52610784:29685704
h1,2914:34421990,52610784:0,0,0
g1,2914:34421990,52610784
g1,2914:34421990,52610784
)
]
)
)
]
)
g1,2914:34421990,52610784
)
)
]
]
]
!69739
}72
!11
{73
[1,2961:4736286,52610784:29685704,47874498,235932
[1,2961:4736286,4736286:0,0,0
(1,2961:4736286,2245673:0,0,0
k1,2961:4736286,2245673:65781
)
]
[1,2961:4736286,52610784:29685704,47874498,235932
h1,2961:4736286,4736286:0,0,0
[1,2961:4736286,52610784:29685704,50299330,235932
[1,2961:4736286,3097886:29685704,786432,0
(1,2961:4736286,3097886:29685704,786432,0
(1,2961:4736286,3097886:29685704,786432,0
(1,2961:4736286,3097886:29685704,786432,0
[1,2961:4736286,3097886:29685704,786432,0
(1,2961:4736286,2861954:29685704,550500,235932
(1,2961:4736286,2861954:0,550500,235932
[1,2961:4736286,2861954:29685704,550500,235932
(1,2961:4736286,2861954:29685704,550500,235932
h1,2961:4736286,2861954:0,0,0
x1,2961:5227807,2861954
x1,2961:6192645,2861954
g1,2961:6411098,2861954
$1,2961:6411098,2861954
x1,2961:6920824,2861954
$1,2961:6920824,2861954
g1,2961:7139277,2861954
x1,2961:9507682,2861954
g1,2961:9798953,2861954
x1,2961:10290474,2861954
g1,2961:10508927,2861954
x1,2961:12658878,2861954
g1,2961:12877331,2861954
x1,2961:13569102,2861954
g1,2961:13787555,2861954
x1,2961:14697779,2861954
g1,2961:14916232,2861954
x1,2961:16922367,2861954
x1,2961:17250048,2861954
g1,2961:17468501,2861954
x1,2961:18524362,2861954
g1,2961:18742815,2861954
x1,2961:21857604,2861954
r1,2961:21857604,2861954:0,786432,235932
k1,2961:28139797,2861954:6282193
k1,2961:34421990,2861954:6282193
)
]
k1,2961:4736286,2861954:-29685704
)
g1,2961:4736286,2861954
[1,2961:4736286,2861954:29685704,0,0
(1,2961:4736286,2861954:29685704,0,0
k1,2961:19579138,2861954:14842852
h1,2961:19579138,2861954:0,0,0
g1,2961:19579138,2861954
k1,2961:34421990,2861954:14842852
)
]
g1,2961:34421990,2861954
(1,2961:34421990,2861954:0,550500,235932
k1,2961:4736286,2861954:-29685704
[1,2961:4736286,2861954:29685704,550500,235932
(1,2961:4736286,2861954:29685704,550500,235932
k1,2961:32173738,2861954:27437452
h1,2961:32173738,2861954:0,0,0
x1,2961:32619748,2861954
x1,2961:33548176,2861954
g1,2961:33766629,2861954
x1,2961:34421991,2861954
r1,2961:34421991,2861954:0,786432,235932
g1,2961:34421991,2861954
g1,2961:34421991,2861954
)
]
)
)
]
)
g1,2961:34421990,3097886
)
)
]
[1,2961:4736286,50644704:29685704,45908418,0
(1,2913:4736286,5391646:29685704,455111,127431
x1,2913:6412917,5391646
g1,2912:6631370,5391646
$1,2912:6631370,5391646
x1,2912:7039195,5391646
g1,2912:7148419,5391646
x1,2912:7418300,5391646
x1,2912:7601451,5391646
g1,2912:7710675,5391646
x1,2912:8051858,5391646
g1,2912:8254529,5391646
x1,2912:8764255,5391646
g1,2912:8946295,5391646
x1,2912:9456021,5391646
g1,2912:9565245,5391646
x1,2912:10074971,5391646
g1,2912:10184195,5391646
x1,2912:10511876,5391646
$1,2912:10511876,5391646
x1,2912:10693921,5391646
k1,2913:34421989,5391646:23728068
g1,2913:34421989,5391646
)
(1,2917:4736286,6571294:29685704,491520,163840
h1,2914:4736286,6571294:983040,0,0
x1,2914:6210847,6571294
g1,2914:6429300,6571294
x1,2914:7649002,6571294
x1,2914:8362616,6571294
g1,2914:8581069,6571294
x1,2914:9911818,6571294
g1,2914:10130271,6571294
x1,2914:11362714,6571294
g1,2914:11581167,6571294
(1,2914:11581167,6571294:1492769,491520,163840
x1,2914:11836030,6571294
x1,2914:12819073,6571294
x1,2914:13073936,6571294
)
x1,2914:13255981,6571294
g1,2914:13474434,6571294
(1,2914:13474434,6571294:1492769,491520,163840
x1,2914:13729297,6571294
x1,2914:14712340,6571294
x1,2914:14967203,6571294
)
x1,2914:15149248,6571294
g1,2914:15367701,6571294
x1,2914:16423562,6571294
g1,2914:16642015,6571294
(1,2914:16642015,6571294:1492769,491520,163840
x1,2914:16896878,6571294
x1,2914:17879921,6571294
x1,2914:18134784,6571294
)
g1,2914:18353237,6571294
x1,2914:19554734,6571294
g1,2914:19773187,6571294
x1,2914:20683411,6571294
g1,2914:20901864,6571294
x1,2914:24162288,6571294
g1,2914:24380741,6571294
x1,2914:27096850,6571294
g1,2914:27315303,6571294
x1,2914:28190938,6571294
g1,2914:28409391,6571294
(1,2916:28409391,6571294:0,0,0
(1,2916:28409391,5391646:0,0,0
)
)
k1,2917:34421990,6571294:6012599
g1,2917:34421990,6571294
)
(1,2927:4736286,8830414:29685704,1046704,547848
g1,2927:13398939,8830414
(1,2927:13398939,8830414:10976865,1046704,547848
g1,2927:13398939,8830414
(1,2927:13398939,8830414:0,825750,353898
[1,2927:13398939,8830414:0,825750,353898
(1,51:13398939,8830414:0,825750,353898
r1,2927:13398939,8830414:0,1179648,353898
)
]
)
(1,2927:13398939,8830414:10976865,1046704,547848
$1,2927:13398939,8830414
(1,2927:13398939,8830414:10976865,1046704,547848
x1,2927:14430983,8830414
(1,2927:14430983,8928717:294003,295640,0
x1,2927:14692218,8928717
)
g1,2927:14870618,8830414
x1,2927:15380344,8830414
g1,2927:15525976,8830414
x1,2927:15908271,8830414
[1,2927:15908271,9005172:703604,750746,0
(1,2927:15908271,8550066:703604,295640,54614
x1,2927:16579107,8550066
)
(1,2927:15908271,9005172:294003,295640,0
x1,2927:16169506,9005172
)
]
x1,2927:16994170,8830414
[1,2927:16994170,9005172:703604,750746,0
(1,2927:16994170,8550066:703604,295640,54614
x1,2927:17665006,8550066
)
(1,2927:16994170,9005172:294003,295640,0
x1,2927:17255405,9005172
)
]
x1,2927:17952637,8830414
g1,2927:18098269,8830414
x1,2927:18607995,8830414
g1,2927:18753627,8830414
(1,2927:18753627,8830414:1012077,1046704,449545
(1,2927:18753627,8830414:1012077,1046704,449545
h1,2927:18753627,8830414:78643,0,0
[1,2927:18832270,8830414:854791,1046704,449545
[1,2927:18832270,8387058:854791,603348,0
(1,2927:18985234,8221398:0,437688,0
x1,2927:19312915,8221398
)
(1,2927:18832270,8387058:854791,533465,0
x1,2927:19374853,8387058
(1,2927:19393058,8149233:294003,295640,0
x1,2927:19654293,8149233
)
)
]
(1,2927:18832270,9279958:854791,282168,0
k1,2927:19106863,9279958:274593
x1,2927:19412469,9279958
k1,2927:19687061,9279958:274592
)
]
h1,2927:19687061,8830414:78643,0,0
)
)
x1,2927:20147999,8830414
[1,2927:20147999,9005172:703604,750746,0
(1,2927:20147999,8550066:703604,295640,54614
x1,2927:20818835,8550066
)
(1,2927:20147999,9005172:294003,295640,0
x1,2927:20409234,9005172
)
]
x1,2927:21233898,8830414
[1,2927:21233898,9005172:703604,750746,0
(1,2927:21233898,8550066:703604,295640,54614
x1,2927:21904734,8550066
)
(1,2927:21233898,9005172:294003,295640,0
x1,2927:21495133,9005172
)
]
g1,2927:22083134,8830414
x1,2927:22592860,8830414
g1,2927:22738492,8830414
(1,2927:22738492,8830414:1637312,891184,547848
(1,2927:22738492,8830414:1637312,891184,547848
h1,2927:22738492,8830414:78643,0,0
[1,2927:22817135,8830414:1480026,891184,547848
(1,2927:22817135,8387058:1480026,447828,98303
k1,2927:23199772,8387058:382637
x1,2927:23620522,8387058
(1,2927:23620522,8485361:294003,295640,0
x1,2927:23881757,8485361
)
k1,2927:24297161,8387058:382636
)
(1,2927:22817135,9279958:1480026,447828,98303
x1,2927:23263145,9279958
(1,2927:23263145,9378261:294003,295640,0
x1,2927:23524380,9378261
)
x1,2927:24003158,9279958
(1,2927:24003158,9378261:294003,295640,0
x1,2927:24264393,9378261
)
)
]
h1,2927:24297161,8830414:78643,0,0
)
)
)
$1,2927:24375804,8830414
)
)
g1,2927:24375804,8830414
(1,2927:24375804,8830414:1383532,1046704,547848
(1,2927:24375804,8830414:1383532,422343,127431
$1,2927:24375804,8830414
(1,2927:24375804,8830414:1383532,422343,127431
h1,2927:24375804,8830414:0,0,0
g1,2927:24557844,8830414
x1,2927:25067570,8830414
g1,2927:25249610,8830414
x1,2927:25759336,8830414
)
$1,2927:25759336,8830414
)
g1,2927:25759336,8830414
)
g1,2927:34421989,8830414
(1,2927:34421989,8830414:1,1046704,547848
(1,2927:34421990,8830414:0,825750,353898
k1,2927:32601540,8830414:-1820450
(1,2927:32601540,8830414:1820450,825750,353898
(1,2927:32601540,8830414:0,825750,353898
[1,2927:32601540,8830414:0,825750,353898
(1,51:32601540,8830414:0,825750,353898
r1,2927:32601540,8830414:0,1179648,353898
)
]
)
(1,2927:32601540,8830414:0,0,0
(1,2927:32601540,7454158:0,0,0
)
)
(1,2927:32601540,8830414:1820450,491520,163840
x1,2927:34167127,8830414
x1,2927:34421990,8830414
)
)
)
)
g1,2927:34421990,8830414
)
(1,2927:4736286,10687110:29685704,1046704,547848
g1,2927:13398939,10687110
(1,2927:13398939,10687110:10976865,1046704,547848
g1,2927:13398939,10687110
(1,2927:13398939,10687110:0,825750,353898
[1,2927:13398939,10687110:0,825750,353898
(1,51:13398939,10687110:0,825750,353898
r1,2927:13398939,10687110:0,1179648,353898
)
]
)
(1,2927:13398939,10687110:10976865,1046704,547848
$1,2927:13398939,10687110
(1,2927:13398939,10687110:10976865,1046704,547848
x1,2927:14430983,10687110
(1,2927:14430983,10785413:294003,295640,0
x1,2927:14692218,10785413
)
g1,2927:14870618,10687110
x1,2927:15380344,10687110
g1,2927:15525976,10687110
x1,2927:15908271,10687110
[1,2927:15908271,10861868:703604,750746,0
(1,2927:15908271,10406762:703604,295640,54614
x1,2927:16579107,10406762
)
(1,2927:15908271,10861868:294003,295640,0
x1,2927:16169506,10861868
)
]
x1,2927:16994170,10687110
[1,2927:16994170,10861868:703604,750746,0
(1,2927:16994170,10406762:703604,295640,54614
x1,2927:17665006,10406762
)
(1,2927:16994170,10861868:294003,295640,0
x1,2927:17255405,10861868
)
]
x1,2927:17952637,10687110
g1,2927:18098269,10687110
x1,2927:18607995,10687110
g1,2927:18753627,10687110
(1,2927:18753627,10687110:1012077,1046704,449545
(1,2927:18753627,10687110:1012077,1046704,449545
h1,2927:18753627,10687110:78643,0,0
[1,2927:18832270,10687110:854791,1046704,449545
[1,2927:18832270,10243754:854791,603348,0
(1,2927:18985234,10078094:0,437688,0
x1,2927:19312915,10078094
)
(1,2927:18832270,10243754:854791,533465,0
x1,2927:19374853,10243754
(1,2927:19393058,10005929:294003,295640,0
x1,2927:19654293,10005929
)
)
]
(1,2927:18832270,11136654:854791,282168,0
k1,2927:19106863,11136654:274593
x1,2927:19412469,11136654
k1,2927:19687061,11136654:274592
)
]
h1,2927:19687061,10687110:78643,0,0
)
)
x1,2927:20147999,10687110
[1,2927:20147999,10861868:703604,750746,0
(1,2927:20147999,10406762:703604,295640,54614
x1,2927:20818835,10406762
)
(1,2927:20147999,10861868:294003,295640,0
x1,2927:20409234,10861868
)
]
x1,2927:21233898,10687110
[1,2927:21233898,10861868:703604,750746,0
(1,2927:21233898,10406762:703604,295640,54614
x1,2927:21904734,10406762
)
(1,2927:21233898,10861868:294003,295640,0
x1,2927:21495133,10861868
)
]
g1,2927:22083134,10687110
x1,2927:22592860,10687110
g1,2927:22738492,10687110
(1,2927:22738492,10687110:1637312,891184,547848
(1,2927:22738492,10687110:1637312,891184,547848
h1,2927:22738492,10687110:78643,0,0
[1,2927:22817135,10687110:1480026,891184,547848
(1,2927:22817135,10243754:1480026,447828,98303
k1,2927:23199772,10243754:382637
x1,2927:23620522,10243754
(1,2927:23620522,10342057:294003,295640,0
x1,2927:23881757,10342057
)
k1,2927:24297161,10243754:382636
)
(1,2927:22817135,11136654:1480026,447828,98303
x1,2927:23263145,11136654
(1,2927:23263145,11234957:294003,295640,0
x1,2927:23524380,11234957
)
x1,2927:24003158,11136654
(1,2927:24003158,11234957:294003,295640,0
x1,2927:24264393,11234957
)
)
]
h1,2927:24297161,10687110:78643,0,0
)
)
)
$1,2927:24375804,10687110
)
)
g1,2927:24375804,10687110
(1,2927:24375804,10687110:1383532,1046704,547848
(1,2927:24375804,10687110:1383532,422343,127431
$1,2927:24375804,10687110
(1,2927:24375804,10687110:1383532,422343,127431
h1,2927:24375804,10687110:0,0,0
g1,2927:24557844,10687110
x1,2927:25067570,10687110
g1,2927:25249610,10687110
x1,2927:25759336,10687110
)
$1,2927:25759336,10687110
)
g1,2927:25759336,10687110
)
g1,2927:34421989,10687110
(1,2927:34421989,10687110:1,1046704,547848
(1,2927:34421990,10687110:0,825750,353898
k1,2927:32565131,10687110:-1856859
(1,2927:32565131,10687110:1856859,825750,353898
(1,2927:32565131,10687110:0,825750,353898
[1,2927:32565131,10687110:0,825750,353898
(1,51:32565131,10687110:0,825750,353898
r1,2927:32565131,10687110:0,1179648,353898
)
]
)
(1,2927:32565131,10687110:0,0,0
(1,2927:32565131,9310854:0,0,0
)
)
(1,2927:32565131,10687110:1856859,491520,163840
x1,2927:34167127,10687110
x1,2927:34421990,10687110
)
)
)
)
g1,2927:34421990,10687110
)
(1,2927:4736286,12543806:29685704,1046704,547848
g1,2927:13398939,12543806
(1,2927:13398939,12543806:10976865,1046704,547848
k1,2927:19787643,12543806:6388704
(1,2927:19787643,12543806:0,825750,353898
[1,2927:19787643,12543806:0,825750,353898
(1,51:19787643,12543806:0,825750,353898
r1,2927:19787643,12543806:0,1179648,353898
)
]
)
(1,2927:19787643,12543806:4588161,1046704,547848
$1,2927:19787643,12543806
(1,2927:19787643,12543806:4588161,1046704,547848
(1,2927:19787643,12543806:718074,1046704,449545
(1,2927:19787643,12543806:718074,1046704,449545
h1,2927:19787643,12543806:78643,0,0
[1,2927:19866286,12543806:560788,1046704,449545
[1,2927:19866286,12100450:560788,603348,0
(1,2927:20019250,11934790:0,437688,0
x1,2927:20346931,11934790
)
(1,2927:19866286,12100450:560788,447828,0
x1,2927:20408869,12100450
)
]
(1,2927:19866286,12993350:560788,282168,0
k1,2927:19993877,12993350:127591
x1,2927:20299483,12993350
k1,2927:20427074,12993350:127591
)
]
h1,2927:20427074,12543806:78643,0,0
)
)
x1,2927:20888012,12543806
[1,2927:20888012,12718564:703604,750746,0
(1,2927:20888012,12263458:703604,295640,54614
x1,2927:21558848,12263458
)
(1,2927:20888012,12718564:294003,295640,0
x1,2927:21149247,12718564
)
]
x1,2927:21973911,12543806
[1,2927:21973911,12718564:703604,750746,0
(1,2927:21973911,12263458:703604,295640,54614
x1,2927:22644747,12263458
)
(1,2927:21973911,12718564:294003,295640,0
x1,2927:22235146,12718564
)
]
g1,2927:22823147,12543806
x1,2927:23332873,12543806
g1,2927:23478505,12543806
(1,2927:23478505,12543806:897299,891184,547848
(1,2927:23478505,12543806:897299,891184,547848
h1,2927:23478505,12543806:78643,0,0
[1,2927:23557148,12543806:740013,891184,547848
(1,2927:23557148,12100450:740013,447828,0
k1,2927:23690497,12100450:133349
x1,2927:24163813,12100450
k1,2927:24297161,12100450:133348
)
(1,2927:23557148,12993350:740013,447828,98303
x1,2927:24003158,12993350
(1,2927:24003158,13091653:294003,295640,0
x1,2927:24264393,13091653
)
)
]
h1,2927:24297161,12543806:78643,0,0
)
)
)
$1,2927:24375804,12543806
)
)
g1,2927:24375804,12543806
(1,2927:24375804,12543806:1383532,1046704,547848
(1,2927:24375804,12543806:1383532,422343,0
$1,2927:24375804,12543806
(1,2927:24375804,12543806:1383532,422343,0
h1,2927:24375804,12543806:0,0,0
g1,2927:24557844,12543806
x1,2927:25067570,12543806
g1,2927:25249610,12543806
x1,2927:25759336,12543806
)
$1,2927:25759336,12543806
)
g1,2927:25759336,12543806
)
g1,2927:34421989,12543806
(1,2927:34421989,12543806:1,1046704,547848
(1,2927:34421990,12543806:0,825750,353898
k1,2927:32637950,12543806:-1784040
(1,2927:32637950,12543806:1784040,825750,353898
(1,2927:32637950,12543806:0,825750,353898
[1,2927:32637950,12543806:0,825750,353898
(1,51:32637950,12543806:0,825750,353898
r1,2927:32637950,12543806:0,1179648,353898
)
]
)
(1,2927:32637950,12543806:0,0,0
(1,2927:32637950,11167550:0,0,0
)
)
(1,2927:32637950,12543806:1784040,491520,163840
x1,2927:34167127,12543806
x1,2927:34421990,12543806
)
)
)
)
g1,2927:34421990,12543806
)
(1,2932:4736286,14706494:29685704,491520,163840
h1,2930:4736286,14706494:983040,0,0
x1,2930:6210847,14706494
g1,2930:6429300,14706494
x1,2930:7649002,14706494
x1,2930:8362616,14706494
g1,2930:8581069,14706494
x1,2930:9911818,14706494
g1,2930:10130271,14706494
x1,2930:11362714,14706494
g1,2930:11581167,14706494
(1,2930:11581167,14706494:1492769,491520,163840
x1,2930:11836030,14706494
x1,2930:12819073,14706494
x1,2930:13073936,14706494
)
x1,2930:13255981,14706494
g1,2930:13474434,14706494
(1,2930:13474434,14706494:1492769,491520,163840
x1,2930:13729297,14706494
x1,2930:14712340,14706494
x1,2930:14967203,14706494
)
x1,2930:15149248,14706494
g1,2930:15367701,14706494
x1,2930:16423562,14706494
g1,2930:16642015,14706494
(1,2930:16642015,14706494:1492769,491520,163840
x1,2930:16896878,14706494
x1,2930:17879921,14706494
x1,2930:18134784,14706494
)
g1,2930:18353237,14706494
x1,2930:19554734,14706494
g1,2930:19773187,14706494
x1,2930:20683411,14706494
g1,2930:20901864,14706494
x1,2930:23075478,14706494
g1,2930:23293931,14706494
x1,2930:25207224,14706494
g1,2930:25425677,14706494
x1,2930:25866225,14706494
k1,2932:34421990,14706494:8555765
g1,2932:34421990,14706494
)
(1,2941:6017557,18800781:28404433,2881871,2554190
(1,2941:6017557,18800781:25630393,2881871,2554190
(1,2932:6017557,18800781:0,0,0
$1,2932:6017557,18800781
(1,2932:6017557,17621133:0,0,0
)
$1,2932:6017557,18800781
)
x1,2932:6607378,18800781
g1,2941:6789418,18800781
x1,2941:7299144,18800781
g1,2941:7481184,18800781
(1,2941:7481184,18800781:23875497,2881871,2554190
[1,2941:7481184,16107225:573441,26213,5085645
(1,2941:7481184,16107225:573441,26213,1153446
x1,2941:8054625,16107225
)
(1,2941:7481184,17260671:573441,0,393220
x1,2941:8054625,17260671
)
(1,2941:7481184,17653891:573441,0,393220
x1,2941:8054625,17653891
)
(1,2941:7481184,18047111:573441,0,393220
x1,2941:8054625,18047111
)
(1,2941:7481184,18440331:573441,0,393220
x1,2941:8054625,18440331
)
(1,2941:7481184,18833551:573441,0,393220
x1,2941:8054625,18833551
)
(1,2941:7481184,19226771:573441,0,393220
x1,2941:8054625,19226771
)
(1,2941:7481184,19619991:573441,0,393220
x1,2941:8054625,19619991
)
(1,2941:7481184,20039424:573441,26213,1153446
x1,2941:8054625,20039424
)
]
g1,2934:7726945,18800781
[1,2940:7726945,18800781:23383975,2881871,2554190
(1,2936:7726945,16965614:23383975,1046704,449545
g1,2935:7726945,16965614
(1,2936:7726945,16965614:9500668,1046704,449545
r1,2935:7726945,16965614:0,1179648,353898
g1,2935:8054625,16965614
r1,2936:8054625,16965614:0,1496249,449545
g1,2935:8054625,16965614
k1,2935:8054625,16965614:0
$1,2936:8054625,16965614
x1,2936:9032055,16965614
g1,2936:9177687,16965614
x1,2936:9687413,16965614
g1,2936:9833045,16965614
x1,2936:10543021,16965614
[1,2936:10543021,17140372:703604,750746,0
(1,2936:10543021,16685266:703604,295640,54614
x1,2936:11213857,16685266
)
(1,2936:10543021,17140372:294003,295640,0
x1,2936:10804256,17140372
)
]
x1,2936:11628920,16965614
[1,2936:11628920,17140372:703604,750746,0
(1,2936:11628920,16685266:703604,295640,54614
x1,2936:12299756,16685266
)
(1,2936:11628920,17140372:294003,295640,0
x1,2936:11890155,17140372
)
]
x1,2936:12587387,16965614
g1,2936:12733019,16965614
x1,2936:13242745,16965614
g1,2936:13388377,16965614
(1,2936:13388377,16965614:1339758,1046704,449545
(1,2936:13388377,16965614:1339758,1046704,449545
h1,2936:13388377,16965614:78643,0,0
[1,2936:13467020,16965614:1182472,1046704,449545
(1,2936:13467020,16522258:1182472,603348,0
x1,2936:13794701,16522258
[1,2936:13794701,16522258:854791,603348,0
(1,2936:13947665,16356598:0,437688,0
x1,2936:14275346,16356598
)
(1,2936:13794701,16522258:854791,533465,0
x1,2936:14337284,16522258
(1,2936:14355489,16284433:294003,295640,0
x1,2936:14616724,16284433
)
)
]
)
(1,2936:13467020,17415158:1182472,282168,0
k1,2936:13905453,17415158:438433
x1,2936:14211059,17415158
k1,2936:14649492,17415158:438433
)
]
h1,2936:14649492,16965614:78643,0,0
)
)
x1,2936:15110430,16965614
[1,2936:15110430,17140372:703604,750746,0
(1,2936:15110430,16685266:703604,295640,54614
x1,2936:15781266,16685266
)
(1,2936:15110430,17140372:294003,295640,0
x1,2936:15371665,17140372
)
]
x1,2936:16196329,16965614
[1,2936:16196329,17140372:703604,750746,0
(1,2936:16196329,16685266:703604,295640,54614
x1,2936:16867165,16685266
)
(1,2936:16196329,17140372:294003,295640,0
x1,2936:16457564,17140372
)
]
$1,2936:16899933,16965614
g1,2936:16899933,16965614
g1,2936:17227613,16965614
)
g1,2936:17227613,16965614
(1,2936:17227613,16965614:9500668,1046704,449545
g1,2936:17555293,16965614
r1,2936:17555293,16965614:0,1496249,449545
k1,2936:18374492,16965614:819199
$1,2936:18374492,16965614
x1,2936:19479354,16965614
[1,2936:19479354,17140372:703604,750746,0
(1,2936:19479354,16685266:703604,295640,54614
x1,2936:20150190,16685266
)
(1,2936:19479354,17140372:294003,295640,0
x1,2936:19740589,17140372
)
]
x1,2936:20565253,16965614
[1,2936:20565253,17140372:703604,750746,0
(1,2936:20565253,16685266:703604,295640,54614
x1,2936:21236089,16685266
)
(1,2936:20565253,17140372:294003,295640,0
x1,2936:20826488,17140372
)
]
g1,2936:21414489,16965614
x1,2936:21924215,16965614
g1,2936:22069847,16965614
(1,2936:22069847,16965614:1339758,1046704,449545
(1,2936:22069847,16965614:1339758,1046704,449545
h1,2936:22069847,16965614:78643,0,0
[1,2936:22148490,16965614:1182472,1046704,449545
(1,2936:22148490,16522258:1182472,603348,0
x1,2936:22476171,16522258
[1,2936:22476171,16522258:854791,603348,0
(1,2936:22629135,16356598:0,437688,0
x1,2936:22956816,16356598
)
(1,2936:22476171,16522258:854791,533465,0
x1,2936:23018754,16522258
(1,2936:23036959,16284433:294003,295640,0
x1,2936:23298194,16284433
)
)
]
)
(1,2936:22148490,17415158:1182472,282168,0
k1,2936:22586923,17415158:438433
x1,2936:22892529,17415158
k1,2936:23330962,17415158:438433
)
]
h1,2936:23330962,16965614:78643,0,0
)
)
x1,2936:23791900,16965614
[1,2936:23791900,17140372:703604,750746,0
(1,2936:23791900,16685266:703604,295640,54614
x1,2936:24462736,16685266
)
(1,2936:23791900,17140372:294003,295640,0
x1,2936:24053135,17140372
)
]
x1,2936:24877799,16965614
[1,2936:24877799,17140372:703604,750746,0
(1,2936:24877799,16685266:703604,295640,54614
x1,2936:25548635,16685266
)
(1,2936:24877799,17140372:294003,295640,0
x1,2936:25139034,17140372
)
]
$1,2936:25581403,16965614
k1,2936:26400601,16965614:819198
g1,2936:26728281,16965614
)
g1,2936:26728281,16965614
(1,2936:26728281,16965614:4382639,1046704,449545
g1,2936:27055961,16965614
r1,2936:27055961,16965614:0,1496249,449545
g1,2936:27055961,16965614
$1,2936:27055961,16965614
x1,2936:27565687,16965614
(1,2936:27565687,16965614:1045755,1046704,449545
(1,2936:27565687,16965614:1045755,1046704,449545
h1,2936:27565687,16965614:78643,0,0
[1,2936:27644330,16965614:888469,1046704,449545
(1,2936:27644330,16522258:888469,603348,0
x1,2936:27972011,16522258
[1,2936:27972011,16522258:560788,603348,0
(1,2936:28124975,16356598:0,437688,0
x1,2936:28452656,16356598
)
(1,2936:27972011,16522258:560788,447828,0
x1,2936:28514594,16522258
)
]
)
(1,2936:27644330,17415158:888469,282168,0
k1,2936:27935762,17415158:291432
x1,2936:28241368,17415158
k1,2936:28532799,17415158:291431
)
]
h1,2936:28532799,16965614:78643,0,0
)
)
x1,2936:28993737,16965614
[1,2936:28993737,17140372:703604,750746,0
(1,2936:28993737,16685266:703604,295640,54614
x1,2936:29664573,16685266
)
(1,2936:28993737,17140372:294003,295640,0
x1,2936:29254972,17140372
)
]
x1,2936:30079636,16965614
[1,2936:30079636,17140372:703604,750746,0
(1,2936:30079636,16685266:703604,295640,54614
x1,2936:30750472,16685266
)
(1,2936:30079636,17140372:294003,295640,0
x1,2936:30340871,17140372
)
]
$1,2936:30783240,16965614
g1,2936:30783240,16965614
g1,2936:31110920,16965614
)
g1,2936:31110920,16965614
)
(1,2938:7726945,18935520:23383975,1046704,449545
g1,2937:7726945,18935520
(1,2938:7726945,18935520:9500668,1046704,449545
r1,2937:7726945,18935520:0,1179648,353898
g1,2937:8054625,18935520
r1,2938:8054625,18935520:0,1496249,449545
k1,2937:8873824,18935520:819199
k1,2937:8873824,18935520:0
$1,2938:8873824,18935520
x1,2938:9978686,18935520
[1,2938:9978686,19110278:703604,750746,0
(1,2938:9978686,18655172:703604,295640,54614
x1,2938:10649522,18655172
)
(1,2938:9978686,19110278:294003,295640,0
x1,2938:10239921,19110278
)
]
x1,2938:11064585,18935520
[1,2938:11064585,19110278:703604,750746,0
(1,2938:11064585,18655172:703604,295640,54614
x1,2938:11735421,18655172
)
(1,2938:11064585,19110278:294003,295640,0
x1,2938:11325820,19110278
)
]
g1,2938:11913821,18935520
x1,2938:12423547,18935520
g1,2938:12569179,18935520
(1,2938:12569179,18935520:1339758,1046704,449545
(1,2938:12569179,18935520:1339758,1046704,449545
h1,2938:12569179,18935520:78643,0,0
[1,2938:12647822,18935520:1182472,1046704,449545
(1,2938:12647822,18492164:1182472,603348,0
x1,2938:12975503,18492164
[1,2938:12975503,18492164:854791,603348,0
(1,2938:13128467,18326504:0,437688,0
x1,2938:13456148,18326504
)
(1,2938:12975503,18492164:854791,533465,0
x1,2938:13518086,18492164
(1,2938:13536291,18254339:294003,295640,0
x1,2938:13797526,18254339
)
)
]
)
(1,2938:12647822,19385064:1182472,282168,0
k1,2938:13086255,19385064:438433
x1,2938:13391861,19385064
k1,2938:13830294,19385064:438433
)
]
h1,2938:13830294,18935520:78643,0,0
)
)
x1,2938:14291232,18935520
[1,2938:14291232,19110278:703604,750746,0
(1,2938:14291232,18655172:703604,295640,54614
x1,2938:14962068,18655172
)
(1,2938:14291232,19110278:294003,295640,0
x1,2938:14552467,19110278
)
]
x1,2938:15377131,18935520
[1,2938:15377131,19110278:703604,750746,0
(1,2938:15377131,18655172:703604,295640,54614
x1,2938:16047967,18655172
)
(1,2938:15377131,19110278:294003,295640,0
x1,2938:15638366,19110278
)
]
$1,2938:16080735,18935520
k1,2938:16899933,18935520:819198
g1,2938:17227613,18935520
)
g1,2938:17227613,18935520
(1,2938:17227613,18935520:9500668,1046704,449545
g1,2938:17555293,18935520
r1,2938:17555293,18935520:0,1496249,449545
g1,2938:17555293,18935520
$1,2938:17555293,18935520
x1,2938:18532723,18935520
g1,2938:18678355,18935520
x1,2938:19188081,18935520
g1,2938:19333713,18935520
x1,2938:20043689,18935520
[1,2938:20043689,19110278:703604,750746,0
(1,2938:20043689,18655172:703604,295640,54614
x1,2938:20714525,18655172
)
(1,2938:20043689,19110278:294003,295640,0
x1,2938:20304924,19110278
)
]
x1,2938:21129588,18935520
[1,2938:21129588,19110278:703604,750746,0
(1,2938:21129588,18655172:703604,295640,54614
x1,2938:21800424,18655172
)
(1,2938:21129588,19110278:294003,295640,0
x1,2938:21390823,19110278
)
]
x1,2938:22088055,18935520
g1,2938:22233687,18935520
x1,2938:22743413,18935520
g1,2938:22889045,18935520
(1,2938:22889045,18935520:1339758,1046704,449545
(1,2938:22889045,18935520:1339758,1046704,449545
h1,2938:22889045,18935520:78643,0,0
[1,2938:22967688,18935520:1182472,1046704,449545
(1,2938:22967688,18492164:1182472,603348,0
x1,2938:23295369,18492164
[1,2938:23295369,18492164:854791,603348,0
(1,2938:23448333,18326504:0,437688,0
x1,2938:23776014,18326504
)
(1,2938:23295369,18492164:854791,533465,0
x1,2938:23837952,18492164
(1,2938:23856157,18254339:294003,295640,0
x1,2938:24117392,18254339
)
)
]
)
(1,2938:22967688,19385064:1182472,282168,0
k1,2938:23406121,19385064:438433
x1,2938:23711727,19385064
k1,2938:24150160,19385064:438433
)
]
h1,2938:24150160,18935520:78643,0,0
)
)
x1,2938:24611098,18935520
[1,2938:24611098,19110278:703604,750746,0
(1,2938:24611098,18655172:703604,295640,54614
x1,2938:25281934,18655172
)
(1,2938:24611098,19110278:294003,295640,0
x1,2938:24872333,19110278
)
]
x1,2938:25696997,18935520
[1,2938:25696997,19110278:703604,750746,0
(1,2938:25696997,18655172:703604,295640,54614
x1,2938:26367833,18655172
)
(1,2938:25696997,19110278:294003,295640,0
x1,2938:25958232,19110278
)
]
$1,2938:26400601,18935520
g1,2938:26400601,18935520
g1,2938:26728281,18935520
)
g1,2938:26728281,18935520
(1,2938:26728281,18935520:4382639,1046704,449545
g1,2938:27055961,18935520
r1,2938:27055961,18935520:0,1496249,449545
g1,2938:27055961,18935520
$1,2938:27055961,18935520
x1,2938:27565687,18935520
(1,2938:27565687,18935520:1045755,1046704,449545
(1,2938:27565687,18935520:1045755,1046704,449545
h1,2938:27565687,18935520:78643,0,0
[1,2938:27644330,18935520:888469,1046704,449545
(1,2938:27644330,18492164:888469,603348,0
x1,2938:27972011,18492164
[1,2938:27972011,18492164:560788,603348,0
(1,2938:28124975,18326504:0,437688,0
x1,2938:28452656,18326504
)
(1,2938:27972011,18492164:560788,447828,0
x1,2938:28514594,18492164
)
]
)
(1,2938:27644330,19385064:888469,282168,0
k1,2938:27935762,19385064:291432
x1,2938:28241368,19385064
k1,2938:28532799,19385064:291431
)
]
h1,2938:28532799,18935520:78643,0,0
)
)
x1,2938:28993737,18935520
[1,2938:28993737,19110278:703604,750746,0
(1,2938:28993737,18655172:703604,295640,54614
x1,2938:29664573,18655172
)
(1,2938:28993737,19110278:294003,295640,0
x1,2938:29254972,19110278
)
]
x1,2938:30079636,18935520
[1,2938:30079636,19110278:703604,750746,0
(1,2938:30079636,18655172:703604,295640,54614
x1,2938:30750472,18655172
)
(1,2938:30079636,19110278:294003,295640,0
x1,2938:30340871,19110278
)
]
$1,2938:30783240,18935520
g1,2938:30783240,18935520
g1,2938:31110920,18935520
)
g1,2938:31110920,18935520
)
(1,2940:7726945,20905426:23383975,1046704,449545
g1,2939:7726945,20905426
(1,2939:7726945,20905426:9500668,1046704,449545
r1,2939:7726945,20905426:0,1179648,353898
g1,2939:8054625,20905426
r1,2939:8054625,20905426:0,1496249,449545
k1,2939:10613640,20905426:2559015
$1,2939:10613640,20905426
x1,2939:11123366,20905426
(1,2939:11123366,20905426:1045755,1046704,449545
(1,2939:11123366,20905426:1045755,1046704,449545
h1,2939:11123366,20905426:78643,0,0
[1,2939:11202009,20905426:888469,1046704,449545
(1,2939:11202009,20462070:888469,603348,0
x1,2939:11529690,20462070
[1,2939:11529690,20462070:560788,603348,0
(1,2939:11682654,20296410:0,437688,0
x1,2939:12010335,20296410
)
(1,2939:11529690,20462070:560788,447828,0
x1,2939:12072273,20462070
)
]
)
(1,2939:11202009,21354970:888469,282168,0
k1,2939:11493441,21354970:291432
x1,2939:11799047,21354970
k1,2939:12090478,21354970:291431
)
]
h1,2939:12090478,20905426:78643,0,0
)
)
x1,2939:12551416,20905426
[1,2939:12551416,21080184:703604,750746,0
(1,2939:12551416,20625078:703604,295640,54614
x1,2939:13222252,20625078
)
(1,2939:12551416,21080184:294003,295640,0
x1,2939:12812651,21080184
)
]
x1,2939:13637315,20905426
[1,2939:13637315,21080184:703604,750746,0
(1,2939:13637315,20625078:703604,295640,54614
x1,2939:14308151,20625078
)
(1,2939:13637315,21080184:294003,295640,0
x1,2939:13898550,21080184
)
]
$1,2939:14340919,20905426
k1,2939:16899933,20905426:2559014
g1,2939:17227613,20905426
)
g1,2939:17227613,20905426
(1,2939:17227613,20905426:9500668,1046704,449545
g1,2939:17555293,20905426
r1,2939:17555293,20905426:0,1496249,449545
k1,2939:20114308,20905426:2559015
$1,2939:20114308,20905426
x1,2939:20624034,20905426
(1,2939:20624034,20905426:1045755,1046704,449545
(1,2939:20624034,20905426:1045755,1046704,449545
h1,2939:20624034,20905426:78643,0,0
[1,2939:20702677,20905426:888469,1046704,449545
(1,2939:20702677,20462070:888469,603348,0
x1,2939:21030358,20462070
[1,2939:21030358,20462070:560788,603348,0
(1,2939:21183322,20296410:0,437688,0
x1,2939:21511003,20296410
)
(1,2939:21030358,20462070:560788,447828,0
x1,2939:21572941,20462070
)
]
)
(1,2939:20702677,21354970:888469,282168,0
k1,2939:20994109,21354970:291432
x1,2939:21299715,21354970
k1,2939:21591146,21354970:291431
)
]
h1,2939:21591146,20905426:78643,0,0
)
)
x1,2939:22052084,20905426
[1,2939:22052084,21080184:703604,750746,0
(1,2939:22052084,20625078:703604,295640,54614
x1,2939:22722920,20625078
)
(1,2939:22052084,21080184:294003,295640,0
x1,2939:22313319,21080184
)
]
x1,2939:23137983,20905426
[1,2939:23137983,21080184:703604,750746,0
(1,2939:23137983,20625078:703604,295640,54614
x1,2939:23808819,20625078
)
(1,2939:23137983,21080184:294003,295640,0
x1,2939:23399218,21080184
)
]
$1,2939:23841587,20905426
k1,2939:26400601,20905426:2559014
g1,2939:26728281,20905426
)
g1,2939:26728281,20905426
(1,2940:26728281,20905426:4382639,1046704,449545
g1,2939:27055961,20905426
r1,2940:27055961,20905426:0,1315244,449545
k1,2939:27591218,20905426:535257
k1,2939:27591218,20905426:0
$1,2940:27591218,20905426
(1,2940:27591218,20905426:484967,865699,449545
(1,2940:27591218,20905426:484967,865699,449545
h1,2940:27591218,20905426:78643,0,0
[1,2940:27669861,20905426:327681,865699,449545
(1,2940:27669861,20462070:327681,422343,0
x1,2940:27997542,20462070
)
(1,2940:27669861,21354970:327681,282168,0
k1,2940:27680899,21354970:11038
x1,2940:27986505,21354970
k1,2940:27997542,21354970:11037
)
]
h1,2940:27997542,20905426:78643,0,0
)
)
x1,2940:28458480,20905426
[1,2940:28458480,21080184:703604,750746,0
(1,2940:28458480,20625078:703604,295640,54614
x1,2940:29129316,20625078
)
(1,2940:28458480,21080184:294003,295640,0
x1,2940:28719715,21080184
)
]
x1,2940:29544379,20905426
[1,2940:29544379,21080184:703604,750746,0
(1,2940:29544379,20625078:703604,295640,54614
x1,2940:30215215,20625078
)
(1,2940:29544379,21080184:294003,295640,0
x1,2940:29805614,21080184
)
]
$1,2940:30247983,20905426
k1,2940:30783240,20905426:535257
g1,2940:31110920,20905426
)
g1,2940:31110920,20905426
)
]
g1,2940:30783240,18800781
[1,2941:30783240,16107225:573441,26213,5085645
(1,2941:30783240,16107225:573441,26213,1153446
x1,2941:31356681,16107225
)
(1,2941:30783240,17260671:573441,0,393220
x1,2941:31356681,17260671
)
(1,2941:30783240,17653891:573441,0,393220
x1,2941:31356681,17653891
)
(1,2941:30783240,18047111:573441,0,393220
x1,2941:31356681,18047111
)
(1,2941:30783240,18440331:573441,0,393220
x1,2941:31356681,18440331
)
(1,2941:30783240,18833551:573441,0,393220
x1,2941:31356681,18833551
)
(1,2941:30783240,19226771:573441,0,393220
x1,2941:31356681,19226771
)
(1,2941:30783240,19619991:573441,0,393220
x1,2941:31356681,19619991
)
(1,2941:30783240,20039424:573441,26213,1153446
x1,2941:31356681,20039424
)
]
)
g1,2941:31465905,18800781
x1,2941:31647950,18800781
)
(1,2941:32929221,18800781:1492769,491520,163840
(1,2941:32929221,18800781:1492769,491520,163840
x1,2941:34167127,18800781
x1,2941:34421990,18800781
)
)
)
(1,2944:4736286,22895067:29685704,491520,163840
h1,2943:4736286,22895067:983040,0,0
x1,2943:6469350,22895067
k1,2943:6730994,22895067:261644
x1,2943:8482265,22895067
k1,2943:8743910,22895067:261645
x1,2943:9290045,22895067
k1,2943:9551689,22895067:261644
x1,2943:10525629,22895067
k1,2943:10787274,22895067:261645
(1,2943:10787274,22895067:1492769,491520,163840
x1,2943:11042137,22895067
x1,2943:12025180,22895067
x1,2943:12280043,22895067
)
x1,2943:12462088,22895067
k1,2943:12734530,22895067:272442
x1,2943:13644754,22895067
k1,2943:13906399,22895067:261645
x1,2943:16080013,22895067
k1,2943:16341657,22895067:261644
x1,2943:18254950,22895067
k1,2943:18516595,22895067:261645
(1,2943:18516595,22895067:1492769,491520,163840
x1,2943:18771458,22895067
x1,2943:19754501,22895067
x1,2943:20009364,22895067
)
k1,2943:20271008,22895067:261644
x1,2943:20711556,22895067
k1,2943:20973201,22895067:261645
x1,2943:21337291,22895067
x1,2943:22906519,22895067
x1,2943:23179585,22895067
k1,2943:23441229,22895067:261644
x1,2943:24096590,22895067
x1,2943:25552949,22895067
k1,2943:25814594,22895067:261645
x1,2943:27307361,22895067
k1,2943:27569005,22895067:261644
x1,2943:28479229,22895067
k1,2943:28740874,22895067:261645
x1,2943:32205185,22895067
k1,2943:32466829,22895067:261644
x1,2943:34421990,22895067
k1,2943:34421990,22895067:0
)
(1,2944:4736286,24074715:29685704,491520,163840
x1,2944:5686560,24074715
x1,2943:6505761,24074715
g1,2943:6724214,24074715
x1,2943:7270349,24074715
g1,2943:7488802,24074715
x1,2943:8608379,24074715
g1,2943:8826832,24074715
x1,2943:9482194,24074715
g1,2943:9700647,24074715
x1,2943:10283191,24074715
g1,2943:10501644,24074715
x1,2943:13762068,24074715
g1,2943:13980521,24074715
(1,2943:13980521,24074715:1492769,491520,163840
x1,2943:14235384,24074715
x1,2943:15218427,24074715
x1,2943:15473290,24074715
)
g1,2943:15691743,24074715
x1,2943:16132291,24074715
g1,2943:16350744,24074715
x1,2943:18211242,24074715
k1,2944:34421990,24074715:16210748
g1,2944:34421990,24074715
)
(1,2946:4736286,26171409:29685704,455111,127431
(1,2946:4736286,26171409:2302850,422343,0
g1,2946:4736286,26171409
x1,2946:6285476,26171409
g1,2946:7039136,26171409
)
x1,2946:10743265,26171409
g1,2946:10994485,26171409
x1,2946:13556924,26171409
k1,2946:34421990,26171409:20865066
g1,2946:34421990,26171409
)
(1,2948:4736286,27774309:29685704,455111,127431
x1,2948:5409852,27774309
x1,2947:5646509,27774309
k1,2947:5903428,27774309:256919
x1,2947:6595199,27774309
x1,2947:7050310,27774309
k1,2947:7307228,27774309:256918
x1,2947:8111866,27774309
x1,2947:9284233,27774309
k1,2947:9541152,27774309:256919
x1,2947:10451376,27774309
k1,2947:10708294,27774309:256918
x1,2947:11254429,27774309
x1,2947:12075452,27774309
x1,2947:12694404,27774309
x1,2947:13823083,27774309
k1,2947:14080002,27774309:256919
x1,2947:15392546,27774309
x1,2947:16411997,27774309
k1,2947:16668915,27774309:256918
x1,2947:17033005,27774309
x1,2947:17599164,27774309
x1,2947:18727843,27774309
x1,2947:19601659,27774309
k1,2947:19858578,27774309:256919
x1,2947:20441122,27774309
k1,2947:20698040,27774309:256918
x1,2947:21608264,27774309
k1,2947:21865183,27774309:256919
x1,2947:22921041,27774309
x1,2947:24597674,27774309
x1,2947:24888945,27774309
x1,2947:25926601,27774309
x1,2947:26108646,27774309
x1,2947:26909643,27774309
k1,2947:27166561,27774309:256918
x1,2947:28029453,27774309
x1,2947:29121722,27774309
k1,2947:29378641,27774309:256919
x1,2947:30328915,27774309
x1,2947:31148116,27774309
k1,2947:31405034,27774309:256918
x1,2947:31951169,27774309
k1,2947:32208088,27774309:256919
x1,2947:33327665,27774309
k1,2947:33584583,27774309:256918
x1,2947:34239945,27774309
x1,2947:34421990,27774309
k1,2947:34421990,27774309:0
)
(1,2948:4736286,28953957:29685704,491520,163840
x1,2948:6442046,28953957
k1,2947:6668992,28953957:226946
x1,2947:7360763,28953957
k1,2947:7587708,28953957:226945
x1,2947:8497932,28953957
k1,2947:8724878,28953957:226946
x1,2947:9908169,28953957
x1,2947:10636349,28953957
x1,2947:11985302,28953957
k1,2947:12212248,28953957:226946
x1,2947:13541175,28953957
x1,2947:14928357,28953957
k1,2947:15155302,28953957:226945
(1,2947:15155302,28953957:1492769,491520,163840
x1,2947:15410165,28953957
x1,2947:16393208,28953957
x1,2947:16648071,28953957
)
x1,2947:16830116,28953957
k1,2947:17059185,28953957:229069
x1,2947:17532501,28953957
x1,2947:17805567,28953957
k1,2947:18032513,28953957:226946
x1,2947:19051964,28953957
k1,2947:19278910,28953957:226946
x1,2947:20063524,28953957
x1,2947:20609659,28953957
x1,2947:20955544,28953957
x1,2947:22011404,28953957
k1,2947:22238349,28953957:226945
x1,2947:23148573,28953957
k1,2947:23375519,28953957:226946
x1,2947:23921654,28953957
x1,2947:24760879,28953957
x1,2947:25598285,28953957
x1,2947:25962375,28953957
x1,2947:26708759,28953957
k1,2947:26935705,28953957:226946
x1,2947:28118996,28953957
x1,2947:28847176,28953957
x1,2947:30196129,28953957
k1,2947:30423074,28953957:226945
x1,2947:31752001,28953957
x1,2947:33139183,28953957
k1,2947:33366129,28953957:226946
x1,2947:34421990,28953957
k1,2947:34421990,28953957:0
)
(1,2948:4736286,30133605:29685704,533465,127431
x1,2948:6010600,30133605
k1,2947:6303147,30133605:292547
x1,2947:7395417,30133605
k1,2947:7687964,30133605:292547
x1,2947:8598188,30133605
k1,2947:8890735,30133605:292547
x1,2947:9436870,30133605
x1,2947:10276095,30133605
x1,2947:11113501,30133605
x1,2947:11477591,30133605
x1,2947:12223975,30133605
k1,2947:12516522,30133605:292547
x1,2947:13102706,30133605
x1,2947:13648841,30133605
x1,2947:15218068,30133605
(1,2947:15218068,30133605:555238,533465,0
$1,2947:15218068,30133605
(1,2947:15218068,29895780:555238,295640,0
x1,2947:15740538,29895780
)
$1,2947:15773306,30133605
)
k1,2947:16286859,30133605:513553
x1,2947:17415536,30133605
k1,2947:17708083,30133605:292547
x1,2947:18691125,30133605
x1,2947:20116535,30133605
x1,2947:21245214,30133605
k1,2947:21537761,30133605:292547
x1,2947:22065692,30133605
k1,2947:22358239,30133605:292547
x1,2947:23268463,30133605
k1,2947:23561010,30133605:292547
x1,2947:24107145,30133605
x1,2947:24946370,30133605
x1,2947:25783776,30133605
x1,2947:26147866,30133605
x1,2947:26894250,30133605
k1,2947:27186797,30133605:292547
x1,2947:28370088,30133605
x1,2947:29098268,30133605
x1,2947:30447221,30133605
k1,2947:30739768,30133605:292547
x1,2947:32068695,30133605
x1,2947:33455877,30133605
k1,2947:33748424,30133605:292547
x1,2947:34112514,30133605
x1,2947:34421990,30133605
k1,2947:34421990,30133605:0
)
(1,2948:4736286,31313253:29685704,491520,163840
x1,2948:6356487,31313253
g1,2947:6574940,31313253
x1,2947:7121075,31313253
g1,2947:7339528,31313253
x1,2947:8249752,31313253
g1,2947:8468205,31313253
x1,2947:9178181,31313253
x1,2947:9687907,31313253
x1,2947:10143018,31313253
x1,2947:11016834,31313253
g1,2947:11235287,31313253
x1,2947:11599377,31313253
x1,2947:11945263,31313253
x1,2947:12895538,31313253
g1,2947:13113991,31313253
x1,2947:13296036,31313253
x1,2947:13951398,31313253
x1,2947:14133443,31313253
g1,2947:14218643,31313253
x1,2947:14874005,31313253
x1,2947:15238095,31313253
k1,2948:34421991,31313253:19183896
g1,2948:34421991,31313253
)
(1,2948:4736286,32492901:29685704,0,0
g1,2948:4736286,32492901
)
(1,2951:4736286,33672549:29685704,455111,127431
h1,2949:4736286,33672549:983040,0,0
x1,2949:6675061,33672549
k1,2949:6986905,33672549:311844
x1,2949:7609498,33672549
k1,2949:7921342,33672549:311844
x1,2949:9929295,33672549
x1,2949:10238771,33672549
k1,2949:10550615,33672549:311844
x1,2949:11460839,33672549
k1,2949:11772683,33672549:311844
x1,2949:12937770,33672549
k1,2949:13249614,33672549:311844
x1,2949:13777545,33672549
k1,2949:14089389,33672549:311844
x1,2949:15693204,33672549
k1,2949:16005048,33672549:311844
x1,2949:19119837,33672549
k1,2949:19431682,33672549:311845
x1,2949:21678116,33672549
k1,2949:21989960,33672549:311844
x1,2949:24558613,33672549
k1,2949:24870457,33672549:311844
x1,2949:25453001,33672549
k1,2949:25764845,33672549:311844
x1,2949:26898984,33672549
k1,2949:27210828,33672549:311844
x1,2949:28266689,33672549
k1,2949:28578533,33672549:311844
x1,2949:29852847,33672549
k1,2949:30164691,33672549:311844
x1,2949:30638007,33672549
x1,2949:30911073,33672549
k1,2949:31222917,33672549:311844
x1,2949:33199922,33672549
k1,2949:33511766,33672549:311844
x1,2949:34421990,33672549
k1,2949:34421990,33672549:0
)
(1,2951:4736286,34852197:29685704,491520,163840
x1,2951:7851075,34852197
k1,2949:8071969,34852197:220894
x1,2949:8599900,34852197
k1,2949:8820793,34852197:220893
x1,2949:9731017,34852197
k1,2949:9951911,34852197:220894
x1,2949:11907072,34852197
k1,2949:12127966,34852197:220894
x1,2949:13078240,34852197
x1,2949:13897441,34852197
k1,2949:14118334,34852197:220893
x1,2949:14664469,34852197
k1,2949:14885363,34852197:220894
x1,2949:16004940,34852197
k1,2949:16225834,34852197:220894
x1,2949:16881196,34852197
k1,2949:17102089,34852197:220893
x1,2949:17648224,34852197
k1,2949:17869118,34852197:220894
x1,2949:19653158,34852197
k1,2949:19951751,34852197:298593
x1,2949:22469430,34852197
k1,2949:22690324,34852197:220894
x1,2949:23600548,34852197
k1,2949:23821441,34852197:220893
x1,2949:27081865,34852197
k1,2949:27302759,34852197:220894
x1,2949:30018868,34852197
k1,2949:30239762,34852197:220894
(1,2949:30239762,34852197:1492769,491520,163840
x1,2949:30494625,34852197
x1,2949:31477668,34852197
x1,2949:31732531,34852197
)
x1,2949:31914576,34852197
k1,2949:32213169,34852197:298593
x1,2949:32704690,34852197
k1,2949:32925581,34852197:220891
x1,2949:34421990,34852197
k1,2949:34421990,34852197:0
)
(1,2951:4736286,36031845:29685704,603348,163840
x1,2951:5100376,36031845
x1,2949:8362621,36031845
k1,2949:8655452,36031845:292831
x1,2949:9183383,36031845
k1,2949:9476214,36031845:292831
x1,2949:10386438,36031845
k1,2949:10679269,36031845:292831
x1,2949:13939693,36031845
k1,2949:14232524,36031845:292831
x1,2949:15619705,36031845
k1,2949:15912536,36031845:292831
$1,2949:15912536,36031845
x1,2949:16310301,36031845
k1,2949:16616302,36031845:306001
x1,2949:17126028,36031845
k1,2949:17432029,36031845:306001
x1,2949:18069187,36031845
(1,2949:18069187,36130148:294003,295640,0
x1,2949:18330422,36130148
)
x1,2949:18545235,36031845
k1,2949:18654459,36031845:109224
x1,2949:19036754,36031845
(1,2949:19036754,36130148:294003,295640,0
x1,2949:19297989,36130148
)
x1,2949:19512802,36031845
k1,2949:19622026,36031845:109224
[1,2949:19622026,36031845:560788,603348,0
(1,2949:19774990,35866185:0,437688,0
x1,2949:20102671,35866185
)
(1,2949:19622026,36031845:560788,447828,0
x1,2949:20164609,36031845
)
]
x1,2949:20437677,36031845
(1,2949:20437677,35794020:412854,313481,0
x1,2949:20747221,35794020
)
$1,2949:20850531,36031845
k1,2949:21143362,36031845:292831
x1,2949:21583910,36031845
k1,2949:21876740,36031845:292830
x1,2949:22732352,36031845
x1,2949:23369508,36031845
k1,2949:23662339,36031845:292831
x1,2949:24026429,36031845
x1,2949:24354110,36031845
k1,2949:24646941,36031845:292831
$1,2949:24646941,36031845
x1,2949:24938212,36031845
x1,2949:25360780,36031845
k1,2949:25666781,36031845:306001
x1,2949:26176507,36031845
k1,2949:26482508,36031845:306001
x1,2949:27028642,36031845
x1,2949:27435740,36031845
(1,2949:27435740,36130148:294003,295640,0
x1,2949:27696975,36130148
)
x1,2949:27911788,36031845
k1,2949:28021012,36031845:109224
x1,2949:28312283,36031845
x1,2949:28719381,36031845
(1,2949:28719381,36130148:294003,295640,0
x1,2949:28980616,36130148
)
x1,2949:29195429,36031845
k1,2949:29304653,36031845:109224
x1,2949:29595924,36031845
[1,2949:29620727,36031845:560788,603348,0
(1,2949:29773691,35866185:0,437688,0
x1,2949:30101372,35866185
)
(1,2949:29620727,36031845:560788,447828,0
x1,2949:30163310,36031845
)
]
x1,2949:30436378,36031845
(1,2949:30436378,35794020:412854,313481,0
x1,2949:30745922,35794020
)
$1,2949:30849232,36031845
k1,2949:31142063,36031845:292831
x1,2949:31724607,36031845
k1,2949:32017438,36031845:292831
x1,2949:32927662,36031845
k1,2949:33220493,36031845:292831
x1,2949:34421990,36031845
k1,2949:34421990,36031845:0
)
(1,2951:4736286,37211493:29685704,603348,163840
x1,2951:7911147,37211493
k1,2949:8124562,37211493:213415
$1,2949:8124562,37211493
x1,2949:8577850,37211493
k1,2949:8759890,37211493:182040
x1,2949:9269616,37211493
k1,2949:9451656,37211493:182040
x1,2949:10127269,37211493
(1,2949:10127269,37309796:294003,295640,0
x1,2949:10388504,37309796
)
x1,2949:10603317,37211493
k1,2949:10712541,37211493:109224
x1,2949:11133291,37211493
(1,2949:11133291,37309796:294003,295640,0
x1,2949:11394526,37309796
)
x1,2949:11609339,37211493
k1,2949:11718563,37211493:109224
x1,2949:12446742,37211493
(1,2949:12446742,36973668:412854,313481,0
x1,2949:12756286,36973668
)
$1,2949:12859596,37211493
x1,2949:13041641,37211493
k1,2949:13331233,37211493:289592
x1,2949:14459910,37211493
k1,2949:14673325,37211493:213415
x1,2949:15802002,37211493
k1,2949:16015417,37211493:213415
x1,2949:17402598,37211493
k1,2949:17616013,37211493:213415
x1,2949:18056561,37211493
k1,2949:18269977,37211493:213416
$1,2949:18269977,37211493
x1,2949:18667742,37211493
k1,2949:18803298,37211493:135556
x1,2949:19313024,37211493
k1,2949:19448581,37211493:135557
x1,2949:19739852,37211493
x1,2949:20162420,37211493
k1,2949:20344460,37211493:182040
x1,2949:20854186,37211493
k1,2949:21036226,37211493:182040
x1,2949:21673384,37211493
(1,2949:21673384,37309796:294003,295640,0
x1,2949:21934619,37309796
)
k1,2949:22102944,37211493:135557
x1,2949:22612670,37211493
k1,2949:22748226,37211493:135556
x1,2949:23039497,37211493
x1,2949:23446595,37211493
(1,2949:23446595,37309796:294003,295640,0
x1,2949:23707830,37309796
)
x1,2949:23922643,37211493
k1,2949:24031867,37211493:109224
x1,2949:24414162,37211493
(1,2949:24414162,37309796:294003,295640,0
x1,2949:24675397,37309796
)
k1,2949:24843722,37211493:135557
x1,2949:25353448,37211493
k1,2949:25489004,37211493:135556
x1,2949:25780275,37211493
x1,2949:26187373,37211493
(1,2949:26187373,37309796:294003,295640,0
x1,2949:26448608,37309796
)
x1,2949:26663421,37211493
k1,2949:26772645,37211493:109224
[1,2949:26772645,37211493:560788,603348,0
(1,2949:26925609,37045833:0,437688,0
x1,2949:27253290,37045833
)
(1,2949:26772645,37211493:560788,447828,0
x1,2949:27315228,37211493
)
]
k1,2949:27468990,37211493:135557
x1,2949:27978716,37211493
k1,2949:28114273,37211493:135557
x1,2949:28405544,37211493
[1,2949:28430347,37211493:560788,603348,0
(1,2949:28583311,37045833:0,437688,0
x1,2949:28910992,37045833
)
(1,2949:28430347,37211493:560788,447828,0
x1,2949:28972930,37211493
)
]
x1,2949:29245998,37211493
(1,2949:29245998,36973668:412854,313481,0
x1,2949:29555542,36973668
)
$1,2949:29658852,37211493
k1,2949:29872267,37211493:213415
x1,2949:31146581,37211493
k1,2949:31359996,37211493:213415
x1,2949:31982589,37211493
x1,2949:33657401,37211493
x1,2949:34421990,37211493
k1,2949:34421990,37211493:0
)
(1,2951:4736286,38391141:29685704,491520,187504
x1,2951:6232695,38391141
g1,2949:6451148,38391141
$1,2949:6451148,38391141
x1,2949:7070100,38391141
x1,2949:7820349,38391141
$1,2949:7820349,38391141
x1,2949:8002394,38391141
g1,2949:8293665,38391141
x1,2949:9786432,38391141
g1,2949:10004885,38391141
x1,2949:10915109,38391141
g1,2949:11133562,38391141
x1,2949:13958899,38391141
g1,2949:14177352,38391141
x1,2949:14705283,38391141
g1,2949:14923736,38391141
x1,2949:15833960,38391141
g1,2949:16052413,38391141
x1,2949:18400793,38391141
g1,2949:18619246,38391141
$1,2949:18619246,38391141
x1,2949:18931832,38391141
(1,2949:18931832,38489444:276140,303558,89201
x1,2949:19148695,38489444
)
$1,2949:19207972,38391141
g1,2949:19426425,38391141
x1,2949:19972560,38391141
g1,2949:20191013,38391141
x1,2949:21164953,38391141
g1,2949:21383406,38391141
(1,2949:21383406,38391141:1492769,491520,163840
x1,2949:21638269,38391141
x1,2949:22621312,38391141
x1,2949:22876175,38391141
)
g1,2949:23094628,38391141
x1,2949:23879242,38391141
g1,2949:24097695,38391141
x1,2949:25007919,38391141
g1,2949:25226372,38391141
x1,2949:26355049,38391141
g1,2949:26573502,38391141
x1,2949:27960683,38391141
g1,2949:28179136,38391141
x1,2949:28619684,38391141
k1,2951:34421990,38391141:5802306
g1,2951:34421990,38391141
)
(1,2953:12584067,40553829:21837923,898467,573445
(1,2953:12584067,40553829:13990143,898467,573445
(1,2951:12584067,40553829:0,0,0
$1,2951:12584067,40553829
(1,2951:12584067,39374181:0,0,0
)
$1,2951:12584067,40553829
)
x1,2951:12896653,40553829
(1,2953:12896653,40652132:276140,303558,89201
x1,2953:13113516,40652132
)
x1,2953:13825421,40553829
g1,2953:13971053,40553829
x1,2953:14480779,40553829
g1,2953:14626411,40553829
x1,2953:14917682,40553829
x1,2953:15522295,40553829
g1,2953:15631519,40553829
x1,2953:16339670,40553829
g1,2953:16521710,40553829
x1,2953:17031436,40553829
g1,2953:17213476,40553829
x1,2953:17526062,40553829
(1,2953:17526062,40652132:276140,303558,89201
x1,2953:17742925,40652132
)
x1,2953:18636875,40553829
g1,2953:18746099,40553829
x1,2953:19454250,40553829
g1,2953:19599882,40553829
x1,2953:20109608,40553829
g1,2953:20255240,40553829
(1,2953:20255240,40553829:1130353,898467,449545
(1,2953:20255240,40553829:1130353,898467,449545
h1,2953:20255240,40553829:78643,0,0
[1,2953:20333883,40553829:973067,898467,449545
(1,2953:20333883,40110473:973067,455111,187504
x1,2953:20681816,40110473
x1,2953:21030810,40110473
(1,2953:21030810,40208776:276140,303558,89201
x1,2953:21247673,40208776
)
)
(1,2953:20333883,41003373:973067,455111,0
k1,2953:20429364,41003373:95481
x1,2953:20777297,41003373
x1,2953:21211470,41003373
k1,2953:21306950,41003373:95480
)
]
h1,2953:21306950,40553829:78643,0,0
)
)
(1,2952:21385593,40553829:218453,753670,425990
$1,2952:21385593,40553829
(1,2952:21385593,40553829:218453,753670,425990
[1,2952:21385593,39800159:218453,0,1179660
(1,2952:21385593,39800159:218453,0,393220
x1,2952:21604046,39800159
)
(1,2952:21385593,40193379:218453,0,393220
x1,2952:21604046,40193379
)
(1,2952:21385593,40586599:218453,0,393220
x1,2952:21604046,40586599
)
]
v1,2952:21604046,40553829:0,753662,425981
h1,2952:21604046,40553829:0,0,0
)
$1,2952:21604046,40553829
)
(1,2953:21604046,41012586:1258748,344064,114688
x1,2953:22830026,41012586
)
g1,2953:23008426,40553829
x1,2953:23190471,40553829
g1,2953:23336103,40553829
x1,2953:23627374,40553829
x1,2953:24049942,40553829
g1,2953:24195574,40553829
x1,2953:24705300,40553829
g1,2953:24850932,40553829
x1,2953:25714734,40553829
x1,2953:26574210,40553829
)
(1,2953:32929221,40553829:1492769,491520,163840
(1,2953:32929221,40553829:1492769,491520,163840
x1,2953:34167127,40553829
x1,2953:34421990,40553829
)
)
)
(1,2957:4736286,42716517:29685704,491520,163840
h1,2955:4736286,42716517:983040,0,0
x1,2955:6529427,42716517
k1,2955:6785557,42716517:256130
x1,2955:7695781,42716517
k1,2955:7951911,42716517:256130
x1,2955:10136450,42716517
k1,2955:10392580,42716517:256130
x1,2955:12740960,42716517
k1,2955:12997090,42716517:256130
x1,2955:15329084,42716517
k1,2955:15585214,42716517:256130
x1,2955:16131349,42716517
k1,2955:16387479,42716517:256130
x1,2955:17516156,42716517
k1,2955:17772286,42716517:256130
x1,2955:19119419,42716517
x1,2955:19301464,42716517
k1,2955:19567013,42716517:265549
x1,2955:19894694,42716517
k1,2955:20150823,42716517:256129
x1,2955:22835982,42716517
k1,2955:23092112,42716517:256130
x1,2955:25749968,42716517
k1,2955:26006098,42716517:256130
x1,2955:26790712,42716517
k1,2955:27046842,42716517:256130
$1,2955:27046842,42716517
x1,2955:27881515,42716517
k1,2955:27990739,42716517:109224
x1,2955:28698890,42716517
$1,2955:28698890,42716517
k1,2955:28955020,42716517:256130
x1,2955:29537564,42716517
k1,2955:29793694,42716517:256130
x1,2955:30157784,42716517
x1,2955:30467260,42716517
k1,2955:30723390,42716517:256130
x1,2955:31051071,42716517
k1,2955:31307201,42716517:256130
x1,2955:34421990,42716517
k1,2955:34421990,42716517:0
)
(1,2957:4736286,43896165:29685704,455111,127431
x1,2957:5100376,43896165
x1,2955:5992397,43896165
x1,2955:6229055,43896165
g1,2955:6447508,43896165
x1,2955:6888056,43896165
g1,2955:7106509,43896165
x1,2955:8308006,43896165
g1,2955:8526459,43896165
x1,2955:9436683,43896165
g1,2955:9655136,43896165
x1,2955:10082942,43896165
x1,2955:10285011,43896165
x1,2955:10594487,43896165
x1,2955:10867553,43896165
x1,2955:11759572,43896165
g1,2955:11978025,43896165
x1,2955:13418000,43896165
x1,2955:14492066,43896165
x1,2955:14765132,43896165
k1,2957:34421990,43896165:19656858
g1,2957:34421990,43896165
)
(1,2959:18275361,45075813:16146629,898467,573445
(1,2959:18275361,45075813:2607554,898467,573445
(1,2957:18275361,45075813:0,0,0
$1,2957:18275361,45075813
(1,2957:18275361,43896165:0,0,0
)
$1,2957:18275361,45075813
)
(1,2959:18275361,45075813:1130353,898467,449545
(1,2959:18275361,45075813:1130353,898467,449545
h1,2959:18275361,45075813:78643,0,0
[1,2959:18354004,45075813:973067,898467,449545
(1,2959:18354004,44632457:973067,455111,187504
x1,2959:18701937,44632457
x1,2959:19050931,44632457
(1,2959:19050931,44730760:276140,303558,89201
x1,2959:19267794,44730760
)
)
(1,2959:18354004,45525357:973067,455111,0
k1,2959:18449485,45525357:95481
x1,2959:18797418,45525357
x1,2959:19231591,45525357
k1,2959:19327071,45525357:95480
)
]
h1,2959:19327071,45075813:78643,0,0
)
)
(1,2958:19405714,45075813:218453,753670,425990
$1,2958:19405714,45075813
(1,2958:19405714,45075813:218453,753670,425990
[1,2958:19405714,44322143:218453,0,1179660
(1,2958:19405714,44322143:218453,0,393220
x1,2958:19624167,44322143
)
(1,2958:19405714,44715363:218453,0,393220
x1,2958:19624167,44715363
)
(1,2958:19405714,45108583:218453,0,393220
x1,2958:19624167,45108583
)
]
v1,2958:19624167,45075813:0,753662,425981
h1,2958:19624167,45075813:0,0,0
)
$1,2958:19624167,45075813
)
(1,2959:19624167,45534570:1258748,344064,114688
x1,2959:20850147,45534570
)
)
(1,2959:32929221,45075813:1492769,491520,163840
(1,2959:32929221,45075813:1492769,491520,163840
x1,2959:34167127,45075813
x1,2959:34421990,45075813
)
)
)
(1,2947:4736286,46677517:29685704,438435,101945
(1,2947:4736286,46677517:1002716,438435,0
k1,2947:5225644,46677517:489358
(1,2947:5225644,46677517:513358,438435,0
$1,2947:5225644,46677517
(1,2947:5225644,46492487:513358,253405,0
x1,2947:5706234,46492487
)
$1,2947:5739002,46677517
)
)
(1,2947:5739002,46677517:0,435814,0
r1,2947:5739002,46677517:0,435814,0
)
x1,2947:6698390,46677517
k1,2947:6907788,46677517:209398
x1,2947:8424240,46677517
x1,2947:8749194,46677517
k1,2947:8958592,46677517:209398
x1,2947:9407338,46677517
k1,2947:9616736,46677517:209398
x1,2947:11814499,46677517
x1,2947:12448933,46677517
k1,2947:12658331,46677517:209398
x1,2947:14799933,46677517
k1,2947:15009331,46677517:209398
x1,2947:15383802,46677517
k1,2947:15593200,46677517:209398
x1,2947:16958007,46677517
k1,2947:17167405,46677517:209398
x1,2947:17755417,46677517
k1,2947:17964815,46677517:209398
x1,2947:18738515,46677517
k1,2947:18947912,46677517:209397
x1,2947:20789318,46677517
x1,2947:20990480,46677517
k1,2947:21199878,46677517:209398
x1,2947:23970179,46677517
k1,2947:24179577,46677517:209398
x1,2947:25884812,46677517
x1,2947:26163344,46677517
k1,2947:26372742,46677517:209398
x1,2947:28570960,46677517
k1,2947:28889674,46677517:318714
x1,2947:29975949,46677517
k1,2947:30185347,46677517:209398
x1,2947:31890582,46677517
x1,2947:32169114,46677517
k1,2947:32378512,46677517:209398
x1,2947:34421990,46677517
k1,2947:34421990,46677517:0
)
(1,2947:4736286,47300109:29685704,364089,101945
x1,2947:6355322,47300109
k1,2947:6554200,47300109:198878
x1,2947:7575484,47300109
k1,2947:7774361,47300109:198877
x1,2947:8052893,47300109
k1,2947:8251771,47300109:198878
x1,2947:10186931,47300109
k1,2947:10385809,47300109:198878
x1,2947:13156110,47300109
k1,2947:13354988,47300109:198878
x1,2947:14534107,47300109
k1,2947:14732984,47300109:198877
x1,2947:15042464,47300109
x1,2947:16763173,47300109
k1,2947:16962051,47300109:198878
x1,2947:19007714,47300109
k1,2947:19206592,47300109:198878
x1,2947:19701760,47300109
k1,2947:19900638,47300109:198878
x1,2947:20179170,47300109
k1,2947:20378047,47300109:198877
x1,2947:22640801,47300109
k1,2947:22839679,47300109:198878
x1,2947:24263742,47300109
k1,2947:24462620,47300109:198878
x1,2947:25731943,47300109
k1,2947:25930821,47300109:198878
x1,2947:27292988,47300109
x1,2947:27571520,47300109
k1,2947:27770397,47300109:198877
x1,2947:30540698,47300109
k1,2947:30739576,47300109:198878
x1,2947:32138426,47300109
k1,2947:32337304,47300109:198878
x1,2947:33624741,47300109
k1,2947:33911894,47300109:287153
x1,2947:34421990,47300109
k1,2947:34421990,47300109:0
)
(1,2947:4736286,47922701:29685704,364089,101945
x1,2947:5509986,47922701
k1,2947:5720055,47922701:210069
x1,2947:8366564,47922701
k1,2947:8576633,47922701:210069
x1,2947:10139962,47922701
x1,2947:10248280,47922701
k1,2947:10464444,47922701:216164
x1,2947:11238144,47922701
k1,2947:11448213,47922701:210069
x1,2947:13633142,47922701
k1,2947:13843211,47922701:210069
x1,2947:14291957,47922701
k1,2947:14502026,47922701:210069
x1,2947:15090038,47922701
k1,2947:15300107,47922701:210069
x1,2947:17497870,47922701
x1,2947:18132304,47922701
k1,2947:18342373,47922701:210069
x1,2947:20264244,47922701
k1,2947:20474313,47922701:210069
x1,2947:20848784,47922701
k1,2947:21058853,47922701:210069
x1,2947:21974914,47922701
k1,2947:22184983,47922701:210069
x1,2947:22463515,47922701
k1,2947:22673584,47922701:210069
x1,2947:23248846,47922701
x1,2947:23478951,47922701
x1,2947:24967443,47922701
k1,2947:25177512,47922701:210069
x1,2947:27436716,47922701
k1,2947:27646785,47922701:210069
x1,2947:28312622,47922701
k1,2947:28522691,47922701:210069
x1,2947:29296391,47922701
k1,2947:29506460,47922701:210069
x1,2947:31441620,47922701
k1,2947:31651689,47922701:210069
x1,2947:34421990,47922701
k1,2947:34421990,47922701:0
)
(1,2947:4736286,48545293:29685704,364089,101945
x1,2947:5915405,48545293
k1,2947:6063644,48545293:148239
x1,2947:6558812,48545293
k1,2947:6707050,48545293:148238
x1,2947:7480750,48545293
k1,2947:7628989,48545293:148239
x1,2947:9891743,48545293
k1,2947:10039981,48545293:148238
x1,2947:10535149,48545293
k1,2947:10683388,48545293:148239
x1,2947:10992868,48545293
x1,2947:11255926,48545293
k1,2947:11404164,48545293:148238
x1,2947:11682696,48545293
k1,2947:11830935,48545293:148239
x1,2947:14477444,48545293
k1,2947:14625682,48545293:148238
x1,2947:14935162,48545293
x1,2947:15693388,48545293
x1,2947:16049290,48545293
k1,2947:16284391,48545293:235101
x1,2947:16980175,48545293
x1,2947:17367025,48545293
x1,2947:17893141,48545293
x1,2947:18497082,48545293
k1,2947:18652811,48545293:155729
x1,2947:19553398,48545293
k1,2947:19701637,48545293:148239
x1,2947:21960841,48545293
k1,2947:22109079,48545293:148238
x1,2947:22483550,48545293
k1,2947:22631789,48545293:148239
x1,2947:23436437,48545293
k1,2947:23584675,48545293:148238
x1,2947:24113886,48545293
x1,2947:25537494,48545293
x1,2947:25893396,48545293
k1,2947:26128497,48545293:235101
x1,2947:26855229,48545293
k1,2947:27003468,48545293:148239
x1,2947:28987235,48545293
x1,2947:29219345,48545293
k1,2947:29367583,48545293:148238
x1,2947:31627242,48545293
k1,2947:31775481,48545293:148239
x1,2947:34421990,48545293
k1,2947:34421990,48545293:0
)
(1,2947:4736286,49167885:29685704,393216,131072
x1,2947:6645778,49167885
k1,2947:6797693,49167885:151915
x1,2947:6952433,49167885
x1,2947:7509497,49167885
x1,2947:7664237,49167885
k1,2947:7706260,49167885:42023
x1,2947:8263324,49167885
x1,2947:8418064,49167885
k1,2947:8569979,49167885:151915
x1,2947:8944450,49167885
k1,2947:9096364,49167885:151914
x1,2947:10767556,49167885
k1,2947:10919471,49167885:151915
x1,2947:11414639,49167885
k1,2947:11566553,49167885:151914
x1,2947:11860559,49167885
x1,2947:12928720,49167885
k1,2947:13080635,49167885:151915
x1,2947:13854335,49167885
k1,2947:14006249,49167885:151914
x1,2947:16191178,49167885
k1,2947:16343093,49167885:151915
x1,2947:16791839,49167885
k1,2947:16943753,49167885:151914
x1,2947:17717453,49167885
k1,2947:17869368,49167885:151915
x1,2947:20515877,49167885
k1,2947:20667792,49167885:151915
x1,2947:22589663,49167885
k1,2947:22741577,49167885:151914
x1,2947:24103744,49167885
x1,2947:25019805,49167885
k1,2947:25178475,49167885:158670
x1,2947:26075967,49167885
k1,2947:26227881,49167885:151914
x1,2947:28379677,49167885
k1,2947:28531592,49167885:151915
x1,2947:29305292,49167885
k1,2947:29457206,49167885:151914
x1,2947:31298612,49167885
x1,2947:31499774,49167885
k1,2947:31651689,49167885:151915
x1,2947:34421990,49167885
k1,2947:34421990,49167885:0
)
(1,2947:4736286,49790477:29685704,322479,186779
x1,2947:6289876,49790477
r1,2947:6289876,49790477:0,186779,186779
k1,2947:34421990,49790477:28132114
g1,2947:34421990,49790477
)
]
(1,2961:4736286,52610784:29685704,786432,235932
(1,2961:4736286,52610784:29685704,786432,235932
(1,2961:4736286,52610784:29685704,786432,235932
[1,2961:4736286,52610784:29685704,786432,235932
(1,2961:4736286,52610784:29685704,550500,235932
(1,2961:4736286,52610784:0,0,0
[1,2961:4736286,52610784:29685704,0,0
(1,2961:4736286,52610784:29685704,0,0
h1,2961:4736286,52610784:0,0,0
k1,2961:19579138,52610784:14842852
k1,2961:34421990,52610784:14842852
)
]
k1,2961:4736286,52610784:-29685704
)
g1,2961:4736286,52610784
[1,2961:4736286,52610784:29685704,550500,235932
(1,2961:4736286,52610784:29685704,550500,235932
k1,2961:19251457,52610784:14515171
h1,2961:19251457,52610784:0,0,0
x1,2961:19906819,52610784
r1,2961:19906819,52610784:0,786432,235932
g1,2961:19906819,52610784
k1,2961:34421990,52610784:14515171
)
]
g1,2961:34421990,52610784
(1,2961:34421990,52610784:0,0,0
k1,2961:4736286,52610784:-29685704
[1,2961:4736286,52610784:29685704,0,0
(1,2961:4736286,52610784:29685704,0,0
k1,2961:34421990,52610784:29685704
h1,2961:34421990,52610784:0,0,0
g1,2961:34421990,52610784
g1,2961:34421990,52610784
)
]
)
)
]
)
g1,2961:34421990,52610784
)
)
]
]
]
!62267
}73
!11
{74
[1,3024:4736286,52610784:29685704,47874498,235932
[1,3024:4736286,4736286:0,0,0
(1,3024:4736286,2245673:0,0,0
k1,3024:4736286,2245673:65781
)
]
[1,3024:4736286,52610784:29685704,47874498,235932
h1,3024:4736286,4736286:0,0,0
[1,3024:4736286,52610784:29685704,50299330,235932
[1,3024:4736286,3097886:29685704,786432,0
(1,3024:4736286,3097886:29685704,786432,0
(1,3024:4736286,3097886:29685704,786432,0
(1,3024:4736286,3097886:29685704,786432,0
[1,3024:4736286,3097886:29685704,786432,0
(1,3024:4736286,2861954:29685704,550500,235932
(1,3024:4736286,2861954:0,550500,235932
[1,3024:4736286,2861954:29685704,550500,235932
(1,3024:4736286,2861954:29685704,550500,235932
h1,3024:4736286,2861954:0,0,0
x1,3024:5227807,2861954
x1,3024:6192645,2861954
g1,3024:6411098,2861954
$1,3024:6411098,2861954
x1,3024:6920824,2861954
$1,3024:6920824,2861954
g1,3024:7139277,2861954
x1,3024:9507682,2861954
g1,3024:9798953,2861954
x1,3024:10290474,2861954
g1,3024:10508927,2861954
x1,3024:12658878,2861954
g1,3024:12877331,2861954
x1,3024:13569102,2861954
g1,3024:13787555,2861954
x1,3024:14697779,2861954
g1,3024:14916232,2861954
x1,3024:16922367,2861954
x1,3024:17250048,2861954
g1,3024:17468501,2861954
x1,3024:18524362,2861954
g1,3024:18742815,2861954
x1,3024:21857604,2861954
r1,3024:21857604,2861954:0,786432,235932
k1,3024:28139797,2861954:6282193
k1,3024:34421990,2861954:6282193
)
]
k1,3024:4736286,2861954:-29685704
)
g1,3024:4736286,2861954
[1,3024:4736286,2861954:29685704,0,0
(1,3024:4736286,2861954:29685704,0,0
k1,3024:19579138,2861954:14842852
h1,3024:19579138,2861954:0,0,0
g1,3024:19579138,2861954
k1,3024:34421990,2861954:14842852
)
]
g1,3024:34421990,2861954
(1,3024:34421990,2861954:0,550500,235932
k1,3024:4736286,2861954:-29685704
[1,3024:4736286,2861954:29685704,550500,235932
(1,3024:4736286,2861954:29685704,550500,235932
k1,3024:32173738,2861954:27437452
h1,3024:32173738,2861954:0,0,0
x1,3024:32619748,2861954
x1,3024:33548176,2861954
g1,3024:33766629,2861954
x1,3024:34421991,2861954
r1,3024:34421991,2861954:0,786432,235932
g1,3024:34421991,2861954
g1,3024:34421991,2861954
)
]
)
)
]
)
g1,3024:34421990,3097886
)
)
]
[1,3024:4736286,50644704:29685704,45908418,0
(1,2961:4736286,5391646:29685704,491520,187504
x1,2961:5100376,5391646
x1,2960:5409852,5391646
g1,2960:5628305,5391646
x1,2960:6574939,5391646
g1,2960:6793392,5391646
x1,2960:6975437,5391646
x1,2960:7339527,5391646
x1,2960:7667208,5391646
x1,2960:8451820,5391646
x1,2960:9653316,5391646
g1,2960:9944587,5391646
x1,2960:11073266,5391646
x1,2960:11621220,5391646
x1,2960:13008400,5391646
g1,2960:13226853,5391646
x1,2960:14685031,5391646
g1,2960:14903484,5391646
x1,2960:15540641,5391646
x1,2960:16494555,5391646
g1,2960:16713008,5391646
x1,2960:17040689,5391646
g1,2960:17259142,5391646
x1,2960:18478843,5391646
x1,2960:19607522,5391646
g1,2960:19825975,5391646
$1,2960:19825975,5391646
x1,2960:20244675,5391646
$1,2960:20244675,5391646
x1,2960:20426720,5391646
g1,2960:20645173,5391646
x1,2960:21559037,5391646
x1,2960:21904922,5391646
g1,2960:22123375,5391646
x1,2960:23324872,5391646
g1,2960:23543325,5391646
$1,2960:23543325,5391646
x1,2960:23855911,5391646
(1,2960:23855911,5489949:276140,303558,89201
x1,2960:24072774,5489949
)
x1,2960:25950673,5391646
g1,2960:26059897,5391646
x1,2960:26768048,5391646
g1,2960:26950088,5391646
x1,2960:27459814,5391646
g1,2960:27641854,5391646
x1,2960:27969535,5391646
$1,2960:27969535,5391646
x1,2960:28151580,5391646
k1,2961:34421990,5391646:6270410
g1,2961:34421990,5391646
)
(1,2961:4736286,6571294:29685704,0,0
g1,2961:4736286,6571294
)
(1,2965:4736286,7750942:29685704,455111,127431
h1,2962:4736286,7750942:983040,0,0
x1,2962:6320074,7750942
k1,2962:6611548,7750942:291474
x1,2962:7594590,7750942
x1,2962:8928978,7750942
k1,2962:9220453,7750942:291475
x1,2962:9802997,7750942
k1,2962:10094471,7750942:291474
x1,2962:11004695,7750942
k1,2962:11296169,7750942:291474
x1,2962:13480708,7750942
k1,2962:13772183,7750942:291475
x1,2962:15284977,7750942
k1,2962:15594706,7750942:309729
x1,2962:16068022,7750942
x1,2962:16341088,7750942
k1,2962:16632562,7750942:291474
x1,2962:18968196,7750942
k1,2962:19259671,7750942:291475
x1,2962:20169895,7750942
k1,2962:20461369,7750942:291474
x1,2962:22554885,7750942
k1,2962:22846359,7750942:291474
x1,2962:24435611,7750942
k1,2962:24727085,7750942:291474
x1,2962:25255016,7750942
k1,2962:25546491,7750942:291475
x1,2962:26456715,7750942
k1,2962:26748189,7750942:291474
x1,2962:29862978,7750942
k1,2962:30154452,7750942:291474
x1,2962:32400886,7750942
k1,2962:32692361,7750942:291475
x1,2962:33220292,7750942
k1,2962:33511766,7750942:291474
x1,2962:34421990,7750942
k1,2962:34421990,7750942:0
)
(1,2965:4736286,8930590:29685704,491520,163840
x1,2965:6691447,8930590
k1,2962:6911398,8930590:219951
x1,2962:7861672,8930590
x1,2962:8680873,8930590
k1,2962:8900825,8930590:219952
x1,2962:9446960,8930590
k1,2962:9666911,8930590:219951
x1,2962:10786488,8930590
k1,2962:11006439,8930590:219951
x1,2962:11661801,8930590
x1,2962:11843846,8930590
k1,2962:12139612,8930590:295766
x1,2962:14657291,8930590
k1,2962:14877242,8930590:219951
x1,2962:15787466,8930590
k1,2962:16007418,8930590:219952
x1,2962:19267842,8930590
k1,2962:19487793,8930590:219951
x1,2962:22203902,8930590
k1,2962:22423853,8930590:219951
(1,2962:22423853,8930590:1492769,491520,163840
x1,2962:22678716,8930590
x1,2962:23661759,8930590
x1,2962:23916622,8930590
)
x1,2962:24098667,8930590
k1,2962:24394433,8930590:295766
x1,2962:25523110,8930590
k1,2962:25743061,8930590:219951
x1,2962:26289196,8930590
x1,2962:29241964,8930590
k1,2962:29461915,8930590:219951
x1,2962:32048771,8930590
x1,2962:32543932,8930590
k1,2962:32763884,8930590:219952
x1,2962:33291815,8930590
k1,2962:33511766,8930590:219951
x1,2962:34421990,8930590
k1,2962:34421990,8930590:0
)
(1,2965:4736286,10110238:29685704,603348,127431
x1,2965:5082172,10110238
x1,2962:7235762,10110238
k1,2962:7511646,10110238:275884
$1,2962:7511646,10110238
x1,2962:7893941,10110238
(1,2962:7893941,10208541:294003,295640,0
x1,2962:8155176,10208541
)
$1,2962:8187944,10110238
x1,2962:8369989,10110238
k1,2962:8660231,10110238:290242
$1,2962:8660231,10110238
x1,2962:9042526,10110238
(1,2962:9042526,10208541:294003,295640,0
x1,2962:9303761,10208541
)
$1,2962:9336529,10110238
x1,2962:9518574,10110238
k1,2962:9808815,10110238:290241
x1,2962:10864676,10110238
k1,2962:11140561,10110238:275885
$1,2962:11140561,10110238
[1,2962:11140561,10110238:560788,603348,0
(1,2962:11293525,9944578:0,437688,0
x1,2962:11621206,9944578
)
(1,2962:11140561,10110238:560788,447828,0
x1,2962:11683144,10110238
)
]
$1,2962:11701349,10110238
k1,2962:11977233,10110238:275884
x1,2962:12852868,10110238
k1,2962:13128752,10110238:275884
$1,2962:13128752,10110238
x1,2962:13420023,10110238
x1,2962:13827121,10110238
(1,2962:13827121,10208541:294003,295640,0
x1,2962:14088356,10208541
)
$1,2962:14121124,10110238
x1,2962:14303169,10110238
k1,2962:14593410,10110238:290241
$1,2962:14593410,10110238
x1,2962:14884681,10110238
x1,2962:15291779,10110238
(1,2962:15291779,10208541:294003,295640,0
x1,2962:15553014,10208541
)
$1,2962:15585782,10110238
x1,2962:15767827,10110238
k1,2962:16058069,10110238:290242
x1,2962:17113930,10110238
k1,2962:17389814,10110238:275884
$1,2962:17389814,10110238
x1,2962:17681085,10110238
[1,2962:17705888,10110238:560788,603348,0
(1,2962:17858852,9944578:0,437688,0
x1,2962:18186533,9944578
)
(1,2962:17705888,10110238:560788,447828,0
x1,2962:18248471,10110238
)
]
$1,2962:18266676,10110238
x1,2962:18448721,10110238
k1,2962:18738963,10110238:290242
x1,2962:19909510,10110238
x1,2962:21293051,10110238
x1,2962:22094048,10110238
x1,2962:22221479,10110238
k1,2962:22685043,10110238:463564
x1,2962:24159607,10110238
k1,2962:24435491,10110238:275884
x1,2962:25345715,10110238
k1,2962:25621600,10110238:275885
x1,2962:26094916,10110238
x1,2962:26367983,10110238
x1,2962:27462073,10110238
k1,2962:27737957,10110238:275884
x1,2962:29276233,10110238
k1,2962:29552117,10110238:275884
x1,2962:32377454,10110238
k1,2962:32653338,10110238:275884
x1,2962:33235882,10110238
k1,2962:33511766,10110238:275884
x1,2962:34421990,10110238
k1,2962:34421990,10110238:0
)
(1,2965:4736286,11289886:29685704,603348,163840
x1,2965:7996710,11289886
g1,2962:8215163,11289886
x1,2962:10734664,11289886
g1,2962:10953117,11289886
$1,2962:10953117,11289886
x1,2962:11590275,11289886
(1,2962:11590275,11388189:294003,295640,0
x1,2962:11851510,11388189
)
x1,2962:12066323,11289886
g1,2962:12175547,11289886
x1,2962:12557842,11289886
(1,2962:12557842,11388189:294003,295640,0
x1,2962:12819077,11388189
)
x1,2962:13033890,11289886
g1,2962:13143114,11289886
[1,2962:13143114,11289886:560788,603348,0
(1,2962:13296078,11124226:0,437688,0
x1,2962:13623759,11124226
)
(1,2962:13143114,11289886:560788,447828,0
x1,2962:13685697,11289886
)
]
x1,2962:13958765,11289886
$1,2962:13958765,11289886
x1,2962:14140810,11289886
g1,2962:14359263,11289886
x1,2962:14832579,11289886
x1,2962:15105645,11289886
g1,2962:15324098,11289886
x1,2962:16015869,11289886
x1,2962:16343550,11289886
x1,2962:16616616,11289886
g1,2962:16835069,11289886
(1,2964:16835069,11289886:0,0,0
(1,2964:16835069,10110238:0,0,0
)
)
k1,2965:34421989,11289886:17586920
g1,2965:34421989,11289886
)
(1,2972:4736286,13452574:29685704,976821,662324
g1,2972:7388153,13452574
(1,2972:7388153,13452574:1251601,976821,662324
g1,2972:7388153,13452574
(1,2972:7388153,13452574:0,825750,353898
[1,2972:7388153,13452574:0,825750,353898
(1,51:7388153,13452574:0,825750,353898
r1,2972:7388153,13452574:0,1179648,353898
)
]
)
(1,2972:7388153,13452574:1251601,898467,547848
$1,2972:7388153,13452574
(1,2972:7388153,13452574:1251601,898467,547848
(1,2972:7388153,13452574:1251601,898467,547848
h1,2972:7388153,13452574:78643,0,0
[1,2972:7466796,13452574:1094315,898467,547848
(1,2972:7466796,13009218:1094315,455111,0
x1,2972:7814729,13009218
x1,2972:8470088,13009218
)
(1,2972:7466796,13902118:1094315,455111,98303
k1,2972:7483634,13902118:16838
x1,2972:7831567,13902118
x1,2972:8250270,13902118
(1,2972:8250270,14000421:294003,295640,0
x1,2972:8511505,14000421
)
k1,2972:8561111,13902118:16838
)
]
h1,2972:8561111,13452574:78643,0,0
)
)
$1,2972:8639754,13452574
)
)
g1,2972:8639754,13452574
(1,2972:8639754,13452574:21273510,976821,662324
(1,2972:8639754,13452574:21273510,976821,662324
$1,2972:8639754,13452574
(1,2972:8639754,13452574:21273510,976821,662324
h1,2972:8639754,13452574:0,0,0
g1,2972:8821794,13452574
x1,2972:9331520,13452574
g1,2972:9513560,13452574
(1,2972:9513560,13452574:1548697,950280,622600
h1,2972:9513560,13452574:78643,0,0
(1,2972:9592203,13452574:1251601,898467,547848
(1,2972:9592203,13452574:1251601,898467,547848
h1,2972:9592203,13452574:78643,0,0
[1,2972:9670846,13452574:1094315,898467,547848
(1,2972:9670846,13009218:1094315,455111,0
x1,2972:10018779,13009218
x1,2972:10674138,13009218
)
(1,2972:9670846,13902118:1094315,455111,98303
k1,2972:9687684,13902118:16838
x1,2972:10035617,13902118
x1,2972:10454320,13902118
(1,2972:10454320,14000421:294003,295640,0
x1,2972:10715555,14000421
)
k1,2972:10765161,13902118:16838
)
]
h1,2972:10765161,13452574:78643,0,0
)
)
[1,2972:10843804,12502294:218453,0,1572880
(1,2972:10843804,12502294:218453,0,393220
x1,2972:11062257,12502294
)
(1,2972:10843804,12895514:218453,0,393220
x1,2972:11062257,12895514
)
(1,2972:10843804,13288734:218453,0,393220
x1,2972:11062257,13288734
)
(1,2972:10843804,13681954:218453,0,393220
x1,2972:11062257,13681954
)
]
)
(1,2972:11062257,14107941:281419,197518,0
x1,2972:11310908,14107941
)
g1,2972:11489308,13452574
x1,2972:11999034,13452574
g1,2972:12144666,13452574
(1,2972:12144666,13452574:1842700,976821,624303
h1,2972:12144666,13452574:78643,0,0
(1,2972:12223309,13452574:1545604,976821,624303
(1,2972:12223309,13452574:1545604,976821,624303
h1,2972:12223309,13452574:78643,0,0
[1,2972:12301952,13452574:1388318,976821,624303
(1,2972:12301952,13009218:1388318,533465,0
x1,2972:12649885,13009218
(1,2972:12686293,12771393:294003,295640,0
x1,2972:12947528,12771393
)
x1,2972:13599247,13009218
)
(1,2972:12301952,13902118:1388318,521374,174758
k1,2972:12465792,13902118:163840
x1,2972:12813725,13902118
x1,2972:13232428,13902118
[1,2972:13232428,14076876:294003,696132,0
(1,2972:13232428,13676384:294003,295640,0
x1,2972:13493663,13676384
)
(1,2972:13232428,14076876:294003,295640,0
x1,2972:13493663,14076876
)
]
k1,2972:13690270,13902118:163839
)
]
h1,2972:13690270,13452574:78643,0,0
)
)
[1,2972:13768913,12502294:218453,0,1572880
(1,2972:13768913,12502294:218453,0,393220
x1,2972:13987366,12502294
)
(1,2972:13768913,12895514:218453,0,393220
x1,2972:13987366,12895514
)
(1,2972:13768913,13288734:218453,0,393220
x1,2972:13987366,13288734
)
(1,2972:13768913,13681954:218453,0,393220
x1,2972:13987366,13681954
)
]
)
(1,2972:13987366,14109644:281419,197518,0
x1,2972:14236017,14109644
)
g1,2972:14378009,13452574
x1,2972:14669280,13452574
x1,2972:15076378,13452574
(1,2972:15076378,13550877:294003,295640,0
x1,2972:15337613,13550877
)
g1,2972:15516013,13452574
x1,2972:16025739,13452574
g1,2972:16171371,13452574
(1,2972:16171371,13452574:2575660,976821,622600
h1,2972:16171371,13452574:78643,0,0
(1,2972:16250014,13452574:2278564,976821,547848
(1,2972:16250014,13452574:2278564,976821,547848
h1,2972:16250014,13452574:78643,0,0
[1,2972:16328657,13452574:2121278,976821,547848
(1,2972:16328657,13009218:2121278,533465,0
k1,2972:16695137,13009218:366480
x1,2972:17043070,13009218
(1,2972:17079478,12771393:294003,295640,0
x1,2972:17340713,12771393
)
x1,2972:17992432,13009218
k1,2972:18449935,13009218:366480
)
(1,2972:16328657,13902118:2121278,455111,98303
x1,2972:16676590,13902118
x1,2972:17095293,13902118
(1,2972:17095293,14000421:294003,295640,0
x1,2972:17356528,14000421
)
x1,2972:17737229,13902118
x1,2972:18155932,13902118
(1,2972:18155932,14000421:294003,295640,0
x1,2972:18417167,14000421
)
)
]
h1,2972:18449935,13452574:78643,0,0
)
)
[1,2972:18528578,12502294:218453,0,1572880
(1,2972:18528578,12502294:218453,0,393220
x1,2972:18747031,12502294
)
(1,2972:18528578,12895514:218453,0,393220
x1,2972:18747031,12895514
)
(1,2972:18528578,13288734:218453,0,393220
x1,2972:18747031,13288734
)
(1,2972:18528578,13681954:218453,0,393220
x1,2972:18747031,13681954
)
]
)
(1,2972:18747031,14107941:281419,197518,0
x1,2972:18995682,14107941
)
g1,2972:19137674,13452574
x1,2972:19428945,13452574
x1,2972:19836043,13452574
(1,2972:19836043,13550877:294003,295640,0
x1,2972:20097278,13550877
)
g1,2972:20275678,13452574
x1,2972:20785404,13452574
g1,2972:20931036,13452574
(1,2972:20931036,13452574:2460150,976821,629557
h1,2972:20931036,13452574:78643,0,0
(1,2972:21009679,13452574:2163054,976821,629557
(1,2972:21009679,13452574:2163054,976821,629557
h1,2972:21009679,13452574:78643,0,0
[1,2972:21088322,13452574:2005768,976821,629557
(1,2972:21088322,13009218:2005768,533465,0
k1,2972:21397047,13009218:308725
x1,2972:21744980,13009218
(1,2972:21781388,12771393:294003,295640,0
x1,2972:22042623,12771393
)
x1,2972:22694342,13009218
k1,2972:23094090,13009218:308725
)
(1,2972:21088322,13983827:2005768,603348,98303
x1,2972:21436255,13983827
x1,2972:21854958,13983827
(1,2972:21854958,14082130:294003,295640,0
x1,2972:22116193,14082130
)
x1,2972:22496894,13983827
[1,2972:22533302,13983827:560788,603348,0
(1,2972:22686266,13818167:0,437688,0
x1,2972:23013947,13818167
)
(1,2972:22533302,13983827:560788,447828,0
x1,2972:23075885,13983827
)
]
)
]
h1,2972:23094090,13452574:78643,0,0
)
)
[1,2972:23172733,12502294:218453,0,1572880
(1,2972:23172733,12502294:218453,0,393220
x1,2972:23391186,12502294
)
(1,2972:23172733,12895514:218453,0,393220
x1,2972:23391186,12895514
)
(1,2972:23172733,13288734:218453,0,393220
x1,2972:23391186,13288734
)
(1,2972:23172733,13681954:218453,0,393220
x1,2972:23391186,13681954
)
]
)
(1,2972:23391186,14114898:281419,197518,0
x1,2972:23639837,14114898
)
g1,2972:23781829,13452574
x1,2972:24073100,13452574
[1,2972:24097903,13452574:560788,603348,0
(1,2972:24250867,13286914:0,437688,0
x1,2972:24578548,13286914
)
(1,2972:24097903,13452574:560788,447828,0
x1,2972:24640486,13452574
)
]
g1,2972:24804323,13452574
x1,2972:25314049,13452574
g1,2972:25459681,13452574
x1,2972:26323483,13452574
x1,2972:26730581,13452574
(1,2972:26730581,13550877:294003,295640,0
x1,2972:26991816,13550877
)
x1,2972:27206629,13452574
g1,2972:27315853,13452574
x1,2972:27607124,13452574
x1,2972:28014222,13452574
(1,2972:28014222,13550877:294003,295640,0
x1,2972:28275457,13550877
)
x1,2972:28490270,13452574
g1,2972:28599494,13452574
x1,2972:28890765,13452574
[1,2972:28915568,13452574:560788,603348,0
(1,2972:29068532,13286914:0,437688,0
x1,2972:29396213,13286914
)
(1,2972:28915568,13452574:560788,447828,0
x1,2972:29458151,13452574
)
]
x1,2972:29913264,13452574
)
$1,2972:29913264,13452574
)
g1,2972:29913264,13452574
)
g1,2972:32565131,13452574
(1,2972:32565131,13452574:1856859,976821,662324
(1,2972:34421990,13452574:0,825750,353898
k1,2972:32601540,13452574:-1820450
(1,2972:32601540,13452574:1820450,825750,353898
(1,2972:32601540,13452574:0,825750,353898
[1,2972:32601540,13452574:0,825750,353898
(1,51:32601540,13452574:0,825750,353898
r1,2972:32601540,13452574:0,1179648,353898
)
]
)
(1,2972:32601540,13452574:0,0,0
(1,2972:32601540,12076318:0,0,0
)
)
(1,2972:32601540,13452574:1820450,491520,163840
x1,2972:34167127,13452574
x1,2972:34421990,13452574
)
)
)
)
g1,2972:34421990,13452574
)
(1,2972:4736286,15353863:29685704,976821,662324
g1,2972:7388153,15353863
(1,2972:7388153,15353863:1251601,976821,662324
g1,2972:7388153,15353863
(1,2972:7388153,15353863:0,825750,353898
[1,2972:7388153,15353863:0,825750,353898
(1,51:7388153,15353863:0,825750,353898
r1,2972:7388153,15353863:0,1179648,353898
)
]
)
(1,2972:7388153,15353863:1251601,898467,547848
$1,2972:7388153,15353863
(1,2972:7388153,15353863:1251601,898467,547848
(1,2972:7388153,15353863:1251601,898467,547848
h1,2972:7388153,15353863:78643,0,0
[1,2972:7466796,15353863:1094315,898467,547848
(1,2972:7466796,14910507:1094315,455111,0
x1,2972:7814729,14910507
x1,2972:8470088,14910507
)
(1,2972:7466796,15803407:1094315,455111,98303
k1,2972:7483634,15803407:16838
x1,2972:7831567,15803407
x1,2972:8250270,15803407
(1,2972:8250270,15901710:294003,295640,0
x1,2972:8511505,15901710
)
k1,2972:8561111,15803407:16838
)
]
h1,2972:8561111,15353863:78643,0,0
)
)
$1,2972:8639754,15353863
)
)
g1,2972:8639754,15353863
(1,2972:8639754,15353863:21273510,976821,662324
(1,2972:8639754,15353863:21273510,976821,662324
$1,2972:8639754,15353863
(1,2972:8639754,15353863:21273510,976821,662324
h1,2972:8639754,15353863:0,0,0
g1,2972:8821794,15353863
x1,2972:9331520,15353863
g1,2972:9513560,15353863
(1,2972:9513560,15353863:1548697,950280,622600
h1,2972:9513560,15353863:78643,0,0
(1,2972:9592203,15353863:1251601,898467,547848
(1,2972:9592203,15353863:1251601,898467,547848
h1,2972:9592203,15353863:78643,0,0
[1,2972:9670846,15353863:1094315,898467,547848
(1,2972:9670846,14910507:1094315,455111,0
x1,2972:10018779,14910507
x1,2972:10674138,14910507
)
(1,2972:9670846,15803407:1094315,455111,98303
k1,2972:9687684,15803407:16838
x1,2972:10035617,15803407
x1,2972:10454320,15803407
(1,2972:10454320,15901710:294003,295640,0
x1,2972:10715555,15901710
)
k1,2972:10765161,15803407:16838
)
]
h1,2972:10765161,15353863:78643,0,0
)
)
[1,2972:10843804,14403583:218453,0,1572880
(1,2972:10843804,14403583:218453,0,393220
x1,2972:11062257,14403583
)
(1,2972:10843804,14796803:218453,0,393220
x1,2972:11062257,14796803
)
(1,2972:10843804,15190023:218453,0,393220
x1,2972:11062257,15190023
)
(1,2972:10843804,15583243:218453,0,393220
x1,2972:11062257,15583243
)
]
)
(1,2972:11062257,16009230:281419,197518,0
x1,2972:11310908,16009230
)
g1,2972:11489308,15353863
x1,2972:11999034,15353863
g1,2972:12144666,15353863
(1,2972:12144666,15353863:2575660,976821,622600
h1,2972:12144666,15353863:78643,0,0
(1,2972:12223309,15353863:2278564,976821,547848
(1,2972:12223309,15353863:2278564,976821,547848
h1,2972:12223309,15353863:78643,0,0
[1,2972:12301952,15353863:2121278,976821,547848
(1,2972:12301952,14910507:2121278,533465,0
k1,2972:12668432,14910507:366480
x1,2972:13016365,14910507
(1,2972:13052773,14672682:294003,295640,0
x1,2972:13314008,14672682
)
x1,2972:13965727,14910507
k1,2972:14423230,14910507:366480
)
(1,2972:12301952,15803407:2121278,455111,98303
x1,2972:12649885,15803407
x1,2972:13068588,15803407
(1,2972:13068588,15901710:294003,295640,0
x1,2972:13329823,15901710
)
x1,2972:13710524,15803407
x1,2972:14129227,15803407
(1,2972:14129227,15901710:294003,295640,0
x1,2972:14390462,15901710
)
)
]
h1,2972:14423230,15353863:78643,0,0
)
)
[1,2972:14501873,14403583:218453,0,1572880
(1,2972:14501873,14403583:218453,0,393220
x1,2972:14720326,14403583
)
(1,2972:14501873,14796803:218453,0,393220
x1,2972:14720326,14796803
)
(1,2972:14501873,15190023:218453,0,393220
x1,2972:14720326,15190023
)
(1,2972:14501873,15583243:218453,0,393220
x1,2972:14720326,15583243
)
]
)
(1,2972:14720326,16009230:281419,197518,0
x1,2972:14968977,16009230
)
g1,2972:15110969,15353863
x1,2972:15402240,15353863
x1,2972:15809338,15353863
(1,2972:15809338,15452166:294003,295640,0
x1,2972:16070573,15452166
)
g1,2972:16248973,15353863
x1,2972:16758699,15353863
g1,2972:16904331,15353863
(1,2972:16904331,15353863:1842700,976821,624303
h1,2972:16904331,15353863:78643,0,0
(1,2972:16982974,15353863:1545604,976821,624303
(1,2972:16982974,15353863:1545604,976821,624303
h1,2972:16982974,15353863:78643,0,0
[1,2972:17061617,15353863:1388318,976821,624303
(1,2972:17061617,14910507:1388318,533465,0
x1,2972:17409550,14910507
(1,2972:17445958,14672682:294003,295640,0
x1,2972:17707193,14672682
)
x1,2972:18358912,14910507
)
(1,2972:17061617,15803407:1388318,521374,174758
k1,2972:17225457,15803407:163840
x1,2972:17573390,15803407
x1,2972:17992093,15803407
[1,2972:17992093,15978165:294003,696132,0
(1,2972:17992093,15577673:294003,295640,0
x1,2972:18253328,15577673
)
(1,2972:17992093,15978165:294003,295640,0
x1,2972:18253328,15978165
)
]
k1,2972:18449935,15803407:163839
)
]
h1,2972:18449935,15353863:78643,0,0
)
)
[1,2972:18528578,14403583:218453,0,1572880
(1,2972:18528578,14403583:218453,0,393220
x1,2972:18747031,14403583
)
(1,2972:18528578,14796803:218453,0,393220
x1,2972:18747031,14796803
)
(1,2972:18528578,15190023:218453,0,393220
x1,2972:18747031,15190023
)
(1,2972:18528578,15583243:218453,0,393220
x1,2972:18747031,15583243
)
]
)
(1,2972:18747031,16010933:281419,197518,0
x1,2972:18995682,16010933
)
g1,2972:19137674,15353863
x1,2972:19428945,15353863
x1,2972:19836043,15353863
(1,2972:19836043,15452166:294003,295640,0
x1,2972:20097278,15452166
)
g1,2972:20275678,15353863
x1,2972:20785404,15353863
g1,2972:20931036,15353863
(1,2972:20931036,15353863:2460150,976821,629557
h1,2972:20931036,15353863:78643,0,0
(1,2972:21009679,15353863:2163054,976821,629557
(1,2972:21009679,15353863:2163054,976821,629557
h1,2972:21009679,15353863:78643,0,0
[1,2972:21088322,15353863:2005768,976821,629557
(1,2972:21088322,14910507:2005768,533465,0
k1,2972:21397047,14910507:308725
x1,2972:21744980,14910507
(1,2972:21781388,14672682:294003,295640,0
x1,2972:22042623,14672682
)
x1,2972:22694342,14910507
k1,2972:23094090,14910507:308725
)
(1,2972:21088322,15885116:2005768,603348,98303
x1,2972:21436255,15885116
x1,2972:21854958,15885116
(1,2972:21854958,15983419:294003,295640,0
x1,2972:22116193,15983419
)
x1,2972:22496894,15885116
[1,2972:22533302,15885116:560788,603348,0
(1,2972:22686266,15719456:0,437688,0
x1,2972:23013947,15719456
)
(1,2972:22533302,15885116:560788,447828,0
x1,2972:23075885,15885116
)
]
)
]
h1,2972:23094090,15353863:78643,0,0
)
)
[1,2972:23172733,14403583:218453,0,1572880
(1,2972:23172733,14403583:218453,0,393220
x1,2972:23391186,14403583
)
(1,2972:23172733,14796803:218453,0,393220
x1,2972:23391186,14796803
)
(1,2972:23172733,15190023:218453,0,393220
x1,2972:23391186,15190023
)
(1,2972:23172733,15583243:218453,0,393220
x1,2972:23391186,15583243
)
]
)
(1,2972:23391186,16016187:281419,197518,0
x1,2972:23639837,16016187
)
g1,2972:23781829,15353863
x1,2972:24073100,15353863
[1,2972:24097903,15353863:560788,603348,0
(1,2972:24250867,15188203:0,437688,0
x1,2972:24578548,15188203
)
(1,2972:24097903,15353863:560788,447828,0
x1,2972:24640486,15353863
)
]
g1,2972:24804323,15353863
x1,2972:25314049,15353863
g1,2972:25459681,15353863
x1,2972:26323483,15353863
x1,2972:26730581,15353863
(1,2972:26730581,15452166:294003,295640,0
x1,2972:26991816,15452166
)
x1,2972:27206629,15353863
g1,2972:27315853,15353863
x1,2972:27607124,15353863
x1,2972:28014222,15353863
(1,2972:28014222,15452166:294003,295640,0
x1,2972:28275457,15452166
)
x1,2972:28490270,15353863
g1,2972:28599494,15353863
x1,2972:28890765,15353863
[1,2972:28915568,15353863:560788,603348,0
(1,2972:29068532,15188203:0,437688,0
x1,2972:29396213,15188203
)
(1,2972:28915568,15353863:560788,447828,0
x1,2972:29458151,15353863
)
]
x1,2972:29913264,15353863
)
$1,2972:29913264,15353863
)
g1,2972:29913264,15353863
)
g1,2972:32565131,15353863
(1,2972:32565131,15353863:1856859,976821,662324
(1,2972:34421990,15353863:0,825750,353898
k1,2972:32565131,15353863:-1856859
(1,2972:32565131,15353863:1856859,825750,353898
(1,2972:32565131,15353863:0,825750,353898
[1,2972:32565131,15353863:0,825750,353898
(1,51:32565131,15353863:0,825750,353898
r1,2972:32565131,15353863:0,1179648,353898
)
]
)
(1,2972:32565131,15353863:0,0,0
(1,2972:32565131,13977607:0,0,0
)
)
(1,2972:32565131,15353863:1856859,491520,163840
x1,2972:34167127,15353863
x1,2972:34421990,15353863
)
)
)
)
g1,2972:34421990,15353863
)
(1,2972:4736286,17255152:29685704,976821,662324
g1,2972:7388153,17255152
(1,2972:7388153,17255152:1251601,976821,662324
g1,2972:7388153,17255152
(1,2972:7388153,17255152:0,825750,353898
[1,2972:7388153,17255152:0,825750,353898
(1,51:7388153,17255152:0,825750,353898
r1,2972:7388153,17255152:0,1179648,353898
)
]
)
(1,2972:7388153,17255152:1251601,898467,531254
$1,2972:7388153,17255152
(1,2972:7388153,17255152:1251601,898467,531254
(1,2972:7388153,17255152:1251601,898467,531254
h1,2972:7388153,17255152:78643,0,0
[1,2972:7466796,17255152:1094315,898467,531254
(1,2972:7466796,16811796:1094315,455111,0
x1,2972:7814729,16811796
x1,2972:8470088,16811796
)
(1,2972:7466796,17786405:1094315,603348,0
k1,2972:7541389,17786405:74593
x1,2972:7889322,17786405
[1,2972:7925730,17786405:560788,603348,0
(1,2972:8078694,17620745:0,437688,0
x1,2972:8406375,17620745
)
(1,2972:7925730,17786405:560788,447828,0
x1,2972:8468313,17786405
)
]
k1,2972:8561111,17786405:74593
)
]
h1,2972:8561111,17255152:78643,0,0
)
)
$1,2972:8639754,17255152
)
)
g1,2972:8639754,17255152
(1,2972:8639754,17255152:21273510,976821,662324
(1,2972:8639754,17255152:21158000,976821,662324
$1,2972:8639754,17255152
(1,2972:8639754,17255152:21158000,976821,662324
h1,2972:8639754,17255152:0,0,0
g1,2972:8821794,17255152
x1,2972:9331520,17255152
g1,2972:9513560,17255152
(1,2972:9513560,17255152:1548697,950280,622600
h1,2972:9513560,17255152:78643,0,0
(1,2972:9592203,17255152:1251601,898467,531254
(1,2972:9592203,17255152:1251601,898467,531254
h1,2972:9592203,17255152:78643,0,0
[1,2972:9670846,17255152:1094315,898467,531254
(1,2972:9670846,16811796:1094315,455111,0
x1,2972:10018779,16811796
x1,2972:10674138,16811796
)
(1,2972:9670846,17786405:1094315,603348,0
k1,2972:9745439,17786405:74593
x1,2972:10093372,17786405
[1,2972:10129780,17786405:560788,603348,0
(1,2972:10282744,17620745:0,437688,0
x1,2972:10610425,17620745
)
(1,2972:10129780,17786405:560788,447828,0
x1,2972:10672363,17786405
)
]
k1,2972:10765161,17786405:74593
)
]
h1,2972:10765161,17255152:78643,0,0
)
)
[1,2972:10843804,16304872:218453,0,1572880
(1,2972:10843804,16304872:218453,0,393220
x1,2972:11062257,16304872
)
(1,2972:10843804,16698092:218453,0,393220
x1,2972:11062257,16698092
)
(1,2972:10843804,17091312:218453,0,393220
x1,2972:11062257,17091312
)
(1,2972:10843804,17484532:218453,0,393220
x1,2972:11062257,17484532
)
]
)
(1,2972:11062257,17910519:281419,197518,0
x1,2972:11310908,17910519
)
g1,2972:11489308,17255152
x1,2972:11999034,17255152
g1,2972:12144666,17255152
(1,2972:12144666,17255152:2460150,976821,629557
h1,2972:12144666,17255152:78643,0,0
(1,2972:12223309,17255152:2163054,976821,629557
(1,2972:12223309,17255152:2163054,976821,629557
h1,2972:12223309,17255152:78643,0,0
[1,2972:12301952,17255152:2005768,976821,629557
(1,2972:12301952,16811796:2005768,533465,0
k1,2972:12610677,16811796:308725
x1,2972:12958610,16811796
(1,2972:12995018,16573971:294003,295640,0
x1,2972:13256253,16573971
)
x1,2972:13907972,16811796
k1,2972:14307720,16811796:308725
)
(1,2972:12301952,17786405:2005768,603348,98303
x1,2972:12649885,17786405
[1,2972:12686293,17786405:560788,603348,0
(1,2972:12839257,17620745:0,437688,0
x1,2972:13166938,17620745
)
(1,2972:12686293,17786405:560788,447828,0
x1,2972:13228876,17786405
)
]
x1,2972:13595014,17786405
x1,2972:14013717,17786405
(1,2972:14013717,17884708:294003,295640,0
x1,2972:14274952,17884708
)
)
]
h1,2972:14307720,17255152:78643,0,0
)
)
[1,2972:14386363,16304872:218453,0,1572880
(1,2972:14386363,16304872:218453,0,393220
x1,2972:14604816,16304872
)
(1,2972:14386363,16698092:218453,0,393220
x1,2972:14604816,16698092
)
(1,2972:14386363,17091312:218453,0,393220
x1,2972:14604816,17091312
)
(1,2972:14386363,17484532:218453,0,393220
x1,2972:14604816,17484532
)
]
)
(1,2972:14604816,17917476:281419,197518,0
x1,2972:14853467,17917476
)
g1,2972:14995459,17255152
x1,2972:15286730,17255152
x1,2972:15693828,17255152
(1,2972:15693828,17353455:294003,295640,0
x1,2972:15955063,17353455
)
g1,2972:16133463,17255152
x1,2972:16643189,17255152
g1,2972:16788821,17255152
(1,2972:16788821,17255152:2460150,976821,629557
h1,2972:16788821,17255152:78643,0,0
(1,2972:16867464,17255152:2163054,976821,629557
(1,2972:16867464,17255152:2163054,976821,629557
h1,2972:16867464,17255152:78643,0,0
[1,2972:16946107,17255152:2005768,976821,629557
(1,2972:16946107,16811796:2005768,533465,0
k1,2972:17254832,16811796:308725
x1,2972:17602765,16811796
(1,2972:17639173,16573971:294003,295640,0
x1,2972:17900408,16573971
)
x1,2972:18552127,16811796
k1,2972:18951875,16811796:308725
)
(1,2972:16946107,17786405:2005768,603348,98303
x1,2972:17294040,17786405
[1,2972:17330448,17786405:560788,603348,0
(1,2972:17483412,17620745:0,437688,0
x1,2972:17811093,17620745
)
(1,2972:17330448,17786405:560788,447828,0
x1,2972:17873031,17786405
)
]
x1,2972:18239169,17786405
x1,2972:18657872,17786405
(1,2972:18657872,17884708:294003,295640,0
x1,2972:18919107,17884708
)
)
]
h1,2972:18951875,17255152:78643,0,0
)
)
[1,2972:19030518,16304872:218453,0,1572880
(1,2972:19030518,16304872:218453,0,393220
x1,2972:19248971,16304872
)
(1,2972:19030518,16698092:218453,0,393220
x1,2972:19248971,16698092
)
(1,2972:19030518,17091312:218453,0,393220
x1,2972:19248971,17091312
)
(1,2972:19030518,17484532:218453,0,393220
x1,2972:19248971,17484532
)
]
)
(1,2972:19248971,17917476:281419,197518,0
x1,2972:19497622,17917476
)
g1,2972:19639614,17255152
x1,2972:19930885,17255152
x1,2972:20337983,17255152
(1,2972:20337983,17353455:294003,295640,0
x1,2972:20599218,17353455
)
g1,2972:20777618,17255152
x1,2972:21287344,17255152
g1,2972:21432976,17255152
(1,2972:21432976,17255152:1842700,976821,622600
h1,2972:21432976,17255152:78643,0,0
(1,2972:21511619,17255152:1545604,976821,531254
(1,2972:21511619,17255152:1545604,976821,531254
h1,2972:21511619,17255152:78643,0,0
[1,2972:21590262,17255152:1388318,976821,531254
(1,2972:21590262,16811796:1388318,533465,0
x1,2972:21938195,16811796
(1,2972:21974603,16573971:294003,295640,0
x1,2972:22235838,16573971
)
x1,2972:22887557,16811796
)
(1,2972:21590262,17786405:1388318,603348,0
k1,2972:21664855,17786405:74593
x1,2972:22012788,17786405
[1,2972:22049196,17786405:854791,603348,0
(1,2972:22202160,17620745:0,437688,0
x1,2972:22529841,17620745
)
(1,2972:22049196,17786405:854791,484966,0
x1,2972:22591779,17786405
(1,2972:22609984,17597079:294003,295640,0
x1,2972:22871219,17597079
)
)
]
k1,2972:22978580,17786405:74593
)
]
h1,2972:22978580,17255152:78643,0,0
)
)
[1,2972:23057223,16304872:218453,0,1572880
(1,2972:23057223,16304872:218453,0,393220
x1,2972:23275676,16304872
)
(1,2972:23057223,16698092:218453,0,393220
x1,2972:23275676,16698092
)
(1,2972:23057223,17091312:218453,0,393220
x1,2972:23275676,17091312
)
(1,2972:23057223,17484532:218453,0,393220
x1,2972:23275676,17484532
)
]
)
(1,2972:23275676,17910519:281419,197518,0
x1,2972:23524327,17910519
)
g1,2972:23666319,17255152
x1,2972:23957590,17255152
[1,2972:23982393,17255152:560788,603348,0
(1,2972:24135357,17089492:0,437688,0
x1,2972:24463038,17089492
)
(1,2972:23982393,17255152:560788,447828,0
x1,2972:24524976,17255152
)
]
g1,2972:24688813,17255152
x1,2972:25198539,17255152
g1,2972:25344171,17255152
x1,2972:26207973,17255152
x1,2972:26615071,17255152
(1,2972:26615071,17353455:294003,295640,0
x1,2972:26876306,17353455
)
x1,2972:27091119,17255152
g1,2972:27200343,17255152
x1,2972:27491614,17255152
x1,2972:27898712,17255152
(1,2972:27898712,17353455:294003,295640,0
x1,2972:28159947,17353455
)
x1,2972:28374760,17255152
g1,2972:28483984,17255152
x1,2972:28775255,17255152
[1,2972:28800058,17255152:560788,603348,0
(1,2972:28953022,17089492:0,437688,0
x1,2972:29280703,17089492
)
(1,2972:28800058,17255152:560788,447828,0
x1,2972:29342641,17255152
)
]
x1,2972:29797754,17255152
)
$1,2972:29797754,17255152
)
k1,2972:29913264,17255152:115510
)
g1,2972:32565131,17255152
(1,2972:32565131,17255152:1856859,976821,662324
(1,2972:34421990,17255152:0,825750,353898
k1,2972:32637950,17255152:-1784040
(1,2972:32637950,17255152:1784040,825750,353898
(1,2972:32637950,17255152:0,825750,353898
[1,2972:32637950,17255152:0,825750,353898
(1,51:32637950,17255152:0,825750,353898
r1,2972:32637950,17255152:0,1179648,353898
)
]
)
(1,2972:32637950,17255152:0,0,0
(1,2972:32637950,15878896:0,0,0
)
)
(1,2972:32637950,17255152:1784040,491520,163840
x1,2972:34167127,17255152
x1,2972:34421990,17255152
)
)
)
)
g1,2972:34421990,17255152
)
(1,2977:4736286,19417840:29685704,491520,163840
x1,2977:8271599,19417840
k1,2974:8456818,19417840:185219
x1,2974:9430758,19417840
k1,2974:9615977,19417840:185219
(1,2974:9615977,19417840:1492769,491520,163840
x1,2974:9870840,19417840
x1,2974:10853883,19417840
x1,2974:11108746,19417840
)
k1,2974:11293965,19417840:185219
x1,2974:11840100,19417840
x1,2974:12404439,19417840
k1,2974:12589658,19417840:185219
x1,2974:13499882,19417840
k1,2974:13685101,19417840:185219
x1,2974:16945525,19417840
k1,2974:17130744,19417840:185219
x1,2974:19846853,19417840
k1,2974:20032072,19417840:185219
(1,2974:20032072,19417840:1492769,491520,163840
x1,2974:20286935,19417840
x1,2974:21269978,19417840
x1,2974:21524841,19417840
)
k1,2974:21710061,19417840:185220
x1,2974:22765922,19417840
k1,2974:22951141,19417840:185219
x1,2974:25283137,19417840
k1,2974:25468356,19417840:185219
x1,2974:26378580,19417840
k1,2974:26563799,19417840:185219
x1,2974:28349659,19417840
k1,2974:28534878,19417840:185219
x1,2974:30031286,19417840
k1,2974:30216505,19417840:185219
x1,2974:32006005,19417840
k1,2974:32197871,19417840:191866
x1,2974:32671187,19417840
x1,2974:32944253,19417840
k1,2974:33129472,19417840:185219
x1,2974:33821243,19417840
x1,2974:34148924,19417840
x1,2974:34421990,19417840
k1,2974:34421990,19417840:0
)
(1,2977:4736286,20597488:29685704,0,0
(1,2976:4736286,20597488:0,0,0
(1,2976:4736286,19417840:0,0,0
)
)
k1,2977:34421990,20597488:29685704
g1,2977:34421990,20597488
)
(1,2984:4736286,22760176:29685704,976821,662324
g1,2984:10095655,22760176
(1,2984:10095655,22760176:17583433,976821,662324
g1,2984:10095655,22760176
(1,2984:10095655,22760176:0,825750,353898
[1,2984:10095655,22760176:0,825750,353898
(1,51:10095655,22760176:0,825750,353898
r1,2984:10095655,22760176:0,1179648,353898
)
]
)
(1,2984:10095655,22760176:17583433,976821,662324
$1,2984:10095655,22760176
(1,2984:10095655,22760176:17583433,976821,662324
(1,2984:10095655,22760176:1548697,950280,622600
h1,2984:10095655,22760176:78643,0,0
(1,2984:10174298,22760176:1251601,898467,547848
(1,2984:10174298,22760176:1251601,898467,547848
h1,2984:10174298,22760176:78643,0,0
[1,2984:10252941,22760176:1094315,898467,547848
(1,2984:10252941,22316820:1094315,455111,0
x1,2984:10600874,22316820
x1,2984:11256233,22316820
)
(1,2984:10252941,23209720:1094315,455111,98303
k1,2984:10269779,23209720:16838
x1,2984:10617712,23209720
x1,2984:11036415,23209720
(1,2984:11036415,23308023:294003,295640,0
x1,2984:11297650,23308023
)
k1,2984:11347256,23209720:16838
)
]
h1,2984:11347256,22760176:78643,0,0
)
)
[1,2984:11425899,21809896:218453,0,1572880
(1,2984:11425899,21809896:218453,0,393220
x1,2984:11644352,21809896
)
(1,2984:11425899,22203116:218453,0,393220
x1,2984:11644352,22203116
)
(1,2984:11425899,22596336:218453,0,393220
x1,2984:11644352,22596336
)
(1,2984:11425899,22989556:218453,0,393220
x1,2984:11644352,22989556
)
]
)
(1,2984:11644352,23415543:281419,197518,0
x1,2984:11893003,23415543
)
g1,2984:12071403,22760176
x1,2984:12581129,22760176
g1,2984:12726761,22760176
(1,2984:12726761,22760176:1842700,976821,624303
h1,2984:12726761,22760176:78643,0,0
(1,2984:12805404,22760176:1545604,976821,624303
(1,2984:12805404,22760176:1545604,976821,624303
h1,2984:12805404,22760176:78643,0,0
[1,2984:12884047,22760176:1388318,976821,624303
(1,2984:12884047,22316820:1388318,533465,0
x1,2984:13231980,22316820
(1,2984:13268388,22078995:294003,295640,0
x1,2984:13529623,22078995
)
x1,2984:14181342,22316820
)
(1,2984:12884047,23209720:1388318,521374,174758
k1,2984:13047887,23209720:163840
x1,2984:13395820,23209720
x1,2984:13814523,23209720
[1,2984:13814523,23384478:294003,696132,0
(1,2984:13814523,22983986:294003,295640,0
x1,2984:14075758,22983986
)
(1,2984:13814523,23384478:294003,295640,0
x1,2984:14075758,23384478
)
]
k1,2984:14272365,23209720:163839
)
]
h1,2984:14272365,22760176:78643,0,0
)
)
[1,2984:14351008,21809896:218453,0,1572880
(1,2984:14351008,21809896:218453,0,393220
x1,2984:14569461,21809896
)
(1,2984:14351008,22203116:218453,0,393220
x1,2984:14569461,22203116
)
(1,2984:14351008,22596336:218453,0,393220
x1,2984:14569461,22596336
)
(1,2984:14351008,22989556:218453,0,393220
x1,2984:14569461,22989556
)
]
)
(1,2984:14569461,23417246:281419,197518,0
x1,2984:14818112,23417246
)
g1,2984:14960104,22760176
x1,2984:15251375,22760176
x1,2984:15658473,22760176
(1,2984:15658473,22858479:294003,295640,0
x1,2984:15919708,22858479
)
g1,2984:16098108,22760176
x1,2984:16607834,22760176
g1,2984:16753466,22760176
(1,2984:16753466,22760176:2575660,976821,622600
h1,2984:16753466,22760176:78643,0,0
(1,2984:16832109,22760176:2278564,976821,547848
(1,2984:16832109,22760176:2278564,976821,547848
h1,2984:16832109,22760176:78643,0,0
[1,2984:16910752,22760176:2121278,976821,547848
(1,2984:16910752,22316820:2121278,533465,0
k1,2984:17277232,22316820:366480
x1,2984:17625165,22316820
(1,2984:17661573,22078995:294003,295640,0
x1,2984:17922808,22078995
)
x1,2984:18574527,22316820
k1,2984:19032030,22316820:366480
)
(1,2984:16910752,23209720:2121278,455111,98303
x1,2984:17258685,23209720
x1,2984:17677388,23209720
(1,2984:17677388,23308023:294003,295640,0
x1,2984:17938623,23308023
)
x1,2984:18319324,23209720
x1,2984:18738027,23209720
(1,2984:18738027,23308023:294003,295640,0
x1,2984:18999262,23308023
)
)
]
h1,2984:19032030,22760176:78643,0,0
)
)
[1,2984:19110673,21809896:218453,0,1572880
(1,2984:19110673,21809896:218453,0,393220
x1,2984:19329126,21809896
)
(1,2984:19110673,22203116:218453,0,393220
x1,2984:19329126,22203116
)
(1,2984:19110673,22596336:218453,0,393220
x1,2984:19329126,22596336
)
(1,2984:19110673,22989556:218453,0,393220
x1,2984:19329126,22989556
)
]
)
(1,2984:19329126,23415543:281419,197518,0
x1,2984:19577777,23415543
)
g1,2984:19719769,22760176
x1,2984:20011040,22760176
x1,2984:20418138,22760176
(1,2984:20418138,22858479:294003,295640,0
x1,2984:20679373,22858479
)
g1,2984:20857773,22760176
x1,2984:21367499,22760176
g1,2984:21513131,22760176
(1,2984:21513131,22760176:2460150,976821,629557
h1,2984:21513131,22760176:78643,0,0
(1,2984:21591774,22760176:2163054,976821,629557
(1,2984:21591774,22760176:2163054,976821,629557
h1,2984:21591774,22760176:78643,0,0
[1,2984:21670417,22760176:2005768,976821,629557
(1,2984:21670417,22316820:2005768,533465,0
k1,2984:21979142,22316820:308725
x1,2984:22327075,22316820
(1,2984:22363483,22078995:294003,295640,0
x1,2984:22624718,22078995
)
x1,2984:23276437,22316820
k1,2984:23676185,22316820:308725
)
(1,2984:21670417,23291429:2005768,603348,98303
x1,2984:22018350,23291429
x1,2984:22437053,23291429
(1,2984:22437053,23389732:294003,295640,0
x1,2984:22698288,23389732
)
x1,2984:23078989,23291429
[1,2984:23115397,23291429:560788,603348,0
(1,2984:23268361,23125769:0,437688,0
x1,2984:23596042,23125769
)
(1,2984:23115397,23291429:560788,447828,0
x1,2984:23657980,23291429
)
]
)
]
h1,2984:23676185,22760176:78643,0,0
)
)
[1,2984:23754828,21809896:218453,0,1572880
(1,2984:23754828,21809896:218453,0,393220
x1,2984:23973281,21809896
)
(1,2984:23754828,22203116:218453,0,393220
x1,2984:23973281,22203116
)
(1,2984:23754828,22596336:218453,0,393220
x1,2984:23973281,22596336
)
(1,2984:23754828,22989556:218453,0,393220
x1,2984:23973281,22989556
)
]
)
(1,2984:23973281,23422500:281419,197518,0
x1,2984:24221932,23422500
)
g1,2984:24363924,22760176
x1,2984:24655195,22760176
[1,2984:24679998,22760176:560788,603348,0
(1,2984:24832962,22594516:0,437688,0
x1,2984:25160643,22594516
)
(1,2984:24679998,22760176:560788,447828,0
x1,2984:25222581,22760176
)
]
g1,2984:25386418,22760176
x1,2984:25896144,22760176
g1,2984:26041776,22760176
(1,2984:26041776,22760176:1637312,891184,547848
(1,2984:26041776,22760176:1637312,891184,547848
h1,2984:26041776,22760176:78643,0,0
[1,2984:26120419,22760176:1480026,891184,547848
(1,2984:26120419,22316820:1480026,447828,98303
k1,2984:26503056,22316820:382637
x1,2984:26923806,22316820
(1,2984:26923806,22415123:294003,295640,0
x1,2984:27185041,22415123
)
k1,2984:27600445,22316820:382636
)
(1,2984:26120419,23209720:1480026,447828,98303
x1,2984:26566429,23209720
(1,2984:26566429,23308023:294003,295640,0
x1,2984:26827664,23308023
)
x1,2984:27306442,23209720
(1,2984:27306442,23308023:294003,295640,0
x1,2984:27567677,23308023
)
)
]
h1,2984:27600445,22760176:78643,0,0
)
)
)
$1,2984:27679088,22760176
)
)
g1,2984:27679088,22760176
(1,2984:27679088,22760176:1383532,976821,662324
(1,2984:27679088,22760176:1383532,422343,127431
$1,2984:27679088,22760176
(1,2984:27679088,22760176:1383532,422343,127431
h1,2984:27679088,22760176:0,0,0
g1,2984:27861128,22760176
x1,2984:28370854,22760176
g1,2984:28552894,22760176
x1,2984:29062620,22760176
)
$1,2984:29062620,22760176
)
g1,2984:29062620,22760176
)
g1,2984:34421989,22760176
(1,2984:34421989,22760176:1,976821,662324
(1,2984:34421990,22760176:0,825750,353898
k1,2984:32601540,22760176:-1820450
(1,2984:32601540,22760176:1820450,825750,353898
(1,2984:32601540,22760176:0,825750,353898
[1,2984:32601540,22760176:0,825750,353898
(1,51:32601540,22760176:0,825750,353898
r1,2984:32601540,22760176:0,1179648,353898
)
]
)
(1,2984:32601540,22760176:0,0,0
(1,2984:32601540,21383920:0,0,0
)
)
(1,2984:32601540,22760176:1820450,491520,163840
x1,2984:34167127,22760176
x1,2984:34421990,22760176
)
)
)
)
g1,2984:34421990,22760176
)
(1,2984:4736286,24661465:29685704,976821,662324
g1,2984:10095655,24661465
(1,2984:10095655,24661465:17583433,976821,662324
g1,2984:10095655,24661465
(1,2984:10095655,24661465:0,825750,353898
[1,2984:10095655,24661465:0,825750,353898
(1,51:10095655,24661465:0,825750,353898
r1,2984:10095655,24661465:0,1179648,353898
)
]
)
(1,2984:10095655,24661465:17583433,976821,662324
$1,2984:10095655,24661465
(1,2984:10095655,24661465:17583433,976821,662324
(1,2984:10095655,24661465:1548697,950280,622600
h1,2984:10095655,24661465:78643,0,0
(1,2984:10174298,24661465:1251601,898467,547848
(1,2984:10174298,24661465:1251601,898467,547848
h1,2984:10174298,24661465:78643,0,0
[1,2984:10252941,24661465:1094315,898467,547848
(1,2984:10252941,24218109:1094315,455111,0
x1,2984:10600874,24218109
x1,2984:11256233,24218109
)
(1,2984:10252941,25111009:1094315,455111,98303
k1,2984:10269779,25111009:16838
x1,2984:10617712,25111009
x1,2984:11036415,25111009
(1,2984:11036415,25209312:294003,295640,0
x1,2984:11297650,25209312
)
k1,2984:11347256,25111009:16838
)
]
h1,2984:11347256,24661465:78643,0,0
)
)
[1,2984:11425899,23711185:218453,0,1572880
(1,2984:11425899,23711185:218453,0,393220
x1,2984:11644352,23711185
)
(1,2984:11425899,24104405:218453,0,393220
x1,2984:11644352,24104405
)
(1,2984:11425899,24497625:218453,0,393220
x1,2984:11644352,24497625
)
(1,2984:11425899,24890845:218453,0,393220
x1,2984:11644352,24890845
)
]
)
(1,2984:11644352,25316832:281419,197518,0
x1,2984:11893003,25316832
)
g1,2984:12071403,24661465
x1,2984:12581129,24661465
g1,2984:12726761,24661465
(1,2984:12726761,24661465:2575660,976821,622600
h1,2984:12726761,24661465:78643,0,0
(1,2984:12805404,24661465:2278564,976821,547848
(1,2984:12805404,24661465:2278564,976821,547848
h1,2984:12805404,24661465:78643,0,0
[1,2984:12884047,24661465:2121278,976821,547848
(1,2984:12884047,24218109:2121278,533465,0
k1,2984:13250527,24218109:366480
x1,2984:13598460,24218109
(1,2984:13634868,23980284:294003,295640,0
x1,2984:13896103,23980284
)
x1,2984:14547822,24218109
k1,2984:15005325,24218109:366480
)
(1,2984:12884047,25111009:2121278,455111,98303
x1,2984:13231980,25111009
x1,2984:13650683,25111009
(1,2984:13650683,25209312:294003,295640,0
x1,2984:13911918,25209312
)
x1,2984:14292619,25111009
x1,2984:14711322,25111009
(1,2984:14711322,25209312:294003,295640,0
x1,2984:14972557,25209312
)
)
]
h1,2984:15005325,24661465:78643,0,0
)
)
[1,2984:15083968,23711185:218453,0,1572880
(1,2984:15083968,23711185:218453,0,393220
x1,2984:15302421,23711185
)
(1,2984:15083968,24104405:218453,0,393220
x1,2984:15302421,24104405
)
(1,2984:15083968,24497625:218453,0,393220
x1,2984:15302421,24497625
)
(1,2984:15083968,24890845:218453,0,393220
x1,2984:15302421,24890845
)
]
)
(1,2984:15302421,25316832:281419,197518,0
x1,2984:15551072,25316832
)
g1,2984:15693064,24661465
x1,2984:15984335,24661465
x1,2984:16391433,24661465
(1,2984:16391433,24759768:294003,295640,0
x1,2984:16652668,24759768
)
g1,2984:16831068,24661465
x1,2984:17340794,24661465
g1,2984:17486426,24661465
(1,2984:17486426,24661465:1842700,976821,624303
h1,2984:17486426,24661465:78643,0,0
(1,2984:17565069,24661465:1545604,976821,624303
(1,2984:17565069,24661465:1545604,976821,624303
h1,2984:17565069,24661465:78643,0,0
[1,2984:17643712,24661465:1388318,976821,624303
(1,2984:17643712,24218109:1388318,533465,0
x1,2984:17991645,24218109
(1,2984:18028053,23980284:294003,295640,0
x1,2984:18289288,23980284
)
x1,2984:18941007,24218109
)
(1,2984:17643712,25111009:1388318,521374,174758
k1,2984:17807552,25111009:163840
x1,2984:18155485,25111009
x1,2984:18574188,25111009
[1,2984:18574188,25285767:294003,696132,0
(1,2984:18574188,24885275:294003,295640,0
x1,2984:18835423,24885275
)
(1,2984:18574188,25285767:294003,295640,0
x1,2984:18835423,25285767
)
]
k1,2984:19032030,25111009:163839
)
]
h1,2984:19032030,24661465:78643,0,0
)
)
[1,2984:19110673,23711185:218453,0,1572880
(1,2984:19110673,23711185:218453,0,393220
x1,2984:19329126,23711185
)
(1,2984:19110673,24104405:218453,0,393220
x1,2984:19329126,24104405
)
(1,2984:19110673,24497625:218453,0,393220
x1,2984:19329126,24497625
)
(1,2984:19110673,24890845:218453,0,393220
x1,2984:19329126,24890845
)
]
)
(1,2984:19329126,25318535:281419,197518,0
x1,2984:19577777,25318535
)
g1,2984:19719769,24661465
x1,2984:20011040,24661465
x1,2984:20418138,24661465
(1,2984:20418138,24759768:294003,295640,0
x1,2984:20679373,24759768
)
g1,2984:20857773,24661465
x1,2984:21367499,24661465
g1,2984:21513131,24661465
(1,2984:21513131,24661465:2460150,976821,629557
h1,2984:21513131,24661465:78643,0,0
(1,2984:21591774,24661465:2163054,976821,629557
(1,2984:21591774,24661465:2163054,976821,629557
h1,2984:21591774,24661465:78643,0,0
[1,2984:21670417,24661465:2005768,976821,629557
(1,2984:21670417,24218109:2005768,533465,0
k1,2984:21979142,24218109:308725
x1,2984:22327075,24218109
(1,2984:22363483,23980284:294003,295640,0
x1,2984:22624718,23980284
)
x1,2984:23276437,24218109
k1,2984:23676185,24218109:308725
)
(1,2984:21670417,25192718:2005768,603348,98303
x1,2984:22018350,25192718
x1,2984:22437053,25192718
(1,2984:22437053,25291021:294003,295640,0
x1,2984:22698288,25291021
)
x1,2984:23078989,25192718
[1,2984:23115397,25192718:560788,603348,0
(1,2984:23268361,25027058:0,437688,0
x1,2984:23596042,25027058
)
(1,2984:23115397,25192718:560788,447828,0
x1,2984:23657980,25192718
)
]
)
]
h1,2984:23676185,24661465:78643,0,0
)
)
[1,2984:23754828,23711185:218453,0,1572880
(1,2984:23754828,23711185:218453,0,393220
x1,2984:23973281,23711185
)
(1,2984:23754828,24104405:218453,0,393220
x1,2984:23973281,24104405
)
(1,2984:23754828,24497625:218453,0,393220
x1,2984:23973281,24497625
)
(1,2984:23754828,24890845:218453,0,393220
x1,2984:23973281,24890845
)
]
)
(1,2984:23973281,25323789:281419,197518,0
x1,2984:24221932,25323789
)
g1,2984:24363924,24661465
x1,2984:24655195,24661465
[1,2984:24679998,24661465:560788,603348,0
(1,2984:24832962,24495805:0,437688,0
x1,2984:25160643,24495805
)
(1,2984:24679998,24661465:560788,447828,0
x1,2984:25222581,24661465
)
]
g1,2984:25386418,24661465
x1,2984:25896144,24661465
g1,2984:26041776,24661465
(1,2984:26041776,24661465:1637312,891184,547848
(1,2984:26041776,24661465:1637312,891184,547848
h1,2984:26041776,24661465:78643,0,0
[1,2984:26120419,24661465:1480026,891184,547848
(1,2984:26120419,24218109:1480026,447828,98303
k1,2984:26503056,24218109:382637
x1,2984:26923806,24218109
(1,2984:26923806,24316412:294003,295640,0
x1,2984:27185041,24316412
)
k1,2984:27600445,24218109:382636
)
(1,2984:26120419,25111009:1480026,447828,98303
x1,2984:26566429,25111009
(1,2984:26566429,25209312:294003,295640,0
x1,2984:26827664,25209312
)
x1,2984:27306442,25111009
(1,2984:27306442,25209312:294003,295640,0
x1,2984:27567677,25209312
)
)
]
h1,2984:27600445,24661465:78643,0,0
)
)
)
$1,2984:27679088,24661465
)
)
g1,2984:27679088,24661465
(1,2984:27679088,24661465:1383532,976821,662324
(1,2984:27679088,24661465:1383532,422343,127431
$1,2984:27679088,24661465
(1,2984:27679088,24661465:1383532,422343,127431
h1,2984:27679088,24661465:0,0,0
g1,2984:27861128,24661465
x1,2984:28370854,24661465
g1,2984:28552894,24661465
x1,2984:29062620,24661465
)
$1,2984:29062620,24661465
)
g1,2984:29062620,24661465
)
g1,2984:34421989,24661465
(1,2984:34421989,24661465:1,976821,662324
(1,2984:34421990,24661465:0,825750,353898
k1,2984:32565131,24661465:-1856859
(1,2984:32565131,24661465:1856859,825750,353898
(1,2984:32565131,24661465:0,825750,353898
[1,2984:32565131,24661465:0,825750,353898
(1,51:32565131,24661465:0,825750,353898
r1,2984:32565131,24661465:0,1179648,353898
)
]
)
(1,2984:32565131,24661465:0,0,0
(1,2984:32565131,23285209:0,0,0
)
)
(1,2984:32565131,24661465:1856859,491520,163840
x1,2984:34167127,24661465
x1,2984:34421990,24661465
)
)
)
)
g1,2984:34421990,24661465
)
(1,2984:4736286,26562754:29685704,976821,662324
g1,2984:10095655,26562754
(1,2984:10095655,26562754:17583433,976821,662324
k1,2984:10951178,26562754:855523
(1,2984:10951178,26562754:0,825750,353898
[1,2984:10951178,26562754:0,825750,353898
(1,51:10951178,26562754:0,825750,353898
r1,2984:10951178,26562754:0,1179648,353898
)
]
)
(1,2984:10951178,26562754:16727910,976821,662324
$1,2984:10951178,26562754
(1,2984:10951178,26562754:16727910,976821,662324
(1,2984:10951178,26562754:1548697,950280,622600
h1,2984:10951178,26562754:78643,0,0
(1,2984:11029821,26562754:1251601,898467,531254
(1,2984:11029821,26562754:1251601,898467,531254
h1,2984:11029821,26562754:78643,0,0
[1,2984:11108464,26562754:1094315,898467,531254
(1,2984:11108464,26119398:1094315,455111,0
x1,2984:11456397,26119398
x1,2984:12111756,26119398
)
(1,2984:11108464,27094007:1094315,603348,0
k1,2984:11183057,27094007:74593
x1,2984:11530990,27094007
[1,2984:11567398,27094007:560788,603348,0
(1,2984:11720362,26928347:0,437688,0
x1,2984:12048043,26928347
)
(1,2984:11567398,27094007:560788,447828,0
x1,2984:12109981,27094007
)
]
k1,2984:12202779,27094007:74593
)
]
h1,2984:12202779,26562754:78643,0,0
)
)
[1,2984:12281422,25612474:218453,0,1572880
(1,2984:12281422,25612474:218453,0,393220
x1,2984:12499875,25612474
)
(1,2984:12281422,26005694:218453,0,393220
x1,2984:12499875,26005694
)
(1,2984:12281422,26398914:218453,0,393220
x1,2984:12499875,26398914
)
(1,2984:12281422,26792134:218453,0,393220
x1,2984:12499875,26792134
)
]
)
(1,2984:12499875,27218121:281419,197518,0
x1,2984:12748526,27218121
)
g1,2984:12926926,26562754
x1,2984:13436652,26562754
g1,2984:13582284,26562754
(1,2984:13582284,26562754:2460150,976821,629557
h1,2984:13582284,26562754:78643,0,0
(1,2984:13660927,26562754:2163054,976821,629557
(1,2984:13660927,26562754:2163054,976821,629557
h1,2984:13660927,26562754:78643,0,0
[1,2984:13739570,26562754:2005768,976821,629557
(1,2984:13739570,26119398:2005768,533465,0
k1,2984:14048295,26119398:308725
x1,2984:14396228,26119398
(1,2984:14432636,25881573:294003,295640,0
x1,2984:14693871,25881573
)
x1,2984:15345590,26119398
k1,2984:15745338,26119398:308725
)
(1,2984:13739570,27094007:2005768,603348,98303
x1,2984:14087503,27094007
[1,2984:14123911,27094007:560788,603348,0
(1,2984:14276875,26928347:0,437688,0
x1,2984:14604556,26928347
)
(1,2984:14123911,27094007:560788,447828,0
x1,2984:14666494,27094007
)
]
x1,2984:15032632,27094007
x1,2984:15451335,27094007
(1,2984:15451335,27192310:294003,295640,0
x1,2984:15712570,27192310
)
)
]
h1,2984:15745338,26562754:78643,0,0
)
)
[1,2984:15823981,25612474:218453,0,1572880
(1,2984:15823981,25612474:218453,0,393220
x1,2984:16042434,25612474
)
(1,2984:15823981,26005694:218453,0,393220
x1,2984:16042434,26005694
)
(1,2984:15823981,26398914:218453,0,393220
x1,2984:16042434,26398914
)
(1,2984:15823981,26792134:218453,0,393220
x1,2984:16042434,26792134
)
]
)
(1,2984:16042434,27225078:281419,197518,0
x1,2984:16291085,27225078
)
g1,2984:16433077,26562754
x1,2984:16724348,26562754
x1,2984:17131446,26562754
(1,2984:17131446,26661057:294003,295640,0
x1,2984:17392681,26661057
)
g1,2984:17571081,26562754
x1,2984:18080807,26562754
g1,2984:18226439,26562754
(1,2984:18226439,26562754:2460150,976821,629557
h1,2984:18226439,26562754:78643,0,0
(1,2984:18305082,26562754:2163054,976821,629557
(1,2984:18305082,26562754:2163054,976821,629557
h1,2984:18305082,26562754:78643,0,0
[1,2984:18383725,26562754:2005768,976821,629557
(1,2984:18383725,26119398:2005768,533465,0
k1,2984:18692450,26119398:308725
x1,2984:19040383,26119398
(1,2984:19076791,25881573:294003,295640,0
x1,2984:19338026,25881573
)
x1,2984:19989745,26119398
k1,2984:20389493,26119398:308725
)
(1,2984:18383725,27094007:2005768,603348,98303
x1,2984:18731658,27094007
[1,2984:18768066,27094007:560788,603348,0
(1,2984:18921030,26928347:0,437688,0
x1,2984:19248711,26928347
)
(1,2984:18768066,27094007:560788,447828,0
x1,2984:19310649,27094007
)
]
x1,2984:19676787,27094007
x1,2984:20095490,27094007
(1,2984:20095490,27192310:294003,295640,0
x1,2984:20356725,27192310
)
)
]
h1,2984:20389493,26562754:78643,0,0
)
)
[1,2984:20468136,25612474:218453,0,1572880
(1,2984:20468136,25612474:218453,0,393220
x1,2984:20686589,25612474
)
(1,2984:20468136,26005694:218453,0,393220
x1,2984:20686589,26005694
)
(1,2984:20468136,26398914:218453,0,393220
x1,2984:20686589,26398914
)
(1,2984:20468136,26792134:218453,0,393220
x1,2984:20686589,26792134
)
]
)
(1,2984:20686589,27225078:281419,197518,0
x1,2984:20935240,27225078
)
g1,2984:21077232,26562754
x1,2984:21368503,26562754
x1,2984:21775601,26562754
(1,2984:21775601,26661057:294003,295640,0
x1,2984:22036836,26661057
)
g1,2984:22215236,26562754
x1,2984:22724962,26562754
g1,2984:22870594,26562754
(1,2984:22870594,26562754:1842700,976821,622600
h1,2984:22870594,26562754:78643,0,0
(1,2984:22949237,26562754:1545604,976821,531254
(1,2984:22949237,26562754:1545604,976821,531254
h1,2984:22949237,26562754:78643,0,0
[1,2984:23027880,26562754:1388318,976821,531254
(1,2984:23027880,26119398:1388318,533465,0
x1,2984:23375813,26119398
(1,2984:23412221,25881573:294003,295640,0
x1,2984:23673456,25881573
)
x1,2984:24325175,26119398
)
(1,2984:23027880,27094007:1388318,603348,0
k1,2984:23102473,27094007:74593
x1,2984:23450406,27094007
[1,2984:23486814,27094007:854791,603348,0
(1,2984:23639778,26928347:0,437688,0
x1,2984:23967459,26928347
)
(1,2984:23486814,27094007:854791,484966,0
x1,2984:24029397,27094007
(1,2984:24047602,26904681:294003,295640,0
x1,2984:24308837,26904681
)
)
]
k1,2984:24416198,27094007:74593
)
]
h1,2984:24416198,26562754:78643,0,0
)
)
[1,2984:24494841,25612474:218453,0,1572880
(1,2984:24494841,25612474:218453,0,393220
x1,2984:24713294,25612474
)
(1,2984:24494841,26005694:218453,0,393220
x1,2984:24713294,26005694
)
(1,2984:24494841,26398914:218453,0,393220
x1,2984:24713294,26398914
)
(1,2984:24494841,26792134:218453,0,393220
x1,2984:24713294,26792134
)
]
)
(1,2984:24713294,27218121:281419,197518,0
x1,2984:24961945,27218121
)
g1,2984:25103937,26562754
x1,2984:25395208,26562754
[1,2984:25420011,26562754:560788,603348,0
(1,2984:25572975,26397094:0,437688,0
x1,2984:25900656,26397094
)
(1,2984:25420011,26562754:560788,447828,0
x1,2984:25962594,26562754
)
]
g1,2984:26126431,26562754
x1,2984:26636157,26562754
g1,2984:26781789,26562754
(1,2984:26781789,26562754:897299,891184,547848
(1,2984:26781789,26562754:897299,891184,547848
h1,2984:26781789,26562754:78643,0,0
[1,2984:26860432,26562754:740013,891184,547848
(1,2984:26860432,26119398:740013,447828,0
k1,2984:26993781,26119398:133349
x1,2984:27467097,26119398
k1,2984:27600445,26119398:133348
)
(1,2984:26860432,27012298:740013,447828,98303
x1,2984:27306442,27012298
(1,2984:27306442,27110601:294003,295640,0
x1,2984:27567677,27110601
)
)
]
h1,2984:27600445,26562754:78643,0,0
)
)
)
$1,2984:27679088,26562754
)
)
g1,2984:27679088,26562754
(1,2984:27679088,26562754:1383532,976821,662324
(1,2984:27679088,26562754:1383532,422343,0
$1,2984:27679088,26562754
(1,2984:27679088,26562754:1383532,422343,0
h1,2984:27679088,26562754:0,0,0
g1,2984:27861128,26562754
x1,2984:28370854,26562754
g1,2984:28552894,26562754
x1,2984:29062620,26562754
)
$1,2984:29062620,26562754
)
g1,2984:29062620,26562754
)
g1,2984:34421989,26562754
(1,2984:34421989,26562754:1,976821,662324
(1,2984:34421990,26562754:0,825750,353898
k1,2984:32637950,26562754:-1784040
(1,2984:32637950,26562754:1784040,825750,353898
(1,2984:32637950,26562754:0,825750,353898
[1,2984:32637950,26562754:0,825750,353898
(1,51:32637950,26562754:0,825750,353898
r1,2984:32637950,26562754:0,1179648,353898
)
]
)
(1,2984:32637950,26562754:0,0,0
(1,2984:32637950,25186498:0,0,0
)
)
(1,2984:32637950,26562754:1784040,491520,163840
x1,2984:34167127,26562754
x1,2984:34421990,26562754
)
)
)
)
g1,2984:34421990,26562754
)
(1,2988:4736286,28877002:29685704,603348,163840
x1,2988:6229053,28877002
g1,2986:6447506,28877002
x1,2986:7357730,28877002
g1,2986:7576183,28877002
x1,2986:10836607,28877002
g1,2986:11055060,28877002
x1,2986:13574561,28877002
g1,2986:13793014,28877002
x1,2986:14320945,28877002
g1,2986:14539398,28877002
$1,2986:14539398,28877002
x1,2986:14921693,28877002
(1,2986:14921693,28975305:294003,295640,0
x1,2986:15182928,28975305
)
$1,2986:15215696,28877002
x1,2986:15397741,28877002
g1,2986:15616194,28877002
$1,2986:15616194,28877002
x1,2986:15998489,28877002
(1,2986:15998489,28975305:294003,295640,0
x1,2986:16259724,28975305
)
$1,2986:16292492,28877002
x1,2986:16474537,28877002
g1,2986:16692990,28877002
x1,2986:17748851,28877002
g1,2986:17967304,28877002
$1,2986:17967304,28877002
[1,2986:17967304,28877002:560788,603348,0
(1,2986:18120268,28711342:0,437688,0
x1,2986:18447949,28711342
)
(1,2986:17967304,28877002:560788,447828,0
x1,2986:18509887,28877002
)
]
$1,2986:18528092,28877002
g1,2986:18746545,28877002
x1,2986:20574276,28877002
g1,2986:20792729,28877002
x1,2986:21702953,28877002
g1,2986:21921406,28877002
x1,2986:25181830,28877002
g1,2986:25400283,28877002
x1,2986:28116392,28877002
g1,2986:28334845,28877002
(1,2986:28334845,28877002:1492769,491520,163840
x1,2986:28589708,28877002
x1,2986:29572751,28877002
x1,2986:29827614,28877002
)
x1,2986:30009659,28877002
g1,2986:30228112,28877002
x1,2986:31429609,28877002
g1,2986:31648062,28877002
x1,2986:32088610,28877002
k1,2988:34421990,28877002:2333380
g1,2988:34421990,28877002
)
(1,2990:10652023,31039690:23769967,950280,655367
(1,2990:10652023,31039690:17854231,950280,655367
(1,2988:10652023,31039690:0,0,0
$1,2988:10652023,31039690
(1,2988:10652023,29860042:0,0,0
)
$1,2988:10652023,31039690
)
g1,2990:10761247,31039690
(1,2990:10761247,31039690:1548697,950280,622600
h1,2990:10761247,31039690:78643,0,0
(1,2990:10839890,31039690:1251601,898467,547848
(1,2990:10839890,31039690:1251601,898467,547848
h1,2990:10839890,31039690:78643,0,0
[1,2990:10918533,31039690:1094315,898467,547848
(1,2990:10918533,30596334:1094315,455111,0
x1,2990:11266466,30596334
x1,2990:11921825,30596334
)
(1,2990:10918533,31489234:1094315,455111,98303
k1,2990:10935371,31489234:16838
x1,2990:11283304,31489234
x1,2990:11702007,31489234
(1,2990:11702007,31587537:294003,295640,0
x1,2990:11963242,31587537
)
k1,2990:12012848,31489234:16838
)
]
h1,2990:12012848,31039690:78643,0,0
)
)
[1,2990:12091491,30089410:218453,0,1572880
(1,2990:12091491,30089410:218453,0,393220
x1,2990:12309944,30089410
)
(1,2990:12091491,30482630:218453,0,393220
x1,2990:12309944,30482630
)
(1,2990:12091491,30875850:218453,0,393220
x1,2990:12309944,30875850
)
(1,2990:12091491,31269070:218453,0,393220
x1,2990:12309944,31269070
)
]
)
(1,2990:12309944,31695057:281419,197518,0
x1,2990:12558595,31695057
)
g1,2990:12736995,31039690
x1,2990:13246721,31039690
g1,2990:13392353,31039690
(1,2990:13392353,31039690:1637312,891184,547848
(1,2990:13392353,31039690:1637312,891184,547848
h1,2990:13392353,31039690:78643,0,0
[1,2990:13470996,31039690:1480026,891184,547848
(1,2990:13470996,30596334:1480026,447828,98303
k1,2990:13853633,30596334:382637
x1,2990:14274383,30596334
(1,2990:14274383,30694637:294003,295640,0
x1,2990:14535618,30694637
)
k1,2990:14951022,30596334:382636
)
(1,2990:13470996,31489234:1480026,447828,98303
x1,2990:13917006,31489234
(1,2990:13917006,31587537:294003,295640,0
x1,2990:14178241,31587537
)
x1,2990:14657019,31489234
(1,2990:14657019,31587537:294003,295640,0
x1,2990:14918254,31587537
)
)
]
h1,2990:14951022,31039690:78643,0,0
)
)
g1,2990:15211705,31039690
x1,2990:15721431,31039690
g1,2990:15903471,31039690
x1,2990:16413197,31039690
g1,2989:17068558,31039690
g1,2990:17177782,31039690
(1,2990:17177782,31039690:1548697,950280,622600
h1,2990:17177782,31039690:78643,0,0
(1,2990:17256425,31039690:1251601,898467,547848
(1,2990:17256425,31039690:1251601,898467,547848
h1,2990:17256425,31039690:78643,0,0
[1,2990:17335068,31039690:1094315,898467,547848
(1,2990:17335068,30596334:1094315,455111,0
x1,2990:17683001,30596334
x1,2990:18338360,30596334
)
(1,2990:17335068,31489234:1094315,455111,98303
k1,2990:17351906,31489234:16838
x1,2990:17699839,31489234
x1,2990:18118542,31489234
(1,2990:18118542,31587537:294003,295640,0
x1,2990:18379777,31587537
)
k1,2990:18429383,31489234:16838
)
]
h1,2990:18429383,31039690:78643,0,0
)
)
[1,2990:18508026,30089410:218453,0,1572880
(1,2990:18508026,30089410:218453,0,393220
x1,2990:18726479,30089410
)
(1,2990:18508026,30482630:218453,0,393220
x1,2990:18726479,30482630
)
(1,2990:18508026,30875850:218453,0,393220
x1,2990:18726479,30875850
)
(1,2990:18508026,31269070:218453,0,393220
x1,2990:18726479,31269070
)
]
)
(1,2990:18726479,31695057:281419,197518,0
x1,2990:18975130,31695057
)
g1,2990:19153530,31039690
x1,2990:19663256,31039690
g1,2990:19808888,31039690
(1,2990:19808888,31039690:1637312,891184,547848
(1,2990:19808888,31039690:1637312,891184,547848
h1,2990:19808888,31039690:78643,0,0
[1,2990:19887531,31039690:1480026,891184,547848
(1,2990:19887531,30596334:1480026,447828,98303
k1,2990:20270168,30596334:382637
x1,2990:20690918,30596334
(1,2990:20690918,30694637:294003,295640,0
x1,2990:20952153,30694637
)
k1,2990:21367557,30596334:382636
)
(1,2990:19887531,31489234:1480026,447828,98303
x1,2990:20333541,31489234
(1,2990:20333541,31587537:294003,295640,0
x1,2990:20594776,31587537
)
x1,2990:21073554,31489234
(1,2990:21073554,31587537:294003,295640,0
x1,2990:21334789,31587537
)
)
]
h1,2990:21367557,31039690:78643,0,0
)
)
g1,2990:21628240,31039690
x1,2990:22137966,31039690
g1,2990:22320006,31039690
x1,2990:22829732,31039690
g1,2989:23485093,31039690
g1,2990:23594317,31039690
(1,2990:23594317,31039690:1548697,950280,622600
h1,2990:23594317,31039690:78643,0,0
(1,2990:23672960,31039690:1251601,898467,531254
(1,2990:23672960,31039690:1251601,898467,531254
h1,2990:23672960,31039690:78643,0,0
[1,2990:23751603,31039690:1094315,898467,531254
(1,2990:23751603,30596334:1094315,455111,0
x1,2990:24099536,30596334
x1,2990:24754895,30596334
)
(1,2990:23751603,31570943:1094315,603348,0
k1,2990:23826196,31570943:74593
x1,2990:24174129,31570943
[1,2990:24210537,31570943:560788,603348,0
(1,2990:24363501,31405283:0,437688,0
x1,2990:24691182,31405283
)
(1,2990:24210537,31570943:560788,447828,0
x1,2990:24753120,31570943
)
]
k1,2990:24845918,31570943:74593
)
]
h1,2990:24845918,31039690:78643,0,0
)
)
[1,2990:24924561,30089410:218453,0,1572880
(1,2990:24924561,30089410:218453,0,393220
x1,2990:25143014,30089410
)
(1,2990:24924561,30482630:218453,0,393220
x1,2990:25143014,30482630
)
(1,2990:24924561,30875850:218453,0,393220
x1,2990:25143014,30875850
)
(1,2990:24924561,31269070:218453,0,393220
x1,2990:25143014,31269070
)
]
)
(1,2990:25143014,31695057:281419,197518,0
x1,2990:25391665,31695057
)
g1,2990:25570065,31039690
x1,2990:26079791,31039690
g1,2990:26225423,31039690
(1,2990:26225423,31039690:897299,891184,547848
(1,2990:26225423,31039690:897299,891184,547848
h1,2990:26225423,31039690:78643,0,0
[1,2990:26304066,31039690:740013,891184,547848
(1,2990:26304066,30596334:740013,447828,0
k1,2990:26437415,30596334:133349
x1,2990:26910731,30596334
k1,2990:27044079,30596334:133348
)
(1,2990:26304066,31489234:740013,447828,98303
x1,2990:26750076,31489234
(1,2990:26750076,31587537:294003,295640,0
x1,2990:27011311,31587537
)
)
]
h1,2990:27044079,31039690:78643,0,0
)
)
g1,2990:27304762,31039690
x1,2990:27814488,31039690
g1,2990:27996528,31039690
x1,2990:28506254,31039690
)
(1,2990:32929221,31039690:1492769,491520,163840
(1,2990:32929221,31039690:1492769,491520,163840
x1,2990:34167127,31039690
x1,2990:34421990,31039690
)
)
)
(1,2994:4736286,33202378:29685704,491520,163840
x1,2994:6010600,33202378
k1,2991:6207796,33202378:197196
x1,2991:7181736,33202378
k1,2991:7378932,33202378:197196
(1,2991:7378932,33202378:1492769,491520,163840
x1,2991:7633795,33202378
x1,2991:8616838,33202378
x1,2991:8871701,33202378
)
k1,2991:9068897,33202378:197196
x1,2991:11186076,33202378
k1,2991:11383272,33202378:197196
x1,2991:11965816,33202378
k1,2991:12163012,33202378:197196
x1,2991:12490693,33202378
k1,2991:12687889,33202378:197196
x1,2991:13492526,33202378
k1,2991:13689722,33202378:197196
x1,2991:14217653,33202378
k1,2991:14414849,33202378:197196
x1,2991:15401532,33202378
x1,2991:18117641,33202378
k1,2991:18314836,33202378:197195
x1,2991:19918651,33202378
k1,2991:20115847,33202378:197196
x1,2991:22831956,33202378
k1,2991:23029152,33202378:197196
x1,2991:24230649,33202378
k1,2991:24427845,33202378:197196
x1,2991:25410887,33202378
k1,2991:25608083,33202378:197196
x1,2991:25972173,33202378
x1,2991:26281649,33202378
k1,2991:26478845,33202378:197196
x1,2991:29200413,33202378
k1,2991:29397609,33202378:197196
x1,2991:29983793,33202378
k1,2991:30180989,33202378:197196
x1,2991:30508670,33202378
k1,2991:30705866,33202378:197196
x1,2991:32311501,33202378
k1,2991:32508697,33202378:197196
x1,2991:34421990,33202378
k1,2991:34421990,33202378:0
)
(1,2994:4736286,34382026:29685704,455111,127431
x1,2994:7375937,34382026
g1,2991:7594390,34382026
x1,2991:8360799,34382026
g1,2991:8579252,34382026
x1,2991:10656383,34382026
g1,2991:10874836,34382026
x1,2991:11821470,34382026
g1,2992:12039923,34382026
x1,2992:12586058,34382026
g1,2992:12804511,34382026
x1,2992:13914986,34382026
g1,2992:14133439,34382026
x1,2992:14719623,34382026
k1,2994:34421991,34382026:19702368
g1,2994:34421991,34382026
)
(1,3011:12227282,38671022:22194708,3112989,2785309
(1,3011:12227282,38671022:14703712,3112989,2785309
(1,2994:12227282,38671022:0,0,0
$1,2994:12227282,38671022
(1,2994:12227282,37491374:0,0,0
)
$1,2994:12227282,38671022
)
g1,3011:12336506,38671022
(1,3011:12336506,38671022:10913329,3112989,2785309
[1,3011:12336506,35584246:573441,26213,5872085
(1,3011:12336506,35584246:573441,26213,1153446
x1,3011:12909947,35584246
)
(1,3011:12336506,36737692:573441,0,393220
x1,3011:12909947,36737692
)
(1,3011:12336506,37130912:573441,0,393220
x1,3011:12909947,37130912
)
(1,3011:12336506,37524132:573441,0,393220
x1,3011:12909947,37524132
)
(1,3011:12336506,37917352:573441,0,393220
x1,3011:12909947,37917352
)
(1,3011:12336506,38310572:573441,0,393220
x1,3011:12909947,38310572
)
(1,3011:12336506,38703792:573441,0,393220
x1,3011:12909947,38703792
)
(1,3011:12336506,39097012:573441,0,393220
x1,3011:12909947,39097012
)
(1,3011:12336506,39490232:573441,0,393220
x1,3011:12909947,39490232
)
(1,3011:12336506,39883452:573441,0,393220
x1,3011:12909947,39883452
)
(1,3011:12336506,40302885:573441,26213,1153446
x1,3011:12909947,40302885
)
]
g1,2995:12582267,38671022
[1,3001:12582267,38671022:10421807,3096215,2768534
(1,2997:12582267,36551628:10421807,976821,662324
g1,2996:12582267,36551628
(1,2997:12582267,36551628:3512439,976821,662324
r1,2996:12582267,36551628:0,1179648,353898
g1,2996:12909947,36551628
r1,2997:12909947,36551628:0,1639145,662324
k1,2996:13276427,36551628:366480
k1,2996:13276427,36551628:0
$1,2997:13276427,36551628
(1,2997:13276427,36551628:1842700,976821,624303
h1,2997:13276427,36551628:78643,0,0
(1,2997:13355070,36551628:1545604,976821,624303
(1,2997:13355070,36551628:1545604,976821,624303
h1,2997:13355070,36551628:78643,0,0
[1,2997:13433713,36551628:1388318,976821,624303
(1,2997:13433713,36108272:1388318,533465,0
x1,2997:13781646,36108272
(1,2997:13818054,35870447:294003,295640,0
x1,2997:14079289,35870447
)
x1,2997:14731008,36108272
)
(1,2997:13433713,37001172:1388318,521374,174758
k1,2997:13597553,37001172:163840
x1,2997:13945486,37001172
x1,2997:14364189,37001172
[1,2997:14364189,37175930:294003,696132,0
(1,2997:14364189,36775438:294003,295640,0
x1,2997:14625424,36775438
)
(1,2997:14364189,37175930:294003,295640,0
x1,2997:14625424,37175930
)
]
k1,2997:14822031,37001172:163839
)
]
h1,2997:14822031,36551628:78643,0,0
)
)
[1,2997:14900674,35601348:218453,0,1572880
(1,2997:14900674,35601348:218453,0,393220
x1,2997:15119127,35601348
)
(1,2997:14900674,35994568:218453,0,393220
x1,2997:15119127,35994568
)
(1,2997:14900674,36387788:218453,0,393220
x1,2997:15119127,36387788
)
(1,2997:14900674,36781008:218453,0,393220
x1,2997:15119127,36781008
)
]
)
(1,2997:15119127,37208698:281419,197518,0
x1,2997:15367778,37208698
)
$1,2997:15400546,36551628
k1,2997:15767026,36551628:366480
g1,2997:16094706,36551628
)
g1,2997:16094706,36551628
(1,2997:16094706,36551628:3512439,976821,662324
g1,2997:16422386,36551628
r1,2997:16422386,36551628:0,1639145,662324
g1,2997:16422386,36551628
$1,2997:16422386,36551628
(1,2997:16422386,36551628:2575660,976821,622600
h1,2997:16422386,36551628:78643,0,0
(1,2997:16501029,36551628:2278564,976821,547848
(1,2997:16501029,36551628:2278564,976821,547848
h1,2997:16501029,36551628:78643,0,0
[1,2997:16579672,36551628:2121278,976821,547848
(1,2997:16579672,36108272:2121278,533465,0
k1,2997:16946152,36108272:366480
x1,2997:17294085,36108272
(1,2997:17330493,35870447:294003,295640,0
x1,2997:17591728,35870447
)
x1,2997:18243447,36108272
k1,2997:18700950,36108272:366480
)
(1,2997:16579672,37001172:2121278,455111,98303
x1,2997:16927605,37001172
x1,2997:17346308,37001172
(1,2997:17346308,37099475:294003,295640,0
x1,2997:17607543,37099475
)
x1,2997:17988244,37001172
x1,2997:18406947,37001172
(1,2997:18406947,37099475:294003,295640,0
x1,2997:18668182,37099475
)
)
]
h1,2997:18700950,36551628:78643,0,0
)
)
[1,2997:18779593,35601348:218453,0,1572880
(1,2997:18779593,35601348:218453,0,393220
x1,2997:18998046,35601348
)
(1,2997:18779593,35994568:218453,0,393220
x1,2997:18998046,35994568
)
(1,2997:18779593,36387788:218453,0,393220
x1,2997:18998046,36387788
)
(1,2997:18779593,36781008:218453,0,393220
x1,2997:18998046,36781008
)
]
)
(1,2997:18998046,37206995:281419,197518,0
x1,2997:19246697,37206995
)
$1,2997:19279465,36551628
g1,2997:19279465,36551628
g1,2997:19607145,36551628
)
g1,2997:19607145,36551628
(1,2997:19607145,36551628:3396929,976821,662324
g1,2997:19934825,36551628
r1,2997:19934825,36551628:0,1639145,662324
g1,2997:19934825,36551628
$1,2997:19934825,36551628
(1,2997:19934825,36551628:2460150,976821,629557
h1,2997:19934825,36551628:78643,0,0
(1,2997:20013468,36551628:2163054,976821,629557
(1,2997:20013468,36551628:2163054,976821,629557
h1,2997:20013468,36551628:78643,0,0
[1,2997:20092111,36551628:2005768,976821,629557
(1,2997:20092111,36108272:2005768,533465,0
k1,2997:20400836,36108272:308725
x1,2997:20748769,36108272
(1,2997:20785177,35870447:294003,295640,0
x1,2997:21046412,35870447
)
x1,2997:21698131,36108272
k1,2997:22097879,36108272:308725
)
(1,2997:20092111,37082881:2005768,603348,98303
x1,2997:20440044,37082881
x1,2997:20858747,37082881
(1,2997:20858747,37181184:294003,295640,0
x1,2997:21119982,37181184
)
x1,2997:21500683,37082881
[1,2997:21537091,37082881:560788,603348,0
(1,2997:21690055,36917221:0,437688,0
x1,2997:22017736,36917221
)
(1,2997:21537091,37082881:560788,447828,0
x1,2997:22079674,37082881
)
]
)
]
h1,2997:22097879,36551628:78643,0,0
)
)
[1,2997:22176522,35601348:218453,0,1572880
(1,2997:22176522,35601348:218453,0,393220
x1,2997:22394975,35601348
)
(1,2997:22176522,35994568:218453,0,393220
x1,2997:22394975,35994568
)
(1,2997:22176522,36387788:218453,0,393220
x1,2997:22394975,36387788
)
(1,2997:22176522,36781008:218453,0,393220
x1,2997:22394975,36781008
)
]
)
(1,2997:22394975,37213952:281419,197518,0
x1,2997:22643626,37213952
)
$1,2997:22676394,36551628
g1,2997:22676394,36551628
g1,2997:23004074,36551628
)
g1,2997:23004074,36551628
)
(1,2999:12582267,38664430:10421807,976821,662324
g1,2998:12582267,38664430
(1,2999:12582267,38664430:3512439,976821,662324
r1,2998:12582267,38664430:0,1179648,353898
g1,2998:12909947,38664430
r1,2999:12909947,38664430:0,1639145,662324
g1,2998:12909947,38664430
k1,2998:12909947,38664430:0
$1,2999:12909947,38664430
(1,2999:12909947,38664430:2575660,976821,622600
h1,2999:12909947,38664430:78643,0,0
(1,2999:12988590,38664430:2278564,976821,547848
(1,2999:12988590,38664430:2278564,976821,547848
h1,2999:12988590,38664430:78643,0,0
[1,2999:13067233,38664430:2121278,976821,547848
(1,2999:13067233,38221074:2121278,533465,0
k1,2999:13433713,38221074:366480
x1,2999:13781646,38221074
(1,2999:13818054,37983249:294003,295640,0
x1,2999:14079289,37983249
)
x1,2999:14731008,38221074
k1,2999:15188511,38221074:366480
)
(1,2999:13067233,39113974:2121278,455111,98303
x1,2999:13415166,39113974
x1,2999:13833869,39113974
(1,2999:13833869,39212277:294003,295640,0
x1,2999:14095104,39212277
)
x1,2999:14475805,39113974
x1,2999:14894508,39113974
(1,2999:14894508,39212277:294003,295640,0
x1,2999:15155743,39212277
)
)
]
h1,2999:15188511,38664430:78643,0,0
)
)
[1,2999:15267154,37714150:218453,0,1572880
(1,2999:15267154,37714150:218453,0,393220
x1,2999:15485607,37714150
)
(1,2999:15267154,38107370:218453,0,393220
x1,2999:15485607,38107370
)
(1,2999:15267154,38500590:218453,0,393220
x1,2999:15485607,38500590
)
(1,2999:15267154,38893810:218453,0,393220
x1,2999:15485607,38893810
)
]
)
(1,2999:15485607,39319797:281419,197518,0
x1,2999:15734258,39319797
)
$1,2999:15767026,38664430
g1,2999:15767026,38664430
g1,2999:16094706,38664430
)
g1,2999:16094706,38664430
(1,2999:16094706,38664430:3512439,976821,662324
g1,2999:16422386,38664430
r1,2999:16422386,38664430:0,1639145,662324
k1,2999:16788866,38664430:366480
$1,2999:16788866,38664430
(1,2999:16788866,38664430:1842700,976821,624303
h1,2999:16788866,38664430:78643,0,0
(1,2999:16867509,38664430:1545604,976821,624303
(1,2999:16867509,38664430:1545604,976821,624303
h1,2999:16867509,38664430:78643,0,0
[1,2999:16946152,38664430:1388318,976821,624303
(1,2999:16946152,38221074:1388318,533465,0
x1,2999:17294085,38221074
(1,2999:17330493,37983249:294003,295640,0
x1,2999:17591728,37983249
)
x1,2999:18243447,38221074
)
(1,2999:16946152,39113974:1388318,521374,174758
k1,2999:17109992,39113974:163840
x1,2999:17457925,39113974
x1,2999:17876628,39113974
[1,2999:17876628,39288732:294003,696132,0
(1,2999:17876628,38888240:294003,295640,0
x1,2999:18137863,38888240
)
(1,2999:17876628,39288732:294003,295640,0
x1,2999:18137863,39288732
)
]
k1,2999:18334470,39113974:163839
)
]
h1,2999:18334470,38664430:78643,0,0
)
)
[1,2999:18413113,37714150:218453,0,1572880
(1,2999:18413113,37714150:218453,0,393220
x1,2999:18631566,37714150
)
(1,2999:18413113,38107370:218453,0,393220
x1,2999:18631566,38107370
)
(1,2999:18413113,38500590:218453,0,393220
x1,2999:18631566,38500590
)
(1,2999:18413113,38893810:218453,0,393220
x1,2999:18631566,38893810
)
]
)
(1,2999:18631566,39321500:281419,197518,0
x1,2999:18880217,39321500
)
$1,2999:18912985,38664430
k1,2999:19279465,38664430:366480
g1,2999:19607145,38664430
)
g1,2999:19607145,38664430
(1,2999:19607145,38664430:3396929,976821,662324
g1,2999:19934825,38664430
r1,2999:19934825,38664430:0,1639145,662324
g1,2999:19934825,38664430
$1,2999:19934825,38664430
(1,2999:19934825,38664430:2460150,976821,629557
h1,2999:19934825,38664430:78643,0,0
(1,2999:20013468,38664430:2163054,976821,629557
(1,2999:20013468,38664430:2163054,976821,629557
h1,2999:20013468,38664430:78643,0,0
[1,2999:20092111,38664430:2005768,976821,629557
(1,2999:20092111,38221074:2005768,533465,0
k1,2999:20400836,38221074:308725
x1,2999:20748769,38221074
(1,2999:20785177,37983249:294003,295640,0
x1,2999:21046412,37983249
)
x1,2999:21698131,38221074
k1,2999:22097879,38221074:308725
)
(1,2999:20092111,39195683:2005768,603348,98303
x1,2999:20440044,39195683
x1,2999:20858747,39195683
(1,2999:20858747,39293986:294003,295640,0
x1,2999:21119982,39293986
)
x1,2999:21500683,39195683
[1,2999:21537091,39195683:560788,603348,0
(1,2999:21690055,39030023:0,437688,0
x1,2999:22017736,39030023
)
(1,2999:21537091,39195683:560788,447828,0
x1,2999:22079674,39195683
)
]
)
]
h1,2999:22097879,38664430:78643,0,0
)
)
[1,2999:22176522,37714150:218453,0,1572880
(1,2999:22176522,37714150:218453,0,393220
x1,2999:22394975,37714150
)
(1,2999:22176522,38107370:218453,0,393220
x1,2999:22394975,38107370
)
(1,2999:22176522,38500590:218453,0,393220
x1,2999:22394975,38500590
)
(1,2999:22176522,38893810:218453,0,393220
x1,2999:22394975,38893810
)
]
)
(1,2999:22394975,39326754:281419,197518,0
x1,2999:22643626,39326754
)
$1,2999:22676394,38664430
g1,2999:22676394,38664430
g1,2999:23004074,38664430
)
g1,2999:23004074,38664430
)
(1,3001:12582267,40777232:10421807,976821,662324
g1,3000:12582267,40777232
(1,3000:12582267,40777232:3512439,976821,662324
r1,3000:12582267,40777232:0,1179648,353898
g1,3000:12909947,40777232
r1,3000:12909947,40777232:0,1639145,662324
k1,3000:12967702,40777232:57755
$1,3000:12967702,40777232
(1,3000:12967702,40777232:2460150,976821,629557
h1,3000:12967702,40777232:78643,0,0
(1,3000:13046345,40777232:2163054,976821,629557
(1,3000:13046345,40777232:2163054,976821,629557
h1,3000:13046345,40777232:78643,0,0
[1,3000:13124988,40777232:2005768,976821,629557
(1,3000:13124988,40333876:2005768,533465,0
k1,3000:13433713,40333876:308725
x1,3000:13781646,40333876
(1,3000:13818054,40096051:294003,295640,0
x1,3000:14079289,40096051
)
x1,3000:14731008,40333876
k1,3000:15130756,40333876:308725
)
(1,3000:13124988,41308485:2005768,603348,98303
x1,3000:13472921,41308485
[1,3000:13509329,41308485:560788,603348,0
(1,3000:13662293,41142825:0,437688,0
x1,3000:13989974,41142825
)
(1,3000:13509329,41308485:560788,447828,0
x1,3000:14051912,41308485
)
]
x1,3000:14418050,41308485
x1,3000:14836753,41308485
(1,3000:14836753,41406788:294003,295640,0
x1,3000:15097988,41406788
)
)
]
h1,3000:15130756,40777232:78643,0,0
)
)
[1,3000:15209399,39826952:218453,0,1572880
(1,3000:15209399,39826952:218453,0,393220
x1,3000:15427852,39826952
)
(1,3000:15209399,40220172:218453,0,393220
x1,3000:15427852,40220172
)
(1,3000:15209399,40613392:218453,0,393220
x1,3000:15427852,40613392
)
(1,3000:15209399,41006612:218453,0,393220
x1,3000:15427852,41006612
)
]
)
(1,3000:15427852,41439556:281419,197518,0
x1,3000:15676503,41439556
)
$1,3000:15709271,40777232
k1,3000:15767026,40777232:57755
g1,3000:16094706,40777232
)
g1,3000:16094706,40777232
(1,3000:16094706,40777232:3512439,976821,662324
g1,3000:16422386,40777232
r1,3000:16422386,40777232:0,1639145,662324
k1,3000:16480141,40777232:57755
$1,3000:16480141,40777232
(1,3000:16480141,40777232:2460150,976821,629557
h1,3000:16480141,40777232:78643,0,0
(1,3000:16558784,40777232:2163054,976821,629557
(1,3000:16558784,40777232:2163054,976821,629557
h1,3000:16558784,40777232:78643,0,0
[1,3000:16637427,40777232:2005768,976821,629557
(1,3000:16637427,40333876:2005768,533465,0
k1,3000:16946152,40333876:308725
x1,3000:17294085,40333876
(1,3000:17330493,40096051:294003,295640,0
x1,3000:17591728,40096051
)
x1,3000:18243447,40333876
k1,3000:18643195,40333876:308725
)
(1,3000:16637427,41308485:2005768,603348,98303
x1,3000:16985360,41308485
[1,3000:17021768,41308485:560788,603348,0
(1,3000:17174732,41142825:0,437688,0
x1,3000:17502413,41142825
)
(1,3000:17021768,41308485:560788,447828,0
x1,3000:17564351,41308485
)
]
x1,3000:17930489,41308485
x1,3000:18349192,41308485
(1,3000:18349192,41406788:294003,295640,0
x1,3000:18610427,41406788
)
)
]
h1,3000:18643195,40777232:78643,0,0
)
)
[1,3000:18721838,39826952:218453,0,1572880
(1,3000:18721838,39826952:218453,0,393220
x1,3000:18940291,39826952
)
(1,3000:18721838,40220172:218453,0,393220
x1,3000:18940291,40220172
)
(1,3000:18721838,40613392:218453,0,393220
x1,3000:18940291,40613392
)
(1,3000:18721838,41006612:218453,0,393220
x1,3000:18940291,41006612
)
]
)
(1,3000:18940291,41439556:281419,197518,0
x1,3000:19188942,41439556
)
$1,3000:19221710,40777232
k1,3000:19279465,40777232:57755
g1,3000:19607145,40777232
)
g1,3000:19607145,40777232
(1,3001:19607145,40777232:3396929,976821,662324
g1,3000:19934825,40777232
r1,3001:19934825,40777232:0,1639145,662324
k1,3000:20243550,40777232:308725
k1,3000:20243550,40777232:0
$1,3001:20243550,40777232
(1,3001:20243550,40777232:1842700,976821,622600
h1,3001:20243550,40777232:78643,0,0
(1,3001:20322193,40777232:1545604,976821,531254
(1,3001:20322193,40777232:1545604,976821,531254
h1,3001:20322193,40777232:78643,0,0
[1,3001:20400836,40777232:1388318,976821,531254
(1,3001:20400836,40333876:1388318,533465,0
x1,3001:20748769,40333876
(1,3001:20785177,40096051:294003,295640,0
x1,3001:21046412,40096051
)
x1,3001:21698131,40333876
)
(1,3001:20400836,41308485:1388318,603348,0
k1,3001:20475429,41308485:74593
x1,3001:20823362,41308485
[1,3001:20859770,41308485:854791,603348,0
(1,3001:21012734,41142825:0,437688,0
x1,3001:21340415,41142825
)
(1,3001:20859770,41308485:854791,484966,0
x1,3001:21402353,41308485
(1,3001:21420558,41119159:294003,295640,0
x1,3001:21681793,41119159
)
)
]
k1,3001:21789154,41308485:74593
)
]
h1,3001:21789154,40777232:78643,0,0
)
)
[1,3001:21867797,39826952:218453,0,1572880
(1,3001:21867797,39826952:218453,0,393220
x1,3001:22086250,39826952
)
(1,3001:21867797,40220172:218453,0,393220
x1,3001:22086250,40220172
)
(1,3001:21867797,40613392:218453,0,393220
x1,3001:22086250,40613392
)
(1,3001:21867797,41006612:218453,0,393220
x1,3001:22086250,41006612
)
]
)
(1,3001:22086250,41432599:281419,197518,0
x1,3001:22334901,41432599
)
$1,3001:22367669,40777232
k1,3001:22676394,40777232:308725
g1,3001:23004074,40777232
)
g1,3001:23004074,40777232
)
]
g1,3001:22676394,38671022
[1,3011:22676394,35584246:573441,26213,5872085
(1,3011:22676394,35584246:573441,26213,1153446
x1,3011:23249835,35584246
)
(1,3011:22676394,36737692:573441,0,393220
x1,3011:23249835,36737692
)
(1,3011:22676394,37130912:573441,0,393220
x1,3011:23249835,37130912
)
(1,3011:22676394,37524132:573441,0,393220
x1,3011:23249835,37524132
)
(1,3011:22676394,37917352:573441,0,393220
x1,3011:23249835,37917352
)
(1,3011:22676394,38310572:573441,0,393220
x1,3011:23249835,38310572
)
(1,3011:22676394,38703792:573441,0,393220
x1,3011:23249835,38703792
)
(1,3011:22676394,39097012:573441,0,393220
x1,3011:23249835,39097012
)
(1,3011:22676394,39490232:573441,0,393220
x1,3011:23249835,39490232
)
(1,3011:22676394,39883452:573441,0,393220
x1,3011:23249835,39883452
)
(1,3011:22676394,40302885:573441,26213,1153446
x1,3011:23249835,40302885
)
]
)
g1,3011:23359059,38671022
(1,3011:23359059,38671022:2139254,2975300,2647620
[1,3011:23359059,35780856:573441,26213,5478865
(1,3011:23359059,35780856:573441,26213,1153446
x1,3011:23932500,35780856
)
(1,3011:23359059,36934302:573441,0,393220
x1,3011:23932500,36934302
)
(1,3011:23359059,37327522:573441,0,393220
x1,3011:23932500,37327522
)
(1,3011:23359059,37720742:573441,0,393220
x1,3011:23932500,37720742
)
(1,3011:23359059,38113962:573441,0,393220
x1,3011:23932500,38113962
)
(1,3011:23359059,38507182:573441,0,393220
x1,3011:23932500,38507182
)
(1,3011:23359059,38900402:573441,0,393220
x1,3011:23932500,38900402
)
(1,3011:23359059,39293622:573441,0,393220
x1,3011:23932500,39293622
)
(1,3011:23359059,39686842:573441,0,393220
x1,3011:23932500,39686842
)
(1,3011:23359059,40106275:573441,26213,1153446
x1,3011:23932500,40106275
)
]
g1,3003:23604820,38671022
[1,3009:23604820,38671022:1647732,2975300,2647620
(1,3005:23604820,36521472:1647732,825750,353898
g1,3004:23604820,36521472
(1,3005:23604820,36521472:1647732,825750,353898
r1,3004:23604820,36521472:0,1179648,353898
g1,3004:23932500,36521472
r1,3005:23932500,36521472:0,809009,353898
g1,3004:23932500,36521472
k1,3004:23932500,36521472:0
$1,3005:23932500,36521472
x1,3005:24223771,36521472
x1,3005:24630869,36521472
(1,3005:24630869,36619775:294003,295640,0
x1,3005:24892104,36619775
)
$1,3005:24924872,36521472
g1,3005:24924872,36521472
g1,3005:25252552,36521472
)
g1,3005:25252552,36521472
)
(1,3007:23604820,38743108:1647732,825750,353898
g1,3006:23604820,38743108
(1,3007:23604820,38743108:1647732,825750,353898
r1,3006:23604820,38743108:0,1179648,353898
g1,3006:23932500,38743108
r1,3007:23932500,38743108:0,809009,353898
g1,3006:23932500,38743108
k1,3006:23932500,38743108:0
$1,3007:23932500,38743108
x1,3007:24223771,38743108
x1,3007:24630869,38743108
(1,3007:24630869,38841411:294003,295640,0
x1,3007:24892104,38841411
)
$1,3007:24924872,38743108
g1,3007:24924872,38743108
g1,3007:25252552,38743108
)
g1,3007:25252552,38743108
)
(1,3009:23604820,40964744:1647732,825750,353898
g1,3008:23604820,40964744
(1,3009:23604820,40964744:1647732,825750,353898
r1,3008:23604820,40964744:0,1179648,353898
g1,3008:23932500,40964744
r1,3009:23932500,40964744:0,957246,353898
k1,3008:23990255,40964744:57755
k1,3008:23990255,40964744:0
$1,3009:23990255,40964744
x1,3009:24281526,40964744
[1,3009:24306329,40964744:560788,603348,0
(1,3009:24459293,40799084:0,437688,0
x1,3009:24786974,40799084
)
(1,3009:24306329,40964744:560788,447828,0
x1,3009:24848912,40964744
)
]
$1,3009:24867117,40964744
k1,3009:24924872,40964744:57755
g1,3009:25252552,40964744
)
g1,3009:25252552,40964744
)
]
g1,3009:24924872,38671022
[1,3011:24924872,35780856:573441,26213,5478865
(1,3011:24924872,35780856:573441,26213,1153446
x1,3011:25498313,35780856
)
(1,3011:24924872,36934302:573441,0,393220
x1,3011:25498313,36934302
)
(1,3011:24924872,37327522:573441,0,393220
x1,3011:25498313,37327522
)
(1,3011:24924872,37720742:573441,0,393220
x1,3011:25498313,37720742
)
(1,3011:24924872,38113962:573441,0,393220
x1,3011:25498313,38113962
)
(1,3011:24924872,38507182:573441,0,393220
x1,3011:25498313,38507182
)
(1,3011:24924872,38900402:573441,0,393220
x1,3011:25498313,38900402
)
(1,3011:24924872,39293622:573441,0,393220
x1,3011:25498313,39293622
)
(1,3011:24924872,39686842:573441,0,393220
x1,3011:25498313,39686842
)
(1,3011:24924872,40106275:573441,26213,1153446
x1,3011:25498313,40106275
)
]
)
g1,3011:25680353,38671022
x1,3011:26190079,38671022
g1,3011:26372119,38671022
x1,3011:26930994,38671022
)
(1,3011:32929221,38671022:1492769,491520,163840
(1,3011:32929221,38671022:1492769,491520,163840
x1,3011:34167127,38671022
x1,3011:34421990,38671022
)
)
)
(1,3015:4736286,42996427:29685704,491520,163840
h1,3013:4736286,42996427:983040,0,0
x1,3013:6156234,42996427
k1,3013:6341571,42996427:185337
x1,3013:7251795,42996427
k1,3013:7437132,42996427:185337
x1,3013:10679351,42996427
x1,3013:10916009,42996427
k1,3013:11101346,42996427:185337
x1,3013:11629277,42996427
k1,3013:11814614,42996427:185337
x1,3013:12724838,42996427
k1,3013:12910175,42996427:185337
$1,3013:12910175,42996427
x1,3013:13237856,42996427
k1,3013:13317258,42996427:79402
x1,3013:13826984,42996427
k1,3013:13906386,42996427:79402
x1,3013:14234067,42996427
$1,3013:14234067,42996427
k1,3013:14419404,42996427:185337
x1,3013:16332697,42996427
k1,3013:16518034,42996427:185337
x1,3013:17064169,42996427
k1,3013:17249506,42996427:185337
x1,3013:18223446,42996427
k1,3013:18408783,42996427:185337
(1,3013:18408783,42996427:1492769,491520,163840
x1,3013:18663646,42996427
x1,3013:19646689,42996427
x1,3013:19901552,42996427
)
k1,3013:20086889,42996427:185337
x1,3013:20527437,42996427
k1,3013:20712774,42996427:185337
x1,3013:21987088,42996427
x1,3013:23336039,42996427
k1,3013:23528000,42996427:191961
x1,3013:24438224,42996427
k1,3013:24623561,42996427:185337
x1,3013:25610244,42996427
x1,3013:28326353,42996427
k1,3013:28511690,42996427:185337
x1,3013:30115505,42996427
k1,3013:30300842,42996427:185337
x1,3013:33016951,42996427
k1,3013:33202288,42996427:185337
x1,3013:34421990,42996427
k1,3013:34421990,42996427:0
)
(1,3015:4736286,44176075:29685704,603348,127431
x1,3015:5428057,44176075
x1,3013:5755738,44176075
x1,3013:6028804,44176075
k1,3013:6235046,44176075:206242
x1,3013:7145270,44176075
k1,3013:7351512,44176075:206242
x1,3013:9082760,44176075
k1,3013:9289002,44176075:206242
x1,3013:11550000,44176075
k1,3013:11756242,44176075:206242
$1,3013:11756242,44176075
x1,3013:12047513,44176075
x1,3013:12454611,44176075
(1,3013:12454611,44274378:294003,295640,0
x1,3013:12715846,44274378
)
k1,3013:12930654,44176075:182040
x1,3013:13440380,44176075
k1,3013:13622420,44176075:182040
x1,3013:13913691,44176075
x1,3013:14320789,44176075
(1,3013:14320789,44274378:294003,295640,0
x1,3013:14582024,44274378
)
k1,3013:14796832,44176075:182040
x1,3013:15306558,44176075
k1,3013:15488598,44176075:182040
x1,3013:15779869,44176075
[1,3013:15804672,44176075:560788,603348,0
(1,3013:15957636,44010415:0,437688,0
x1,3013:16285317,44010415
)
(1,3013:15804672,44176075:560788,447828,0
x1,3013:16347255,44176075
)
]
k1,3013:16547500,44176075:182040
x1,3013:17057226,44176075
k1,3013:17239266,44176075:182040
x1,3013:17566947,44176075
$1,3013:17566947,44176075
x1,3013:17748992,44176075
k1,3013:18036193,44176075:287201
x1,3013:18473101,44176075
k1,3013:18679343,44176075:206242
x1,3013:19589567,44176075
k1,3013:19795809,44176075:206242
x1,3013:23038028,44176075
x1,3013:23274686,44176075
k1,3013:23480928,44176075:206242
x1,3013:23921476,44176075
k1,3013:24127718,44176075:206242
x1,3013:25476669,44176075
k1,3013:25685354,44176075:208685
x1,3013:27143532,44176075
k1,3013:27349774,44176075:206242
x1,3013:28940845,44176075
k1,3013:29147087,44176075:206242
x1,3013:29838858,44176075
k1,3013:30045100,44176075:206242
x1,3013:30591235,44176075
x1,3013:32047594,44176075
k1,3013:32253836,44176075:206242
x1,3013:32617926,44176075
x1,3013:33509946,44176075
x1,3013:33855831,44176075
x1,3013:34421990,44176075
k1,3013:34421990,44176075:0
)
(1,3015:4736286,45355723:29685704,603348,127431
x1,3015:5264217,45355723
k1,3013:5452508,45355723:188291
x1,3013:7972009,45355723
k1,3013:8160300,45355723:188291
x1,3013:8688231,45355723
k1,3013:8876522,45355723:188291
$1,3013:8876522,45355723
x1,3013:9167793,45355723
x1,3013:9574891,45355723
(1,3013:9574891,45454026:294003,295640,0
x1,3013:9836126,45454026
)
$1,3013:9868894,45355723
x1,3013:10050939,45355723
k1,3013:10245263,45355723:194324
$1,3013:10245263,45355723
x1,3013:10536534,45355723
x1,3013:10943632,45355723
(1,3013:10943632,45454026:294003,295640,0
x1,3013:11204867,45454026
)
$1,3013:11237635,45355723
x1,3013:11419680,45355723
k1,3013:11614003,45355723:194323
x1,3013:12669864,45355723
k1,3013:12858155,45355723:188291
$1,3013:12858155,45355723
x1,3013:13149426,45355723
[1,3013:13174229,45355723:560788,603348,0
(1,3013:13327193,45190063:0,437688,0
x1,3013:13654874,45190063
)
(1,3013:13174229,45355723:560788,447828,0
x1,3013:13716812,45355723
)
]
$1,3013:13735017,45355723
x1,3013:13917062,45355723
k1,3013:14198279,45355723:281217
x1,3013:15035685,45355723
x1,3013:15822118,45355723
k1,3013:16016442,45355723:194324
x1,3013:16926666,45355723
k1,3013:17114957,45355723:188291
x1,3013:19800116,45355723
k1,3013:19988407,45355723:188291
x1,3013:22646263,45355723
k1,3013:22834554,45355723:188291
x1,3013:23619168,45355723
k1,3013:23807459,45355723:188291
x1,3013:24717683,45355723
k1,3013:24905974,45355723:188291
x1,3013:27476445,45355723
k1,3013:27664736,45355723:188291
x1,3013:28192667,45355723
k1,3013:28380958,45355723:188291
x1,3013:30967814,45355723
x1,3013:31714198,45355723
k1,3013:31902489,45355723:188291
x1,3013:34421990,45355723
k1,3013:34421990,45355723:0
)
(1,3015:4736286,46535371:29685704,491520,163840
x1,3015:5176834,46535371
k1,3013:5435549,46535371:258715
x1,3013:5763230,46535371
k1,3013:6021945,46535371:258715
x1,3013:7188851,46535371
k1,3013:7447566,46535371:258715
x1,3013:10689785,46535371
x1,3013:10926443,46535371
k1,3013:11185158,46535371:258715
x1,3013:11713089,46535371
k1,3013:11971804,46535371:258715
x1,3013:12882028,46535371
k1,3013:13140743,46535371:258715
$1,3013:13140743,46535371
x1,3013:13468424,46535371
k1,3013:13640896,46535371:172472
x1,3013:14150622,46535371
k1,3013:14323095,46535371:172473
x1,3013:14650776,46535371
$1,3013:14650776,46535371
k1,3013:14909491,46535371:258715
x1,3013:16822784,46535371
k1,3013:17081499,46535371:258715
x1,3013:17627634,46535371
k1,3013:17886349,46535371:258715
x1,3013:18860289,46535371
k1,3013:19119004,46535371:258715
(1,3013:19119004,46535371:1492769,491520,163840
x1,3013:19373867,46535371
x1,3013:20356910,46535371
x1,3013:20611773,46535371
)
x1,3013:20793818,46535371
k1,3013:21205875,46535371:412057
x1,3013:23723554,46535371
k1,3013:23982269,46535371:258715
x1,3013:24892493,46535371
k1,3013:25151207,46535371:258714
x1,3013:26190682,46535371
k1,3013:26449397,46535371:258715
x1,3013:28326279,46535371
k1,3013:28584994,46535371:258715
x1,3013:30933374,46535371
k1,3013:31192089,46535371:258715
(1,3013:31192089,46535371:1492769,491520,163840
x1,3013:31446952,46535371
x1,3013:32429995,46535371
x1,3013:32684858,46535371
)
k1,3013:32943573,46535371:258715
x1,3013:33471504,46535371
k1,3013:33730219,46535371:258715
x1,3013:34421990,46535371
k1,3013:34421990,46535371:0
)
(1,3015:4736286,47715019:29685704,491520,163840
x1,3015:6083418,47715019
k1,3013:6325712,47715019:242294
x1,3013:8912567,47715019
k1,3013:9154861,47715019:242294
x1,3013:12073039,47715019
k1,3013:12435834,47715019:362795
x1,3013:13245935,47715019
k1,3013:13488229,47715019:242294
x1,3013:14462169,47715019
k1,3013:14704463,47715019:242294
(1,3013:14704463,47715019:1492769,491520,163840
x1,3013:14959326,47715019
x1,3013:15942369,47715019
x1,3013:16197232,47715019
)
x1,3013:16379277,47715019
k1,3013:16627531,47715019:248254
x1,3013:17537755,47715019
k1,3013:17780049,47715019:242294
x1,3013:20894838,47715019
k1,3013:21137132,47715019:242294
x1,3013:23794988,47715019
k1,3013:24037282,47715019:242294
x1,3013:24565213,47715019
k1,3013:24807508,47715019:242295
x1,3013:25717732,47715019
k1,3013:25960026,47715019:242294
x1,3013:29424337,47715019
k1,3013:29666631,47715019:242294
x1,3013:31621792,47715019
k1,3013:31864086,47715019:242294
x1,3013:32814360,47715019
x1,3013:33633561,47715019
k1,3013:33875855,47715019:242294
x1,3013:34421990,47715019
k1,3013:34421990,47715019:0
)
]
(1,3024:4736286,52610784:29685704,786432,235932
(1,3024:4736286,52610784:29685704,786432,235932
(1,3024:4736286,52610784:29685704,786432,235932
[1,3024:4736286,52610784:29685704,786432,235932
(1,3024:4736286,52610784:29685704,550500,235932
(1,3024:4736286,52610784:0,0,0
[1,3024:4736286,52610784:29685704,0,0
(1,3024:4736286,52610784:29685704,0,0
h1,3024:4736286,52610784:0,0,0
k1,3024:19579138,52610784:14842852
k1,3024:34421990,52610784:14842852
)
]
k1,3024:4736286,52610784:-29685704
)
g1,3024:4736286,52610784
[1,3024:4736286,52610784:29685704,550500,235932
(1,3024:4736286,52610784:29685704,550500,235932
k1,3024:19251457,52610784:14515171
h1,3024:19251457,52610784:0,0,0
x1,3024:19906819,52610784
r1,3024:19906819,52610784:0,786432,235932
g1,3024:19906819,52610784
k1,3024:34421990,52610784:14515171
)
]
g1,3024:34421990,52610784
(1,3024:34421990,52610784:0,0,0
k1,3024:4736286,52610784:-29685704
[1,3024:4736286,52610784:29685704,0,0
(1,3024:4736286,52610784:29685704,0,0
k1,3024:34421990,52610784:29685704
h1,3024:34421990,52610784:0,0,0
g1,3024:34421990,52610784
g1,3024:34421990,52610784
)
]
)
)
]
)
g1,3024:34421990,52610784
)
)
]
]
]
!96826
}74
!11
{75
[1,3052:4736286,52610784:29685704,47874498,235932
[1,3052:4736286,4736286:0,0,0
(1,3052:4736286,2245673:0,0,0
k1,3052:4736286,2245673:65781
)
]
[1,3052:4736286,52610784:29685704,47874498,235932
h1,3052:4736286,4736286:0,0,0
[1,3052:4736286,52610784:29685704,50299330,235932
[1,3052:4736286,3097886:29685704,786432,0
(1,3052:4736286,3097886:29685704,786432,0
(1,3052:4736286,3097886:29685704,786432,0
(1,3052:4736286,3097886:29685704,786432,0
[1,3052:4736286,3097886:29685704,786432,0
(1,3052:4736286,2861954:29685704,550500,235932
(1,3052:4736286,2861954:0,550500,235932
[1,3052:4736286,2861954:29685704,550500,235932
(1,3052:4736286,2861954:29685704,550500,235932
h1,3052:4736286,2861954:0,0,0
x1,3052:5227807,2861954
x1,3052:6192645,2861954
g1,3052:6411098,2861954
$1,3052:6411098,2861954
x1,3052:6920824,2861954
$1,3052:6920824,2861954
g1,3052:7139277,2861954
x1,3052:9507682,2861954
g1,3052:9798953,2861954
x1,3052:10290474,2861954
g1,3052:10508927,2861954
x1,3052:12658878,2861954
g1,3052:12877331,2861954
x1,3052:13569102,2861954
g1,3052:13787555,2861954
x1,3052:14697779,2861954
g1,3052:14916232,2861954
x1,3052:16922367,2861954
x1,3052:17250048,2861954
g1,3052:17468501,2861954
x1,3052:18524362,2861954
g1,3052:18742815,2861954
x1,3052:21857604,2861954
r1,3052:21857604,2861954:0,786432,235932
k1,3052:28139797,2861954:6282193
k1,3052:34421990,2861954:6282193
)
]
k1,3052:4736286,2861954:-29685704
)
g1,3052:4736286,2861954
[1,3052:4736286,2861954:29685704,0,0
(1,3052:4736286,2861954:29685704,0,0
k1,3052:19579138,2861954:14842852
h1,3052:19579138,2861954:0,0,0
g1,3052:19579138,2861954
k1,3052:34421990,2861954:14842852
)
]
g1,3052:34421990,2861954
(1,3052:34421990,2861954:0,550500,235932
k1,3052:4736286,2861954:-29685704
[1,3052:4736286,2861954:29685704,550500,235932
(1,3052:4736286,2861954:29685704,550500,235932
k1,3052:32173738,2861954:27437452
h1,3052:32173738,2861954:0,0,0
x1,3052:32619748,2861954
x1,3052:33548176,2861954
g1,3052:33766629,2861954
x1,3052:34421991,2861954
r1,3052:34421991,2861954:0,786432,235932
g1,3052:34421991,2861954
g1,3052:34421991,2861954
)
]
)
)
]
)
g1,3052:34421990,3097886
)
)
]
[1,3052:4736286,50644704:29685704,45908418,0
(1,3015:4736286,5391646:29685704,491520,163840
x1,3015:5855863,5391646
g1,3013:6074316,5391646
x1,3013:6729678,5391646
g1,3013:6948131,5391646
x1,3013:7530675,5391646
g1,3013:7749128,5391646
x1,3013:11009552,5391646
g1,3013:11228005,5391646
(1,3013:11228005,5391646:1492769,491520,163840
x1,3013:11482868,5391646
x1,3013:12465911,5391646
x1,3013:12720774,5391646
)
g1,3013:12939227,5391646
x1,3013:13379775,5391646
g1,3013:13598228,5391646
x1,3013:14453840,5391646
x1,3013:15090996,5391646
g1,3013:15309449,5391646
x1,3013:15673539,5391646
x1,3013:16001220,5391646
k1,3015:34421990,5391646:18420770
g1,3015:34421990,5391646
)
(1,3024:6503615,9485933:27918375,2881871,2554190
(1,3024:6503615,9485933:24658277,2881871,2554190
(1,3015:6503615,9485933:0,0,0
$1,3015:6503615,9485933
(1,3015:6503615,8306285:0,0,0
)
$1,3015:6503615,9485933
)
g1,3024:6612839,9485933
(1,3024:6612839,9485933:23165521,2881871,2554190
[1,3024:6612839,6766163:218453,0,5111860
(1,3024:6612839,6766163:218453,0,393220
x1,3024:6831292,6766163
)
(1,3024:6612839,7159383:218453,0,393220
x1,3024:6831292,7159383
)
(1,3024:6612839,7552603:218453,0,393220
x1,3024:6831292,7552603
)
(1,3024:6612839,7945823:218453,0,393220
x1,3024:6831292,7945823
)
(1,3024:6612839,8339043:218453,0,393220
x1,3024:6831292,8339043
)
(1,3024:6612839,8732263:218453,0,393220
x1,3024:6831292,8732263
)
(1,3024:6612839,9125483:218453,0,393220
x1,3024:6831292,9125483
)
(1,3024:6612839,9518703:218453,0,393220
x1,3024:6831292,9518703
)
(1,3024:6612839,9911923:218453,0,393220
x1,3024:6831292,9911923
)
(1,3024:6612839,10305143:218453,0,393220
x1,3024:6831292,10305143
)
(1,3024:6612839,10698363:218453,0,393220
x1,3024:6831292,10698363
)
(1,3024:6612839,11091583:218453,0,393220
x1,3024:6831292,11091583
)
(1,3024:6612839,11484803:218453,0,393220
x1,3024:6831292,11484803
)
]
g1,3016:6503612,9485933
[1,3022:6503612,9485933:23383975,2881871,2554190
(1,3018:6503612,7650766:23383975,1046704,449545
g1,3017:6503612,7650766
(1,3018:6503612,7650766:9500668,1046704,449545
r1,3017:6503612,7650766:0,1179648,353898
g1,3017:6831292,7650766
r1,3018:6831292,7650766:0,1496249,449545
g1,3017:6831292,7650766
k1,3017:6831292,7650766:0
$1,3018:6831292,7650766
x1,3018:7808722,7650766
g1,3018:7954354,7650766
x1,3018:8464080,7650766
g1,3018:8609712,7650766
x1,3018:9319688,7650766
[1,3018:9319688,7825524:703604,750746,0
(1,3018:9319688,7370418:703604,295640,54614
x1,3018:9990524,7370418
)
(1,3018:9319688,7825524:294003,295640,0
x1,3018:9580923,7825524
)
]
x1,3018:10405587,7650766
[1,3018:10405587,7825524:703604,750746,0
(1,3018:10405587,7370418:703604,295640,54614
x1,3018:11076423,7370418
)
(1,3018:10405587,7825524:294003,295640,0
x1,3018:10666822,7825524
)
]
x1,3018:11364054,7650766
g1,3018:11509686,7650766
x1,3018:12019412,7650766
g1,3018:12165044,7650766
(1,3018:12165044,7650766:1339758,1046704,449545
(1,3018:12165044,7650766:1339758,1046704,449545
h1,3018:12165044,7650766:78643,0,0
[1,3018:12243687,7650766:1182472,1046704,449545
(1,3018:12243687,7207410:1182472,603348,0
x1,3018:12571368,7207410
[1,3018:12571368,7207410:854791,603348,0
(1,3018:12724332,7041750:0,437688,0
x1,3018:13052013,7041750
)
(1,3018:12571368,7207410:854791,533465,0
x1,3018:13113951,7207410
(1,3018:13132156,6969585:294003,295640,0
x1,3018:13393391,6969585
)
)
]
)
(1,3018:12243687,8100310:1182472,282168,0
k1,3018:12682120,8100310:438433
x1,3018:12987726,8100310
k1,3018:13426159,8100310:438433
)
]
h1,3018:13426159,7650766:78643,0,0
)
)
x1,3018:13887097,7650766
[1,3018:13887097,7825524:703604,750746,0
(1,3018:13887097,7370418:703604,295640,54614
x1,3018:14557933,7370418
)
(1,3018:13887097,7825524:294003,295640,0
x1,3018:14148332,7825524
)
]
x1,3018:14972996,7650766
[1,3018:14972996,7825524:703604,750746,0
(1,3018:14972996,7370418:703604,295640,54614
x1,3018:15643832,7370418
)
(1,3018:14972996,7825524:294003,295640,0
x1,3018:15234231,7825524
)
]
$1,3018:15676600,7650766
g1,3018:15676600,7650766
g1,3018:16004280,7650766
)
g1,3018:16004280,7650766
(1,3018:16004280,7650766:9500668,1046704,449545
g1,3018:16331960,7650766
r1,3018:16331960,7650766:0,1496249,449545
k1,3018:17151159,7650766:819199
$1,3018:17151159,7650766
x1,3018:18256021,7650766
[1,3018:18256021,7825524:703604,750746,0
(1,3018:18256021,7370418:703604,295640,54614
x1,3018:18926857,7370418
)
(1,3018:18256021,7825524:294003,295640,0
x1,3018:18517256,7825524
)
]
x1,3018:19341920,7650766
[1,3018:19341920,7825524:703604,750746,0
(1,3018:19341920,7370418:703604,295640,54614
x1,3018:20012756,7370418
)
(1,3018:19341920,7825524:294003,295640,0
x1,3018:19603155,7825524
)
]
g1,3018:20191156,7650766
x1,3018:20700882,7650766
g1,3018:20846514,7650766
(1,3018:20846514,7650766:1339758,1046704,449545
(1,3018:20846514,7650766:1339758,1046704,449545
h1,3018:20846514,7650766:78643,0,0
[1,3018:20925157,7650766:1182472,1046704,449545
(1,3018:20925157,7207410:1182472,603348,0
x1,3018:21252838,7207410
[1,3018:21252838,7207410:854791,603348,0
(1,3018:21405802,7041750:0,437688,0
x1,3018:21733483,7041750
)
(1,3018:21252838,7207410:854791,533465,0
x1,3018:21795421,7207410
(1,3018:21813626,6969585:294003,295640,0
x1,3018:22074861,6969585
)
)
]
)
(1,3018:20925157,8100310:1182472,282168,0
k1,3018:21363590,8100310:438433
x1,3018:21669196,8100310
k1,3018:22107629,8100310:438433
)
]
h1,3018:22107629,7650766:78643,0,0
)
)
x1,3018:22568567,7650766
[1,3018:22568567,7825524:703604,750746,0
(1,3018:22568567,7370418:703604,295640,54614
x1,3018:23239403,7370418
)
(1,3018:22568567,7825524:294003,295640,0
x1,3018:22829802,7825524
)
]
x1,3018:23654466,7650766
[1,3018:23654466,7825524:703604,750746,0
(1,3018:23654466,7370418:703604,295640,54614
x1,3018:24325302,7370418
)
(1,3018:23654466,7825524:294003,295640,0
x1,3018:23915701,7825524
)
]
$1,3018:24358070,7650766
k1,3018:25177268,7650766:819198
g1,3018:25504948,7650766
)
g1,3018:25504948,7650766
(1,3018:25504948,7650766:4382639,1046704,449545
g1,3018:25832628,7650766
r1,3018:25832628,7650766:0,1496249,449545
g1,3018:25832628,7650766
$1,3018:25832628,7650766
x1,3018:26342354,7650766
(1,3018:26342354,7650766:1045755,1046704,449545
(1,3018:26342354,7650766:1045755,1046704,449545
h1,3018:26342354,7650766:78643,0,0
[1,3018:26420997,7650766:888469,1046704,449545
(1,3018:26420997,7207410:888469,603348,0
x1,3018:26748678,7207410
[1,3018:26748678,7207410:560788,603348,0
(1,3018:26901642,7041750:0,437688,0
x1,3018:27229323,7041750
)
(1,3018:26748678,7207410:560788,447828,0
x1,3018:27291261,7207410
)
]
)
(1,3018:26420997,8100310:888469,282168,0
k1,3018:26712429,8100310:291432
x1,3018:27018035,8100310
k1,3018:27309466,8100310:291431
)
]
h1,3018:27309466,7650766:78643,0,0
)
)
x1,3018:27770404,7650766
[1,3018:27770404,7825524:703604,750746,0
(1,3018:27770404,7370418:703604,295640,54614
x1,3018:28441240,7370418
)
(1,3018:27770404,7825524:294003,295640,0
x1,3018:28031639,7825524
)
]
x1,3018:28856303,7650766
[1,3018:28856303,7825524:703604,750746,0
(1,3018:28856303,7370418:703604,295640,54614
x1,3018:29527139,7370418
)
(1,3018:28856303,7825524:294003,295640,0
x1,3018:29117538,7825524
)
]
$1,3018:29559907,7650766
g1,3018:29559907,7650766
g1,3018:29887587,7650766
)
g1,3018:29887587,7650766
)
(1,3020:6503612,9620672:23383975,1046704,449545
g1,3019:6503612,9620672
(1,3020:6503612,9620672:9500668,1046704,449545
r1,3019:6503612,9620672:0,1179648,353898
g1,3019:6831292,9620672
r1,3020:6831292,9620672:0,1496249,449545
k1,3019:7650491,9620672:819199
k1,3019:7650491,9620672:0
$1,3020:7650491,9620672
x1,3020:8755353,9620672
[1,3020:8755353,9795430:703604,750746,0
(1,3020:8755353,9340324:703604,295640,54614
x1,3020:9426189,9340324
)
(1,3020:8755353,9795430:294003,295640,0
x1,3020:9016588,9795430
)
]
x1,3020:9841252,9620672
[1,3020:9841252,9795430:703604,750746,0
(1,3020:9841252,9340324:703604,295640,54614
x1,3020:10512088,9340324
)
(1,3020:9841252,9795430:294003,295640,0
x1,3020:10102487,9795430
)
]
g1,3020:10690488,9620672
x1,3020:11200214,9620672
g1,3020:11345846,9620672
(1,3020:11345846,9620672:1339758,1046704,449545
(1,3020:11345846,9620672:1339758,1046704,449545
h1,3020:11345846,9620672:78643,0,0
[1,3020:11424489,9620672:1182472,1046704,449545
(1,3020:11424489,9177316:1182472,603348,0
x1,3020:11752170,9177316
[1,3020:11752170,9177316:854791,603348,0
(1,3020:11905134,9011656:0,437688,0
x1,3020:12232815,9011656
)
(1,3020:11752170,9177316:854791,533465,0
x1,3020:12294753,9177316
(1,3020:12312958,8939491:294003,295640,0
x1,3020:12574193,8939491
)
)
]
)
(1,3020:11424489,10070216:1182472,282168,0
k1,3020:11862922,10070216:438433
x1,3020:12168528,10070216
k1,3020:12606961,10070216:438433
)
]
h1,3020:12606961,9620672:78643,0,0
)
)
x1,3020:13067899,9620672
[1,3020:13067899,9795430:703604,750746,0
(1,3020:13067899,9340324:703604,295640,54614
x1,3020:13738735,9340324
)
(1,3020:13067899,9795430:294003,295640,0
x1,3020:13329134,9795430
)
]
x1,3020:14153798,9620672
[1,3020:14153798,9795430:703604,750746,0
(1,3020:14153798,9340324:703604,295640,54614
x1,3020:14824634,9340324
)
(1,3020:14153798,9795430:294003,295640,0
x1,3020:14415033,9795430
)
]
$1,3020:14857402,9620672
k1,3020:15676600,9620672:819198
g1,3020:16004280,9620672
)
g1,3020:16004280,9620672
(1,3020:16004280,9620672:9500668,1046704,449545
g1,3020:16331960,9620672
r1,3020:16331960,9620672:0,1496249,449545
g1,3020:16331960,9620672
$1,3020:16331960,9620672
x1,3020:17309390,9620672
g1,3020:17455022,9620672
x1,3020:17964748,9620672
g1,3020:18110380,9620672
x1,3020:18820356,9620672
[1,3020:18820356,9795430:703604,750746,0
(1,3020:18820356,9340324:703604,295640,54614
x1,3020:19491192,9340324
)
(1,3020:18820356,9795430:294003,295640,0
x1,3020:19081591,9795430
)
]
x1,3020:19906255,9620672
[1,3020:19906255,9795430:703604,750746,0
(1,3020:19906255,9340324:703604,295640,54614
x1,3020:20577091,9340324
)
(1,3020:19906255,9795430:294003,295640,0
x1,3020:20167490,9795430
)
]
x1,3020:20864722,9620672
g1,3020:21010354,9620672
x1,3020:21520080,9620672
g1,3020:21665712,9620672
(1,3020:21665712,9620672:1339758,1046704,449545
(1,3020:21665712,9620672:1339758,1046704,449545
h1,3020:21665712,9620672:78643,0,0
[1,3020:21744355,9620672:1182472,1046704,449545
(1,3020:21744355,9177316:1182472,603348,0
x1,3020:22072036,9177316
[1,3020:22072036,9177316:854791,603348,0
(1,3020:22225000,9011656:0,437688,0
x1,3020:22552681,9011656
)
(1,3020:22072036,9177316:854791,533465,0
x1,3020:22614619,9177316
(1,3020:22632824,8939491:294003,295640,0
x1,3020:22894059,8939491
)
)
]
)
(1,3020:21744355,10070216:1182472,282168,0
k1,3020:22182788,10070216:438433
x1,3020:22488394,10070216
k1,3020:22926827,10070216:438433
)
]
h1,3020:22926827,9620672:78643,0,0
)
)
x1,3020:23387765,9620672
[1,3020:23387765,9795430:703604,750746,0
(1,3020:23387765,9340324:703604,295640,54614
x1,3020:24058601,9340324
)
(1,3020:23387765,9795430:294003,295640,0
x1,3020:23649000,9795430
)
]
x1,3020:24473664,9620672
[1,3020:24473664,9795430:703604,750746,0
(1,3020:24473664,9340324:703604,295640,54614
x1,3020:25144500,9340324
)
(1,3020:24473664,9795430:294003,295640,0
x1,3020:24734899,9795430
)
]
$1,3020:25177268,9620672
g1,3020:25177268,9620672
g1,3020:25504948,9620672
)
g1,3020:25504948,9620672
(1,3020:25504948,9620672:4382639,1046704,449545
g1,3020:25832628,9620672
r1,3020:25832628,9620672:0,1496249,449545
g1,3020:25832628,9620672
$1,3020:25832628,9620672
x1,3020:26342354,9620672
(1,3020:26342354,9620672:1045755,1046704,449545
(1,3020:26342354,9620672:1045755,1046704,449545
h1,3020:26342354,9620672:78643,0,0
[1,3020:26420997,9620672:888469,1046704,449545
(1,3020:26420997,9177316:888469,603348,0
x1,3020:26748678,9177316
[1,3020:26748678,9177316:560788,603348,0
(1,3020:26901642,9011656:0,437688,0
x1,3020:27229323,9011656
)
(1,3020:26748678,9177316:560788,447828,0
x1,3020:27291261,9177316
)
]
)
(1,3020:26420997,10070216:888469,282168,0
k1,3020:26712429,10070216:291432
x1,3020:27018035,10070216
k1,3020:27309466,10070216:291431
)
]
h1,3020:27309466,9620672:78643,0,0
)
)
x1,3020:27770404,9620672
[1,3020:27770404,9795430:703604,750746,0
(1,3020:27770404,9340324:703604,295640,54614
x1,3020:28441240,9340324
)
(1,3020:27770404,9795430:294003,295640,0
x1,3020:28031639,9795430
)
]
x1,3020:28856303,9620672
[1,3020:28856303,9795430:703604,750746,0
(1,3020:28856303,9340324:703604,295640,54614
x1,3020:29527139,9340324
)
(1,3020:28856303,9795430:294003,295640,0
x1,3020:29117538,9795430
)
]
$1,3020:29559907,9620672
g1,3020:29559907,9620672
g1,3020:29887587,9620672
)
g1,3020:29887587,9620672
)
(1,3022:6503612,11590578:23383975,1046704,449545
g1,3021:6503612,11590578
(1,3021:6503612,11590578:9500668,1046704,449545
r1,3021:6503612,11590578:0,1179648,353898
g1,3021:6831292,11590578
r1,3021:6831292,11590578:0,1496249,449545
k1,3021:9390307,11590578:2559015
$1,3021:9390307,11590578
x1,3021:9900033,11590578
(1,3021:9900033,11590578:1045755,1046704,449545
(1,3021:9900033,11590578:1045755,1046704,449545
h1,3021:9900033,11590578:78643,0,0
[1,3021:9978676,11590578:888469,1046704,449545
(1,3021:9978676,11147222:888469,603348,0
x1,3021:10306357,11147222
[1,3021:10306357,11147222:560788,603348,0
(1,3021:10459321,10981562:0,437688,0
x1,3021:10787002,10981562
)
(1,3021:10306357,11147222:560788,447828,0
x1,3021:10848940,11147222
)
]
)
(1,3021:9978676,12040122:888469,282168,0
k1,3021:10270108,12040122:291432
x1,3021:10575714,12040122
k1,3021:10867145,12040122:291431
)
]
h1,3021:10867145,11590578:78643,0,0
)
)
x1,3021:11328083,11590578
[1,3021:11328083,11765336:703604,750746,0
(1,3021:11328083,11310230:703604,295640,54614
x1,3021:11998919,11310230
)
(1,3021:11328083,11765336:294003,295640,0
x1,3021:11589318,11765336
)
]
x1,3021:12413982,11590578
[1,3021:12413982,11765336:703604,750746,0
(1,3021:12413982,11310230:703604,295640,54614
x1,3021:13084818,11310230
)
(1,3021:12413982,11765336:294003,295640,0
x1,3021:12675217,11765336
)
]
$1,3021:13117586,11590578
k1,3021:15676600,11590578:2559014
g1,3021:16004280,11590578
)
g1,3021:16004280,11590578
(1,3021:16004280,11590578:9500668,1046704,449545
g1,3021:16331960,11590578
r1,3021:16331960,11590578:0,1496249,449545
k1,3021:18890975,11590578:2559015
$1,3021:18890975,11590578
x1,3021:19400701,11590578
(1,3021:19400701,11590578:1045755,1046704,449545
(1,3021:19400701,11590578:1045755,1046704,449545
h1,3021:19400701,11590578:78643,0,0
[1,3021:19479344,11590578:888469,1046704,449545
(1,3021:19479344,11147222:888469,603348,0
x1,3021:19807025,11147222
[1,3021:19807025,11147222:560788,603348,0
(1,3021:19959989,10981562:0,437688,0
x1,3021:20287670,10981562
)
(1,3021:19807025,11147222:560788,447828,0
x1,3021:20349608,11147222
)
]
)
(1,3021:19479344,12040122:888469,282168,0
k1,3021:19770776,12040122:291432
x1,3021:20076382,12040122
k1,3021:20367813,12040122:291431
)
]
h1,3021:20367813,11590578:78643,0,0
)
)
x1,3021:20828751,11590578
[1,3021:20828751,11765336:703604,750746,0
(1,3021:20828751,11310230:703604,295640,54614
x1,3021:21499587,11310230
)
(1,3021:20828751,11765336:294003,295640,0
x1,3021:21089986,11765336
)
]
x1,3021:21914650,11590578
[1,3021:21914650,11765336:703604,750746,0
(1,3021:21914650,11310230:703604,295640,54614
x1,3021:22585486,11310230
)
(1,3021:21914650,11765336:294003,295640,0
x1,3021:22175885,11765336
)
]
$1,3021:22618254,11590578
k1,3021:25177268,11590578:2559014
g1,3021:25504948,11590578
)
g1,3021:25504948,11590578
(1,3022:25504948,11590578:4382639,1046704,449545
g1,3021:25832628,11590578
r1,3022:25832628,11590578:0,1315244,449545
k1,3021:26367885,11590578:535257
k1,3021:26367885,11590578:0
$1,3022:26367885,11590578
(1,3022:26367885,11590578:484967,865699,449545
(1,3022:26367885,11590578:484967,865699,449545
h1,3022:26367885,11590578:78643,0,0
[1,3022:26446528,11590578:327681,865699,449545
(1,3022:26446528,11147222:327681,422343,0
x1,3022:26774209,11147222
)
(1,3022:26446528,12040122:327681,282168,0
k1,3022:26457566,12040122:11038
x1,3022:26763172,12040122
k1,3022:26774209,12040122:11037
)
]
h1,3022:26774209,11590578:78643,0,0
)
)
x1,3022:27235147,11590578
[1,3022:27235147,11765336:703604,750746,0
(1,3022:27235147,11310230:703604,295640,54614
x1,3022:27905983,11310230
)
(1,3022:27235147,11765336:294003,295640,0
x1,3022:27496382,11765336
)
]
x1,3022:28321046,11590578
[1,3022:28321046,11765336:703604,750746,0
(1,3022:28321046,11310230:703604,295640,54614
x1,3022:28991882,11310230
)
(1,3022:28321046,11765336:294003,295640,0
x1,3022:28582281,11765336
)
]
$1,3022:29024650,11590578
k1,3022:29559907,11590578:535257
g1,3022:29887587,11590578
)
g1,3022:29887587,11590578
)
]
g1,3022:29559907,9485933
[1,3024:29559907,6766163:218453,0,5111860
(1,3024:29559907,6766163:218453,0,393220
x1,3024:29778360,6766163
)
(1,3024:29559907,7159383:218453,0,393220
x1,3024:29778360,7159383
)
(1,3024:29559907,7552603:218453,0,393220
x1,3024:29778360,7552603
)
(1,3024:29559907,7945823:218453,0,393220
x1,3024:29778360,7945823
)
(1,3024:29559907,8339043:218453,0,393220
x1,3024:29778360,8339043
)
(1,3024:29559907,8732263:218453,0,393220
x1,3024:29778360,8732263
)
(1,3024:29559907,9125483:218453,0,393220
x1,3024:29778360,9125483
)
(1,3024:29559907,9518703:218453,0,393220
x1,3024:29778360,9518703
)
(1,3024:29559907,9911923:218453,0,393220
x1,3024:29778360,9911923
)
(1,3024:29559907,10305143:218453,0,393220
x1,3024:29778360,10305143
)
(1,3024:29559907,10698363:218453,0,393220
x1,3024:29778360,10698363
)
(1,3024:29559907,11091583:218453,0,393220
x1,3024:29778360,11091583
)
(1,3024:29559907,11484803:218453,0,393220
x1,3024:29778360,11484803
)
]
)
g1,3024:29960400,9485933
x1,3024:30470126,9485933
g1,3024:30652166,9485933
x1,3024:31161892,9485933
)
(1,3024:32929221,9485933:1492769,491520,163840
(1,3024:32929221,9485933:1492769,491520,163840
x1,3024:34167127,9485933
x1,3024:34421990,9485933
)
)
)
(1,3029:4736286,13634831:29685704,546132,152916
(1,3029:4736286,13634831:2015232,506811,0
g1,3029:4736286,13634831
x1,3029:5866782,13634831
g1,3029:6751518,13634831
)
x1,3029:7886565,13634831
x1,3029:10221285,13634831
g1,3029:10516197,13634831
x1,3029:11755464,13634831
g1,3029:12050376,13634831
x1,3029:13819848,13634831
x1,3029:14557128,13634831
g1,3029:14852040,13634831
x1,3029:18285308,13634831
x1,3029:18727676,13634831
g1,3029:19022588,13634831
x1,3029:19735292,13634831
g1,3029:20030204,13634831
x1,3029:20460284,13634831
g1,3029:20755196,13634831
x1,3029:24283217,13634831
g1,3029:24578129,13634831
x1,3029:28295386,13634831
g1,3029:28590298,13634831
x1,3029:30064858,13634831
k1,3029:34421990,13634831:4357132
g1,3029:34421990,13634831
)
(1,3032:4736286,15237731:29685704,491520,163840
x1,3032:7053716,15237731
k1,3031:7304427,15237731:250711
x1,3031:7668517,15237731
x1,3031:7996198,15237731
k1,3031:8246909,15237731:250711
x1,3031:9157133,15237731
k1,3031:9407843,15237731:250710
x1,3031:9881159,15237731
x1,3031:10793204,15237731
k1,3031:11043915,15237731:250711
x1,3031:11408005,15237731
x1,3031:11735686,15237731
k1,3031:11986397,15237731:250711
x1,3031:13406347,15237731
k1,3031:13657058,15237731:250711
x1,3031:14712919,15237731
k1,3031:14963630,15237731:250711
x1,3031:16019491,15237731
k1,3031:16270201,15237731:250710
x1,3031:16452246,15237731
x1,3031:17107608,15237731
x1,3031:17471698,15237731
k1,3031:17730474,15237731:258776
x1,3031:18221995,15237731
x1,3031:19186833,15237731
k1,3031:19437543,15237731:250710
x1,3031:19983677,15237731
k1,3031:20234388,15237731:250711
x1,3031:20926159,15237731
k1,3031:21176870,15237731:250711
x1,3031:21358915,15237731
x1,3031:22014277,15237731
x1,3031:22196322,15237731
k1,3031:22447033,15237731:250711
x1,3031:24049027,15237731
x1,3031:25268727,15237731
k1,3031:25519438,15237731:250711
x1,3031:25847119,15237731
k1,3031:26097829,15237731:250710
x1,3031:26902466,15237731
k1,3031:27153177,15237731:250711
x1,3031:27681108,15237731
k1,3031:27931819,15237731:250711
x1,3031:29937953,15237731
k1,3031:30196728,15237731:258775
x1,3031:31197975,15237731
x1,3031:33147675,15237731
x1,3031:34421990,15237731
k1,3031:34421990,15237731:0
)
(1,3032:4736286,16417379:29685704,455111,127431
x1,3032:7503368,16417379
x1,3031:9087158,16417379
k1,3031:9326567,16417379:239409
x1,3031:12242926,16417379
k1,3031:12478144,16417379:235218
x1,3031:13679641,16417379
k1,3031:13914859,16417379:235218
x1,3031:15738947,16417379
k1,3031:15974164,16417379:235217
x1,3031:16884388,16417379
k1,3031:17119606,16417379:235218
x1,3031:19706461,16417379
k1,3031:19941679,16417379:235218
x1,3031:22677812,16417379
k1,3031:22913030,16417379:235218
x1,3031:24005300,16417379
k1,3031:24240518,16417379:235218
x1,3031:25332788,16417379
x1,3031:27377152,16417379
k1,3031:27612370,16417379:235218
x1,3031:28194914,16417379
k1,3031:28430131,16417379:235217
x1,3031:29740854,16417379
x1,3031:30286989,16417379
k1,3031:30522207,16417379:235218
x1,3031:33074477,16417379
x1,3031:33402158,16417379
k1,3031:33637376,16417379:235218
x1,3031:34421990,16417379
k1,3031:34421990,16417379:0
)
(1,3032:4736286,17597027:29685704,491520,163840
x1,3032:5428057,17597027
k1,3031:5645852,17597027:217795
x1,3031:8123482,17597027
k1,3031:8341276,17597027:217794
x1,3031:10416589,17597027
k1,3031:10634384,17597027:217795
x1,3031:13732788,17597027
k1,3031:14023840,17597027:291052
x1,3031:15354586,17597027
k1,3031:15572381,17597027:217795
x1,3031:16045697,17597027
x1,3031:16318763,17597027
k1,3031:16536557,17597027:217794
x1,3031:17464987,17597027
x1,3031:17738053,17597027
k1,3031:17955848,17597027:217795
x1,3031:18866072,17597027
k1,3031:19083867,17597027:217795
x1,3031:21432246,17597027
k1,3031:21650041,17597027:217795
x1,3031:22196176,17597027
k1,3031:22413970,17597027:217794
x1,3031:23324194,17597027
k1,3031:23541989,17597027:217795
x1,3031:24015305,17597027
x1,3031:24927350,17597027
k1,3031:25145145,17597027:217795
x1,3031:25327190,17597027
x1,3031:25982552,17597027
x1,3031:26164597,17597027
k1,3031:26382392,17597027:217795
x1,3031:26964936,17597027
k1,3031:27182730,17597027:217794
x1,3031:29159735,17597027
k1,3031:29377530,17597027:217795
x1,3031:32401292,17597027
x1,3031:34421990,17597027
k1,3031:34421990,17597027:0
)
(1,3032:4736286,18776675:29685704,455111,127431
x1,3032:7288556,18776675
x1,3031:7616237,18776675
g1,3031:7834690,18776675
x1,3031:8890551,18776675
g1,3031:9109004,18776675
x1,3031:12405838,18776675
k1,3032:34421990,18776675:22016152
g1,3032:34421990,18776675
)
(1,3033:4736286,20843247:29685704,455111,127431
(1,3033:4736286,20843247:2302850,422343,0
g1,3033:4736286,20843247
x1,3033:6285476,20843247
g1,3033:7039136,20843247
)
x1,3033:9457127,20843247
x1,3033:9833957,20843247
g1,3033:10085177,20843247
x1,3033:12647616,20843247
g1,3033:12898836,20843247
x1,3033:13317536,20843247
x1,3033:13694366,20843247
g1,3033:13945586,20843247
x1,3033:15666442,20843247
g1,3033:15917662,20843247
x1,3033:16974880,20843247
g1,3033:17226100,20843247
x1,3033:19420636,20843247
g1,3033:19671856,20843247
x1,3033:21733954,20843247
x1,3033:22173589,20843247
k1,3033:34421990,20843247:12248401
g1,3033:34421990,20843247
)
[1,3042:4736286,43370995:29685704,21260597,0
[1,3042:4736286,43370995:29685704,21260597,0
(1,3040:4736286,37833203:29685704,15722805,0
k1,3040:7629195,37833203:2892909
h1,3039:7629195,37833203:0,0,0
(1,3039:7629195,37833203:23681433,15722805,0
(1,3039:7629195,37833203:23681321,15722844,0
(1,3039:7629195,37833203:23681321,15722844,0
(1,3039:7629195,37833203:0,15722844,0
(1,3039:7629195,37833203:0,42626580,0
(1,3039:7629195,37833203:64202998,42626580,0
)
k1,3039:7629193,37833203:-64203000
)
)
g1,3039:31310516,37833203
)
)
)
g1,3039:31529081,37833203
(1,3040:31529081,37833203:0,0,0
(1,3040:31529081,37046771:0,0,0
)
)
g1,3040:31529081,37833203
k1,3040:34421990,37833203:2892909
)
(1,3040:4736286,39274995:29685704,491520,163840
h1,3040:4736286,39274995:0,0,0
x1,3040:6585862,39274995
k1,3040:6783367,39274995:197505
x1,3040:7620774,39274995
k1,3040:7901570,39274995:280796
(1,3040:7901570,39274995:0,0,0
(1,3040:7901570,38488563:0,0,0
)
)
x1,3040:8556931,39274995
x1,3040:10796082,39274995
k1,3040:10993587,39274995:197505
x1,3040:11521518,39274995
k1,3040:11719023,39274995:197505
x1,3040:12046704,39274995
k1,3040:12244208,39274995:197504
x1,3040:14885679,39274995
k1,3040:15083184,39274995:197505
x1,3040:16175454,39274995
k1,3040:16372958,39274995:197504
x1,3040:16900889,39274995
k1,3040:17098394,39274995:197505
x1,3040:17426075,39274995
k1,3040:17623580,39274995:197505
x1,3040:20210435,39274995
k1,3040:20407939,39274995:197504
x1,3040:23326117,39274995
k1,3040:23610406,39274995:284289
x1,3040:24739083,39274995
k1,3040:24936587,39274995:197504
x1,3040:26028857,39274995
k1,3040:26226362,39274995:197505
x1,3040:27209404,39274995
k1,3040:27406908,39274995:197504
x1,3040:27770998,39274995
x1,3040:28080474,39274995
k1,3040:28277979,39274995:197505
x1,3040:34421990,39274995
k1,3040:34421990,39274995:0
)
(1,3040:4736286,40061427:29685704,491520,163840
x1,3040:5100376,40061427
x1,3040:5664715,40061427
x1,3040:6119826,40061427
x1,3040:7048253,40061427
k1,3040:7320721,40061427:272468
x1,3040:7575584,40061427
x1,3040:8030695,40061427
x1,3040:8340171,40061427
k1,3040:8612640,40061427:272469
x1,3040:9085956,40061427
x1,3040:9941565,40061427
x1,3040:12819694,40061427
k1,3040:13092162,40061427:272468
x1,3040:14621339,40061427
k1,3040:14893808,40061427:272469
x1,3040:17085627,40061427
k1,3040:17371599,40061427:285972
x1,3040:18684143,40061427
k1,3040:18956611,40061427:272468
x1,3040:20635064,40061427
k1,3040:20907532,40061427:272468
x1,3040:21271622,40061427
x1,3040:21599303,40061427
k1,3040:21871772,40061427:272469
x1,3040:23659452,40061427
k1,3040:23931920,40061427:272468
x1,3040:24459851,40061427
k1,3040:24732319,40061427:272468
x1,3040:25060000,40061427
k1,3040:25332469,40061427:272469
x1,3040:26315511,40061427
x1,3040:28155984,40061427
k1,3040:28428452,40061427:272468
x1,3040:31890944,40061427
x1,3040:32127602,40061427
k1,3040:32400071,40061427:272469
x1,3040:33239298,40061427
k1,3040:33511766,40061427:272468
x1,3040:34421990,40061427
k1,3040:34421990,40061427:0
)
(1,3040:4736286,40847859:29685704,491520,163840
x1,3040:6343740,40847859
x1,3040:6689625,40847859
k1,3040:6891443,40847859:201818
$1,3040:6891443,40847859
x1,3040:7273738,40847859
(1,3040:7273738,40946162:294003,295640,0
x1,3040:7534973,40946162
)
$1,3040:7567741,40847859
x1,3040:7822604,40847859
k1,3040:8024423,40847859:201819
x1,3040:8570558,40847859
k1,3040:8772376,40847859:201818
x1,3040:9682600,40847859
k1,3040:9884418,40847859:201818
$1,3040:9884418,40847859
x1,3040:10427366,40847859
(1,3040:10427366,40946162:294003,295640,0
x1,3040:10688601,40946162
)
$1,3040:10721369,40847859
k1,3040:10923188,40847859:201819
x1,3040:13619272,40847859
k1,3040:13904998,40847859:285726
x1,3040:14396519,40847859
k1,3040:14598321,40847859:201802
x1,3040:15945453,40847859
k1,3040:16147271,40847859:201818
x1,3040:17348768,40847859
k1,3040:17550587,40847859:201819
$1,3040:17550587,40847859
x1,3040:17971337,40847859
(1,3040:17971337,40946162:294003,295640,0
x1,3040:18232572,40946162
)
$1,3040:18265340,40847859
k1,3040:18467158,40847859:201818
x1,3040:18907706,40847859
k1,3040:19109524,40847859:201818
x1,3040:21184836,40847859
k1,3040:21386655,40847859:201819
x1,3040:21932790,40847859
k1,3040:22134608,40847859:201818
x1,3040:23044832,40847859
k1,3040:23246650,40847859:201818
$1,3040:23246650,40847859
x1,3040:23789598,40847859
(1,3040:23789598,40946162:294003,295640,0
x1,3040:24050833,40946162
)
$1,3040:24083601,40847859
k1,3040:24285420,40847859:201819
x1,3040:26799459,40847859
k1,3040:27001277,40847859:201818
x1,3040:28057138,40847859
k1,3040:28258957,40847859:201819
x1,3040:28586638,40847859
k1,3040:28788456,40847859:201818
x1,3040:29134342,40847859
x1,3040:30827359,40847859
k1,3040:31029177,40847859:201818
$1,3040:31029177,40847859
x1,3040:31502493,40847859
$1,3040:31502493,40847859
k1,3040:31704312,40847859:201819
x1,3040:32144860,40847859
k1,3040:32346678,40847859:201818
x1,3040:34421990,40847859
k1,3040:34421990,40847859:0
)
(1,3040:4736286,41634291:29685704,455111,127431
x1,3040:5282421,41634291
k1,3040:5467966,41634291:185545
x1,3040:6378190,41634291
k1,3040:6563734,41634291:185544
x1,3040:7656003,41634291
x1,3040:9156051,41634291
k1,3040:9341596,41634291:185545
x1,3040:11855635,41634291
k1,3040:12041180,41634291:185545
x1,3040:12569111,41634291
k1,3040:12754655,41634291:185544
x1,3040:13664879,41634291
k1,3040:13850424,41634291:185545
x1,3040:14942694,41634291
k1,3040:15128239,41634291:185545
x1,3040:16329736,41634291
k1,3040:16515280,41634291:185544
x1,3040:16955828,41634291
k1,3040:17141373,41634291:185545
x1,3040:18998230,41634291
k1,3040:19183775,41634291:185545
x1,3040:20458089,41634291
k1,3040:20643633,41634291:185544
x1,3040:20898496,41634291
x1,3040:21353607,41634291
x1,3040:21663083,41634291
k1,3040:21848628,41634291:185545
x1,3040:24433666,41634291
x1,3040:24670324,41634291
k1,3040:24855869,41634291:185545
x1,3040:26750954,41634291
x1,3040:27865068,41634291
k1,3040:28145370,41634291:280302
x1,3040:29274047,41634291
k1,3040:29459591,41634291:185544
x1,3040:30442633,41634291
x1,3040:32283106,41634291
k1,3040:32468651,41634291:185545
x1,3040:34076105,41634291
x1,3040:34421990,41634291
k1,3040:34421990,41634291:0
)
(1,3040:4736286,42420723:29685704,455111,127431
x1,3040:5118581,42420723
(1,3040:5118581,42519026:294003,295640,0
x1,3040:5379816,42519026
)
$1,3040:5412584,42420723
x1,3040:5594629,42420723
k1,3040:5824044,42420723:229415
x1,3040:6734268,42420723
k1,3040:6961490,42420723:227222
x1,3040:8308622,42420723
k1,3040:8535845,42420723:227223
x1,3040:9737342,42420723
k1,3040:9964564,42420723:227222
$1,3040:9964564,42420723
x1,3040:10385314,42420723
(1,3040:10385314,42519026:294003,295640,0
x1,3040:10646549,42519026
)
$1,3040:10679317,42420723
k1,3040:10906540,42420723:227223
x1,3040:11962401,42420723
k1,3040:12189624,42420723:227223
x1,3040:13099848,42420723
k1,3040:13327070,42420723:227222
x1,3040:13672956,42420723
x1,3040:15365973,42420723
k1,3040:15593196,42420723:227223
$1,3040:15593196,42420723
x1,3040:16066512,42420723
$1,3040:16066512,42420723
k1,3040:16293734,42420723:227222
x1,3040:18279844,42420723
k1,3040:18507067,42420723:227223
x1,3040:19417291,42420723
k1,3040:19644513,42420723:227222
x1,3040:20736783,42420723
k1,3040:20964006,42420723:227223
x1,3040:22294755,42420723
k1,3040:22521977,42420723:227222
$1,3040:22521977,42420723
x1,3040:22967987,42420723
(1,3040:22967987,42519026:294003,295640,0
x1,3040:23229222,42519026
)
$1,3040:23261990,42420723
x1,3040:23444035,42420723
k1,3040:23673450,42420723:229415
$1,3040:23673450,42420723
x1,3040:24119460,42420723
(1,3040:24119460,42519026:294003,295640,0
x1,3040:24380695,42519026
)
$1,3040:24413463,42420723
x1,3040:24595508,42420723
k1,3040:24824923,42420723:229415
x1,3040:25880784,42420723
k1,3040:26108007,42420723:227223
$1,3040:26108007,42420723
x1,3040:26554017,42420723
(1,3040:26554017,42519026:294003,295640,0
x1,3040:26815252,42519026
)
$1,3040:26848020,42420723
k1,3040:27075242,42420723:227222
x1,3040:27657786,42420723
k1,3040:27885009,42420723:227223
$1,3040:27885009,42420723
x1,3040:28267304,42420723
(1,3040:28267304,42519026:294003,295640,0
x1,3040:28528539,42519026
)
x1,3040:29007317,42420723
(1,3040:29007317,42519026:294003,295640,0
x1,3040:29268552,42519026
)
$1,3040:29301320,42420723
x1,3040:29483365,42420723
k1,3040:29712780,42420723:229415
$1,3040:29712780,42420723
x1,3040:30095075,42420723
(1,3040:30095075,42519026:294003,295640,0
x1,3040:30356310,42519026
)
x1,3040:30835088,42420723
(1,3040:30835088,42519026:294003,295640,0
x1,3040:31096323,42519026
)
$1,3040:31129091,42420723
x1,3040:31311136,42420723
k1,3040:31540550,42420723:229414
x1,3040:32596411,42420723
k1,3040:32823634,42420723:227223
$1,3040:32823634,42420723
x1,3040:33205929,42420723
(1,3040:33205929,42519026:294003,295640,0
x1,3040:33467164,42519026
)
x1,3040:33945942,42420723
(1,3040:33945942,42519026:294003,295640,0
x1,3040:34207177,42519026
)
$1,3040:34239945,42420723
x1,3040:34421990,42420723
k1,3040:34421990,42420723:0
)
(1,3040:4736286,43207155:29685704,491520,163840
x1,3040:5322470,43207155
g1,3040:5540923,43207155
x1,3040:6014239,43207155
x1,3040:6651395,43207155
g1,3040:6869848,43207155
x1,3040:7456032,43207155
g1,3040:7674485,43207155
x1,3040:9531342,43207155
g1,3040:9749795,43207155
x1,3040:10441566,43207155
g1,3040:10660019,43207155
x1,3040:12700739,43207155
g1,3040:12919192,43207155
x1,3040:13210463,43207155
x1,3040:14759664,43207155
g1,3040:14978117,43207155
x1,3040:15506048,43207155
g1,3040:15724501,43207155
x1,3040:18746447,43207155
g1,3040:18964900,43207155
$1,3040:18964900,43207155
x1,3040:19482998,43207155
$1,3040:19482998,43207155
g1,3040:19701451,43207155
x1,3040:20393222,43207155
g1,3040:20611675,43207155
x1,3040:22251898,43207155
g1,3040:22470351,43207155
x1,3040:24365436,43207155
x1,3040:25039002,43207155
g1,3040:25257455,43207155
x1,3040:25439500,43207155
x1,3040:26094862,43207155
x1,3040:26458952,43207155
k1,3040:34421990,43207155:7963038
g1,3040:34421990,43207155
)
]
]
(1,3048:4736286,45139680:29685704,491520,163840
h1,3046:4736286,45139680:983040,0,0
x1,3046:6848003,45139680
g1,3046:7066456,45139680
x1,3046:8105931,45139680
g1,3046:8324384,45139680
x1,3046:10201266,45139680
g1,3046:10419719,45139680
$1,3046:10419719,45139680
x1,3046:10934995,45139680
$1,3046:10934995,45139680
g1,3046:11153448,45139680
x1,3046:11681379,45139680
g1,3046:11899832,45139680
x1,3046:12810056,45139680
g1,3046:13028509,45139680
x1,3046:14983670,45139680
g1,3046:15202123,45139680
x1,3046:16152397,45139680
x1,3046:16971598,45139680
g1,3046:17190051,45139680
x1,3046:17736186,45139680
g1,3046:17954639,45139680
x1,3046:19074216,45139680
g1,3046:19292669,45139680
x1,3046:19948031,45139680
g1,3046:20166484,45139680
x1,3046:20607032,45139680
g1,3046:20825485,45139680
x1,3046:21007530,45139680
x1,3046:21662892,45139680
x1,3046:21844937,45139680
k1,3048:34421990,45139680:12577053
g1,3048:34421990,45139680
)
(1,3050:13317901,47302368:21104089,891184,547848
(1,3050:13317901,47302368:12522475,891184,547848
(1,3048:13317901,47302368:0,0,0
$1,3048:13317901,47302368
(1,3048:13317901,46122720:0,0,0
)
$1,3048:13317901,47302368
)
(1,3050:13317901,47302368:2377325,891184,547848
(1,3050:13317901,47302368:2377325,891184,547848
h1,3050:13317901,47302368:78643,0,0
[1,3050:13396544,47302368:2220039,891184,547848
(1,3050:13396544,46859012:2220039,447828,0
k1,3050:14248926,46859012:852382
x1,3050:14764202,46859012
k1,3050:15616583,46859012:852381
)
(1,3050:13396544,47751912:2220039,447828,98303
x1,3050:13842554,47751912
(1,3050:13842554,47850215:294003,295640,0
x1,3050:14103789,47850215
)
x1,3050:14582567,47751912
(1,3050:14582567,47850215:294003,295640,0
x1,3050:14843802,47850215
)
x1,3050:15322580,47751912
(1,3050:15322580,47850215:294003,295640,0
x1,3050:15583815,47850215
)
)
]
h1,3050:15616583,47302368:78643,0,0
)
)
g1,3050:15877266,47302368
x1,3050:16386992,47302368
g1,3050:16569032,47302368
x1,3050:17187983,47302368
x1,3050:17916164,47302368
(1,3050:17916164,47400671:294003,295640,0
x1,3050:18177399,47400671
)
x1,3050:18392212,47302368
g1,3050:18501436,47302368
x1,3050:18883731,47302368
(1,3050:18883731,47400671:294003,295640,0
x1,3050:19144966,47400671
)
x1,3050:19359779,47302368
g1,3050:19469003,47302368
[1,3050:19469003,47302368:560788,603348,0
(1,3050:19621967,47136708:0,437688,0
x1,3050:19949648,47136708
)
(1,3050:19469003,47302368:560788,447828,0
x1,3050:20011586,47302368
)
]
x1,3050:20284654,47302368
g1,3050:20430286,47302368
x1,3050:20940012,47302368
g1,3050:21085644,47302368
(1,3050:21085644,47302368:1637312,891184,547848
(1,3050:21085644,47302368:1637312,891184,547848
h1,3050:21085644,47302368:78643,0,0
[1,3050:21164287,47302368:1480026,891184,547848
(1,3050:21164287,46859012:1480026,447828,98303
k1,3050:21546924,46859012:382637
x1,3050:21967674,46859012
(1,3050:21967674,46957315:294003,295640,0
x1,3050:22228909,46957315
)
k1,3050:22644313,46859012:382636
)
(1,3050:21164287,47751912:1480026,447828,98303
x1,3050:21610297,47751912
(1,3050:21610297,47850215:294003,295640,0
x1,3050:21871532,47850215
)
x1,3050:22350310,47751912
(1,3050:22350310,47850215:294003,295640,0
x1,3050:22611545,47850215
)
)
]
h1,3050:22644313,47302368:78643,0,0
)
)
x1,3050:23105251,47302368
(1,3050:23105251,47400671:294003,295640,0
x1,3050:23366486,47400671
)
g1,3050:23544886,47302368
x1,3050:24054612,47302368
g1,3050:24200244,47302368
(1,3050:24200244,47302368:897299,891184,547848
(1,3050:24200244,47302368:897299,891184,547848
h1,3050:24200244,47302368:78643,0,0
[1,3050:24278887,47302368:740013,891184,547848
(1,3050:24278887,46859012:740013,447828,0
k1,3050:24412236,46859012:133349
x1,3050:24885552,46859012
k1,3050:25018900,46859012:133348
)
(1,3050:24278887,47751912:740013,447828,98303
x1,3050:24724897,47751912
(1,3050:24724897,47850215:294003,295640,0
x1,3050:24986132,47850215
)
)
]
h1,3050:25018900,47302368:78643,0,0
)
)
[1,3050:25097543,47302368:560788,603348,0
(1,3050:25250507,47136708:0,437688,0
x1,3050:25578188,47136708
)
(1,3050:25097543,47302368:560788,447828,0
x1,3050:25640126,47302368
)
]
x1,3050:25840376,47302368
)
(1,3050:32929221,47302368:1492769,491520,163840
(1,3050:32929221,47302368:1492769,491520,163840
x1,3050:34167127,47302368
x1,3050:34421990,47302368
)
)
)
(1,3052:4736286,49465056:29685704,603348,163840
x1,3052:6412917,49465056
k1,3051:6682918,49465056:270001
$1,3051:6682918,49465056
x1,3051:7301869,49465056
x1,3051:8030050,49465056
(1,3051:8030050,49563359:294003,295640,0
x1,3051:8291285,49563359
)
x1,3051:8506098,49465056
k1,3051:8615322,49465056:109224
x1,3051:8997617,49465056
(1,3051:8997617,49563359:294003,295640,0
x1,3051:9258852,49563359
)
x1,3051:9473665,49465056
k1,3051:9582889,49465056:109224
[1,3051:9582889,49465056:560788,603348,0
(1,3051:9735853,49299396:0,437688,0
x1,3051:10063534,49299396
)
(1,3051:9582889,49465056:560788,447828,0
x1,3051:10125472,49465056
)
]
x1,3051:10398540,49465056
$1,3051:10398540,49465056
k1,3051:10668541,49465056:270001
x1,3051:11109089,49465056
k1,3051:11379090,49465056:270001
x1,3051:12289314,49465056
k1,3051:12559315,49465056:270001
x1,3051:13598790,49465056
k1,3051:13868792,49465056:270002
x1,3051:14524153,49465056
x1,3051:15745674,49465056
k1,3051:16015675,49465056:270001
x1,3051:17235376,49465056
x1,3051:18546100,49465056
k1,3051:18992015,49465056:445915
x1,3051:19592763,49465056
k1,3051:19862764,49465056:270001
x1,3051:20481716,49465056
x1,3051:20845806,49465056
x1,3051:22180194,49465056
k1,3051:22450195,49465056:270001
x1,3051:23032739,49465056
k1,3051:23302741,49465056:270002
x1,3051:24760919,49465056
k1,3051:25030920,49465056:270001
x1,3051:25376806,49465056
x1,3051:26106806,49465056
x1,3051:27530396,49465056
k1,3051:27800397,49465056:270001
x1,3051:28346532,49465056
k1,3051:28616533,49465056:270001
x1,3051:29590473,49465056
k1,3051:29860474,49465056:270001
(1,3051:29860474,49465056:1492769,491520,163840
x1,3051:30115337,49465056
x1,3051:31098380,49465056
x1,3051:31353243,49465056
)
x1,3051:31535288,49465056
k1,3051:31818176,49465056:282888
x1,3051:33276354,49465056
k1,3051:33546355,49465056:270001
x1,3051:34421990,49465056
k1,3051:34421990,49465056:0
)
(1,3052:4736286,50644704:29685704,603348,163840
x1,3052:5955988,50644704
k1,3051:6202597,50644704:246609
x1,3051:6457460,50644704
x1,3051:6912571,50644704
x1,3051:7222047,50644704
k1,3051:7468656,50644704:246609
x1,3051:7814542,50644704
x1,3051:8544542,50644704
x1,3051:9968132,50644704
k1,3051:10214742,50644704:246610
$1,3051:10214742,50644704
x1,3051:10597037,50644704
(1,3051:10597037,50743007:294003,295640,0
x1,3051:10858272,50743007
)
$1,3051:10891040,50644704
k1,3051:11137649,50644704:246609
x1,3051:12193510,50644704
k1,3051:12440119,50644704:246609
$1,3051:12440119,50644704
[1,3051:12440119,50644704:560788,603348,0
(1,3051:12593083,50479044:0,437688,0
x1,3051:12920764,50479044
)
(1,3051:12440119,50644704:560788,447828,0
x1,3051:12982702,50644704
)
]
$1,3051:13000907,50644704
k1,3051:13247516,50644704:246609
x1,3051:13793651,50644704
k1,3051:14040261,50644704:246610
x1,3051:15014201,50644704
k1,3051:15260810,50644704:246609
(1,3051:15260810,50644704:1492769,491520,163840
x1,3051:15515673,50644704
x1,3051:16498716,50644704
x1,3051:16753579,50644704
)
x1,3051:16935624,50644704
k1,3051:17311364,50644704:375740
x1,3051:18642110,50644704
k1,3051:18888719,50644704:246609
x1,3051:19798943,50644704
k1,3051:20045552,50644704:246609
x1,3051:20593506,50644704
x1,3051:21612957,50644704
x1,3051:22741636,50644704
k1,3051:22988245,50644704:246609
x1,3051:23516176,50644704
k1,3051:23762785,50644704:246609
x1,3051:24108671,50644704
x1,3051:24838671,50644704
x1,3051:26262261,50644704
k1,3051:26508871,50644704:246610
x1,3051:27839620,50644704
k1,3051:28086229,50644704:246609
x1,3051:29544407,50644704
k1,3051:29791016,50644704:246609
x1,3051:30373560,50644704
k1,3051:30620169,50644704:246609
x1,3051:30875032,50644704
x1,3051:31330143,50644704
x1,3051:31639619,50644704
k1,3051:31886229,50644704:246610
x1,3051:32326777,50644704
k1,3051:32573386,50644704:246609
x1,3051:33592837,50644704
k1,3051:33839446,50644704:246609
x1,3051:34421990,50644704
k1,3051:34421990,50644704:0
)
]
(1,3052:4736286,52610784:29685704,786432,235932
(1,3052:4736286,52610784:29685704,786432,235932
(1,3052:4736286,52610784:29685704,786432,235932
[1,3052:4736286,52610784:29685704,786432,235932
(1,3052:4736286,52610784:29685704,550500,235932
(1,3052:4736286,52610784:0,0,0
[1,3052:4736286,52610784:29685704,0,0
(1,3052:4736286,52610784:29685704,0,0
h1,3052:4736286,52610784:0,0,0
k1,3052:19579138,52610784:14842852
k1,3052:34421990,52610784:14842852
)
]
k1,3052:4736286,52610784:-29685704
)
g1,3052:4736286,52610784
[1,3052:4736286,52610784:29685704,550500,235932
(1,3052:4736286,52610784:29685704,550500,235932
k1,3052:19251457,52610784:14515171
h1,3052:19251457,52610784:0,0,0
x1,3052:19906819,52610784
r1,3052:19906819,52610784:0,786432,235932
g1,3052:19906819,52610784
k1,3052:34421990,52610784:14515171
)
]
g1,3052:34421990,52610784
(1,3052:34421990,52610784:0,0,0
k1,3052:4736286,52610784:-29685704
[1,3052:4736286,52610784:29685704,0,0
(1,3052:4736286,52610784:29685704,0,0
k1,3052:34421990,52610784:29685704
h1,3052:34421990,52610784:0,0,0
g1,3052:34421990,52610784
g1,3052:34421990,52610784
)
]
)
)
]
)
g1,3052:34421990,52610784
)
)
]
]
]
!44125
}75
!11
{76
[1,3110:4736286,52610784:29685704,47874498,235932
[1,3110:4736286,4736286:0,0,0
(1,3110:4736286,2245673:0,0,0
k1,3110:4736286,2245673:65781
)
]
[1,3110:4736286,52610784:29685704,47874498,235932
h1,3110:4736286,4736286:0,0,0
[1,3110:4736286,52610784:29685704,50299330,235932
[1,3110:4736286,3097886:29685704,786432,0
(1,3110:4736286,3097886:29685704,786432,0
(1,3110:4736286,3097886:29685704,786432,0
(1,3110:4736286,3097886:29685704,786432,0
[1,3110:4736286,3097886:29685704,786432,0
(1,3110:4736286,2861954:29685704,550500,235932
(1,3110:4736286,2861954:0,550500,235932
[1,3110:4736286,2861954:29685704,550500,235932
(1,3110:4736286,2861954:29685704,550500,235932
h1,3110:4736286,2861954:0,0,0
x1,3110:5227807,2861954
x1,3110:6192645,2861954
g1,3110:6411098,2861954
$1,3110:6411098,2861954
x1,3110:6920824,2861954
$1,3110:6920824,2861954
g1,3110:7139277,2861954
x1,3110:9507682,2861954
g1,3110:9798953,2861954
x1,3110:10290474,2861954
g1,3110:10508927,2861954
x1,3110:12658878,2861954
g1,3110:12877331,2861954
x1,3110:13569102,2861954
g1,3110:13787555,2861954
x1,3110:14697779,2861954
g1,3110:14916232,2861954
x1,3110:16922367,2861954
x1,3110:17250048,2861954
g1,3110:17468501,2861954
x1,3110:18524362,2861954
g1,3110:18742815,2861954
x1,3110:21857604,2861954
r1,3110:21857604,2861954:0,786432,235932
k1,3110:28139797,2861954:6282193
k1,3110:34421990,2861954:6282193
)
]
k1,3110:4736286,2861954:-29685704
)
g1,3110:4736286,2861954
[1,3110:4736286,2861954:29685704,0,0
(1,3110:4736286,2861954:29685704,0,0
k1,3110:19579138,2861954:14842852
h1,3110:19579138,2861954:0,0,0
g1,3110:19579138,2861954
k1,3110:34421990,2861954:14842852
)
]
g1,3110:34421990,2861954
(1,3110:34421990,2861954:0,550500,235932
k1,3110:4736286,2861954:-29685704
[1,3110:4736286,2861954:29685704,550500,235932
(1,3110:4736286,2861954:29685704,550500,235932
k1,3110:32173738,2861954:27437452
h1,3110:32173738,2861954:0,0,0
x1,3110:32619748,2861954
x1,3110:33548176,2861954
g1,3110:33766629,2861954
x1,3110:34421991,2861954
r1,3110:34421991,2861954:0,786432,235932
g1,3110:34421991,2861954
g1,3110:34421991,2861954
)
]
)
)
]
)
g1,3110:34421990,3097886
)
)
]
[1,3110:4736286,50644704:29685704,45908418,0
(1,3052:4736286,5391646:29685704,455111,127431
x1,3052:5646510,5391646
g1,3051:5864963,5391646
x1,3051:9327455,5391646
x1,3051:9782566,5391646
x1,3051:10765608,5391646
x1,3051:12606081,5391646
g1,3051:12824534,5391646
x1,3051:13188624,5391646
x1,3051:14626780,5391646
x1,3051:15557030,5391646
g1,3051:15775483,5391646
x1,3051:16758525,5391646
x1,3051:17304660,5391646
x1,3051:18433339,5391646
g1,3051:18651792,5391646
x1,3051:18833837,5391646
x1,3051:19197927,5391646
x1,3051:19691268,5391646
x1,3051:20018949,5391646
x1,3051:21894011,5391646
k1,3052:34421990,5391646:12527979
g1,3052:34421990,5391646
)
(1,3052:4736286,6571294:29685704,0,0
g1,3052:4736286,6571294
)
(1,3055:4736286,7750942:29685704,603348,163840
h1,3053:4736286,7750942:983040,0,0
x1,3053:7193890,7750942
g1,3053:7412343,7750942
x1,3053:8322567,7750942
g1,3053:8541020,7750942
x1,3053:10037429,7750942
g1,3053:10255882,7750942
x1,3053:10601768,7750942
x1,3053:13046631,7750942
g1,3053:13265084,7750942
$1,3053:13265084,7750942
x1,3053:13556355,7750942
x1,3053:13963453,7750942
(1,3053:13963453,7849245:294003,295640,0
x1,3053:14224688,7849245
)
$1,3053:14257456,7750942
g1,3053:14475909,7750942
x1,3053:15531770,7750942
g1,3053:15750223,7750942
$1,3053:15750223,7750942
x1,3053:16041494,7750942
[1,3053:16066297,7750942:560788,603348,0
(1,3053:16219261,7585282:0,437688,0
x1,3053:16546942,7585282
)
(1,3053:16066297,7750942:560788,447828,0
x1,3053:16608880,7750942
)
]
$1,3053:16627085,7750942
x1,3053:16809130,7750942
g1,3053:17027583,7750942
x1,3053:17937807,7750942
g1,3053:18156260,7750942
x1,3053:18502146,7750942
x1,3053:20688506,7750942
g1,3053:20906959,7750942
x1,3053:21434890,7750942
g1,3053:21653343,7750942
x1,3053:22563567,7750942
g1,3053:22782020,7750942
x1,3053:23821495,7750942
g1,3053:24039948,7750942
x1,3053:25916830,7750942
g1,3053:26144384,7750942
(1,3053:26144384,7750942:1492769,491520,163840
x1,3053:26399247,7750942
x1,3053:27382290,7750942
x1,3053:27637153,7750942
)
g1,3053:27855606,7750942
x1,3053:28296154,7750942
k1,3055:34421990,7750942:6125836
g1,3055:34421990,7750942
)
(1,3057:5063967,9913630:29358023,976821,629557
(1,3057:5063967,9913630:27537574,976821,629557
(1,3055:5063967,9913630:0,0,0
$1,3055:5063967,9913630
(1,3055:5063967,8733982:0,0,0
)
$1,3055:5063967,9913630
)
(1,3057:5063967,9913630:2377325,891184,547848
(1,3057:5063967,9913630:2377325,891184,547848
h1,3057:5063967,9913630:78643,0,0
[1,3057:5142610,9913630:2220039,891184,547848
(1,3057:5142610,9470274:2220039,447828,0
k1,3057:5721924,9470274:579314
x1,3057:6783335,9470274
k1,3057:7362649,9470274:579314
)
(1,3057:5142610,10363174:2220039,447828,98303
x1,3057:5588620,10363174
(1,3057:5588620,10461477:294003,295640,0
x1,3057:5849855,10461477
)
x1,3057:6328633,10363174
(1,3057:6328633,10461477:294003,295640,0
x1,3057:6589868,10461477
)
x1,3057:7068646,10363174
(1,3057:7068646,10461477:294003,295640,0
x1,3057:7329881,10461477
)
)
]
h1,3057:7362649,9913630:78643,0,0
)
)
k1,3057:7623332,9913630:182040
x1,3057:8133058,9913630
k1,3057:8315098,9913630:182040
(1,3056:8315098,9913630:391396,753669,425990
$1,3056:8315098,9913630
(1,3056:8315098,9913630:391396,753669,425990
(1,3056:8315098,9186174:391396,26213,1153446
x1,3056:8706494,9186174
)
v1,3056:8706494,9913630:0,753662,425981
h1,3056:8706494,9913630:0,0,0
)
$1,3056:8706494,9913630
)
(1,3057:8706494,9913630:1251601,898467,547848
(1,3057:8706494,9913630:1251601,898467,547848
h1,3057:8706494,9913630:78643,0,0
[1,3057:8785137,9913630:1094315,898467,547848
(1,3057:8785137,9470274:1094315,455111,0
x1,3057:9133070,9470274
x1,3057:9788429,9470274
)
(1,3057:8785137,10363174:1094315,455111,98303
k1,3057:8801975,10363174:16838
x1,3057:9149908,10363174
x1,3057:9568611,10363174
(1,3057:9568611,10461477:294003,295640,0
x1,3057:9829846,10461477
)
k1,3057:9879452,10363174:16838
)
]
h1,3057:9879452,9913630:78643,0,0
)
)
k1,3057:10041702,9913630:83607
x1,3057:10551428,9913630
k1,3057:10635036,9913630:83608
(1,3057:10635036,9913630:1637312,891184,547848
(1,3057:10635036,9913630:1637312,891184,547848
h1,3057:10635036,9913630:78643,0,0
[1,3057:10713679,9913630:1480026,891184,547848
(1,3057:10713679,9470274:1480026,447828,98303
k1,3057:11096316,9470274:382637
x1,3057:11517066,9470274
(1,3057:11517066,9568577:294003,295640,0
x1,3057:11778301,9568577
)
k1,3057:12193705,9470274:382636
)
(1,3057:10713679,10363174:1480026,447828,98303
x1,3057:11159689,10363174
(1,3057:11159689,10461477:294003,295640,0
x1,3057:11420924,10461477
)
x1,3057:11899702,10363174
(1,3057:11899702,10461477:294003,295640,0
x1,3057:12160937,10461477
)
)
]
h1,3057:12193705,9913630:78643,0,0
)
)
(1,3056:12272348,9913630:391396,753669,425990
$1,3056:12272348,9913630
(1,3056:12272348,9913630:391396,753669,425990
(1,3056:12272348,9186174:391396,26213,1153446
x1,3056:12663744,9186174
)
v1,3056:12663744,9913630:0,753662,425981
h1,3056:12663744,9913630:0,0,0
)
$1,3056:12663744,9913630
)
x1,3056:12955015,9913630
k1,3057:12663744,9913630:24803
x1,3057:13362113,9913630
(1,3057:13362113,10011933:294003,295640,0
x1,3057:13623348,10011933
)
k1,3057:13739723,9913630:83607
x1,3057:14249449,9913630
k1,3057:14333057,9913630:83608
(1,3056:14333057,9913630:391396,753669,425990
$1,3056:14333057,9913630
(1,3056:14333057,9913630:391396,753669,425990
(1,3056:14333057,9186174:391396,26213,1153446
x1,3056:14724453,9186174
)
v1,3056:14724453,9913630:0,753662,425981
h1,3056:14724453,9913630:0,0,0
)
$1,3056:14724453,9913630
)
(1,3057:14724453,9913630:1251601,898467,531254
(1,3057:14724453,9913630:1251601,898467,531254
h1,3057:14724453,9913630:78643,0,0
[1,3057:14803096,9913630:1094315,898467,531254
(1,3057:14803096,9470274:1094315,455111,0
x1,3057:15151029,9470274
x1,3057:15806388,9470274
)
(1,3057:14803096,10444883:1094315,603348,0
k1,3057:14877689,10444883:74593
x1,3057:15225622,10444883
[1,3057:15262030,10444883:560788,603348,0
(1,3057:15414994,10279223:0,437688,0
x1,3057:15742675,10279223
)
(1,3057:15262030,10444883:560788,447828,0
x1,3057:15804613,10444883
)
]
k1,3057:15897411,10444883:74593
)
]
h1,3057:15897411,9913630:78643,0,0
)
)
k1,3057:16059661,9913630:83607
x1,3057:16569387,9913630
k1,3057:16652994,9913630:83607
(1,3057:16652994,9913630:897299,891184,547848
(1,3057:16652994,9913630:897299,891184,547848
h1,3057:16652994,9913630:78643,0,0
[1,3057:16731637,9913630:740013,891184,547848
(1,3057:16731637,9470274:740013,447828,0
k1,3057:16864986,9470274:133349
x1,3057:17338302,9470274
k1,3057:17471650,9470274:133348
)
(1,3057:16731637,10363174:740013,447828,98303
x1,3057:17177647,10363174
(1,3057:17177647,10461477:294003,295640,0
x1,3057:17438882,10461477
)
)
]
h1,3057:17471650,9913630:78643,0,0
)
)
(1,3056:17550293,9913630:391396,753669,425990
$1,3056:17550293,9913630
(1,3056:17550293,9913630:391396,753669,425990
(1,3056:17550293,9186174:391396,26213,1153446
x1,3056:17941689,9186174
)
v1,3056:17941689,9913630:0,753662,425981
h1,3056:17941689,9913630:0,0,0
)
$1,3056:17941689,9913630
)
x1,3056:18232960,9913630
k1,3057:17941689,9913630:24803
[1,3057:18257763,9913630:560788,603348,0
(1,3057:18410727,9747970:0,437688,0
x1,3057:18738408,9747970
)
(1,3057:18257763,9913630:560788,447828,0
x1,3057:18800346,9913630
)
]
k1,3057:18902159,9913630:83608
x1,3057:19411885,9913630
k1,3057:19495492,9913630:83607
(1,3057:19495492,9913630:484967,865699,449545
(1,3057:19495492,9913630:484967,865699,449545
h1,3057:19495492,9913630:78643,0,0
[1,3057:19574135,9913630:327681,865699,449545
(1,3057:19574135,9470274:327681,422343,0
x1,3057:19901816,9470274
)
(1,3057:19574135,10363174:327681,422343,0
x1,3057:19901816,10363174
)
]
h1,3057:19901816,9913630:78643,0,0
)
)
(1,3057:19980459,9913630:1545604,976821,624303
(1,3057:19980459,9913630:1545604,976821,624303
h1,3057:19980459,9913630:78643,0,0
[1,3057:20059102,9913630:1388318,976821,624303
(1,3057:20059102,9470274:1388318,533465,0
x1,3057:20407035,9470274
(1,3057:20443443,9232449:294003,295640,0
x1,3057:20704678,9232449
)
x1,3057:21356397,9470274
)
(1,3057:20059102,10363174:1388318,521374,174758
k1,3057:20222942,10363174:163840
x1,3057:20570875,10363174
x1,3057:20989578,10363174
[1,3057:20989578,10537932:294003,696132,0
(1,3057:20989578,10137440:294003,295640,0
x1,3057:21250813,10137440
)
(1,3057:20989578,10537932:294003,295640,0
x1,3057:21250813,10537932
)
]
k1,3057:21447420,10363174:163839
)
]
h1,3057:21447420,9913630:78643,0,0
)
)
x1,3057:22072197,9913630
x1,3057:22479295,9913630
(1,3057:22479295,10011933:294003,295640,0
x1,3057:22740530,10011933
)
x1,3057:23028161,9913630
(1,3057:23028161,9643037:294003,295640,0
x1,3057:23289396,9643037
)
k1,3057:23405772,9913630:83608
x1,3057:23915498,9913630
k1,3057:23999105,9913630:83607
(1,3057:23999105,9913630:484967,865699,449545
(1,3057:23999105,9913630:484967,865699,449545
h1,3057:23999105,9913630:78643,0,0
[1,3057:24077748,9913630:327681,865699,449545
(1,3057:24077748,9470274:327681,422343,0
x1,3057:24405429,9470274
)
(1,3057:24077748,10363174:327681,422343,0
x1,3057:24405429,10363174
)
]
h1,3057:24405429,9913630:78643,0,0
)
)
(1,3057:24484072,9913630:1545604,976821,531254
(1,3057:24484072,9913630:1545604,976821,531254
h1,3057:24484072,9913630:78643,0,0
[1,3057:24562715,9913630:1388318,976821,531254
(1,3057:24562715,9470274:1388318,533465,0
x1,3057:24910648,9470274
(1,3057:24947056,9232449:294003,295640,0
x1,3057:25208291,9232449
)
x1,3057:25860010,9470274
)
(1,3057:24562715,10444883:1388318,603348,0
k1,3057:24637308,10444883:74593
x1,3057:24985241,10444883
[1,3057:25021649,10444883:854791,603348,0
(1,3057:25174613,10279223:0,437688,0
x1,3057:25502294,10279223
)
(1,3057:25021649,10444883:854791,484966,0
x1,3057:25564232,10444883
(1,3057:25582437,10255557:294003,295640,0
x1,3057:25843672,10255557
)
)
]
k1,3057:25951033,10444883:74593
)
]
h1,3057:25951033,9913630:78643,0,0
)
)
x1,3057:26575810,9913630
[1,3057:26600613,9913630:560788,603348,0
(1,3057:26753577,9747970:0,437688,0
x1,3057:27081258,9747970
)
(1,3057:26600613,9913630:560788,447828,0
x1,3057:27143196,9913630
)
]
x1,3057:27416264,9913630
(1,3057:27416264,9643037:294003,295640,0
x1,3057:27677499,9643037
)
k1,3057:27793875,9913630:83608
x1,3057:28303601,9913630
k1,3057:28387208,9913630:83607
(1,3057:28387208,9913630:2163054,976821,629557
(1,3057:28387208,9913630:2163054,976821,629557
h1,3057:28387208,9913630:78643,0,0
[1,3057:28465851,9913630:2005768,976821,629557
(1,3057:28465851,9470274:2005768,533465,0
k1,3057:28774576,9470274:308725
x1,3057:29122509,9470274
(1,3057:29158917,9232449:294003,295640,0
x1,3057:29420152,9232449
)
x1,3057:30071871,9470274
k1,3057:30471619,9470274:308725
)
(1,3057:28465851,10444883:2005768,603348,98303
x1,3057:28813784,10444883
x1,3057:29232487,10444883
(1,3057:29232487,10543186:294003,295640,0
x1,3057:29493722,10543186
)
x1,3057:29874423,10444883
[1,3057:29910831,10444883:560788,603348,0
(1,3057:30063795,10279223:0,437688,0
x1,3057:30391476,10279223
)
(1,3057:29910831,10444883:560788,447828,0
x1,3057:30453414,10444883
)
]
)
]
h1,3057:30471619,9913630:78643,0,0
)
)
x1,3057:30841533,9913630
x1,3057:31248631,9913630
(1,3057:31248631,10011933:294003,295640,0
x1,3057:31509866,10011933
)
x1,3057:31833905,9913630
[1,3057:31858708,9913630:560788,603348,0
(1,3057:32011672,9747970:0,437688,0
x1,3057:32339353,9747970
)
(1,3057:31858708,9913630:560788,447828,0
x1,3057:32401291,9913630
)
]
x1,3057:32601541,9913630
)
(1,3057:32929221,9913630:1492769,491520,163840
(1,3057:32929221,9913630:1492769,491520,163840
x1,3057:34167127,9913630
x1,3057:34421990,9913630
)
)
)
(1,3060:4736286,12076318:29685704,455111,127431
x1,3060:5337034,12076318
g1,3058:5555487,12076318
x1,3058:8997956,12076318
g1,3058:9216409,12076318
x1,3058:10126633,12076318
g1,3058:10345086,12076318
x1,3058:11479225,12076318
g1,3058:11697678,12076318
x1,3058:12043564,12076318
x1,3058:14229924,12076318
g1,3058:14448377,12076318
x1,3058:14976308,12076318
g1,3058:15194761,12076318
x1,3058:16104985,12076318
g1,3058:16323438,12076318
x1,3058:17362913,12076318
g1,3058:17581366,12076318
x1,3058:19458248,12076318
g1,3058:19676701,12076318
x1,3058:20117249,12076318
g1,3058:20335702,12076318
x1,3058:21684653,12076318
g1,3058:21903106,12076318
x1,3058:22376422,12076318
x1,3058:22649488,12076318
g1,3058:22867941,12076318
x1,3058:23559712,12076318
x1,3058:23887393,12076318
x1,3058:24160459,12076318
k1,3060:34421990,12076318:10261531
g1,3060:34421990,12076318
)
(1,3062:13783441,14239006:20638549,898467,547848
(1,3062:13783441,14239006:11591395,898467,547848
(1,3060:13783441,14239006:0,0,0
$1,3060:13783441,14239006
(1,3060:13783441,13059358:0,0,0
)
$1,3060:13783441,14239006
)
(1,3062:13783441,14239006:1251601,898467,547848
(1,3062:13783441,14239006:1251601,898467,547848
h1,3062:13783441,14239006:78643,0,0
[1,3062:13862084,14239006:1094315,898467,547848
(1,3062:13862084,13795650:1094315,455111,0
x1,3062:14210017,13795650
x1,3062:14865376,13795650
)
(1,3062:13862084,14688550:1094315,455111,98303
k1,3062:13878922,14688550:16838
x1,3062:14226855,14688550
x1,3062:14645558,14688550
(1,3062:14645558,14786853:294003,295640,0
x1,3062:14906793,14786853
)
k1,3062:14956399,14688550:16838
)
]
h1,3062:14956399,14239006:78643,0,0
)
)
g1,3062:15180674,14239006
x1,3062:15690400,14239006
g1,3062:15836032,14239006
(1,3062:15836032,14239006:1637312,891184,547848
(1,3062:15836032,14239006:1637312,891184,547848
h1,3062:15836032,14239006:78643,0,0
[1,3062:15914675,14239006:1480026,891184,547848
(1,3062:15914675,13795650:1480026,447828,98303
k1,3062:16297312,13795650:382637
x1,3062:16718062,13795650
(1,3062:16718062,13893953:294003,295640,0
x1,3062:16979297,13893953
)
k1,3062:17394701,13795650:382636
)
(1,3062:15914675,14688550:1480026,447828,98303
x1,3062:16360685,14688550
(1,3062:16360685,14786853:294003,295640,0
x1,3062:16621920,14786853
)
x1,3062:17100698,14688550
(1,3062:17100698,14786853:294003,295640,0
x1,3062:17361933,14786853
)
)
]
h1,3062:17394701,14239006:78643,0,0
)
)
g1,3062:17655384,14239006
x1,3062:18165110,14239006
g1,3062:18347150,14239006
x1,3062:18674831,14239006
g1,3061:19330192,14239006
(1,3062:19330192,14239006:1055861,455111,0
x1,3062:20386053,14239006
)
g1,3061:21041414,14239006
(1,3062:21041414,14239006:1251601,898467,531254
(1,3062:21041414,14239006:1251601,898467,531254
h1,3062:21041414,14239006:78643,0,0
[1,3062:21120057,14239006:1094315,898467,531254
(1,3062:21120057,13795650:1094315,455111,0
x1,3062:21467990,13795650
x1,3062:22123349,13795650
)
(1,3062:21120057,14770259:1094315,603348,0
k1,3062:21194650,14770259:74593
x1,3062:21542583,14770259
[1,3062:21578991,14770259:560788,603348,0
(1,3062:21731955,14604599:0,437688,0
x1,3062:22059636,14604599
)
(1,3062:21578991,14770259:560788,447828,0
x1,3062:22121574,14770259
)
]
k1,3062:22214372,14770259:74593
)
]
h1,3062:22214372,14239006:78643,0,0
)
)
g1,3062:22438647,14239006
x1,3062:22948373,14239006
g1,3062:23094005,14239006
(1,3062:23094005,14239006:897299,891184,547848
(1,3062:23094005,14239006:897299,891184,547848
h1,3062:23094005,14239006:78643,0,0
[1,3062:23172648,14239006:740013,891184,547848
(1,3062:23172648,13795650:740013,447828,0
k1,3062:23305997,13795650:133349
x1,3062:23779313,13795650
k1,3062:23912661,13795650:133348
)
(1,3062:23172648,14688550:740013,447828,98303
x1,3062:23618658,14688550
(1,3062:23618658,14786853:294003,295640,0
x1,3062:23879893,14786853
)
)
]
h1,3062:23912661,14239006:78643,0,0
)
)
g1,3062:24173344,14239006
x1,3062:24683070,14239006
g1,3062:24865110,14239006
x1,3062:25374836,14239006
)
(1,3062:32929221,14239006:1492769,491520,163840
(1,3062:32929221,14239006:1492769,491520,163840
x1,3062:34167127,14239006
x1,3062:34421990,14239006
)
)
)
(1,3065:4736286,16401694:29685704,455111,127431
x1,3065:5164092,16401694
x1,3063:6239977,16401694
g1,3063:6458430,16401694
x1,3063:7368654,16401694
g1,3063:7587107,16401694
x1,3063:10064737,16401694
g1,3063:10283190,16401694
x1,3063:10811121,16401694
g1,3063:11029574,16401694
x1,3063:12850024,16401694
x1,3063:13742044,16401694
g1,3063:13960497,16401694
x1,3063:15837379,16401694
x1,3063:15964810,16401694
g1,3063:16183263,16401694
x1,3063:17093487,16401694
g1,3063:17311940,16401694
x1,3063:19318075,16401694
x1,3063:19645756,16401694
g1,3063:19864209,16401694
x1,3063:22110643,16401694
g1,3063:22329096,16401694
x1,3063:22769644,16401694
g1,3063:22988097,16401694
x1,3063:24956001,16401694
g1,3063:25174454,16401694
x1,3063:25756998,16401694
g1,3063:25975451,16401694
x1,3063:26885675,16401694
g1,3063:27104128,16401694
x1,3063:29277742,16401694
g1,3063:29496195,16401694
x1,3063:31409488,16401694
k1,3065:34421990,16401694:3012502
g1,3065:34421990,16401694
)
(1,3072:15637515,19584748:18784475,2007047,1679366
(1,3072:15637515,19584748:7883246,2007047,1679366
(1,3065:15637515,19584748:0,0,0
$1,3065:15637515,19584748
(1,3065:15637515,18405100:0,0,0
)
$1,3065:15637515,19584748
)
x1,3065:16227336,19584748
g1,3072:16409376,19584748
x1,3072:16919102,19584748
g1,3072:17101142,19584748
(1,3072:17101142,19584748:6128350,2007047,1679366
[1,3072:17101142,17677632:573441,26213,3512765
(1,3072:17101142,17677632:573441,26213,1153446
x1,3072:17674583,17677632
)
(1,3072:17101142,18831078:573441,0,393220
x1,3072:17674583,18831078
)
(1,3072:17101142,19224298:573441,0,393220
x1,3072:17674583,19224298
)
(1,3072:17101142,19617518:573441,0,393220
x1,3072:17674583,19617518
)
(1,3072:17101142,20036951:573441,26213,1153446
x1,3072:17674583,20036951
)
]
g1,3067:17346903,19584748
[1,3071:17346903,19584748:5636828,2007047,1679366
(1,3069:17346903,18554522:5636828,976821,629557
g1,3068:17346903,18554522
(1,3069:17346903,18554522:2818414,976821,629557
r1,3068:17346903,18554522:0,1179648,353898
g1,3068:17674583,18554522
r1,3069:17674583,18554522:0,1606378,629557
k1,3068:17983308,18554522:308725
k1,3068:17983308,18554522:0
$1,3069:17983308,18554522
(1,3069:17983308,18554522:1545604,976821,624303
(1,3069:17983308,18554522:1545604,976821,624303
h1,3069:17983308,18554522:78643,0,0
[1,3069:18061951,18554522:1388318,976821,624303
(1,3069:18061951,18111166:1388318,533465,0
x1,3069:18409884,18111166
(1,3069:18446292,17873341:294003,295640,0
x1,3069:18707527,17873341
)
x1,3069:19359246,18111166
)
(1,3069:18061951,19004066:1388318,521374,174758
k1,3069:18225791,19004066:163840
x1,3069:18573724,19004066
x1,3069:18992427,19004066
[1,3069:18992427,19178824:294003,696132,0
(1,3069:18992427,18778332:294003,295640,0
x1,3069:19253662,18778332
)
(1,3069:18992427,19178824:294003,295640,0
x1,3069:19253662,19178824
)
]
k1,3069:19450269,19004066:163839
)
]
h1,3069:19450269,18554522:78643,0,0
)
)
$1,3069:19528912,18554522
k1,3069:19837637,18554522:308725
g1,3069:20165317,18554522
)
g1,3069:20165317,18554522
(1,3069:20165317,18554522:2818414,976821,629557
g1,3069:20492997,18554522
r1,3069:20492997,18554522:0,1606378,629557
g1,3069:20492997,18554522
$1,3069:20492997,18554522
(1,3069:20492997,18554522:2163054,976821,629557
(1,3069:20492997,18554522:2163054,976821,629557
h1,3069:20492997,18554522:78643,0,0
[1,3069:20571640,18554522:2005768,976821,629557
(1,3069:20571640,18111166:2005768,533465,0
k1,3069:20880365,18111166:308725
x1,3069:21228298,18111166
(1,3069:21264706,17873341:294003,295640,0
x1,3069:21525941,17873341
)
x1,3069:22177660,18111166
k1,3069:22577408,18111166:308725
)
(1,3069:20571640,19085775:2005768,603348,98303
x1,3069:20919573,19085775
x1,3069:21338276,19085775
(1,3069:21338276,19184078:294003,295640,0
x1,3069:21599511,19184078
)
x1,3069:21980212,19085775
[1,3069:22016620,19085775:560788,603348,0
(1,3069:22169584,18920115:0,437688,0
x1,3069:22497265,18920115
)
(1,3069:22016620,19085775:560788,447828,0
x1,3069:22559203,19085775
)
]
)
]
h1,3069:22577408,18554522:78643,0,0
)
)
$1,3069:22656051,18554522
g1,3069:22656051,18554522
g1,3069:22983731,18554522
)
g1,3069:22983731,18554522
)
(1,3071:17346903,20634557:5636828,976821,629557
g1,3070:17346903,20634557
(1,3070:17346903,20634557:2818414,976821,629557
r1,3070:17346903,20634557:0,1179648,353898
g1,3070:17674583,20634557
r1,3070:17674583,20634557:0,1606378,629557
g1,3070:17674583,20634557
$1,3070:17674583,20634557
(1,3070:17674583,20634557:2163054,976821,629557
(1,3070:17674583,20634557:2163054,976821,629557
h1,3070:17674583,20634557:78643,0,0
[1,3070:17753226,20634557:2005768,976821,629557
(1,3070:17753226,20191201:2005768,533465,0
k1,3070:18061951,20191201:308725
x1,3070:18409884,20191201
(1,3070:18446292,19953376:294003,295640,0
x1,3070:18707527,19953376
)
x1,3070:19359246,20191201
k1,3070:19758994,20191201:308725
)
(1,3070:17753226,21165810:2005768,603348,98303
x1,3070:18101159,21165810
[1,3070:18137567,21165810:560788,603348,0
(1,3070:18290531,21000150:0,437688,0
x1,3070:18618212,21000150
)
(1,3070:18137567,21165810:560788,447828,0
x1,3070:18680150,21165810
)
]
x1,3070:19046288,21165810
x1,3070:19464991,21165810
(1,3070:19464991,21264113:294003,295640,0
x1,3070:19726226,21264113
)
)
]
h1,3070:19758994,20634557:78643,0,0
)
)
$1,3070:19837637,20634557
g1,3070:19837637,20634557
g1,3070:20165317,20634557
)
g1,3070:20165317,20634557
(1,3071:20165317,20634557:2818414,976821,629557
g1,3070:20492997,20634557
r1,3071:20492997,20634557:0,1606378,629557
k1,3070:20801722,20634557:308725
k1,3070:20801722,20634557:0
$1,3071:20801722,20634557
(1,3071:20801722,20634557:1545604,976821,531254
(1,3071:20801722,20634557:1545604,976821,531254
h1,3071:20801722,20634557:78643,0,0
[1,3071:20880365,20634557:1388318,976821,531254
(1,3071:20880365,20191201:1388318,533465,0
x1,3071:21228298,20191201
(1,3071:21264706,19953376:294003,295640,0
x1,3071:21525941,19953376
)
x1,3071:22177660,20191201
)
(1,3071:20880365,21165810:1388318,603348,0
k1,3071:20954958,21165810:74593
x1,3071:21302891,21165810
[1,3071:21339299,21165810:854791,603348,0
(1,3071:21492263,21000150:0,437688,0
x1,3071:21819944,21000150
)
(1,3071:21339299,21165810:854791,484966,0
x1,3071:21881882,21165810
(1,3071:21900087,20976484:294003,295640,0
x1,3071:22161322,20976484
)
)
]
k1,3071:22268683,21165810:74593
)
]
h1,3071:22268683,20634557:78643,0,0
)
)
$1,3071:22347326,20634557
k1,3071:22656051,20634557:308725
g1,3071:22983731,20634557
)
g1,3071:22983731,20634557
)
]
g1,3071:22656051,19584748
[1,3072:22656051,17677632:573441,26213,3512765
(1,3072:22656051,17677632:573441,26213,1153446
x1,3072:23229492,17677632
)
(1,3072:22656051,18831078:573441,0,393220
x1,3072:23229492,18831078
)
(1,3072:22656051,19224298:573441,0,393220
x1,3072:23229492,19224298
)
(1,3072:22656051,19617518:573441,0,393220
x1,3072:23229492,19617518
)
(1,3072:22656051,20036951:573441,26213,1153446
x1,3072:23229492,20036951
)
]
)
g1,3072:23338716,19584748
x1,3072:23520761,19584748
)
(1,3072:32929221,19584748:1492769,491520,163840
(1,3072:32929221,19584748:1492769,491520,163840
x1,3072:34167127,19584748
x1,3072:34421990,19584748
)
)
)
(1,3076:4736286,22804210:29685704,491520,163840
h1,3074:4736286,22804210:983040,0,0
x1,3074:6210847,22804210
k1,3074:6446809,22804210:235962
x1,3074:8125262,22804210
k1,3074:8361243,22804210:235981
x1,3074:11621667,22804210
k1,3074:11857647,22804210:235980
x1,3074:13244828,22804210
k1,3074:13480808,22804210:235980
x1,3074:15727239,22804210
k1,3074:15963219,22804210:235980
x1,3074:17164716,22804210
k1,3074:17400696,22804210:235980
x1,3074:18310920,22804210
k1,3074:18546900,22804210:235980
x1,3074:20720514,22804210
k1,3074:20956494,22804210:235980
x1,3074:22869787,22804210
k1,3074:23105768,22804210:235981
(1,3074:23105768,22804210:1492769,491520,163840
x1,3074:23360631,22804210
x1,3074:24343674,22804210
x1,3074:24598537,22804210
)
k1,3074:24834517,22804210:235980
x1,3074:25380652,22804210
x1,3074:26239903,22804210
k1,3074:26475883,22804210:235980
x1,3074:26839973,22804210
x1,3074:27149449,22804210
k1,3074:27385429,22804210:235980
x1,3074:27749519,22804210
x1,3074:29318747,22804210
x1,3074:29591813,22804210
k1,3074:29827793,22804210:235980
x1,3074:30483154,22804210
x1,3074:32121558,22804210
k1,3074:32361920,22804210:240362
x1,3074:33563417,22804210
k1,3074:33799397,22804210:235980
x1,3074:34421990,22804210
k1,3074:34421990,22804210:0
)
(1,3076:4736286,23983858:29685704,455111,127431
x1,3076:5428057,23983858
g1,3074:5646510,23983858
x1,3074:6556734,23983858
g1,3074:6775187,23983858
x1,3074:9289227,23983858
g1,3074:9507680,23983858
x1,3074:11442817,23983858
g1,3074:11661270,23983858
x1,3074:12189201,23983858
g1,3074:12407654,23983858
$1,3074:12407654,23983858
x1,3074:12997475,23983858
$1,3074:12997475,23983858
g1,3074:13215928,23983858
x1,3074:14091563,23983858
g1,3074:14310016,23983858
x1,3074:14674106,23983858
x1,3074:16243334,23983858
x1,3074:16516400,23983858
g1,3074:16734853,23983858
x1,3074:17280988,23983858
g1,3074:17499441,23983858
x1,3074:20941910,23983858
g1,3074:21233181,23983858
x1,3074:22361858,23983858
g1,3074:22580311,23983858
$1,3074:22580311,23983858
x1,3074:22907992,23983858
g1,3074:23053624,23983858
x1,3074:23563350,23983858
g1,3074:23708982,23983858
x1,3074:24036663,23983858
$1,3074:24036663,23983858
g1,3074:24255116,23983858
x1,3074:26769156,23983858
g1,3074:26987609,23983858
x1,3074:28922746,23983858
g1,3074:29141199,23983858
x1,3074:30016834,23983858
k1,3076:34421990,23983858:4405156
g1,3076:34421990,23983858
)
(1,3078:17469197,26146546:16952793,976821,624303
(1,3078:17469197,26146546:4219883,976821,624303
(1,3076:17469197,26146546:0,0,0
$1,3076:17469197,26146546
(1,3076:17469197,24966898:0,0,0
)
$1,3076:17469197,26146546
)
(1,3078:17469197,26146546:1545604,976821,624303
(1,3078:17469197,26146546:1545604,976821,624303
h1,3078:17469197,26146546:78643,0,0
[1,3078:17547840,26146546:1388318,976821,624303
(1,3078:17547840,25703190:1388318,533465,0
x1,3078:17895773,25703190
(1,3078:17932181,25465365:294003,295640,0
x1,3078:18193416,25465365
)
x1,3078:18845135,25703190
)
(1,3078:17547840,26596090:1388318,521374,174758
k1,3078:17711680,26596090:163840
x1,3078:18059613,26596090
x1,3078:18478316,26596090
[1,3078:18478316,26770848:294003,696132,0
(1,3078:18478316,26370356:294003,295640,0
x1,3078:18739551,26370356
)
(1,3078:18478316,26770848:294003,295640,0
x1,3078:18739551,26770848
)
]
k1,3078:18936158,26596090:163839
)
]
h1,3078:18936158,26146546:78643,0,0
)
)
x1,3078:19196846,26146546
g1,3077:19852207,26146546
g1,3078:19961431,26146546
(1,3078:19961431,26146546:1545604,976821,531254
(1,3078:19961431,26146546:1545604,976821,531254
h1,3078:19961431,26146546:78643,0,0
[1,3078:20040074,26146546:1388318,976821,531254
(1,3078:20040074,25703190:1388318,533465,0
x1,3078:20388007,25703190
(1,3078:20424415,25465365:294003,295640,0
x1,3078:20685650,25465365
)
x1,3078:21337369,25703190
)
(1,3078:20040074,26677799:1388318,603348,0
k1,3078:20114667,26677799:74593
x1,3078:20462600,26677799
[1,3078:20499008,26677799:854791,603348,0
(1,3078:20651972,26512139:0,437688,0
x1,3078:20979653,26512139
)
(1,3078:20499008,26677799:854791,484966,0
x1,3078:21041591,26677799
(1,3078:21059796,26488473:294003,295640,0
x1,3078:21321031,26488473
)
)
]
k1,3078:21428392,26677799:74593
)
]
h1,3078:21428392,26146546:78643,0,0
)
)
x1,3078:21689080,26146546
)
(1,3078:32929221,26146546:1492769,491520,163840
(1,3078:32929221,26146546:1492769,491520,163840
x1,3078:34167127,26146546
x1,3078:34421990,26146546
)
)
)
(1,3081:4736286,28309234:29685704,455111,127431
x1,3081:5792147,28309234
g1,3079:6010600,28309234
x1,3079:6920824,28309234
g1,3079:7139277,28309234
x1,3079:8358979,28309234
g1,3079:8577432,28309234
$1,3079:8577432,28309234
x1,3079:8905113,28309234
g1,3079:9050745,28309234
x1,3079:9560471,28309234
g1,3079:9706103,28309234
x1,3079:10033784,28309234
$1,3079:10033784,28309234
g1,3079:10252237,28309234
x1,3079:12766277,28309234
g1,3079:12984730,28309234
x1,3079:14661364,28309234
g1,3079:14879817,28309234
x1,3079:15320365,28309234
k1,3081:34421989,28309234:19101624
g1,3081:34421989,28309234
)
(1,3087:15373555,31492288:19048435,2007047,1679366
(1,3087:15373555,31492288:8411166,2007047,1679366
(1,3081:15373555,31492288:0,0,0
$1,3081:15373555,31492288
(1,3081:15373555,30312640:0,0,0
)
$1,3081:15373555,31492288
)
g1,3087:15482779,31492288
[1,3087:15482779,31492288:910224,455111,0
(1,3087:15482779,31492288:910224,455111,0
x1,3082:16393003,31492288
)
]
g1,3082:16502227,31492288
g1,3087:16611451,31492288
x1,3087:17201272,31492288
g1,3087:17383312,31492288
x1,3087:17893038,31492288
g1,3087:18075078,31492288
(1,3087:18075078,31492288:5418374,2007047,1679366
[1,3087:18075078,29558958:218453,0,3538980
(1,3087:18075078,29558958:218453,0,393220
x1,3087:18293531,29558958
)
(1,3087:18075078,29952178:218453,0,393220
x1,3087:18293531,29952178
)
(1,3087:18075078,30345398:218453,0,393220
x1,3087:18293531,30345398
)
(1,3087:18075078,30738618:218453,0,393220
x1,3087:18293531,30738618
)
(1,3087:18075078,31131838:218453,0,393220
x1,3087:18293531,31131838
)
(1,3087:18075078,31525058:218453,0,393220
x1,3087:18293531,31525058
)
(1,3087:18075078,31918278:218453,0,393220
x1,3087:18293531,31918278
)
(1,3087:18075078,32311498:218453,0,393220
x1,3087:18293531,32311498
)
(1,3087:18075078,32704718:218453,0,393220
x1,3087:18293531,32704718
)
]
g1,3082:17965851,31492288
[1,3086:17965851,31492288:5636828,2007047,1679366
(1,3084:17965851,30462062:5636828,976821,629557
g1,3083:17965851,30462062
(1,3084:17965851,30462062:2818414,976821,629557
r1,3083:17965851,30462062:0,1179648,353898
g1,3083:18293531,30462062
r1,3084:18293531,30462062:0,1606378,629557
k1,3083:18602256,30462062:308725
k1,3083:18602256,30462062:0
$1,3084:18602256,30462062
(1,3084:18602256,30462062:1545604,976821,624303
(1,3084:18602256,30462062:1545604,976821,624303
h1,3084:18602256,30462062:78643,0,0
[1,3084:18680899,30462062:1388318,976821,624303
(1,3084:18680899,30018706:1388318,533465,0
x1,3084:19028832,30018706
(1,3084:19065240,29780881:294003,295640,0
x1,3084:19326475,29780881
)
x1,3084:19978194,30018706
)
(1,3084:18680899,30911606:1388318,521374,174758
k1,3084:18844739,30911606:163840
x1,3084:19192672,30911606
x1,3084:19611375,30911606
[1,3084:19611375,31086364:294003,696132,0
(1,3084:19611375,30685872:294003,295640,0
x1,3084:19872610,30685872
)
(1,3084:19611375,31086364:294003,295640,0
x1,3084:19872610,31086364
)
]
k1,3084:20069217,30911606:163839
)
]
h1,3084:20069217,30462062:78643,0,0
)
)
$1,3084:20147860,30462062
k1,3084:20456585,30462062:308725
g1,3084:20784265,30462062
)
g1,3084:20784265,30462062
(1,3084:20784265,30462062:2818414,976821,629557
g1,3084:21111945,30462062
r1,3084:21111945,30462062:0,1606378,629557
g1,3084:21111945,30462062
$1,3084:21111945,30462062
(1,3084:21111945,30462062:2163054,976821,629557
(1,3084:21111945,30462062:2163054,976821,629557
h1,3084:21111945,30462062:78643,0,0
[1,3084:21190588,30462062:2005768,976821,629557
(1,3084:21190588,30018706:2005768,533465,0
k1,3084:21499313,30018706:308725
x1,3084:21847246,30018706
(1,3084:21883654,29780881:294003,295640,0
x1,3084:22144889,29780881
)
x1,3084:22796608,30018706
k1,3084:23196356,30018706:308725
)
(1,3084:21190588,30993315:2005768,603348,98303
x1,3084:21538521,30993315
x1,3084:21957224,30993315
(1,3084:21957224,31091618:294003,295640,0
x1,3084:22218459,31091618
)
x1,3084:22599160,30993315
[1,3084:22635568,30993315:560788,603348,0
(1,3084:22788532,30827655:0,437688,0
x1,3084:23116213,30827655
)
(1,3084:22635568,30993315:560788,447828,0
x1,3084:23178151,30993315
)
]
)
]
h1,3084:23196356,30462062:78643,0,0
)
)
$1,3084:23274999,30462062
g1,3084:23274999,30462062
g1,3084:23602679,30462062
)
g1,3084:23602679,30462062
)
(1,3086:17965851,32542097:5636828,976821,629557
g1,3085:17965851,32542097
(1,3085:17965851,32542097:2818414,976821,629557
r1,3085:17965851,32542097:0,1179648,353898
g1,3085:18293531,32542097
r1,3085:18293531,32542097:0,1606378,629557
g1,3085:18293531,32542097
$1,3085:18293531,32542097
(1,3085:18293531,32542097:2163054,976821,629557
(1,3085:18293531,32542097:2163054,976821,629557
h1,3085:18293531,32542097:78643,0,0
[1,3085:18372174,32542097:2005768,976821,629557
(1,3085:18372174,32098741:2005768,533465,0
k1,3085:18680899,32098741:308725
x1,3085:19028832,32098741
(1,3085:19065240,31860916:294003,295640,0
x1,3085:19326475,31860916
)
x1,3085:19978194,32098741
k1,3085:20377942,32098741:308725
)
(1,3085:18372174,33073350:2005768,603348,98303
x1,3085:18720107,33073350
[1,3085:18756515,33073350:560788,603348,0
(1,3085:18909479,32907690:0,437688,0
x1,3085:19237160,32907690
)
(1,3085:18756515,33073350:560788,447828,0
x1,3085:19299098,33073350
)
]
x1,3085:19665236,33073350
x1,3085:20083939,33073350
(1,3085:20083939,33171653:294003,295640,0
x1,3085:20345174,33171653
)
)
]
h1,3085:20377942,32542097:78643,0,0
)
)
$1,3085:20456585,32542097
g1,3085:20456585,32542097
g1,3085:20784265,32542097
)
g1,3085:20784265,32542097
(1,3086:20784265,32542097:2818414,976821,629557
g1,3085:21111945,32542097
r1,3086:21111945,32542097:0,1606378,629557
k1,3085:21420670,32542097:308725
k1,3085:21420670,32542097:0
$1,3086:21420670,32542097
(1,3086:21420670,32542097:1545604,976821,531254
(1,3086:21420670,32542097:1545604,976821,531254
h1,3086:21420670,32542097:78643,0,0
[1,3086:21499313,32542097:1388318,976821,531254
(1,3086:21499313,32098741:1388318,533465,0
x1,3086:21847246,32098741
(1,3086:21883654,31860916:294003,295640,0
x1,3086:22144889,31860916
)
x1,3086:22796608,32098741
)
(1,3086:21499313,33073350:1388318,603348,0
k1,3086:21573906,33073350:74593
x1,3086:21921839,33073350
[1,3086:21958247,33073350:854791,603348,0
(1,3086:22111211,32907690:0,437688,0
x1,3086:22438892,32907690
)
(1,3086:21958247,33073350:854791,484966,0
x1,3086:22500830,33073350
(1,3086:22519035,32884024:294003,295640,0
x1,3086:22780270,32884024
)
)
]
k1,3086:22887631,33073350:74593
)
]
h1,3086:22887631,32542097:78643,0,0
)
)
$1,3086:22966274,32542097
k1,3086:23274999,32542097:308725
g1,3086:23602679,32542097
)
g1,3086:23602679,32542097
)
]
g1,3086:23274999,31492288
[1,3087:23274999,29558958:218453,0,3538980
(1,3087:23274999,29558958:218453,0,393220
x1,3087:23493452,29558958
)
(1,3087:23274999,29952178:218453,0,393220
x1,3087:23493452,29952178
)
(1,3087:23274999,30345398:218453,0,393220
x1,3087:23493452,30345398
)
(1,3087:23274999,30738618:218453,0,393220
x1,3087:23493452,30738618
)
(1,3087:23274999,31131838:218453,0,393220
x1,3087:23493452,31131838
)
(1,3087:23274999,31525058:218453,0,393220
x1,3087:23493452,31525058
)
(1,3087:23274999,31918278:218453,0,393220
x1,3087:23493452,31918278
)
(1,3087:23274999,32311498:218453,0,393220
x1,3087:23493452,32311498
)
(1,3087:23274999,32704718:218453,0,393220
x1,3087:23493452,32704718
)
]
)
g1,3087:23602676,31492288
x1,3087:23784721,31492288
)
(1,3087:32929221,31492288:1492769,491520,163840
(1,3087:32929221,31492288:1492769,491520,163840
x1,3087:34167127,31492288
x1,3087:34421990,31492288
)
)
)
(1,3091:4736286,34711750:29685704,491520,163840
h1,3089:4736286,34711750:983040,0,0
x1,3089:7594389,34711750
k1,3089:7820360,34711750:225971
x1,3089:8202655,34711750
k1,3089:8427122,34711750:224467
x1,3089:9118893,34711750
k1,3089:9343360,34711750:224467
x1,3089:10253584,34711750
k1,3089:10478051,34711750:224467
x1,3089:12992091,34711750
k1,3089:13216558,34711750:224467
x1,3089:15151695,34711750
k1,3089:15376162,34711750:224467
x1,3089:15922297,34711750
k1,3089:16146764,34711750:224467
x1,3089:17379207,34711750
k1,3089:17603674,34711750:224467
(1,3089:17603674,34711750:1492769,491520,163840
x1,3089:17858537,34711750
x1,3089:18841580,34711750
x1,3089:19096443,34711750
)
k1,3089:19320910,34711750:224467
x1,3089:20376771,34711750
k1,3089:20601238,34711750:224467
(1,3089:20601238,34711750:1492769,491520,163840
x1,3089:20856101,34711750
x1,3089:21839144,34711750
x1,3089:22094007,34711750
)
k1,3089:22318474,34711750:224467
x1,3089:23194109,34711750
k1,3089:23418576,34711750:224467
x1,3089:23782666,34711750
x1,3089:25351894,34711750
x1,3089:25807005,34711750
k1,3089:26032976,34711750:225971
x1,3089:26943200,34711750
k1,3089:27167667,34711750:224467
x1,3089:30428091,34711750
k1,3089:30652558,34711750:224467
x1,3089:32039739,34711750
k1,3089:32264206,34711750:224467
(1,3089:32264206,34711750:1492769,491520,163840
x1,3089:32519069,34711750
x1,3089:33502112,34711750
x1,3089:33756975,34711750
)
k1,3089:33981442,34711750:224467
x1,3089:34421990,34711750
k1,3089:34421990,34711750:0
)
(1,3091:4736286,35891398:29685704,491520,163840
x1,3091:6596784,35891398
g1,3089:6888055,35891398
x1,3089:9405734,35891398
g1,3089:9624187,35891398
x1,3089:10534411,35891398
g1,3089:10752864,35891398
x1,3089:11792339,35891398
g1,3089:12010792,35891398
x1,3089:13887674,35891398
g1,3089:14106127,35891398
x1,3089:16454507,35891398
g1,3089:16672960,35891398
(1,3089:16672960,35891398:1492769,491520,163840
x1,3089:16927823,35891398
x1,3089:17910866,35891398
x1,3089:18165729,35891398
)
x1,3089:18347774,35891398
g1,3089:18639045,35891398
x1,3089:19767722,35891398
g1,3089:19986175,35891398
x1,3089:23246599,35891398
g1,3089:23465052,35891398
x1,3089:26181161,35891398
g1,3089:26399614,35891398
(1,3089:26399614,35891398:1492769,491520,163840
x1,3089:26654477,35891398
x1,3089:27637520,35891398
x1,3089:27892383,35891398
)
g1,3089:28110836,35891398
x1,3089:28986471,35891398
k1,3091:34421990,35891398:5435519
g1,3091:34421990,35891398
)
(1,3093:10925545,38150518:23496445,1046704,576976
(1,3093:10925545,38150518:17307187,1046704,576976
(1,3091:10925545,38150518:0,0,0
$1,3091:10925545,38150518
(1,3091:10925545,36970870:0,0,0
)
$1,3091:10925545,38150518
)
x1,3091:11320431,38150518
(1,3092:11320431,38150518:309476,753669,425990
$1,3092:11320431,38150518
(1,3092:11320431,38150518:309476,753669,425990
(1,3092:11320431,37423062:309476,26213,1153446
x1,3092:11629907,37423062
)
v1,3092:11629907,38150518:0,753662,425981
h1,3092:11629907,38150518:0,0,0
)
$1,3092:11629907,38150518
)
x1,3092:12012202,38150518
(1,3093:12012202,38248821:294003,295640,0
x1,3093:12273437,38248821
)
g1,3093:12451837,38150518
x1,3093:12961563,38150518
g1,3093:13107195,38150518
(1,3092:13107195,38150518:391396,753669,425990
$1,3092:13107195,38150518
(1,3092:13107195,38150518:391396,753669,425990
(1,3092:13107195,37423062:391396,26213,1153446
x1,3092:13498591,37423062
)
v1,3092:13498591,38150518:0,753662,425981
h1,3092:13498591,38150518:0,0,0
)
$1,3092:13498591,38150518
)
x1,3092:13826272,38150518
g1,3093:13971904,38150518
x1,3093:14481630,38150518
g1,3093:14627262,38150518
(1,3093:14627262,38150518:1012077,1046704,576976
(1,3093:14627262,38150518:1012077,1046704,576976
h1,3093:14627262,38150518:78643,0,0
[1,3093:14705905,38150518:854791,1046704,576976
[1,3093:14705905,37707162:854791,603348,0
(1,3093:14858869,37541502:0,437688,0
x1,3093:15186550,37541502
)
(1,3093:14705905,37707162:854791,533465,0
x1,3093:15248488,37707162
(1,3093:15266693,37469337:294003,295640,0
x1,3093:15527928,37469337
)
)
]
(1,3093:14705905,38600062:854791,282168,127431
k1,3093:14783055,38600062:77150
x1,3093:15483547,38600062
k1,3093:15560696,38600062:77149
)
]
h1,3093:15560696,38150518:78643,0,0
)
)
(1,3092:15639339,38150518:391396,753669,425990
$1,3092:15639339,38150518
(1,3092:15639339,38150518:391396,753669,425990
(1,3092:15639339,37423062:391396,26213,1153446
x1,3092:16030735,37423062
)
v1,3092:16030735,38150518:0,753662,425981
h1,3092:16030735,38150518:0,0,0
)
$1,3092:16030735,38150518
)
x1,3092:16413030,38150518
[1,3093:16413030,38325276:703604,750746,0
(1,3093:16413030,37870170:703604,295640,54614
x1,3093:17083866,37870170
)
(1,3093:16413030,38325276:294003,295640,0
x1,3093:16674265,38325276
)
]
x1,3093:17498929,38150518
[1,3093:17498929,38325276:703604,750746,0
(1,3093:17498929,37870170:703604,295640,54614
x1,3093:18169765,37870170
)
(1,3093:17498929,38325276:294003,295640,0
x1,3093:17760164,38325276
)
]
(1,3092:18202533,38150518:309476,753669,425990
$1,3092:18202533,38150518
(1,3092:18202533,38150518:309476,753669,425990
(1,3092:18202533,37423062:309476,26213,1153446
x1,3092:18512009,37423062
)
v1,3092:18512009,38150518:0,753662,425981
h1,3092:18512009,38150518:0,0,0
)
$1,3092:18512009,38150518
)
g1,3093:18694049,38150518
x1,3093:19203775,38150518
g1,3093:19385815,38150518
(1,3093:19385815,38150518:1637312,891184,547848
(1,3093:19385815,38150518:1637312,891184,547848
h1,3093:19385815,38150518:78643,0,0
[1,3093:19464458,38150518:1480026,891184,547848
(1,3093:19464458,37707162:1480026,447828,98303
k1,3093:19847095,37707162:382637
x1,3093:20267845,37707162
(1,3093:20267845,37805465:294003,295640,0
x1,3093:20529080,37805465
)
k1,3093:20944484,37707162:382636
)
(1,3093:19464458,38600062:1480026,447828,98303
x1,3093:19910468,38600062
(1,3093:19910468,38698365:294003,295640,0
x1,3093:20171703,38698365
)
x1,3093:20650481,38600062
(1,3093:20650481,38698365:294003,295640,0
x1,3093:20911716,38698365
)
)
]
h1,3093:20944484,38150518:78643,0,0
)
)
g1,3092:21678488,38150518
(1,3093:21678488,38150518:1055861,455111,0
x1,3093:22734349,38150518
)
g1,3092:23389710,38150518
(1,3093:23389710,38150518:718074,1046704,449545
(1,3093:23389710,38150518:718074,1046704,449545
h1,3093:23389710,38150518:78643,0,0
[1,3093:23468353,38150518:560788,1046704,449545
[1,3093:23468353,37707162:560788,603348,0
(1,3093:23621317,37541502:0,437688,0
x1,3093:23948998,37541502
)
(1,3093:23468353,37707162:560788,447828,0
x1,3093:24010936,37707162
)
]
(1,3093:23468353,38600062:560788,282168,0
k1,3093:23595944,38600062:127591
x1,3093:23901550,38600062
k1,3093:24029141,38600062:127591
)
]
h1,3093:24029141,38150518:78643,0,0
)
)
x1,3093:24490079,38150518
[1,3093:24490079,38325276:703604,750746,0
(1,3093:24490079,37870170:703604,295640,54614
x1,3093:25160915,37870170
)
(1,3093:24490079,38325276:294003,295640,0
x1,3093:24751314,38325276
)
]
x1,3093:25575978,38150518
[1,3093:25575978,38325276:703604,750746,0
(1,3093:25575978,37870170:703604,295640,54614
x1,3093:26246814,37870170
)
(1,3093:25575978,38325276:294003,295640,0
x1,3093:25837213,38325276
)
]
g1,3093:26461622,38150518
x1,3093:26971348,38150518
g1,3093:27153388,38150518
(1,3093:27153388,38150518:897299,891184,547848
(1,3093:27153388,38150518:897299,891184,547848
h1,3093:27153388,38150518:78643,0,0
[1,3093:27232031,38150518:740013,891184,547848
(1,3093:27232031,37707162:740013,447828,0
k1,3093:27365380,37707162:133349
x1,3093:27838696,37707162
k1,3093:27972044,37707162:133348
)
(1,3093:27232031,38600062:740013,447828,98303
x1,3093:27678041,38600062
(1,3093:27678041,38698365:294003,295640,0
x1,3093:27939276,38698365
)
)
]
h1,3093:27972044,38150518:78643,0,0
)
)
x1,3093:28232732,38150518
)
(1,3093:32929221,38150518:1492769,491520,163840
(1,3093:32929221,38150518:1492769,491520,163840
x1,3093:34167127,38150518
x1,3093:34421990,38150518
)
)
)
(1,3097:4736286,40313206:29685704,491520,163840
x1,3097:5864963,40313206
g1,3095:6083416,40313206
x1,3095:8257030,40313206
g1,3095:8475483,40313206
x1,3095:10388776,40313206
g1,3095:10607229,40313206
(1,3095:10607229,40313206:1492769,491520,163840
x1,3095:10862092,40313206
x1,3095:11845135,40313206
x1,3095:12099998,40313206
)
g1,3095:12318451,40313206
x1,3095:12758999,40313206
k1,3097:34421991,40313206:21662992
g1,3097:34421991,40313206
)
(1,3104:12154166,43852171:22267824,2326549,1998869
(1,3104:12154166,43852171:14849945,2326549,1998869
(1,3097:12154166,43852171:0,0,0
$1,3097:12154166,43852171
(1,3097:12154166,42672523:0,0,0
)
$1,3097:12154166,43852171
)
x1,3097:12743987,43852171
g1,3104:12926027,43852171
x1,3104:13435753,43852171
g1,3104:13617793,43852171
(1,3104:13617793,43852171:13095049,2326549,1998869
[1,3104:13617793,41551835:573441,26213,4299205
(1,3104:13617793,41551835:573441,26213,1153446
x1,3104:14191234,41551835
)
(1,3104:13617793,42705281:573441,0,393220
x1,3104:14191234,42705281
)
(1,3104:13617793,43098501:573441,0,393220
x1,3104:14191234,43098501
)
(1,3104:13617793,43491721:573441,0,393220
x1,3104:14191234,43491721
)
(1,3104:13617793,43884941:573441,0,393220
x1,3104:14191234,43884941
)
(1,3104:13617793,44278161:573441,0,393220
x1,3104:14191234,44278161
)
(1,3104:13617793,44697594:573441,26213,1153446
x1,3104:14191234,44697594
)
]
g1,3099:13863554,43852171
[1,3103:13863554,43852171:12603527,2313629,1985948
(1,3100:13863554,42585246:12603527,1046704,576976
g1,3100:13863554,42585246
(1,3100:13863554,42585246:8220888,1046704,576976
r1,3100:13863554,42585246:0,1179648,353898
g1,3100:14191234,42585246
r1,3100:14191234,42585246:0,1623680,576976
g1,3100:14191234,42585246
$1,3100:14191234,42585246
x1,3100:14586120,42585246
(1,3100:14586120,42585246:309476,753669,425990
$1,3100:14586120,42585246
(1,3100:14586120,42585246:309476,753669,425990
(1,3100:14586120,41857790:309476,26213,1153446
x1,3100:14895596,41857790
)
v1,3100:14895596,42585246:0,753662,425981
h1,3100:14895596,42585246:0,0,0
)
$1,3100:14895596,42585246
)
x1,3100:15223277,42585246
g1,3100:15368909,42585246
x1,3100:15878635,42585246
g1,3100:16024267,42585246
x1,3100:16351948,42585246
(1,3100:16351948,42585246:391396,753669,425990
$1,3100:16351948,42585246
(1,3100:16351948,42585246:391396,753669,425990
(1,3100:16351948,41857790:391396,26213,1153446
x1,3100:16743344,41857790
)
v1,3100:16743344,42585246:0,753662,425981
h1,3100:16743344,42585246:0,0,0
)
$1,3100:16743344,42585246
)
x1,3100:17071025,42585246
g1,3100:17216657,42585246
x1,3100:17726383,42585246
g1,3100:17872015,42585246
(1,3100:17872015,42585246:1012077,1046704,576976
(1,3100:17872015,42585246:1012077,1046704,576976
h1,3100:17872015,42585246:78643,0,0
[1,3100:17950658,42585246:854791,1046704,576976
[1,3100:17950658,42141890:854791,603348,0
(1,3100:18103622,41976230:0,437688,0
x1,3100:18431303,41976230
)
(1,3100:17950658,42141890:854791,533465,0
x1,3100:18493241,42141890
(1,3100:18511446,41904065:294003,295640,0
x1,3100:18772681,41904065
)
)
]
(1,3100:17950658,43034790:854791,282168,127431
k1,3100:18027808,43034790:77150
x1,3100:18728300,43034790
k1,3100:18805449,43034790:77149
)
]
h1,3100:18805449,42585246:78643,0,0
)
)
(1,3100:18884092,42585246:391396,753669,425990
$1,3100:18884092,42585246
(1,3100:18884092,42585246:391396,753669,425990
(1,3100:18884092,41857790:391396,26213,1153446
x1,3100:19275488,41857790
)
v1,3100:19275488,42585246:0,753662,425981
h1,3100:19275488,42585246:0,0,0
)
$1,3100:19275488,42585246
)
x1,3100:19657783,42585246
[1,3100:19657783,42760004:703604,750746,0
(1,3100:19657783,42304898:703604,295640,54614
x1,3100:20328619,42304898
)
(1,3100:19657783,42760004:294003,295640,0
x1,3100:19919018,42760004
)
]
x1,3100:20743682,42585246
[1,3100:20743682,42760004:703604,750746,0
(1,3100:20743682,42304898:703604,295640,54614
x1,3100:21414518,42304898
)
(1,3100:20743682,42760004:294003,295640,0
x1,3100:21004917,42760004
)
]
(1,3100:21447286,42585246:309476,753669,425990
$1,3100:21447286,42585246
(1,3100:21447286,42585246:309476,753669,425990
(1,3100:21447286,41857790:309476,26213,1153446
x1,3100:21756762,41857790
)
v1,3100:21756762,42585246:0,753662,425981
h1,3100:21756762,42585246:0,0,0
)
$1,3100:21756762,42585246
)
$1,3100:21756762,42585246
g1,3100:21756762,42585246
g1,3100:22084442,42585246
)
g1,3100:22084442,42585246
(1,3100:22084442,42585246:4382639,1046704,576976
g1,3100:22412122,42585246
r1,3100:22412122,42585246:0,1623680,576976
g1,3100:22412122,42585246
$1,3100:22412122,42585246
x1,3100:22921848,42585246
(1,3100:22921848,42585246:1045755,1046704,449545
(1,3100:22921848,42585246:1045755,1046704,449545
h1,3100:22921848,42585246:78643,0,0
[1,3100:23000491,42585246:888469,1046704,449545
(1,3100:23000491,42141890:888469,603348,0
x1,3100:23328172,42141890
[1,3100:23328172,42141890:560788,603348,0
(1,3100:23481136,41976230:0,437688,0
x1,3100:23808817,41976230
)
(1,3100:23328172,42141890:560788,447828,0
x1,3100:23870755,42141890
)
]
)
(1,3100:23000491,43034790:888469,282168,0
k1,3100:23291923,43034790:291432
x1,3100:23597529,43034790
k1,3100:23888960,43034790:291431
)
]
h1,3100:23888960,42585246:78643,0,0
)
)
x1,3100:24349898,42585246
[1,3100:24349898,42760004:703604,750746,0
(1,3100:24349898,42304898:703604,295640,54614
x1,3100:25020734,42304898
)
(1,3100:24349898,42760004:294003,295640,0
x1,3100:24611133,42760004
)
]
x1,3100:25435797,42585246
[1,3100:25435797,42760004:703604,750746,0
(1,3100:25435797,42304898:703604,295640,54614
x1,3100:26106633,42304898
)
(1,3100:25435797,42760004:294003,295640,0
x1,3100:25697032,42760004
)
]
$1,3100:26139401,42585246
g1,3100:26139401,42585246
g1,3100:26467081,42585246
)
g1,3100:26467081,42585246
)
(1,3101:13863554,43987972:12603527,825750,353898
g1,3101:13863554,43987972
(1,3101:13863554,43987972:8220888,825750,353898
r1,3101:13863554,43987972:0,1179648,353898
g1,3101:14191234,43987972
r1,3101:14191234,43987972:0,353898,353898
k1,3101:17973998,43987972:3782764
$1,3101:17973998,43987972
$1,3101:17973998,43987972
k1,3101:21756762,43987972:3782764
g1,3101:22084442,43987972
)
g1,3101:22084442,43987972
(1,3101:22084442,43987972:4382639,825750,353898
g1,3101:22412122,43987972
r1,3101:22412122,43987972:0,353898,353898
k1,3101:24275762,43987972:1863640
$1,3101:24275762,43987972
$1,3101:24275762,43987972
k1,3101:26139401,43987972:1863639
g1,3101:26467081,43987972
)
g1,3101:26467081,43987972
)
(1,3103:13863554,45388574:12603527,1046704,449545
g1,3102:13863554,45388574
(1,3102:13863554,45388574:8220888,1046704,449545
r1,3102:13863554,45388574:0,1179648,353898
g1,3102:14191234,45388574
r1,3102:14191234,45388574:0,1496249,449545
k1,3102:16110359,45388574:1919125
$1,3102:16110359,45388574
x1,3102:16620085,45388574
(1,3102:16620085,45388574:1045755,1046704,449545
(1,3102:16620085,45388574:1045755,1046704,449545
h1,3102:16620085,45388574:78643,0,0
[1,3102:16698728,45388574:888469,1046704,449545
(1,3102:16698728,44945218:888469,603348,0
x1,3102:17026409,44945218
[1,3102:17026409,44945218:560788,603348,0
(1,3102:17179373,44779558:0,437688,0
x1,3102:17507054,44779558
)
(1,3102:17026409,44945218:560788,447828,0
x1,3102:17568992,44945218
)
]
)
(1,3102:16698728,45838118:888469,282168,0
k1,3102:16990160,45838118:291432
x1,3102:17295766,45838118
k1,3102:17587197,45838118:291431
)
]
h1,3102:17587197,45388574:78643,0,0
)
)
x1,3102:18048135,45388574
[1,3102:18048135,45563332:703604,750746,0
(1,3102:18048135,45108226:703604,295640,54614
x1,3102:18718971,45108226
)
(1,3102:18048135,45563332:294003,295640,0
x1,3102:18309370,45563332
)
]
x1,3102:19134034,45388574
[1,3102:19134034,45563332:703604,750746,0
(1,3102:19134034,45108226:703604,295640,54614
x1,3102:19804870,45108226
)
(1,3102:19134034,45563332:294003,295640,0
x1,3102:19395269,45563332
)
]
$1,3102:19837638,45388574
k1,3102:21756762,45388574:1919124
g1,3102:22084442,45388574
)
g1,3102:22084442,45388574
(1,3103:22084442,45388574:4382639,1046704,449545
g1,3102:22412122,45388574
r1,3103:22412122,45388574:0,1315244,449545
k1,3102:22947379,45388574:535257
k1,3102:22947379,45388574:0
$1,3103:22947379,45388574
(1,3103:22947379,45388574:484967,865699,449545
(1,3103:22947379,45388574:484967,865699,449545
h1,3103:22947379,45388574:78643,0,0
[1,3103:23026022,45388574:327681,865699,449545
(1,3103:23026022,44945218:327681,422343,0
x1,3103:23353703,44945218
)
(1,3103:23026022,45838118:327681,282168,0
k1,3103:23037060,45838118:11038
x1,3103:23342666,45838118
k1,3103:23353703,45838118:11037
)
]
h1,3103:23353703,45388574:78643,0,0
)
)
x1,3103:23814641,45388574
[1,3103:23814641,45563332:703604,750746,0
(1,3103:23814641,45108226:703604,295640,54614
x1,3103:24485477,45108226
)
(1,3103:23814641,45563332:294003,295640,0
x1,3103:24075876,45563332
)
]
x1,3103:24900540,45388574
[1,3103:24900540,45563332:703604,750746,0
(1,3103:24900540,45108226:703604,295640,54614
x1,3103:25571376,45108226
)
(1,3103:24900540,45563332:294003,295640,0
x1,3103:25161775,45563332
)
]
$1,3103:25604144,45388574
k1,3103:26139401,45388574:535257
g1,3103:26467081,45388574
)
g1,3103:26467081,45388574
)
]
g1,3103:26139401,43852171
[1,3104:26139401,41551835:573441,26213,4299205
(1,3104:26139401,41551835:573441,26213,1153446
x1,3104:26712842,41551835
)
(1,3104:26139401,42705281:573441,0,393220
x1,3104:26712842,42705281
)
(1,3104:26139401,43098501:573441,0,393220
x1,3104:26712842,43098501
)
(1,3104:26139401,43491721:573441,0,393220
x1,3104:26712842,43491721
)
(1,3104:26139401,43884941:573441,0,393220
x1,3104:26712842,43884941
)
(1,3104:26139401,44278161:573441,0,393220
x1,3104:26712842,44278161
)
(1,3104:26139401,44697594:573441,26213,1153446
x1,3104:26712842,44697594
)
]
)
g1,3104:26822066,43852171
x1,3104:27004111,43852171
)
(1,3104:32929221,43852171:1492769,491520,163840
(1,3104:32929221,43852171:1492769,491520,163840
x1,3104:34167127,43852171
x1,3104:34421990,43852171
)
)
)
(1,3108:4736286,47391136:29685704,491520,163840
h1,3106:4736286,47391136:983040,0,0
x1,3106:6848003,47391136
k1,3106:7133549,47391136:285546
$1,3106:7133549,47391136
x1,3106:7461230,47391136
k1,3106:7651589,47391136:190359
x1,3106:8161315,47391136
k1,3106:8351675,47391136:190360
x1,3106:8679356,47391136
$1,3106:8679356,47391136
k1,3106:8964902,47391136:285546
x1,3106:11442532,47391136
k1,3106:11728078,47391136:285546
x1,3106:13663215,47391136
k1,3106:13948760,47391136:285545
x1,3106:14494895,47391136
k1,3106:14780441,47391136:285546
x1,3106:15754381,47391136
k1,3106:16039927,47391136:285546
(1,3106:16039927,47391136:1492769,491520,163840
x1,3106:16294790,47391136
x1,3106:17277833,47391136
x1,3106:17532696,47391136
)
k1,3106:17818241,47391136:285545
x1,3106:18693876,47391136
k1,3106:18979422,47391136:285546
x1,3106:19889646,47391136
k1,3106:20175192,47391136:285546
x1,3106:22578186,47391136
k1,3106:22863732,47391136:285546
x1,3106:23519093,47391136
x1,3106:24744253,47391136
k1,3106:25029798,47391136:285545
x1,3106:26085659,47391136
k1,3106:26371205,47391136:285546
x1,3106:27627315,47391136
k1,3106:27912861,47391136:285546
x1,3106:28788496,47391136
k1,3106:29074042,47391136:285546
x1,3106:30057084,47391136
x1,3106:30366560,47391136
x1,3106:30952744,47391136
k1,3106:31238289,47391136:285545
x1,3106:31602379,47391136
x1,3106:33171607,47391136
x1,3106:33444673,47391136
k1,3106:33730219,47391136:285546
x1,3106:34421990,47391136
k1,3106:34421990,47391136:0
)
]
(1,3110:4736286,52610784:29685704,786432,235932
(1,3110:4736286,52610784:29685704,786432,235932
(1,3110:4736286,52610784:29685704,786432,235932
[1,3110:4736286,52610784:29685704,786432,235932
(1,3110:4736286,52610784:29685704,550500,235932
(1,3110:4736286,52610784:0,0,0
[1,3110:4736286,52610784:29685704,0,0
(1,3110:4736286,52610784:29685704,0,0
h1,3110:4736286,52610784:0,0,0
k1,3110:19579138,52610784:14842852
k1,3110:34421990,52610784:14842852
)
]
k1,3110:4736286,52610784:-29685704
)
g1,3110:4736286,52610784
[1,3110:4736286,52610784:29685704,550500,235932
(1,3110:4736286,52610784:29685704,550500,235932
k1,3110:19251457,52610784:14515171
h1,3110:19251457,52610784:0,0,0
x1,3110:19906819,52610784
r1,3110:19906819,52610784:0,786432,235932
g1,3110:19906819,52610784
k1,3110:34421990,52610784:14515171
)
]
g1,3110:34421990,52610784
(1,3110:34421990,52610784:0,0,0
k1,3110:4736286,52610784:-29685704
[1,3110:4736286,52610784:29685704,0,0
(1,3110:4736286,52610784:29685704,0,0
k1,3110:34421990,52610784:29685704
h1,3110:34421990,52610784:0,0,0
g1,3110:34421990,52610784
g1,3110:34421990,52610784
)
]
)
)
]
)
g1,3110:34421990,52610784
)
)
]
]
]
!56754
}76
!11
{77
[1,3178:4736286,52610784:29685704,47874498,235932
[1,3178:4736286,4736286:0,0,0
(1,3178:4736286,2245673:0,0,0
k1,3178:4736286,2245673:65781
)
]
[1,3178:4736286,52610784:29685704,47874498,235932
h1,3178:4736286,4736286:0,0,0
[1,3178:4736286,52610784:29685704,50299330,235932
[1,3178:4736286,3097886:29685704,786432,0
(1,3178:4736286,3097886:29685704,786432,0
(1,3178:4736286,3097886:29685704,786432,0
(1,3178:4736286,3097886:29685704,786432,0
[1,3178:4736286,3097886:29685704,786432,0
(1,3178:4736286,2861954:29685704,550500,235932
(1,3178:4736286,2861954:0,550500,235932
[1,3178:4736286,2861954:29685704,550500,235932
(1,3178:4736286,2861954:29685704,550500,235932
h1,3178:4736286,2861954:0,0,0
x1,3178:5227807,2861954
x1,3178:6192645,2861954
g1,3178:6411098,2861954
$1,3178:6411098,2861954
x1,3178:6920824,2861954
$1,3178:6920824,2861954
g1,3178:7139277,2861954
x1,3178:9507682,2861954
g1,3178:9798953,2861954
x1,3178:10290474,2861954
g1,3178:10508927,2861954
x1,3178:12658878,2861954
g1,3178:12877331,2861954
x1,3178:13569102,2861954
g1,3178:13787555,2861954
x1,3178:14697779,2861954
g1,3178:14916232,2861954
x1,3178:16922367,2861954
x1,3178:17250048,2861954
g1,3178:17468501,2861954
x1,3178:18524362,2861954
g1,3178:18742815,2861954
x1,3178:21857604,2861954
r1,3178:21857604,2861954:0,786432,235932
k1,3178:28139797,2861954:6282193
k1,3178:34421990,2861954:6282193
)
]
k1,3178:4736286,2861954:-29685704
)
g1,3178:4736286,2861954
[1,3178:4736286,2861954:29685704,0,0
(1,3178:4736286,2861954:29685704,0,0
k1,3178:19579138,2861954:14842852
h1,3178:19579138,2861954:0,0,0
g1,3178:19579138,2861954
k1,3178:34421990,2861954:14842852
)
]
g1,3178:34421990,2861954
(1,3178:34421990,2861954:0,550500,235932
k1,3178:4736286,2861954:-29685704
[1,3178:4736286,2861954:29685704,550500,235932
(1,3178:4736286,2861954:29685704,550500,235932
k1,3178:32173738,2861954:27437452
h1,3178:32173738,2861954:0,0,0
x1,3178:32619748,2861954
x1,3178:33548176,2861954
g1,3178:33766629,2861954
x1,3178:34421991,2861954
r1,3178:34421991,2861954:0,786432,235932
g1,3178:34421991,2861954
g1,3178:34421991,2861954
)
]
)
)
]
)
g1,3178:34421990,3097886
)
)
]
[1,3178:4736286,50644704:29685704,45908418,0
(1,3108:4736286,5391646:29685704,491520,163840
x1,3108:6667782,5391646
g1,3106:6886235,5391646
x1,3106:7796459,5391646
g1,3106:8014912,5391646
x1,3106:9402093,5391646
g1,3106:9620546,5391646
x1,3106:10061094,5391646
g1,3106:10279547,5391646
x1,3106:10825682,5391646
g1,3106:11044135,5391646
x1,3106:14304559,5391646
g1,3106:14523012,5391646
x1,3106:15107376,5391646
g1,3106:15325829,5391646
x1,3106:16454508,5391646
g1,3106:16745779,5391646
x1,3106:17874456,5391646
g1,3106:18092909,5391646
x1,3106:21335128,5391646
x1,3106:21571786,5391646
g1,3106:21790239,5391646
x1,3106:22318170,5391646
g1,3106:22536623,5391646
x1,3106:23446847,5391646
g1,3106:23665300,5391646
x1,3106:25838914,5391646
g1,3106:26057367,5391646
x1,3106:26603502,5391646
g1,3106:26821955,5391646
x1,3106:27795895,5391646
g1,3106:28014348,5391646
(1,3106:28014348,5391646:1492769,491520,163840
x1,3106:28269211,5391646
x1,3106:29252254,5391646
x1,3106:29507117,5391646
)
g1,3106:29725570,5391646
x1,3106:30166118,5391646
k1,3108:34421990,5391646:4255872
g1,3108:34421990,5391646
)
(1,3110:11529346,7650766:22892644,1046704,576976
(1,3110:11529346,7650766:16099585,1046704,576976
(1,3108:11529346,7650766:0,0,0
$1,3108:11529346,7650766
(1,3108:11529346,6471118:0,0,0
)
$1,3108:11529346,7650766
)
g1,3110:11638570,7650766
[1,3110:11638570,7650766:910224,455111,0
(1,3110:11638570,7650766:910224,455111,0
x1,3109:12548794,7650766
)
]
g1,3109:12658018,7650766
g1,3110:12767242,7650766
x1,3110:13357063,7650766
g1,3110:13539103,7650766
x1,3110:14048829,7650766
g1,3110:14230869,7650766
(1,3110:14230869,7650766:552172,725524,449545
(1,3110:14230869,7650766:552172,725524,449545
h1,3110:14230869,7650766:78643,0,0
[1,3110:14309512,7650766:394886,725524,449545
(1,3110:14309512,7207410:394886,282168,127431
x1,3110:14704398,7207410
)
(1,3110:14309512,8100310:394886,282168,0
k1,3110:14354152,8100310:44640
x1,3110:14659758,8100310
k1,3110:14704398,8100310:44640
)
]
h1,3110:14704398,7650766:78643,0,0
)
)
x1,3110:15165336,7650766
[1,3110:15165336,7825524:703604,750746,0
(1,3110:15165336,7370418:703604,295640,54614
x1,3110:15836172,7370418
)
(1,3110:15165336,7825524:294003,295640,0
x1,3110:15426571,7825524
)
]
x1,3110:16251235,7650766
[1,3110:16251235,7825524:703604,750746,0
(1,3110:16251235,7370418:703604,295640,54614
x1,3110:16922071,7370418
)
(1,3110:16251235,7825524:294003,295640,0
x1,3110:16512470,7825524
)
]
(1,3109:16954839,7650766:309476,753669,425990
$1,3109:16954839,7650766
(1,3109:16954839,7650766:309476,753669,425990
(1,3109:16954839,6923310:309476,26213,1153446
x1,3109:17264315,6923310
)
v1,3109:17264315,7650766:0,753662,425981
h1,3109:17264315,7650766:0,0,0
)
$1,3109:17264315,7650766
)
x1,3109:17974291,7650766
[1,3110:17974291,7825524:703604,750746,0
(1,3110:17974291,7370418:703604,295640,54614
x1,3110:18645127,7370418
)
(1,3110:17974291,7825524:294003,295640,0
x1,3110:18235526,7825524
)
]
x1,3110:19060190,7650766
[1,3110:19060190,7825524:703604,750746,0
(1,3110:19060190,7370418:703604,295640,54614
x1,3110:19731026,7370418
)
(1,3110:19060190,7825524:294003,295640,0
x1,3110:19321425,7825524
)
]
g1,3110:19909426,7650766
x1,3110:20419152,7650766
g1,3110:20564784,7650766
x1,3110:20947079,7650766
(1,3110:20947079,7749069:294003,295640,0
x1,3110:21208314,7749069
)
g1,3110:21386714,7650766
x1,3110:21896440,7650766
g1,3110:22042072,7650766
(1,3109:22042072,7650766:391396,753669,425990
$1,3109:22042072,7650766
(1,3109:22042072,7650766:391396,753669,425990
(1,3109:22042072,6923310:391396,26213,1153446
x1,3109:22433468,6923310
)
v1,3109:22433468,7650766:0,753662,425981
h1,3109:22433468,7650766:0,0,0
)
$1,3109:22433468,7650766
)
x1,3109:22761149,7650766
g1,3110:22906781,7650766
x1,3110:23416507,7650766
g1,3110:23562139,7650766
(1,3110:23562139,7650766:1012077,1046704,576976
(1,3110:23562139,7650766:1012077,1046704,576976
h1,3110:23562139,7650766:78643,0,0
[1,3110:23640782,7650766:854791,1046704,576976
[1,3110:23640782,7207410:854791,603348,0
(1,3110:23793746,7041750:0,437688,0
x1,3110:24121427,7041750
)
(1,3110:23640782,7207410:854791,533465,0
x1,3110:24183365,7207410
(1,3110:24201570,6969585:294003,295640,0
x1,3110:24462805,6969585
)
)
]
(1,3110:23640782,8100310:854791,282168,127431
k1,3110:23717932,8100310:77150
x1,3110:24418424,8100310
k1,3110:24495573,8100310:77149
)
]
h1,3110:24495573,7650766:78643,0,0
)
)
(1,3109:24574216,7650766:391396,753669,425990
$1,3109:24574216,7650766
(1,3109:24574216,7650766:391396,753669,425990
(1,3109:24574216,6923310:391396,26213,1153446
x1,3109:24965612,6923310
)
v1,3109:24965612,7650766:0,753662,425981
h1,3109:24965612,7650766:0,0,0
)
$1,3109:24965612,7650766
)
x1,3109:25347907,7650766
[1,3110:25347907,7825524:703604,750746,0
(1,3110:25347907,7370418:703604,295640,54614
x1,3110:26018743,7370418
)
(1,3110:25347907,7825524:294003,295640,0
x1,3110:25609142,7825524
)
]
x1,3110:26433806,7650766
[1,3110:26433806,7825524:703604,750746,0
(1,3110:26433806,7370418:703604,295640,54614
x1,3110:27104642,7370418
)
(1,3110:26433806,7825524:294003,295640,0
x1,3110:26695041,7825524
)
]
(1,3109:27137410,7650766:309476,753669,425990
$1,3109:27137410,7650766
(1,3109:27137410,7650766:309476,753669,425990
(1,3109:27137410,6923310:309476,26213,1153446
x1,3109:27446886,6923310
)
v1,3109:27446886,7650766:0,753662,425981
h1,3109:27446886,7650766:0,0,0
)
$1,3109:27446886,7650766
)
x1,3109:27628931,7650766
)
(1,3110:32929221,7650766:1492769,491520,163840
(1,3110:32929221,7650766:1492769,491520,163840
x1,3110:34167127,7650766
x1,3110:34421990,7650766
)
)
)
(1,3114:4736286,9813454:29685704,491520,196607
x1,3114:5546387,9813454
g1,3112:5764840,9813454
x1,3112:6738780,9813454
g1,3112:6957233,9813454
$1,3112:6957233,9813454
(1,3112:6957233,9813454:1492769,491520,163840
(1,3112:6957233,9813454:1492769,491520,163840
(1,3112:6957233,9813454:1492769,491520,163840
x1,3112:7212096,9813454
x1,3112:8195139,9813454
x1,3112:8450002,9813454
)
)
)
(1,3112:8450002,10010061:294003,295640,0
x1,3112:8711237,10010061
)
$1,3112:8744005,9813454
x1,3112:8926050,9813454
g1,3112:9144503,9813454
x1,3112:9617819,9813454
x1,3112:9890885,9813454
g1,3112:10109338,9813454
x1,3112:10801109,9813454
x1,3112:11128790,9813454
x1,3112:11401856,9813454
k1,3114:34421990,9813454:23020134
g1,3114:34421990,9813454
)
(1,3116:14670158,11122301:19751832,1046704,576976
(1,3116:14670158,11122301:9817961,1046704,576976
(1,3114:14670158,11122301:0,0,0
$1,3114:14670158,11122301
(1,3114:14670158,9942653:0,0,0
)
$1,3114:14670158,11122301
)
x1,3114:15052453,11122301
(1,3116:15052453,11220604:294003,295640,0
x1,3116:15313688,11220604
)
g1,3116:15492088,11122301
x1,3116:16001814,11122301
g1,3116:16147446,11122301
(1,3115:16147446,11122301:391396,753669,425990
$1,3115:16147446,11122301
(1,3115:16147446,11122301:391396,753669,425990
(1,3115:16147446,10394845:391396,26213,1153446
x1,3115:16538842,10394845
)
v1,3115:16538842,11122301:0,753662,425981
h1,3115:16538842,11122301:0,0,0
)
$1,3115:16538842,11122301
)
x1,3115:16866523,11122301
g1,3116:17012155,11122301
x1,3116:17521881,11122301
g1,3116:17667513,11122301
(1,3116:17667513,11122301:1012077,1046704,576976
(1,3116:17667513,11122301:1012077,1046704,576976
h1,3116:17667513,11122301:78643,0,0
[1,3116:17746156,11122301:854791,1046704,576976
[1,3116:17746156,10678945:854791,603348,0
(1,3116:17899120,10513285:0,437688,0
x1,3116:18226801,10513285
)
(1,3116:17746156,10678945:854791,533465,0
x1,3116:18288739,10678945
(1,3116:18306944,10441120:294003,295640,0
x1,3116:18568179,10441120
)
)
]
(1,3116:17746156,11571845:854791,282168,127431
k1,3116:17823306,11571845:77150
x1,3116:18523798,11571845
k1,3116:18600947,11571845:77149
)
]
h1,3116:18600947,11122301:78643,0,0
)
)
(1,3115:18679590,11122301:391396,753669,425990
$1,3115:18679590,11122301
(1,3115:18679590,11122301:391396,753669,425990
(1,3115:18679590,10394845:391396,26213,1153446
x1,3115:19070986,10394845
)
v1,3115:19070986,11122301:0,753662,425981
h1,3115:19070986,11122301:0,0,0
)
$1,3115:19070986,11122301
)
x1,3115:19453281,11122301
[1,3116:19453281,11297059:703604,750746,0
(1,3116:19453281,10841953:703604,295640,54614
x1,3116:20124117,10841953
)
(1,3116:19453281,11297059:294003,295640,0
x1,3116:19714516,11297059
)
]
x1,3116:20539180,11122301
[1,3116:20539180,11297059:703604,750746,0
(1,3116:20539180,10841953:703604,295640,54614
x1,3116:21210016,10841953
)
(1,3116:20539180,11297059:294003,295640,0
x1,3116:20800415,11297059
)
]
g1,3116:21424824,11122301
x1,3116:21934550,11122301
g1,3116:22116590,11122301
(1,3116:22116590,11122301:552172,865699,576976
(1,3116:22116590,11122301:552172,865699,576976
h1,3116:22116590,11122301:78643,0,0
[1,3116:22195233,11122301:394886,865699,576976
(1,3116:22195233,10678945:394886,422343,0
k1,3116:22228836,10678945:33603
x1,3116:22556517,10678945
k1,3116:22590119,10678945:33602
)
(1,3116:22195233,11571845:394886,282168,127431
x1,3116:22590119,11571845
)
]
h1,3116:22590119,11122301:78643,0,0
)
)
(1,3116:22668762,11122301:1637312,891184,547848
(1,3116:22668762,11122301:1637312,891184,547848
h1,3116:22668762,11122301:78643,0,0
[1,3116:22747405,11122301:1480026,891184,547848
(1,3116:22747405,10678945:1480026,447828,98303
k1,3116:23130042,10678945:382637
x1,3116:23550792,10678945
(1,3116:23550792,10777248:294003,295640,0
x1,3116:23812027,10777248
)
k1,3116:24227431,10678945:382636
)
(1,3116:22747405,11571845:1480026,447828,98303
x1,3116:23193415,11571845
(1,3116:23193415,11670148:294003,295640,0
x1,3116:23454650,11670148
)
x1,3116:23933428,11571845
(1,3116:23933428,11670148:294003,295640,0
x1,3116:24194663,11670148
)
)
]
h1,3116:24227431,11122301:78643,0,0
)
)
x1,3116:24488119,11122301
)
(1,3116:32929221,11122301:1492769,491520,163840
(1,3116:32929221,11122301:1492769,491520,163840
x1,3116:34167127,11122301
x1,3116:34421990,11122301
)
)
)
(1,3120:4736286,12891773:29685704,455111,127431
x1,3120:6229053,12891773
g1,3118:6447506,12891773
x1,3118:6920822,12891773
x1,3118:7193888,12891773
g1,3118:7412341,12891773
x1,3118:8504611,12891773
g1,3118:8723064,12891773
x1,3118:9924561,12891773
g1,3118:10143014,12891773
x1,3118:11053238,12891773
g1,3118:11271691,12891773
x1,3118:14513910,12891773
x1,3118:14750568,12891773
g1,3118:14969021,12891773
x1,3118:15551565,12891773
g1,3118:15770018,12891773
x1,3118:16680242,12891773
g1,3118:16898695,12891773
x1,3118:20159119,12891773
g1,3118:20377572,12891773
x1,3118:21764753,12891773
g1,3118:21983206,12891773
x1,3118:22423754,12891773
g1,3118:22642207,12891773
x1,3118:23625249,12891773
x1,3118:23934725,12891773
x1,3118:24520909,12891773
g1,3118:24739362,12891773
x1,3118:25103452,12891773
x1,3118:26672680,12891773
x1,3118:26945746,12891773
k1,3120:34421990,12891773:7476244
g1,3120:34421990,12891773
)
(1,3122:13538877,15054461:20883113,891184,576976
(1,3122:13538877,15054461:12080523,891184,576976
(1,3120:13538877,15054461:0,0,0
$1,3120:13538877,15054461
(1,3120:13538877,13874813:0,0,0
)
$1,3120:13538877,15054461
)
g1,3122:13648101,15054461
[1,3122:13648101,15054461:910224,455111,0
(1,3122:13648101,15054461:910224,455111,0
x1,3121:14558325,15054461
)
]
g1,3121:14667549,15054461
g1,3122:14776773,15054461
x1,3122:15366594,15054461
g1,3122:15548634,15054461
x1,3122:16058360,15054461
g1,3122:16240400,15054461
(1,3122:16240400,15054461:552172,725524,449545
(1,3122:16240400,15054461:552172,725524,449545
h1,3122:16240400,15054461:78643,0,0
[1,3122:16319043,15054461:394886,725524,449545
(1,3122:16319043,14611105:394886,282168,127431
x1,3122:16713929,14611105
)
(1,3122:16319043,15504005:394886,282168,0
k1,3122:16363683,15504005:44640
x1,3122:16669289,15504005
k1,3122:16713929,15504005:44640
)
]
h1,3122:16713929,15054461:78643,0,0
)
)
x1,3122:17174867,15054461
[1,3122:17174867,15229219:703604,750746,0
(1,3122:17174867,14774113:703604,295640,54614
x1,3122:17845703,14774113
)
(1,3122:17174867,15229219:294003,295640,0
x1,3122:17436102,15229219
)
]
x1,3122:18260766,15054461
[1,3122:18260766,15229219:703604,750746,0
(1,3122:18260766,14774113:703604,295640,54614
x1,3122:18931602,14774113
)
(1,3122:18260766,15229219:294003,295640,0
x1,3122:18522001,15229219
)
]
(1,3121:18964370,15054461:391396,753669,425990
$1,3121:18964370,15054461
(1,3121:18964370,15054461:391396,753669,425990
(1,3121:18964370,14327005:391396,26213,1153446
x1,3121:19355766,14327005
)
v1,3121:19355766,15054461:0,753662,425981
h1,3121:19355766,15054461:0,0,0
)
$1,3121:19355766,15054461
)
x1,3121:19683447,15054461
g1,3122:19829079,15054461
x1,3122:20338805,15054461
g1,3122:20484437,15054461
(1,3122:20484437,15054461:552172,865699,576976
(1,3122:20484437,15054461:552172,865699,576976
h1,3122:20484437,15054461:78643,0,0
[1,3122:20563080,15054461:394886,865699,576976
(1,3122:20563080,14611105:394886,422343,0
k1,3122:20596683,14611105:33603
x1,3122:20924364,14611105
k1,3122:20957966,14611105:33602
)
(1,3122:20563080,15504005:394886,282168,127431
x1,3122:20957966,15504005
)
]
h1,3122:20957966,15054461:78643,0,0
)
)
(1,3122:21036609,15054461:1637312,891184,547848
(1,3122:21036609,15054461:1637312,891184,547848
h1,3122:21036609,15054461:78643,0,0
[1,3122:21115252,15054461:1480026,891184,547848
(1,3122:21115252,14611105:1480026,447828,98303
k1,3122:21497889,14611105:382637
x1,3122:21918639,14611105
(1,3122:21918639,14709408:294003,295640,0
x1,3122:22179874,14709408
)
k1,3122:22595278,14611105:382636
)
(1,3122:21115252,15504005:1480026,447828,98303
x1,3122:21561262,15504005
(1,3122:21561262,15602308:294003,295640,0
x1,3122:21822497,15602308
)
x1,3122:22301275,15504005
(1,3122:22301275,15602308:294003,295640,0
x1,3122:22562510,15602308
)
)
]
h1,3122:22595278,15054461:78643,0,0
)
)
x1,3122:23056216,15054461
[1,3122:23056216,15216477:294003,728249,0
(1,3122:23056216,14783868:294003,295640,0
x1,3122:23317451,14783868
)
(1,3122:23056216,15216477:294003,295640,0
x1,3122:23317451,15216477
)
]
x1,3122:23732514,15054461
[1,3122:23732514,15216477:294003,728249,0
(1,3122:23732514,14783868:294003,295640,0
x1,3122:23993749,14783868
)
(1,3122:23732514,15216477:294003,295640,0
x1,3122:23993749,15216477
)
]
(1,3121:24026517,15054461:391396,753669,425990
$1,3121:24026517,15054461
(1,3121:24026517,15054461:391396,753669,425990
(1,3121:24026517,14327005:391396,26213,1153446
x1,3121:24417913,14327005
)
v1,3121:24417913,15054461:0,753662,425981
h1,3121:24417913,15054461:0,0,0
)
$1,3121:24417913,15054461
)
g1,3122:24599953,15054461
x1,3122:25109679,15054461
g1,3122:25291719,15054461
x1,3122:25619400,15054461
)
(1,3122:32929221,15054461:1492769,491520,163840
(1,3122:32929221,15054461:1492769,491520,163840
x1,3122:34167127,15054461
x1,3122:34421990,15054461
)
)
)
(1,3124:4736286,17217149:29685704,455111,127431
x1,3124:5755737,17217149
k1,3123:5978522,17217149:222785
x1,3123:6561066,17217149
k1,3123:6783851,17217149:222785
x1,3123:7694075,17217149
k1,3123:7916861,17217149:222786
x1,3123:8280951,17217149
x1,3123:9850179,17217149
x1,3123:10123245,17217149
k1,3123:10346030,17217149:222785
x1,3123:11953484,17217149
x1,3123:12849143,17217149
k1,3123:13071928,17217149:222785
$1,3123:13071928,17217149
x1,3123:13454223,17217149
(1,3123:13454223,17315452:294003,295640,0
x1,3123:13715458,17315452
)
$1,3123:13748226,17217149
k1,3123:13971011,17217149:222785
x1,3123:15026872,17217149
k1,3123:15249657,17217149:222785
$1,3123:15249657,17217149
x1,3123:15631952,17217149
(1,3123:15631952,17315452:294003,295640,0
x1,3123:15893187,17315452
)
$1,3123:15925955,17217149
k1,3123:16148741,17217149:222786
x1,3123:17204602,17217149
k1,3123:17427387,17217149:222785
x1,3123:18337611,17217149
k1,3123:18560396,17217149:222785
x1,3123:18924486,17217149
x1,3123:20493714,17217149
x1,3123:20766780,17217149
k1,3123:20989565,17217149:222785
x1,3123:23064877,17217149
k1,3123:23287662,17217149:222785
x1,3123:24634794,17217149
k1,3123:24857580,17217149:222786
x1,3123:26059077,17217149
k1,3123:26281862,17217149:222785
$1,3123:26281862,17217149
x1,3123:26702612,17217149
(1,3123:26702612,17315452:294003,295640,0
x1,3123:26963847,17315452
)
$1,3123:26996615,17217149
x1,3123:27178660,17217149
k1,3123:27482927,17217149:304267
x1,3123:28320333,17217149
x1,3123:29106766,17217149
k1,3123:29330635,17217149:223869
x1,3123:29658316,17217149
k1,3123:29881101,17217149:222785
x1,3123:30245191,17217149
x1,3123:31814419,17217149
x1,3123:32087485,17217149
k1,3123:32310270,17217149:222785
x1,3123:32965631,17217149
x1,3123:34421990,17217149
k1,3123:34421990,17217149:0
)
(1,3124:4736286,18396797:29685704,455111,127431
x1,3124:6909900,18396797
g1,3123:7128353,18396797
x1,3123:9041646,18396797
g1,3123:9260099,18396797
x1,3123:9806234,18396797
g1,3123:10024687,18396797
x1,3123:11084188,18396797
g1,3123:11302641,18396797
x1,3123:13651020,18396797
g1,3123:13869473,18396797
x1,3123:16385332,18396797
g1,3123:16603785,18396797
x1,3123:17805282,18396797
g1,3123:18023735,18396797
x1,3123:18933959,18396797
g1,3123:19152412,18396797
x1,3123:22412836,18396797
g1,3123:22631289,18396797
x1,3123:24018470,18396797
g1,3123:24236923,18396797
x1,3123:24677471,18396797
g1,3123:24895924,18396797
x1,3123:26756422,18396797
k1,3124:34421990,18396797:7665568
g1,3124:34421990,18396797
)
(1,3126:4736286,20493491:29685704,455111,127431
(1,3126:4736286,20493491:2302850,422343,0
g1,3126:4736286,20493491
x1,3126:6285476,20493491
g1,3126:7039136,20493491
)
x1,3126:10743265,20493491
g1,3126:10994485,20493491
x1,3126:13556924,20493491
k1,3126:34421990,20493491:20865066
g1,3126:34421990,20493491
)
(1,3130:4736286,22096391:29685704,455111,127431
x1,3130:5864963,22096391
k1,3127:6115963,22096391:251000
x1,3127:9230752,22096391
k1,3127:9481752,22096391:251000
x1,3127:11728186,22096391
k1,3127:11979186,22096391:251000
x1,3127:13182501,22096391
k1,3127:13433501,22096391:251000
x1,3127:13874049,22096391
k1,3127:14125049,22096391:251000
x1,3127:16060186,22096391
k1,3127:16311186,22096391:251000
x1,3127:16893730,22096391
k1,3127:17144730,22096391:251000
x1,3127:18346227,22096391
k1,3127:18597227,22096391:251000
x1,3127:19125158,22096391
k1,3127:19376158,22096391:251000
x1,3127:20286382,22096391
k1,3127:20537382,22096391:251000
x1,3127:22885761,22096391
k1,3127:23136761,22096391:251000
x1,3127:23682896,22096391
k1,3127:23933896,22096391:251000
x1,3127:25062573,22096391
k1,3127:25313573,22096391:251000
x1,3127:26660706,22096391
x1,3127:26842751,22096391
k1,3127:27231663,22096391:388912
x1,3127:29749342,22096391
k1,3127:30000342,22096391:251000
x1,3127:30910566,22096391
k1,3127:31161566,22096391:251000
x1,3127:34421990,22096391
k1,3127:34421990,22096391:0
)
(1,3130:4736286,23276039:29685704,603348,163840
x1,3130:7452395,23276039
k1,3127:7702135,23276039:249740
(1,3127:7702135,23276039:1492769,491520,163840
x1,3127:7956998,23276039
x1,3127:8940041,23276039
x1,3127:9194904,23276039
)
x1,3127:9376949,23276039
k1,3127:9762081,23276039:385132
x1,3127:10890758,23276039
k1,3127:11140498,23276039:249740
x1,3127:11686633,23276039
x1,3127:14639401,23276039
k1,3127:14889141,23276039:249740
x1,3127:17475997,23276039
x1,3127:17971158,23276039
k1,3127:18220899,23276039:249741
x1,3127:18748830,23276039
k1,3127:18998570,23276039:249740
x1,3127:19908794,23276039
k1,3127:20158534,23276039:249740
x1,3127:20504420,23276039
x1,3127:22658010,23276039
k1,3127:22907750,23276039:249740
$1,3127:22907750,23276039
x1,3127:23290045,23276039
(1,3127:23290045,23374342:294003,295640,0
x1,3127:23551280,23374342
)
$1,3127:23584048,23276039
k1,3127:23833788,23276039:249740
x1,3127:24889649,23276039
k1,3127:25139389,23276039:249740
$1,3127:25139389,23276039
[1,3127:25139389,23276039:560788,603348,0
(1,3127:25292353,23110379:0,437688,0
x1,3127:25620034,23110379
)
(1,3127:25139389,23276039:560788,447828,0
x1,3127:25681972,23276039
)
]
$1,3127:25700177,23276039
k1,3127:25949917,23276039:249740
x1,3127:26825552,23276039
k1,3127:27075292,23276039:249740
$1,3127:27075292,23276039
x1,3127:27366563,23276039
x1,3127:27773661,23276039
(1,3127:27773661,23374342:294003,295640,0
x1,3127:28034896,23374342
)
$1,3127:28067664,23276039
k1,3127:28317404,23276039:249740
x1,3127:29373265,23276039
k1,3127:29623005,23276039:249740
$1,3127:29623005,23276039
x1,3127:29914276,23276039
[1,3127:29939079,23276039:560788,603348,0
(1,3127:30092043,23110379:0,437688,0
x1,3127:30419724,23110379
)
(1,3127:29939079,23276039:560788,447828,0
x1,3127:30481662,23276039
)
]
$1,3127:30499867,23276039
x1,3127:30681912,23276039
k1,3127:30939474,23276039:257562
x1,3127:32110021,23276039
x1,3127:33493562,23276039
x1,3127:34294559,23276039
x1,3127:34421990,23276039
k1,3127:34421990,23276039:0
)
(1,3130:4736286,24455687:29685704,455111,127431
x1,3130:5864963,24455687
g1,3127:6083416,24455687
x1,3127:6556732,24455687
x1,3127:6829799,24455687
x1,3127:7923889,24455687
g1,3127:8142342,24455687
x1,3127:9680618,24455687
g1,3127:9899071,24455687
x1,3127:12724408,24455687
g1,3127:12942861,24455687
x1,3127:13798473,24455687
x1,3127:14330042,24455687
g1,3127:14548495,24455687
(1,3129:14548495,24455687:0,0,0
(1,3129:14548495,23276039:0,0,0
)
)
k1,3130:34421991,24455687:19873496
g1,3130:34421991,24455687
)
(1,3135:4736286,26618375:29685704,976821,662324
g1,3135:11338235,26618375
(1,3135:11338235,26618375:1251601,976821,662324
g1,3135:11338235,26618375
(1,3135:11338235,26618375:0,825750,353898
[1,3135:11338235,26618375:0,825750,353898
(1,51:11338235,26618375:0,825750,353898
r1,3135:11338235,26618375:0,1179648,353898
)
]
)
(1,3135:11338235,26618375:1251601,898467,547848
$1,3135:11338235,26618375
(1,3135:11338235,26618375:1251601,898467,547848
(1,3135:11338235,26618375:1251601,898467,547848
h1,3135:11338235,26618375:78643,0,0
[1,3135:11416878,26618375:1094315,898467,547848
(1,3135:11416878,26175019:1094315,455111,0
x1,3135:11764811,26175019
x1,3135:12420170,26175019
)
(1,3135:11416878,27067919:1094315,455111,98303
k1,3135:11433716,27067919:16838
x1,3135:11781649,27067919
x1,3135:12200352,27067919
(1,3135:12200352,27166222:294003,295640,0
x1,3135:12461587,27166222
)
k1,3135:12511193,27067919:16838
)
]
h1,3135:12511193,26618375:78643,0,0
)
)
$1,3135:12589836,26618375
)
)
g1,3135:12589836,26618375
(1,3135:12589836,26618375:15230204,976821,662324
(1,3135:12589836,26618375:15230204,976821,662324
$1,3135:12589836,26618375
(1,3135:12589836,26618375:15230204,976821,662324
h1,3135:12589836,26618375:0,0,0
g1,3135:12771876,26618375
x1,3135:13281602,26618375
g1,3135:13463642,26618375
(1,3135:13463642,26618375:1548697,950280,622600
h1,3135:13463642,26618375:78643,0,0
(1,3135:13542285,26618375:1251601,898467,547848
(1,3135:13542285,26618375:1251601,898467,547848
h1,3135:13542285,26618375:78643,0,0
[1,3135:13620928,26618375:1094315,898467,547848
(1,3135:13620928,26175019:1094315,455111,0
x1,3135:13968861,26175019
x1,3135:14624220,26175019
)
(1,3135:13620928,27067919:1094315,455111,98303
k1,3135:13637766,27067919:16838
x1,3135:13985699,27067919
x1,3135:14404402,27067919
(1,3135:14404402,27166222:294003,295640,0
x1,3135:14665637,27166222
)
k1,3135:14715243,27067919:16838
)
]
h1,3135:14715243,26618375:78643,0,0
)
)
[1,3135:14793886,25668095:218453,0,1572880
(1,3135:14793886,25668095:218453,0,393220
x1,3135:15012339,25668095
)
(1,3135:14793886,26061315:218453,0,393220
x1,3135:15012339,26061315
)
(1,3135:14793886,26454535:218453,0,393220
x1,3135:15012339,26454535
)
(1,3135:14793886,26847755:218453,0,393220
x1,3135:15012339,26847755
)
]
)
(1,3135:15012339,27273742:281419,197518,0
x1,3135:15260990,27273742
)
g1,3135:15439390,26618375
x1,3135:15949116,26618375
g1,3135:16094748,26618375
(1,3135:16094748,26618375:1842700,976821,624303
h1,3135:16094748,26618375:78643,0,0
(1,3135:16173391,26618375:1545604,976821,624303
(1,3135:16173391,26618375:1545604,976821,624303
h1,3135:16173391,26618375:78643,0,0
[1,3135:16252034,26618375:1388318,976821,624303
(1,3135:16252034,26175019:1388318,533465,0
x1,3135:16599967,26175019
(1,3135:16636375,25937194:294003,295640,0
x1,3135:16897610,25937194
)
x1,3135:17549329,26175019
)
(1,3135:16252034,27067919:1388318,521374,174758
k1,3135:16415874,27067919:163840
x1,3135:16763807,27067919
x1,3135:17182510,27067919
[1,3135:17182510,27242677:294003,696132,0
(1,3135:17182510,26842185:294003,295640,0
x1,3135:17443745,26842185
)
(1,3135:17182510,27242677:294003,295640,0
x1,3135:17443745,27242677
)
]
k1,3135:17640352,27067919:163839
)
]
h1,3135:17640352,26618375:78643,0,0
)
)
[1,3135:17718995,25668095:218453,0,1572880
(1,3135:17718995,25668095:218453,0,393220
x1,3135:17937448,25668095
)
(1,3135:17718995,26061315:218453,0,393220
x1,3135:17937448,26061315
)
(1,3135:17718995,26454535:218453,0,393220
x1,3135:17937448,26454535
)
(1,3135:17718995,26847755:218453,0,393220
x1,3135:17937448,26847755
)
]
)
(1,3135:17937448,27275445:281419,197518,0
x1,3135:18186099,27275445
)
g1,3135:18328091,26618375
x1,3135:18619362,26618375
x1,3135:19026460,26618375
(1,3135:19026460,26716678:294003,295640,0
x1,3135:19287695,26716678
)
g1,3135:19466095,26618375
x1,3135:19975821,26618375
g1,3135:20121453,26618375
(1,3135:20121453,26618375:2460150,976821,629557
h1,3135:20121453,26618375:78643,0,0
(1,3135:20200096,26618375:2163054,976821,629557
(1,3135:20200096,26618375:2163054,976821,629557
h1,3135:20200096,26618375:78643,0,0
[1,3135:20278739,26618375:2005768,976821,629557
(1,3135:20278739,26175019:2005768,533465,0
k1,3135:20587464,26175019:308725
x1,3135:20935397,26175019
(1,3135:20971805,25937194:294003,295640,0
x1,3135:21233040,25937194
)
x1,3135:21884759,26175019
k1,3135:22284507,26175019:308725
)
(1,3135:20278739,27149628:2005768,603348,98303
x1,3135:20626672,27149628
x1,3135:21045375,27149628
(1,3135:21045375,27247931:294003,295640,0
x1,3135:21306610,27247931
)
x1,3135:21687311,27149628
[1,3135:21723719,27149628:560788,603348,0
(1,3135:21876683,26983968:0,437688,0
x1,3135:22204364,26983968
)
(1,3135:21723719,27149628:560788,447828,0
x1,3135:22266302,27149628
)
]
)
]
h1,3135:22284507,26618375:78643,0,0
)
)
[1,3135:22363150,25668095:218453,0,1572880
(1,3135:22363150,25668095:218453,0,393220
x1,3135:22581603,25668095
)
(1,3135:22363150,26061315:218453,0,393220
x1,3135:22581603,26061315
)
(1,3135:22363150,26454535:218453,0,393220
x1,3135:22581603,26454535
)
(1,3135:22363150,26847755:218453,0,393220
x1,3135:22581603,26847755
)
]
)
(1,3135:22581603,27280699:281419,197518,0
x1,3135:22830254,27280699
)
g1,3135:22972246,26618375
x1,3135:23263517,26618375
[1,3135:23288320,26618375:560788,603348,0
(1,3135:23441284,26452715:0,437688,0
x1,3135:23768965,26452715
)
(1,3135:23288320,26618375:560788,447828,0
x1,3135:23830903,26618375
)
]
g1,3135:23994740,26618375
x1,3135:24504466,26618375
g1,3135:24650098,26618375
x1,3135:25513900,26618375
x1,3135:25920998,26618375
(1,3135:25920998,26716678:294003,295640,0
x1,3135:26182233,26716678
)
x1,3135:26397046,26618375
g1,3135:26506270,26618375
x1,3135:26797541,26618375
[1,3135:26822344,26618375:560788,603348,0
(1,3135:26975308,26452715:0,437688,0
x1,3135:27302989,26452715
)
(1,3135:26822344,26618375:560788,447828,0
x1,3135:27364927,26618375
)
]
x1,3135:27820040,26618375
)
$1,3135:27820040,26618375
)
g1,3135:27820040,26618375
)
g1,3135:34421989,26618375
(1,3135:34421989,26618375:1,976821,662324
(1,3135:34421990,26618375:0,825750,353898
k1,3135:32601540,26618375:-1820450
(1,3135:32601540,26618375:1820450,825750,353898
(1,3135:32601540,26618375:0,825750,353898
[1,3135:32601540,26618375:0,825750,353898
(1,51:32601540,26618375:0,825750,353898
r1,3135:32601540,26618375:0,1179648,353898
)
]
)
(1,3135:32601540,26618375:0,0,0
(1,3135:32601540,25242119:0,0,0
)
)
(1,3135:32601540,26618375:1820450,491520,163840
x1,3135:34167127,26618375
x1,3135:34421990,26618375
)
)
)
)
g1,3135:34421990,26618375
)
(1,3135:4736286,28519664:29685704,976821,662324
g1,3135:11338235,28519664
(1,3135:11338235,28519664:1251601,976821,662324
g1,3135:11338235,28519664
(1,3135:11338235,28519664:0,825750,353898
[1,3135:11338235,28519664:0,825750,353898
(1,51:11338235,28519664:0,825750,353898
r1,3135:11338235,28519664:0,1179648,353898
)
]
)
(1,3135:11338235,28519664:1251601,898467,531254
$1,3135:11338235,28519664
(1,3135:11338235,28519664:1251601,898467,531254
(1,3135:11338235,28519664:1251601,898467,531254
h1,3135:11338235,28519664:78643,0,0
[1,3135:11416878,28519664:1094315,898467,531254
(1,3135:11416878,28076308:1094315,455111,0
x1,3135:11764811,28076308
x1,3135:12420170,28076308
)
(1,3135:11416878,29050917:1094315,603348,0
k1,3135:11491471,29050917:74593
x1,3135:11839404,29050917
[1,3135:11875812,29050917:560788,603348,0
(1,3135:12028776,28885257:0,437688,0
x1,3135:12356457,28885257
)
(1,3135:11875812,29050917:560788,447828,0
x1,3135:12418395,29050917
)
]
k1,3135:12511193,29050917:74593
)
]
h1,3135:12511193,28519664:78643,0,0
)
)
$1,3135:12589836,28519664
)
)
g1,3135:12589836,28519664
(1,3135:12589836,28519664:15230204,976821,662324
(1,3135:12589836,28519664:15230204,976821,662324
$1,3135:12589836,28519664
(1,3135:12589836,28519664:15230204,976821,662324
h1,3135:12589836,28519664:0,0,0
g1,3135:12771876,28519664
x1,3135:13281602,28519664
g1,3135:13463642,28519664
(1,3135:13463642,28519664:1548697,950280,622600
h1,3135:13463642,28519664:78643,0,0
(1,3135:13542285,28519664:1251601,898467,531254
(1,3135:13542285,28519664:1251601,898467,531254
h1,3135:13542285,28519664:78643,0,0
[1,3135:13620928,28519664:1094315,898467,531254
(1,3135:13620928,28076308:1094315,455111,0
x1,3135:13968861,28076308
x1,3135:14624220,28076308
)
(1,3135:13620928,29050917:1094315,603348,0
k1,3135:13695521,29050917:74593
x1,3135:14043454,29050917
[1,3135:14079862,29050917:560788,603348,0
(1,3135:14232826,28885257:0,437688,0
x1,3135:14560507,28885257
)
(1,3135:14079862,29050917:560788,447828,0
x1,3135:14622445,29050917
)
]
k1,3135:14715243,29050917:74593
)
]
h1,3135:14715243,28519664:78643,0,0
)
)
[1,3135:14793886,27569384:218453,0,1572880
(1,3135:14793886,27569384:218453,0,393220
x1,3135:15012339,27569384
)
(1,3135:14793886,27962604:218453,0,393220
x1,3135:15012339,27962604
)
(1,3135:14793886,28355824:218453,0,393220
x1,3135:15012339,28355824
)
(1,3135:14793886,28749044:218453,0,393220
x1,3135:15012339,28749044
)
]
)
(1,3135:15012339,29175031:281419,197518,0
x1,3135:15260990,29175031
)
g1,3135:15439390,28519664
x1,3135:15949116,28519664
g1,3135:16094748,28519664
(1,3135:16094748,28519664:2460150,976821,629557
h1,3135:16094748,28519664:78643,0,0
(1,3135:16173391,28519664:2163054,976821,629557
(1,3135:16173391,28519664:2163054,976821,629557
h1,3135:16173391,28519664:78643,0,0
[1,3135:16252034,28519664:2005768,976821,629557
(1,3135:16252034,28076308:2005768,533465,0
k1,3135:16560759,28076308:308725
x1,3135:16908692,28076308
(1,3135:16945100,27838483:294003,295640,0
x1,3135:17206335,27838483
)
x1,3135:17858054,28076308
k1,3135:18257802,28076308:308725
)
(1,3135:16252034,29050917:2005768,603348,98303
x1,3135:16599967,29050917
[1,3135:16636375,29050917:560788,603348,0
(1,3135:16789339,28885257:0,437688,0
x1,3135:17117020,28885257
)
(1,3135:16636375,29050917:560788,447828,0
x1,3135:17178958,29050917
)
]
x1,3135:17545096,29050917
x1,3135:17963799,29050917
(1,3135:17963799,29149220:294003,295640,0
x1,3135:18225034,29149220
)
)
]
h1,3135:18257802,28519664:78643,0,0
)
)
[1,3135:18336445,27569384:218453,0,1572880
(1,3135:18336445,27569384:218453,0,393220
x1,3135:18554898,27569384
)
(1,3135:18336445,27962604:218453,0,393220
x1,3135:18554898,27962604
)
(1,3135:18336445,28355824:218453,0,393220
x1,3135:18554898,28355824
)
(1,3135:18336445,28749044:218453,0,393220
x1,3135:18554898,28749044
)
]
)
(1,3135:18554898,29181988:281419,197518,0
x1,3135:18803549,29181988
)
g1,3135:18945541,28519664
x1,3135:19236812,28519664
x1,3135:19643910,28519664
(1,3135:19643910,28617967:294003,295640,0
x1,3135:19905145,28617967
)
g1,3135:20083545,28519664
x1,3135:20593271,28519664
g1,3135:20738903,28519664
(1,3135:20738903,28519664:1842700,976821,622600
h1,3135:20738903,28519664:78643,0,0
(1,3135:20817546,28519664:1545604,976821,531254
(1,3135:20817546,28519664:1545604,976821,531254
h1,3135:20817546,28519664:78643,0,0
[1,3135:20896189,28519664:1388318,976821,531254
(1,3135:20896189,28076308:1388318,533465,0
x1,3135:21244122,28076308
(1,3135:21280530,27838483:294003,295640,0
x1,3135:21541765,27838483
)
x1,3135:22193484,28076308
)
(1,3135:20896189,29050917:1388318,603348,0
k1,3135:20970782,29050917:74593
x1,3135:21318715,29050917
[1,3135:21355123,29050917:854791,603348,0
(1,3135:21508087,28885257:0,437688,0
x1,3135:21835768,28885257
)
(1,3135:21355123,29050917:854791,484966,0
x1,3135:21897706,29050917
(1,3135:21915911,28861591:294003,295640,0
x1,3135:22177146,28861591
)
)
]
k1,3135:22284507,29050917:74593
)
]
h1,3135:22284507,28519664:78643,0,0
)
)
[1,3135:22363150,27569384:218453,0,1572880
(1,3135:22363150,27569384:218453,0,393220
x1,3135:22581603,27569384
)
(1,3135:22363150,27962604:218453,0,393220
x1,3135:22581603,27962604
)
(1,3135:22363150,28355824:218453,0,393220
x1,3135:22581603,28355824
)
(1,3135:22363150,28749044:218453,0,393220
x1,3135:22581603,28749044
)
]
)
(1,3135:22581603,29175031:281419,197518,0
x1,3135:22830254,29175031
)
g1,3135:22972246,28519664
x1,3135:23263517,28519664
[1,3135:23288320,28519664:560788,603348,0
(1,3135:23441284,28354004:0,437688,0
x1,3135:23768965,28354004
)
(1,3135:23288320,28519664:560788,447828,0
x1,3135:23830903,28519664
)
]
g1,3135:23994740,28519664
x1,3135:24504466,28519664
g1,3135:24650098,28519664
x1,3135:25513900,28519664
x1,3135:25920998,28519664
(1,3135:25920998,28617967:294003,295640,0
x1,3135:26182233,28617967
)
x1,3135:26397046,28519664
g1,3135:26506270,28519664
x1,3135:26797541,28519664
[1,3135:26822344,28519664:560788,603348,0
(1,3135:26975308,28354004:0,437688,0
x1,3135:27302989,28354004
)
(1,3135:26822344,28519664:560788,447828,0
x1,3135:27364927,28519664
)
]
x1,3135:27820040,28519664
)
$1,3135:27820040,28519664
)
g1,3135:27820040,28519664
)
g1,3135:34421989,28519664
(1,3135:34421989,28519664:1,976821,662324
(1,3135:34421990,28519664:0,825750,353898
k1,3135:32565131,28519664:-1856859
(1,3135:32565131,28519664:1856859,825750,353898
(1,3135:32565131,28519664:0,825750,353898
[1,3135:32565131,28519664:0,825750,353898
(1,51:32565131,28519664:0,825750,353898
r1,3135:32565131,28519664:0,1179648,353898
)
]
)
(1,3135:32565131,28519664:0,0,0
(1,3135:32565131,27143408:0,0,0
)
)
(1,3135:32565131,28519664:1856859,491520,163840
x1,3135:34167127,28519664
x1,3135:34421990,28519664
)
)
)
)
g1,3135:34421990,28519664
)
(1,3140:4736286,30682352:29685704,491520,163840
x1,3140:8271599,30682352
k1,3137:8456818,30682352:185219
x1,3137:9430758,30682352
k1,3137:9615977,30682352:185219
(1,3137:9615977,30682352:1492769,491520,163840
x1,3137:9870840,30682352
x1,3137:10853883,30682352
x1,3137:11108746,30682352
)
k1,3137:11293965,30682352:185219
x1,3137:11840100,30682352
x1,3137:12404439,30682352
k1,3137:12589658,30682352:185219
x1,3137:13499882,30682352
k1,3137:13685101,30682352:185219
x1,3137:16945525,30682352
k1,3137:17130744,30682352:185219
x1,3137:19846853,30682352
k1,3137:20032072,30682352:185219
(1,3137:20032072,30682352:1492769,491520,163840
x1,3137:20286935,30682352
x1,3137:21269978,30682352
x1,3137:21524841,30682352
)
k1,3137:21710061,30682352:185220
x1,3137:22765922,30682352
k1,3137:22951141,30682352:185219
x1,3137:25283137,30682352
k1,3137:25468356,30682352:185219
x1,3137:26378580,30682352
k1,3137:26563799,30682352:185219
x1,3137:28349659,30682352
k1,3137:28534878,30682352:185219
x1,3137:30031286,30682352
k1,3137:30216505,30682352:185219
x1,3137:32006005,30682352
k1,3137:32197871,30682352:191866
x1,3137:32671187,30682352
x1,3137:32944253,30682352
k1,3137:33129472,30682352:185219
x1,3137:33821243,30682352
x1,3137:34148924,30682352
x1,3137:34421990,30682352
k1,3137:34421990,30682352:0
)
(1,3140:4736286,31862000:29685704,0,0
(1,3139:4736286,31862000:0,0,0
(1,3139:4736286,30682352:0,0,0
)
)
k1,3140:34421990,31862000:29685704
g1,3140:34421990,31862000
)
(1,3145:4736286,34024688:29685704,976821,662324
g1,3145:12475488,34024688
(1,3145:12475488,34024688:12823768,976821,662324
g1,3145:12475488,34024688
(1,3145:12475488,34024688:0,825750,353898
[1,3145:12475488,34024688:0,825750,353898
(1,51:12475488,34024688:0,825750,353898
r1,3145:12475488,34024688:0,1179648,353898
)
]
)
(1,3145:12475488,34024688:12823768,976821,662324
$1,3145:12475488,34024688
(1,3145:12475488,34024688:12823768,976821,662324
(1,3145:12475488,34024688:1548697,950280,622600
h1,3145:12475488,34024688:78643,0,0
(1,3145:12554131,34024688:1251601,898467,547848
(1,3145:12554131,34024688:1251601,898467,547848
h1,3145:12554131,34024688:78643,0,0
[1,3145:12632774,34024688:1094315,898467,547848
(1,3145:12632774,33581332:1094315,455111,0
x1,3145:12980707,33581332
x1,3145:13636066,33581332
)
(1,3145:12632774,34474232:1094315,455111,98303
k1,3145:12649612,34474232:16838
x1,3145:12997545,34474232
x1,3145:13416248,34474232
(1,3145:13416248,34572535:294003,295640,0
x1,3145:13677483,34572535
)
k1,3145:13727089,34474232:16838
)
]
h1,3145:13727089,34024688:78643,0,0
)
)
[1,3145:13805732,33074408:218453,0,1572880
(1,3145:13805732,33074408:218453,0,393220
x1,3145:14024185,33074408
)
(1,3145:13805732,33467628:218453,0,393220
x1,3145:14024185,33467628
)
(1,3145:13805732,33860848:218453,0,393220
x1,3145:14024185,33860848
)
(1,3145:13805732,34254068:218453,0,393220
x1,3145:14024185,34254068
)
]
)
(1,3145:14024185,34680055:281419,197518,0
x1,3145:14272836,34680055
)
g1,3145:14451236,34024688
x1,3145:14960962,34024688
g1,3145:15106594,34024688
(1,3145:15106594,34024688:1842700,976821,624303
h1,3145:15106594,34024688:78643,0,0
(1,3145:15185237,34024688:1545604,976821,624303
(1,3145:15185237,34024688:1545604,976821,624303
h1,3145:15185237,34024688:78643,0,0
[1,3145:15263880,34024688:1388318,976821,624303
(1,3145:15263880,33581332:1388318,533465,0
x1,3145:15611813,33581332
(1,3145:15648221,33343507:294003,295640,0
x1,3145:15909456,33343507
)
x1,3145:16561175,33581332
)
(1,3145:15263880,34474232:1388318,521374,174758
k1,3145:15427720,34474232:163840
x1,3145:15775653,34474232
x1,3145:16194356,34474232
[1,3145:16194356,34648990:294003,696132,0
(1,3145:16194356,34248498:294003,295640,0
x1,3145:16455591,34248498
)
(1,3145:16194356,34648990:294003,295640,0
x1,3145:16455591,34648990
)
]
k1,3145:16652198,34474232:163839
)
]
h1,3145:16652198,34024688:78643,0,0
)
)
[1,3145:16730841,33074408:218453,0,1572880
(1,3145:16730841,33074408:218453,0,393220
x1,3145:16949294,33074408
)
(1,3145:16730841,33467628:218453,0,393220
x1,3145:16949294,33467628
)
(1,3145:16730841,33860848:218453,0,393220
x1,3145:16949294,33860848
)
(1,3145:16730841,34254068:218453,0,393220
x1,3145:16949294,34254068
)
]
)
(1,3145:16949294,34681758:281419,197518,0
x1,3145:17197945,34681758
)
g1,3145:17339937,34024688
x1,3145:17631208,34024688
x1,3145:18038306,34024688
(1,3145:18038306,34122991:294003,295640,0
x1,3145:18299541,34122991
)
g1,3145:18477941,34024688
x1,3145:18987667,34024688
g1,3145:19133299,34024688
(1,3145:19133299,34024688:2460150,976821,629557
h1,3145:19133299,34024688:78643,0,0
(1,3145:19211942,34024688:2163054,976821,629557
(1,3145:19211942,34024688:2163054,976821,629557
h1,3145:19211942,34024688:78643,0,0
[1,3145:19290585,34024688:2005768,976821,629557
(1,3145:19290585,33581332:2005768,533465,0
k1,3145:19599310,33581332:308725
x1,3145:19947243,33581332
(1,3145:19983651,33343507:294003,295640,0
x1,3145:20244886,33343507
)
x1,3145:20896605,33581332
k1,3145:21296353,33581332:308725
)
(1,3145:19290585,34555941:2005768,603348,98303
x1,3145:19638518,34555941
x1,3145:20057221,34555941
(1,3145:20057221,34654244:294003,295640,0
x1,3145:20318456,34654244
)
x1,3145:20699157,34555941
[1,3145:20735565,34555941:560788,603348,0
(1,3145:20888529,34390281:0,437688,0
x1,3145:21216210,34390281
)
(1,3145:20735565,34555941:560788,447828,0
x1,3145:21278148,34555941
)
]
)
]
h1,3145:21296353,34024688:78643,0,0
)
)
[1,3145:21374996,33074408:218453,0,1572880
(1,3145:21374996,33074408:218453,0,393220
x1,3145:21593449,33074408
)
(1,3145:21374996,33467628:218453,0,393220
x1,3145:21593449,33467628
)
(1,3145:21374996,33860848:218453,0,393220
x1,3145:21593449,33860848
)
(1,3145:21374996,34254068:218453,0,393220
x1,3145:21593449,34254068
)
]
)
(1,3145:21593449,34687012:281419,197518,0
x1,3145:21842100,34687012
)
g1,3145:21984092,34024688
x1,3145:22275363,34024688
[1,3145:22300166,34024688:560788,603348,0
(1,3145:22453130,33859028:0,437688,0
x1,3145:22780811,33859028
)
(1,3145:22300166,34024688:560788,447828,0
x1,3145:22842749,34024688
)
]
g1,3145:23006586,34024688
x1,3145:23516312,34024688
g1,3145:23661944,34024688
(1,3145:23661944,34024688:1637312,891184,547848
(1,3145:23661944,34024688:1637312,891184,547848
h1,3145:23661944,34024688:78643,0,0
[1,3145:23740587,34024688:1480026,891184,547848
(1,3145:23740587,33581332:1480026,447828,98303
k1,3145:24123224,33581332:382637
x1,3145:24543974,33581332
(1,3145:24543974,33679635:294003,295640,0
x1,3145:24805209,33679635
)
k1,3145:25220613,33581332:382636
)
(1,3145:23740587,34474232:1480026,447828,98303
x1,3145:24186597,34474232
(1,3145:24186597,34572535:294003,295640,0
x1,3145:24447832,34572535
)
x1,3145:24926610,34474232
(1,3145:24926610,34572535:294003,295640,0
x1,3145:25187845,34572535
)
)
]
h1,3145:25220613,34024688:78643,0,0
)
)
)
$1,3145:25299256,34024688
)
)
g1,3145:25299256,34024688
(1,3145:25299256,34024688:1383532,976821,662324
(1,3145:25299256,34024688:1383532,422343,127431
$1,3145:25299256,34024688
(1,3145:25299256,34024688:1383532,422343,127431
h1,3145:25299256,34024688:0,0,0
g1,3145:25481296,34024688
x1,3145:25991022,34024688
g1,3145:26173062,34024688
x1,3145:26682788,34024688
)
$1,3145:26682788,34024688
)
g1,3145:26682788,34024688
)
g1,3145:34421990,34024688
(1,3145:34421990,34024688:0,976821,662324
(1,3145:34421990,34024688:0,825750,353898
k1,3145:32601540,34024688:-1820450
(1,3145:32601540,34024688:1820450,825750,353898
(1,3145:32601540,34024688:0,825750,353898
[1,3145:32601540,34024688:0,825750,353898
(1,51:32601540,34024688:0,825750,353898
r1,3145:32601540,34024688:0,1179648,353898
)
]
)
(1,3145:32601540,34024688:0,0,0
(1,3145:32601540,32648432:0,0,0
)
)
(1,3145:32601540,34024688:1820450,491520,163840
x1,3145:34167127,34024688
x1,3145:34421990,34024688
)
)
)
)
g1,3145:34421990,34024688
)
(1,3145:4736286,35925977:29685704,976821,662324
g1,3145:12475488,35925977
(1,3145:12475488,35925977:12823768,976821,662324
k1,3145:13215501,35925977:740013
(1,3145:13215501,35925977:0,825750,353898
[1,3145:13215501,35925977:0,825750,353898
(1,51:13215501,35925977:0,825750,353898
r1,3145:13215501,35925977:0,1179648,353898
)
]
)
(1,3145:13215501,35925977:12083755,976821,662324
$1,3145:13215501,35925977
(1,3145:13215501,35925977:12083755,976821,662324
(1,3145:13215501,35925977:1548697,950280,622600
h1,3145:13215501,35925977:78643,0,0
(1,3145:13294144,35925977:1251601,898467,531254
(1,3145:13294144,35925977:1251601,898467,531254
h1,3145:13294144,35925977:78643,0,0
[1,3145:13372787,35925977:1094315,898467,531254
(1,3145:13372787,35482621:1094315,455111,0
x1,3145:13720720,35482621
x1,3145:14376079,35482621
)
(1,3145:13372787,36457230:1094315,603348,0
k1,3145:13447380,36457230:74593
x1,3145:13795313,36457230
[1,3145:13831721,36457230:560788,603348,0
(1,3145:13984685,36291570:0,437688,0
x1,3145:14312366,36291570
)
(1,3145:13831721,36457230:560788,447828,0
x1,3145:14374304,36457230
)
]
k1,3145:14467102,36457230:74593
)
]
h1,3145:14467102,35925977:78643,0,0
)
)
[1,3145:14545745,34975697:218453,0,1572880
(1,3145:14545745,34975697:218453,0,393220
x1,3145:14764198,34975697
)
(1,3145:14545745,35368917:218453,0,393220
x1,3145:14764198,35368917
)
(1,3145:14545745,35762137:218453,0,393220
x1,3145:14764198,35762137
)
(1,3145:14545745,36155357:218453,0,393220
x1,3145:14764198,36155357
)
]
)
(1,3145:14764198,36581344:281419,197518,0
x1,3145:15012849,36581344
)
g1,3145:15191249,35925977
x1,3145:15700975,35925977
g1,3145:15846607,35925977
(1,3145:15846607,35925977:2460150,976821,629557
h1,3145:15846607,35925977:78643,0,0
(1,3145:15925250,35925977:2163054,976821,629557
(1,3145:15925250,35925977:2163054,976821,629557
h1,3145:15925250,35925977:78643,0,0
[1,3145:16003893,35925977:2005768,976821,629557
(1,3145:16003893,35482621:2005768,533465,0
k1,3145:16312618,35482621:308725
x1,3145:16660551,35482621
(1,3145:16696959,35244796:294003,295640,0
x1,3145:16958194,35244796
)
x1,3145:17609913,35482621
k1,3145:18009661,35482621:308725
)
(1,3145:16003893,36457230:2005768,603348,98303
x1,3145:16351826,36457230
[1,3145:16388234,36457230:560788,603348,0
(1,3145:16541198,36291570:0,437688,0
x1,3145:16868879,36291570
)
(1,3145:16388234,36457230:560788,447828,0
x1,3145:16930817,36457230
)
]
x1,3145:17296955,36457230
x1,3145:17715658,36457230
(1,3145:17715658,36555533:294003,295640,0
x1,3145:17976893,36555533
)
)
]
h1,3145:18009661,35925977:78643,0,0
)
)
[1,3145:18088304,34975697:218453,0,1572880
(1,3145:18088304,34975697:218453,0,393220
x1,3145:18306757,34975697
)
(1,3145:18088304,35368917:218453,0,393220
x1,3145:18306757,35368917
)
(1,3145:18088304,35762137:218453,0,393220
x1,3145:18306757,35762137
)
(1,3145:18088304,36155357:218453,0,393220
x1,3145:18306757,36155357
)
]
)
(1,3145:18306757,36588301:281419,197518,0
x1,3145:18555408,36588301
)
g1,3145:18697400,35925977
x1,3145:18988671,35925977
x1,3145:19395769,35925977
(1,3145:19395769,36024280:294003,295640,0
x1,3145:19657004,36024280
)
g1,3145:19835404,35925977
x1,3145:20345130,35925977
g1,3145:20490762,35925977
(1,3145:20490762,35925977:1842700,976821,622600
h1,3145:20490762,35925977:78643,0,0
(1,3145:20569405,35925977:1545604,976821,531254
(1,3145:20569405,35925977:1545604,976821,531254
h1,3145:20569405,35925977:78643,0,0
[1,3145:20648048,35925977:1388318,976821,531254
(1,3145:20648048,35482621:1388318,533465,0
x1,3145:20995981,35482621
(1,3145:21032389,35244796:294003,295640,0
x1,3145:21293624,35244796
)
x1,3145:21945343,35482621
)
(1,3145:20648048,36457230:1388318,603348,0
k1,3145:20722641,36457230:74593
x1,3145:21070574,36457230
[1,3145:21106982,36457230:854791,603348,0
(1,3145:21259946,36291570:0,437688,0
x1,3145:21587627,36291570
)
(1,3145:21106982,36457230:854791,484966,0
x1,3145:21649565,36457230
(1,3145:21667770,36267904:294003,295640,0
x1,3145:21929005,36267904
)
)
]
k1,3145:22036366,36457230:74593
)
]
h1,3145:22036366,35925977:78643,0,0
)
)
[1,3145:22115009,34975697:218453,0,1572880
(1,3145:22115009,34975697:218453,0,393220
x1,3145:22333462,34975697
)
(1,3145:22115009,35368917:218453,0,393220
x1,3145:22333462,35368917
)
(1,3145:22115009,35762137:218453,0,393220
x1,3145:22333462,35762137
)
(1,3145:22115009,36155357:218453,0,393220
x1,3145:22333462,36155357
)
]
)
(1,3145:22333462,36581344:281419,197518,0
x1,3145:22582113,36581344
)
g1,3145:22724105,35925977
x1,3145:23015376,35925977
[1,3145:23040179,35925977:560788,603348,0
(1,3145:23193143,35760317:0,437688,0
x1,3145:23520824,35760317
)
(1,3145:23040179,35925977:560788,447828,0
x1,3145:23582762,35925977
)
]
g1,3145:23746599,35925977
x1,3145:24256325,35925977
g1,3145:24401957,35925977
(1,3145:24401957,35925977:897299,891184,547848
(1,3145:24401957,35925977:897299,891184,547848
h1,3145:24401957,35925977:78643,0,0
[1,3145:24480600,35925977:740013,891184,547848
(1,3145:24480600,35482621:740013,447828,0
k1,3145:24613949,35482621:133349
x1,3145:25087265,35482621
k1,3145:25220613,35482621:133348
)
(1,3145:24480600,36375521:740013,447828,98303
x1,3145:24926610,36375521
(1,3145:24926610,36473824:294003,295640,0
x1,3145:25187845,36473824
)
)
]
h1,3145:25220613,35925977:78643,0,0
)
)
)
$1,3145:25299256,35925977
)
)
g1,3145:25299256,35925977
(1,3145:25299256,35925977:1383532,976821,662324
(1,3145:25299256,35925977:1383532,422343,0
$1,3145:25299256,35925977
(1,3145:25299256,35925977:1383532,422343,0
h1,3145:25299256,35925977:0,0,0
g1,3145:25481296,35925977
x1,3145:25991022,35925977
g1,3145:26173062,35925977
x1,3145:26682788,35925977
)
$1,3145:26682788,35925977
)
g1,3145:26682788,35925977
)
g1,3145:34421990,35925977
(1,3145:34421990,35925977:0,976821,662324
(1,3145:34421990,35925977:0,825750,353898
k1,3145:32565131,35925977:-1856859
(1,3145:32565131,35925977:1856859,825750,353898
(1,3145:32565131,35925977:0,825750,353898
[1,3145:32565131,35925977:0,825750,353898
(1,51:32565131,35925977:0,825750,353898
r1,3145:32565131,35925977:0,1179648,353898
)
]
)
(1,3145:32565131,35925977:0,0,0
(1,3145:32565131,34549721:0,0,0
)
)
(1,3145:32565131,35925977:1856859,491520,163840
x1,3145:34167127,35925977
x1,3145:34421990,35925977
)
)
)
)
g1,3145:34421990,35925977
)
(1,3149:4736286,38088665:29685704,455111,127431
x1,3149:5209602,38088665
x1,3147:7268528,38088665
g1,3147:7486981,38088665
x1,3147:8761295,38088665
g1,3147:8979748,38088665
x1,3147:9889972,38088665
g1,3147:10108425,38088665
x1,3147:13368849,38088665
g1,3147:13587302,38088665
x1,3147:16303411,38088665
k1,3149:34421991,38088665:18118580
g1,3149:34421991,38088665
)
(1,3151:13095702,40251353:21326288,950280,655367
(1,3151:13095702,40251353:12966873,950280,655367
(1,3149:13095702,40251353:0,0,0
$1,3149:13095702,40251353
(1,3149:13095702,39071705:0,0,0
)
$1,3149:13095702,40251353
)
g1,3151:13204926,40251353
(1,3151:13204926,40251353:1548697,950280,622600
h1,3151:13204926,40251353:78643,0,0
(1,3151:13283569,40251353:1251601,898467,547848
(1,3151:13283569,40251353:1251601,898467,547848
h1,3151:13283569,40251353:78643,0,0
[1,3151:13362212,40251353:1094315,898467,547848
(1,3151:13362212,39807997:1094315,455111,0
x1,3151:13710145,39807997
x1,3151:14365504,39807997
)
(1,3151:13362212,40700897:1094315,455111,98303
k1,3151:13379050,40700897:16838
x1,3151:13726983,40700897
x1,3151:14145686,40700897
(1,3151:14145686,40799200:294003,295640,0
x1,3151:14406921,40799200
)
k1,3151:14456527,40700897:16838
)
]
h1,3151:14456527,40251353:78643,0,0
)
)
[1,3151:14535170,39301073:218453,0,1572880
(1,3151:14535170,39301073:218453,0,393220
x1,3151:14753623,39301073
)
(1,3151:14535170,39694293:218453,0,393220
x1,3151:14753623,39694293
)
(1,3151:14535170,40087513:218453,0,393220
x1,3151:14753623,40087513
)
(1,3151:14535170,40480733:218453,0,393220
x1,3151:14753623,40480733
)
]
)
(1,3151:14753623,40906720:281419,197518,0
x1,3151:15002274,40906720
)
g1,3151:15180674,40251353
x1,3151:15690400,40251353
g1,3151:15836032,40251353
(1,3151:15836032,40251353:1637312,891184,547848
(1,3151:15836032,40251353:1637312,891184,547848
h1,3151:15836032,40251353:78643,0,0
[1,3151:15914675,40251353:1480026,891184,547848
(1,3151:15914675,39807997:1480026,447828,98303
k1,3151:16297312,39807997:382637
x1,3151:16718062,39807997
(1,3151:16718062,39906300:294003,295640,0
x1,3151:16979297,39906300
)
k1,3151:17394701,39807997:382636
)
(1,3151:15914675,40700897:1480026,447828,98303
x1,3151:16360685,40700897
(1,3151:16360685,40799200:294003,295640,0
x1,3151:16621920,40799200
)
x1,3151:17100698,40700897
(1,3151:17100698,40799200:294003,295640,0
x1,3151:17361933,40799200
)
)
]
h1,3151:17394701,40251353:78643,0,0
)
)
g1,3151:17655384,40251353
x1,3151:18165110,40251353
g1,3151:18347150,40251353
x1,3151:18674831,40251353
g1,3150:19330192,40251353
(1,3151:19330192,40251353:1055861,455111,0
x1,3151:20386053,40251353
)
g1,3150:21041414,40251353
g1,3151:21150638,40251353
(1,3151:21150638,40251353:1548697,950280,622600
h1,3151:21150638,40251353:78643,0,0
(1,3151:21229281,40251353:1251601,898467,531254
(1,3151:21229281,40251353:1251601,898467,531254
h1,3151:21229281,40251353:78643,0,0
[1,3151:21307924,40251353:1094315,898467,531254
(1,3151:21307924,39807997:1094315,455111,0
x1,3151:21655857,39807997
x1,3151:22311216,39807997
)
(1,3151:21307924,40782606:1094315,603348,0
k1,3151:21382517,40782606:74593
x1,3151:21730450,40782606
[1,3151:21766858,40782606:560788,603348,0
(1,3151:21919822,40616946:0,437688,0
x1,3151:22247503,40616946
)
(1,3151:21766858,40782606:560788,447828,0
x1,3151:22309441,40782606
)
]
k1,3151:22402239,40782606:74593
)
]
h1,3151:22402239,40251353:78643,0,0
)
)
[1,3151:22480882,39301073:218453,0,1572880
(1,3151:22480882,39301073:218453,0,393220
x1,3151:22699335,39301073
)
(1,3151:22480882,39694293:218453,0,393220
x1,3151:22699335,39694293
)
(1,3151:22480882,40087513:218453,0,393220
x1,3151:22699335,40087513
)
(1,3151:22480882,40480733:218453,0,393220
x1,3151:22699335,40480733
)
]
)
(1,3151:22699335,40906720:281419,197518,0
x1,3151:22947986,40906720
)
g1,3151:23126386,40251353
x1,3151:23636112,40251353
g1,3151:23781744,40251353
(1,3151:23781744,40251353:897299,891184,547848
(1,3151:23781744,40251353:897299,891184,547848
h1,3151:23781744,40251353:78643,0,0
[1,3151:23860387,40251353:740013,891184,547848
(1,3151:23860387,39807997:740013,447828,0
k1,3151:23993736,39807997:133349
x1,3151:24467052,39807997
k1,3151:24600400,39807997:133348
)
(1,3151:23860387,40700897:740013,447828,98303
x1,3151:24306397,40700897
(1,3151:24306397,40799200:294003,295640,0
x1,3151:24567632,40799200
)
)
]
h1,3151:24600400,40251353:78643,0,0
)
)
g1,3151:24861083,40251353
x1,3151:25370809,40251353
g1,3151:25552849,40251353
x1,3151:26062575,40251353
)
(1,3151:32929221,40251353:1492769,491520,163840
(1,3151:32929221,40251353:1492769,491520,163840
x1,3151:34167127,40251353
x1,3151:34421990,40251353
)
)
)
(1,3154:4736286,42414041:29685704,455111,127431
x1,3154:5209602,42414041
x1,3152:5482668,42414041
g1,3152:5701121,42414041
x1,3152:7703614,42414041
x1,3152:8488226,42414041
g1,3152:8706679,42414041
x1,3152:9034360,42414041
g1,3152:9252813,42414041
x1,3152:10057450,42414041
g1,3152:10275903,42414041
x1,3152:10803834,42414041
g1,3152:11022287,42414041
x1,3152:12008970,42414041
x1,3152:14725079,42414041
g1,3152:14943532,42414041
x1,3152:16547347,42414041
g1,3152:16765800,42414041
x1,3152:19481909,42414041
g1,3152:19700362,42414041
x1,3152:20901859,42414041
g1,3152:21120312,42414041
x1,3152:21560860,42414041
g1,3152:21779313,42414041
x1,3152:24500881,42414041
g1,3152:24719334,42414041
x1,3152:25305518,42414041
g1,3152:25523971,42414041
x1,3152:25851652,42414041
g1,3152:26070105,42414041
x1,3152:27675740,42414041
g1,3152:27894193,42414041
x1,3152:29807486,42414041
g1,3152:30025939,42414041
x1,3152:32483545,42414041
k1,3154:34421990,42414041:1938445
g1,3154:34421990,42414041
)
(1,3167:14041257,45629862:20380733,2039814,1712133
(1,3167:14041257,45629862:11075763,2039814,1712133
(1,3154:14041257,45629862:0,0,0
$1,3154:14041257,45629862
(1,3154:14041257,44450214:0,0,0
)
$1,3154:14041257,45629862
)
g1,3167:14150481,45629862
(1,3167:14150481,45629862:7285380,2039814,1712133
[1,3167:14150481,43722746:573441,26213,3512765
(1,3167:14150481,43722746:573441,26213,1153446
x1,3167:14723922,43722746
)
(1,3167:14150481,44876192:573441,0,393220
x1,3167:14723922,44876192
)
(1,3167:14150481,45269412:573441,0,393220
x1,3167:14723922,45269412
)
(1,3167:14150481,45662632:573441,0,393220
x1,3167:14723922,45662632
)
(1,3167:14150481,46082065:573441,26213,1153446
x1,3167:14723922,46082065
)
]
g1,3155:14396242,45629862
[1,3159:14396242,45629862:6793858,2039814,1712133
(1,3157:14396242,44566869:6793858,976821,662324
g1,3156:14396242,44566869
(1,3157:14396242,44566869:3396929,976821,662324
r1,3156:14396242,44566869:0,1179648,353898
g1,3156:14723922,44566869
r1,3157:14723922,44566869:0,1639145,662324
k1,3156:15032647,44566869:308725
k1,3156:15032647,44566869:0
$1,3157:15032647,44566869
(1,3157:15032647,44566869:1842700,976821,624303
h1,3157:15032647,44566869:78643,0,0
(1,3157:15111290,44566869:1545604,976821,624303
(1,3157:15111290,44566869:1545604,976821,624303
h1,3157:15111290,44566869:78643,0,0
[1,3157:15189933,44566869:1388318,976821,624303
(1,3157:15189933,44123513:1388318,533465,0
x1,3157:15537866,44123513
(1,3157:15574274,43885688:294003,295640,0
x1,3157:15835509,43885688
)
x1,3157:16487228,44123513
)
(1,3157:15189933,45016413:1388318,521374,174758
k1,3157:15353773,45016413:163840
x1,3157:15701706,45016413
x1,3157:16120409,45016413
[1,3157:16120409,45191171:294003,696132,0
(1,3157:16120409,44790679:294003,295640,0
x1,3157:16381644,44790679
)
(1,3157:16120409,45191171:294003,295640,0
x1,3157:16381644,45191171
)
]
k1,3157:16578251,45016413:163839
)
]
h1,3157:16578251,44566869:78643,0,0
)
)
[1,3157:16656894,43616589:218453,0,1572880
(1,3157:16656894,43616589:218453,0,393220
x1,3157:16875347,43616589
)
(1,3157:16656894,44009809:218453,0,393220
x1,3157:16875347,44009809
)
(1,3157:16656894,44403029:218453,0,393220
x1,3157:16875347,44403029
)
(1,3157:16656894,44796249:218453,0,393220
x1,3157:16875347,44796249
)
]
)
(1,3157:16875347,45223939:281419,197518,0
x1,3157:17123998,45223939
)
$1,3157:17156766,44566869
k1,3157:17465491,44566869:308725
g1,3157:17793171,44566869
)
g1,3157:17793171,44566869
(1,3157:17793171,44566869:3396929,976821,662324
g1,3157:18120851,44566869
r1,3157:18120851,44566869:0,1639145,662324
g1,3157:18120851,44566869
$1,3157:18120851,44566869
(1,3157:18120851,44566869:2460150,976821,629557
h1,3157:18120851,44566869:78643,0,0
(1,3157:18199494,44566869:2163054,976821,629557
(1,3157:18199494,44566869:2163054,976821,629557
h1,3157:18199494,44566869:78643,0,0
[1,3157:18278137,44566869:2005768,976821,629557
(1,3157:18278137,44123513:2005768,533465,0
k1,3157:18586862,44123513:308725
x1,3157:18934795,44123513
(1,3157:18971203,43885688:294003,295640,0
x1,3157:19232438,43885688
)
x1,3157:19884157,44123513
k1,3157:20283905,44123513:308725
)
(1,3157:18278137,45098122:2005768,603348,98303
x1,3157:18626070,45098122
x1,3157:19044773,45098122
(1,3157:19044773,45196425:294003,295640,0
x1,3157:19306008,45196425
)
x1,3157:19686709,45098122
[1,3157:19723117,45098122:560788,603348,0
(1,3157:19876081,44932462:0,437688,0
x1,3157:20203762,44932462
)
(1,3157:19723117,45098122:560788,447828,0
x1,3157:20265700,45098122
)
]
)
]
h1,3157:20283905,44566869:78643,0,0
)
)
[1,3157:20362548,43616589:218453,0,1572880
(1,3157:20362548,43616589:218453,0,393220
x1,3157:20581001,43616589
)
(1,3157:20362548,44009809:218453,0,393220
x1,3157:20581001,44009809
)
(1,3157:20362548,44403029:218453,0,393220
x1,3157:20581001,44403029
)
(1,3157:20362548,44796249:218453,0,393220
x1,3157:20581001,44796249
)
]
)
(1,3157:20581001,45229193:281419,197518,0
x1,3157:20829652,45229193
)
$1,3157:20862420,44566869
g1,3157:20862420,44566869
g1,3157:21190100,44566869
)
g1,3157:21190100,44566869
)
(1,3159:14396242,46679671:6793858,976821,662324
g1,3158:14396242,46679671
(1,3158:14396242,46679671:3396929,976821,662324
r1,3158:14396242,46679671:0,1179648,353898
g1,3158:14723922,46679671
r1,3158:14723922,46679671:0,1639145,662324
g1,3158:14723922,46679671
$1,3158:14723922,46679671
(1,3158:14723922,46679671:2460150,976821,629557
h1,3158:14723922,46679671:78643,0,0
(1,3158:14802565,46679671:2163054,976821,629557
(1,3158:14802565,46679671:2163054,976821,629557
h1,3158:14802565,46679671:78643,0,0
[1,3158:14881208,46679671:2005768,976821,629557
(1,3158:14881208,46236315:2005768,533465,0
k1,3158:15189933,46236315:308725
x1,3158:15537866,46236315
(1,3158:15574274,45998490:294003,295640,0
x1,3158:15835509,45998490
)
x1,3158:16487228,46236315
k1,3158:16886976,46236315:308725
)
(1,3158:14881208,47210924:2005768,603348,98303
x1,3158:15229141,47210924
[1,3158:15265549,47210924:560788,603348,0
(1,3158:15418513,47045264:0,437688,0
x1,3158:15746194,47045264
)
(1,3158:15265549,47210924:560788,447828,0
x1,3158:15808132,47210924
)
]
x1,3158:16174270,47210924
x1,3158:16592973,47210924
(1,3158:16592973,47309227:294003,295640,0
x1,3158:16854208,47309227
)
)
]
h1,3158:16886976,46679671:78643,0,0
)
)
[1,3158:16965619,45729391:218453,0,1572880
(1,3158:16965619,45729391:218453,0,393220
x1,3158:17184072,45729391
)
(1,3158:16965619,46122611:218453,0,393220
x1,3158:17184072,46122611
)
(1,3158:16965619,46515831:218453,0,393220
x1,3158:17184072,46515831
)
(1,3158:16965619,46909051:218453,0,393220
x1,3158:17184072,46909051
)
]
)
(1,3158:17184072,47341995:281419,197518,0
x1,3158:17432723,47341995
)
$1,3158:17465491,46679671
g1,3158:17465491,46679671
g1,3158:17793171,46679671
)
g1,3158:17793171,46679671
(1,3159:17793171,46679671:3396929,976821,662324
g1,3158:18120851,46679671
r1,3159:18120851,46679671:0,1639145,662324
k1,3158:18429576,46679671:308725
k1,3158:18429576,46679671:0
$1,3159:18429576,46679671
(1,3159:18429576,46679671:1842700,976821,622600
h1,3159:18429576,46679671:78643,0,0
(1,3159:18508219,46679671:1545604,976821,531254
(1,3159:18508219,46679671:1545604,976821,531254
h1,3159:18508219,46679671:78643,0,0
[1,3159:18586862,46679671:1388318,976821,531254
(1,3159:18586862,46236315:1388318,533465,0
x1,3159:18934795,46236315
(1,3159:18971203,45998490:294003,295640,0
x1,3159:19232438,45998490
)
x1,3159:19884157,46236315
)
(1,3159:18586862,47210924:1388318,603348,0
k1,3159:18661455,47210924:74593
x1,3159:19009388,47210924
[1,3159:19045796,47210924:854791,603348,0
(1,3159:19198760,47045264:0,437688,0
x1,3159:19526441,47045264
)
(1,3159:19045796,47210924:854791,484966,0
x1,3159:19588379,47210924
(1,3159:19606584,47021598:294003,295640,0
x1,3159:19867819,47021598
)
)
]
k1,3159:19975180,47210924:74593
)
]
h1,3159:19975180,46679671:78643,0,0
)
)
[1,3159:20053823,45729391:218453,0,1572880
(1,3159:20053823,45729391:218453,0,393220
x1,3159:20272276,45729391
)
(1,3159:20053823,46122611:218453,0,393220
x1,3159:20272276,46122611
)
(1,3159:20053823,46515831:218453,0,393220
x1,3159:20272276,46515831
)
(1,3159:20053823,46909051:218453,0,393220
x1,3159:20272276,46909051
)
]
)
(1,3159:20272276,47335038:281419,197518,0
x1,3159:20520927,47335038
)
$1,3159:20553695,46679671
k1,3159:20862420,46679671:308725
g1,3159:21190100,46679671
)
g1,3159:21190100,46679671
)
]
g1,3159:20862420,45629862
[1,3167:20862420,43722746:573441,26213,3512765
(1,3167:20862420,43722746:573441,26213,1153446
x1,3167:21435861,43722746
)
(1,3167:20862420,44876192:573441,0,393220
x1,3167:21435861,44876192
)
(1,3167:20862420,45269412:573441,0,393220
x1,3167:21435861,45269412
)
(1,3167:20862420,45662632:573441,0,393220
x1,3167:21435861,45662632
)
(1,3167:20862420,46082065:573441,26213,1153446
x1,3167:21435861,46082065
)
]
)
g1,3167:21545085,45629862
(1,3167:21545085,45629862:2139254,1935524,1607843
[1,3167:21545085,43722746:573441,26213,3512765
(1,3167:21545085,43722746:573441,26213,1153446
x1,3167:22118526,43722746
)
(1,3167:21545085,44876192:573441,0,393220
x1,3167:22118526,44876192
)
(1,3167:21545085,45269412:573441,0,393220
x1,3167:22118526,45269412
)
(1,3167:21545085,45662632:573441,0,393220
x1,3167:22118526,45662632
)
(1,3167:21545085,46082065:573441,26213,1153446
x1,3167:22118526,46082065
)
]
g1,3161:21790846,45629862
[1,3165:21790846,45629862:1647732,1935524,1607843
(1,3163:21790846,44520088:1647732,825750,353898
g1,3162:21790846,44520088
(1,3163:21790846,44520088:1647732,825750,353898
r1,3162:21790846,44520088:0,1179648,353898
g1,3162:22118526,44520088
r1,3163:22118526,44520088:0,809009,353898
g1,3162:22118526,44520088
k1,3162:22118526,44520088:0
$1,3163:22118526,44520088
x1,3163:22409797,44520088
x1,3163:22816895,44520088
(1,3163:22816895,44618391:294003,295640,0
x1,3163:23078130,44618391
)
$1,3163:23110898,44520088
g1,3163:23110898,44520088
g1,3163:23438578,44520088
)
g1,3163:23438578,44520088
)
(1,3165:21790846,46883807:1647732,825750,353898
g1,3164:21790846,46883807
(1,3165:21790846,46883807:1647732,825750,353898
r1,3164:21790846,46883807:0,1179648,353898
g1,3164:22118526,46883807
r1,3165:22118526,46883807:0,957246,353898
k1,3164:22176281,46883807:57755
k1,3164:22176281,46883807:0
$1,3165:22176281,46883807
x1,3165:22467552,46883807
[1,3165:22492355,46883807:560788,603348,0
(1,3165:22645319,46718147:0,437688,0
x1,3165:22973000,46718147
)
(1,3165:22492355,46883807:560788,447828,0
x1,3165:23034938,46883807
)
]
$1,3165:23053143,46883807
k1,3165:23110898,46883807:57755
g1,3165:23438578,46883807
)
g1,3165:23438578,46883807
)
]
g1,3165:23110898,45629862
[1,3167:23110898,43722746:573441,26213,3512765
(1,3167:23110898,43722746:573441,26213,1153446
x1,3167:23684339,43722746
)
(1,3167:23110898,44876192:573441,0,393220
x1,3167:23684339,44876192
)
(1,3167:23110898,45269412:573441,0,393220
x1,3167:23684339,45269412
)
(1,3167:23110898,45662632:573441,0,393220
x1,3167:23684339,45662632
)
(1,3167:23110898,46082065:573441,26213,1153446
x1,3167:23684339,46082065
)
]
)
g1,3167:23866379,45629862
x1,3167:24376105,45629862
g1,3167:24558145,45629862
x1,3167:25117020,45629862
)
(1,3167:32929221,45629862:1492769,491520,163840
(1,3167:32929221,45629862:1492769,491520,163840
x1,3167:34167127,45629862
x1,3167:34421990,45629862
)
)
)
]
(1,3178:4736286,52610784:29685704,786432,235932
(1,3178:4736286,52610784:29685704,786432,235932
(1,3178:4736286,52610784:29685704,786432,235932
[1,3178:4736286,52610784:29685704,786432,235932
(1,3178:4736286,52610784:29685704,550500,235932
(1,3178:4736286,52610784:0,0,0
[1,3178:4736286,52610784:29685704,0,0
(1,3178:4736286,52610784:29685704,0,0
h1,3178:4736286,52610784:0,0,0
k1,3178:19579138,52610784:14842852
k1,3178:34421990,52610784:14842852
)
]
k1,3178:4736286,52610784:-29685704
)
g1,3178:4736286,52610784
[1,3178:4736286,52610784:29685704,550500,235932
(1,3178:4736286,52610784:29685704,550500,235932
k1,3178:19251457,52610784:14515171
h1,3178:19251457,52610784:0,0,0
x1,3178:19906819,52610784
r1,3178:19906819,52610784:0,786432,235932
g1,3178:19906819,52610784
k1,3178:34421990,52610784:14515171
)
]
g1,3178:34421990,52610784
(1,3178:34421990,52610784:0,0,0
k1,3178:4736286,52610784:-29685704
[1,3178:4736286,52610784:29685704,0,0
(1,3178:4736286,52610784:29685704,0,0
k1,3178:34421990,52610784:29685704
h1,3178:34421990,52610784:0,0,0
g1,3178:34421990,52610784
g1,3178:34421990,52610784
)
]
)
)
]
)
g1,3178:34421990,52610784
)
)
]
]
]
!67130
}77
!11
{78
[1,3219:4736286,52610784:29685704,47874498,235932
[1,3219:4736286,4736286:0,0,0
(1,3219:4736286,2245673:0,0,0
k1,3219:4736286,2245673:65781
)
]
[1,3219:4736286,52610784:29685704,47874498,235932
h1,3219:4736286,4736286:0,0,0
[1,3219:4736286,52610784:29685704,50299330,235932
[1,3219:4736286,3097886:29685704,786432,0
(1,3219:4736286,3097886:29685704,786432,0
(1,3219:4736286,3097886:29685704,786432,0
(1,3219:4736286,3097886:29685704,786432,0
[1,3219:4736286,3097886:29685704,786432,0
(1,3219:4736286,2861954:29685704,550500,235932
(1,3219:4736286,2861954:0,550500,235932
[1,3219:4736286,2861954:29685704,550500,235932
(1,3219:4736286,2861954:29685704,550500,235932
h1,3219:4736286,2861954:0,0,0
x1,3219:5227807,2861954
x1,3219:6192645,2861954
g1,3219:6411098,2861954
$1,3219:6411098,2861954
x1,3219:6920824,2861954
$1,3219:6920824,2861954
g1,3219:7139277,2861954
x1,3219:9507682,2861954
g1,3219:9798953,2861954
x1,3219:10290474,2861954
g1,3219:10508927,2861954
x1,3219:12658878,2861954
g1,3219:12877331,2861954
x1,3219:13569102,2861954
g1,3219:13787555,2861954
x1,3219:14697779,2861954
g1,3219:14916232,2861954
x1,3219:16922367,2861954
x1,3219:17250048,2861954
g1,3219:17468501,2861954
x1,3219:18524362,2861954
g1,3219:18742815,2861954
x1,3219:21857604,2861954
r1,3219:21857604,2861954:0,786432,235932
k1,3219:28139797,2861954:6282193
k1,3219:34421990,2861954:6282193
)
]
k1,3219:4736286,2861954:-29685704
)
g1,3219:4736286,2861954
[1,3219:4736286,2861954:29685704,0,0
(1,3219:4736286,2861954:29685704,0,0
k1,3219:19579138,2861954:14842852
h1,3219:19579138,2861954:0,0,0
g1,3219:19579138,2861954
k1,3219:34421990,2861954:14842852
)
]
g1,3219:34421990,2861954
(1,3219:34421990,2861954:0,550500,235932
k1,3219:4736286,2861954:-29685704
[1,3219:4736286,2861954:29685704,550500,235932
(1,3219:4736286,2861954:29685704,550500,235932
k1,3219:32173738,2861954:27437452
h1,3219:32173738,2861954:0,0,0
x1,3219:32619748,2861954
x1,3219:33548176,2861954
g1,3219:33766629,2861954
x1,3219:34421991,2861954
r1,3219:34421991,2861954:0,786432,235932
g1,3219:34421991,2861954
g1,3219:34421991,2861954
)
]
)
)
]
)
g1,3219:34421990,3097886
)
)
]
[1,3219:4736286,50644704:29685704,45908418,0
(1,3171:4736286,5391646:29685704,491520,163840
h1,3169:4736286,5391646:983040,0,0
x1,3169:6156234,5391646
g1,3169:6374687,5391646
x1,3169:7284911,5391646
g1,3169:7503364,5391646
x1,3169:10745583,5391646
x1,3169:10982241,5391646
g1,3169:11200694,5391646
x1,3169:11728625,5391646
g1,3169:11947078,5391646
x1,3169:12857302,5391646
g1,3169:13075755,5391646
$1,3169:13075755,5391646
x1,3169:13403436,5391646
g1,3169:13549068,5391646
x1,3169:14058794,5391646
g1,3169:14204426,5391646
x1,3169:14532107,5391646
$1,3169:14532107,5391646
g1,3169:14750560,5391646
x1,3169:16663853,5391646
g1,3169:16882306,5391646
x1,3169:17428441,5391646
g1,3169:17646894,5391646
x1,3169:18620834,5391646
g1,3169:18839287,5391646
(1,3169:18839287,5391646:1492769,491520,163840
x1,3169:19094150,5391646
x1,3169:20077193,5391646
x1,3169:20332056,5391646
)
g1,3169:20550509,5391646
x1,3169:20991057,5391646
g1,3169:21209510,5391646
x1,3169:22483824,5391646
x1,3169:23832775,5391646
g1,3169:24051228,5391646
x1,3169:26108336,5391646
k1,3171:34421990,5391646:8313654
g1,3171:34421990,5391646
)
(1,3178:15545058,8643876:18876932,2039814,1712133
(1,3178:15545058,8643876:8068160,2039814,1712133
(1,3171:15545058,8643876:0,0,0
$1,3171:15545058,8643876
(1,3171:15545058,7464228:0,0,0
)
$1,3171:15545058,8643876
)
g1,3178:15654282,8643876
(1,3178:15654282,8643876:6575404,2039814,1712133
[1,3178:15654282,6710546:218453,0,3538980
(1,3178:15654282,6710546:218453,0,393220
x1,3178:15872735,6710546
)
(1,3178:15654282,7103766:218453,0,393220
x1,3178:15872735,7103766
)
(1,3178:15654282,7496986:218453,0,393220
x1,3178:15872735,7496986
)
(1,3178:15654282,7890206:218453,0,393220
x1,3178:15872735,7890206
)
(1,3178:15654282,8283426:218453,0,393220
x1,3178:15872735,8283426
)
(1,3178:15654282,8676646:218453,0,393220
x1,3178:15872735,8676646
)
(1,3178:15654282,9069866:218453,0,393220
x1,3178:15872735,9069866
)
(1,3178:15654282,9463086:218453,0,393220
x1,3178:15872735,9463086
)
(1,3178:15654282,9856306:218453,0,393220
x1,3178:15872735,9856306
)
]
g1,3172:15545055,8643876
[1,3176:15545055,8643876:6793858,2039814,1712133
(1,3174:15545055,7580883:6793858,976821,662324
g1,3173:15545055,7580883
(1,3174:15545055,7580883:3396929,976821,662324
r1,3173:15545055,7580883:0,1179648,353898
g1,3173:15872735,7580883
r1,3174:15872735,7580883:0,1639145,662324
k1,3173:16181460,7580883:308725
k1,3173:16181460,7580883:0
$1,3174:16181460,7580883
(1,3174:16181460,7580883:1842700,976821,624303
h1,3174:16181460,7580883:78643,0,0
(1,3174:16260103,7580883:1545604,976821,624303
(1,3174:16260103,7580883:1545604,976821,624303
h1,3174:16260103,7580883:78643,0,0
[1,3174:16338746,7580883:1388318,976821,624303
(1,3174:16338746,7137527:1388318,533465,0
x1,3174:16686679,7137527
(1,3174:16723087,6899702:294003,295640,0
x1,3174:16984322,6899702
)
x1,3174:17636041,7137527
)
(1,3174:16338746,8030427:1388318,521374,174758
k1,3174:16502586,8030427:163840
x1,3174:16850519,8030427
x1,3174:17269222,8030427
[1,3174:17269222,8205185:294003,696132,0
(1,3174:17269222,7804693:294003,295640,0
x1,3174:17530457,7804693
)
(1,3174:17269222,8205185:294003,295640,0
x1,3174:17530457,8205185
)
]
k1,3174:17727064,8030427:163839
)
]
h1,3174:17727064,7580883:78643,0,0
)
)
[1,3174:17805707,6630603:218453,0,1572880
(1,3174:17805707,6630603:218453,0,393220
x1,3174:18024160,6630603
)
(1,3174:17805707,7023823:218453,0,393220
x1,3174:18024160,7023823
)
(1,3174:17805707,7417043:218453,0,393220
x1,3174:18024160,7417043
)
(1,3174:17805707,7810263:218453,0,393220
x1,3174:18024160,7810263
)
]
)
(1,3174:18024160,8237953:281419,197518,0
x1,3174:18272811,8237953
)
$1,3174:18305579,7580883
k1,3174:18614304,7580883:308725
g1,3174:18941984,7580883
)
g1,3174:18941984,7580883
(1,3174:18941984,7580883:3396929,976821,662324
g1,3174:19269664,7580883
r1,3174:19269664,7580883:0,1639145,662324
g1,3174:19269664,7580883
$1,3174:19269664,7580883
(1,3174:19269664,7580883:2460150,976821,629557
h1,3174:19269664,7580883:78643,0,0
(1,3174:19348307,7580883:2163054,976821,629557
(1,3174:19348307,7580883:2163054,976821,629557
h1,3174:19348307,7580883:78643,0,0
[1,3174:19426950,7580883:2005768,976821,629557
(1,3174:19426950,7137527:2005768,533465,0
k1,3174:19735675,7137527:308725
x1,3174:20083608,7137527
(1,3174:20120016,6899702:294003,295640,0
x1,3174:20381251,6899702
)
x1,3174:21032970,7137527
k1,3174:21432718,7137527:308725
)
(1,3174:19426950,8112136:2005768,603348,98303
x1,3174:19774883,8112136
x1,3174:20193586,8112136
(1,3174:20193586,8210439:294003,295640,0
x1,3174:20454821,8210439
)
x1,3174:20835522,8112136
[1,3174:20871930,8112136:560788,603348,0
(1,3174:21024894,7946476:0,437688,0
x1,3174:21352575,7946476
)
(1,3174:20871930,8112136:560788,447828,0
x1,3174:21414513,8112136
)
]
)
]
h1,3174:21432718,7580883:78643,0,0
)
)
[1,3174:21511361,6630603:218453,0,1572880
(1,3174:21511361,6630603:218453,0,393220
x1,3174:21729814,6630603
)
(1,3174:21511361,7023823:218453,0,393220
x1,3174:21729814,7023823
)
(1,3174:21511361,7417043:218453,0,393220
x1,3174:21729814,7417043
)
(1,3174:21511361,7810263:218453,0,393220
x1,3174:21729814,7810263
)
]
)
(1,3174:21729814,8243207:281419,197518,0
x1,3174:21978465,8243207
)
$1,3174:22011233,7580883
g1,3174:22011233,7580883
g1,3174:22338913,7580883
)
g1,3174:22338913,7580883
)
(1,3176:15545055,9693685:6793858,976821,662324
g1,3175:15545055,9693685
(1,3175:15545055,9693685:3396929,976821,662324
r1,3175:15545055,9693685:0,1179648,353898
g1,3175:15872735,9693685
r1,3175:15872735,9693685:0,1639145,662324
g1,3175:15872735,9693685
$1,3175:15872735,9693685
(1,3175:15872735,9693685:2460150,976821,629557
h1,3175:15872735,9693685:78643,0,0
(1,3175:15951378,9693685:2163054,976821,629557
(1,3175:15951378,9693685:2163054,976821,629557
h1,3175:15951378,9693685:78643,0,0
[1,3175:16030021,9693685:2005768,976821,629557
(1,3175:16030021,9250329:2005768,533465,0
k1,3175:16338746,9250329:308725
x1,3175:16686679,9250329
(1,3175:16723087,9012504:294003,295640,0
x1,3175:16984322,9012504
)
x1,3175:17636041,9250329
k1,3175:18035789,9250329:308725
)
(1,3175:16030021,10224938:2005768,603348,98303
x1,3175:16377954,10224938
[1,3175:16414362,10224938:560788,603348,0
(1,3175:16567326,10059278:0,437688,0
x1,3175:16895007,10059278
)
(1,3175:16414362,10224938:560788,447828,0
x1,3175:16956945,10224938
)
]
x1,3175:17323083,10224938
x1,3175:17741786,10224938
(1,3175:17741786,10323241:294003,295640,0
x1,3175:18003021,10323241
)
)
]
h1,3175:18035789,9693685:78643,0,0
)
)
[1,3175:18114432,8743405:218453,0,1572880
(1,3175:18114432,8743405:218453,0,393220
x1,3175:18332885,8743405
)
(1,3175:18114432,9136625:218453,0,393220
x1,3175:18332885,9136625
)
(1,3175:18114432,9529845:218453,0,393220
x1,3175:18332885,9529845
)
(1,3175:18114432,9923065:218453,0,393220
x1,3175:18332885,9923065
)
]
)
(1,3175:18332885,10356009:281419,197518,0
x1,3175:18581536,10356009
)
$1,3175:18614304,9693685
g1,3175:18614304,9693685
g1,3175:18941984,9693685
)
g1,3175:18941984,9693685
(1,3176:18941984,9693685:3396929,976821,662324
g1,3175:19269664,9693685
r1,3176:19269664,9693685:0,1639145,662324
k1,3175:19578389,9693685:308725
k1,3175:19578389,9693685:0
$1,3176:19578389,9693685
(1,3176:19578389,9693685:1842700,976821,622600
h1,3176:19578389,9693685:78643,0,0
(1,3176:19657032,9693685:1545604,976821,531254
(1,3176:19657032,9693685:1545604,976821,531254
h1,3176:19657032,9693685:78643,0,0
[1,3176:19735675,9693685:1388318,976821,531254
(1,3176:19735675,9250329:1388318,533465,0
x1,3176:20083608,9250329
(1,3176:20120016,9012504:294003,295640,0
x1,3176:20381251,9012504
)
x1,3176:21032970,9250329
)
(1,3176:19735675,10224938:1388318,603348,0
k1,3176:19810268,10224938:74593
x1,3176:20158201,10224938
[1,3176:20194609,10224938:854791,603348,0
(1,3176:20347573,10059278:0,437688,0
x1,3176:20675254,10059278
)
(1,3176:20194609,10224938:854791,484966,0
x1,3176:20737192,10224938
(1,3176:20755397,10035612:294003,295640,0
x1,3176:21016632,10035612
)
)
]
k1,3176:21123993,10224938:74593
)
]
h1,3176:21123993,9693685:78643,0,0
)
)
[1,3176:21202636,8743405:218453,0,1572880
(1,3176:21202636,8743405:218453,0,393220
x1,3176:21421089,8743405
)
(1,3176:21202636,9136625:218453,0,393220
x1,3176:21421089,9136625
)
(1,3176:21202636,9529845:218453,0,393220
x1,3176:21421089,9529845
)
(1,3176:21202636,9923065:218453,0,393220
x1,3176:21421089,9923065
)
]
)
(1,3176:21421089,10349052:281419,197518,0
x1,3176:21669740,10349052
)
$1,3176:21702508,9693685
k1,3176:22011233,9693685:308725
g1,3176:22338913,9693685
)
g1,3176:22338913,9693685
)
]
g1,3176:22011233,8643876
[1,3178:22011233,6710546:218453,0,3538980
(1,3178:22011233,6710546:218453,0,393220
x1,3178:22229686,6710546
)
(1,3178:22011233,7103766:218453,0,393220
x1,3178:22229686,7103766
)
(1,3178:22011233,7496986:218453,0,393220
x1,3178:22229686,7496986
)
(1,3178:22011233,7890206:218453,0,393220
x1,3178:22229686,7890206
)
(1,3178:22011233,8283426:218453,0,393220
x1,3178:22229686,8283426
)
(1,3178:22011233,8676646:218453,0,393220
x1,3178:22229686,8676646
)
(1,3178:22011233,9069866:218453,0,393220
x1,3178:22229686,9069866
)
(1,3178:22011233,9463086:218453,0,393220
x1,3178:22229686,9463086
)
(1,3178:22011233,9856306:218453,0,393220
x1,3178:22229686,9856306
)
]
)
g1,3178:22411726,8643876
x1,3178:22921452,8643876
g1,3178:23103492,8643876
x1,3178:23613218,8643876
)
(1,3178:32929221,8643876:1492769,491520,163840
(1,3178:32929221,8643876:1492769,491520,163840
x1,3178:34167127,8643876
x1,3178:34421990,8643876
)
)
)
(1,3181:4736286,12007933:29685704,603348,127431
x1,3181:5646510,12007933
k1,3179:5858549,12007933:212039
x1,3179:6845232,12007933
x1,3179:9561341,12007933
k1,3179:9773381,12007933:212040
x1,3179:11377196,12007933
k1,3179:11589235,12007933:212039
x1,3179:14305344,12007933
k1,3179:14517383,12007933:212039
x1,3179:15737085,12007933
k1,3179:15949125,12007933:212040
x1,3179:16640896,12007933
x1,3179:16968577,12007933
x1,3179:17241643,12007933
k1,3179:17453682,12007933:212039
x1,3179:18363906,12007933
k1,3179:18575946,12007933:212040
x1,3179:20307194,12007933
k1,3179:20519233,12007933:212039
x1,3179:22780231,12007933
k1,3179:22992270,12007933:212039
$1,3179:22992270,12007933
x1,3179:23283541,12007933
x1,3179:23690639,12007933
(1,3179:23690639,12106236:294003,295640,0
x1,3179:23951874,12106236
)
k1,3179:24166682,12007933:182040
x1,3179:24676408,12007933
k1,3179:24858448,12007933:182040
x1,3179:25149719,12007933
[1,3179:25174522,12007933:560788,603348,0
(1,3179:25327486,11842273:0,437688,0
x1,3179:25655167,11842273
)
(1,3179:25174522,12007933:560788,447828,0
x1,3179:25717105,12007933
)
]
k1,3179:25917350,12007933:182040
x1,3179:26427076,12007933
k1,3179:26609116,12007933:182040
x1,3179:26936797,12007933
$1,3179:26936797,12007933
x1,3179:27118842,12007933
k1,3179:27407976,12007933:289134
x1,3179:28685930,12007933
k1,3179:28897969,12007933:212039
x1,3179:30685649,12007933
k1,3179:30897688,12007933:212039
x1,3179:32099185,12007933
k1,3179:32311225,12007933:212040
x1,3179:33769403,12007933
k1,3179:33981442,12007933:212039
x1,3179:34421990,12007933
k1,3179:34421990,12007933:0
)
(1,3181:4736286,13187581:29685704,491520,163840
x1,3181:5428057,13187581
k1,3179:5655913,13187581:227856
x1,3179:8770702,13187581
k1,3179:8998558,13187581:227856
x1,3179:10329307,13187581
k1,3179:10557164,13187581:227857
x1,3179:11467388,13187581
k1,3179:11695244,13187581:227856
x1,3179:13974447,13187581
k1,3179:14202303,13187581:227856
x1,3179:17462727,13187581
k1,3179:17690583,13187581:227856
x1,3179:19077764,13187581
k1,3179:19305620,13187581:227856
x1,3179:22079984,13187581
k1,3179:22307840,13187581:227856
x1,3179:22835771,13187581
k1,3179:23063628,13187581:227857
x1,3179:24037568,13187581
k1,3179:24265424,13187581:227856
(1,3179:24265424,13187581:1492769,491520,163840
x1,3179:24520287,13187581
x1,3179:25503330,13187581
x1,3179:25758193,13187581
)
x1,3179:26195101,13187581
k1,3179:26514581,13187581:319480
x1,3179:29032260,13187581
k1,3179:29260116,13187581:227856
x1,3179:30170340,13187581
k1,3179:30398197,13187581:227857
x1,3179:32746576,13187581
k1,3179:32974432,13187581:227856
x1,3179:33502363,13187581
k1,3179:33730219,13187581:227856
x1,3179:34421990,13187581
k1,3179:34421990,13187581:0
)
(1,3181:4736286,14367229:29685704,491520,163840
x1,3181:6083418,14367229
k1,3179:6280129,14367229:196711
x1,3179:8866984,14367229
k1,3179:9063695,14367229:196711
x1,3179:11799828,14367229
k1,3179:11996539,14367229:196711
x1,3179:12542674,14367229
k1,3179:12739385,14367229:196711
x1,3179:13971828,14367229
k1,3179:14168539,14367229:196711
(1,3179:14168539,14367229:1492769,491520,163840
x1,3179:14423402,14367229
x1,3179:15406445,14367229
x1,3179:15661308,14367229
)
k1,3179:15858019,14367229:196711
x1,3179:16913880,14367229
k1,3179:17110591,14367229:196711
(1,3179:17110591,14367229:1492769,491520,163840
x1,3179:17365454,14367229
x1,3179:18348497,14367229
x1,3179:18603360,14367229
)
x1,3179:18785405,14367229
k1,3179:19069429,14367229:284024
x1,3179:20198106,14367229
k1,3179:20394817,14367229:196711
x1,3179:23637036,14367229
x1,3179:23873694,14367229
k1,3179:24070405,14367229:196711
x1,3179:24598336,14367229
k1,3179:24795047,14367229:196711
x1,3179:25705271,14367229
k1,3179:25901982,14367229:196711
x1,3179:28075596,14367229
k1,3179:28272307,14367229:196711
x1,3179:30185600,14367229
k1,3179:30382311,14367229:196711
x1,3179:30964855,14367229
k1,3179:31161566,14367229:196711
x1,3179:34421990,14367229
k1,3179:34421990,14367229:0
)
(1,3181:4736286,15546877:29685704,437688,0
x1,3181:5176834,15546877
k1,3181:34421990,15546877:29245156
g1,3181:34421990,15546877
)
(1,3188:8114564,17938963:26307426,2326550,1998870
(1,3188:8114564,17938963:22929148,2326550,1998870
(1,3181:8114564,17938963:0,0,0
$1,3181:8114564,17938963
(1,3181:8114564,16759315:0,0,0
)
$1,3181:8114564,17938963
)
g1,3188:8223788,17938963
(1,3188:8223788,17938963:12385073,2326550,1998870
[1,3188:8223788,15612413:218453,0,4325420
(1,3188:8223788,15612413:218453,0,393220
x1,3188:8442241,15612413
)
(1,3188:8223788,16005633:218453,0,393220
x1,3188:8442241,16005633
)
(1,3188:8223788,16398853:218453,0,393220
x1,3188:8442241,16398853
)
(1,3188:8223788,16792073:218453,0,393220
x1,3188:8442241,16792073
)
(1,3188:8223788,17185293:218453,0,393220
x1,3188:8442241,17185293
)
(1,3188:8223788,17578513:218453,0,393220
x1,3188:8442241,17578513
)
(1,3188:8223788,17971733:218453,0,393220
x1,3188:8442241,17971733
)
(1,3188:8223788,18364953:218453,0,393220
x1,3188:8442241,18364953
)
(1,3188:8223788,18758173:218453,0,393220
x1,3188:8442241,18758173
)
(1,3188:8223788,19151393:218453,0,393220
x1,3188:8442241,19151393
)
(1,3188:8223788,19544613:218453,0,393220
x1,3188:8442241,19544613
)
]
g1,3182:8114561,17938963
[1,3186:8114561,17938963:12603527,2313629,1985948
(1,3183:8114561,16672038:12603527,1046704,576976
g1,3183:8114561,16672038
(1,3183:8114561,16672038:8220888,1046704,576976
r1,3183:8114561,16672038:0,1179648,353898
g1,3183:8442241,16672038
r1,3183:8442241,16672038:0,1623680,576976
g1,3183:8442241,16672038
$1,3183:8442241,16672038
x1,3183:8837127,16672038
(1,3183:8837127,16672038:309476,753669,425990
$1,3183:8837127,16672038
(1,3183:8837127,16672038:309476,753669,425990
(1,3183:8837127,15944582:309476,26213,1153446
x1,3183:9146603,15944582
)
v1,3183:9146603,16672038:0,753662,425981
h1,3183:9146603,16672038:0,0,0
)
$1,3183:9146603,16672038
)
x1,3183:9474284,16672038
g1,3183:9619916,16672038
x1,3183:10129642,16672038
g1,3183:10275274,16672038
x1,3183:10602955,16672038
(1,3183:10602955,16672038:391396,753669,425990
$1,3183:10602955,16672038
(1,3183:10602955,16672038:391396,753669,425990
(1,3183:10602955,15944582:391396,26213,1153446
x1,3183:10994351,15944582
)
v1,3183:10994351,16672038:0,753662,425981
h1,3183:10994351,16672038:0,0,0
)
$1,3183:10994351,16672038
)
x1,3183:11322032,16672038
g1,3183:11467664,16672038
x1,3183:11977390,16672038
g1,3183:12123022,16672038
(1,3183:12123022,16672038:1012077,1046704,576976
(1,3183:12123022,16672038:1012077,1046704,576976
h1,3183:12123022,16672038:78643,0,0
[1,3183:12201665,16672038:854791,1046704,576976
[1,3183:12201665,16228682:854791,603348,0
(1,3183:12354629,16063022:0,437688,0
x1,3183:12682310,16063022
)
(1,3183:12201665,16228682:854791,533465,0
x1,3183:12744248,16228682
(1,3183:12762453,15990857:294003,295640,0
x1,3183:13023688,15990857
)
)
]
(1,3183:12201665,17121582:854791,282168,127431
k1,3183:12278815,17121582:77150
x1,3183:12979307,17121582
k1,3183:13056456,17121582:77149
)
]
h1,3183:13056456,16672038:78643,0,0
)
)
(1,3183:13135099,16672038:391396,753669,425990
$1,3183:13135099,16672038
(1,3183:13135099,16672038:391396,753669,425990
(1,3183:13135099,15944582:391396,26213,1153446
x1,3183:13526495,15944582
)
v1,3183:13526495,16672038:0,753662,425981
h1,3183:13526495,16672038:0,0,0
)
$1,3183:13526495,16672038
)
x1,3183:13908790,16672038
[1,3183:13908790,16846796:703604,750746,0
(1,3183:13908790,16391690:703604,295640,54614
x1,3183:14579626,16391690
)
(1,3183:13908790,16846796:294003,295640,0
x1,3183:14170025,16846796
)
]
x1,3183:14994689,16672038
[1,3183:14994689,16846796:703604,750746,0
(1,3183:14994689,16391690:703604,295640,54614
x1,3183:15665525,16391690
)
(1,3183:14994689,16846796:294003,295640,0
x1,3183:15255924,16846796
)
]
(1,3183:15698293,16672038:309476,753669,425990
$1,3183:15698293,16672038
(1,3183:15698293,16672038:309476,753669,425990
(1,3183:15698293,15944582:309476,26213,1153446
x1,3183:16007769,15944582
)
v1,3183:16007769,16672038:0,753662,425981
h1,3183:16007769,16672038:0,0,0
)
$1,3183:16007769,16672038
)
$1,3183:16007769,16672038
g1,3183:16007769,16672038
g1,3183:16335449,16672038
)
g1,3183:16335449,16672038
(1,3183:16335449,16672038:4382639,1046704,576976
g1,3183:16663129,16672038
r1,3183:16663129,16672038:0,1623680,576976
g1,3183:16663129,16672038
$1,3183:16663129,16672038
x1,3183:17172855,16672038
(1,3183:17172855,16672038:1045755,1046704,449545
(1,3183:17172855,16672038:1045755,1046704,449545
h1,3183:17172855,16672038:78643,0,0
[1,3183:17251498,16672038:888469,1046704,449545
(1,3183:17251498,16228682:888469,603348,0
x1,3183:17579179,16228682
[1,3183:17579179,16228682:560788,603348,0
(1,3183:17732143,16063022:0,437688,0
x1,3183:18059824,16063022
)
(1,3183:17579179,16228682:560788,447828,0
x1,3183:18121762,16228682
)
]
)
(1,3183:17251498,17121582:888469,282168,0
k1,3183:17542930,17121582:291432
x1,3183:17848536,17121582
k1,3183:18139967,17121582:291431
)
]
h1,3183:18139967,16672038:78643,0,0
)
)
x1,3183:18600905,16672038
[1,3183:18600905,16846796:703604,750746,0
(1,3183:18600905,16391690:703604,295640,54614
x1,3183:19271741,16391690
)
(1,3183:18600905,16846796:294003,295640,0
x1,3183:18862140,16846796
)
]
x1,3183:19686804,16672038
[1,3183:19686804,16846796:703604,750746,0
(1,3183:19686804,16391690:703604,295640,54614
x1,3183:20357640,16391690
)
(1,3183:19686804,16846796:294003,295640,0
x1,3183:19948039,16846796
)
]
$1,3183:20390408,16672038
g1,3183:20390408,16672038
g1,3183:20718088,16672038
)
g1,3183:20718088,16672038
)
(1,3184:8114561,18074764:12603527,825750,353898
g1,3184:8114561,18074764
(1,3184:8114561,18074764:8220888,825750,353898
r1,3184:8114561,18074764:0,1179648,353898
g1,3184:8442241,18074764
r1,3184:8442241,18074764:0,353898,353898
k1,3184:12225005,18074764:3782764
$1,3184:12225005,18074764
$1,3184:12225005,18074764
k1,3184:16007769,18074764:3782764
g1,3184:16335449,18074764
)
g1,3184:16335449,18074764
(1,3184:16335449,18074764:4382639,825750,353898
g1,3184:16663129,18074764
r1,3184:16663129,18074764:0,353898,353898
k1,3184:18526769,18074764:1863640
$1,3184:18526769,18074764
$1,3184:18526769,18074764
k1,3184:20390408,18074764:1863639
g1,3184:20718088,18074764
)
g1,3184:20718088,18074764
)
(1,3186:8114561,19475366:12603527,1046704,449545
g1,3185:8114561,19475366
(1,3185:8114561,19475366:8220888,1046704,449545
r1,3185:8114561,19475366:0,1179648,353898
g1,3185:8442241,19475366
r1,3185:8442241,19475366:0,1496249,449545
k1,3185:10361366,19475366:1919125
$1,3185:10361366,19475366
x1,3185:10871092,19475366
(1,3185:10871092,19475366:1045755,1046704,449545
(1,3185:10871092,19475366:1045755,1046704,449545
h1,3185:10871092,19475366:78643,0,0
[1,3185:10949735,19475366:888469,1046704,449545
(1,3185:10949735,19032010:888469,603348,0
x1,3185:11277416,19032010
[1,3185:11277416,19032010:560788,603348,0
(1,3185:11430380,18866350:0,437688,0
x1,3185:11758061,18866350
)
(1,3185:11277416,19032010:560788,447828,0
x1,3185:11819999,19032010
)
]
)
(1,3185:10949735,19924910:888469,282168,0
k1,3185:11241167,19924910:291432
x1,3185:11546773,19924910
k1,3185:11838204,19924910:291431
)
]
h1,3185:11838204,19475366:78643,0,0
)
)
x1,3185:12299142,19475366
[1,3185:12299142,19650124:703604,750746,0
(1,3185:12299142,19195018:703604,295640,54614
x1,3185:12969978,19195018
)
(1,3185:12299142,19650124:294003,295640,0
x1,3185:12560377,19650124
)
]
x1,3185:13385041,19475366
[1,3185:13385041,19650124:703604,750746,0
(1,3185:13385041,19195018:703604,295640,54614
x1,3185:14055877,19195018
)
(1,3185:13385041,19650124:294003,295640,0
x1,3185:13646276,19650124
)
]
$1,3185:14088645,19475366
k1,3185:16007769,19475366:1919124
g1,3185:16335449,19475366
)
g1,3185:16335449,19475366
(1,3186:16335449,19475366:4382639,1046704,449545
g1,3185:16663129,19475366
r1,3186:16663129,19475366:0,1315244,449545
k1,3185:17198386,19475366:535257
k1,3185:17198386,19475366:0
$1,3186:17198386,19475366
(1,3186:17198386,19475366:484967,865699,449545
(1,3186:17198386,19475366:484967,865699,449545
h1,3186:17198386,19475366:78643,0,0
[1,3186:17277029,19475366:327681,865699,449545
(1,3186:17277029,19032010:327681,422343,0
x1,3186:17604710,19032010
)
(1,3186:17277029,19924910:327681,282168,0
k1,3186:17288067,19924910:11038
x1,3186:17593673,19924910
k1,3186:17604710,19924910:11037
)
]
h1,3186:17604710,19475366:78643,0,0
)
)
x1,3186:18065648,19475366
[1,3186:18065648,19650124:703604,750746,0
(1,3186:18065648,19195018:703604,295640,54614
x1,3186:18736484,19195018
)
(1,3186:18065648,19650124:294003,295640,0
x1,3186:18326883,19650124
)
]
x1,3186:19151547,19475366
[1,3186:19151547,19650124:703604,750746,0
(1,3186:19151547,19195018:703604,295640,54614
x1,3186:19822383,19195018
)
(1,3186:19151547,19650124:294003,295640,0
x1,3186:19412782,19650124
)
]
$1,3186:19855151,19475366
k1,3186:20390408,19475366:535257
g1,3186:20718088,19475366
)
g1,3186:20718088,19475366
)
]
g1,3186:20390408,17938963
[1,3188:20390408,15612413:218453,0,4325420
(1,3188:20390408,15612413:218453,0,393220
x1,3188:20608861,15612413
)
(1,3188:20390408,16005633:218453,0,393220
x1,3188:20608861,16005633
)
(1,3188:20390408,16398853:218453,0,393220
x1,3188:20608861,16398853
)
(1,3188:20390408,16792073:218453,0,393220
x1,3188:20608861,16792073
)
(1,3188:20390408,17185293:218453,0,393220
x1,3188:20608861,17185293
)
(1,3188:20390408,17578513:218453,0,393220
x1,3188:20608861,17578513
)
(1,3188:20390408,17971733:218453,0,393220
x1,3188:20608861,17971733
)
(1,3188:20390408,18364953:218453,0,393220
x1,3188:20608861,18364953
)
(1,3188:20390408,18758173:218453,0,393220
x1,3188:20608861,18758173
)
(1,3188:20390408,19151393:218453,0,393220
x1,3188:20608861,19151393
)
(1,3188:20390408,19544613:218453,0,393220
x1,3188:20608861,19544613
)
]
)
g1,3188:20790901,17938963
x1,3188:21300627,17938963
g1,3188:21482667,17938963
(1,3188:21482667,17938963:552172,725524,449545
(1,3188:21482667,17938963:552172,725524,449545
h1,3188:21482667,17938963:78643,0,0
[1,3188:21561310,17938963:394886,725524,449545
(1,3188:21561310,17495607:394886,282168,127431
x1,3188:21956196,17495607
)
(1,3188:21561310,18388507:394886,282168,0
k1,3188:21605950,18388507:44640
x1,3188:21911556,18388507
k1,3188:21956196,18388507:44640
)
]
h1,3188:21956196,17938963:78643,0,0
)
)
x1,3188:22417134,17938963
[1,3188:22417134,18113721:703604,750746,0
(1,3188:22417134,17658615:703604,295640,54614
x1,3188:23087970,17658615
)
(1,3188:22417134,18113721:294003,295640,0
x1,3188:22678369,18113721
)
]
x1,3188:23503033,17938963
[1,3188:23503033,18113721:703604,750746,0
(1,3188:23503033,17658615:703604,295640,54614
x1,3188:24173869,17658615
)
(1,3188:23503033,18113721:294003,295640,0
x1,3188:23764268,18113721
)
]
(1,3187:24206637,17938963:391396,753669,425990
$1,3187:24206637,17938963
(1,3187:24206637,17938963:391396,753669,425990
(1,3187:24206637,17211507:391396,26213,1153446
x1,3187:24598033,17211507
)
v1,3187:24598033,17938963:0,753662,425981
h1,3187:24598033,17938963:0,0,0
)
$1,3187:24598033,17938963
)
x1,3187:24925714,17938963
g1,3188:25071346,17938963
x1,3188:25581072,17938963
g1,3188:25726704,17938963
(1,3188:25726704,17938963:552172,865699,576976
(1,3188:25726704,17938963:552172,865699,576976
h1,3188:25726704,17938963:78643,0,0
[1,3188:25805347,17938963:394886,865699,576976
(1,3188:25805347,17495607:394886,422343,0
k1,3188:25838950,17495607:33603
x1,3188:26166631,17495607
k1,3188:26200233,17495607:33602
)
(1,3188:25805347,18388507:394886,282168,127431
x1,3188:26200233,18388507
)
]
h1,3188:26200233,17938963:78643,0,0
)
)
(1,3188:26278876,17938963:1637312,891184,547848
(1,3188:26278876,17938963:1637312,891184,547848
h1,3188:26278876,17938963:78643,0,0
[1,3188:26357519,17938963:1480026,891184,547848
(1,3188:26357519,17495607:1480026,447828,98303
k1,3188:26740156,17495607:382637
x1,3188:27160906,17495607
(1,3188:27160906,17593910:294003,295640,0
x1,3188:27422141,17593910
)
k1,3188:27837545,17495607:382636
)
(1,3188:26357519,18388507:1480026,447828,98303
x1,3188:26803529,18388507
(1,3188:26803529,18486810:294003,295640,0
x1,3188:27064764,18486810
)
x1,3188:27543542,18388507
(1,3188:27543542,18486810:294003,295640,0
x1,3188:27804777,18486810
)
)
]
h1,3188:27837545,17938963:78643,0,0
)
)
x1,3188:28298483,17938963
[1,3188:28298483,18100979:294003,728249,0
(1,3188:28298483,17668370:294003,295640,0
x1,3188:28559718,17668370
)
(1,3188:28298483,18100979:294003,295640,0
x1,3188:28559718,18100979
)
]
x1,3188:28974781,17938963
[1,3188:28974781,18100979:294003,728249,0
(1,3188:28974781,17668370:294003,295640,0
x1,3188:29236016,17668370
)
(1,3188:28974781,18100979:294003,295640,0
x1,3188:29236016,18100979
)
]
(1,3187:29268784,17938963:391396,753669,425990
$1,3187:29268784,17938963
(1,3187:29268784,17938963:391396,753669,425990
(1,3187:29268784,17211507:391396,26213,1153446
x1,3187:29660180,17211507
)
v1,3187:29660180,17938963:0,753662,425981
h1,3187:29660180,17938963:0,0,0
)
$1,3187:29660180,17938963
)
g1,3188:29842220,17938963
x1,3188:30351946,17938963
g1,3188:30533986,17938963
x1,3188:31043712,17938963
)
(1,3188:32929221,17938963:1492769,491520,163840
(1,3188:32929221,17938963:1492769,491520,163840
x1,3188:34167127,17938963
x1,3188:34421990,17938963
)
)
)
(1,3190:4736286,21048304:29685704,455111,0
x1,3190:5355239,21048304
x1,3189:5959627,21048304
g1,3189:6178080,21048304
x1,3189:7636258,21048304
g1,3189:7854711,21048304
x1,3189:8295259,21048304
g1,3189:8513712,21048304
x1,3189:9205483,21048304
g1,3189:9423936,21048304
x1,3189:12720770,21048304
k1,3190:34421990,21048304:21701220
g1,3190:34421990,21048304
)
(1,3194:4736286,23805364:29685704,655359,183500
(1,3194:4736286,23805364:1592523,608173,0
g1,3194:4736286,23805364
x1,3194:5267127,23805364
g1,3194:6328809,23805364
)
x1,3194:9735035,23805364
x1,3194:10265875,23805364
k1,3194:10632550,23805364:366675
x1,3194:11487794,23805364
k1,3194:11854468,23805364:366674
x1,3194:13341587,23805364
k1,3194:13708262,23805364:366675
x1,3194:19873446,23805364
k1,3194:20240121,23805364:366675
x1,3194:25832519,23805364
k1,3194:26199194,23805364:366675
x1,3194:27054438,23805364
k1,3194:27421112,23805364:366674
x1,3194:29108008,23805364
k1,3194:29474683,23805364:366675
x1,3194:34421990,23805364
k1,3194:34421990,23805364:0
)
(1,3194:6328809,25574836:28093181,655359,183500
x1,3194:7434727,25574836
g1,3194:7788621,25574836
x1,3194:12304590,25574836
x1,3194:12759518,25574836
g1,3194:13113412,25574836
x1,3194:16196878,25574836
g1,3194:16550772,25574836
x1,3194:18724381,25574836
x1,3194:21924169,25574836
k1,3194:34421990,25574836:12497821
g1,3194:34421990,25574836
)
(1,3197:4736286,27403471:29685704,455111,127431
x1,3197:5337034,27403471
k1,3196:5597367,27403471:260333
x1,3196:6656868,27403471
k1,3196:6917201,27403471:260333
x1,3196:9068970,27403471
k1,3196:9339772,27403471:270802
x1,3196:9813088,27403471
x1,3196:10086154,27403471
k1,3196:10346487,27403471:260333
x1,3196:12117783,27403471
k1,3196:12378116,27403471:260333
x1,3196:15401878,27403471
x1,3196:17422576,27403471
k1,3196:17682909,27403471:260333
x1,3196:20235179,27403471
x1,3196:20562860,27403471
k1,3196:20823193,27403471:260333
x1,3196:23903392,27403471
k1,3196:24163725,27403471:260333
x1,3196:24709860,27403471
k1,3196:24970192,27403471:260332
x1,3196:25880416,27403471
k1,3196:26140749,27403471:260333
x1,3196:29930923,27403471
k1,3196:30191256,27403471:260333
x1,3196:33633726,27403471
k1,3196:33894059,27403471:260333
x1,3196:34421990,27403471
k1,3196:34421990,27403471:0
)
(1,3197:4736286,28583119:29685704,491520,163840
x1,3197:5777583,28583119
k1,3196:6072826,28583119:295243
x1,3196:8918184,28583119
k1,3196:9213427,28583119:295243
x1,3196:9799611,28583119
k1,3196:10094854,28583119:295243
x1,3196:11920762,28583119
x1,3196:12812781,28583119
k1,3196:13108024,28583119:295243
x1,3196:13654159,28583119
k1,3196:13949401,28583119:295242
x1,3196:14859625,28583119
k1,3196:15154868,28583119:295243
x1,3196:15628184,28583119
x1,3196:16540229,28583119
k1,3196:16835472,28583119:295243
x1,3196:17017517,28583119
x1,3196:17672879,28583119
x1,3196:18036969,28583119
k1,3196:18558610,28583119:521641
x1,3196:20071401,28583119
k1,3196:20385841,28583119:314440
x1,3196:20859157,28583119
x1,3196:21132223,28583119
k1,3196:21427466,28583119:295243
x1,3196:22446917,28583119
k1,3196:22742160,28583119:295243
x1,3196:23656024,28583119
k1,3196:23951267,28583119:295243
x1,3196:24861491,28583119
k1,3196:25156733,28583119:295242
x1,3196:27033615,28583119
k1,3196:27328858,28583119:295243
x1,3196:28659607,28583119
x1,3196:30643897,28583119
k1,3196:30939140,28583119:295243
x1,3196:31467071,28583119
k1,3196:31762314,28583119:295243
x1,3196:34421990,28583119
k1,3196:34421990,28583119:0
)
(1,3197:4736286,29762767:29685704,491520,163840
x1,3197:6631371,29762767
x1,3196:8874163,29762767
x1,3196:9201844,29762767
k1,3196:9408532,29762767:206688
x1,3196:9954667,29762767
k1,3196:10161354,29762767:206687
x1,3196:11768809,29762767
k1,3196:11975497,29762767:206688
x1,3196:12503428,29762767
k1,3196:12710115,29762767:206687
x1,3196:13620339,29762767
k1,3196:13827027,29762767:206688
x1,3196:17269497,29762767
k1,3196:17476184,29762767:206687
x1,3196:18532045,29762767
k1,3196:18738733,29762767:206688
x1,3196:19648957,29762767
k1,3196:19855644,29762767:206687
x1,3196:20219734,29762767
x1,3196:23261705,29762767
k1,3196:23468393,29762767:206688
x1,3196:23650438,29762767
x1,3196:24305800,29762767
x1,3196:24487845,29762767
k1,3196:24562455,29762767:74610
x1,3196:25217817,29762767
x1,3196:25581907,29762767
k1,3196:25869257,29762767:287350
x1,3196:26997934,29762767
k1,3196:27204621,29762767:206687
x1,3196:28153075,29762767
x1,3196:30029956,29762767
k1,3196:30236644,29762767:206688
x1,3196:30764575,29762767
k1,3196:30971262,29762767:206687
x1,3196:31881486,29762767
k1,3196:32088174,29762767:206688
x1,3196:34094309,29762767
x1,3196:34421990,29762767
k1,3196:34421990,29762767:0
)
(1,3197:4736286,30942415:29685704,491520,163840
x1,3197:6982720,30942415
k1,3196:7162240,30942415:179520
x1,3196:8145282,30942415
k1,3196:8324802,30942415:179520
x1,3196:9420712,30942415
k1,3196:9600231,30942415:179519
x1,3196:9964321,30942415
x1,3196:10273797,30942415
k1,3196:10453317,30942415:179520
x1,3196:12073518,30942415
k1,3196:12253038,30942415:179520
x1,3196:12799173,30942415
k1,3196:12978693,30942415:179520
x1,3196:13306374,30942415
k1,3196:13485894,30942415:179520
x1,3196:14980480,30942415
x1,3196:15217138,30942415
k1,3196:15396657,30942415:179519
x1,3196:16452518,30942415
x1,3196:17018677,30942415
k1,3196:17198197,30942415:179520
x1,3196:17562287,30942415
x1,3196:17889968,30942415
k1,3196:18069488,30942415:179520
x1,3196:20272231,30942415
k1,3196:20451751,30942415:179520
x1,3196:20997885,30942415
k1,3196:21177405,30942415:179520
x1,3196:21869176,30942415
k1,3196:22048696,30942415:179520
x1,3196:22230741,30942415
x1,3196:23213784,30942415
x1,3196:23395829,30942415
k1,3196:23575348,30942415:179519
x1,3196:24267119,30942415
x1,3196:25231958,30942415
k1,3196:25411478,30942415:179520
x1,3196:26321702,30942415
k1,3196:26501222,30942415:179520
x1,3196:29159077,30942415
x1,3196:31272615,30942415
x1,3196:32401292,30942415
x1,3196:34421990,30942415
k1,3196:34421990,30942415:0
)
(1,3197:4736286,32122063:29685704,455111,127431
x1,3197:7288556,32122063
x1,3196:7616237,32122063
x1,3196:7743668,32122063
k1,3197:34421990,32122063:26678322
g1,3197:34421990,32122063
)
(1,3199:4736286,34415365:29685704,546132,0
(1,3199:4736286,34415365:2015232,506811,0
g1,3199:4736286,34415365
x1,3199:5866782,34415365
g1,3199:6751518,34415365
)
x1,3199:7419621,34415365
g1,3199:7714533,34415365
x1,3199:11242554,34415365
g1,3199:11537466,34415365
x1,3199:13012026,34415365
k1,3199:34421990,34415365:21409964
g1,3199:34421990,34415365
)
(1,3202:4736286,36018265:29685704,455111,127431
x1,3202:7253965,36018265
k1,3200:7468222,36018265:214257
x1,3200:8378446,36018265
k1,3200:8592703,36018265:214257
x1,3200:12382877,36018265
k1,3200:12597134,36018265:214257
x1,3200:16039604,36018265
k1,3200:16253861,36018265:214257
x1,3200:16781792,36018265
k1,3200:16996049,36018265:214257
x1,3200:17323730,36018265
k1,3200:17537987,36018265:214257
x1,3200:18703075,36018265
k1,3200:18917332,36018265:214257
x1,3200:20009602,36018265
k1,3200:20223859,36018265:214257
x1,3200:20751790,36018265
k1,3200:20966046,36018265:214256
x1,3200:22007343,36018265
k1,3200:22221600,36018265:214257
x1,3200:25066958,36018265
k1,3200:25281215,36018265:214257
x1,3200:26267898,36018265
x1,3200:27341961,36018265
k1,3200:27556218,36018265:214257
x1,3200:28138762,36018265
k1,3200:28353019,36018265:214257
x1,3200:28607882,36018265
x1,3200:29062993,36018265
x1,3200:29372469,36018265
k1,3200:29586726,36018265:214257
x1,3200:30975728,36018265
k1,3200:31189985,36018265:214257
x1,3200:31717916,36018265
k1,3200:31932173,36018265:214257
x1,3200:33443145,36018265
k1,3200:33657402,36018265:214257
x1,3200:34421990,36018265
k1,3202:34421990,36018265:0
)
(1,3202:4736286,37197913:29685704,491520,163840
x1,3202:6265463,37197913
k1,3200:6498032,37197913:232569
x1,3200:8123691,37197913
k1,3200:8356259,37197913:232568
x1,3200:9958254,37197913
k1,3200:10190823,37197913:232569
x1,3200:11905686,37197913
k1,3200:12138255,37197913:232569
x1,3200:13194116,37197913
k1,3200:13426685,37197913:232569
x1,3200:14118456,37197913
k1,3200:14351024,37197913:232568
x1,3200:16391744,37197913
k1,3200:16624313,37197913:232569
x1,3200:16970199,37197913
x1,3200:18663216,37197913
k1,3200:18895785,37197913:232569
x1,3200:19441920,37197913
k1,3200:19674488,37197913:232568
x1,3200:20584712,37197913
k1,3200:20817281,37197913:232569
x1,3200:21909550,37197913
x1,3200:23409598,37197913
k1,3200:23642167,37197913:232569
x1,3200:26338251,37197913
k1,3200:26671869,37197913:333618
x1,3200:27800546,37197913
k1,3200:28033115,37197913:232569
x1,3200:30619970,37197913
k1,3200:30852538,37197913:232568
x1,3200:31944808,37197913
k1,3200:32177377,37197913:232569
x1,3200:34421990,37197913
k1,3200:34421990,37197913:0
)
(1,3202:4736286,38377561:29685704,491520,163840
x1,3202:6067035,38377561
g1,3200:6285488,38377561
x1,3200:7195712,38377561
g1,3200:7414165,38377561
x1,3200:9564116,38377561
g1,3200:9782569,38377561
x1,3200:12662519,38377561
g1,3200:12880972,38377561
$1,3200:12880972,38377561
x1,3200:13326982,38377561
(1,3200:13326982,38475864:498212,313481,0
x1,3200:13756768,38475864
)
g1,3200:13970826,38377561
x1,3200:14480552,38377561
g1,3200:14626184,38377561
x1,3200:15072194,38377561
(1,3200:15072194,38475864:453703,313481,0
x1,3200:15380261,38475864
)
g1,3200:15671529,38377561
x1,3200:16181255,38377561
g1,3200:16326887,38377561
x1,3200:16772897,38377561
(1,3200:16772897,38475864:421979,313481,0
x1,3200:17129978,38475864
)
$1,3200:17194876,38377561
g1,3200:17413329,38377561
x1,3200:17995873,38377561
g1,3200:18214326,38377561
$1,3200:18214326,38377561
x1,3200:18596621,38377561
(1,3200:18596621,38475864:498212,313481,0
x1,3200:19026407,38475864
)
x1,3200:19540843,38377561
(1,3200:19540843,38475864:498212,313481,0
x1,3200:19970629,38475864
)
g1,3200:20184687,38377561
x1,3200:20694413,38377561
g1,3200:20840045,38377561
x1,3200:21222340,38377561
(1,3200:21222340,38475864:453703,313481,0
x1,3200:21530407,38475864
)
x1,3200:22122053,38377561
(1,3200:22122053,38475864:453703,313481,0
x1,3200:22430120,38475864
)
g1,3200:22721388,38377561
x1,3200:23231114,38377561
g1,3200:23376746,38377561
x1,3200:23759041,38377561
(1,3200:23759041,38475864:421979,313481,0
x1,3200:24116122,38475864
)
x1,3200:24627030,38377561
(1,3200:24627030,38475864:421979,313481,0
x1,3200:24984111,38475864
)
$1,3200:25049009,38377561
g1,3200:25267462,38377561
x1,3200:26363370,38377561
g1,3200:26581823,38377561
x1,3200:27701400,38377561
g1,3200:27919853,38377561
x1,3200:28575215,38377561
x1,3200:29012123,38377561
g1,3200:29230576,38377561
x1,3200:30144440,38377561
x1,3200:30490325,38377561
g1,3200:30708778,38377561
x1,3200:31910275,38377561
k1,3202:34421990,38377561:2511715
g1,3202:34421990,38377561
)
(1,3204:14727554,40540249:19694436,491520,163840
(1,3204:14727554,40540249:9703169,455111,127431
(1,3202:14727554,40540249:0,0,0
$1,3202:14727554,40540249
(1,3202:14727554,39360601:0,0,0
)
$1,3202:14727554,40540249
)
x1,3202:15102110,40540249
g1,3204:15284150,40540249
x1,3204:15793876,40540249
g1,3204:15975916,40540249
x1,3204:16358211,40540249
(1,3204:16358211,40638552:498212,313481,0
x1,3204:16787997,40638552
)
x1,3204:17399371,40540249
x1,3204:17596433,40540249
g1,3203:18251794,40540249
g1,3204:18361018,40540249
x1,3204:18682329,40540249
g1,3204:18887882,40540249
x1,3204:19397608,40540249
g1,3204:19579648,40540249
x1,3204:19961943,40540249
(1,3204:19961943,40638552:453703,313481,0
x1,3204:20270010,40638552
)
x1,3204:20796119,40540249
x1,3204:21014573,40540249
g1,3203:21669934,40540249
g1,3204:21779158,40540249
x1,3204:22083933,40540249
g1,3204:22294796,40540249
x1,3204:22804522,40540249
g1,3204:22986562,40540249
x1,3204:23368857,40540249
(1,3204:23368857,40638552:421979,313481,0
x1,3204:23725938,40638552
)
x1,3204:24238211,40540249
x1,3204:24430723,40540249
)
(1,3204:32929221,40540249:1492769,491520,163840
(1,3204:32929221,40540249:1492769,491520,163840
x1,3204:34167127,40540249
x1,3204:34421990,40540249
)
)
)
(1,3207:4736286,42702937:29685704,455111,127431
x1,3207:5792147,42702937
g1,3205:6010600,42702937
x1,3205:6920824,42702937
g1,3205:7139277,42702937
x1,3205:10581747,42702937
g1,3205:10800200,42702937
x1,3205:12913741,42702937
x1,3205:13150399,42702937
g1,3205:13368852,42702937
x1,3205:13809400,42702937
k1,3207:34421990,42702937:20612590
g1,3207:34421990,42702937
)
(1,3209:16256646,43882585:18165344,491520,163840
(1,3209:16256646,43882585:6644984,491520,163840
(1,3207:16256646,43882585:0,0,0
$1,3207:16256646,43882585
(1,3207:16256646,42702937:0,0,0
)
$1,3207:16256646,43882585
)
x1,3207:16730869,43882585
g1,3209:16912909,43882585
x1,3209:17604680,43882585
g1,3209:17786720,43882585
(1,3209:17786720,43882585:1210598,455111,127431
x1,3209:18988217,43882585
)
g1,3208:19106542,43882585
x1,3208:19743700,43882585
(1,3209:19743700,43980888:498212,313481,0
x1,3209:20173486,43980888
)
x1,3209:20423957,43882585
g1,3209:20533181,43882585
x1,3209:20915476,43882585
(1,3209:20915476,43980888:453703,313481,0
x1,3209:21223543,43980888
)
x1,3209:21551224,43882585
g1,3209:21660448,43882585
x1,3209:22042743,43882585
(1,3209:22042743,43980888:421979,313481,0
x1,3209:22399824,43980888
)
x1,3209:22901630,43882585
)
(1,3209:32929221,43882585:1492769,491520,163840
(1,3209:32929221,43882585:1492769,491520,163840
x1,3209:34167127,43882585
x1,3209:34421990,43882585
)
)
)
(1,3212:4736286,45652057:29685704,455111,127431
x1,3212:6412917,45652057
g1,3210:6631370,45652057
$1,3210:6631370,45652057
x1,3210:7013665,45652057
(1,3210:7013665,45750360:498212,313481,0
x1,3210:7443451,45750360
)
$1,3210:7511877,45652057
x1,3210:7693922,45652057
g1,3210:7912375,45652057
$1,3210:7912375,45652057
x1,3210:8294670,45652057
(1,3210:8294670,45750360:453703,313481,0
x1,3210:8602737,45750360
)
$1,3210:8748373,45652057
x1,3210:8930418,45652057
g1,3210:9148871,45652057
x1,3210:10204732,45652057
g1,3210:10423185,45652057
$1,3210:10423185,45652057
x1,3210:10805480,45652057
(1,3210:10805480,45750360:421979,313481,0
x1,3210:11162561,45750360
)
$1,3210:11227459,45652057
g1,3210:11445912,45652057
x1,3210:12321547,45652057
g1,3210:12540000,45652057
x1,3210:12841463,45652057
x1,3210:14918212,45652057
g1,3210:15136665,45652057
x1,3210:16744119,45652057
x1,3210:17821823,45652057
g1,3210:18113094,45652057
x1,3210:19787906,45652057
g1,3210:20006359,45652057
x1,3210:20916583,45652057
g1,3210:21135036,45652057
x1,3210:23656358,45652057
g1,3210:23874811,45652057
x1,3210:24315359,45652057
k1,3212:34421990,45652057:10106631
g1,3212:34421990,45652057
)
(1,3214:16484888,47814745:17937102,491520,163840
(1,3214:16484888,47814745:6188501,455111,98303
(1,3212:16484888,47814745:0,0,0
$1,3212:16484888,47814745
(1,3212:16484888,46635097:0,0,0
)
$1,3212:16484888,47814745
)
x1,3212:16848294,47814745
k1,3214:16484888,47814745:63033
g1,3214:17093367,47814745
x1,3214:17603093,47814745
g1,3214:17785133,47814745
[1,3214:17785133,47814745:910224,455111,0
(1,3214:17785133,47814745:910224,455111,0
x1,3213:18695357,47814745
)
]
g1,3214:18804581,47814745
x1,3214:19278804,47814745
g1,3214:19460844,47814745
x1,3214:19970570,47814745
g1,3214:20152610,47814745
x1,3214:20534905,47814745
(1,3214:20534905,47913048:498212,313481,0
x1,3214:20964691,47913048
)
x1,3214:21415412,47814745
(1,3214:21415412,47913048:453703,313481,0
x1,3214:21723479,47913048
)
x1,3214:22251410,47814745
(1,3214:22251410,47913048:421979,313481,0
x1,3214:22608491,47913048
)
)
(1,3214:32929221,47814745:1492769,491520,163840
(1,3214:32929221,47814745:1492769,491520,163840
x1,3214:34167127,47814745
x1,3214:34421990,47814745
)
)
)
]
(1,3219:4736286,52610784:29685704,786432,235932
(1,3219:4736286,52610784:29685704,786432,235932
(1,3219:4736286,52610784:29685704,786432,235932
[1,3219:4736286,52610784:29685704,786432,235932
(1,3219:4736286,52610784:29685704,550500,235932
(1,3219:4736286,52610784:0,0,0
[1,3219:4736286,52610784:29685704,0,0
(1,3219:4736286,52610784:29685704,0,0
h1,3219:4736286,52610784:0,0,0
k1,3219:19579138,52610784:14842852
k1,3219:34421990,52610784:14842852
)
]
k1,3219:4736286,52610784:-29685704
)
g1,3219:4736286,52610784
[1,3219:4736286,52610784:29685704,550500,235932
(1,3219:4736286,52610784:29685704,550500,235932
k1,3219:19251457,52610784:14515171
h1,3219:19251457,52610784:0,0,0
x1,3219:19906819,52610784
r1,3219:19906819,52610784:0,786432,235932
g1,3219:19906819,52610784
k1,3219:34421990,52610784:14515171
)
]
g1,3219:34421990,52610784
(1,3219:34421990,52610784:0,0,0
k1,3219:4736286,52610784:-29685704
[1,3219:4736286,52610784:29685704,0,0
(1,3219:4736286,52610784:29685704,0,0
k1,3219:34421990,52610784:29685704
h1,3219:34421990,52610784:0,0,0
g1,3219:34421990,52610784
g1,3219:34421990,52610784
)
]
)
)
]
)
g1,3219:34421990,52610784
)
)
]
]
]
!45228
}78
!11
{79
[1,3264:4736286,52610784:29685704,47874498,235932
[1,3264:4736286,4736286:0,0,0
(1,3264:4736286,2245673:0,0,0
k1,3264:4736286,2245673:65781
)
]
[1,3264:4736286,52610784:29685704,47874498,235932
h1,3264:4736286,4736286:0,0,0
[1,3264:4736286,52610784:29685704,50299330,235932
[1,3264:4736286,3097886:29685704,786432,0
(1,3264:4736286,3097886:29685704,786432,0
(1,3264:4736286,3097886:29685704,786432,0
(1,3264:4736286,3097886:29685704,786432,0
[1,3264:4736286,3097886:29685704,786432,0
(1,3264:4736286,2861954:29685704,550500,235932
(1,3264:4736286,2861954:0,550500,235932
[1,3264:4736286,2861954:29685704,550500,235932
(1,3264:4736286,2861954:29685704,550500,235932
h1,3264:4736286,2861954:0,0,0
x1,3264:5227807,2861954
x1,3264:6192645,2861954
g1,3264:6411098,2861954
$1,3264:6411098,2861954
x1,3264:6920824,2861954
$1,3264:6920824,2861954
g1,3264:7139277,2861954
x1,3264:9507682,2861954
g1,3264:9798953,2861954
x1,3264:10290474,2861954
g1,3264:10508927,2861954
x1,3264:12658878,2861954
g1,3264:12877331,2861954
x1,3264:13569102,2861954
g1,3264:13787555,2861954
x1,3264:14697779,2861954
g1,3264:14916232,2861954
x1,3264:16922367,2861954
x1,3264:17250048,2861954
g1,3264:17468501,2861954
x1,3264:18524362,2861954
g1,3264:18742815,2861954
x1,3264:21857604,2861954
r1,3264:21857604,2861954:0,786432,235932
k1,3264:28139797,2861954:6282193
k1,3264:34421990,2861954:6282193
)
]
k1,3264:4736286,2861954:-29685704
)
g1,3264:4736286,2861954
[1,3264:4736286,2861954:29685704,0,0
(1,3264:4736286,2861954:29685704,0,0
k1,3264:19579138,2861954:14842852
h1,3264:19579138,2861954:0,0,0
g1,3264:19579138,2861954
k1,3264:34421990,2861954:14842852
)
]
g1,3264:34421990,2861954
(1,3264:34421990,2861954:0,550500,235932
k1,3264:4736286,2861954:-29685704
[1,3264:4736286,2861954:29685704,550500,235932
(1,3264:4736286,2861954:29685704,550500,235932
k1,3264:32173738,2861954:27437452
h1,3264:32173738,2861954:0,0,0
x1,3264:32619748,2861954
x1,3264:33548176,2861954
g1,3264:33766629,2861954
x1,3264:34421991,2861954
r1,3264:34421991,2861954:0,786432,235932
g1,3264:34421991,2861954
g1,3264:34421991,2861954
)
]
)
)
]
)
g1,3264:34421990,3097886
)
)
]
[1,3264:4736286,50644704:29685704,45908418,0
(1,3217:4736286,5391646:29685704,551306,0
x1,3217:5792147,5391646
g1,3215:6010600,5391646
x1,3215:6920824,5391646
g1,3215:7139277,5391646
x1,3215:7685412,5391646
x1,3215:8013093,5391646
x1,3215:9351119,5391646
g1,3215:9569572,5391646
x1,3215:10097503,5391646
g1,3215:10315956,5391646
$1,3215:10315956,5391646
x1,3215:10790179,5391646
$1,3215:10790179,5391646
g1,3215:11008632,5391646
x1,3215:12064493,5391646
g1,3215:12282946,5391646
$1,3215:12282946,5391646
x1,3215:12757169,5391646
(1,3215:12757169,5153821:412854,313481,0
x1,3215:13066713,5153821
)
$1,3215:13170023,5391646
g1,3215:13388476,5391646
x1,3215:14264111,5391646
k1,3217:34421991,5391646:20157880
g1,3217:34421991,5391646
)
(1,3219:14451143,7554334:19970847,584074,192599
(1,3219:14451143,7554334:10255990,584074,192599
(1,3217:14451143,7554334:0,0,0
$1,3217:14451143,7554334
(1,3217:14451143,6374686:0,0,0
)
$1,3217:14451143,7554334
)
x1,3217:14925366,7554334
(1,3219:14925366,7283741:703604,295640,54614
x1,3219:15596202,7283741
)
g1,3219:15811010,7554334
x1,3219:16320736,7554334
g1,3219:16502776,7554334
x1,3219:16976999,7554334
(1,3219:16976999,7283741:822455,313481,54614
x1,3219:17696144,7283741
)
g1,3219:17981494,7554334
x1,3219:18673265,7554334
g1,3219:18855305,7554334
(1,3219:18855305,7554334:1210598,455111,127431
x1,3219:20056802,7554334
)
g1,3218:20175127,7554334
x1,3218:20812285,7554334
[1,3219:20812285,7746933:703604,768587,0
(1,3219:20812285,7273986:703604,295640,54614
x1,3219:21483121,7273986
)
(1,3219:20812285,7746933:498212,313481,0
x1,3219:21242071,7746933
)
]
x1,3219:21697934,7554334
g1,3219:21807158,7554334
x1,3219:22189453,7554334
[1,3219:22189453,7746933:703604,768587,0
(1,3219:22189453,7273986:703604,295640,54614
x1,3219:22860289,7273986
)
(1,3219:22189453,7746933:453703,313481,0
x1,3219:22497520,7746933
)
]
x1,3219:23075102,7554334
g1,3219:23184326,7554334
x1,3219:23566621,7554334
[1,3219:23566621,7746933:703604,768587,0
(1,3219:23566621,7273986:703604,295640,54614
x1,3219:24237457,7273986
)
(1,3219:23566621,7746933:421979,313481,0
x1,3219:23923702,7746933
)
]
x1,3219:24707133,7554334
)
(1,3219:32929221,7554334:1492769,491520,163840
(1,3219:32929221,7554334:1492769,491520,163840
x1,3219:34167127,7554334
x1,3219:34421990,7554334
)
)
)
[1,3232:4736286,23855953:29685704,14339548,0
[1,3232:4736286,23855953:29685704,14339548,0
(1,3230:4736286,18977163:29685704,9460758,1245184
k1,3230:5407030,18977163:670744
h1,3225:5407030,18977163:0,0,0
[1,3225:5407030,18977163:13953655,9145860,1245184
[1,3225:5407030,18977163:13953655,9145860,0
(1,3225:5407030,18977163:13953655,9145860,0
(1,3225:5407030,18977163:13735202,9145860,0
(1,3225:5407030,18977163:13734431,9145882,0
(1,3225:5407030,18977163:13734431,9145882,0
(1,3225:5407030,18977163:0,9145882,0
(1,3225:5407030,18977163:0,38548111,0
(1,3225:5407030,18977163:57887949,38548111,0
)
k1,3225:5407031,18977163:-57887948
)
)
g1,3225:19141461,18977163
)
)
)
g1,3225:19360685,18977163
g1,3225:19360685,18977163
g1,3225:19360685,18977163
)
]
(1,3225:5407030,19763595:13953655,393216,131072
k1,3225:11919821,19763595:6512791
(1,3225:11919821,19763595:928074,393216,131072
x1,3225:12631625,19763595
g1,3225:12847895,19763595
)
k1,3225:19360685,19763595:6512790
)
]
g1,3225:19579138,18977163
(1,3226:19579138,18977163:0,0,0
(1,3226:19579138,18190731:0,0,0
)
)
[1,3228:19579138,18977163:13953655,9460758,1245184
[1,3228:19579138,18977163:13953655,9460758,0
(1,3228:19579138,18977163:13953655,9133078,0
(1,3228:19579138,18977163:13735202,9133078,0
(1,3228:19579138,18977163:13734833,9133101,0
(1,3228:19579138,18977163:13734833,9133101,0
(1,3228:19579138,18977163:0,9133101,0
(1,3228:19579138,18977163:0,42692362,0
(1,3228:19579138,18977163:64202998,42692362,0
)
k1,3228:19579136,18977163:-64203000
)
)
g1,3228:33313971,18977163
)
)
)
g1,3228:33532793,18977163
g1,3228:33532793,18977163
g1,3228:33532793,18977163
)
]
(1,3228:19579138,19763595:13953655,393216,131072
k1,3228:26076455,19763595:6497317
(1,3228:26076455,19763595:959022,393216,131072
x1,3228:26819207,19763595
g1,3228:27035477,19763595
)
k1,3228:33532793,19763595:6497316
)
]
g1,3228:33751246,18977163
(1,3230:33751246,18977163:0,0,0
(1,3230:33751246,18190731:0,0,0
)
)
g1,3230:33751246,18977163
k1,3230:34421990,18977163:670744
)
(1,3230:4736286,21398354:29685704,455111,127431
h1,3230:4736286,21398354:0,0,0
x1,3230:6585862,21398354
k1,3230:6818860,21398354:232998
x1,3230:7656267,21398354
k1,3230:7976628,21398354:320361
(1,3230:7976628,21398354:0,0,0
(1,3230:7976628,20611922:0,0,0
)
)
x1,3230:8631989,21398354
x1,3230:10871140,21398354
k1,3230:11104138,21398354:232998
x1,3230:11632069,21398354
k1,3230:11865067,21398354:232998
x1,3230:12775291,21398354
k1,3230:13008289,21398354:232998
x1,3230:16450759,21398354
k1,3230:16683757,21398354:232998
x1,3230:17211688,21398354
k1,3230:17444686,21398354:232998
x1,3230:17772367,21398354
k1,3230:18005364,21398354:232997
x1,3230:19046661,21398354
k1,3230:19279659,21398354:232998
x1,3230:21866514,21398354
k1,3230:22099512,21398354:232998
x1,3230:23191782,21398354
k1,3230:23424780,21398354:232998
x1,3230:24411463,21398354
x1,3230:26140887,21398354
k1,3230:26373885,21398354:232998
x1,3230:26956429,21398354
k1,3230:27189427,21398354:232998
x1,3230:27881198,21398354
k1,3230:28114196,21398354:232998
x1,3230:30154916,21398354
k1,3230:30387914,21398354:232998
x1,3230:30733800,21398354
x1,3230:32426817,21398354
k1,3230:32659815,21398354:232998
$1,3230:32659815,21398354
x1,3230:33133131,21398354
$1,3230:33133131,21398354
k1,3230:33366129,21398354:232998
x1,3230:34421990,21398354
k1,3230:34421990,21398354:0
)
(1,3230:4736286,22184786:29685704,455111,127431
x1,3230:4991149,22184786
x1,3230:5446260,22184786
x1,3230:5755736,22184786
k1,3230:6046999,22184786:291263
x1,3230:7436001,22184786
k1,3230:7727264,22184786:291263
x1,3230:8255195,22184786
k1,3230:8546458,22184786:291263
x1,3230:9893590,22184786
k1,3230:10184853,22184786:291263
x1,3230:11644853,22184786
k1,3230:11936116,22184786:291263
$1,3230:11936116,22184786
x1,3230:12357549,22184786
(1,3230:12357549,22283089:498212,313481,0
x1,3230:12787335,22283089
)
$1,3230:12855761,22184786
k1,3230:13147024,22184786:291263
x1,3230:14202885,22184786
k1,3230:14494148,22184786:291263
$1,3230:14494148,22184786
x1,3230:14915581,22184786
(1,3230:14915581,22283089:453703,313481,0
x1,3230:15223648,22283089
)
$1,3230:15369284,22184786
x1,3230:15551329,22184786
k1,3230:16061031,22184786:509702
x1,3230:17189708,22184786
k1,3230:17480971,22184786:291263
x1,3230:20067826,22184786
k1,3230:20359089,22184786:291263
x1,3230:21451359,22184786
k1,3230:21742622,22184786:291263
x1,3230:22183170,22184786
k1,3230:22474433,22184786:291263
x1,3230:24331290,22184786
k1,3230:24622553,22184786:291263
x1,3230:25896867,22184786
k1,3230:26188130,22184786:291263
x1,3230:26442993,22184786
x1,3230:26898104,22184786
x1,3230:27207580,22184786
k1,3230:27498843,22184786:291263
x1,3230:30083881,22184786
x1,3230:30320539,22184786
k1,3230:30611802,22184786:291263
x1,3230:32506887,22184786
x1,3230:33438956,22184786
k1,3230:33730219,22184786:291263
x1,3230:34421990,22184786
k1,3230:34421990,22184786:0
)
(1,3230:4736286,22971218:29685704,491520,163840
x1,3230:5646510,22971218
k1,3230:5911006,22971218:264496
x1,3230:7003276,22971218
x1,3230:7569435,22971218
k1,3230:7833931,22971218:264496
x1,3230:8889792,22971218
k1,3230:9154288,22971218:264496
x1,3230:9518378,22971218
x1,3230:11247806,22971218
k1,3230:11512302,22971218:264496
x1,3230:13942599,22971218
k1,3230:14371999,22971218:429400
x1,3230:15209406,22971218
k1,3230:15473902,22971218:264496
x1,3230:18970984,22971218
k1,3230:19235480,22971218:264496
x1,3230:20509794,22971218
k1,3230:20774290,22971218:264496
x1,3230:23654240,22971218
k1,3230:23918736,22971218:264496
$1,3230:23918736,22971218
x1,3230:24364746,22971218
(1,3230:24364746,23069521:498212,313481,0
x1,3230:24794532,23069521
)
k1,3230:25039285,22971218:176327
x1,3230:25549011,22971218
k1,3230:25725338,22971218:176327
x1,3230:26171348,22971218
(1,3230:26171348,23069521:453703,313481,0
x1,3230:26479415,23069521
)
k1,3230:26801377,22971218:176326
x1,3230:27311103,22971218
k1,3230:27487430,22971218:176327
x1,3230:27933440,22971218
(1,3230:27933440,23069521:421979,313481,0
x1,3230:28290521,23069521
)
$1,3230:28355419,22971218
x1,3230:28537464,22971218
k1,3230:28966864,22971218:429400
x1,3230:29840680,22971218
k1,3230:30105176,22971218:264496
x1,3230:32883180,22971218
k1,3230:33147676,22971218:264496
x1,3230:34421990,22971218
k1,3230:34421990,22971218:0
)
(1,3230:4736286,23757650:29685704,455111,98303
x1,3230:7616236,23757650
g1,3230:7834689,23757650
$1,3230:7834689,23757650
x1,3230:8216984,23757650
(1,3230:8216984,23855953:498212,313481,0
x1,3230:8646770,23855953
)
x1,3230:9161206,23757650
(1,3230:9161206,23855953:498212,313481,0
x1,3230:9590992,23855953
)
g1,3230:9805050,23757650
x1,3230:10314776,23757650
g1,3230:10460408,23757650
x1,3230:10842703,23757650
(1,3230:10842703,23855953:453703,313481,0
x1,3230:11150770,23855953
)
x1,3230:11742416,23757650
(1,3230:11742416,23855953:453703,313481,0
x1,3230:12050483,23855953
)
g1,3230:12341751,23757650
x1,3230:12851477,23757650
g1,3230:12997109,23757650
x1,3230:13379404,23757650
(1,3230:13379404,23855953:421979,313481,0
x1,3230:13736485,23855953
)
x1,3230:14247393,23757650
(1,3230:14247393,23855953:421979,313481,0
x1,3230:14604474,23855953
)
$1,3230:14669372,23757650
x1,3230:14851417,23757650
k1,3230:34421989,23757650:19570572
g1,3230:34421989,23757650
)
]
]
(1,3236:4736286,25629434:29685704,605170,163840
h1,3234:4736286,25629434:983040,0,0
x1,3234:6320074,25629434
k1,3234:6545785,25629434:225711
x1,3234:7456009,25629434
k1,3234:7681721,25629434:225712
x1,3234:11471895,25629434
k1,3234:11697606,25629434:225711
x1,3234:15140076,25629434
k1,3234:15365787,25629434:225711
(1,3234:15365787,25629434:1492769,491520,163840
x1,3234:15620650,25629434
x1,3234:16603693,25629434
x1,3234:16858556,25629434
)
x1,3234:17040601,25629434
k1,3234:17268127,25629434:227526
x1,3234:18178351,25629434
k1,3234:18404062,25629434:225711
x1,3234:20697829,25629434
k1,3234:20923541,25629434:225712
x1,3234:21287631,25629434
x1,3234:24329602,25629434
k1,3234:24555313,25629434:225711
$1,3234:24555313,25629434
[1,3234:24555313,25629434:515183,605170,0
(1,3234:24649064,25461952:0,437688,0
x1,3234:24976745,25461952
)
(1,3234:24555313,25629434:515183,449650,0
x1,3234:25070496,25629434
)
]
$1,3234:25070496,25629434
k1,3234:25296207,25629434:225711
x1,3234:26352068,25629434
k1,3234:26577780,25629434:225712
x1,3234:27488004,25629434
k1,3234:27713715,25629434:225711
x1,3234:30007482,25629434
k1,3234:30233193,25629434:225711
x1,3234:32273913,25629434
k1,3234:32499625,25629434:225712
x1,3234:33701121,25629434
k1,3234:33926832,25629434:225711
$1,3234:33926832,25629434
[1,3234:33926832,25629434:495158,605170,0
(1,3234:34010571,25461952:0,437688,0
x1,3234:34338252,25461952
)
(1,3234:33926832,25629434:495158,449650,0
x1,3234:34421990,25629434
)
]
$1,3234:34421990,25629434
k1,3236:34421990,25629434:0
)
(1,3236:4736286,26809082:29685704,491520,163840
x1,3236:5282421,26809082
g1,3234:5500874,26809082
x1,3234:6474814,26809082
g1,3234:6693267,26809082
(1,3234:6693267,26809082:1492769,491520,163840
x1,3234:6948130,26809082
x1,3234:7931173,26809082
x1,3234:8186036,26809082
)
g1,3234:8404489,26809082
x1,3234:9280124,26809082
g1,3234:9498577,26809082
x1,3234:11739551,26809082
g1,3234:11958004,26809082
x1,3234:13013865,26809082
g1,3234:13232318,26809082
x1,3234:14452020,26809082
g1,3234:14670473,26809082
x1,3234:15216608,26809082
g1,3234:15435061,26809082
x1,3234:16345285,26809082
g1,3234:16563738,26809082
$1,3234:16563738,26809082
x1,3234:17011113,26809082
x1,3234:17567715,26809082
$1,3234:17567715,26809082
x1,3234:20263799,26809082
g1,3234:20482252,26809082
x1,3234:21396116,26809082
x1,3234:21742001,26809082
g1,3234:21960454,26809082
x1,3234:23161951,26809082
k1,3236:34421990,26809082:11260039
g1,3236:34421990,26809082
)
(1,3238:11409127,28971770:23012863,898467,547848
(1,3238:11409127,28971770:16340023,898467,547848
(1,3236:11409127,28971770:0,0,0
$1,3236:11409127,28971770
(1,3236:11409127,27792122:0,0,0
)
$1,3236:11409127,28971770
)
[1,3238:11409127,28971770:515183,605170,0
(1,3238:11502878,28804288:0,437688,0
x1,3238:11830559,28804288
)
(1,3238:11409127,28971770:515183,449650,0
x1,3238:11924310,28971770
)
]
g1,3238:12106350,28971770
x1,3238:12616076,28971770
g1,3238:12798116,28971770
x1,3238:13307842,28971770
[1,3238:13307842,28971770:511773,603348,0
(1,3238:13454503,28806110:0,437688,0
x1,3238:13782184,28806110
)
(1,3238:13307842,28971770:511773,447828,0
x1,3238:13728592,28971770
)
]
x1,3238:14165043,28971770
(1,3238:14165043,29070073:421979,313481,0
x1,3238:14522124,29070073
)
x1,3238:14769067,28971770
g1,3237:15424428,28971770
g1,3238:15533652,28971770
[1,3238:15533652,28971770:495158,605170,0
(1,3238:15617391,28804288:0,437688,0
x1,3238:15945072,28804288
)
(1,3238:15533652,28971770:495158,449650,0
x1,3238:16028810,28971770
)
]
g1,3238:16210850,28971770
x1,3238:16720576,28971770
g1,3238:16902616,28971770
x1,3238:18245198,28971770
g1,3238:18457389,28971770
x1,3238:18967115,28971770
g1,3238:19149155,28971770
x1,3238:19658881,28971770
(1,3238:19658881,28971770:1035878,898467,449545
(1,3238:19658881,28971770:1035878,898467,449545
h1,3238:19658881,28971770:78643,0,0
[1,3238:19737524,28971770:878592,898467,449545
(1,3238:19737524,28528414:878592,455111,127431
k1,3238:19826214,28528414:88690
x1,3238:20174147,28528414
x1,3238:20497276,28528414
k1,3238:20616116,28528414:88689
)
(1,3238:19737524,29421314:878592,455111,0
x1,3238:20085457,29421314
x1,3238:20569240,29421314
)
]
h1,3238:20616116,28971770:78643,0,0
)
)
x1,3238:21040187,28971770
(1,3238:21040187,29070073:421979,313481,0
x1,3238:21397268,29070073
)
g1,3238:21644206,28971770
x1,3238:22153932,28971770
g1,3238:22335972,28971770
x1,3238:22845698,28971770
(1,3238:22845698,28971770:1025275,891184,547848
(1,3238:22845698,28971770:1025275,891184,547848
h1,3238:22845698,28971770:78643,0,0
[1,3238:22924341,28971770:867989,891184,547848
(1,3238:22924341,28528414:867989,447828,0
k1,3238:23121678,28528414:197337
x1,3238:23594994,28528414
k1,3238:23792330,28528414:197336
)
(1,3238:22924341,29421314:867989,447828,98303
x1,3238:23370351,29421314
(1,3238:23370351,29519617:421979,313481,0
x1,3238:23727432,29519617
)
)
]
h1,3238:23792330,28971770:78643,0,0
)
)
x1,3238:24216401,28971770
(1,3238:24216401,29070073:421979,313481,0
x1,3238:24573482,29070073
)
g1,3238:24820420,28971770
x1,3238:25330146,28971770
g1,3238:25512186,28971770
x1,3238:26021912,28971770
[1,3238:26021912,28971770:777786,603348,98303
(1,3238:26173465,28806110:0,437688,0
x1,3238:26501146,28806110
)
(1,3238:26021912,28971770:777786,447828,98303
x1,3238:26505695,28971770
(1,3238:26505695,29070073:294003,295640,0
x1,3238:26766930,29070073
)
)
]
x1,3238:27145126,28971770
(1,3238:27145126,29070073:421979,313481,0
x1,3238:27502207,29070073
)
x1,3238:27749150,28971770
)
(1,3238:32929221,28971770:1492769,491520,163840
(1,3238:32929221,28971770:1492769,491520,163840
x1,3238:34167127,28971770
x1,3238:34421990,28971770
)
)
)
(1,3241:4736286,31134458:29685704,491520,163840
x1,3241:6210850,31134458
g1,3239:6429303,31134458
x1,3239:7661746,31134458
g1,3239:7880199,31134458
(1,3239:7880199,31134458:1492769,491520,163840
x1,3239:8135062,31134458
x1,3239:9118105,31134458
x1,3239:9372968,31134458
)
g1,3239:9591421,31134458
x1,3239:10647282,31134458
g1,3239:10865735,31134458
(1,3239:10865735,31134458:1492769,491520,163840
x1,3239:11120598,31134458
x1,3239:12103641,31134458
x1,3239:12358504,31134458
)
x1,3239:12540549,31134458
g1,3239:12759002,31134458
x1,3239:13669226,31134458
g1,3239:13887679,31134458
x1,3239:15054586,31134458
g1,3239:15273039,31134458
x1,3239:17313759,31134458
g1,3239:17532212,31134458
x1,3239:18733708,31134458
g1,3239:18952161,31134458
x1,3239:19498296,31134458
g1,3239:19716749,31134458
x1,3239:20690689,31134458
g1,3239:20909142,31134458
(1,3239:20909142,31134458:1492769,491520,163840
x1,3239:21164005,31134458
x1,3239:22147048,31134458
x1,3239:22401911,31134458
)
g1,3239:22620364,31134458
x1,3239:23060912,31134458
k1,3241:34421990,31134458:11361078
g1,3241:34421990,31134458
)
(1,3243:15461616,33297146:18960374,603348,192599
(1,3243:15461616,33297146:8235044,603348,192599
(1,3241:15461616,33297146:0,0,0
$1,3241:15461616,33297146
(1,3241:15461616,32117498:0,0,0
)
$1,3241:15461616,33297146
)
x1,3241:15956774,33297146
g1,3243:16138814,33297146
x1,3243:16648540,33297146
g1,3243:16830580,33297146
x1,3243:17814529,33297146
(1,3243:17814529,33026553:822455,313481,54614
x1,3243:18533674,33026553
)
x1,3243:19469840,33297146
g1,3243:19682031,33297146
x1,3243:20191757,33297146
g1,3243:20373797,33297146
x1,3243:21265818,33297146
[1,3243:21265818,33489745:703604,768587,0
(1,3243:21265818,33016798:703604,295640,54614
x1,3243:21936654,33016798
)
(1,3243:21265818,33489745:421979,313481,0
x1,3243:21622899,33489745
)
]
[1,3243:21969422,33297146:777786,603348,98303
(1,3243:22120975,33131486:0,437688,0
x1,3243:22448656,33131486
)
(1,3243:21969422,33297146:777786,447828,98303
x1,3243:22453205,33297146
(1,3243:22453205,33395449:294003,295640,0
x1,3243:22714440,33395449
)
)
]
x1,3243:23092636,33297146
(1,3243:23092636,33395449:421979,313481,0
x1,3243:23449717,33395449
)
x1,3243:23696660,33297146
)
(1,3243:32929221,33297146:1492769,491520,163840
(1,3243:32929221,33297146:1492769,491520,163840
x1,3243:34167127,33297146
x1,3243:34421990,33297146
)
)
)
(1,3246:4736286,35459834:29685704,491520,163840
x1,3246:5792147,35459834
g1,3244:6010600,35459834
x1,3244:7284914,35459834
g1,3244:7503367,35459834
x1,3244:8413591,35459834
g1,3244:8632044,35459834
x1,3244:10925811,35459834
g1,3244:11144264,35459834
x1,3244:13184984,35459834
g1,3244:13403437,35459834
x1,3244:16865929,35459834
x1,3244:17102587,35459834
g1,3244:17321040,35459834
x1,3244:17867175,35459834
g1,3244:18085628,35459834
x1,3244:19059568,35459834
g1,3244:19278021,35459834
(1,3244:19278021,35459834:1492769,491520,163840
x1,3244:19532884,35459834
x1,3244:20515927,35459834
x1,3244:20770790,35459834
)
g1,3244:20989243,35459834
x1,3244:22487471,35459834
k1,3246:34421990,35459834:11934519
g1,3246:34421990,35459834
)
(1,3248:12423139,37622522:21998851,605170,192599
(1,3248:12423139,37622522:14311998,605170,192599
(1,3246:12423139,37622522:0,0,0
$1,3246:12423139,37622522
(1,3246:12423139,36442874:0,0,0
)
$1,3246:12423139,37622522
)
[1,3248:12423139,37622522:577988,605170,0
(1,3248:12548293,37455040:0,437688,0
x1,3248:12875974,37455040
)
(1,3248:12423139,37622522:577988,449650,0
x1,3248:13001127,37622522
)
]
g1,3248:13183167,37622522
x1,3248:13692893,37622522
g1,3248:13874933,37622522
x1,3248:14349156,37622522
(1,3248:14349156,37351929:703604,295640,54614
x1,3248:15019992,37351929
)
x1,3248:15613229,37622522
(1,3248:15613229,37720825:294003,295640,0
x1,3248:15874464,37720825
)
x1,3248:16270638,37622522
x1,3248:16828829,37622522
g1,3248:16974461,37622522
x1,3248:17484187,37622522
g1,3248:17629819,37622522
[1,3248:17629819,37622522:515183,605170,0
(1,3248:17723570,37455040:0,437688,0
x1,3248:18051251,37455040
)
(1,3248:17629819,37622522:515183,449650,0
x1,3248:18145002,37622522
)
]
x1,3248:18399865,37622522
g1,3248:18581905,37622522
x1,3248:19091631,37622522
g1,3248:19273671,37622522
x1,3248:20165692,37622522
[1,3248:20165692,37815121:703604,768587,0
(1,3248:20165692,37342174:703604,295640,54614
x1,3248:20836528,37342174
)
(1,3248:20165692,37815121:421979,313481,0
x1,3248:20522773,37815121
)
]
x1,3248:21429765,37622522
(1,3248:21429765,37720825:294003,295640,0
x1,3248:21691000,37720825
)
x1,3248:22106063,37622522
(1,3248:22106063,37720825:498212,313481,0
x1,3248:22535849,37720825
)
x1,3248:22986570,37622522
(1,3248:22986570,37720825:453703,313481,0
x1,3248:23294637,37720825
)
[1,3248:23440273,37622522:777786,603348,98303
(1,3248:23591826,37456862:0,437688,0
x1,3248:23919507,37456862
)
(1,3248:23440273,37622522:777786,447828,98303
x1,3248:23924056,37622522
(1,3248:23924056,37720825:294003,295640,0
x1,3248:24185291,37720825
)
)
]
g1,3248:24363691,37622522
x1,3248:24873417,37622522
g1,3248:25019049,37622522
[1,3248:25019049,37622522:511773,603348,0
(1,3248:25165710,37456862:0,437688,0
x1,3248:25493391,37456862
)
(1,3248:25019049,37622522:511773,447828,0
x1,3248:25439799,37622522
)
]
x1,3248:26131113,37622522
(1,3248:26131113,37720825:421979,313481,0
x1,3248:26488194,37720825
)
x1,3248:26735137,37622522
)
(1,3248:32929221,37622522:1492769,491520,163840
(1,3248:32929221,37622522:1492769,491520,163840
x1,3248:34167127,37622522
x1,3248:34421990,37622522
)
)
)
(1,3251:4736286,39785210:29685704,491520,163840
x1,3251:5864963,39785210
g1,3249:6083416,39785210
x1,3249:7430549,39785210
g1,3249:7649002,39785210
x1,3249:8688477,39785210
g1,3249:8906930,39785210
x1,3249:10783812,39785210
g1,3249:11002265,39785210
x1,3249:11530196,39785210
g1,3249:11748649,39785210
x1,3249:12658873,39785210
g1,3249:12877326,39785210
x1,3249:14832487,39785210
g1,3249:15050940,39785210
x1,3249:16001214,39785210
x1,3249:16820415,39785210
g1,3249:17038868,39785210
x1,3249:17585003,39785210
g1,3249:17803456,39785210
x1,3249:18923033,39785210
g1,3249:19141486,39785210
x1,3249:19796848,39785210
g1,3249:20015301,39785210
x1,3249:20455849,39785210
g1,3249:20674302,39785210
x1,3249:20856347,39785210
x1,3249:21511709,39785210
x1,3249:21693754,39785210
g1,3249:21778954,39785210
x1,3249:22761997,39785210
x1,3249:22944042,39785210
k1,3251:34421990,39785210:11477948
g1,3251:34421990,39785210
)
(1,3254:4736286,41947898:29685704,825750,353898
g1,3254:8180182,41947898
(1,3254:8180182,41947898:4952204,825750,353898
g1,3254:8180182,41947898
(1,3254:8180182,41947898:0,825750,353898
[1,3254:8180182,41947898:0,825750,353898
(1,51:8180182,41947898:0,825750,353898
r1,3254:8180182,41947898:0,1179648,353898
)
]
)
(1,3254:8180182,41947898:4952204,603348,163840
$1,3254:8180182,41947898
(1,3254:8180182,41947898:4952204,603348,163840
x1,3254:8651220,41947898
x1,3254:9353459,41947898
(1,3254:9353459,42046201:498212,313481,0
x1,3254:9783245,42046201
)
x1,3254:10033716,41947898
g1,3254:10142940,41947898
x1,3254:10525235,41947898
(1,3254:10525235,42046201:453703,313481,0
x1,3254:10833302,42046201
)
x1,3254:11160983,41947898
g1,3254:11270207,41947898
x1,3254:11652502,41947898
(1,3254:11652502,42046201:421979,313481,0
x1,3254:12009583,42046201
)
x1,3254:12256526,41947898
g1,3254:12365750,41947898
[1,3254:12365750,41947898:511773,603348,0
(1,3254:12512411,41782238:0,437688,0
x1,3254:12840092,41782238
)
(1,3254:12365750,41947898:511773,447828,0
x1,3254:12786500,41947898
)
]
x1,3254:13132386,41947898
)
$1,3254:13132386,41947898
)
)
g1,3254:13132386,41947898
(1,3254:13132386,41947898:17845707,825750,353898
(1,3254:13132386,41947898:15978468,603348,163840
$1,3254:13132386,41947898
(1,3254:13132386,41947898:15978468,603348,163840
h1,3254:13132386,41947898:0,0,0
g1,3254:13314426,41947898
x1,3254:13824152,41947898
g1,3254:14006192,41947898
x1,3254:14452202,41947898
(1,3254:14452202,42046201:498212,313481,0
x1,3254:14881988,42046201
)
x1,3254:15396424,41947898
(1,3254:15396424,42046201:453703,313481,0
x1,3254:15704491,42046201
)
x1,3254:16296137,41947898
(1,3254:16296137,42046201:421979,313481,0
x1,3254:16653218,42046201
)
x1,3254:17865000,41947898
(1,3254:17865000,42046201:498212,313481,0
x1,3254:18294786,42046201
)
x1,3254:18545257,41947898
g1,3254:18654481,41947898
x1,3254:19036776,41947898
(1,3254:19036776,42046201:453703,313481,0
x1,3254:19344843,42046201
)
x1,3254:19672524,41947898
g1,3254:19781748,41947898
x1,3254:20164043,41947898
(1,3254:20164043,42046201:421979,313481,0
x1,3254:20521124,42046201
)
x1,3254:20768067,41947898
g1,3254:20877291,41947898
[1,3254:20877291,41947898:511773,603348,0
(1,3254:21023952,41782238:0,437688,0
x1,3254:21351633,41782238
)
(1,3254:20877291,41947898:511773,447828,0
x1,3254:21298041,41947898
)
]
x1,3254:21643927,41947898
g1,3254:21789559,41947898
x1,3254:22299285,41947898
g1,3254:22444917,41947898
x1,3254:23121213,41947898
(1,3254:23121213,42046201:498212,313481,0
x1,3254:23550999,42046201
)
x1,3254:24001720,41947898
(1,3254:24001720,42046201:498212,313481,0
x1,3254:24431506,42046201
)
x1,3254:24945942,41947898
(1,3254:24945942,42046201:498212,313481,0
x1,3254:25375728,42046201
)
g1,3254:25589786,41947898
x1,3254:26099512,41947898
g1,3254:26245144,41947898
x1,3254:26666577,41947898
(1,3254:26666577,42046201:453703,313481,0
x1,3254:26974644,42046201
)
x1,3254:27502575,41947898
(1,3254:27502575,42046201:453703,313481,0
x1,3254:27810642,42046201
)
x1,3254:28402288,41947898
(1,3254:28402288,42046201:453703,313481,0
x1,3254:28710355,42046201
)
x1,3254:29110854,41947898
)
$1,3254:29110854,41947898
)
k1,3254:30978093,41947898:1867239
)
g1,3254:34421989,41947898
(1,3254:34421989,41947898:1,825750,353898
)
g1,3254:34421990,41947898
)
(1,3254:4736286,43324154:29685704,825750,449545
g1,3254:8180182,43324154
(1,3254:8180182,43324154:4952204,825750,449545
k1,3254:13132386,43324154:4952204
(1,3254:13132386,43324154:0,825750,353898
[1,3254:13132386,43324154:0,825750,353898
(1,51:13132386,43324154:0,825750,353898
r1,3254:13132386,43324154:0,1179648,353898
)
]
)
(1,3254:13132386,43324154:0,0,0
$1,3254:13132386,43324154
h1,3254:13132386,43324154:0,0,0
$1,3254:13132386,43324154
)
)
g1,3254:13132386,43324154
(1,3254:13132386,43324154:17845707,825750,449545
(1,3254:13132386,43324154:17845707,725524,449545
$1,3254:13132386,43324154
(1,3254:13132386,43324154:17845707,725524,449545
h1,3254:13132386,43324154:0,0,0
g1,3254:13787747,43324154
g1,3254:13933379,43324154
x1,3254:14443105,43324154
g1,3254:14588737,43324154
x1,3254:15034747,43324154
(1,3254:15034747,43422457:498212,313481,0
x1,3254:15464533,43422457
)
x1,3254:15978969,43324154
(1,3254:15978969,43422457:453703,313481,0
x1,3254:16287036,43422457
)
x1,3254:16878682,43324154
(1,3254:16878682,43422457:421979,313481,0
x1,3254:17235763,43422457
)
(1,3254:17300661,43324154:756895,725524,449545
(1,3254:17300661,43324154:756895,725524,449545
h1,3254:17300661,43324154:78643,0,0
[1,3254:17379304,43324154:599609,725524,449545
(1,3254:17379304,42880798:599609,282168,98303
x1,3254:17684910,42880798
(1,3254:17684910,42979101:294003,295640,0
x1,3254:17946145,42979101
)
)
(1,3254:17379304,43773698:599609,422343,0
k1,3254:17515268,43773698:135964
x1,3254:17842949,43773698
k1,3254:17978913,43773698:135964
)
]
h1,3254:17978913,43324154:78643,0,0
)
)
x1,3254:18439851,43324154
[1,3254:18439851,43516753:703604,768587,0
(1,3254:18439851,43043806:703604,295640,54614
x1,3254:19110687,43043806
)
(1,3254:18439851,43516753:421979,313481,0
x1,3254:18796932,43516753
)
]
x1,3254:19525750,43324154
(1,3254:19525750,43422457:498212,313481,0
x1,3254:19955536,43422457
)
x1,3254:20406257,43324154
(1,3254:20406257,43422457:453703,313481,0
x1,3254:20714324,43422457
)
[1,3254:20859960,43324154:815559,603348,162016
(1,3254:21011513,43158494:0,437688,0
x1,3254:21339194,43158494
)
(1,3254:20859960,43324154:815559,566233,162016
x1,3254:21343743,43324154
[1,3254:21343743,43486170:331776,728249,0
(1,3254:21381516,43053561:294003,295640,0
x1,3254:21642751,43053561
)
(1,3254:21343743,43486170:294003,295640,0
x1,3254:21604978,43486170
)
]
)
]
g1,3254:21821151,43324154
x1,3254:22330877,43324154
g1,3254:22476509,43324154
x1,3254:22922519,43324154
(1,3254:22922519,43422457:498212,313481,0
x1,3254:23352305,43422457
)
x1,3254:23866741,43324154
(1,3254:23866741,43422457:453703,313481,0
x1,3254:24174808,43422457
)
x1,3254:25176055,43324154
[1,3254:25176055,43516753:703604,768587,0
(1,3254:25176055,43043806:703604,295640,54614
x1,3254:25846891,43043806
)
(1,3254:25176055,43516753:421979,313481,0
x1,3254:25533136,43516753
)
]
x1,3254:26440128,43324154
(1,3254:26440128,43422457:294003,295640,0
x1,3254:26701363,43422457
)
x1,3254:27116426,43324154
(1,3254:27116426,43422457:498212,313481,0
x1,3254:27546212,43422457
)
x1,3254:27996933,43324154
(1,3254:27996933,43422457:453703,313481,0
x1,3254:28305000,43422457
)
[1,3254:28450636,43324154:777786,603348,98303
(1,3254:28602189,43158494:0,437688,0
x1,3254:28929870,43158494
)
(1,3254:28450636,43324154:777786,447828,98303
x1,3254:28934419,43324154
(1,3254:28934419,43422457:294003,295640,0
x1,3254:29195654,43422457
)
)
]
g1,3254:29374054,43324154
x1,3254:29883780,43324154
g1,3254:30029412,43324154
[1,3254:30029412,43324154:511773,603348,0
(1,3254:30176073,43158494:0,437688,0
x1,3254:30503754,43158494
)
(1,3254:30029412,43324154:511773,447828,0
x1,3254:30450162,43324154
)
]
x1,3254:30978093,43324154
)
$1,3254:30978093,43324154
)
g1,3254:30978093,43324154
)
g1,3254:34421989,43324154
(1,3254:34421989,43324154:1,825750,449545
(1,3254:34421990,43324154:0,825750,353898
k1,3254:32929221,43324154:-1492769
(1,3254:32929221,43324154:1492769,825750,353898
(1,3254:32929221,43324154:0,825750,353898
[1,3254:32929221,43324154:0,825750,353898
(1,51:32929221,43324154:0,825750,353898
r1,3254:32929221,43324154:0,1179648,353898
)
]
)
(1,3254:32929221,43324154:0,0,0
(1,3254:32929221,41947898:0,0,0
)
)
(1,3254:32929221,43324154:1492769,491520,163840
x1,3254:34167127,43324154
x1,3254:34421990,43324154
)
)
)
)
g1,3254:34421990,43324154
)
(1,3257:4736286,45486842:29685704,455111,127431
x1,3257:6966336,45486842
g1,3255:7184789,45486842
x1,3255:7548879,45486842
x1,3255:7876560,45486842
g1,3255:8095013,45486842
x1,3255:9005237,45486842
g1,3255:9223690,45486842
x1,3255:9569576,45486842
x1,3255:11262593,45486842
g1,3255:11481046,45486842
$1,3255:11481046,45486842
x1,3255:11927056,45486842
(1,3255:11927056,45585145:498212,313481,0
x1,3255:12356842,45585145
)
x1,3255:12871278,45486842
(1,3255:12871278,45585145:453703,313481,0
x1,3255:13179345,45585145
)
x1,3255:13770991,45486842
(1,3255:13770991,45585145:421979,313481,0
x1,3255:14128072,45585145
)
$1,3255:14192970,45486842
x1,3255:14375015,45486842
g1,3255:14593468,45486842
x1,3255:15503692,45486842
g1,3255:15722145,45486842
x1,3255:16761620,45486842
g1,3255:16980073,45486842
x1,3255:18856955,45486842
g1,3255:19075408,45486842
x1,3255:20790270,45486842
x1,3255:21117951,45486842
g1,3255:21336404,45486842
x1,3255:22834632,45486842
k1,3257:34421990,45486842:11587358
g1,3257:34421990,45486842
)
(1,3259:6724970,47649530:27697020,725524,449545
(1,3259:6724970,47649530:24215567,725524,449545
(1,3257:6724970,47649530:0,0,0
$1,3257:6724970,47649530
(1,3257:6724970,46469882:0,0,0
)
$1,3257:6724970,47649530
)
x1,3257:7045825,47649530
k1,3259:6724970,47649530:70543
x1,3259:7753526,47649530
(1,3259:7753526,47747833:498212,313481,0
x1,3259:8183312,47747833
)
x1,3259:8433783,47649530
g1,3259:8543007,47649530
x1,3259:8925302,47649530
(1,3259:8925302,47747833:453703,313481,0
x1,3259:9233369,47747833
)
x1,3259:9561050,47649530
g1,3259:9670274,47649530
x1,3259:10052569,47649530
(1,3259:10052569,47747833:421979,313481,0
x1,3259:10409650,47747833
)
x1,3259:10656593,47649530
g1,3259:10765817,47649530
[1,3259:10765817,47649530:511773,603348,0
(1,3259:10912478,47483870:0,437688,0
x1,3259:11240159,47483870
)
(1,3259:10765817,47649530:511773,447828,0
x1,3259:11186567,47649530
)
]
x1,3259:11532453,47649530
g1,3259:11714493,47649530
x1,3259:12224219,47649530
g1,3259:12406259,47649530
x1,3259:13553143,47649530
(1,3259:13553143,47747833:498212,313481,0
x1,3259:13982929,47747833
)
x1,3259:14233400,47649530
g1,3259:14342624,47649530
x1,3259:14724919,47649530
(1,3259:14724919,47747833:453703,313481,0
x1,3259:15032986,47747833
)
x1,3259:15360667,47649530
g1,3259:15469891,47649530
x1,3259:15852186,47649530
(1,3259:15852186,47747833:421979,313481,0
x1,3259:16209267,47747833
)
x1,3259:16456210,47649530
g1,3259:16565434,47649530
[1,3259:16565434,47649530:511773,603348,0
(1,3259:16712095,47483870:0,437688,0
x1,3259:17039776,47483870
)
(1,3259:16565434,47649530:511773,447828,0
x1,3259:16986184,47649530
)
]
x1,3259:17332070,47649530
g1,3259:17477702,47649530
x1,3259:17987428,47649530
g1,3259:18133060,47649530
x1,3259:18534923,47649530
(1,3259:18534923,47747833:498212,313481,0
x1,3259:18964709,47747833
)
x1,3259:19415430,47649530
(1,3259:19415430,47747833:498212,313481,0
x1,3259:19845216,47747833
)
g1,3259:20059274,47649530
x1,3259:20569000,47649530
g1,3259:20714632,47649530
x1,3259:21116495,47649530
(1,3259:21116495,47747833:453703,313481,0
x1,3259:21424562,47747833
)
x1,3259:21952493,47649530
(1,3259:21952493,47747833:453703,313481,0
x1,3259:22260560,47747833
)
g1,3259:22551828,47649530
x1,3259:23061554,47649530
g1,3259:23207186,47649530
(1,3259:23207186,47649530:756895,725524,449545
(1,3259:23207186,47649530:756895,725524,449545
h1,3259:23207186,47649530:78643,0,0
[1,3259:23285829,47649530:599609,725524,449545
(1,3259:23285829,47206174:599609,282168,98303
x1,3259:23591435,47206174
(1,3259:23591435,47304477:294003,295640,0
x1,3259:23852670,47304477
)
)
(1,3259:23285829,48099074:599609,422343,0
k1,3259:23421793,48099074:135964
x1,3259:23749474,48099074
k1,3259:23885438,48099074:135964
)
]
h1,3259:23885438,47649530:78643,0,0
)
)
x1,3259:24346376,47649530
[1,3259:24346376,47842129:703604,768587,0
(1,3259:24346376,47369182:703604,295640,54614
x1,3259:25017212,47369182
)
(1,3259:24346376,47842129:421979,313481,0
x1,3259:24703457,47842129
)
]
x1,3259:25432275,47649530
(1,3259:25432275,47747833:498212,313481,0
x1,3259:25862061,47747833
)
x1,3259:26312782,47649530
(1,3259:26312782,47747833:453703,313481,0
x1,3259:26620849,47747833
)
[1,3259:26766485,47649530:815559,603348,162016
(1,3259:26918038,47483870:0,437688,0
x1,3259:27245719,47483870
)
(1,3259:26766485,47649530:815559,566233,162016
x1,3259:27250268,47649530
[1,3259:27250268,47811546:331776,728249,0
(1,3259:27288041,47378937:294003,295640,0
x1,3259:27549276,47378937
)
(1,3259:27250268,47811546:294003,295640,0
x1,3259:27511503,47811546
)
]
)
]
g1,3259:27727676,47649530
x1,3259:28237402,47649530
g1,3259:28383034,47649530
x1,3259:28765329,47649530
[1,3259:28765329,47842129:703604,768587,0
(1,3259:28765329,47369182:703604,295640,54614
x1,3259:29436165,47369182
)
(1,3259:28765329,47842129:421979,313481,0
x1,3259:29122410,47842129
)
]
[1,3259:29468933,47649530:777786,603348,98303
(1,3259:29620486,47483870:0,437688,0
x1,3259:29948167,47483870
)
(1,3259:29468933,47649530:777786,447828,98303
x1,3259:29952716,47649530
(1,3259:29952716,47747833:294003,295640,0
x1,3259:30213951,47747833
)
)
]
[1,3259:30246719,47649530:511773,603348,0
(1,3259:30393380,47483870:0,437688,0
x1,3259:30721061,47483870
)
(1,3259:30246719,47649530:511773,447828,0
x1,3259:30667469,47649530
)
]
x1,3259:30940537,47649530
)
(1,3259:32929221,47649530:1492769,491520,163840
(1,3259:32929221,47649530:1492769,491520,163840
x1,3259:34167127,47649530
x1,3259:34421990,47649530
)
)
)
(1,3262:4736286,49812218:29685704,491520,163840
x1,3262:6412917,49812218
k1,3260:6643352,49812218:230435
$1,3260:6643352,49812218
x1,3260:7045215,49812218
(1,3260:7045215,49910521:498212,313481,0
x1,3260:7475001,49910521
)
k1,3260:7745436,49812218:202009
x1,3260:8255162,49812218
k1,3260:8457171,49812218:202009
x1,3260:8878604,49812218
(1,3260:8878604,49910521:498212,313481,0
x1,3260:9308390,49910521
)
x1,3260:10405370,49812218
(1,3260:10405370,49910521:453703,313481,0
x1,3260:10713437,49910521
)
x1,3260:11305083,49812218
(1,3260:11305083,49910521:421979,313481,0
x1,3260:11662164,49910521
)
x1,3260:11981925,49812218
$1,3260:11981925,49812218
k1,3260:12212360,49812218:230435
x1,3260:13268221,49812218
k1,3260:13498656,49812218:230435
$1,3260:13498656,49812218
x1,3260:13900519,49812218
(1,3260:13900519,49910521:453703,313481,0
x1,3260:14208586,49910521
)
k1,3260:14556231,49812218:202009
x1,3260:15065957,49812218
k1,3260:15267966,49812218:202009
x1,3260:15689399,49812218
(1,3260:15689399,49910521:453703,313481,0
x1,3260:15997466,49910521
)
x1,3260:17171656,49812218
(1,3260:17171656,49910521:421979,313481,0
x1,3260:17528737,49910521
)
x1,3260:18039645,49812218
(1,3260:18039645,49910521:498212,313481,0
x1,3260:18469431,49910521
)
x1,3260:18792720,49812218
$1,3260:18792720,49812218
x1,3260:18974765,49812218
k1,3260:19301981,49812218:327216
x1,3260:20430658,49812218
k1,3260:20661093,49812218:230435
x1,3260:21207228,49812218
x1,3260:22865656,49812218
k1,3260:23096091,49812218:230435
x1,3260:24972973,49812218
k1,3260:25203407,49812218:230434
x1,3260:27551787,49812218
k1,3260:27782222,49812218:230435
$1,3260:27782222,49812218
x1,3260:28291948,49812218
$1,3260:28291948,49812218
k1,3260:28522383,49812218:230435
x1,3260:29068518,49812218
k1,3260:29298953,49812218:230435
x1,3260:30272893,49812218
k1,3260:30503327,49812218:230434
(1,3260:30503327,49812218:1492769,491520,163840
x1,3260:30758190,49812218
x1,3260:31741233,49812218
x1,3260:31996096,49812218
)
k1,3260:32226531,49812218:230435
x1,3260:34421990,49812218
k1,3260:34421990,49812218:0
)
]
(1,3264:4736286,52610784:29685704,786432,235932
(1,3264:4736286,52610784:29685704,786432,235932
(1,3264:4736286,52610784:29685704,786432,235932
[1,3264:4736286,52610784:29685704,786432,235932
(1,3264:4736286,52610784:29685704,550500,235932
(1,3264:4736286,52610784:0,0,0
[1,3264:4736286,52610784:29685704,0,0
(1,3264:4736286,52610784:29685704,0,0
h1,3264:4736286,52610784:0,0,0
k1,3264:19579138,52610784:14842852
k1,3264:34421990,52610784:14842852
)
]
k1,3264:4736286,52610784:-29685704
)
g1,3264:4736286,52610784
[1,3264:4736286,52610784:29685704,550500,235932
(1,3264:4736286,52610784:29685704,550500,235932
k1,3264:19251457,52610784:14515171
h1,3264:19251457,52610784:0,0,0
x1,3264:19906819,52610784
r1,3264:19906819,52610784:0,786432,235932
g1,3264:19906819,52610784
k1,3264:34421990,52610784:14515171
)
]
g1,3264:34421990,52610784
(1,3264:34421990,52610784:0,0,0
k1,3264:4736286,52610784:-29685704
[1,3264:4736286,52610784:29685704,0,0
(1,3264:4736286,52610784:29685704,0,0
k1,3264:34421990,52610784:29685704
h1,3264:34421990,52610784:0,0,0
g1,3264:34421990,52610784
g1,3264:34421990,52610784
)
]
)
)
]
)
g1,3264:34421990,52610784
)
)
]
]
]
!39864
}79
!11
{80
[1,3316:4736286,52610784:29685704,47874498,235932
[1,3316:4736286,4736286:0,0,0
(1,3316:4736286,2245673:0,0,0
k1,3316:4736286,2245673:65781
)
]
[1,3316:4736286,52610784:29685704,47874498,235932
h1,3316:4736286,4736286:0,0,0
[1,3316:4736286,52610784:29685704,50299330,235932
[1,3316:4736286,3097886:29685704,786432,0
(1,3316:4736286,3097886:29685704,786432,0
(1,3316:4736286,3097886:29685704,786432,0
(1,3316:4736286,3097886:29685704,786432,0
[1,3316:4736286,3097886:29685704,786432,0
(1,3316:4736286,2861954:29685704,550500,235932
(1,3316:4736286,2861954:0,550500,235932
[1,3316:4736286,2861954:29685704,550500,235932
(1,3316:4736286,2861954:29685704,550500,235932
h1,3316:4736286,2861954:0,0,0
x1,3316:5227807,2861954
x1,3316:6192645,2861954
g1,3316:6411098,2861954
$1,3316:6411098,2861954
x1,3316:6920824,2861954
$1,3316:6920824,2861954
g1,3316:7139277,2861954
x1,3316:9507682,2861954
g1,3316:9798953,2861954
x1,3316:10290474,2861954
g1,3316:10508927,2861954
x1,3316:12658878,2861954
g1,3316:12877331,2861954
x1,3316:13569102,2861954
g1,3316:13787555,2861954
x1,3316:14697779,2861954
g1,3316:14916232,2861954
x1,3316:16922367,2861954
x1,3316:17250048,2861954
g1,3316:17468501,2861954
x1,3316:18524362,2861954
g1,3316:18742815,2861954
x1,3316:21857604,2861954
r1,3316:21857604,2861954:0,786432,235932
k1,3316:28139797,2861954:6282193
k1,3316:34421990,2861954:6282193
)
]
k1,3316:4736286,2861954:-29685704
)
g1,3316:4736286,2861954
[1,3316:4736286,2861954:29685704,0,0
(1,3316:4736286,2861954:29685704,0,0
k1,3316:19579138,2861954:14842852
h1,3316:19579138,2861954:0,0,0
g1,3316:19579138,2861954
k1,3316:34421990,2861954:14842852
)
]
g1,3316:34421990,2861954
(1,3316:34421990,2861954:0,550500,235932
k1,3316:4736286,2861954:-29685704
[1,3316:4736286,2861954:29685704,550500,235932
(1,3316:4736286,2861954:29685704,550500,235932
k1,3316:32173738,2861954:27437452
h1,3316:32173738,2861954:0,0,0
x1,3316:32619748,2861954
x1,3316:33548176,2861954
g1,3316:33766629,2861954
x1,3316:34421991,2861954
r1,3316:34421991,2861954:0,786432,235932
g1,3316:34421991,2861954
g1,3316:34421991,2861954
)
]
)
)
]
)
g1,3316:34421990,3097886
)
)
]
[1,3316:4736286,50644704:29685704,45908418,0
(1,3262:4736286,5391646:29685704,455111,127431
x1,3262:5264217,5391646
g1,3260:5482670,5391646
x1,3260:5737533,5391646
x1,3260:6192644,5391646
x1,3260:6502120,5391646
g1,3260:6720573,5391646
x1,3260:8364438,5391646
k1,3262:34421990,5391646:26057552
g1,3262:34421990,5391646
)
(1,3264:12321926,6571294:22100064,1046704,613385
(1,3264:12321926,6571294:14514425,1046704,613385
(1,3262:12321926,6571294:0,0,0
$1,3262:12321926,6571294
(1,3262:12321926,5391646:0,0,0
)
$1,3262:12321926,6571294
)
x1,3262:13468810,6571294
(1,3264:13468810,6669597:498212,313481,0
x1,3264:13898596,6669597
)
x1,3264:14149067,6571294
g1,3264:14258291,6571294
x1,3264:14640586,6571294
(1,3264:14640586,6669597:453703,313481,0
x1,3264:14948653,6669597
)
x1,3264:15276334,6571294
g1,3264:15385558,6571294
x1,3264:15767853,6571294
(1,3264:15767853,6669597:421979,313481,0
x1,3264:16124934,6669597
)
x1,3264:16371877,6571294
g1,3264:16481101,6571294
[1,3264:16481101,6571294:511773,603348,0
(1,3264:16627762,6405634:0,437688,0
x1,3264:16955443,6405634
)
(1,3264:16481101,6571294:511773,447828,0
x1,3264:16901851,6571294
)
]
x1,3264:17247737,6571294
g1,3264:17429777,6571294
x1,3264:17939503,6571294
g1,3264:18121543,6571294
x1,3264:18740494,6571294
(1,3264:18831517,6300701:281419,197518,0
x1,3264:19080168,6300701
)
x1,3264:19750094,6571294
(1,3264:19750094,6669597:498212,313481,0
x1,3264:20179880,6669597
)
x1,3264:20430351,6571294
g1,3264:20539575,6571294
x1,3264:20921870,6571294
(1,3264:20921870,6669597:453703,313481,0
x1,3264:21229937,6669597
)
x1,3264:21557618,6571294
g1,3264:21666842,6571294
x1,3264:22049137,6571294
(1,3264:22049137,6669597:421979,313481,0
x1,3264:22406218,6669597
)
x1,3264:22725979,6571294
g1,3264:22871611,6571294
x1,3264:23381337,6571294
g1,3264:23526969,6571294
(1,3264:23526969,6571294:3127337,1046704,613385
(1,3264:23526969,6571294:3127337,1046704,613385
h1,3264:23526969,6571294:78643,0,0
[1,3264:23605612,6571294:2970051,1046704,613385
(1,3264:23605612,6127938:2970051,603348,0
k1,3264:24687750,6127938:1082138
[1,3264:24687750,6127938:805776,603348,0
(1,3264:24834411,5962278:0,437688,0
x1,3264:25162092,5962278
)
(1,3264:24687750,6127938:805776,533465,0
x1,3264:25108500,6127938
(1,3264:25199523,5890113:294003,295640,0
x1,3264:25460758,5890113
)
)
]
k1,3264:26575663,6127938:1082137
)
(1,3264:23605612,7020838:2970051,491520,163840
x1,3264:24296699,7020838
x1,3264:24920201,7020838
g1,3264:25065833,7020838
x1,3264:25575559,7020838
g1,3264:25721191,7020838
x1,3264:26026797,7020838
(1,3264:26026797,7119141:294003,295640,0
x1,3264:26288032,7119141
)
x1,3264:26575663,7020838
)
]
h1,3264:26575663,6571294:78643,0,0
)
)
x1,3264:26836351,6571294
)
(1,3264:32929221,6571294:1492769,491520,163840
(1,3264:32929221,6571294:1492769,491520,163840
x1,3264:34167127,6571294
x1,3264:34421990,6571294
)
)
)
(1,3267:4736286,8340766:29685704,491520,163840
h1,3266:4736286,8340766:983040,0,0
x1,3266:6848003,8340766
k1,3266:7154110,8340766:306107
x1,3266:8288249,8340766
k1,3266:8594356,8340766:306107
x1,3266:9943308,8340766
k1,3266:10249414,8340766:306106
$1,3266:10249414,8340766
x1,3266:10868365,8340766
(1,3266:10959388,8102941:281419,197518,0
x1,3266:11208039,8102941
)
$1,3266:11240807,8340766
k1,3266:11546914,8340766:306107
x1,3266:12238685,8340766
k1,3266:12544792,8340766:306107
x1,3266:13455016,8340766
k1,3266:13761123,8340766:306107
x1,3266:15099152,8340766
k1,3266:15405170,8340766:306018
x1,3266:15933101,8340766
k1,3266:16239208,8340766:306107
x1,3266:17213148,8340766
k1,3266:17519254,8340766:306106
(1,3266:17519254,8340766:1492769,491520,163840
x1,3266:17774117,8340766
x1,3266:18757160,8340766
x1,3266:19012023,8340766
)
k1,3266:19318130,8340766:306107
x1,3266:21691992,8340766
x1,3266:22187153,8340766
k1,3266:22493260,8340766:306107
x1,3266:23403484,8340766
k1,3266:23709591,8340766:306107
x1,3266:25497270,8340766
k1,3266:25803377,8340766:306107
x1,3266:27665695,8340766
x1,3266:29542577,8340766
k1,3266:29848683,8340766:306106
x1,3266:32379108,8340766
k1,3266:32707128,8340766:328020
x1,3266:34421990,8340766
k1,3266:34421990,8340766:0
)
(1,3267:4736286,9520414:29685704,455111,127431
x1,3267:5646510,9520414
k1,3266:5947875,9520414:301365
x1,3266:7844781,9520414
k1,3266:8146146,9520414:301365
x1,3266:9495098,9520414
k1,3266:9796463,9520414:301365
x1,3266:10344417,9520414
x1,3266:11804415,9520414
k1,3266:12105780,9520414:301365
x1,3266:13016004,9520414
k1,3266:13317369,9520414:301365
x1,3266:14813778,9520414
k1,3266:15115143,9520414:301365
x1,3266:16718958,9520414
k1,3266:17020322,9520414:301364
x1,3266:19607177,9520414
k1,3266:19908542,9520414:301365
x1,3266:20272632,9520414
x1,3266:21273879,9520414
x1,3266:22550014,9520414
k1,3266:22872107,9520414:322093
x1,3266:23891558,9520414
k1,3266:24213650,9520414:322092
x1,3266:25123874,9520414
k1,3266:25425239,9520414:301365
x1,3266:25789329,9520414
x1,3266:28558233,9520414
x1,3266:28885914,9520414
k1,3266:29187279,9520414:301365
$1,3266:29187279,9520414
x1,3266:29492885,9520414
$1,3266:29492885,9520414
k1,3266:29794250,9520414:301365
x1,3266:30322181,9520414
k1,3266:30623546,9520414:301365
x1,3266:31533770,9520414
k1,3266:31835135,9520414:301365
x1,3266:34421990,9520414
k1,3266:34421990,9520414:0
)
(1,3267:4736286,10700062:29685704,455111,127431
x1,3267:7472419,10700062
k1,3266:7705863,10700062:233444
x1,3266:8146411,10700062
k1,3266:8379855,10700062:233444
x1,3266:9945441,10700062
x1,3266:11638458,10700062
x1,3266:11875116,10700062
k1,3266:12108560,10700062:233444
x1,3266:12636491,10700062
k1,3266:12869936,10700062:233445
x1,3266:13780160,10700062
k1,3266:14013604,10700062:233444
x1,3266:17638119,10700062
k1,3266:17974363,10700062:336244
x1,3266:18575111,10700062
k1,3266:18808555,10700062:233444
x1,3266:19868056,10700062
k1,3266:20101500,10700062:233444
x1,3266:22253269,10700062
k1,3266:22490461,10700062:237192
x1,3266:22963777,10700062
x1,3266:23236843,10700062
k1,3266:23470287,10700062:233444
x1,3266:25447292,10700062
k1,3266:25680737,10700062:233445
x1,3266:26590961,10700062
k1,3266:26824405,10700062:233444
x1,3266:28686723,10700062
x1,3266:30563605,10700062
k1,3266:30797049,10700062:233444
x1,3266:33403932,10700062
k1,3266:33637376,10700062:233444
x1,3266:34421990,10700062
k1,3266:34421990,10700062:0
)
(1,3267:4736286,11879710:29685704,455111,127431
x1,3267:5100376,11879710
x1,3266:6065215,11879710
g1,3266:6283668,11879710
x1,3266:9897256,11879710
g1,3266:10115709,11879710
x1,3266:11171570,11879710
g1,3266:11390023,11879710
x1,3266:15549746,11879710
g1,3266:15768199,11879710
x1,3266:18577151,11879710
k1,3267:34421990,11879710:15844839
g1,3267:34421990,11879710
)
(1,3271:4736286,13976404:29685704,455111,127431
(1,3271:4736286,13976404:2302850,422343,0
g1,3271:4736286,13976404
x1,3271:6285476,13976404
g1,3271:7039136,13976404
)
x1,3271:11440219,13976404
g1,3271:11691439,13976404
x1,3271:12888920,13976404
g1,3271:13140140,13976404
x1,3271:16448417,13976404
k1,3271:34421989,13976404:17973572
g1,3271:34421989,13976404
)
(1,3275:4736286,15579304:29685704,491520,163840
x1,3275:5864963,15579304
g1,3273:6083416,15579304
x1,3273:7250322,15579304
g1,3273:7468775,15579304
x1,3273:8602914,15579304
g1,3273:8821367,15579304
x1,3273:9167253,15579304
x1,3273:11353613,15579304
g1,3273:11572066,15579304
x1,3273:12099997,15579304
g1,3273:12318450,15579304
x1,3273:13292390,15579304
g1,3273:13510843,15579304
(1,3273:13510843,15579304:1492769,491520,163840
x1,3273:13765706,15579304
x1,3273:14748749,15579304
x1,3273:15003612,15579304
)
g1,3273:15222065,15579304
x1,3273:16077677,15579304
x1,3273:16609246,15579304
g1,3273:16827699,15579304
x1,3273:17737923,15579304
g1,3273:17956376,15579304
x1,3273:21216800,15579304
g1,3273:21435253,15579304
x1,3273:24151362,15579304
k1,3275:34421990,15579304:10270628
g1,3275:34421990,15579304
)
(1,3277:13065667,17741992:21356323,898467,547848
(1,3277:13065667,17741992:13026943,898467,547848
(1,3275:13065667,17741992:0,0,0
$1,3275:13065667,17741992
(1,3275:13065667,16562344:0,0,0
)
$1,3275:13065667,17741992
)
(1,3277:13065667,17741992:1422134,898467,547848
(1,3277:13065667,17741992:1422134,898467,547848
h1,3277:13065667,17741992:78643,0,0
[1,3277:13144310,17741992:1264848,898467,547848
(1,3277:13144310,17298636:1264848,455111,127431
k1,3277:13388865,17298636:244555
x1,3277:13736798,17298636
x1,3277:14094061,17298636
k1,3277:14409158,17298636:244554
)
(1,3277:13144310,18191536:1264848,455111,98303
x1,3277:13492243,18191536
x1,3277:13910946,18191536
(1,3277:13910946,18289839:498212,313481,0
x1,3277:14340732,18289839
)
)
]
h1,3277:14409158,17741992:78643,0,0
)
)
g1,3277:14669841,17741992
x1,3277:15179567,17741992
g1,3277:15361607,17741992
x1,3277:15871333,17741992
g1,3276:16526694,17741992
g1,3277:16635918,17741992
(1,3277:16635918,17741992:1377625,898467,547848
(1,3277:16635918,17741992:1377625,898467,547848
h1,3277:16635918,17741992:78643,0,0
[1,3277:16714561,17741992:1220339,898467,547848
(1,3277:16714561,17298636:1220339,455111,127431
k1,3277:16936861,17298636:222300
x1,3277:17284794,17298636
x1,3277:17642057,17298636
k1,3277:17934900,17298636:222300
)
(1,3277:16714561,18191536:1220339,455111,98303
x1,3277:17062494,18191536
x1,3277:17481197,18191536
(1,3277:17481197,18289839:453703,313481,0
x1,3277:17789264,18289839
)
)
]
h1,3277:17934900,17741992:78643,0,0
)
)
g1,3277:18195583,17741992
x1,3277:18705309,17741992
g1,3277:18887349,17741992
x1,3277:19397075,17741992
g1,3276:20052436,17741992
g1,3277:20161660,17741992
(1,3277:20161660,17741992:1345901,898467,547848
(1,3277:20161660,17741992:1345901,898467,547848
h1,3277:20161660,17741992:78643,0,0
[1,3277:20240303,17741992:1188615,898467,547848
(1,3277:20240303,17298636:1188615,455111,127431
k1,3277:20446741,17298636:206438
x1,3277:20794674,17298636
x1,3277:21151937,17298636
k1,3277:21428918,17298636:206438
)
(1,3277:20240303,18191536:1188615,455111,98303
x1,3277:20588236,18191536
x1,3277:21006939,18191536
(1,3277:21006939,18289839:421979,313481,0
x1,3277:21364020,18289839
)
)
]
h1,3277:21428918,17741992:78643,0,0
)
)
g1,3277:21689601,17741992
x1,3277:22199327,17741992
g1,3277:22381367,17741992
x1,3277:22891093,17741992
g1,3276:23546454,17741992
g1,3277:23655678,17741992
(1,3277:23655678,17741992:1053400,898467,531254
(1,3277:23655678,17741992:1053400,898467,531254
h1,3277:23655678,17741992:78643,0,0
[1,3277:23734321,17741992:896114,898467,531254
(1,3277:23734321,17298636:896114,455111,127431
k1,3277:23794509,17298636:60188
x1,3277:24142442,17298636
x1,3277:24499705,17298636
k1,3277:24630435,17298636:60187
)
(1,3277:23734321,18273245:896114,603348,0
x1,3277:24082254,18273245
[1,3277:24118662,18273245:511773,603348,0
(1,3277:24265323,18107585:0,437688,0
x1,3277:24593004,18107585
)
(1,3277:24118662,18273245:511773,447828,0
x1,3277:24539412,18273245
)
]
)
]
h1,3277:24630435,17741992:78643,0,0
)
)
g1,3277:24891118,17741992
x1,3277:25400844,17741992
g1,3277:25582884,17741992
x1,3277:26092610,17741992
)
(1,3277:32929221,17741992:1492769,491520,163840
(1,3277:32929221,17741992:1492769,491520,163840
x1,3277:34167127,17741992
x1,3277:34421990,17741992
)
)
)
(1,3280:4736286,19904680:29685704,491520,163840
x1,3280:5864963,19904680
g1,3278:6083416,19904680
x1,3278:8257030,19904680
g1,3278:8475483,19904680
x1,3278:10388776,19904680
g1,3278:10607229,19904680
x1,3278:11135160,19904680
g1,3278:11353613,19904680
x1,3278:12327553,19904680
g1,3278:12546006,19904680
(1,3278:12546006,19904680:1492769,491520,163840
x1,3278:12800869,19904680
x1,3278:13783912,19904680
x1,3278:14038775,19904680
)
g1,3278:14257228,19904680
x1,3278:14697776,19904680
k1,3280:34421990,19904680:19724214
g1,3280:34421990,19904680
)
(1,3291:12038238,25223058:22383752,4105962,3778282
(1,3291:12038238,25223058:15081801,4105962,3778282
(1,3280:12038238,25223058:0,0,0
$1,3280:12038238,25223058
(1,3280:12038238,24043410:0,0,0
)
$1,3280:12038238,25223058
)
x1,3280:12628059,25223058
g1,3291:12810099,25223058
x1,3291:13319825,25223058
g1,3291:13501865,25223058
(1,3291:13501865,25223058:13326905,4105962,3778282
[1,3291:13501865,21153232:573441,26213,7838185
(1,3291:13501865,21153232:573441,26213,1153446
x1,3291:14075306,21153232
)
(1,3291:13501865,22306678:573441,0,393220
x1,3291:14075306,22306678
)
(1,3291:13501865,22699898:573441,0,393220
x1,3291:14075306,22699898
)
(1,3291:13501865,23093118:573441,0,393220
x1,3291:14075306,23093118
)
(1,3291:13501865,23486338:573441,0,393220
x1,3291:14075306,23486338
)
(1,3291:13501865,23879558:573441,0,393220
x1,3291:14075306,23879558
)
(1,3291:13501865,24272778:573441,0,393220
x1,3291:14075306,24272778
)
(1,3291:13501865,24665998:573441,0,393220
x1,3291:14075306,24665998
)
(1,3291:13501865,25059218:573441,0,393220
x1,3291:14075306,25059218
)
(1,3291:13501865,25452438:573441,0,393220
x1,3291:14075306,25452438
)
(1,3291:13501865,25845658:573441,0,393220
x1,3291:14075306,25845658
)
(1,3291:13501865,26238878:573441,0,393220
x1,3291:14075306,26238878
)
(1,3291:13501865,26632098:573441,0,393220
x1,3291:14075306,26632098
)
(1,3291:13501865,27025318:573441,0,393220
x1,3291:14075306,27025318
)
(1,3291:13501865,27418538:573441,0,393220
x1,3291:14075306,27418538
)
(1,3291:13501865,27837971:573441,26213,1153446
x1,3291:14075306,27837971
)
]
g1,3282:13747626,25223058
[1,3290:13747626,25223058:12835383,4105962,3778282
(1,3284:13747626,22093917:12835383,976821,642144
g1,3283:13747626,22093917
(1,3284:13747626,22093917:3297833,976821,642144
r1,3283:13747626,22093917:0,1179648,353898
g1,3283:14075306,22093917
r1,3284:14075306,22093917:0,1618965,642144
k1,3283:14685476,22093917:610170
k1,3283:14685476,22093917:0
$1,3284:14685476,22093917
(1,3284:14685476,22093917:1422134,976821,642144
(1,3284:14685476,22093917:1422134,976821,642144
h1,3284:14685476,22093917:78643,0,0
[1,3284:14764119,22093917:1264848,976821,642144
(1,3284:14764119,21650561:1264848,533465,127431
k1,3284:14861672,21650561:97553
x1,3284:15209605,21650561
(1,3284:15246013,21412736:294003,295640,0
x1,3284:15507248,21412736
)
x1,3284:15860871,21650561
k1,3284:16028967,21650561:97553
)
(1,3284:14764119,22543461:1264848,521374,192599
x1,3284:15112052,22543461
x1,3284:15530755,22543461
[1,3284:15530755,22736060:498212,713973,0
(1,3284:15530755,22317727:294003,295640,0
x1,3284:15791990,22317727
)
(1,3284:15530755,22736060:498212,313481,0
x1,3284:15960541,22736060
)
]
)
]
h1,3284:16028967,22093917:78643,0,0
)
)
$1,3284:16107610,22093917
k1,3284:16717779,22093917:610169
g1,3284:17045459,22093917
)
g1,3284:17045459,22093917
(1,3284:17045459,22093917:3297833,976821,642144
g1,3284:17373139,22093917
r1,3284:17373139,22093917:0,1618965,642144
g1,3284:17373139,22093917
$1,3284:17373139,22093917
(1,3284:17373139,22093917:2642473,976821,547848
(1,3284:17373139,22093917:2642473,976821,547848
h1,3284:17373139,22093917:78643,0,0
[1,3284:17451782,22093917:2485187,976821,547848
(1,3284:17451782,21650561:2485187,533465,127431
k1,3284:18159505,21650561:707723
x1,3284:18507438,21650561
(1,3284:18543846,21412736:294003,295640,0
x1,3284:18805081,21412736
)
x1,3284:19158704,21650561
k1,3284:19936969,21650561:707722
)
(1,3284:17451782,22543461:2485187,455111,98303
x1,3284:17799715,22543461
x1,3284:18218418,22543461
(1,3284:18218418,22641764:498212,313481,0
x1,3284:18648204,22641764
)
x1,3284:19064563,22543461
x1,3284:19483266,22543461
(1,3284:19483266,22641764:453703,313481,0
x1,3284:19791333,22641764
)
)
]
h1,3284:19936969,22093917:78643,0,0
)
)
$1,3284:20015612,22093917
g1,3284:20015612,22093917
g1,3284:20343292,22093917
)
g1,3284:20343292,22093917
(1,3284:20343292,22093917:3266109,976821,642144
g1,3284:20670972,22093917
r1,3284:20670972,22093917:0,1618965,642144
g1,3284:20670972,22093917
$1,3284:20670972,22093917
(1,3284:20670972,22093917:2610749,976821,547848
(1,3284:20670972,22093917:2610749,976821,547848
h1,3284:20670972,22093917:78643,0,0
[1,3284:20749615,22093917:2453463,976821,547848
(1,3284:20749615,21650561:2453463,533465,127431
k1,3284:21441476,21650561:691861
x1,3284:21789409,21650561
(1,3284:21825817,21412736:294003,295640,0
x1,3284:22087052,21412736
)
x1,3284:22440675,21650561
k1,3284:23203078,21650561:691860
)
(1,3284:20749615,22543461:2453463,455111,98303
x1,3284:21097548,22543461
x1,3284:21516251,22543461
(1,3284:21516251,22641764:498212,313481,0
x1,3284:21946037,22641764
)
x1,3284:22362396,22543461
x1,3284:22781099,22543461
(1,3284:22781099,22641764:421979,313481,0
x1,3284:23138180,22641764
)
)
]
h1,3284:23203078,22093917:78643,0,0
)
)
$1,3284:23281721,22093917
g1,3284:23281721,22093917
g1,3284:23609401,22093917
)
g1,3284:23609401,22093917
(1,3284:23609401,22093917:2973608,976821,642144
g1,3284:23937081,22093917
r1,3284:23937081,22093917:0,1618965,642144
g1,3284:23937081,22093917
$1,3284:23937081,22093917
(1,3284:23937081,22093917:2318248,976821,629557
(1,3284:23937081,22093917:2318248,976821,629557
h1,3284:23937081,22093917:78643,0,0
[1,3284:24015724,22093917:2160962,976821,629557
(1,3284:24015724,21650561:2160962,533465,127431
k1,3284:24561334,21650561:545610
x1,3284:24909267,21650561
(1,3284:24945675,21412736:294003,295640,0
x1,3284:25206910,21412736
)
x1,3284:25560533,21650561
k1,3284:26176686,21650561:545610
)
(1,3284:24015724,22625170:2160962,603348,98303
x1,3284:24363657,22625170
x1,3284:24782360,22625170
(1,3284:24782360,22723473:498212,313481,0
x1,3284:25212146,22723473
)
x1,3284:25628505,22625170
[1,3284:25664913,22625170:511773,603348,0
(1,3284:25811574,22459510:0,437688,0
x1,3284:26139255,22459510
)
(1,3284:25664913,22625170:511773,447828,0
x1,3284:26085663,22625170
)
]
)
]
h1,3284:26176686,22093917:78643,0,0
)
)
$1,3284:26255329,22093917
g1,3284:26255329,22093917
g1,3284:26583009,22093917
)
g1,3284:26583009,22093917
)
(1,3286:13747626,24186539:12835383,976821,642144
g1,3285:13747626,24186539
(1,3286:13747626,24186539:3297833,976821,642144
r1,3285:13747626,24186539:0,1179648,353898
g1,3285:14075306,24186539
r1,3286:14075306,24186539:0,1618965,642144
g1,3285:14075306,24186539
k1,3285:14075306,24186539:0
$1,3286:14075306,24186539
(1,3286:14075306,24186539:2642473,976821,547848
(1,3286:14075306,24186539:2642473,976821,547848
h1,3286:14075306,24186539:78643,0,0
[1,3286:14153949,24186539:2485187,976821,547848
(1,3286:14153949,23743183:2485187,533465,127431
k1,3286:14861672,23743183:707723
x1,3286:15209605,23743183
(1,3286:15246013,23505358:294003,295640,0
x1,3286:15507248,23505358
)
x1,3286:15860871,23743183
k1,3286:16639136,23743183:707722
)
(1,3286:14153949,24636083:2485187,455111,98303
x1,3286:14501882,24636083
x1,3286:14920585,24636083
(1,3286:14920585,24734386:453703,313481,0
x1,3286:15228652,24734386
)
x1,3286:15722221,24636083
x1,3286:16140924,24636083
(1,3286:16140924,24734386:498212,313481,0
x1,3286:16570710,24734386
)
)
]
h1,3286:16639136,24186539:78643,0,0
)
)
$1,3286:16717779,24186539
g1,3286:16717779,24186539
g1,3286:17045459,24186539
)
g1,3286:17045459,24186539
(1,3286:17045459,24186539:3297833,976821,642144
g1,3286:17373139,24186539
r1,3286:17373139,24186539:0,1618965,642144
k1,3286:18005563,24186539:632424
$1,3286:18005563,24186539
(1,3286:18005563,24186539:1377625,976821,642144
(1,3286:18005563,24186539:1377625,976821,642144
h1,3286:18005563,24186539:78643,0,0
[1,3286:18084206,24186539:1220339,976821,642144
(1,3286:18084206,23743183:1220339,533465,127431
k1,3286:18159505,23743183:75299
x1,3286:18507438,23743183
(1,3286:18543846,23505358:294003,295640,0
x1,3286:18805081,23505358
)
x1,3286:19158704,23743183
k1,3286:19304545,23743183:75298
)
(1,3286:18084206,24636083:1220339,521374,192599
x1,3286:18432139,24636083
x1,3286:18850842,24636083
[1,3286:18850842,24828682:453703,713973,0
(1,3286:18850842,24410349:294003,295640,0
x1,3286:19112077,24410349
)
(1,3286:18850842,24828682:453703,313481,0
x1,3286:19158909,24828682
)
]
)
]
h1,3286:19304545,24186539:78643,0,0
)
)
$1,3286:19383188,24186539
k1,3286:20015612,24186539:632424
g1,3286:20343292,24186539
)
g1,3286:20343292,24186539
(1,3286:20343292,24186539:3266109,976821,642144
g1,3286:20670972,24186539
r1,3286:20670972,24186539:0,1618965,642144
k1,3286:20693227,24186539:22255
$1,3286:20693227,24186539
(1,3286:20693227,24186539:2566240,976821,547848
(1,3286:20693227,24186539:2566240,976821,547848
h1,3286:20693227,24186539:78643,0,0
[1,3286:20771870,24186539:2408954,976821,547848
(1,3286:20771870,23743183:2408954,533465,127431
k1,3286:21441476,23743183:669606
x1,3286:21789409,23743183
(1,3286:21825817,23505358:294003,295640,0
x1,3286:22087052,23505358
)
x1,3286:22440675,23743183
k1,3286:23180824,23743183:669606
)
(1,3286:20771870,24636083:2408954,455111,98303
x1,3286:21119803,24636083
x1,3286:21538506,24636083
(1,3286:21538506,24734386:453703,313481,0
x1,3286:21846573,24734386
)
x1,3286:22340142,24636083
x1,3286:22758845,24636083
(1,3286:22758845,24734386:421979,313481,0
x1,3286:23115926,24734386
)
)
]
h1,3286:23180824,24186539:78643,0,0
)
)
$1,3286:23259467,24186539
k1,3286:23281721,24186539:22254
g1,3286:23609401,24186539
)
g1,3286:23609401,24186539
(1,3286:23609401,24186539:2973608,976821,642144
g1,3286:23937081,24186539
r1,3286:23937081,24186539:0,1618965,642144
k1,3286:23959336,24186539:22255
$1,3286:23959336,24186539
(1,3286:23959336,24186539:2273739,976821,629557
(1,3286:23959336,24186539:2273739,976821,629557
h1,3286:23959336,24186539:78643,0,0
[1,3286:24037979,24186539:2116453,976821,629557
(1,3286:24037979,23743183:2116453,533465,127431
k1,3286:24561335,23743183:523356
x1,3286:24909268,23743183
(1,3286:24945676,23505358:294003,295640,0
x1,3286:25206911,23505358
)
x1,3286:25560534,23743183
k1,3286:26154432,23743183:523355
)
(1,3286:24037979,24717792:2116453,603348,98303
x1,3286:24385912,24717792
x1,3286:24804615,24717792
(1,3286:24804615,24816095:453703,313481,0
x1,3286:25112682,24816095
)
x1,3286:25606251,24717792
[1,3286:25642659,24717792:511773,603348,0
(1,3286:25789320,24552132:0,437688,0
x1,3286:26117001,24552132
)
(1,3286:25642659,24717792:511773,447828,0
x1,3286:26063409,24717792
)
]
)
]
h1,3286:26154432,24186539:78643,0,0
)
)
$1,3286:26233075,24186539
k1,3286:26255329,24186539:22254
g1,3286:26583009,24186539
)
g1,3286:26583009,24186539
)
(1,3288:13747626,26279161:12835383,976821,642144
g1,3287:13747626,26279161
(1,3288:13747626,26279161:3297833,976821,642144
r1,3287:13747626,26279161:0,1179648,353898
g1,3287:14075306,26279161
r1,3288:14075306,26279161:0,1618965,642144
k1,3287:14091168,26279161:15862
k1,3287:14091168,26279161:0
$1,3288:14091168,26279161
(1,3288:14091168,26279161:2610749,976821,547848
(1,3288:14091168,26279161:2610749,976821,547848
h1,3288:14091168,26279161:78643,0,0
[1,3288:14169811,26279161:2453463,976821,547848
(1,3288:14169811,25835805:2453463,533465,127431
k1,3288:14861672,25835805:691861
x1,3288:15209605,25835805
(1,3288:15246013,25597980:294003,295640,0
x1,3288:15507248,25597980
)
x1,3288:15860871,25835805
k1,3288:16623274,25835805:691860
)
(1,3288:14169811,26728705:2453463,455111,98303
x1,3288:14517744,26728705
x1,3288:14936447,26728705
(1,3288:14936447,26827008:421979,313481,0
x1,3288:15293528,26827008
)
x1,3288:15706359,26728705
x1,3288:16125062,26728705
(1,3288:16125062,26827008:498212,313481,0
x1,3288:16554848,26827008
)
)
]
h1,3288:16623274,26279161:78643,0,0
)
)
$1,3288:16701917,26279161
k1,3288:16717779,26279161:15862
g1,3288:17045459,26279161
)
g1,3288:17045459,26279161
(1,3288:17045459,26279161:3297833,976821,642144
g1,3288:17373139,26279161
r1,3288:17373139,26279161:0,1618965,642144
k1,3288:17411256,26279161:38117
$1,3288:17411256,26279161
(1,3288:17411256,26279161:2566240,976821,547848
(1,3288:17411256,26279161:2566240,976821,547848
h1,3288:17411256,26279161:78643,0,0
[1,3288:17489899,26279161:2408954,976821,547848
(1,3288:17489899,25835805:2408954,533465,127431
k1,3288:18159505,25835805:669606
x1,3288:18507438,25835805
(1,3288:18543846,25597980:294003,295640,0
x1,3288:18805081,25597980
)
x1,3288:19158704,25835805
k1,3288:19898853,25835805:669606
)
(1,3288:17489899,26728705:2408954,455111,98303
x1,3288:17837832,26728705
x1,3288:18256535,26728705
(1,3288:18256535,26827008:421979,313481,0
x1,3288:18613616,26827008
)
x1,3288:19026447,26728705
x1,3288:19445150,26728705
(1,3288:19445150,26827008:453703,313481,0
x1,3288:19753217,26827008
)
)
]
h1,3288:19898853,26279161:78643,0,0
)
)
$1,3288:19977496,26279161
k1,3288:20015612,26279161:38116
g1,3288:20343292,26279161
)
g1,3288:20343292,26279161
(1,3288:20343292,26279161:3266109,976821,642144
g1,3288:20670972,26279161
r1,3288:20670972,26279161:0,1618965,642144
k1,3288:21303396,26279161:632424
$1,3288:21303396,26279161
(1,3288:21303396,26279161:1345901,976821,642144
(1,3288:21303396,26279161:1345901,976821,642144
h1,3288:21303396,26279161:78643,0,0
[1,3288:21382039,26279161:1188615,976821,642144
(1,3288:21382039,25835805:1188615,533465,127431
k1,3288:21441476,25835805:59437
x1,3288:21789409,25835805
(1,3288:21825817,25597980:294003,295640,0
x1,3288:22087052,25597980
)
x1,3288:22440675,25835805
k1,3288:22570654,25835805:59436
)
(1,3288:21382039,26728705:1188615,521374,192599
x1,3288:21729972,26728705
x1,3288:22148675,26728705
[1,3288:22148675,26921304:421979,713973,0
(1,3288:22148675,26502971:294003,295640,0
x1,3288:22409910,26502971
)
(1,3288:22148675,26921304:421979,313481,0
x1,3288:22505756,26921304
)
]
)
]
h1,3288:22570654,26279161:78643,0,0
)
)
$1,3288:22649297,26279161
k1,3288:23281721,26279161:632424
g1,3288:23609401,26279161
)
g1,3288:23609401,26279161
(1,3288:23609401,26279161:2973608,976821,642144
g1,3288:23937081,26279161
r1,3288:23937081,26279161:0,1618965,642144
k1,3288:23975198,26279161:38117
$1,3288:23975198,26279161
(1,3288:23975198,26279161:2242015,976821,629557
(1,3288:23975198,26279161:2242015,976821,629557
h1,3288:23975198,26279161:78643,0,0
[1,3288:24053841,26279161:2084729,976821,629557
(1,3288:24053841,25835805:2084729,533465,127431
k1,3288:24561335,25835805:507494
x1,3288:24909268,25835805
(1,3288:24945676,25597980:294003,295640,0
x1,3288:25206911,25597980
)
x1,3288:25560534,25835805
k1,3288:26138570,25835805:507493
)
(1,3288:24053841,26810414:2084729,603348,98303
x1,3288:24401774,26810414
x1,3288:24820477,26810414
(1,3288:24820477,26908717:421979,313481,0
x1,3288:25177558,26908717
)
x1,3288:25590389,26810414
[1,3288:25626797,26810414:511773,603348,0
(1,3288:25773458,26644754:0,437688,0
x1,3288:26101139,26644754
)
(1,3288:25626797,26810414:511773,447828,0
x1,3288:26047547,26810414
)
]
)
]
h1,3288:26138570,26279161:78643,0,0
)
)
$1,3288:26217213,26279161
k1,3288:26255329,26279161:38116
g1,3288:26583009,26279161
)
g1,3288:26583009,26279161
)
(1,3290:13747626,28371783:12835383,976821,629557
g1,3289:13747626,28371783
(1,3289:13747626,28371783:3297833,976821,629557
r1,3289:13747626,28371783:0,1179648,353898
g1,3289:14075306,28371783
r1,3289:14075306,28371783:0,1606378,629557
k1,3289:14237419,28371783:162113
$1,3289:14237419,28371783
(1,3289:14237419,28371783:2318248,976821,629557
(1,3289:14237419,28371783:2318248,976821,629557
h1,3289:14237419,28371783:78643,0,0
[1,3289:14316062,28371783:2160962,976821,629557
(1,3289:14316062,27928427:2160962,533465,127431
k1,3289:14861672,27928427:545610
x1,3289:15209605,27928427
(1,3289:15246013,27690602:294003,295640,0
x1,3289:15507248,27690602
)
x1,3289:15860871,27928427
k1,3289:16477024,27928427:545610
)
(1,3289:14316062,28903036:2160962,603348,98303
x1,3289:14663995,28903036
[1,3289:14700403,28903036:511773,603348,0
(1,3289:14847064,28737376:0,437688,0
x1,3289:15174745,28737376
)
(1,3289:14700403,28903036:511773,447828,0
x1,3289:15121153,28903036
)
]
x1,3289:15560109,28903036
x1,3289:15978812,28903036
(1,3289:15978812,29001339:498212,313481,0
x1,3289:16408598,29001339
)
)
]
h1,3289:16477024,28371783:78643,0,0
)
)
$1,3289:16555667,28371783
k1,3289:16717779,28371783:162112
g1,3289:17045459,28371783
)
g1,3289:17045459,28371783
(1,3289:17045459,28371783:3297833,976821,629557
g1,3289:17373139,28371783
r1,3289:17373139,28371783:0,1606378,629557
k1,3289:17557506,28371783:184367
$1,3289:17557506,28371783
(1,3289:17557506,28371783:2273739,976821,629557
(1,3289:17557506,28371783:2273739,976821,629557
h1,3289:17557506,28371783:78643,0,0
[1,3289:17636149,28371783:2116453,976821,629557
(1,3289:17636149,27928427:2116453,533465,127431
k1,3289:18159505,27928427:523356
x1,3289:18507438,27928427
(1,3289:18543846,27690602:294003,295640,0
x1,3289:18805081,27690602
)
x1,3289:19158704,27928427
k1,3289:19752602,27928427:523355
)
(1,3289:17636149,28903036:2116453,603348,98303
x1,3289:17984082,28903036
[1,3289:18020490,28903036:511773,603348,0
(1,3289:18167151,28737376:0,437688,0
x1,3289:18494832,28737376
)
(1,3289:18020490,28903036:511773,447828,0
x1,3289:18441240,28903036
)
]
x1,3289:18880196,28903036
x1,3289:19298899,28903036
(1,3289:19298899,29001339:453703,313481,0
x1,3289:19606966,29001339
)
)
]
h1,3289:19752602,28371783:78643,0,0
)
)
$1,3289:19831245,28371783
k1,3289:20015612,28371783:184367
g1,3289:20343292,28371783
)
g1,3289:20343292,28371783
(1,3289:20343292,28371783:3266109,976821,629557
g1,3289:20670972,28371783
r1,3289:20670972,28371783:0,1606378,629557
k1,3289:20855339,28371783:184367
$1,3289:20855339,28371783
(1,3289:20855339,28371783:2242015,976821,629557
(1,3289:20855339,28371783:2242015,976821,629557
h1,3289:20855339,28371783:78643,0,0
[1,3289:20933982,28371783:2084729,976821,629557
(1,3289:20933982,27928427:2084729,533465,127431
k1,3289:21441476,27928427:507494
x1,3289:21789409,27928427
(1,3289:21825817,27690602:294003,295640,0
x1,3289:22087052,27690602
)
x1,3289:22440675,27928427
k1,3289:23018711,27928427:507493
)
(1,3289:20933982,28903036:2084729,603348,98303
x1,3289:21281915,28903036
[1,3289:21318323,28903036:511773,603348,0
(1,3289:21464984,28737376:0,437688,0
x1,3289:21792665,28737376
)
(1,3289:21318323,28903036:511773,447828,0
x1,3289:21739073,28903036
)
]
x1,3289:22178029,28903036
x1,3289:22596732,28903036
(1,3289:22596732,29001339:421979,313481,0
x1,3289:22953813,29001339
)
)
]
h1,3289:23018711,28371783:78643,0,0
)
)
$1,3289:23097354,28371783
k1,3289:23281721,28371783:184367
g1,3289:23609401,28371783
)
g1,3289:23609401,28371783
(1,3290:23609401,28371783:2973608,976821,629557
g1,3289:23937081,28371783
r1,3290:23937081,28371783:0,1606378,629557
k1,3289:24422504,28371783:485423
k1,3289:24422504,28371783:0
$1,3290:24422504,28371783
(1,3290:24422504,28371783:1347403,976821,531254
(1,3290:24422504,28371783:1347403,976821,531254
h1,3290:24422504,28371783:78643,0,0
[1,3290:24501147,28371783:1190117,976821,531254
(1,3290:24501147,27928427:1190117,533465,127431
k1,3290:24561335,27928427:60188
x1,3290:24909268,27928427
(1,3290:24945676,27690602:294003,295640,0
x1,3290:25206911,27690602
)
x1,3290:25560534,27928427
k1,3290:25691264,27928427:60187
)
(1,3290:24501147,28903036:1190117,603348,0
x1,3290:24849080,28903036
[1,3290:24885488,28903036:805776,603348,0
(1,3290:25032149,28737376:0,437688,0
x1,3290:25359830,28737376
)
(1,3290:24885488,28903036:805776,484966,0
x1,3290:25306238,28903036
(1,3290:25397261,28713710:294003,295640,0
x1,3290:25658496,28713710
)
)
]
)
]
h1,3290:25691264,28371783:78643,0,0
)
)
$1,3290:25769907,28371783
k1,3290:26255329,28371783:485422
g1,3290:26583009,28371783
)
g1,3290:26583009,28371783
)
]
g1,3290:26255329,25223058
[1,3291:26255329,21153232:573441,26213,7838185
(1,3291:26255329,21153232:573441,26213,1153446
x1,3291:26828770,21153232
)
(1,3291:26255329,22306678:573441,0,393220
x1,3291:26828770,22306678
)
(1,3291:26255329,22699898:573441,0,393220
x1,3291:26828770,22699898
)
(1,3291:26255329,23093118:573441,0,393220
x1,3291:26828770,23093118
)
(1,3291:26255329,23486338:573441,0,393220
x1,3291:26828770,23486338
)
(1,3291:26255329,23879558:573441,0,393220
x1,3291:26828770,23879558
)
(1,3291:26255329,24272778:573441,0,393220
x1,3291:26828770,24272778
)
(1,3291:26255329,24665998:573441,0,393220
x1,3291:26828770,24665998
)
(1,3291:26255329,25059218:573441,0,393220
x1,3291:26828770,25059218
)
(1,3291:26255329,25452438:573441,0,393220
x1,3291:26828770,25452438
)
(1,3291:26255329,25845658:573441,0,393220
x1,3291:26828770,25845658
)
(1,3291:26255329,26238878:573441,0,393220
x1,3291:26828770,26238878
)
(1,3291:26255329,26632098:573441,0,393220
x1,3291:26828770,26632098
)
(1,3291:26255329,27025318:573441,0,393220
x1,3291:26828770,27025318
)
(1,3291:26255329,27418538:573441,0,393220
x1,3291:26828770,27418538
)
(1,3291:26255329,27837971:573441,26213,1153446
x1,3291:26828770,27837971
)
]
)
g1,3291:26937994,25223058
x1,3291:27120039,25223058
)
(1,3291:32929221,25223058:1492769,491520,163840
(1,3291:32929221,25223058:1492769,491520,163840
x1,3291:34167127,25223058
x1,3291:34421990,25223058
)
)
)
(1,3295:4736286,30541436:29685704,491520,163840
h1,3293:4736286,30541436:983040,0,0
x1,3293:6147132,30541436
x1,3293:6676882,30541436
k1,3293:6910139,30541436:233257
x1,3293:9355001,30541436
k1,3293:9588258,30541436:233257
x1,3293:13201846,30541436
k1,3293:13435103,30541436:233257
x1,3293:16244055,30541436
k1,3293:16481013,30541436:236958
x1,3293:17391237,30541436
k1,3293:17624494,30541436:233257
x1,3293:19486812,30541436
x1,3293:21363694,30541436
k1,3293:21596951,30541436:233257
x1,3293:24127376,30541436
k1,3293:24364334,30541436:236958
x1,3293:25148948,30541436
k1,3293:25382205,30541436:233257
x1,3293:27912629,30541436
k1,3293:28149587,30541436:236958
x1,3293:29132629,30541436
k1,3293:29365886,30541436:233257
x1,3293:29729976,30541436
x1,3293:30039452,30541436
k1,3293:30272709,30541436:233257
x1,3293:32349840,30541436
k1,3293:32583097,30541436:233257
x1,3293:33169281,30541436
k1,3293:33402538,30541436:233257
x1,3293:33584583,30541436
x1,3293:34239945,30541436
x1,3293:34421990,30541436
k1,3295:34421990,30541436:0
)
(1,3295:4736286,31721084:29685704,491520,163840
x1,3295:5719329,31721084
x1,3295:5901374,31721084
g1,3293:5986574,31721084
x1,3293:6969617,31721084
x1,3293:7333707,31721084
k1,3295:34421991,31721084:27088284
g1,3295:34421991,31721084
)
(1,3297:10605605,32900732:23816385,753669,449545
(1,3297:10605605,32900732:17947067,753669,449545
(1,3295:10605605,32900732:0,0,0
$1,3295:10605605,32900732
(1,3295:10605605,31721084:0,0,0
)
$1,3295:10605605,32900732
)
x1,3295:11224556,32900732
k1,3297:10605605,32900732:91023
(1,3297:11315579,32630139:281419,197518,0
x1,3297:11564230,32630139
)
x1,3297:12234156,32900732
(1,3297:12234156,32999035:498212,313481,0
x1,3297:12663942,32999035
)
x1,3297:12914413,32900732
g1,3297:13023637,32900732
x1,3297:13405932,32900732
(1,3297:13405932,32999035:453703,313481,0
x1,3297:13713999,32999035
)
x1,3297:14041680,32900732
g1,3297:14150904,32900732
x1,3297:14533199,32900732
(1,3297:14533199,32999035:421979,313481,0
x1,3297:14890280,32999035
)
x1,3297:15210041,32900732
g1,3297:15392081,32900732
x1,3297:15901807,32900732
g1,3297:16083847,32900732
(1,3297:16083847,32900732:552172,725524,449545
(1,3297:16083847,32900732:552172,725524,449545
h1,3297:16083847,32900732:78643,0,0
[1,3297:16162490,32900732:394886,725524,449545
(1,3297:16162490,32457376:394886,282168,127431
x1,3297:16557376,32457376
)
(1,3297:16162490,33350276:394886,422343,0
k1,3297:16196093,33350276:33603
x1,3297:16523774,33350276
k1,3297:16557376,33350276:33602
)
]
h1,3297:16557376,32900732:78643,0,0
)
)
(1,3296:16636019,32900732:309476,753669,425990
$1,3296:16636019,32900732
(1,3296:16636019,32900732:309476,753669,425990
(1,3296:16636019,32173276:309476,26213,1153446
x1,3296:16945495,32173276
)
v1,3296:16945495,32900732:0,753662,425981
h1,3296:16945495,32900732:0,0,0
)
$1,3296:16945495,32900732
)
x1,3296:17308901,32900732
k1,3297:16945495,32900732:63033
(1,3297:17371934,32630139:1233355,344064,114688
x1,3297:18572521,32630139
)
x1,3297:19242447,32900732
[1,3297:19242447,33062748:498212,728249,0
(1,3297:19242447,32630139:294003,295640,0
x1,3297:19503682,32630139
)
(1,3297:19242447,33062748:498212,313481,0
x1,3297:19672233,33062748
)
]
g1,3297:19886291,32900732
x1,3297:20396017,32900732
g1,3297:20541649,32900732
x1,3297:20923944,32900732
[1,3297:20923944,33062748:453703,728249,0
(1,3297:20923944,32630139:294003,295640,0
x1,3297:21185179,32630139
)
(1,3297:20923944,33062748:453703,313481,0
x1,3297:21232011,33062748
)
]
g1,3297:21523279,32900732
x1,3297:22033005,32900732
g1,3297:22178637,32900732
x1,3297:22560932,32900732
[1,3297:22560932,33062748:421979,728249,0
(1,3297:22560932,32630139:294003,295640,0
x1,3297:22822167,32630139
)
(1,3297:22560932,33062748:421979,313481,0
x1,3297:22918013,33062748
)
]
x1,3297:23237774,32900732
g1,3297:23383406,32900732
x1,3297:23893132,32900732
g1,3297:24038764,32900732
x1,3297:24366445,32900732
(1,3296:24366445,32900732:309476,753669,425990
$1,3296:24366445,32900732
(1,3296:24366445,32900732:309476,753669,425990
(1,3296:24366445,32173276:309476,26213,1153446
x1,3296:24675921,32173276
)
v1,3296:24675921,32900732:0,753662,425981
h1,3296:24675921,32900732:0,0,0
)
$1,3296:24675921,32900732
)
g1,3297:24821553,32900732
x1,3297:25331279,32900732
g1,3297:25476911,32900732
(1,3297:25476911,32900732:534877,725524,449545
(1,3297:25476911,32900732:534877,725524,449545
h1,3297:25476911,32900732:78643,0,0
[1,3297:25555554,32900732:377591,725524,449545
(1,3297:25555554,32457376:377591,282168,0
x1,3297:25933145,32457376
)
(1,3297:25555554,33350276:377591,422343,0
k1,3297:25580509,33350276:24955
x1,3297:25908190,33350276
k1,3297:25933145,33350276:24955
)
]
h1,3297:25933145,32900732:78643,0,0
)
)
x1,3297:26630057,32900732
g1,3297:26838722,32900732
x1,3297:27348448,32900732
g1,3297:27494080,32900732
x1,3297:28076624,32900732
(1,3297:28076624,32630139:294003,295640,0
x1,3297:28337859,32630139
)
x1,3297:28552672,32900732
)
(1,3297:32929221,32900732:1492769,491520,163840
(1,3297:32929221,32900732:1492769,491520,163840
x1,3297:34167127,32900732
x1,3297:34421990,32900732
)
)
)
(1,3299:4736286,34670204:29685704,455111,127431
x1,3299:6412917,34670204
g1,3298:6631370,34670204
$1,3298:6631370,34670204
x1,3298:7026256,34670204
$1,3298:7026256,34670204
g1,3298:7244709,34670204
x1,3298:8300570,34670204
g1,3298:8519023,34670204
$1,3298:8519023,34670204
x1,3298:8896614,34670204
$1,3298:8896614,34670204
g1,3298:9115067,34670204
x1,3298:9990702,34670204
g1,3298:10209155,34670204
x1,3298:11119379,34670204
g1,3298:11337832,34670204
x1,3298:12836060,34670204
g1,3298:13054513,34670204
x1,3298:14110374,34670204
g1,3298:14328827,34670204
x1,3298:15584938,34670204
g1,3298:15803391,34670204
x1,3298:16677207,34670204
x1,3298:17059502,34670204
x1,3298:17969727,34670204
g1,3298:18188180,34670204
x1,3298:18736134,34670204
x1,3298:19358727,34670204
x1,3298:19959474,34670204
x1,3298:20742268,34670204
x1,3298:21543265,34670204
x1,3298:21670696,34670204
k1,3299:34421990,34670204:12751294
g1,3299:34421990,34670204
)
(1,3299:4736286,35849852:29685704,0,0
g1,3299:4736286,35849852
)
(1,3301:4736286,37029500:29685704,491520,163840
h1,3300:4736286,37029500:983040,0,0
x1,3300:9254639,37029500
k1,3300:9466923,37029500:212284
x1,3300:10377147,37029500
k1,3300:10589431,37029500:212284
x1,3300:11628906,37029500
k1,3300:11841190,37029500:212284
x1,3300:13718072,37029500
k1,3300:13930356,37029500:212284
x1,3300:15645218,37029500
x1,3300:15972899,37029500
k1,3300:16194284,37029500:212284
(1,3300:16194284,37029500:1492769,491520,163840
x1,3300:16449147,37029500
x1,3300:17432190,37029500
x1,3300:17687053,37029500
)
x1,3300:17869098,37029500
k1,3300:18082616,37029500:213518
x1,3300:19356930,37029500
k1,3300:19569214,37029500:212284
x1,3300:20801657,37029500
k1,3300:21013941,37029500:212284
(1,3300:21013941,37029500:1492769,491520,163840
x1,3300:21268804,37029500
x1,3300:22251847,37029500
x1,3300:22506710,37029500
)
k1,3300:22718994,37029500:212284
x1,3300:23774855,37029500
k1,3300:23987139,37029500:212284
(1,3300:23987139,37029500:1492769,491520,163840
x1,3300:24242002,37029500
x1,3300:25225045,37029500
x1,3300:25479908,37029500
)
x1,3300:25661953,37029500
k1,3300:25875470,37029500:213517
x1,3300:26421605,37029500
x1,3300:26985944,37029500
k1,3300:27198228,37029500:212284
(1,3300:27198228,37029500:1492769,491520,163840
x1,3300:27453091,37029500
x1,3300:28436134,37029500
x1,3300:28690997,37029500
)
x1,3300:28873042,37029500
k1,3300:29086560,37029500:213518
x1,3300:29559876,37029500
x1,3300:29832942,37029500
k1,3300:30045226,37029500:212284
x1,3300:31028268,37029500
k1,3300:31240552,37029500:212284
x1,3300:33061002,37029500
k1,3300:33273286,37029500:212284
x1,3300:34421990,37029500
k1,3300:34421990,37029500:0
)
(1,3301:4736286,38209148:29685704,603348,127431
x1,3301:7286734,38209148
k1,3300:7560158,38209148:273424
x1,3300:10276267,38209148
k1,3300:10549691,38209148:273424
x1,3300:11077622,38209148
k1,3300:11351046,38209148:273424
x1,3300:12499750,38209148
k1,3300:12773174,38209148:273424
x1,3300:13119060,38209148
x1,3300:15272650,38209148
k1,3300:15546074,38209148:273424
$1,3300:15546074,38209148
x1,3300:15928369,38209148
(1,3300:15928369,38307451:498212,313481,0
x1,3300:16358155,38307451
)
$1,3300:16426581,38209148
x1,3300:16608626,38209148
k1,3300:16895793,38209148:287167
$1,3300:16895793,38209148
x1,3300:17278088,38209148
(1,3300:17278088,38307451:453703,313481,0
x1,3300:17586155,38307451
)
$1,3300:17731791,38209148
x1,3300:17913836,38209148
k1,3300:18201002,38209148:287166
$1,3300:18201002,38209148
x1,3300:18583297,38209148
(1,3300:18583297,38307451:421979,313481,0
x1,3300:18940378,38307451
)
$1,3300:19005276,38209148
x1,3300:19187321,38209148
k1,3300:19474488,38209148:287167
$1,3300:19474488,38209148
[1,3300:19474488,38209148:511773,603348,0
(1,3300:19621149,38043488:0,437688,0
x1,3300:19948830,38043488
)
(1,3300:19474488,38209148:511773,447828,0
x1,3300:19895238,38209148
)
]
$1,3300:19986261,38209148
x1,3300:20168306,38209148
k1,3300:20624490,38209148:456184
x1,3300:23249578,38209148
k1,3300:23523002,38209148:273424
x1,3300:24050933,38209148
k1,3300:24324357,38209148:273424
x1,3300:25784355,38209148
k1,3300:26057779,38209148:273424
x1,3300:27206483,38209148
k1,3300:27479907,38209148:273424
x1,3300:30030355,38209148
k1,3300:30303779,38209148:273424
x1,3300:33019888,38209148
k1,3300:33293312,38209148:273424
x1,3300:34148924,38209148
x1,3300:34421990,38209148
k1,3300:34421990,38209148:0
)
(1,3301:4736286,39388796:29685704,603348,163840
x1,3301:5646510,39388796
k1,3300:5882762,39388796:236252
x1,3300:9143186,39388796
k1,3300:9379438,39388796:236252
x1,3300:11025122,39388796
k1,3300:11261375,39388796:236253
$1,3300:11261375,39388796
x1,3300:11898533,39388796
(1,3300:11898533,39487099:498212,313481,0
x1,3300:12328319,39487099
)
x1,3300:12578790,39388796
k1,3300:12688014,39388796:109224
x1,3300:13070309,39388796
(1,3300:13070309,39487099:453703,313481,0
x1,3300:13378376,39487099
)
x1,3300:13706057,39388796
k1,3300:13815281,39388796:109224
x1,3300:14197576,39388796
(1,3300:14197576,39487099:421979,313481,0
x1,3300:14554657,39487099
)
x1,3300:14801600,39388796
k1,3300:14910824,39388796:109224
[1,3300:14910824,39388796:511773,603348,0
(1,3300:15057485,39223136:0,437688,0
x1,3300:15385166,39223136
)
(1,3300:14910824,39388796:511773,447828,0
x1,3300:15331574,39388796
)
]
x1,3300:15677460,39388796
$1,3300:15677460,39388796
k1,3300:15913712,39388796:236252
x1,3300:16441643,39388796
k1,3300:16677895,39388796:236252
x1,3300:17588119,39388796
k1,3300:17824371,39388796:236252
x1,3300:20411226,39388796
k1,3300:20647478,39388796:236252
x1,3300:21739748,39388796
k1,3300:21976000,39388796:236252
x1,3300:22926274,39388796
x1,3300:23745475,39388796
k1,3300:23981728,39388796:236253
x1,3300:24527863,39388796
k1,3300:24764115,39388796:236252
x1,3300:25883692,39388796
k1,3300:26119944,39388796:236252
x1,3300:26775306,39388796
x1,3300:26957351,39388796
k1,3300:27302019,39388796:344668
x1,3300:28794786,39388796
k1,3300:29031039,39388796:236253
x1,3300:29941263,39388796
k1,3300:30177515,39388796:236252
x1,3300:32183650,39388796
x1,3300:32511331,39388796
k1,3300:32747583,39388796:236252
x1,3300:33275514,39388796
k1,3300:33511766,39388796:236252
x1,3300:34421990,39388796
k1,3300:34421990,39388796:0
)
(1,3301:4736286,40568444:29685704,491520,163840
x1,3301:7996710,40568444
k1,3300:8224849,40568444:228139
x1,3300:9870533,40568444
k1,3300:10098673,40568444:228140
x1,3300:11081715,40568444
k1,3300:11309854,40568444:228139
x1,3300:11673944,40568444
x1,3300:11983420,40568444
k1,3300:12211560,40568444:228140
x1,3300:12557446,40568444
x1,3300:13269240,40568444
x1,3300:14288691,40568444
k1,3300:14516830,40568444:228139
x1,3300:14880920,40568444
x1,3300:15208601,40568444
k1,3300:15436741,40568444:228140
x1,3300:16073898,40568444
x1,3300:18367665,40568444
k1,3300:18595804,40568444:228139
x1,3300:19506028,40568444
k1,3300:19734168,40568444:228140
x1,3300:20098258,40568444
x1,3300:21667486,40568444
x1,3300:21940552,40568444
k1,3300:22168691,40568444:228139
x1,3300:22824052,40568444
x1,3300:25452778,40568444
k1,3300:25680918,40568444:228140
x1,3300:26208849,40568444
k1,3300:26436988,40568444:228139
x1,3300:27347212,40568444
k1,3300:27575352,40568444:228140
x1,3300:29748966,40568444
k1,3300:29977105,40568444:228139
x1,3300:31890398,40568444
k1,3300:32118538,40568444:228140
(1,3300:32118538,40568444:1492769,491520,163840
x1,3300:32373401,40568444
x1,3300:33356444,40568444
x1,3300:33611307,40568444
)
k1,3300:33839446,40568444:228139
x1,3300:34421990,40568444
k1,3300:34421990,40568444:0
)
(1,3301:4736286,41748092:29685704,455111,127431
x1,3301:8178755,41748092
k1,3301:34421991,41748092:26243236
g1,3301:34421991,41748092
)
(1,3304:4736286,43844786:29685704,455111,127431
(1,3304:4736286,43844786:2302850,422343,0
g1,3304:4736286,43844786
x1,3304:6285476,43844786
g1,3304:7039136,43844786
)
x1,3304:11935377,43844786
g1,3304:12186597,43844786
x1,3304:13384078,43844786
g1,3304:13635298,43844786
x1,3304:16943575,43844786
k1,3304:34421991,43844786:17478416
g1,3304:34421991,43844786
)
(1,3307:4736286,45447686:29685704,455111,127431
x1,3307:5337034,45447686
g1,3306:5555487,45447686
x1,3306:6538529,45447686
x1,3306:7872917,45447686
g1,3306:8091370,45447686
x1,3306:8673914,45447686
g1,3306:8892367,45447686
x1,3306:12505955,45447686
g1,3306:12724408,45447686
x1,3306:15533360,45447686
g1,3306:15751813,45447686
x1,3306:16662037,45447686
g1,3306:16880490,45447686
x1,3306:19507397,45447686
x1,3306:19744055,45447686
g1,3306:19962508,45447686
x1,3306:20490439,45447686
g1,3306:20708892,45447686
x1,3306:25196297,45447686
x1,3306:25523978,45447686
g1,3306:25742431,45447686
x1,3306:27988862,45447686
g1,3306:28207315,45447686
x1,3306:29408812,45447686
k1,3307:34421990,45447686:5013178
g1,3307:34421990,45447686
)
(1,3309:15793122,47610374:18628868,491520,163840
(1,3309:15793122,47610374:7572033,455111,98303
(1,3307:15793122,47610374:0,0,0
$1,3307:15793122,47610374
(1,3307:15793122,46430726:0,0,0
)
$1,3307:15793122,47610374
)
x1,3307:16156528,47610374
k1,3309:15793122,47610374:63033
g1,3309:16401601,47610374
x1,3309:16911327,47610374
g1,3309:17093367,47610374
[1,3309:17093367,47610374:910224,455111,0
(1,3309:17093367,47610374:910224,455111,0
x1,3308:18003591,47610374
)
]
g1,3309:18112815,47610374
x1,3309:18587038,47610374
g1,3309:18769078,47610374
x1,3309:19278804,47610374
g1,3309:19460844,47610374
x1,3309:19843139,47610374
(1,3309:19843139,47708677:498212,313481,0
x1,3309:20272925,47708677
)
x1,3309:20723646,47610374
(1,3309:20723646,47708677:453703,313481,0
x1,3309:21031713,47708677
)
x1,3309:21559644,47610374
(1,3309:21559644,47708677:421979,313481,0
x1,3309:21916725,47708677
)
g1,3309:22163663,47610374
x1,3309:22673389,47610374
g1,3309:22855429,47610374
x1,3309:23365155,47610374
)
(1,3309:32929221,47610374:1492769,491520,163840
(1,3309:32929221,47610374:1492769,491520,163840
x1,3309:34167127,47610374
x1,3309:34421990,47610374
)
)
)
(1,3313:4736286,49773062:29685704,491520,163840
h1,3312:4736286,49773062:983040,0,0
x1,3312:6338279,49773062
g1,3312:6629550,49773062
x1,3312:7040603,49773062
x1,3312:7919870,49773062
x1,3312:9192715,49773062
g1,3312:9427186,49773062
x1,3312:12182229,49773062
g1,3312:12416700,49773062
x1,3312:14141742,49773062
x1,3312:14443205,49773062
k1,3313:34421989,49773062:19978784
g1,3313:34421989,49773062
)
]
(1,3316:4736286,52610784:29685704,786432,235932
(1,3316:4736286,52610784:29685704,786432,235932
(1,3316:4736286,52610784:29685704,786432,235932
[1,3316:4736286,52610784:29685704,786432,235932
(1,3316:4736286,52610784:29685704,550500,235932
(1,3316:4736286,52610784:0,0,0
[1,3316:4736286,52610784:29685704,0,0
(1,3316:4736286,52610784:29685704,0,0
h1,3316:4736286,52610784:0,0,0
k1,3316:19579138,52610784:14842852
k1,3316:34421990,52610784:14842852
)
]
k1,3316:4736286,52610784:-29685704
)
g1,3316:4736286,52610784
[1,3316:4736286,52610784:29685704,550500,235932
(1,3316:4736286,52610784:29685704,550500,235932
k1,3316:19251457,52610784:14515171
h1,3316:19251457,52610784:0,0,0
x1,3316:19906819,52610784
r1,3316:19906819,52610784:0,786432,235932
g1,3316:19906819,52610784
k1,3316:34421990,52610784:14515171
)
]
g1,3316:34421990,52610784
(1,3316:34421990,52610784:0,0,0
k1,3316:4736286,52610784:-29685704
[1,3316:4736286,52610784:29685704,0,0
(1,3316:4736286,52610784:29685704,0,0
k1,3316:34421990,52610784:29685704
h1,3316:34421990,52610784:0,0,0
g1,3316:34421990,52610784
g1,3316:34421990,52610784
)
]
)
)
]
)
g1,3316:34421990,52610784
)
)
]
]
]
!50933
}80
!11
{81
[1,3372:4736286,52610784:29685704,47874498,235932
[1,3372:4736286,4736286:0,0,0
(1,3372:4736286,2245673:0,0,0
k1,3372:4736286,2245673:65781
)
]
[1,3372:4736286,52610784:29685704,47874498,235932
h1,3372:4736286,4736286:0,0,0
[1,3372:4736286,52610784:29685704,50299330,235932
[1,3372:4736286,3097886:29685704,786432,0
(1,3372:4736286,3097886:29685704,786432,0
(1,3372:4736286,3097886:29685704,786432,0
(1,3372:4736286,3097886:29685704,786432,0
[1,3372:4736286,3097886:29685704,786432,0
(1,3372:4736286,2861954:29685704,550500,235932
(1,3372:4736286,2861954:0,550500,235932
[1,3372:4736286,2861954:29685704,550500,235932
(1,3372:4736286,2861954:29685704,550500,235932
h1,3372:4736286,2861954:0,0,0
x1,3372:5227807,2861954
x1,3372:6192645,2861954
g1,3372:6411098,2861954
$1,3372:6411098,2861954
x1,3372:6920824,2861954
$1,3372:6920824,2861954
g1,3372:7139277,2861954
x1,3372:9507682,2861954
g1,3372:9798953,2861954
x1,3372:10290474,2861954
g1,3372:10508927,2861954
x1,3372:12658878,2861954
g1,3372:12877331,2861954
x1,3372:13569102,2861954
g1,3372:13787555,2861954
x1,3372:14697779,2861954
g1,3372:14916232,2861954
x1,3372:16922367,2861954
x1,3372:17250048,2861954
g1,3372:17468501,2861954
x1,3372:18524362,2861954
g1,3372:18742815,2861954
x1,3372:21857604,2861954
r1,3372:21857604,2861954:0,786432,235932
k1,3372:28139797,2861954:6282193
k1,3372:34421990,2861954:6282193
)
]
k1,3372:4736286,2861954:-29685704
)
g1,3372:4736286,2861954
[1,3372:4736286,2861954:29685704,0,0
(1,3372:4736286,2861954:29685704,0,0
k1,3372:19579138,2861954:14842852
h1,3372:19579138,2861954:0,0,0
g1,3372:19579138,2861954
k1,3372:34421990,2861954:14842852
)
]
g1,3372:34421990,2861954
(1,3372:34421990,2861954:0,550500,235932
k1,3372:4736286,2861954:-29685704
[1,3372:4736286,2861954:29685704,550500,235932
(1,3372:4736286,2861954:29685704,550500,235932
k1,3372:32173738,2861954:27437452
h1,3372:32173738,2861954:0,0,0
x1,3372:32619748,2861954
x1,3372:33548176,2861954
g1,3372:33766629,2861954
x1,3372:34421991,2861954
r1,3372:34421991,2861954:0,786432,235932
g1,3372:34421991,2861954
g1,3372:34421991,2861954
)
]
)
)
]
)
g1,3372:34421990,3097886
)
)
]
[1,3372:4736286,50644704:29685704,45908418,0
(1,3316:4736286,5391646:29685704,455111,127431
h1,3314:4736286,5391646:983040,0,0
x1,3314:6848003,5391646
k1,3314:7129628,5391646:281625
x1,3314:9761997,5391646
k1,3314:10043622,5391646:281625
x1,3314:10589757,5391646
x1,3314:12830729,5391646
k1,3314:13112353,5391646:281624
x1,3314:15371530,5391646
x1,3314:15717415,5391646
k1,3314:15999040,5391646:281625
x1,3314:16439588,5391646
k1,3314:16721213,5391646:281625
x1,3314:18159368,5391646
k1,3314:18440993,5391646:281625
x1,3314:19718947,5391646
k1,3314:20000572,5391646:281625
x1,3314:20583116,5391646
k1,3314:20864740,5391646:281624
x1,3314:22985561,5391646
k1,3314:23267186,5391646:281625
x1,3314:24177410,5391646
k1,3314:24459035,5391646:281625
x1,3314:26445144,5391646
x1,3314:27337164,5391646
k1,3314:27618789,5391646:281625
x1,3314:29950784,5391646
k1,3314:30232408,5391646:281624
x1,3314:31219091,5391646
x1,3314:32948515,5391646
k1,3314:33230140,5391646:281625
x1,3314:33812684,5391646
k1,3314:34094309,5391646:281625
x1,3314:34421990,5391646
k1,3314:34421990,5391646:0
)
(1,3316:4736286,6571294:29685704,491520,163840
x1,3316:7363193,6571294
x1,3314:7781896,6571294
k1,3314:8008276,6571294:226380
x1,3314:8792890,6571294
k1,3314:9017684,6571294:224794
x1,3314:11548108,6571294
k1,3314:11774488,6571294:226380
x1,3314:12684712,6571294
k1,3314:12909507,6571294:224795
x1,3314:15536414,6571294
x1,3314:15773072,6571294
k1,3314:15997866,6571294:224794
x1,3314:16525797,6571294
k1,3314:16750592,6571294:224795
x1,3314:21237997,6571294
x1,3314:21565678,6571294
k1,3314:21790472,6571294:224794
x1,3314:21972517,6571294
x1,3314:22627879,6571294
x1,3314:22809924,6571294
k1,3314:22898930,6571294:89006
x1,3314:23554292,6571294
x1,3314:23736337,6571294
k1,3314:23825342,6571294:89005
x1,3314:24808385,6571294
x1,3314:25172475,6571294
k1,3314:25482770,6571294:310295
x1,3314:28000449,6571294
k1,3314:28225244,6571294:224795
x1,3314:28552925,6571294
k1,3314:28777719,6571294:224794
x1,3314:31410088,6571294
k1,3314:31634883,6571294:224795
x1,3314:32181018,6571294
x1,3314:34421990,6571294
k1,3314:34421990,6571294:0
)
(1,3316:4736286,7750942:29685704,491520,163840
x1,3316:5188304,7750942
(1,3314:5188304,7849245:317040,197518,0
x1,3314:5472576,7849245
)
$1,3314:5505344,7750942
x1,3314:5687389,7750942
g1,3314:5978660,7750942
x1,3314:7107337,7750942
g1,3314:7325790,7750942
x1,3314:7871925,7750942
x1,3314:9530353,7750942
g1,3314:9748806,7750942
x1,3314:11625688,7750942
g1,3314:11844141,7750942
x1,3314:14192521,7750942
g1,3314:14410974,7750942
$1,3314:14410974,7750942
x1,3314:14920700,7750942
$1,3314:14920700,7750942
g1,3314:15139153,7750942
x1,3314:15685288,7750942
g1,3314:15903741,7750942
x1,3314:16877681,7750942
g1,3314:17096134,7750942
(1,3314:17096134,7750942:1492769,491520,163840
x1,3314:17350997,7750942
x1,3314:18334040,7750942
x1,3314:18588903,7750942
)
g1,3314:18807356,7750942
x1,3314:19247904,7750942
g1,3314:19466357,7750942
x1,3314:20340173,7750942
x1,3314:20904513,7750942
x1,3314:21923964,7750942
g1,3314:22142417,7750942
x1,3314:22728601,7750942
k1,3316:34421990,7750942:11693389
g1,3316:34421990,7750942
)
(1,3318:10821649,9913630:23600341,603348,163840
(1,3318:10821649,9913630:17514979,603348,163840
(1,3316:10821649,9913630:0,0,0
$1,3316:10821649,9913630
(1,3316:10821649,8733982:0,0,0
)
$1,3316:10821649,9913630
)
[1,3318:10821649,9913630:509726,537758,0
(1,3318:10912672,9747970:0,372098,0
x1,3318:11240353,9747970
)
(1,3318:10821649,9913630:509726,447828,0
x1,3318:11331375,9913630
)
]
x1,3318:11968533,9913630
(1,3318:11968533,10011933:498212,313481,0
x1,3318:12398319,10011933
)
x1,3318:12648790,9913630
g1,3318:12758014,9913630
x1,3318:13140309,9913630
(1,3318:13140309,10011933:453703,313481,0
x1,3318:13448376,10011933
)
x1,3318:13776057,9913630
g1,3318:13885281,9913630
x1,3318:14267576,9913630
(1,3318:14267576,10011933:421979,313481,0
x1,3318:14624657,10011933
)
x1,3318:14871600,9913630
g1,3318:14980824,9913630
[1,3318:14980824,9913630:511773,603348,0
(1,3318:15127485,9747970:0,437688,0
x1,3318:15455166,9747970
)
(1,3318:14980824,9913630:511773,447828,0
x1,3318:15401574,9913630
)
]
x1,3318:15674642,9913630
g1,3318:15783866,9913630
x1,3318:16235884,9913630
(1,3318:16235884,10011933:317040,197518,0
x1,3318:16520156,10011933
)
x1,3318:16807787,9913630
g1,3318:16989827,9913630
x1,3318:17499553,9913630
g1,3318:17681593,9913630
x1,3318:18828477,9913630
(1,3318:18828477,10011933:498212,313481,0
x1,3318:19258263,10011933
)
x1,3318:19508734,9913630
g1,3318:19617958,9913630
x1,3318:20000253,9913630
(1,3318:20000253,10011933:453703,313481,0
x1,3318:20308320,10011933
)
x1,3318:20636001,9913630
g1,3318:20745225,9913630
x1,3318:21127520,9913630
(1,3318:21127520,10011933:421979,313481,0
x1,3318:21484601,10011933
)
x1,3318:21731544,9913630
g1,3318:21840768,9913630
[1,3318:21840768,9913630:511773,603348,0
(1,3318:21987429,9747970:0,437688,0
x1,3318:22315110,9747970
)
(1,3318:21840768,9913630:511773,447828,0
x1,3318:22261518,9913630
)
]
x1,3318:22607404,9913630
g1,3318:22753036,9913630
x1,3318:23262762,9913630
g1,3318:23408394,9913630
x1,3318:23860412,9913630
(1,3318:23860412,10011933:317040,197518,0
x1,3318:24144684,10011933
)
x1,3318:24814610,9913630
(1,3318:24814610,10011933:498212,313481,0
x1,3318:25244396,10011933
)
x1,3318:25695117,9913630
(1,3318:25695117,10011933:453703,313481,0
x1,3318:26003184,10011933
)
x1,3318:26531115,9913630
(1,3318:26531115,10011933:421979,313481,0
x1,3318:26888196,10011933
)
g1,3318:27098726,9913630
x1,3318:27608452,9913630
g1,3318:27754084,9913630
x1,3318:28336628,9913630
)
(1,3318:32929221,9913630:1492769,491520,163840
(1,3318:32929221,9913630:1492769,491520,163840
x1,3318:34167127,9913630
x1,3318:34421990,9913630
)
)
)
(1,3321:4736286,12076318:29685704,603348,163840
x1,3321:5792147,12076318
g1,3319:6010600,12076318
x1,3319:6920824,12076318
g1,3319:7139277,12076318
x1,3319:8178752,12076318
g1,3319:8397205,12076318
x1,3319:10274087,12076318
g1,3319:10492540,12076318
x1,3319:12207402,12076318
x1,3319:12535083,12076318
g1,3319:12753536,12076318
$1,3319:12753536,12076318
x1,3319:13074391,12076318
x1,3319:13782092,12076318
(1,3319:13782092,12174621:498212,313481,0
x1,3319:14211878,12174621
)
x1,3319:14462349,12076318
g1,3319:14571573,12076318
x1,3319:14953868,12076318
(1,3319:14953868,12174621:453703,313481,0
x1,3319:15261935,12174621
)
x1,3319:15589616,12076318
g1,3319:15698840,12076318
x1,3319:16081135,12076318
(1,3319:16081135,12174621:421979,313481,0
x1,3319:16438216,12174621
)
x1,3319:16685159,12076318
g1,3319:16794383,12076318
[1,3319:16794383,12076318:511773,603348,0
(1,3319:16941044,11910658:0,437688,0
x1,3319:17268725,11910658
)
(1,3319:16794383,12076318:511773,447828,0
x1,3319:17215133,12076318
)
]
x1,3319:17561019,12076318
$1,3319:17561019,12076318
g1,3319:17779472,12076318
x1,3319:18325607,12076318
g1,3319:18544060,12076318
x1,3319:19518000,12076318
g1,3319:19736453,12076318
(1,3319:19736453,12076318:1492769,491520,163840
x1,3319:19991316,12076318
x1,3319:20974359,12076318
x1,3319:21229222,12076318
)
g1,3319:21447675,12076318
x1,3319:21811765,12076318
x1,3319:23836102,12076318
k1,3321:34421990,12076318:10585888
g1,3321:34421990,12076318
)
(1,3323:10848954,14239006:23573036,603348,163840
(1,3323:10848954,14239006:17460368,603348,163840
(1,3321:10848954,14239006:0,0,0
$1,3321:10848954,14239006
(1,3321:10848954,13059358:0,0,0
)
$1,3321:10848954,14239006
)
[1,3323:10848954,14239006:391398,545041,127431
(1,3323:10990043,14066063:0,372098,0
x1,3323:11317724,14066063
)
(1,3323:10848954,14239006:391398,455111,127431
x1,3323:11169809,14239006
)
]
x1,3323:11877510,14239006
(1,3323:11877510,14337309:498212,313481,0
x1,3323:12307296,14337309
)
x1,3323:12557767,14239006
g1,3323:12666991,14239006
x1,3323:13049286,14239006
(1,3323:13049286,14337309:453703,313481,0
x1,3323:13357353,14337309
)
x1,3323:13685034,14239006
g1,3323:13794258,14239006
x1,3323:14176553,14239006
(1,3323:14176553,14337309:421979,313481,0
x1,3323:14533634,14337309
)
x1,3323:14780577,14239006
g1,3323:14889801,14239006
[1,3323:14889801,14239006:511773,603348,0
(1,3323:15036462,14073346:0,437688,0
x1,3323:15364143,14073346
)
(1,3323:14889801,14239006:511773,447828,0
x1,3323:15310551,14239006
)
]
x1,3323:15583619,14239006
g1,3323:15692843,14239006
x1,3323:16144861,14239006
(1,3323:16144861,14337309:317040,197518,0
x1,3323:16429133,14337309
)
x1,3323:16716764,14239006
g1,3323:16898804,14239006
x1,3323:17408530,14239006
g1,3323:17590570,14239006
x1,3323:17911425,14239006
x1,3323:18619126,14239006
(1,3323:18619126,14337309:498212,313481,0
x1,3323:19048912,14337309
)
x1,3323:19299383,14239006
g1,3323:19408607,14239006
x1,3323:19790902,14239006
(1,3323:19790902,14337309:453703,313481,0
x1,3323:20098969,14337309
)
x1,3323:20426650,14239006
g1,3323:20535874,14239006
x1,3323:20918169,14239006
(1,3323:20918169,14337309:421979,313481,0
x1,3323:21275250,14337309
)
x1,3323:21522193,14239006
g1,3323:21631417,14239006
[1,3323:21631417,14239006:511773,603348,0
(1,3323:21778078,14073346:0,437688,0
x1,3323:22105759,14073346
)
(1,3323:21631417,14239006:511773,447828,0
x1,3323:22052167,14239006
)
]
x1,3323:22398053,14239006
g1,3323:22543685,14239006
x1,3323:23053411,14239006
g1,3323:23199043,14239006
x1,3323:23651061,14239006
(1,3323:23651061,14337309:317040,197518,0
x1,3323:23935333,14337309
)
x1,3323:24605259,14239006
(1,3323:24605259,14337309:498212,313481,0
x1,3323:25035045,14337309
)
x1,3323:25485766,14239006
(1,3323:25485766,14337309:453703,313481,0
x1,3323:25793833,14337309
)
x1,3323:26321764,14239006
(1,3323:26321764,14337309:421979,313481,0
x1,3323:26678845,14337309
)
g1,3323:26889375,14239006
x1,3323:27399101,14239006
g1,3323:27544733,14239006
x1,3323:28309322,14239006
)
(1,3323:32929221,14239006:1492769,491520,163840
(1,3323:32929221,14239006:1492769,491520,163840
x1,3323:34167127,14239006
x1,3323:34421990,14239006
)
)
)
(1,3326:4736286,16401694:29685704,455111,127431
x1,3326:6411098,16401694
g1,3324:6629551,16401694
x1,3324:7539775,16401694
g1,3324:7758228,16401694
x1,3324:8413590,16401694
x1,3324:8741271,16401694
x1,3324:10508926,16401694
g1,3324:10727379,16401694
x1,3324:13443488,16401694
g1,3324:13661941,16401694
x1,3324:14537576,16401694
k1,3326:34421990,16401694:19884414
g1,3326:34421990,16401694
)
(1,3328:11336266,18564382:23085724,988397,547848
(1,3328:11336266,18564382:16485745,988397,547848
(1,3326:11336266,18564382:0,0,0
$1,3326:11336266,18564382
(1,3326:11336266,17384734:0,0,0
)
$1,3326:11336266,18564382
)
(1,3328:11336266,18564382:1422134,988397,547848
(1,3328:11336266,18564382:1422134,988397,547848
h1,3328:11336266,18564382:78643,0,0
[1,3328:11414909,18564382:1264848,988397,547848
(1,3328:11414909,18121026:1264848,545041,127431
k1,3328:11659464,18121026:244555
x1,3328:12007397,18121026
[1,3328:12043805,18121026:391398,545041,127431
(1,3328:12184894,17948083:0,372098,0
x1,3328:12512575,17948083
)
(1,3328:12043805,18121026:391398,455111,127431
x1,3328:12364660,18121026
)
]
k1,3328:12679757,18121026:244554
)
(1,3328:11414909,19013926:1264848,455111,98303
x1,3328:11762842,19013926
x1,3328:12181545,19013926
(1,3328:12181545,19112229:498212,313481,0
x1,3328:12611331,19112229
)
)
]
h1,3328:12679757,18564382:78643,0,0
)
)
g1,3328:12940440,18564382
x1,3328:13450166,18564382
g1,3328:13632206,18564382
x1,3328:14141932,18564382
g1,3327:14797293,18564382
g1,3328:14906517,18564382
(1,3328:14906517,18564382:1377625,988397,547848
(1,3328:14906517,18564382:1377625,988397,547848
h1,3328:14906517,18564382:78643,0,0
[1,3328:14985160,18564382:1220339,988397,547848
(1,3328:14985160,18121026:1220339,545041,127431
k1,3328:15207460,18121026:222300
x1,3328:15555393,18121026
[1,3328:15591801,18121026:391398,545041,127431
(1,3328:15732890,17948083:0,372098,0
x1,3328:16060571,17948083
)
(1,3328:15591801,18121026:391398,455111,127431
x1,3328:15912656,18121026
)
]
k1,3328:16205499,18121026:222300
)
(1,3328:14985160,19013926:1220339,455111,98303
x1,3328:15333093,19013926
x1,3328:15751796,19013926
(1,3328:15751796,19112229:453703,313481,0
x1,3328:16059863,19112229
)
)
]
h1,3328:16205499,18564382:78643,0,0
)
)
g1,3328:16466182,18564382
x1,3328:16975908,18564382
g1,3328:17157948,18564382
x1,3328:17667674,18564382
g1,3327:18323035,18564382
g1,3328:18432259,18564382
(1,3328:18432259,18564382:1345901,988397,547848
(1,3328:18432259,18564382:1345901,988397,547848
h1,3328:18432259,18564382:78643,0,0
[1,3328:18510902,18564382:1188615,988397,547848
(1,3328:18510902,18121026:1188615,545041,127431
k1,3328:18717340,18121026:206438
x1,3328:19065273,18121026
[1,3328:19101681,18121026:391398,545041,127431
(1,3328:19242770,17948083:0,372098,0
x1,3328:19570451,17948083
)
(1,3328:19101681,18121026:391398,455111,127431
x1,3328:19422536,18121026
)
]
k1,3328:19699517,18121026:206438
)
(1,3328:18510902,19013926:1188615,455111,98303
x1,3328:18858835,19013926
x1,3328:19277538,19013926
(1,3328:19277538,19112229:421979,313481,0
x1,3328:19634619,19112229
)
)
]
h1,3328:19699517,18564382:78643,0,0
)
)
g1,3328:19960200,18564382
x1,3328:20469926,18564382
g1,3328:20651966,18564382
x1,3328:21161692,18564382
g1,3327:21817053,18564382
g1,3328:21926277,18564382
(1,3328:21926277,18564382:1053400,988397,531254
(1,3328:21926277,18564382:1053400,988397,531254
h1,3328:21926277,18564382:78643,0,0
[1,3328:22004920,18564382:896114,988397,531254
(1,3328:22004920,18121026:896114,545041,127431
k1,3328:22065108,18121026:60188
x1,3328:22413041,18121026
[1,3328:22449449,18121026:391398,545041,127431
(1,3328:22590538,17948083:0,372098,0
x1,3328:22918219,17948083
)
(1,3328:22449449,18121026:391398,455111,127431
x1,3328:22770304,18121026
)
]
k1,3328:22901034,18121026:60187
)
(1,3328:22004920,19095635:896114,603348,0
x1,3328:22352853,19095635
[1,3328:22389261,19095635:511773,603348,0
(1,3328:22535922,18929975:0,437688,0
x1,3328:22863603,18929975
)
(1,3328:22389261,19095635:511773,447828,0
x1,3328:22810011,19095635
)
]
)
]
h1,3328:22901034,18564382:78643,0,0
)
)
g1,3328:23161717,18564382
x1,3328:23671443,18564382
g1,3328:23853483,18564382
x1,3328:24363209,18564382
g1,3327:25018570,18564382
g1,3328:25127794,18564382
(1,3328:25127794,18564382:1310685,988397,547848
(1,3328:25127794,18564382:1310685,988397,547848
h1,3328:25127794,18564382:78643,0,0
[1,3328:25206437,18564382:1153399,988397,547848
(1,3328:25206437,18121026:1153399,545041,127431
k1,3328:25395267,18121026:188830
x1,3328:25743200,18121026
[1,3328:25779608,18121026:391398,545041,127431
(1,3328:25920697,17948083:0,372098,0
x1,3328:26248378,17948083
)
(1,3328:25779608,18121026:391398,455111,127431
x1,3328:26100463,18121026
)
]
k1,3328:26359836,18121026:188830
)
(1,3328:25206437,19013926:1153399,455111,98303
x1,3328:25554370,19013926
x1,3328:26042796,19013926
(1,3328:26042796,19112229:317040,197518,0
x1,3328:26327068,19112229
)
)
]
h1,3328:26359836,18564382:78643,0,0
)
)
g1,3328:26620519,18564382
x1,3328:27130245,18564382
g1,3328:27312285,18564382
x1,3328:27822011,18564382
)
(1,3328:32929221,18564382:1492769,491520,163840
(1,3328:32929221,18564382:1492769,491520,163840
x1,3328:34167127,18564382
x1,3328:34421990,18564382
)
)
)
(1,3333:4736286,20727070:29685704,491520,163840
x1,3333:5537284,20727070
g1,3332:5828555,20727070
x1,3332:6306601,20727070
x1,3332:6574567,20727070
x1,3332:7529201,20727070
x1,3332:7797167,20727070
x1,3332:8098630,20727070
g1,3332:8333101,20727070
x1,3332:9580824,20727070
x1,3332:10167001,20727070
g1,3332:10401472,20727070
x1,3332:12746190,20727070
g1,3332:12980661,20727070
x1,3332:14705703,20727070
x1,3332:15007166,20727070
k1,3333:34421990,20727070:19414824
g1,3333:34421990,20727070
)
(1,3336:4736286,21906718:29685704,491520,163840
h1,3334:4736286,21906718:983040,0,0
x1,3334:6848003,21906718
g1,3334:7066456,21906718
x1,3334:9693363,21906718
x1,3334:9930021,21906718
g1,3334:10148474,21906718
x1,3334:10676405,21906718
g1,3334:10894858,21906718
x1,3334:15382263,21906718
x1,3334:15709944,21906718
g1,3334:15937498,21906718
(1,3334:15937498,21906718:1492769,491520,163840
x1,3334:16192361,21906718
x1,3334:17175404,21906718
x1,3334:17430267,21906718
)
g1,3334:17648720,21906718
x1,3334:18504332,21906718
x1,3334:19035901,21906718
g1,3334:19254354,21906718
x1,3334:20164578,21906718
g1,3334:20383031,21906718
x1,3334:21602733,21906718
x1,3334:22931660,21906718
g1,3334:23150113,21906718
x1,3334:25336472,21906718
g1,3334:25554925,21906718
x1,3334:25919015,21906718
x1,3334:26483354,21906718
x1,3334:26938465,21906718
x1,3334:27866892,21906718
g1,3334:28085345,21906718
x1,3334:28995569,21906718
g1,3334:29214022,21906718
x1,3334:30821476,21906718
x1,3334:31717135,21906718
k1,3336:34421990,21906718:2704855
g1,3336:34421990,21906718
)
(1,3338:17712180,24069406:16709810,865699,547848
(1,3338:17712180,24069406:3733916,865699,547848
(1,3336:17712180,24069406:0,0,0
$1,3336:17712180,24069406
(1,3336:17712180,22889758:0,0,0
)
$1,3336:17712180,24069406
)
x1,3336:18094475,24069406
(1,3338:18094475,24167709:421979,313481,0
x1,3338:18451556,24167709
)
g1,3338:18698494,24069406
x1,3338:19208220,24069406
g1,3338:19390260,24069406
(1,3338:19390260,24069406:1873791,865699,547848
(1,3338:19390260,24069406:1873791,865699,547848
h1,3338:19390260,24069406:78643,0,0
[1,3338:19468903,24069406:1716505,865699,547848
(1,3338:19468903,23626050:1716505,422343,0
k1,3338:20163315,23626050:694412
x1,3338:20490996,23626050
k1,3338:21185408,23626050:694412
)
(1,3338:19468903,24518950:1716505,455111,98303
x1,3338:19851198,24518950
(1,3338:19851198,24617253:498212,313481,0
x1,3338:20280984,24617253
)
x1,3338:20731705,24518950
(1,3338:20731705,24617253:453703,313481,0
x1,3338:21039772,24617253
)
)
]
h1,3338:21185408,24069406:78643,0,0
)
)
x1,3338:21446096,24069406
)
(1,3338:32929221,24069406:1492769,491520,163840
(1,3338:32929221,24069406:1492769,491520,163840
x1,3338:34167127,24069406
x1,3338:34421990,24069406
)
)
)
(1,3341:4736286,26232094:29685704,491520,163840
x1,3341:6411098,26232094
g1,3339:6629551,26232094
x1,3339:7539775,26232094
g1,3339:7758228,26232094
x1,3339:8304363,26232094
x1,3339:9962791,26232094
g1,3339:10181244,26232094
x1,3339:12058126,26232094
g1,3339:12276579,26232094
x1,3339:14624959,26232094
g1,3339:14843412,26232094
(1,3339:14843412,26232094:1492769,491520,163840
x1,3339:15098275,26232094
x1,3339:16081318,26232094
x1,3339:16336181,26232094
)
g1,3339:16554634,26232094
x1,3339:17537676,26232094
g1,3339:17756129,26232094
x1,3339:18120219,26232094
x1,3339:18429695,26232094
g1,3339:18648148,26232094
x1,3339:19303509,26232094
x1,3339:20687050,26232094
g1,3339:20905503,26232094
x1,3339:21269593,26232094
x1,3339:21597274,26232094
g1,3339:21815727,26232094
x1,3339:22143408,26232094
g1,3339:22361861,26232094
x1,3339:24584627,26232094
g1,3339:24803080,26232094
x1,3339:26133829,26232094
k1,3341:34421990,26232094:8288161
g1,3341:34421990,26232094
)
(1,3343:14229437,28394782:20192553,865699,547848
(1,3343:14229437,28394782:10699402,865699,547848
(1,3341:14229437,28394782:0,0,0
$1,3341:14229437,28394782
(1,3341:14229437,27215134:0,0,0
)
$1,3341:14229437,28394782
)
[1,3343:14229437,28394782:509726,620771,0
(1,3343:14320460,28229122:0,455111,0
x1,3343:14648141,28229122
)
(1,3343:14229437,28394782:509726,447828,0
x1,3343:14739163,28394782
)
]
x1,3343:15376321,28394782
(1,3343:15376321,28493085:498212,313481,0
x1,3343:15806107,28493085
)
x1,3343:16056578,28394782
g1,3343:16165802,28394782
x1,3343:16548097,28394782
(1,3343:16548097,28493085:453703,313481,0
x1,3343:16856164,28493085
)
x1,3343:17183845,28394782
g1,3343:17293069,28394782
[1,3343:17293069,28394782:511773,603348,0
(1,3343:17439730,28229122:0,437688,0
x1,3343:17767411,28229122
)
(1,3343:17293069,28394782:511773,447828,0
x1,3343:17713819,28394782
)
]
x1,3343:18059705,28394782
g1,3343:18241745,28394782
x1,3343:18751471,28394782
g1,3343:18933511,28394782
x1,3343:20080395,28394782
(1,3343:20080395,28493085:498212,313481,0
x1,3343:20510181,28493085
)
x1,3343:20760652,28394782
g1,3343:20869876,28394782
x1,3343:21252171,28394782
(1,3343:21252171,28493085:453703,313481,0
x1,3343:21560238,28493085
)
x1,3343:21887919,28394782
g1,3343:21997143,28394782
(1,3343:21997143,28394782:1873791,865699,547848
(1,3343:21997143,28394782:1873791,865699,547848
h1,3343:21997143,28394782:78643,0,0
[1,3343:22075786,28394782:1716505,865699,547848
(1,3343:22075786,27951426:1716505,422343,0
k1,3343:22770198,27951426:694412
x1,3343:23097879,27951426
k1,3343:23792291,27951426:694412
)
(1,3343:22075786,28844326:1716505,455111,98303
x1,3343:22458081,28844326
(1,3343:22458081,28942629:498212,313481,0
x1,3343:22887867,28942629
)
x1,3343:23338588,28844326
(1,3343:23338588,28942629:453703,313481,0
x1,3343:23646655,28942629
)
)
]
h1,3343:23792291,28394782:78643,0,0
)
)
x1,3343:24052979,28394782
g1,3343:24162203,28394782
[1,3343:24162203,28394782:511773,603348,0
(1,3343:24308864,28229122:0,437688,0
x1,3343:24636545,28229122
)
(1,3343:24162203,28394782:511773,447828,0
x1,3343:24582953,28394782
)
]
x1,3343:24928839,28394782
)
(1,3343:32929221,28394782:1492769,491520,163840
(1,3343:32929221,28394782:1492769,491520,163840
x1,3343:34167127,28394782
x1,3343:34421990,28394782
)
)
)
(1,3346:4736286,30557470:29685704,491520,163840
x1,3346:5792147,30557470
g1,3344:6010600,30557470
x1,3344:6920824,30557470
g1,3344:7139277,30557470
x1,3344:8178752,30557470
g1,3344:8397205,30557470
x1,3344:10274087,30557470
g1,3344:10492540,30557470
x1,3344:12207402,30557470
x1,3344:12535083,30557470
g1,3344:12762637,30557470
(1,3344:12762637,30557470:1492769,491520,163840
x1,3344:13017500,30557470
x1,3344:14000543,30557470
x1,3344:14255406,30557470
)
g1,3344:14473859,30557470
x1,3344:14837949,30557470
x1,3344:16862286,30557470
k1,3346:34421990,30557470:17559704
g1,3346:34421990,30557470
)
(1,3348:8794544,32720158:25627446,725524,449545
(1,3348:8794544,32720158:21569188,725524,449545
(1,3346:8794544,32720158:0,0,0
$1,3346:8794544,32720158
(1,3346:8794544,31540510:0,0,0
)
$1,3346:8794544,32720158
)
[1,3348:8794544,32720158:391398,628054,127431
(1,3348:8935633,32547215:0,455111,0
x1,3348:9263314,32547215
)
(1,3348:8794544,32720158:391398,455111,127431
x1,3348:9115399,32720158
)
]
x1,3348:9823100,32720158
(1,3348:9823100,32818461:498212,313481,0
x1,3348:10252886,32818461
)
x1,3348:10503357,32720158
g1,3348:10612581,32720158
x1,3348:10994876,32720158
(1,3348:10994876,32818461:453703,313481,0
x1,3348:11302943,32818461
)
x1,3348:11630624,32720158
g1,3348:11739848,32720158
[1,3348:11739848,32720158:511773,603348,0
(1,3348:11886509,32554498:0,437688,0
x1,3348:12214190,32554498
)
(1,3348:11739848,32720158:511773,447828,0
x1,3348:12160598,32720158
)
]
x1,3348:12506484,32720158
g1,3348:12688524,32720158
x1,3348:13198250,32720158
g1,3348:13380290,32720158
[1,3348:13380290,32720158:509726,620771,0
(1,3348:13471313,32554498:0,455111,0
x1,3348:13798994,32554498
)
(1,3348:13380290,32720158:509726,447828,0
x1,3348:13890016,32720158
)
]
x1,3348:14527174,32720158
(1,3348:14527174,32818461:498212,313481,0
x1,3348:14956960,32818461
)
x1,3348:15207431,32720158
g1,3348:15316655,32720158
x1,3348:15698950,32720158
(1,3348:15698950,32818461:453703,313481,0
x1,3348:16007017,32818461
)
x1,3348:16334698,32720158
g1,3348:16443922,32720158
[1,3348:16443922,32720158:511773,603348,0
(1,3348:16590583,32554498:0,437688,0
x1,3348:16918264,32554498
)
(1,3348:16443922,32720158:511773,447828,0
x1,3348:16864672,32720158
)
]
x1,3348:17210558,32720158
g1,3348:17356190,32720158
x1,3348:17865916,32720158
g1,3348:18011548,32720158
x1,3348:18413411,32720158
(1,3348:18413411,32818461:498212,313481,0
x1,3348:18843197,32818461
)
x1,3348:19293918,32720158
(1,3348:19293918,32818461:498212,313481,0
x1,3348:19723704,32818461
)
g1,3348:19937762,32720158
x1,3348:20447488,32720158
g1,3348:20593120,32720158
x1,3348:20994983,32720158
(1,3348:20994983,32818461:453703,313481,0
x1,3348:21303050,32818461
)
x1,3348:21830981,32720158
(1,3348:21830981,32818461:453703,313481,0
x1,3348:22139048,32818461
)
g1,3348:22430316,32720158
x1,3348:22940042,32720158
g1,3348:23085674,32720158
(1,3348:23085674,32720158:756895,725524,449545
(1,3348:23085674,32720158:756895,725524,449545
h1,3348:23085674,32720158:78643,0,0
[1,3348:23164317,32720158:599609,725524,449545
(1,3348:23164317,32276802:599609,282168,98303
x1,3348:23469923,32276802
(1,3348:23469923,32375105:294003,295640,0
x1,3348:23731158,32375105
)
)
(1,3348:23164317,33169702:599609,422343,0
k1,3348:23300281,33169702:135964
x1,3348:23627962,33169702
k1,3348:23763926,33169702:135964
)
]
h1,3348:23763926,32720158:78643,0,0
)
)
x1,3348:24224864,32720158
[1,3348:24224864,32882174:498212,728249,0
(1,3348:24224864,32449565:294003,295640,0
x1,3348:24486099,32449565
)
(1,3348:24224864,32882174:498212,313481,0
x1,3348:24654650,32882174
)
]
x1,3348:25105371,32720158
[1,3348:25105371,32882174:453703,728249,0
(1,3348:25105371,32449565:294003,295640,0
x1,3348:25366606,32449565
)
(1,3348:25105371,32882174:453703,313481,0
x1,3348:25413438,32882174
)
]
[1,3348:25559074,32720158:815559,603348,162016
(1,3348:25710627,32554498:0,437688,0
x1,3348:26038308,32554498
)
(1,3348:25559074,32720158:815559,566233,162016
x1,3348:26042857,32720158
[1,3348:26042857,32882174:331776,728249,0
(1,3348:26080630,32449565:294003,295640,0
x1,3348:26341865,32449565
)
(1,3348:26042857,32882174:294003,295640,0
x1,3348:26304092,32882174
)
]
)
]
g1,3348:26520265,32720158
x1,3348:27029991,32720158
g1,3348:27175623,32720158
x1,3348:27557918,32720158
(1,3348:27557918,32818461:498212,313481,0
x1,3348:27987704,32818461
)
x1,3348:28438425,32720158
(1,3348:28438425,32818461:453703,313481,0
x1,3348:28746492,32818461
)
[1,3348:28892128,32720158:777786,603348,98303
(1,3348:29043681,32554498:0,437688,0
x1,3348:29371362,32554498
)
(1,3348:28892128,32720158:777786,447828,98303
x1,3348:29375911,32720158
(1,3348:29375911,32818461:294003,295640,0
x1,3348:29637146,32818461
)
)
]
[1,3348:29669914,32720158:511773,603348,0
(1,3348:29816575,32554498:0,437688,0
x1,3348:30144256,32554498
)
(1,3348:29669914,32720158:511773,447828,0
x1,3348:30090664,32720158
)
]
x1,3348:30363732,32720158
)
(1,3348:32929221,32720158:1492769,491520,163840
(1,3348:32929221,32720158:1492769,491520,163840
x1,3348:34167127,32720158
x1,3348:34421990,32720158
)
)
)
(1,3351:4736286,34882846:29685704,491520,163840
x1,3351:5864963,34882846
g1,3349:6083416,34882846
x1,3349:7250322,34882846
g1,3349:7468775,34882846
x1,3349:8602914,34882846
g1,3349:8821367,34882846
x1,3349:9167253,34882846
x1,3349:11353613,34882846
g1,3349:11572066,34882846
x1,3349:12099997,34882846
g1,3349:12318450,34882846
x1,3349:13292390,34882846
g1,3349:13510843,34882846
(1,3349:13510843,34882846:1492769,491520,163840
x1,3349:13765706,34882846
x1,3349:14748749,34882846
x1,3349:15003612,34882846
)
g1,3349:15222065,34882846
x1,3349:16077677,34882846
x1,3349:16609246,34882846
g1,3349:16827699,34882846
x1,3349:17737923,34882846
g1,3349:17956376,34882846
x1,3349:21216800,34882846
g1,3349:21435253,34882846
x1,3349:24151362,34882846
k1,3351:34421990,34882846:10270628
g1,3351:34421990,34882846
)
(1,3353:9831863,37166672:24590127,1071410,547848
(1,3353:9831863,37166672:19494551,1071410,547848
(1,3351:9831863,37166672:0,0,0
$1,3351:9831863,37166672
(1,3351:9831863,35987024:0,0,0
)
$1,3351:9831863,37166672
)
(1,3353:9831863,37166672:1422134,1071410,547848
(1,3353:9831863,37166672:1422134,1071410,547848
h1,3353:9831863,37166672:78643,0,0
[1,3353:9910506,37166672:1264848,1071410,547848
(1,3353:9910506,36723316:1264848,628054,127431
k1,3353:10155061,36723316:244555
x1,3353:10502994,36723316
[1,3353:10539402,36723316:391398,628054,127431
(1,3353:10680491,36550373:0,455111,0
x1,3353:11008172,36550373
)
(1,3353:10539402,36723316:391398,455111,127431
x1,3353:10860257,36723316
)
]
k1,3353:11175354,36723316:244554
)
(1,3353:9910506,37616216:1264848,455111,98303
x1,3353:10258439,37616216
x1,3353:10677142,37616216
(1,3353:10677142,37714519:498212,313481,0
x1,3353:11106928,37714519
)
)
]
h1,3353:11175354,37166672:78643,0,0
)
)
x1,3353:11891155,37166672
(1,3353:11891155,37264975:498212,313481,0
x1,3353:12320941,37264975
)
x1,3353:12571412,37166672
g1,3353:12680636,37166672
x1,3353:13062931,37166672
(1,3353:13062931,37264975:453703,313481,0
x1,3353:13370998,37264975
)
x1,3353:13698679,37166672
g1,3353:13807903,37166672
[1,3353:13807903,37166672:511773,603348,0
(1,3353:13954564,37001012:0,437688,0
x1,3353:14282245,37001012
)
(1,3353:13807903,37166672:511773,447828,0
x1,3353:14228653,37166672
)
]
x1,3353:14574539,37166672
g1,3353:14756579,37166672
x1,3353:15266305,37166672
g1,3353:15448345,37166672
x1,3353:15958071,37166672
g1,3352:16613432,37166672
g1,3353:16722656,37166672
(1,3353:16722656,37166672:1377625,1071410,547848
(1,3353:16722656,37166672:1377625,1071410,547848
h1,3353:16722656,37166672:78643,0,0
[1,3353:16801299,37166672:1220339,1071410,547848
(1,3353:16801299,36723316:1220339,628054,127431
k1,3353:17023599,36723316:222300
x1,3353:17371532,36723316
[1,3353:17407940,36723316:391398,628054,127431
(1,3353:17549029,36550373:0,455111,0
x1,3353:17876710,36550373
)
(1,3353:17407940,36723316:391398,455111,127431
x1,3353:17728795,36723316
)
]
k1,3353:18021638,36723316:222300
)
(1,3353:16801299,37616216:1220339,455111,98303
x1,3353:17149232,37616216
x1,3353:17567935,37616216
(1,3353:17567935,37714519:453703,313481,0
x1,3353:17876002,37714519
)
)
]
h1,3353:18021638,37166672:78643,0,0
)
)
x1,3353:18737439,37166672
(1,3353:18737439,37264975:498212,313481,0
x1,3353:19167225,37264975
)
x1,3353:19417696,37166672
g1,3353:19526920,37166672
x1,3353:19909215,37166672
(1,3353:19909215,37264975:453703,313481,0
x1,3353:20217282,37264975
)
x1,3353:20544963,37166672
g1,3353:20654187,37166672
[1,3353:20654187,37166672:511773,603348,0
(1,3353:20800848,37001012:0,437688,0
x1,3353:21128529,37001012
)
(1,3353:20654187,37166672:511773,447828,0
x1,3353:21074937,37166672
)
]
x1,3353:21420823,37166672
g1,3353:21602863,37166672
x1,3353:22112589,37166672
g1,3353:22294629,37166672
x1,3353:22804355,37166672
g1,3352:23459716,37166672
g1,3353:23568940,37166672
(1,3353:23568940,37166672:1053400,1071410,531254
(1,3353:23568940,37166672:1053400,1071410,531254
h1,3353:23568940,37166672:78643,0,0
[1,3353:23647583,37166672:896114,1071410,531254
(1,3353:23647583,36723316:896114,628054,127431
k1,3353:23707771,36723316:60188
x1,3353:24055704,36723316
[1,3353:24092112,36723316:391398,628054,127431
(1,3353:24233201,36550373:0,455111,0
x1,3353:24560882,36550373
)
(1,3353:24092112,36723316:391398,455111,127431
x1,3353:24412967,36723316
)
]
k1,3353:24543697,36723316:60187
)
(1,3353:23647583,37697925:896114,603348,0
x1,3353:23995516,37697925
[1,3353:24031924,37697925:511773,603348,0
(1,3353:24178585,37532265:0,437688,0
x1,3353:24506266,37532265
)
(1,3353:24031924,37697925:511773,447828,0
x1,3353:24452674,37697925
)
]
)
]
h1,3353:24543697,37166672:78643,0,0
)
)
x1,3353:25259498,37166672
(1,3353:25259498,37264975:498212,313481,0
x1,3353:25689284,37264975
)
x1,3353:25939755,37166672
g1,3353:26048979,37166672
x1,3353:26431274,37166672
(1,3353:26431274,37264975:453703,313481,0
x1,3353:26739341,37264975
)
x1,3353:27067022,37166672
g1,3353:27176246,37166672
[1,3353:27176246,37166672:511773,603348,0
(1,3353:27322907,37001012:0,437688,0
x1,3353:27650588,37001012
)
(1,3353:27176246,37166672:511773,447828,0
x1,3353:27596996,37166672
)
]
x1,3353:27942882,37166672
g1,3353:28124922,37166672
x1,3353:28634648,37166672
g1,3353:28816688,37166672
x1,3353:29326414,37166672
)
(1,3353:32929221,37166672:1492769,491520,163840
(1,3353:32929221,37166672:1492769,491520,163840
x1,3353:34167127,37166672
x1,3353:34421990,37166672
)
)
)
(1,3356:4736286,39329360:29685704,491520,163840
x1,3356:5864963,39329360
g1,3354:6083416,39329360
x1,3354:8051320,39329360
g1,3354:8269773,39329360
x1,3354:10443387,39329360
g1,3354:10661840,39329360
x1,3354:12575133,39329360
g1,3354:12793586,39329360
x1,3354:13321517,39329360
g1,3354:13539970,39329360
x1,3354:14513910,39329360
g1,3354:14732363,39329360
(1,3354:14732363,39329360:1492769,491520,163840
x1,3354:14987226,39329360
x1,3354:15970269,39329360
x1,3354:16225132,39329360
)
g1,3354:16443585,39329360
x1,3354:16884133,39329360
k1,3356:34421989,39329360:17537856
g1,3356:34421989,39329360
)
(1,3365:13671292,43743311:20750698,3201535,2873854
(1,3365:13671292,43743311:11815692,3201535,2873854
(1,3356:13671292,43743311:0,0,0
$1,3356:13671292,43743311
(1,3356:13671292,42563663:0,0,0
)
$1,3356:13671292,43743311
)
[1,3365:13671292,43743311:589821,622593,0
(1,3365:13802362,43575829:0,455111,0
x1,3365:14130043,43575829
)
(1,3365:13671292,43743311:589821,449650,0
x1,3365:14261113,43743311
)
]
g1,3365:14443153,43743311
x1,3365:14952879,43743311
g1,3365:15134919,43743311
(1,3365:15134919,43743311:10060796,3201535,2873854
[1,3365:15134919,40656535:573441,26213,5872085
(1,3365:15134919,40656535:573441,26213,1153446
x1,3365:15708360,40656535
)
(1,3365:15134919,41809981:573441,0,393220
x1,3365:15708360,41809981
)
(1,3365:15134919,42203201:573441,0,393220
x1,3365:15708360,42203201
)
(1,3365:15134919,42596421:573441,0,393220
x1,3365:15708360,42596421
)
(1,3365:15134919,42989641:573441,0,393220
x1,3365:15708360,42989641
)
(1,3365:15134919,43382861:573441,0,393220
x1,3365:15708360,43382861
)
(1,3365:15134919,43776081:573441,0,393220
x1,3365:15708360,43776081
)
(1,3365:15134919,44169301:573441,0,393220
x1,3365:15708360,44169301
)
(1,3365:15134919,44562521:573441,0,393220
x1,3365:15708360,44562521
)
(1,3365:15134919,44955741:573441,0,393220
x1,3365:15708360,44955741
)
(1,3365:15134919,45375174:573441,26213,1153446
x1,3365:15708360,45375174
)
]
g1,3358:15380680,43743311
[1,3364:15380680,43743311:9569274,3201535,2873854
(1,3360:15380680,41613186:9569274,1071410,642144
g1,3359:15380680,41613186
(1,3360:15380680,41613186:3297833,1071410,642144
r1,3359:15380680,41613186:0,1179648,353898
g1,3359:15708360,41613186
r1,3360:15708360,41613186:0,1713554,642144
k1,3359:16318530,41613186:610170
k1,3359:16318530,41613186:0
$1,3360:16318530,41613186
(1,3360:16318530,41613186:1422134,1071410,642144
(1,3360:16318530,41613186:1422134,1071410,642144
h1,3360:16318530,41613186:78643,0,0
[1,3360:16397173,41613186:1264848,1071410,642144
(1,3360:16397173,41169830:1264848,628054,127431
k1,3360:16494726,41169830:97553
x1,3360:16842659,41169830
(1,3360:16879067,40932005:294003,295640,0
x1,3360:17140302,40932005
)
[1,3360:17173070,41169830:391398,628054,127431
(1,3360:17314159,40996887:0,455111,0
x1,3360:17641840,40996887
)
(1,3360:17173070,41169830:391398,455111,127431
x1,3360:17493925,41169830
)
]
k1,3360:17662021,41169830:97553
)
(1,3360:16397173,42062730:1264848,521374,192599
x1,3360:16745106,42062730
x1,3360:17163809,42062730
[1,3360:17163809,42255329:498212,713973,0
(1,3360:17163809,41836996:294003,295640,0
x1,3360:17425044,41836996
)
(1,3360:17163809,42255329:498212,313481,0
x1,3360:17593595,42255329
)
]
)
]
h1,3360:17662021,41613186:78643,0,0
)
)
$1,3360:17740664,41613186
k1,3360:18350833,41613186:610169
g1,3360:18678513,41613186
)
g1,3360:18678513,41613186
(1,3360:18678513,41613186:3297833,1071410,642144
g1,3360:19006193,41613186
r1,3360:19006193,41613186:0,1713554,642144
g1,3360:19006193,41613186
$1,3360:19006193,41613186
(1,3360:19006193,41613186:2642473,1071410,547848
(1,3360:19006193,41613186:2642473,1071410,547848
h1,3360:19006193,41613186:78643,0,0
[1,3360:19084836,41613186:2485187,1071410,547848
(1,3360:19084836,41169830:2485187,628054,127431
k1,3360:19792559,41169830:707723
x1,3360:20140492,41169830
(1,3360:20176900,40932005:294003,295640,0
x1,3360:20438135,40932005
)
[1,3360:20470903,41169830:391398,628054,127431
(1,3360:20611992,40996887:0,455111,0
x1,3360:20939673,40996887
)
(1,3360:20470903,41169830:391398,455111,127431
x1,3360:20791758,41169830
)
]
k1,3360:21570023,41169830:707722
)
(1,3360:19084836,42062730:2485187,455111,98303
x1,3360:19432769,42062730
x1,3360:19851472,42062730
(1,3360:19851472,42161033:498212,313481,0
x1,3360:20281258,42161033
)
x1,3360:20697617,42062730
x1,3360:21116320,42062730
(1,3360:21116320,42161033:453703,313481,0
x1,3360:21424387,42161033
)
)
]
h1,3360:21570023,41613186:78643,0,0
)
)
$1,3360:21648666,41613186
g1,3360:21648666,41613186
g1,3360:21976346,41613186
)
g1,3360:21976346,41613186
(1,3360:21976346,41613186:2973608,1071410,642144
g1,3360:22304026,41613186
r1,3360:22304026,41613186:0,1713554,642144
g1,3360:22304026,41613186
$1,3360:22304026,41613186
(1,3360:22304026,41613186:2318248,1071410,629557
(1,3360:22304026,41613186:2318248,1071410,629557
h1,3360:22304026,41613186:78643,0,0
[1,3360:22382669,41613186:2160962,1071410,629557
(1,3360:22382669,41169830:2160962,628054,127431
k1,3360:22928279,41169830:545610
x1,3360:23276212,41169830
(1,3360:23312620,40932005:294003,295640,0
x1,3360:23573855,40932005
)
[1,3360:23606623,41169830:391398,628054,127431
(1,3360:23747712,40996887:0,455111,0
x1,3360:24075393,40996887
)
(1,3360:23606623,41169830:391398,455111,127431
x1,3360:23927478,41169830
)
]
k1,3360:24543631,41169830:545610
)
(1,3360:22382669,42144439:2160962,603348,98303
x1,3360:22730602,42144439
x1,3360:23149305,42144439
(1,3360:23149305,42242742:498212,313481,0
x1,3360:23579091,42242742
)
x1,3360:23995450,42144439
[1,3360:24031858,42144439:511773,603348,0
(1,3360:24178519,41978779:0,437688,0
x1,3360:24506200,41978779
)
(1,3360:24031858,42144439:511773,447828,0
x1,3360:24452608,42144439
)
]
)
]
h1,3360:24543631,41613186:78643,0,0
)
)
$1,3360:24622274,41613186
g1,3360:24622274,41613186
g1,3360:24949954,41613186
)
g1,3360:24949954,41613186
)
(1,3362:15380680,43800397:9569274,1071410,642144
g1,3361:15380680,43800397
(1,3362:15380680,43800397:3297833,1071410,642144
r1,3361:15380680,43800397:0,1179648,353898
g1,3361:15708360,43800397
r1,3362:15708360,43800397:0,1713554,642144
g1,3361:15708360,43800397
k1,3361:15708360,43800397:0
$1,3362:15708360,43800397
(1,3362:15708360,43800397:2642473,1071410,547848
(1,3362:15708360,43800397:2642473,1071410,547848
h1,3362:15708360,43800397:78643,0,0
[1,3362:15787003,43800397:2485187,1071410,547848
(1,3362:15787003,43357041:2485187,628054,127431
k1,3362:16494726,43357041:707723
x1,3362:16842659,43357041
(1,3362:16879067,43119216:294003,295640,0
x1,3362:17140302,43119216
)
[1,3362:17173070,43357041:391398,628054,127431
(1,3362:17314159,43184098:0,455111,0
x1,3362:17641840,43184098
)
(1,3362:17173070,43357041:391398,455111,127431
x1,3362:17493925,43357041
)
]
k1,3362:18272190,43357041:707722
)
(1,3362:15787003,44249941:2485187,455111,98303
x1,3362:16134936,44249941
x1,3362:16553639,44249941
(1,3362:16553639,44348244:453703,313481,0
x1,3362:16861706,44348244
)
x1,3362:17355275,44249941
x1,3362:17773978,44249941
(1,3362:17773978,44348244:498212,313481,0
x1,3362:18203764,44348244
)
)
]
h1,3362:18272190,43800397:78643,0,0
)
)
$1,3362:18350833,43800397
g1,3362:18350833,43800397
g1,3362:18678513,43800397
)
g1,3362:18678513,43800397
(1,3362:18678513,43800397:3297833,1071410,642144
g1,3362:19006193,43800397
r1,3362:19006193,43800397:0,1713554,642144
k1,3362:19638617,43800397:632424
$1,3362:19638617,43800397
(1,3362:19638617,43800397:1377625,1071410,642144
(1,3362:19638617,43800397:1377625,1071410,642144
h1,3362:19638617,43800397:78643,0,0
[1,3362:19717260,43800397:1220339,1071410,642144
(1,3362:19717260,43357041:1220339,628054,127431
k1,3362:19792559,43357041:75299
x1,3362:20140492,43357041
(1,3362:20176900,43119216:294003,295640,0
x1,3362:20438135,43119216
)
[1,3362:20470903,43357041:391398,628054,127431
(1,3362:20611992,43184098:0,455111,0
x1,3362:20939673,43184098
)
(1,3362:20470903,43357041:391398,455111,127431
x1,3362:20791758,43357041
)
]
k1,3362:20937599,43357041:75298
)
(1,3362:19717260,44249941:1220339,521374,192599
x1,3362:20065193,44249941
x1,3362:20483896,44249941
[1,3362:20483896,44442540:453703,713973,0
(1,3362:20483896,44024207:294003,295640,0
x1,3362:20745131,44024207
)
(1,3362:20483896,44442540:453703,313481,0
x1,3362:20791963,44442540
)
]
)
]
h1,3362:20937599,43800397:78643,0,0
)
)
$1,3362:21016242,43800397
k1,3362:21648666,43800397:632424
g1,3362:21976346,43800397
)
g1,3362:21976346,43800397
(1,3362:21976346,43800397:2973608,1071410,642144
g1,3362:22304026,43800397
r1,3362:22304026,43800397:0,1713554,642144
k1,3362:22326281,43800397:22255
$1,3362:22326281,43800397
(1,3362:22326281,43800397:2273739,1071410,629557
(1,3362:22326281,43800397:2273739,1071410,629557
h1,3362:22326281,43800397:78643,0,0
[1,3362:22404924,43800397:2116453,1071410,629557
(1,3362:22404924,43357041:2116453,628054,127431
k1,3362:22928280,43357041:523356
x1,3362:23276213,43357041
(1,3362:23312621,43119216:294003,295640,0
x1,3362:23573856,43119216
)
[1,3362:23606624,43357041:391398,628054,127431
(1,3362:23747713,43184098:0,455111,0
x1,3362:24075394,43184098
)
(1,3362:23606624,43357041:391398,455111,127431
x1,3362:23927479,43357041
)
]
k1,3362:24521377,43357041:523355
)
(1,3362:22404924,44331650:2116453,603348,98303
x1,3362:22752857,44331650
x1,3362:23171560,44331650
(1,3362:23171560,44429953:453703,313481,0
x1,3362:23479627,44429953
)
x1,3362:23973196,44331650
[1,3362:24009604,44331650:511773,603348,0
(1,3362:24156265,44165990:0,437688,0
x1,3362:24483946,44165990
)
(1,3362:24009604,44331650:511773,447828,0
x1,3362:24430354,44331650
)
]
)
]
h1,3362:24521377,43800397:78643,0,0
)
)
$1,3362:24600020,43800397
k1,3362:24622274,43800397:22254
g1,3362:24949954,43800397
)
g1,3362:24949954,43800397
)
(1,3364:15380680,45987608:9569274,1071410,629557
g1,3363:15380680,45987608
(1,3363:15380680,45987608:3297833,1071410,629557
r1,3363:15380680,45987608:0,1179648,353898
g1,3363:15708360,45987608
r1,3363:15708360,45987608:0,1700967,629557
k1,3363:15870473,45987608:162113
$1,3363:15870473,45987608
(1,3363:15870473,45987608:2318248,1071410,629557
(1,3363:15870473,45987608:2318248,1071410,629557
h1,3363:15870473,45987608:78643,0,0
[1,3363:15949116,45987608:2160962,1071410,629557
(1,3363:15949116,45544252:2160962,628054,127431
k1,3363:16494726,45544252:545610
x1,3363:16842659,45544252
(1,3363:16879067,45306427:294003,295640,0
x1,3363:17140302,45306427
)
[1,3363:17173070,45544252:391398,628054,127431
(1,3363:17314159,45371309:0,455111,0
x1,3363:17641840,45371309
)
(1,3363:17173070,45544252:391398,455111,127431
x1,3363:17493925,45544252
)
]
k1,3363:18110078,45544252:545610
)
(1,3363:15949116,46518861:2160962,603348,98303
x1,3363:16297049,46518861
[1,3363:16333457,46518861:511773,603348,0
(1,3363:16480118,46353201:0,437688,0
x1,3363:16807799,46353201
)
(1,3363:16333457,46518861:511773,447828,0
x1,3363:16754207,46518861
)
]
x1,3363:17193163,46518861
x1,3363:17611866,46518861
(1,3363:17611866,46617164:498212,313481,0
x1,3363:18041652,46617164
)
)
]
h1,3363:18110078,45987608:78643,0,0
)
)
$1,3363:18188721,45987608
k1,3363:18350833,45987608:162112
g1,3363:18678513,45987608
)
g1,3363:18678513,45987608
(1,3363:18678513,45987608:3297833,1071410,629557
g1,3363:19006193,45987608
r1,3363:19006193,45987608:0,1700967,629557
k1,3363:19190560,45987608:184367
$1,3363:19190560,45987608
(1,3363:19190560,45987608:2273739,1071410,629557
(1,3363:19190560,45987608:2273739,1071410,629557
h1,3363:19190560,45987608:78643,0,0
[1,3363:19269203,45987608:2116453,1071410,629557
(1,3363:19269203,45544252:2116453,628054,127431
k1,3363:19792559,45544252:523356
x1,3363:20140492,45544252
(1,3363:20176900,45306427:294003,295640,0
x1,3363:20438135,45306427
)
[1,3363:20470903,45544252:391398,628054,127431
(1,3363:20611992,45371309:0,455111,0
x1,3363:20939673,45371309
)
(1,3363:20470903,45544252:391398,455111,127431
x1,3363:20791758,45544252
)
]
k1,3363:21385656,45544252:523355
)
(1,3363:19269203,46518861:2116453,603348,98303
x1,3363:19617136,46518861
[1,3363:19653544,46518861:511773,603348,0
(1,3363:19800205,46353201:0,437688,0
x1,3363:20127886,46353201
)
(1,3363:19653544,46518861:511773,447828,0
x1,3363:20074294,46518861
)
]
x1,3363:20513250,46518861
x1,3363:20931953,46518861
(1,3363:20931953,46617164:453703,313481,0
x1,3363:21240020,46617164
)
)
]
h1,3363:21385656,45987608:78643,0,0
)
)
$1,3363:21464299,45987608
k1,3363:21648666,45987608:184367
g1,3363:21976346,45987608
)
g1,3363:21976346,45987608
(1,3364:21976346,45987608:2973608,1071410,629557
g1,3363:22304026,45987608
r1,3364:22304026,45987608:0,1700967,629557
k1,3363:22789449,45987608:485423
k1,3363:22789449,45987608:0
$1,3364:22789449,45987608
(1,3364:22789449,45987608:1347403,1071410,531254
(1,3364:22789449,45987608:1347403,1071410,531254
h1,3364:22789449,45987608:78643,0,0
[1,3364:22868092,45987608:1190117,1071410,531254
(1,3364:22868092,45544252:1190117,628054,127431
k1,3364:22928280,45544252:60188
x1,3364:23276213,45544252
(1,3364:23312621,45306427:294003,295640,0
x1,3364:23573856,45306427
)
[1,3364:23606624,45544252:391398,628054,127431
(1,3364:23747713,45371309:0,455111,0
x1,3364:24075394,45371309
)
(1,3364:23606624,45544252:391398,455111,127431
x1,3364:23927479,45544252
)
]
k1,3364:24058209,45544252:60187
)
(1,3364:22868092,46518861:1190117,603348,0
x1,3364:23216025,46518861
[1,3364:23252433,46518861:805776,603348,0
(1,3364:23399094,46353201:0,437688,0
x1,3364:23726775,46353201
)
(1,3364:23252433,46518861:805776,484966,0
x1,3364:23673183,46518861
(1,3364:23764206,46329535:294003,295640,0
x1,3364:24025441,46329535
)
)
]
)
]
h1,3364:24058209,45987608:78643,0,0
)
)
$1,3364:24136852,45987608
k1,3364:24622274,45987608:485422
g1,3364:24949954,45987608
)
g1,3364:24949954,45987608
)
]
g1,3364:24622274,43743311
[1,3365:24622274,40656535:573441,26213,5872085
(1,3365:24622274,40656535:573441,26213,1153446
x1,3365:25195715,40656535
)
(1,3365:24622274,41809981:573441,0,393220
x1,3365:25195715,41809981
)
(1,3365:24622274,42203201:573441,0,393220
x1,3365:25195715,42203201
)
(1,3365:24622274,42596421:573441,0,393220
x1,3365:25195715,42596421
)
(1,3365:24622274,42989641:573441,0,393220
x1,3365:25195715,42989641
)
(1,3365:24622274,43382861:573441,0,393220
x1,3365:25195715,43382861
)
(1,3365:24622274,43776081:573441,0,393220
x1,3365:25195715,43776081
)
(1,3365:24622274,44169301:573441,0,393220
x1,3365:25195715,44169301
)
(1,3365:24622274,44562521:573441,0,393220
x1,3365:25195715,44562521
)
(1,3365:24622274,44955741:573441,0,393220
x1,3365:25195715,44955741
)
(1,3365:24622274,45375174:573441,26213,1153446
x1,3365:25195715,45375174
)
]
)
g1,3365:25304939,43743311
x1,3365:25486984,43743311
)
(1,3365:32929221,43743311:1492769,491520,163840
(1,3365:32929221,43743311:1492769,491520,163840
x1,3365:34167127,43743311
x1,3365:34421990,43743311
)
)
)
]
(1,3372:4736286,52610784:29685704,786432,235932
(1,3372:4736286,52610784:29685704,786432,235932
(1,3372:4736286,52610784:29685704,786432,235932
[1,3372:4736286,52610784:29685704,786432,235932
(1,3372:4736286,52610784:29685704,550500,235932
(1,3372:4736286,52610784:0,0,0
[1,3372:4736286,52610784:29685704,0,0
(1,3372:4736286,52610784:29685704,0,0
h1,3372:4736286,52610784:0,0,0
k1,3372:19579138,52610784:14842852
k1,3372:34421990,52610784:14842852
)
]
k1,3372:4736286,52610784:-29685704
)
g1,3372:4736286,52610784
[1,3372:4736286,52610784:29685704,550500,235932
(1,3372:4736286,52610784:29685704,550500,235932
k1,3372:19251457,52610784:14515171
h1,3372:19251457,52610784:0,0,0
x1,3372:19906819,52610784
r1,3372:19906819,52610784:0,786432,235932
g1,3372:19906819,52610784
k1,3372:34421990,52610784:14515171
)
]
g1,3372:34421990,52610784
(1,3372:34421990,52610784:0,0,0
k1,3372:4736286,52610784:-29685704
[1,3372:4736286,52610784:29685704,0,0
(1,3372:4736286,52610784:29685704,0,0
k1,3372:34421990,52610784:29685704
h1,3372:34421990,52610784:0,0,0
g1,3372:34421990,52610784
g1,3372:34421990,52610784
)
]
)
)
]
)
g1,3372:34421990,52610784
)
)
]
]
]
!49380
}81
!11
{82
[1,3437:4736286,52610784:29685704,47874498,235932
[1,3437:4736286,4736286:0,0,0
(1,3437:4736286,2245673:0,0,0
k1,3437:4736286,2245673:65781
)
]
[1,3437:4736286,52610784:29685704,47874498,235932
h1,3437:4736286,4736286:0,0,0
[1,3437:4736286,52610784:29685704,50299330,235932
[1,3437:4736286,3097886:29685704,786432,0
(1,3437:4736286,3097886:29685704,786432,0
(1,3437:4736286,3097886:29685704,786432,0
(1,3437:4736286,3097886:29685704,786432,0
[1,3437:4736286,3097886:29685704,786432,0
(1,3437:4736286,2861954:29685704,550500,235932
(1,3437:4736286,2861954:0,550500,235932
[1,3437:4736286,2861954:29685704,550500,235932
(1,3437:4736286,2861954:29685704,550500,235932
h1,3437:4736286,2861954:0,0,0
x1,3437:5227807,2861954
x1,3437:6192645,2861954
g1,3437:6411098,2861954
$1,3437:6411098,2861954
x1,3437:6920824,2861954
$1,3437:6920824,2861954
g1,3437:7139277,2861954
x1,3437:9507682,2861954
g1,3437:9798953,2861954
x1,3437:10290474,2861954
g1,3437:10508927,2861954
x1,3437:12658878,2861954
g1,3437:12877331,2861954
x1,3437:13569102,2861954
g1,3437:13787555,2861954
x1,3437:14697779,2861954
g1,3437:14916232,2861954
x1,3437:16922367,2861954
x1,3437:17250048,2861954
g1,3437:17468501,2861954
x1,3437:18524362,2861954
g1,3437:18742815,2861954
x1,3437:21857604,2861954
r1,3437:21857604,2861954:0,786432,235932
k1,3437:28139797,2861954:6282193
k1,3437:34421990,2861954:6282193
)
]
k1,3437:4736286,2861954:-29685704
)
g1,3437:4736286,2861954
[1,3437:4736286,2861954:29685704,0,0
(1,3437:4736286,2861954:29685704,0,0
k1,3437:19579138,2861954:14842852
h1,3437:19579138,2861954:0,0,0
g1,3437:19579138,2861954
k1,3437:34421990,2861954:14842852
)
]
g1,3437:34421990,2861954
(1,3437:34421990,2861954:0,550500,235932
k1,3437:4736286,2861954:-29685704
[1,3437:4736286,2861954:29685704,550500,235932
(1,3437:4736286,2861954:29685704,550500,235932
k1,3437:32173738,2861954:27437452
h1,3437:32173738,2861954:0,0,0
x1,3437:32619748,2861954
x1,3437:33548176,2861954
g1,3437:33766629,2861954
x1,3437:34421991,2861954
r1,3437:34421991,2861954:0,786432,235932
g1,3437:34421991,2861954
g1,3437:34421991,2861954
)
]
)
)
]
)
g1,3437:34421990,3097886
)
)
]
[1,3437:4736286,50644704:29685704,45908418,0
(1,3369:4736286,5391646:29685704,455111,127431
(1,3369:4736286,5391646:2302850,422343,0
g1,3369:4736286,5391646
x1,3369:6285476,5391646
g1,3369:7039136,5391646
)
x1,3369:10109298,5391646
g1,3369:10444258,5391646
x1,3369:10810619,5391646
g1,3369:11061839,5391646
x1,3369:12317939,5391646
g1,3369:12569159,5391646
x1,3369:13176274,5391646
g1,3369:13427494,5391646
x1,3369:18247277,5391646
g1,3369:18498497,5391646
x1,3369:19890675,5391646
x1,3369:20857326,5391646
x1,3369:21652856,5391646
x1,3369:22762410,5391646
g1,3369:23013630,5391646
x1,3369:26321907,5391646
k1,3369:34421990,5391646:8100083
g1,3369:34421990,5391646
)
(1,3372:4736286,6994546:29685704,455111,127431
x1,3372:5409852,6994546
x1,3370:5646509,6994546
k1,3370:5840088,6994546:193579
x1,3370:6768518,6994546
x1,3370:7041584,6994546
k1,3370:7235163,6994546:193579
x1,3370:8145387,6994546
k1,3370:8338966,6994546:193579
x1,3370:12498689,6994546
k1,3370:12692268,6994546:193579
x1,3370:13893763,6994546
x1,3370:14712965,6994546
x1,3370:15404737,6994546
x1,3370:16369574,6994546
k1,3370:16563153,6994546:193579
x1,3370:19408511,6994546
k1,3370:19602090,6994546:193579
x1,3370:20188274,6994546
k1,3370:20381853,6994546:193579
x1,3370:21073624,6994546
k1,3370:21267202,6994546:193578
x1,3370:23615581,6994546
k1,3370:23809160,6994546:193579
x1,3370:24391704,6994546
k1,3370:24585283,6994546:193579
x1,3370:27139372,6994546
k1,3370:27332951,6994546:193579
x1,3370:28243175,6994546
k1,3370:28436754,6994546:193579
x1,3370:29128525,6994546
x1,3370:29474411,6994546
x1,3370:29802092,6994546
x1,3370:30075158,6994546
k1,3370:30268737,6994546:193579
x1,3370:32697216,6994546
k1,3370:32980196,6994546:282980
x1,3370:33817602,6994546
x1,3370:34421990,6994546
k1,3370:34421990,6994546:0
)
(1,3372:4736286,8174194:29685704,491520,163840
x1,3372:5646510,8174194
k1,3370:5929414,8174194:282904
x1,3370:6475549,8174194
x1,3370:8133977,8174194
k1,3370:8416881,8174194:282904
x1,3370:10293763,8174194
k1,3370:10576668,8174194:282905
x1,3370:12925048,8174194
k1,3370:13207952,8174194:282904
(1,3370:13207952,8174194:1492769,491520,163840
x1,3370:13462815,8174194
x1,3370:14445858,8174194
x1,3370:14700721,8174194
)
x1,3370:14882766,8174194
k1,3370:15181783,8174194:299017
x1,3370:15545873,8174194
x1,3370:15873554,8174194
k1,3370:16156458,8174194:282904
x1,3370:17066682,8174194
k1,3370:17349586,8174194:282904
x1,3370:19535945,8174194
k1,3370:19818849,8174194:282904
$1,3370:19818849,8174194
x1,3370:20201144,8174194
(1,3370:20201144,8272497:421979,313481,0
x1,3370:20558225,8272497
)
k1,3370:20912580,8174194:289457
x1,3370:21422306,8174194
k1,3370:21711763,8174194:289457
x1,3370:23004283,8174194
(1,3370:23004283,8272497:498212,313481,0
x1,3370:23434069,8272497
)
x1,3370:23884790,8174194
(1,3370:23884790,8272497:453703,313481,0
x1,3370:24192857,8272497
)
x1,3370:24593356,8174194
$1,3370:24593356,8174194
k1,3370:24876260,8174194:282904
x1,3370:25932121,8174194
k1,3370:26215025,8174194:282904
x1,3370:27125249,8174194
k1,3370:27408154,8174194:282905
x1,3370:29630920,8174194
k1,3370:29913824,8174194:282904
x1,3370:31790706,8174194
k1,3370:32073610,8174194:282904
x1,3370:34421990,8174194
k1,3372:34421990,8174194:0
)
(1,3372:4736286,9353842:29685704,491520,163840
(1,3370:4736286,9353842:1492769,491520,163840
x1,3370:4991149,9353842
x1,3370:5974192,9353842
x1,3370:6229055,9353842
)
x1,3370:6411100,9353842
g1,3370:6629553,9353842
x1,3370:7503369,9353842
x1,3370:7831050,9353842
g1,3370:8049503,9353842
x1,3370:8413593,9353842
x1,3370:8723069,9353842
g1,3370:8941522,9353842
x1,3370:11566607,9353842
g1,3370:11785060,9353842
x1,3370:12371244,9353842
k1,3372:34421990,9353842:22050746
g1,3372:34421990,9353842
)
(1,3374:11693712,11612962:22728278,1046704,642144
(1,3374:11693712,11612962:15770852,1046704,642144
(1,3372:11693712,11612962:0,0,0
$1,3372:11693712,11612962
(1,3372:11693712,10433314:0,0,0
)
$1,3372:11693712,11612962
)
[1,3374:11693712,11612962:509726,620771,0
(1,3374:11784735,11447302:0,455111,0
x1,3374:12112416,11447302
)
(1,3374:11693712,11612962:509726,447828,0
x1,3374:12203438,11612962
)
]
x1,3374:12840596,11612962
(1,3374:12840596,11711265:498212,313481,0
x1,3374:13270382,11711265
)
x1,3374:13520853,11612962
g1,3374:13630077,11612962
x1,3374:14012372,11612962
(1,3374:14012372,11711265:453703,313481,0
x1,3374:14320439,11711265
)
x1,3374:14648120,11612962
g1,3374:14757344,11612962
[1,3374:14757344,11612962:511773,603348,0
(1,3374:14904005,11447302:0,437688,0
x1,3374:15231686,11447302
)
(1,3374:14757344,11612962:511773,447828,0
x1,3374:15178094,11612962
)
]
x1,3374:15523980,11612962
g1,3374:15706020,11612962
x1,3374:16215746,11612962
g1,3374:16397786,11612962
(1,3374:16397786,11612962:552172,725524,449545
(1,3374:16397786,11612962:552172,725524,449545
h1,3374:16397786,11612962:78643,0,0
[1,3374:16476429,11612962:394886,725524,449545
(1,3374:16476429,11169606:394886,282168,127431
x1,3374:16871315,11169606
)
(1,3374:16476429,12062506:394886,422343,0
k1,3374:16510032,12062506:33603
x1,3374:16837713,12062506
k1,3374:16871315,12062506:33602
)
]
h1,3374:16871315,11612962:78643,0,0
)
)
x1,3374:17587116,11612962
[1,3374:17587116,11774978:498212,728249,0
(1,3374:17587116,11342369:294003,295640,0
x1,3374:17848351,11342369
)
(1,3374:17587116,11774978:498212,313481,0
x1,3374:18016902,11774978
)
]
g1,3374:18230960,11612962
x1,3374:18740686,11612962
g1,3374:18886318,11612962
x1,3374:19268613,11612962
[1,3374:19268613,11774978:453703,728249,0
(1,3374:19268613,11342369:294003,295640,0
x1,3374:19529848,11342369
)
(1,3374:19268613,11774978:453703,313481,0
x1,3374:19576680,11774978
)
]
g1,3374:19867948,11612962
x1,3374:20377674,11612962
g1,3374:20523306,11612962
(1,3374:20523306,11612962:1873791,865699,642144
(1,3374:20523306,11612962:1873791,865699,642144
h1,3374:20523306,11612962:78643,0,0
[1,3374:20601949,11612962:1716505,865699,642144
(1,3374:20601949,11169606:1716505,422343,0
k1,3374:21296361,11169606:694412
x1,3374:21624042,11169606
k1,3374:22318454,11169606:694412
)
(1,3374:20601949,12062506:1716505,521374,192599
x1,3374:20984244,12062506
[1,3374:20984244,12255105:498212,713973,0
(1,3374:20984244,11836772:294003,295640,0
x1,3374:21245479,11836772
)
(1,3374:20984244,12255105:498212,313481,0
x1,3374:21414030,12255105
)
]
x1,3374:21864751,12062506
[1,3374:21864751,12255105:453703,713973,0
(1,3374:21864751,11836772:294003,295640,0
x1,3374:22125986,11836772
)
(1,3374:21864751,12255105:453703,313481,0
x1,3374:22172818,12255105
)
]
)
]
h1,3374:22318454,11612962:78643,0,0
)
)
g1,3374:22542729,11612962
x1,3374:23052455,11612962
g1,3374:23198087,11612962
x1,3374:23780631,11612962
g1,3374:23926263,11612962
x1,3374:24435989,11612962
g1,3374:24581621,11612962
(1,3374:24581621,11612962:2700898,1046704,613385
(1,3374:24581621,11612962:2700898,1046704,613385
h1,3374:24581621,11612962:78643,0,0
[1,3374:24660264,11612962:2543612,1046704,613385
(1,3374:24660264,11169606:2543612,603348,0
k1,3374:25529182,11169606:868918
[1,3374:25529182,11169606:805776,603348,0
(1,3374:25675843,11003946:0,437688,0
x1,3374:26003524,11003946
)
(1,3374:25529182,11169606:805776,533465,0
x1,3374:25949932,11169606
(1,3374:26040955,10931781:294003,295640,0
x1,3374:26302190,10931781
)
)
]
k1,3374:27203876,11169606:868918
)
(1,3374:24660264,12062506:2543612,491520,163840
x1,3374:25548414,12062506
g1,3374:25694046,12062506
x1,3374:26203772,12062506
g1,3374:26349404,12062506
x1,3374:26655010,12062506
(1,3374:26655010,12160809:294003,295640,0
x1,3374:26916245,12160809
)
x1,3374:27203876,12062506
)
]
h1,3374:27203876,11612962:78643,0,0
)
)
x1,3374:27464564,11612962
)
(1,3374:32929221,11612962:1492769,491520,163840
(1,3374:32929221,11612962:1492769,491520,163840
x1,3374:34167127,11612962
x1,3374:34421990,11612962
)
)
)
(1,3377:4736286,13775650:29685704,491520,163840
x1,3377:6229053,13775650
g1,3375:6447506,13775650
x1,3375:7357730,13775650
g1,3375:7576183,13775650
x1,3375:9798949,13775650
g1,3375:10017402,13775650
x1,3375:11056877,13775650
g1,3375:11275330,13775650
x1,3375:13152212,13775650
g1,3375:13370665,13775650
x1,3375:15085527,13775650
x1,3375:15413208,13775650
g1,3375:15640762,13775650
(1,3375:15640762,13775650:1492769,491520,163840
x1,3375:15895625,13775650
x1,3375:16878668,13775650
x1,3375:17133531,13775650
)
g1,3375:17351984,13775650
x1,3375:17716074,13775650
x1,3375:19740411,13775650
k1,3377:34421990,13775650:14681579
g1,3377:34421990,13775650
)
(1,3379:5063967,16034770:29358023,1046704,642144
(1,3379:5063967,16034770:27537574,1046704,642144
(1,3377:5063967,16034770:0,0,0
$1,3377:5063967,16034770
(1,3377:5063967,14855122:0,0,0
)
$1,3377:5063967,16034770
)
[1,3379:5063967,16034770:391398,628054,127431
(1,3379:5205056,15861827:0,455111,0
x1,3379:5532737,15861827
)
(1,3379:5063967,16034770:391398,455111,127431
x1,3379:5384822,16034770
)
]
x1,3379:6092523,16034770
(1,3379:6092523,16133073:498212,313481,0
x1,3379:6522309,16133073
)
x1,3379:6772780,16034770
k1,3379:6882004,16034770:109224
x1,3379:7264299,16034770
(1,3379:7264299,16133073:453703,313481,0
x1,3379:7572366,16133073
)
x1,3379:7900047,16034770
k1,3379:8009271,16034770:109224
[1,3379:8009271,16034770:511773,603348,0
(1,3379:8155932,15869110:0,437688,0
x1,3379:8483613,15869110
)
(1,3379:8009271,16034770:511773,447828,0
x1,3379:8430021,16034770
)
]
x1,3379:8775907,16034770
k1,3379:8957947,16034770:182040
x1,3379:9467673,16034770
k1,3379:9649713,16034770:182040
(1,3379:9649713,16034770:552172,725524,449545
(1,3379:9649713,16034770:552172,725524,449545
h1,3379:9649713,16034770:78643,0,0
[1,3379:9728356,16034770:394886,725524,449545
(1,3379:9728356,15591414:394886,282168,127431
x1,3379:10123242,15591414
)
(1,3379:9728356,16484314:394886,422343,0
k1,3379:9761959,16484314:33603
x1,3379:10089640,16484314
k1,3379:10123242,16484314:33602
)
]
h1,3379:10123242,16034770:78643,0,0
)
)
x1,3379:10839043,16034770
[1,3379:10839043,16196786:498212,728249,0
(1,3379:10839043,15764177:294003,295640,0
x1,3379:11100278,15764177
)
(1,3379:10839043,16196786:498212,313481,0
x1,3379:11268829,16196786
)
]
k1,3379:11415007,16034770:77752
x1,3379:11924733,16034770
k1,3379:12002485,16034770:77752
x1,3379:12384780,16034770
[1,3379:12384780,16196786:453703,728249,0
(1,3379:12384780,15764177:294003,295640,0
x1,3379:12646015,15764177
)
(1,3379:12384780,16196786:453703,313481,0
x1,3379:12692847,16196786
)
]
k1,3379:12916235,16034770:77752
x1,3379:13425961,16034770
k1,3379:13503713,16034770:77752
(1,3379:13503713,16034770:1873791,865699,642144
(1,3379:13503713,16034770:1873791,865699,642144
h1,3379:13503713,16034770:78643,0,0
[1,3379:13582356,16034770:1716505,865699,642144
(1,3379:13582356,15591414:1716505,422343,0
k1,3379:14276768,15591414:694412
x1,3379:14604449,15591414
k1,3379:15298861,15591414:694412
)
(1,3379:13582356,16484314:1716505,521374,192599
x1,3379:13964651,16484314
[1,3379:13964651,16676913:498212,713973,0
(1,3379:13964651,16258580:294003,295640,0
x1,3379:14225886,16258580
)
(1,3379:13964651,16676913:498212,313481,0
x1,3379:14394437,16676913
)
]
x1,3379:14845158,16484314
[1,3379:14845158,16676913:453703,713973,0
(1,3379:14845158,16258580:294003,295640,0
x1,3379:15106393,16258580
)
(1,3379:14845158,16676913:453703,313481,0
x1,3379:15153225,16676913
)
]
)
]
h1,3379:15298861,16034770:78643,0,0
)
)
k1,3379:15455256,16034770:77752
x1,3379:15964982,16034770
k1,3379:16042734,16034770:77752
x1,3379:16625278,16034770
k1,3379:16703030,16034770:77752
x1,3379:17212756,16034770
k1,3379:17290508,16034770:77752
(1,3379:17290508,16034770:2700898,1046704,613385
(1,3379:17290508,16034770:2700898,1046704,613385
h1,3379:17290508,16034770:78643,0,0
[1,3379:17369151,16034770:2543612,1046704,613385
(1,3379:17369151,15591414:2543612,603348,0
k1,3379:18238069,15591414:868918
[1,3379:18238069,15591414:805776,603348,0
(1,3379:18384730,15425754:0,437688,0
x1,3379:18712411,15425754
)
(1,3379:18238069,15591414:805776,533465,0
x1,3379:18658819,15591414
(1,3379:18749842,15353589:294003,295640,0
x1,3379:19011077,15353589
)
)
]
k1,3379:19912763,15591414:868918
)
(1,3379:17369151,16484314:2543612,491520,163840
x1,3379:18257301,16484314
g1,3379:18402933,16484314
x1,3379:18912659,16484314
g1,3379:19058291,16484314
x1,3379:19363897,16484314
(1,3379:19363897,16582617:294003,295640,0
x1,3379:19625132,16582617
)
x1,3379:19912763,16484314
)
]
h1,3379:19912763,16034770:78643,0,0
)
)
k1,3379:20069159,16034770:77753
x1,3379:20578885,16034770
k1,3379:20656637,16034770:77752
x1,3379:21058500,16034770
(1,3379:21058500,16133073:498212,313481,0
x1,3379:21488286,16133073
)
x1,3379:21939007,16034770
(1,3379:21939007,16133073:498212,313481,0
x1,3379:22368793,16133073
)
k1,3379:22514971,16034770:77752
x1,3379:23024697,16034770
k1,3379:23102449,16034770:77752
x1,3379:23504312,16034770
(1,3379:23504312,16133073:453703,313481,0
x1,3379:23812379,16133073
)
x1,3379:24340310,16034770
(1,3379:24340310,16133073:453703,313481,0
x1,3379:24648377,16133073
)
k1,3379:24871765,16034770:77752
x1,3379:25381491,16034770
k1,3379:25459243,16034770:77752
(1,3379:25459243,16034770:756895,725524,449545
(1,3379:25459243,16034770:756895,725524,449545
h1,3379:25459243,16034770:78643,0,0
[1,3379:25537886,16034770:599609,725524,449545
(1,3379:25537886,15591414:599609,282168,98303
x1,3379:25843492,15591414
(1,3379:25843492,15689717:294003,295640,0
x1,3379:26104727,15689717
)
)
(1,3379:25537886,16484314:599609,422343,0
k1,3379:25673850,16484314:135964
x1,3379:26001531,16484314
k1,3379:26137495,16484314:135964
)
]
h1,3379:26137495,16034770:78643,0,0
)
)
x1,3379:26598433,16034770
[1,3379:26598433,16196786:498212,728249,0
(1,3379:26598433,15764177:294003,295640,0
x1,3379:26859668,15764177
)
(1,3379:26598433,16196786:498212,313481,0
x1,3379:27028219,16196786
)
]
x1,3379:27478940,16034770
[1,3379:27478940,16196786:453703,728249,0
(1,3379:27478940,15764177:294003,295640,0
x1,3379:27740175,15764177
)
(1,3379:27478940,16196786:453703,313481,0
x1,3379:27787007,16196786
)
]
[1,3379:27932643,16034770:815559,603348,162016
(1,3379:28084196,15869110:0,437688,0
x1,3379:28411877,15869110
)
(1,3379:27932643,16034770:815559,566233,162016
x1,3379:28416426,16034770
[1,3379:28416426,16196786:331776,728249,0
(1,3379:28454199,15764177:294003,295640,0
x1,3379:28715434,15764177
)
(1,3379:28416426,16196786:294003,295640,0
x1,3379:28677661,16196786
)
]
)
]
k1,3379:28825954,16034770:77752
x1,3379:29335680,16034770
k1,3379:29413432,16034770:77752
x1,3379:29795727,16034770
(1,3379:29795727,16133073:498212,313481,0
x1,3379:30225513,16133073
)
x1,3379:30676234,16034770
(1,3379:30676234,16133073:453703,313481,0
x1,3379:30984301,16133073
)
[1,3379:31129937,16034770:777786,603348,98303
(1,3379:31281490,15869110:0,437688,0
x1,3379:31609171,15869110
)
(1,3379:31129937,16034770:777786,447828,98303
x1,3379:31613720,16034770
(1,3379:31613720,16133073:294003,295640,0
x1,3379:31874955,16133073
)
)
]
[1,3379:31907723,16034770:511773,603348,0
(1,3379:32054384,15869110:0,437688,0
x1,3379:32382065,15869110
)
(1,3379:31907723,16034770:511773,447828,0
x1,3379:32328473,16034770
)
]
x1,3379:32601541,16034770
)
(1,3379:32929221,16034770:1492769,491520,163840
(1,3379:32929221,16034770:1492769,491520,163840
x1,3379:34167127,16034770
x1,3379:34421990,16034770
)
)
)
(1,3383:4736286,18197458:29685704,491520,163840
x1,3383:5546387,18197458
g1,3380:5764840,18197458
x1,3380:6738780,18197458
g1,3380:6957233,18197458
(1,3380:6957233,18197458:1492769,491520,163840
x1,3380:7212096,18197458
x1,3380:8195139,18197458
x1,3380:8450002,18197458
)
x1,3380:8632047,18197458
g1,3380:8850500,18197458
x1,3380:9760724,18197458
g1,3380:9979177,18197458
x1,3380:10634539,18197458
x1,3380:10962220,18197458
x1,3380:12729875,18197458
g1,3380:12948328,18197458
x1,3380:15664437,18197458
g1,3380:15882890,18197458
(1,3380:15882890,18197458:1492769,491520,163840
x1,3380:16137753,18197458
x1,3380:17120796,18197458
x1,3380:17375659,18197458
)
g1,3380:17594112,18197458
x1,3380:18469747,18197458
g1,3380:18688200,18197458
(1,3382:18688200,18197458:0,0,0
(1,3382:18688200,17017810:0,0,0
)
)
k1,3383:34421990,18197458:15733790
g1,3383:34421990,18197458
)
(1,3393:4736286,20360146:29685704,865699,642144
g1,3393:12377284,20360146
(1,3393:12377284,20360146:13020175,865699,642144
g1,3393:12377284,20360146
(1,3393:12377284,20360146:0,825750,353898
[1,3393:12377284,20360146:0,825750,353898
(1,51:12377284,20360146:0,825750,353898
r1,3393:12377284,20360146:0,1179648,353898
)
]
)
(1,3393:12377284,20360146:13020175,865699,642144
$1,3393:12377284,20360146
(1,3393:12377284,20360146:13020175,865699,642144
x1,3393:13409328,20360146
(1,3393:13409328,20458449:498212,313481,0
x1,3393:13839114,20458449
)
g1,3393:14053172,20360146
x1,3393:14562898,20360146
g1,3393:14708530,20360146
(1,3393:14708530,20360146:1873791,865699,642144
(1,3393:14708530,20360146:1873791,865699,642144
h1,3393:14708530,20360146:78643,0,0
[1,3393:14787173,20360146:1716505,865699,642144
(1,3393:14787173,19916790:1716505,422343,0
k1,3393:15481585,19916790:694412
x1,3393:15809266,19916790
k1,3393:16503678,19916790:694412
)
(1,3393:14787173,20809690:1716505,521374,192599
x1,3393:15169468,20809690
[1,3393:15169468,21002289:498212,713973,0
(1,3393:15169468,20583956:294003,295640,0
x1,3393:15430703,20583956
)
(1,3393:15169468,21002289:498212,313481,0
x1,3393:15599254,21002289
)
]
x1,3393:16049975,20809690
[1,3393:16049975,21002289:453703,713973,0
(1,3393:16049975,20583956:294003,295640,0
x1,3393:16311210,20583956
)
(1,3393:16049975,21002289:453703,313481,0
x1,3393:16358042,21002289
)
]
)
]
h1,3393:16503678,20360146:78643,0,0
)
)
x1,3393:16837184,20360146
g1,3393:16982816,20360146
x1,3393:17492542,20360146
g1,3393:17638174,20360146
x1,3393:18040037,20360146
(1,3393:18040037,20458449:498212,313481,0
x1,3393:18469823,20458449
)
g1,3393:18683881,20360146
x1,3393:19193607,20360146
g1,3393:19339239,20360146
x1,3393:19644845,20360146
(1,3393:19644845,20458449:294003,295640,0
x1,3393:19906080,20458449
)
x1,3393:20321143,20360146
(1,3393:20321143,20458449:498212,313481,0
x1,3393:20750929,20458449
)
x1,3393:21201650,20360146
[1,3393:21201650,20522162:453703,728249,0
(1,3393:21201650,20089553:294003,295640,0
x1,3393:21462885,20089553
)
(1,3393:21201650,20522162:453703,313481,0
x1,3393:21509717,20522162
)
]
[1,3393:21655353,20360146:815559,603348,162016
(1,3393:21806906,20194486:0,437688,0
x1,3393:22134587,20194486
)
(1,3393:21655353,20360146:815559,566233,162016
x1,3393:22139136,20360146
[1,3393:22139136,20522162:331776,728249,0
(1,3393:22176909,20089553:294003,295640,0
x1,3393:22438144,20089553
)
(1,3393:22139136,20522162:294003,295640,0
x1,3393:22400371,20522162
)
]
)
]
g1,3393:22616544,20360146
x1,3393:23126270,20360146
g1,3393:23271902,20360146
x1,3393:23654197,20360146
(1,3393:23654197,20458449:453703,313481,0
x1,3393:23962264,20458449
)
[1,3393:24107900,20360146:777786,603348,98303
(1,3393:24259453,20194486:0,437688,0
x1,3393:24587134,20194486
)
(1,3393:24107900,20360146:777786,447828,98303
x1,3393:24591683,20360146
(1,3393:24591683,20458449:294003,295640,0
x1,3393:24852918,20458449
)
)
]
[1,3393:24885686,20360146:511773,603348,0
(1,3393:25032347,20194486:0,437688,0
x1,3393:25360028,20194486
)
(1,3393:24885686,20360146:511773,447828,0
x1,3393:25306436,20360146
)
]
)
$1,3393:25397459,20360146
)
)
g1,3393:25397459,20360146
(1,3393:25397459,20360146:1383532,865699,642144
(1,3393:25397459,20360146:1383532,422343,127431
$1,3393:25397459,20360146
(1,3393:25397459,20360146:1383532,422343,127431
h1,3393:25397459,20360146:0,0,0
g1,3393:25579499,20360146
x1,3393:26089225,20360146
g1,3393:26271265,20360146
x1,3393:26780991,20360146
)
$1,3393:26780991,20360146
)
g1,3393:26780991,20360146
)
g1,3393:34421989,20360146
(1,3393:34421989,20360146:1,865699,642144
(1,3393:34421990,20360146:0,825750,353898
k1,3393:32601540,20360146:-1820450
(1,3393:32601540,20360146:1820450,825750,353898
(1,3393:32601540,20360146:0,825750,353898
[1,3393:32601540,20360146:0,825750,353898
(1,51:32601540,20360146:0,825750,353898
r1,3393:32601540,20360146:0,1179648,353898
)
]
)
(1,3393:32601540,20360146:0,0,0
(1,3393:32601540,18983890:0,0,0
)
)
(1,3393:32601540,20360146:1820450,491520,163840
x1,3393:34167127,20360146
x1,3393:34421990,20360146
)
)
)
)
g1,3393:34421990,20360146
)
(1,3393:4736286,22130133:29685704,865699,642144
g1,3393:12377284,22130133
(1,3393:12377284,22130133:13020175,865699,642144
k1,3393:12421793,22130133:44509
(1,3393:12421793,22130133:0,825750,353898
[1,3393:12421793,22130133:0,825750,353898
(1,51:12421793,22130133:0,825750,353898
r1,3393:12421793,22130133:0,1179648,353898
)
]
)
(1,3393:12421793,22130133:12975666,865699,642144
$1,3393:12421793,22130133
(1,3393:12421793,22130133:12975666,865699,642144
x1,3393:13453837,22130133
(1,3393:13453837,22228436:453703,313481,0
x1,3393:13761904,22228436
)
g1,3393:14053172,22130133
x1,3393:14562898,22130133
g1,3393:14708530,22130133
(1,3393:14708530,22130133:1873791,865699,642144
(1,3393:14708530,22130133:1873791,865699,642144
h1,3393:14708530,22130133:78643,0,0
[1,3393:14787173,22130133:1716505,865699,642144
(1,3393:14787173,21686777:1716505,422343,0
k1,3393:15481585,21686777:694412
x1,3393:15809266,21686777
k1,3393:16503678,21686777:694412
)
(1,3393:14787173,22579677:1716505,521374,192599
x1,3393:15169468,22579677
[1,3393:15169468,22772276:498212,713973,0
(1,3393:15169468,22353943:294003,295640,0
x1,3393:15430703,22353943
)
(1,3393:15169468,22772276:498212,313481,0
x1,3393:15599254,22772276
)
]
x1,3393:16049975,22579677
[1,3393:16049975,22772276:453703,713973,0
(1,3393:16049975,22353943:294003,295640,0
x1,3393:16311210,22353943
)
(1,3393:16049975,22772276:453703,313481,0
x1,3393:16358042,22772276
)
]
)
]
h1,3393:16503678,22130133:78643,0,0
)
)
x1,3393:16837184,22130133
g1,3393:16982816,22130133
x1,3393:17492542,22130133
g1,3393:17638174,22130133
x1,3393:18040037,22130133
(1,3393:18040037,22228436:453703,313481,0
x1,3393:18348104,22228436
)
g1,3393:18639372,22130133
x1,3393:19149098,22130133
g1,3393:19294730,22130133
x1,3393:19600336,22130133
(1,3393:19600336,22228436:294003,295640,0
x1,3393:19861571,22228436
)
x1,3393:20276634,22130133
[1,3393:20276634,22292149:498212,728249,0
(1,3393:20276634,21859540:294003,295640,0
x1,3393:20537869,21859540
)
(1,3393:20276634,22292149:498212,313481,0
x1,3393:20706420,22292149
)
]
x1,3393:21157141,22130133
(1,3393:21157141,22228436:453703,313481,0
x1,3393:21465208,22228436
)
[1,3393:21610844,22130133:815559,603348,162016
(1,3393:21762397,21964473:0,437688,0
x1,3393:22090078,21964473
)
(1,3393:21610844,22130133:815559,566233,162016
x1,3393:22094627,22130133
[1,3393:22094627,22292149:331776,728249,0
(1,3393:22132400,21859540:294003,295640,0
x1,3393:22393635,21859540
)
(1,3393:22094627,22292149:294003,295640,0
x1,3393:22355862,22292149
)
]
)
]
g1,3393:22572035,22130133
x1,3393:23081761,22130133
g1,3393:23227393,22130133
x1,3393:23609688,22130133
(1,3393:23609688,22228436:498212,313481,0
x1,3393:24039474,22228436
)
[1,3393:24107900,22130133:777786,603348,98303
(1,3393:24259453,21964473:0,437688,0
x1,3393:24587134,21964473
)
(1,3393:24107900,22130133:777786,447828,98303
x1,3393:24591683,22130133
(1,3393:24591683,22228436:294003,295640,0
x1,3393:24852918,22228436
)
)
]
[1,3393:24885686,22130133:511773,603348,0
(1,3393:25032347,21964473:0,437688,0
x1,3393:25360028,21964473
)
(1,3393:24885686,22130133:511773,447828,0
x1,3393:25306436,22130133
)
]
)
$1,3393:25397459,22130133
)
)
g1,3393:25397459,22130133
(1,3393:25397459,22130133:1383532,865699,642144
(1,3393:25397459,22130133:1383532,422343,127431
$1,3393:25397459,22130133
(1,3393:25397459,22130133:1383532,422343,127431
h1,3393:25397459,22130133:0,0,0
g1,3393:25579499,22130133
x1,3393:26089225,22130133
g1,3393:26271265,22130133
x1,3393:26780991,22130133
)
$1,3393:26780991,22130133
)
g1,3393:26780991,22130133
)
g1,3393:34421989,22130133
(1,3393:34421989,22130133:1,865699,642144
(1,3393:34421990,22130133:0,825750,353898
k1,3393:32565131,22130133:-1856859
(1,3393:32565131,22130133:1856859,825750,353898
(1,3393:32565131,22130133:0,825750,353898
[1,3393:32565131,22130133:0,825750,353898
(1,51:32565131,22130133:0,825750,353898
r1,3393:32565131,22130133:0,1179648,353898
)
]
)
(1,3393:32565131,22130133:0,0,0
(1,3393:32565131,20753877:0,0,0
)
)
(1,3393:32565131,22130133:1856859,491520,163840
x1,3393:34167127,22130133
x1,3393:34421990,22130133
)
)
)
)
g1,3393:34421990,22130133
)
(1,3393:4736286,24081125:29685704,1046704,547848
g1,3393:12377284,24081125
(1,3393:12377284,24081125:13020175,1046704,547848
k1,3393:20238687,24081125:7861403
(1,3393:20238687,24081125:0,825750,353898
[1,3393:20238687,24081125:0,825750,353898
(1,51:20238687,24081125:0,825750,353898
r1,3393:20238687,24081125:0,1179648,353898
)
]
)
(1,3393:20238687,24081125:5158772,1046704,547848
$1,3393:20238687,24081125
(1,3393:20238687,24081125:5158772,1046704,547848
(1,3393:20238687,24081125:1863491,1046704,547848
(1,3393:20238687,24081125:1863491,1046704,547848
h1,3393:20238687,24081125:78643,0,0
[1,3393:20317330,24081125:1706205,1046704,547848
(1,3393:20317330,23637769:1706205,603348,0
k1,3393:20914546,23637769:597216
[1,3393:20914546,23637769:511773,603348,0
(1,3393:21061207,23472109:0,437688,0
x1,3393:21388888,23472109
)
(1,3393:20914546,23637769:511773,447828,0
x1,3393:21335296,23637769
)
]
k1,3393:22023535,23637769:597216
)
(1,3393:20317330,24530669:1706205,382293,98303
x1,3393:20622936,24530669
g1,3393:20768568,24530669
x1,3393:21278294,24530669
g1,3393:21423926,24530669
x1,3393:21729532,24530669
(1,3393:21729532,24628972:294003,295640,0
x1,3393:21990767,24628972
)
)
]
h1,3393:22023535,24081125:78643,0,0
)
)
g1,3393:22247810,24081125
x1,3393:22757536,24081125
g1,3393:22903168,24081125
x1,3393:23285463,24081125
(1,3393:23285463,24179428:498212,313481,0
x1,3393:23715249,24179428
)
x1,3393:24165970,24081125
(1,3393:24165970,24179428:453703,313481,0
x1,3393:24474037,24179428
)
[1,3393:24619673,24081125:777786,603348,98303
(1,3393:24771226,23915465:0,437688,0
x1,3393:25098907,23915465
)
(1,3393:24619673,24081125:777786,447828,98303
x1,3393:25103456,24081125
(1,3393:25103456,24179428:294003,295640,0
x1,3393:25364691,24179428
)
)
]
)
$1,3393:25397459,24081125
)
)
g1,3393:25397459,24081125
(1,3393:25397459,24081125:1383532,1046704,547848
(1,3393:25397459,24081125:1383532,422343,127431
$1,3393:25397459,24081125
(1,3393:25397459,24081125:1383532,422343,127431
h1,3393:25397459,24081125:0,0,0
g1,3393:25579499,24081125
x1,3393:26089225,24081125
g1,3393:26271265,24081125
x1,3393:26780991,24081125
)
$1,3393:26780991,24081125
)
g1,3393:26780991,24081125
)
g1,3393:34421989,24081125
(1,3393:34421989,24081125:1,1046704,547848
(1,3393:34421990,24081125:0,825750,353898
k1,3393:32637950,24081125:-1784040
(1,3393:32637950,24081125:1784040,825750,353898
(1,3393:32637950,24081125:0,825750,353898
[1,3393:32637950,24081125:0,825750,353898
(1,51:32637950,24081125:0,825750,353898
r1,3393:32637950,24081125:0,1179648,353898
)
]
)
(1,3393:32637950,24081125:0,0,0
(1,3393:32637950,22704869:0,0,0
)
)
(1,3393:32637950,24081125:1784040,491520,163840
x1,3393:34167127,24081125
x1,3393:34421990,24081125
)
)
)
)
g1,3393:34421990,24081125
)
(1,3396:4736286,26243813:29685704,491520,163840
x1,3396:5792147,26243813
g1,3395:6010600,26243813
x1,3395:6920824,26243813
g1,3395:7139277,26243813
x1,3395:9312891,26243813
g1,3395:9531344,26243813
x1,3395:11444637,26243813
g1,3395:11663090,26243813
(1,3395:11663090,26243813:1492769,491520,163840
x1,3395:11917953,26243813
x1,3395:12900996,26243813
x1,3395:13155859,26243813
)
g1,3395:13374312,26243813
x1,3395:14872540,26243813
k1,3396:34421990,26243813:19549450
g1,3396:34421990,26243813
)
(1,3405:8599480,30781928:25822510,3325699,2998018
(1,3405:8599480,30781928:21959317,3325699,2998018
(1,3396:8599480,30781928:0,0,0
$1,3396:8599480,30781928
(1,3396:8599480,29602280:0,0,0
)
$1,3396:8599480,30781928
)
[1,3405:8599480,30781928:589821,622593,0
(1,3405:8730550,30614446:0,455111,0
x1,3405:9058231,30614446
)
(1,3405:8599480,30781928:589821,449650,0
x1,3405:9189301,30781928
)
]
g1,3405:9371341,30781928
x1,3405:9881067,30781928
g1,3405:10063107,30781928
(1,3405:10063107,30781928:20204421,3325699,2998018
[1,3405:10063107,27498542:573441,26213,6265305
(1,3405:10063107,27498542:573441,26213,1153446
x1,3405:10636548,27498542
)
(1,3405:10063107,28651988:573441,0,393220
x1,3405:10636548,28651988
)
(1,3405:10063107,29045208:573441,0,393220
x1,3405:10636548,29045208
)
(1,3405:10063107,29438428:573441,0,393220
x1,3405:10636548,29438428
)
(1,3405:10063107,29831648:573441,0,393220
x1,3405:10636548,29831648
)
(1,3405:10063107,30224868:573441,0,393220
x1,3405:10636548,30224868
)
(1,3405:10063107,30618088:573441,0,393220
x1,3405:10636548,30618088
)
(1,3405:10063107,31011308:573441,0,393220
x1,3405:10636548,31011308
)
(1,3405:10063107,31404528:573441,0,393220
x1,3405:10636548,31404528
)
(1,3405:10063107,31797748:573441,0,393220
x1,3405:10636548,31797748
)
(1,3405:10063107,32190968:573441,0,393220
x1,3405:10636548,32190968
)
(1,3405:10063107,32610401:573441,26213,1153446
x1,3405:10636548,32610401
)
]
g1,3398:10308868,30781928
[1,3404:10308868,30781928:19712899,3325699,2998018
(1,3400:10308868,28321928:19712899,865699,642144
g1,3399:10308868,28321928
(1,3400:10308868,28321928:7614590,865699,642144
r1,3399:10308868,28321928:0,1179648,353898
g1,3399:10636548,28321928
r1,3400:10636548,28321928:0,1507843,642144
g1,3399:10636548,28321928
k1,3399:10636548,28321928:0
$1,3400:10636548,28321928
x1,3400:11613978,28321928
g1,3400:11759610,28321928
x1,3400:12269336,28321928
g1,3400:12414968,28321928
(1,3400:12414968,28321928:1873791,865699,642144
(1,3400:12414968,28321928:1873791,865699,642144
h1,3400:12414968,28321928:78643,0,0
[1,3400:12493611,28321928:1716505,865699,642144
(1,3400:12493611,27878572:1716505,422343,0
k1,3400:13188023,27878572:694412
x1,3400:13515704,27878572
k1,3400:14210116,27878572:694412
)
(1,3400:12493611,28771472:1716505,521374,192599
x1,3400:12875906,28771472
[1,3400:12875906,28964071:498212,713973,0
(1,3400:12875906,28545738:294003,295640,0
x1,3400:13137141,28545738
)
(1,3400:12875906,28964071:498212,313481,0
x1,3400:13305692,28964071
)
]
x1,3400:13756413,28771472
[1,3400:13756413,28964071:453703,713973,0
(1,3400:13756413,28545738:294003,295640,0
x1,3400:14017648,28545738
)
(1,3400:13756413,28964071:453703,313481,0
x1,3400:14064480,28964071
)
]
)
]
h1,3400:14210116,28321928:78643,0,0
)
)
x1,3400:14543622,28321928
g1,3400:14689254,28321928
x1,3400:15198980,28321928
g1,3400:15344612,28321928
x1,3400:15650218,28321928
(1,3400:15650218,28420231:294003,295640,0
x1,3400:15911453,28420231
)
x1,3400:16326516,28321928
[1,3400:16326516,28483944:453703,728249,0
(1,3400:16326516,28051335:294003,295640,0
x1,3400:16587751,28051335
)
(1,3400:16326516,28483944:453703,313481,0
x1,3400:16634583,28483944
)
]
[1,3400:16780219,28321928:815559,603348,162016
(1,3400:16931772,28156268:0,437688,0
x1,3400:17259453,28156268
)
(1,3400:16780219,28321928:815559,566233,162016
x1,3400:17264002,28321928
[1,3400:17264002,28483944:331776,728249,0
(1,3400:17301775,28051335:294003,295640,0
x1,3400:17563010,28051335
)
(1,3400:17264002,28483944:294003,295640,0
x1,3400:17525237,28483944
)
]
)
]
$1,3400:17595778,28321928
g1,3400:17595778,28321928
g1,3400:17923458,28321928
)
g1,3400:17923458,28321928
(1,3400:17923458,28321928:9274930,865699,642144
g1,3400:18251138,28321928
r1,3400:18251138,28321928:0,1507843,642144
g1,3400:18251138,28321928
$1,3400:18251138,28321928
x1,3400:18646024,28321928
(1,3400:18646024,28321928:1873791,865699,642144
(1,3400:18646024,28321928:1873791,865699,642144
h1,3400:18646024,28321928:78643,0,0
[1,3400:18724667,28321928:1716505,865699,642144
(1,3400:18724667,27878572:1716505,422343,0
k1,3400:19419079,27878572:694412
x1,3400:19746760,27878572
k1,3400:20441172,27878572:694412
)
(1,3400:18724667,28771472:1716505,521374,192599
x1,3400:19106962,28771472
[1,3400:19106962,28964071:498212,713973,0
(1,3400:19106962,28545738:294003,295640,0
x1,3400:19368197,28545738
)
(1,3400:19106962,28964071:498212,313481,0
x1,3400:19536748,28964071
)
]
x1,3400:19987469,28771472
[1,3400:19987469,28964071:453703,713973,0
(1,3400:19987469,28545738:294003,295640,0
x1,3400:20248704,28545738
)
(1,3400:19987469,28964071:453703,313481,0
x1,3400:20295536,28964071
)
]
)
]
h1,3400:20441172,28321928:78643,0,0
)
)
g1,3400:20665447,28321928
x1,3400:21175173,28321928
g1,3400:21320805,28321928
x1,3400:21954092,28321928
(1,3400:21954092,28420231:294003,295640,0
x1,3400:22215327,28420231
)
x1,3400:22630390,28321928
(1,3400:22630390,28420231:498212,313481,0
x1,3400:23060176,28420231
)
x1,3400:23510897,28321928
(1,3400:23510897,28420231:453703,313481,0
x1,3400:23818964,28420231
)
[1,3400:23964600,28321928:815559,603348,162016
(1,3400:24116153,28156268:0,437688,0
x1,3400:24443834,28156268
)
(1,3400:23964600,28321928:815559,566233,162016
x1,3400:24448383,28321928
[1,3400:24448383,28483944:331776,728249,0
(1,3400:24486156,28051335:294003,295640,0
x1,3400:24747391,28051335
)
(1,3400:24448383,28483944:294003,295640,0
x1,3400:24709618,28483944
)
]
)
]
g1,3400:24925791,28321928
x1,3400:25435517,28321928
g1,3400:25581149,28321928
[1,3400:25581149,28321928:777786,603348,98303
(1,3400:25732702,28156268:0,437688,0
x1,3400:26060383,28156268
)
(1,3400:25581149,28321928:777786,447828,98303
x1,3400:26064932,28321928
(1,3400:26064932,28420231:294003,295640,0
x1,3400:26326167,28420231
)
)
]
[1,3400:26358935,28321928:511773,603348,0
(1,3400:26505596,28156268:0,437688,0
x1,3400:26833277,28156268
)
(1,3400:26358935,28321928:511773,447828,0
x1,3400:26779685,28321928
)
]
$1,3400:26870708,28321928
g1,3400:26870708,28321928
g1,3400:27198388,28321928
)
g1,3400:27198388,28321928
(1,3400:27198388,28321928:2823379,865699,642144
g1,3400:27526068,28321928
r1,3400:27526068,28321928:0,1245492,642144
k1,3400:27548323,28321928:22255
$1,3400:27548323,28321928
x1,3400:28440344,28321928
(1,3400:28440344,28420231:453703,313481,0
x1,3400:28748411,28420231
)
[1,3400:28894047,28321928:777786,603348,98303
(1,3400:29045600,28156268:0,437688,0
x1,3400:29373281,28156268
)
(1,3400:28894047,28321928:777786,447828,98303
x1,3400:29377830,28321928
(1,3400:29377830,28420231:294003,295640,0
x1,3400:29639065,28420231
)
)
]
$1,3400:29671833,28321928
k1,3400:29694087,28321928:22254
g1,3400:30021767,28321928
)
g1,3400:30021767,28321928
)
(1,3402:10308868,30777013:19712899,865699,642144
g1,3401:10308868,30777013
(1,3402:10308868,30777013:7614590,865699,642144
r1,3401:10308868,30777013:0,1179648,353898
g1,3401:10636548,30777013
r1,3402:10636548,30777013:0,642144,642144
k1,3401:14006937,30777013:3370389
k1,3401:14006937,30777013:0
$1,3402:14006937,30777013
g1,3402:14225390,30777013
h1,3402:14225390,30777013:0,0,0
$1,3402:14225390,30777013
k1,3402:17595778,30777013:3370388
g1,3402:17923458,30777013
)
g1,3402:17923458,30777013
(1,3402:17923458,30777013:9274930,865699,642144
g1,3402:18251138,30777013
r1,3402:18251138,30777013:0,1507843,642144
k1,3402:19059054,30777013:807916
$1,3402:19059054,30777013
x1,3402:20036484,30777013
g1,3402:20182116,30777013
x1,3402:20691842,30777013
g1,3402:20837474,30777013
(1,3402:20837474,30777013:1873791,865699,642144
(1,3402:20837474,30777013:1873791,865699,642144
h1,3402:20837474,30777013:78643,0,0
[1,3402:20916117,30777013:1716505,865699,642144
(1,3402:20916117,30333657:1716505,422343,0
k1,3402:21610529,30333657:694412
x1,3402:21938210,30333657
k1,3402:22632622,30333657:694412
)
(1,3402:20916117,31226557:1716505,521374,192599
x1,3402:21298412,31226557
[1,3402:21298412,31419156:498212,713973,0
(1,3402:21298412,31000823:294003,295640,0
x1,3402:21559647,31000823
)
(1,3402:21298412,31419156:498212,313481,0
x1,3402:21728198,31419156
)
]
x1,3402:22178919,31226557
[1,3402:22178919,31419156:453703,713973,0
(1,3402:22178919,31000823:294003,295640,0
x1,3402:22440154,31000823
)
(1,3402:22178919,31419156:453703,313481,0
x1,3402:22486986,31419156
)
]
)
]
h1,3402:22632622,30777013:78643,0,0
)
)
x1,3402:22966128,30777013
g1,3402:23111760,30777013
x1,3402:23621486,30777013
g1,3402:23767118,30777013
x1,3402:24072724,30777013
(1,3402:24072724,30875316:294003,295640,0
x1,3402:24333959,30875316
)
x1,3402:24749022,30777013
[1,3402:24749022,30939029:498212,728249,0
(1,3402:24749022,30506420:294003,295640,0
x1,3402:25010257,30506420
)
(1,3402:24749022,30939029:498212,313481,0
x1,3402:25178808,30939029
)
]
[1,3402:25247234,30777013:815559,603348,162016
(1,3402:25398787,30611353:0,437688,0
x1,3402:25726468,30611353
)
(1,3402:25247234,30777013:815559,566233,162016
x1,3402:25731017,30777013
[1,3402:25731017,30939029:331776,728249,0
(1,3402:25768790,30506420:294003,295640,0
x1,3402:26030025,30506420
)
(1,3402:25731017,30939029:294003,295640,0
x1,3402:25992252,30939029
)
]
)
]
$1,3402:26062793,30777013
k1,3402:26870708,30777013:807915
g1,3402:27198388,30777013
)
g1,3402:27198388,30777013
(1,3402:27198388,30777013:2823379,865699,642144
g1,3402:27526068,30777013
r1,3402:27526068,30777013:0,1245492,642144
g1,3402:27526068,30777013
$1,3402:27526068,30777013
x1,3402:28418089,30777013
(1,3402:28418089,30875316:498212,313481,0
x1,3402:28847875,30875316
)
[1,3402:28916301,30777013:777786,603348,98303
(1,3402:29067854,30611353:0,437688,0
x1,3402:29395535,30611353
)
(1,3402:28916301,30777013:777786,447828,98303
x1,3402:29400084,30777013
(1,3402:29400084,30875316:294003,295640,0
x1,3402:29661319,30875316
)
)
]
$1,3402:29694087,30777013
g1,3402:29694087,30777013
g1,3402:30021767,30777013
)
g1,3402:30021767,30777013
)
(1,3404:10308868,33232098:19712899,865699,547848
g1,3403:10308868,33232098
(1,3403:10308868,33232098:7614590,865699,547848
r1,3403:10308868,33232098:0,1179648,353898
g1,3403:10636548,33232098
r1,3403:10636548,33232098:0,830016,547848
k1,3403:13502444,33232098:2865896
$1,3403:13502444,33232098
(1,3403:13502444,33232098:1227439,282168,127431
x1,3403:14130955,33232098
x1,3403:14729883,33232098
)
$1,3403:14729883,33232098
k1,3403:17595778,33232098:2865895
g1,3403:17923458,33232098
)
g1,3403:17923458,33232098
(1,3403:17923458,33232098:9274930,865699,547848
g1,3403:18251138,33232098
r1,3403:18251138,33232098:0,547848,547848
k1,3403:22451697,33232098:4200559
$1,3403:22451697,33232098
g1,3403:22670150,33232098
h1,3403:22670150,33232098:0,0,0
$1,3403:22670150,33232098
k1,3403:26870708,33232098:4200558
g1,3403:27198388,33232098
)
g1,3403:27198388,33232098
(1,3404:27198388,33232098:2823379,865699,547848
g1,3403:27526068,33232098
r1,3404:27526068,33232098:0,1413547,547848
k1,3403:27678332,33232098:152264
k1,3403:27678332,33232098:0
$1,3404:27678332,33232098
(1,3404:27678332,33232098:1863491,865699,547848
(1,3404:27678332,33232098:1863491,865699,547848
h1,3404:27678332,33232098:78643,0,0
[1,3404:27756975,33232098:1706205,865699,547848
(1,3404:27756975,32788742:1706205,422343,0
k1,3404:28446237,32788742:689262
x1,3404:28773918,32788742
k1,3404:29463180,32788742:689262
)
(1,3404:27756975,33681642:1706205,382293,98303
x1,3404:28062581,33681642
g1,3404:28208213,33681642
x1,3404:28717939,33681642
g1,3404:28863571,33681642
x1,3404:29169177,33681642
(1,3404:29169177,33779945:294003,295640,0
x1,3404:29430412,33779945
)
)
]
h1,3404:29463180,33232098:78643,0,0
)
)
$1,3404:29541823,33232098
k1,3404:29694087,33232098:152264
g1,3404:30021767,33232098
)
g1,3404:30021767,33232098
)
]
g1,3404:29694087,30781928
[1,3405:29694087,27498542:573441,26213,6265305
(1,3405:29694087,27498542:573441,26213,1153446
x1,3405:30267528,27498542
)
(1,3405:29694087,28651988:573441,0,393220
x1,3405:30267528,28651988
)
(1,3405:29694087,29045208:573441,0,393220
x1,3405:30267528,29045208
)
(1,3405:29694087,29438428:573441,0,393220
x1,3405:30267528,29438428
)
(1,3405:29694087,29831648:573441,0,393220
x1,3405:30267528,29831648
)
(1,3405:29694087,30224868:573441,0,393220
x1,3405:30267528,30224868
)
(1,3405:29694087,30618088:573441,0,393220
x1,3405:30267528,30618088
)
(1,3405:29694087,31011308:573441,0,393220
x1,3405:30267528,31011308
)
(1,3405:29694087,31404528:573441,0,393220
x1,3405:30267528,31404528
)
(1,3405:29694087,31797748:573441,0,393220
x1,3405:30267528,31797748
)
(1,3405:29694087,32190968:573441,0,393220
x1,3405:30267528,32190968
)
(1,3405:29694087,32610401:573441,26213,1153446
x1,3405:30267528,32610401
)
]
)
g1,3405:30376752,30781928
x1,3405:30558797,30781928
)
(1,3405:32929221,30781928:1492769,491520,163840
(1,3405:32929221,30781928:1492769,491520,163840
x1,3405:34167127,30781928
x1,3405:34421990,30781928
)
)
)
(1,3408:4736286,35320042:29685704,491520,163840
h1,3407:4736286,35320042:983040,0,0
x1,3407:6320074,35320042
k1,3407:6541375,35320042:221301
x1,3407:7451599,35320042
k1,3407:7672900,35320042:221301
x1,3407:8382876,35320042
x1,3407:8892602,35320042
x1,3407:9347713,35320042
x1,3407:10403574,35320042
k1,3407:10625587,35320042:222013
x1,3407:11098903,35320042
x1,3407:11371969,35320042
k1,3407:11593271,35320042:221302
x1,3407:12612722,35320042
k1,3407:12834023,35320042:221301
x1,3407:13638661,35320042
x1,3407:14811028,35320042
k1,3407:15032329,35320042:221301
x1,3407:15942553,35320042
k1,3407:16163854,35320042:221301
x1,3407:16750038,35320042
x1,3407:17296173,35320042
x1,3407:18683355,35320042
k1,3407:18904656,35320042:221301
x1,3407:19432587,35320042
k1,3407:19653888,35320042:221301
x1,3407:20886331,35320042
k1,3407:21107632,35320042:221301
(1,3407:21107632,35320042:1820450,491520,163840
x1,3407:21362495,35320042
x1,3407:22673219,35320042
x1,3407:22928082,35320042
)
$1,3407:22928082,35320042
x1,3407:23437808,35320042
$1,3407:23437808,35320042
(1,3407:23437808,35320042:1784040,491520,163840
x1,3407:23692671,35320042
x1,3407:24966985,35320042
x1,3407:25221848,35320042
)
x1,3407:25403893,35320042
k1,3407:25625906,35320042:222013
x1,3407:26681767,35320042
k1,3407:26903069,35320042:221302
x1,3407:28177383,35320042
k1,3407:28398684,35320042:221301
x1,3407:29986116,35320042
k1,3407:30207417,35320042:221301
x1,3407:31117641,35320042
k1,3407:31338942,35320042:221301
x1,3407:32179989,35320042
x1,3407:32908169,35320042
x1,3407:33345077,35320042
x1,3407:33672758,35320042
k1,3407:33894059,35320042:221301
x1,3407:34421990,35320042
k1,3407:34421990,35320042:0
)
(1,3408:4736286,36499690:29685704,491520,163840
x1,3408:5646510,36499690
g1,3407:5864963,36499690
x1,3407:6411098,36499690
x1,3407:7466956,36499690
x1,3407:8451818,36499690
g1,3407:8670271,36499690
x1,3407:9762541,36499690
g1,3407:9980994,36499690
x1,3407:10345084,36499690
x1,3407:10672765,36499690
g1,3407:10891218,36499690
x1,3407:11182489,36499690
x1,3407:12110916,36499690
x1,3407:12438597,36499690
x1,3407:13312413,36499690
g1,3407:13530866,36499690
x1,3407:14441090,36499690
g1,3407:14659543,36499690
x1,3407:15023633,36499690
x1,3407:15628022,36499690
x1,3407:15810067,36499690
x1,3407:16592861,36499690
x1,3407:16865927,36499690
g1,3407:17084380,36499690
x1,3407:17739741,36499690
x1,3407:18103831,36499690
x1,3407:19196100,36499690
x1,3407:20368467,36499690
g1,3407:20586920,36499690
x1,3407:21114851,36499690
g1,3407:21333304,36499690
x1,3407:22243528,36499690
g1,3407:22461981,36499690
x1,3407:23503276,36499690
x1,3407:24635595,36499690
g1,3407:24854048,36499690
x1,3407:25727864,36499690
x1,3407:26767341,36499690
g1,3407:26985794,36499690
(1,3407:26985794,36499690:1492769,491520,163840
x1,3407:27240657,36499690
x1,3407:28223700,36499690
x1,3407:28478563,36499690
)
g1,3407:28697016,36499690
x1,3407:29279560,36499690
g1,3407:29498013,36499690
x1,3407:30681304,36499690
x1,3407:31409484,36499690
x1,3407:32940482,36499690
k1,3408:34421990,36499690:1481508
g1,3408:34421990,36499690
)
(1,3408:4736286,37679338:29685704,0,0
g1,3408:4736286,37679338
)
(1,3413:4736286,38858986:29685704,491520,163840
h1,3409:4736286,38858986:983040,0,0
x1,3409:6848003,38858986
g1,3409:7066456,38858986
x1,3409:10326880,38858986
g1,3409:10545333,38858986
x1,3409:13002939,38858986
g1,3409:13221392,38858986
(1,3409:13221392,38858986:1784040,491520,163840
x1,3409:13476255,38858986
x1,3409:14750569,38858986
x1,3409:15005432,38858986
)
g1,3409:15223885,38858986
x1,3409:17392039,38858986
g1,3409:17610492,38858986
x1,3409:18466104,38858986
x1,3409:18997673,38858986
g1,3409:19216126,38858986
x1,3409:20126350,38858986
g1,3409:20344803,38858986
x1,3409:22531162,38858986
g1,3409:22749615,38858986
(1,3411:22749615,38858986:0,0,0
(1,3411:22749615,37679338:0,0,0
)
)
k1,3413:34421990,38858986:11672375
g1,3413:34421990,38858986
)
(1,3415:16440215,41021674:17981775,603348,163840
(1,3415:16440215,41021674:6277846,603348,163840
(1,3413:16440215,41021674:0,0,0
$1,3413:16440215,41021674
(1,3413:16440215,39842026:0,0,0
)
$1,3413:16440215,41021674
)
[1,3415:16440215,41021674:511773,603348,0
(1,3415:16586876,40856014:0,437688,0
x1,3415:16914557,40856014
)
(1,3415:16440215,41021674:511773,447828,0
x1,3415:16860965,41021674
)
]
g1,3415:17134028,41021674
x1,3415:17643754,41021674
g1,3415:17825794,41021674
x1,3415:18386263,41021674
g1,3415:18531895,41021674
x1,3415:19041621,41021674
g1,3415:19187253,41021674
x1,3415:19492859,41021674
(1,3415:19492859,41119977:294003,295640,0
x1,3415:19754094,41119977
)
x1,3415:20424020,41021674
(1,3415:20424020,41119977:498212,313481,0
x1,3415:20853806,41119977
)
x1,3415:21304527,41021674
(1,3415:21304527,41119977:453703,313481,0
x1,3415:21612594,41119977
)
[1,3415:21758230,41021674:777786,603348,98303
(1,3415:21909783,40856014:0,437688,0
x1,3415:22237464,40856014
)
(1,3415:21758230,41021674:777786,447828,98303
x1,3415:22242013,41021674
(1,3415:22242013,41119977:294003,295640,0
x1,3415:22503248,41119977
)
)
]
x1,3415:22718061,41021674
)
(1,3415:32601540,41021674:1820450,491520,163840
(1,3415:32601540,41021674:1820450,491520,163840
x1,3415:34167127,41021674
x1,3415:34421990,41021674
)
)
)
(1,3418:4736286,43184362:29685704,491520,163840
x1,3418:5546387,43184362
g1,3416:5764840,43184362
x1,3416:6738780,43184362
g1,3416:6957233,43184362
(1,3416:6957233,43184362:1820450,491520,163840
x1,3416:7212096,43184362
x1,3416:8522820,43184362
x1,3416:8777683,43184362
)
x1,3416:8959728,43184362
g1,3416:9178181,43184362
x1,3416:10410624,43184362
g1,3416:10629077,43184362
(1,3416:10629077,43184362:1820450,491520,163840
x1,3416:10883940,43184362
x1,3416:12194664,43184362
x1,3416:12449527,43184362
)
g1,3416:12667980,43184362
x1,3416:13723841,43184362
g1,3416:13942294,43184362
(1,3416:13942294,43184362:1856859,491520,163840
x1,3416:14197157,43184362
x1,3416:15544290,43184362
x1,3416:15799153,43184362
)
g1,3416:16017606,43184362
x1,3416:16381696,43184362
x1,3416:18147530,43184362
k1,3418:34421990,43184362:16274460
g1,3418:34421990,43184362
)
(1,3420:13987560,45347050:20434430,865699,642144
(1,3420:13987560,45347050:11183157,865699,642144
(1,3418:13987560,45347050:0,0,0
$1,3418:13987560,45347050
(1,3418:13987560,44167402:0,0,0
)
$1,3418:13987560,45347050
)
x1,3418:15019604,45347050
(1,3420:15019604,45445353:498212,313481,0
x1,3420:15449390,45445353
)
g1,3420:15663448,45347050
x1,3420:16173174,45347050
g1,3420:16318806,45347050
(1,3420:16318806,45347050:1873791,865699,642144
(1,3420:16318806,45347050:1873791,865699,642144
h1,3420:16318806,45347050:78643,0,0
[1,3420:16397449,45347050:1716505,865699,642144
(1,3420:16397449,44903694:1716505,422343,0
k1,3420:17091861,44903694:694412
x1,3420:17419542,44903694
k1,3420:18113954,44903694:694412
)
(1,3420:16397449,45796594:1716505,521374,192599
x1,3420:16779744,45796594
[1,3420:16779744,45989193:498212,713973,0
(1,3420:16779744,45570860:294003,295640,0
x1,3420:17040979,45570860
)
(1,3420:16779744,45989193:498212,313481,0
x1,3420:17209530,45989193
)
]
x1,3420:17660251,45796594
[1,3420:17660251,45989193:453703,713973,0
(1,3420:17660251,45570860:294003,295640,0
x1,3420:17921486,45570860
)
(1,3420:17660251,45989193:453703,313481,0
x1,3420:17968318,45989193
)
]
)
]
h1,3420:18113954,45347050:78643,0,0
)
)
x1,3420:18447460,45347050
g1,3420:18593092,45347050
x1,3420:19102818,45347050
g1,3420:19248450,45347050
x1,3420:19650313,45347050
(1,3420:19650313,45445353:498212,313481,0
x1,3420:20080099,45445353
)
g1,3420:20294157,45347050
x1,3420:20803883,45347050
g1,3420:20949515,45347050
x1,3420:21637416,45347050
(1,3420:21637416,45445353:498212,313481,0
x1,3420:22067202,45445353
)
x1,3420:22517923,45347050
[1,3420:22517923,45509066:453703,728249,0
(1,3420:22517923,45076457:294003,295640,0
x1,3420:22779158,45076457
)
(1,3420:22517923,45509066:453703,313481,0
x1,3420:22825990,45509066
)
]
[1,3420:22971626,45347050:815559,603348,162016
(1,3420:23123179,45181390:0,437688,0
x1,3420:23450860,45181390
)
(1,3420:22971626,45347050:815559,566233,162016
x1,3420:23455409,45347050
[1,3420:23455409,45509066:331776,728249,0
(1,3420:23493182,45076457:294003,295640,0
x1,3420:23754417,45076457
)
(1,3420:23455409,45509066:294003,295640,0
x1,3420:23716644,45509066
)
]
)
]
g1,3420:23969225,45347050
x1,3420:24478951,45347050
g1,3420:24660991,45347050
x1,3420:25170717,45347050
)
(1,3420:32565131,45347050:1856859,491520,163840
(1,3420:32565131,45347050:1856859,491520,163840
x1,3420:34167127,45347050
x1,3420:34421990,45347050
)
)
)
(1,3424:14032069,47903469:20389921,865699,642144
(1,3424:14032069,47903469:11094139,865699,642144
(1,3422:14032069,47903469:0,0,0
$1,3422:14032069,47903469
(1,3422:14032069,46723821:0,0,0
)
$1,3422:14032069,47903469
)
x1,3422:15064113,47903469
(1,3424:15064113,48001772:453703,313481,0
x1,3424:15372180,48001772
)
g1,3424:15663448,47903469
x1,3424:16173174,47903469
g1,3424:16318806,47903469
(1,3424:16318806,47903469:1873791,865699,642144
(1,3424:16318806,47903469:1873791,865699,642144
h1,3424:16318806,47903469:78643,0,0
[1,3424:16397449,47903469:1716505,865699,642144
(1,3424:16397449,47460113:1716505,422343,0
k1,3424:17091861,47460113:694412
x1,3424:17419542,47460113
k1,3424:18113954,47460113:694412
)
(1,3424:16397449,48353013:1716505,521374,192599
x1,3424:16779744,48353013
[1,3424:16779744,48545612:498212,713973,0
(1,3424:16779744,48127279:294003,295640,0
x1,3424:17040979,48127279
)
(1,3424:16779744,48545612:498212,313481,0
x1,3424:17209530,48545612
)
]
x1,3424:17660251,48353013
[1,3424:17660251,48545612:453703,713973,0
(1,3424:17660251,48127279:294003,295640,0
x1,3424:17921486,48127279
)
(1,3424:17660251,48545612:453703,313481,0
x1,3424:17968318,48545612
)
]
)
]
h1,3424:18113954,47903469:78643,0,0
)
)
x1,3424:18447460,47903469
g1,3424:18593092,47903469
x1,3424:19102818,47903469
g1,3424:19248450,47903469
x1,3424:19650313,47903469
(1,3424:19650313,48001772:453703,313481,0
x1,3424:19958380,48001772
)
g1,3424:20249648,47903469
x1,3424:20759374,47903469
g1,3424:20905006,47903469
x1,3424:21592907,47903469
[1,3424:21592907,48065485:498212,728249,0
(1,3424:21592907,47632876:294003,295640,0
x1,3424:21854142,47632876
)
(1,3424:21592907,48065485:498212,313481,0
x1,3424:22022693,48065485
)
]
x1,3424:22473414,47903469
(1,3424:22473414,48001772:453703,313481,0
x1,3424:22781481,48001772
)
[1,3424:22927117,47903469:815559,603348,162016
(1,3424:23078670,47737809:0,437688,0
x1,3424:23406351,47737809
)
(1,3424:22927117,47903469:815559,566233,162016
x1,3424:23410900,47903469
[1,3424:23410900,48065485:331776,728249,0
(1,3424:23448673,47632876:294003,295640,0
x1,3424:23709908,47632876
)
(1,3424:23410900,48065485:294003,295640,0
x1,3424:23672135,48065485
)
]
)
]
g1,3424:23924716,47903469
x1,3424:24434442,47903469
g1,3424:24616482,47903469
x1,3424:25126208,47903469
)
(1,3424:32637950,47903469:1784040,491520,163840
(1,3424:32637950,47903469:1784040,491520,163840
x1,3424:34167127,47903469
x1,3424:34421990,47903469
)
)
)
]
(1,3437:4736286,52610784:29685704,786432,235932
(1,3437:4736286,52610784:29685704,786432,235932
(1,3437:4736286,52610784:29685704,786432,235932
[1,3437:4736286,52610784:29685704,786432,235932
(1,3437:4736286,52610784:29685704,550500,235932
(1,3437:4736286,52610784:0,0,0
[1,3437:4736286,52610784:29685704,0,0
(1,3437:4736286,52610784:29685704,0,0
h1,3437:4736286,52610784:0,0,0
k1,3437:19579138,52610784:14842852
k1,3437:34421990,52610784:14842852
)
]
k1,3437:4736286,52610784:-29685704
)
g1,3437:4736286,52610784
[1,3437:4736286,52610784:29685704,550500,235932
(1,3437:4736286,52610784:29685704,550500,235932
k1,3437:19251457,52610784:14515171
h1,3437:19251457,52610784:0,0,0
x1,3437:19906819,52610784
r1,3437:19906819,52610784:0,786432,235932
g1,3437:19906819,52610784
k1,3437:34421990,52610784:14515171
)
]
g1,3437:34421990,52610784
(1,3437:34421990,52610784:0,0,0
k1,3437:4736286,52610784:-29685704
[1,3437:4736286,52610784:29685704,0,0
(1,3437:4736286,52610784:29685704,0,0
k1,3437:34421990,52610784:29685704
h1,3437:34421990,52610784:0,0,0
g1,3437:34421990,52610784
g1,3437:34421990,52610784
)
]
)
)
]
)
g1,3437:34421990,52610784
)
)
]
]
]
!54367
}82
!11
{83
[1,3455:4736286,52610784:29685704,47874498,235932
[1,3455:4736286,4736286:0,0,0
(1,3455:4736286,2245673:0,0,0
k1,3455:4736286,2245673:65781
)
]
[1,3455:4736286,52610784:29685704,47874498,235932
h1,3455:4736286,4736286:0,0,0
[1,3455:4736286,52610784:29685704,50299330,235932
[1,3455:4736286,3097886:29685704,786432,0
(1,3455:4736286,3097886:29685704,786432,0
(1,3455:4736286,3097886:29685704,786432,0
(1,3455:4736286,3097886:29685704,786432,0
[1,3455:4736286,3097886:29685704,786432,0
(1,3455:4736286,2861954:29685704,550500,235932
(1,3455:4736286,2861954:0,550500,235932
[1,3455:4736286,2861954:29685704,550500,235932
(1,3455:4736286,2861954:29685704,550500,235932
h1,3455:4736286,2861954:0,0,0
x1,3455:5227807,2861954
x1,3455:6192645,2861954
g1,3455:6411098,2861954
$1,3455:6411098,2861954
x1,3455:6920824,2861954
$1,3455:6920824,2861954
g1,3455:7139277,2861954
x1,3455:9507682,2861954
g1,3455:9798953,2861954
x1,3455:10290474,2861954
g1,3455:10508927,2861954
x1,3455:12658878,2861954
g1,3455:12877331,2861954
x1,3455:13569102,2861954
g1,3455:13787555,2861954
x1,3455:14697779,2861954
g1,3455:14916232,2861954
x1,3455:16922367,2861954
x1,3455:17250048,2861954
g1,3455:17468501,2861954
x1,3455:18524362,2861954
g1,3455:18742815,2861954
x1,3455:21857604,2861954
r1,3455:21857604,2861954:0,786432,235932
k1,3455:28139797,2861954:6282193
k1,3455:34421990,2861954:6282193
)
]
k1,3455:4736286,2861954:-29685704
)
g1,3455:4736286,2861954
[1,3455:4736286,2861954:29685704,0,0
(1,3455:4736286,2861954:29685704,0,0
k1,3455:19579138,2861954:14842852
h1,3455:19579138,2861954:0,0,0
g1,3455:19579138,2861954
k1,3455:34421990,2861954:14842852
)
]
g1,3455:34421990,2861954
(1,3455:34421990,2861954:0,550500,235932
k1,3455:4736286,2861954:-29685704
[1,3455:4736286,2861954:29685704,550500,235932
(1,3455:4736286,2861954:29685704,550500,235932
k1,3455:32173738,2861954:27437452
h1,3455:32173738,2861954:0,0,0
x1,3455:32619748,2861954
x1,3455:33548176,2861954
g1,3455:33766629,2861954
x1,3455:34421991,2861954
r1,3455:34421991,2861954:0,786432,235932
g1,3455:34421991,2861954
g1,3455:34421991,2861954
)
]
)
)
]
)
g1,3455:34421990,3097886
)
)
]
[1,3455:4736286,50644704:29685704,45908418,0
(1,3428:4736286,5391646:29685704,491520,163840
x1,3428:5792147,5391646
g1,3426:6010600,5391646
x1,3426:6920824,5391646
g1,3426:7139277,5391646
x1,3426:9312891,5391646
g1,3426:9531344,5391646
x1,3426:11444637,5391646
g1,3426:11663090,5391646
(1,3426:11663090,5391646:1492769,491520,163840
x1,3426:11917953,5391646
x1,3426:12900996,5391646
x1,3426:13155859,5391646
)
g1,3426:13374312,5391646
x1,3426:13814860,5391646
g1,3426:14033313,5391646
x1,3426:15713585,5391646
g1,3426:15932038,5391646
x1,3426:16518222,5391646
k1,3428:34421990,5391646:17903768
g1,3428:34421990,5391646
)
(1,3437:9000434,9929761:25421556,3325699,2998018
(1,3437:9000434,9929761:21157409,3325699,2998018
(1,3428:9000434,9929761:0,0,0
$1,3428:9000434,9929761
(1,3428:9000434,8750113:0,0,0
)
$1,3428:9000434,9929761
)
[1,3437:9000434,9929761:589821,622593,0
(1,3437:9131504,9762279:0,455111,0
x1,3437:9459185,9762279
)
(1,3437:9000434,9929761:589821,449650,0
x1,3437:9590255,9929761
)
]
g1,3437:9772295,9929761
x1,3437:10282021,9929761
g1,3437:10464061,9929761
(1,3437:10464061,9929761:19402513,3325699,2998018
[1,3437:10464061,6646375:573441,26213,6265305
(1,3437:10464061,6646375:573441,26213,1153446
x1,3437:11037502,6646375
)
(1,3437:10464061,7799821:573441,0,393220
x1,3437:11037502,7799821
)
(1,3437:10464061,8193041:573441,0,393220
x1,3437:11037502,8193041
)
(1,3437:10464061,8586261:573441,0,393220
x1,3437:11037502,8586261
)
(1,3437:10464061,8979481:573441,0,393220
x1,3437:11037502,8979481
)
(1,3437:10464061,9372701:573441,0,393220
x1,3437:11037502,9372701
)
(1,3437:10464061,9765921:573441,0,393220
x1,3437:11037502,9765921
)
(1,3437:10464061,10159141:573441,0,393220
x1,3437:11037502,10159141
)
(1,3437:10464061,10552361:573441,0,393220
x1,3437:11037502,10552361
)
(1,3437:10464061,10945581:573441,0,393220
x1,3437:11037502,10945581
)
(1,3437:10464061,11338801:573441,0,393220
x1,3437:11037502,11338801
)
(1,3437:10464061,11758234:573441,26213,1153446
x1,3437:11037502,11758234
)
]
g1,3430:10709822,9929761
[1,3436:10709822,9929761:18910991,3325699,2998018
(1,3432:10709822,7469761:18910991,865699,642144
g1,3431:10709822,7469761
(1,3432:10709822,7469761:7614590,865699,642144
r1,3431:10709822,7469761:0,1179648,353898
g1,3431:11037502,7469761
r1,3432:11037502,7469761:0,1507843,642144
g1,3431:11037502,7469761
k1,3431:11037502,7469761:0
$1,3432:11037502,7469761
x1,3432:12014932,7469761
g1,3432:12160564,7469761
x1,3432:12670290,7469761
g1,3432:12815922,7469761
(1,3432:12815922,7469761:1873791,865699,642144
(1,3432:12815922,7469761:1873791,865699,642144
h1,3432:12815922,7469761:78643,0,0
[1,3432:12894565,7469761:1716505,865699,642144
(1,3432:12894565,7026405:1716505,422343,0
k1,3432:13588977,7026405:694412
x1,3432:13916658,7026405
k1,3432:14611070,7026405:694412
)
(1,3432:12894565,7919305:1716505,521374,192599
x1,3432:13276860,7919305
[1,3432:13276860,8111904:498212,713973,0
(1,3432:13276860,7693571:294003,295640,0
x1,3432:13538095,7693571
)
(1,3432:13276860,8111904:498212,313481,0
x1,3432:13706646,8111904
)
]
x1,3432:14157367,7919305
[1,3432:14157367,8111904:453703,713973,0
(1,3432:14157367,7693571:294003,295640,0
x1,3432:14418602,7693571
)
(1,3432:14157367,8111904:453703,313481,0
x1,3432:14465434,8111904
)
]
)
]
h1,3432:14611070,7469761:78643,0,0
)
)
x1,3432:14944576,7469761
g1,3432:15090208,7469761
x1,3432:15599934,7469761
g1,3432:15745566,7469761
x1,3432:16051172,7469761
(1,3432:16051172,7568064:294003,295640,0
x1,3432:16312407,7568064
)
x1,3432:16727470,7469761
[1,3432:16727470,7631777:453703,728249,0
(1,3432:16727470,7199168:294003,295640,0
x1,3432:16988705,7199168
)
(1,3432:16727470,7631777:453703,313481,0
x1,3432:17035537,7631777
)
]
[1,3432:17181173,7469761:815559,603348,162016
(1,3432:17332726,7304101:0,437688,0
x1,3432:17660407,7304101
)
(1,3432:17181173,7469761:815559,566233,162016
x1,3432:17664956,7469761
[1,3432:17664956,7631777:331776,728249,0
(1,3432:17702729,7199168:294003,295640,0
x1,3432:17963964,7199168
)
(1,3432:17664956,7631777:294003,295640,0
x1,3432:17926191,7631777
)
]
)
]
$1,3432:17996732,7469761
g1,3432:17996732,7469761
g1,3432:18324412,7469761
)
g1,3432:18324412,7469761
(1,3432:18324412,7469761:8473022,865699,642144
g1,3432:18652092,7469761
r1,3432:18652092,7469761:0,1507843,642144
g1,3432:18652092,7469761
$1,3432:18652092,7469761
x1,3432:19046978,7469761
(1,3432:19046978,7469761:1873791,865699,642144
(1,3432:19046978,7469761:1873791,865699,642144
h1,3432:19046978,7469761:78643,0,0
[1,3432:19125621,7469761:1716505,865699,642144
(1,3432:19125621,7026405:1716505,422343,0
k1,3432:19820033,7026405:694412
x1,3432:20147714,7026405
k1,3432:20842126,7026405:694412
)
(1,3432:19125621,7919305:1716505,521374,192599
x1,3432:19507916,7919305
[1,3432:19507916,8111904:498212,713973,0
(1,3432:19507916,7693571:294003,295640,0
x1,3432:19769151,7693571
)
(1,3432:19507916,8111904:498212,313481,0
x1,3432:19937702,8111904
)
]
x1,3432:20388423,7919305
[1,3432:20388423,8111904:453703,713973,0
(1,3432:20388423,7693571:294003,295640,0
x1,3432:20649658,7693571
)
(1,3432:20388423,8111904:453703,313481,0
x1,3432:20696490,8111904
)
]
)
]
h1,3432:20842126,7469761:78643,0,0
)
)
g1,3432:21066401,7469761
x1,3432:21576127,7469761
g1,3432:21721759,7469761
x1,3432:22282228,7469761
(1,3432:22282228,7568064:294003,295640,0
x1,3432:22543463,7568064
)
g1,3432:22721863,7469761
x1,3432:23231589,7469761
g1,3432:23377221,7469761
x1,3432:24319985,7469761
(1,3432:24319985,7568064:498212,313481,0
x1,3432:24749771,7568064
)
x1,3432:25200492,7469761
(1,3432:25200492,7568064:453703,313481,0
x1,3432:25508559,7568064
)
[1,3432:25654195,7469761:815559,603348,162016
(1,3432:25805748,7304101:0,437688,0
x1,3432:26133429,7304101
)
(1,3432:25654195,7469761:815559,566233,162016
x1,3432:26137978,7469761
[1,3432:26137978,7631777:331776,728249,0
(1,3432:26175751,7199168:294003,295640,0
x1,3432:26436986,7199168
)
(1,3432:26137978,7631777:294003,295640,0
x1,3432:26399213,7631777
)
]
)
]
$1,3432:26469754,7469761
g1,3432:26469754,7469761
g1,3432:26797434,7469761
)
g1,3432:26797434,7469761
(1,3432:26797434,7469761:2823379,865699,642144
g1,3432:27125114,7469761
r1,3432:27125114,7469761:0,1245492,642144
k1,3432:27147369,7469761:22255
$1,3432:27147369,7469761
x1,3432:28039390,7469761
(1,3432:28039390,7568064:453703,313481,0
x1,3432:28347457,7568064
)
[1,3432:28493093,7469761:777786,603348,98303
(1,3432:28644646,7304101:0,437688,0
x1,3432:28972327,7304101
)
(1,3432:28493093,7469761:777786,447828,98303
x1,3432:28976876,7469761
(1,3432:28976876,7568064:294003,295640,0
x1,3432:29238111,7568064
)
)
]
$1,3432:29270879,7469761
k1,3432:29293133,7469761:22254
g1,3432:29620813,7469761
)
g1,3432:29620813,7469761
)
(1,3434:10709822,9924846:18910991,865699,642144
g1,3433:10709822,9924846
(1,3434:10709822,9924846:7614590,865699,642144
r1,3433:10709822,9924846:0,1179648,353898
g1,3433:11037502,9924846
r1,3434:11037502,9924846:0,642144,642144
k1,3433:14407891,9924846:3370389
k1,3433:14407891,9924846:0
$1,3434:14407891,9924846
g1,3434:14626344,9924846
h1,3434:14626344,9924846:0,0,0
$1,3434:14626344,9924846
k1,3434:17996732,9924846:3370388
g1,3434:18324412,9924846
)
g1,3434:18324412,9924846
(1,3434:18324412,9924846:8473022,865699,642144
g1,3434:18652092,9924846
r1,3434:18652092,9924846:0,1507843,642144
k1,3434:19059054,9924846:406962
$1,3434:19059054,9924846
x1,3434:20036484,9924846
g1,3434:20182116,9924846
x1,3434:20691842,9924846
g1,3434:20837474,9924846
(1,3434:20837474,9924846:1873791,865699,642144
(1,3434:20837474,9924846:1873791,865699,642144
h1,3434:20837474,9924846:78643,0,0
[1,3434:20916117,9924846:1716505,865699,642144
(1,3434:20916117,9481490:1716505,422343,0
k1,3434:21610529,9481490:694412
x1,3434:21938210,9481490
k1,3434:22632622,9481490:694412
)
(1,3434:20916117,10374390:1716505,521374,192599
x1,3434:21298412,10374390
[1,3434:21298412,10566989:498212,713973,0
(1,3434:21298412,10148656:294003,295640,0
x1,3434:21559647,10148656
)
(1,3434:21298412,10566989:498212,313481,0
x1,3434:21728198,10566989
)
]
x1,3434:22178919,10374390
[1,3434:22178919,10566989:453703,713973,0
(1,3434:22178919,10148656:294003,295640,0
x1,3434:22440154,10148656
)
(1,3434:22178919,10566989:453703,313481,0
x1,3434:22486986,10566989
)
]
)
]
h1,3434:22632622,9924846:78643,0,0
)
)
x1,3434:22966128,9924846
g1,3434:23111760,9924846
x1,3434:23621486,9924846
g1,3434:23767118,9924846
x1,3434:24072724,9924846
(1,3434:24072724,10023149:294003,295640,0
x1,3434:24333959,10023149
)
x1,3434:24749022,9924846
[1,3434:24749022,10086862:498212,728249,0
(1,3434:24749022,9654253:294003,295640,0
x1,3434:25010257,9654253
)
(1,3434:24749022,10086862:498212,313481,0
x1,3434:25178808,10086862
)
]
[1,3434:25247234,9924846:815559,603348,162016
(1,3434:25398787,9759186:0,437688,0
x1,3434:25726468,9759186
)
(1,3434:25247234,9924846:815559,566233,162016
x1,3434:25731017,9924846
[1,3434:25731017,10086862:331776,728249,0
(1,3434:25768790,9654253:294003,295640,0
x1,3434:26030025,9654253
)
(1,3434:25731017,10086862:294003,295640,0
x1,3434:25992252,10086862
)
]
)
]
$1,3434:26062793,9924846
k1,3434:26469754,9924846:406961
g1,3434:26797434,9924846
)
g1,3434:26797434,9924846
(1,3434:26797434,9924846:2823379,865699,642144
g1,3434:27125114,9924846
r1,3434:27125114,9924846:0,1245492,642144
g1,3434:27125114,9924846
$1,3434:27125114,9924846
x1,3434:28017135,9924846
(1,3434:28017135,10023149:498212,313481,0
x1,3434:28446921,10023149
)
[1,3434:28515347,9924846:777786,603348,98303
(1,3434:28666900,9759186:0,437688,0
x1,3434:28994581,9759186
)
(1,3434:28515347,9924846:777786,447828,98303
x1,3434:28999130,9924846
(1,3434:28999130,10023149:294003,295640,0
x1,3434:29260365,10023149
)
)
]
$1,3434:29293133,9924846
g1,3434:29293133,9924846
g1,3434:29620813,9924846
)
g1,3434:29620813,9924846
)
(1,3436:10709822,12379931:18910991,865699,547848
g1,3435:10709822,12379931
(1,3435:10709822,12379931:7614590,865699,547848
r1,3435:10709822,12379931:0,1179648,353898
g1,3435:11037502,12379931
r1,3435:11037502,12379931:0,830016,547848
k1,3435:13903398,12379931:2865896
$1,3435:13903398,12379931
(1,3435:13903398,12379931:1227439,282168,127431
x1,3435:14531909,12379931
x1,3435:15130837,12379931
)
$1,3435:15130837,12379931
k1,3435:17996732,12379931:2865895
g1,3435:18324412,12379931
)
g1,3435:18324412,12379931
(1,3435:18324412,12379931:8473022,865699,547848
g1,3435:18652092,12379931
r1,3435:18652092,12379931:0,547848,547848
k1,3435:22451697,12379931:3799605
$1,3435:22451697,12379931
g1,3435:22670150,12379931
h1,3435:22670150,12379931:0,0,0
$1,3435:22670150,12379931
k1,3435:26469754,12379931:3799604
g1,3435:26797434,12379931
)
g1,3435:26797434,12379931
(1,3436:26797434,12379931:2823379,865699,547848
g1,3435:27125114,12379931
r1,3436:27125114,12379931:0,1413547,547848
k1,3435:27277378,12379931:152264
k1,3435:27277378,12379931:0
$1,3436:27277378,12379931
(1,3436:27277378,12379931:1863491,865699,547848
(1,3436:27277378,12379931:1863491,865699,547848
h1,3436:27277378,12379931:78643,0,0
[1,3436:27356021,12379931:1706205,865699,547848
(1,3436:27356021,11936575:1706205,422343,0
k1,3436:28045283,11936575:689262
x1,3436:28372964,11936575
k1,3436:29062226,11936575:689262
)
(1,3436:27356021,12829475:1706205,382293,98303
x1,3436:27661627,12829475
g1,3436:27807259,12829475
x1,3436:28316985,12829475
g1,3436:28462617,12829475
x1,3436:28768223,12829475
(1,3436:28768223,12927778:294003,295640,0
x1,3436:29029458,12927778
)
)
]
h1,3436:29062226,12379931:78643,0,0
)
)
$1,3436:29140869,12379931
k1,3436:29293133,12379931:152264
g1,3436:29620813,12379931
)
g1,3436:29620813,12379931
)
]
g1,3436:29293133,9929761
[1,3437:29293133,6646375:573441,26213,6265305
(1,3437:29293133,6646375:573441,26213,1153446
x1,3437:29866574,6646375
)
(1,3437:29293133,7799821:573441,0,393220
x1,3437:29866574,7799821
)
(1,3437:29293133,8193041:573441,0,393220
x1,3437:29866574,8193041
)
(1,3437:29293133,8586261:573441,0,393220
x1,3437:29866574,8586261
)
(1,3437:29293133,8979481:573441,0,393220
x1,3437:29866574,8979481
)
(1,3437:29293133,9372701:573441,0,393220
x1,3437:29866574,9372701
)
(1,3437:29293133,9765921:573441,0,393220
x1,3437:29866574,9765921
)
(1,3437:29293133,10159141:573441,0,393220
x1,3437:29866574,10159141
)
(1,3437:29293133,10552361:573441,0,393220
x1,3437:29866574,10552361
)
(1,3437:29293133,10945581:573441,0,393220
x1,3437:29866574,10945581
)
(1,3437:29293133,11338801:573441,0,393220
x1,3437:29866574,11338801
)
(1,3437:29293133,11758234:573441,26213,1153446
x1,3437:29866574,11758234
)
]
)
g1,3437:29975798,9929761
x1,3437:30157843,9929761
)
(1,3437:32929221,9929761:1492769,491520,163840
(1,3437:32929221,9929761:1492769,491520,163840
x1,3437:34167127,9929761
x1,3437:34421990,9929761
)
)
)
(1,3440:4736286,14467875:29685704,491520,163840
h1,3439:4736286,14467875:983040,0,0
x1,3439:7084662,14467875
k1,3439:7317661,14467875:232999
x1,3439:8519158,14467875
k1,3439:8752157,14467875:232999
x1,3439:9984600,14467875
k1,3439:10217599,14467875:232999
(1,3439:10217599,14467875:1856859,491520,163840
x1,3439:10472462,14467875
x1,3439:11819595,14467875
x1,3439:12074458,14467875
)
k1,3439:12307456,14467875:232998
x1,3439:13363317,14467875
k1,3439:13596316,14467875:232999
(1,3439:13596316,14467875:1784040,491520,163840
x1,3439:13851179,14467875
x1,3439:15125493,14467875
x1,3439:15380356,14467875
)
k1,3439:15613355,14467875:232999
x1,3439:16488990,14467875
k1,3439:16721989,14467875:232999
x1,3439:17632213,14467875
k1,3439:17865212,14467875:232999
x1,3439:19288802,14467875
k1,3439:19521801,14467875:232999
x1,3439:20107985,14467875
k1,3439:20340983,14467875:232998
x1,3439:21669910,14467875
x1,3439:23057092,14467875
k1,3439:23290091,14467875:232999
x1,3439:24455179,14467875
k1,3439:24688178,14467875:232999
x1,3439:25744039,14467875
k1,3439:25977038,14467875:232999
x1,3439:27178535,14467875
k1,3439:27411534,14467875:232999
x1,3439:27957669,14467875
k1,3439:28190668,14467875:232999
x1,3439:29100892,14467875
k1,3439:29333890,14467875:232998
x1,3439:29807206,14467875
x1,3439:30719251,14467875
k1,3439:30952250,14467875:232999
x1,3439:31480181,14467875
k1,3439:31713180,14467875:232999
x1,3439:33133130,14467875
k1,3439:33366129,14467875:232999
x1,3439:34421990,14467875
k1,3439:34421990,14467875:0
)
(1,3440:4736286,15647523:29685704,491520,163840
x1,3440:5792147,15647523
k1,3439:6071329,15647523:279182
x1,3439:6253374,15647523
x1,3439:6908736,15647523
x1,3439:7090781,15647523
k1,3439:7369964,15647523:279183
x1,3439:8644278,15647523
k1,3439:8923460,15647523:279182
x1,3439:9615231,15647523
x1,3439:10563685,15647523
x1,3439:11366503,15647523
x1,3439:12240318,15647523
k1,3439:12519501,15647523:279183
x1,3439:13211272,15647523
x1,3439:13793816,15647523
x1,3439:14922495,15647523
k1,3439:15201677,15647523:279182
x1,3439:15492948,15647523
x1,3439:17590104,15647523
k1,3439:18063564,15647523:473460
x1,3439:18491370,15647523
x1,3439:19021120,15647523
k1,3439:19300302,15647523:279182
x1,3439:19937459,15647523
x1,3439:20811275,15647523
x1,3439:21830726,15647523
k1,3439:22125091,15647523:294365
x1,3439:23035315,15647523
k1,3439:23314497,15647523:279182
x1,3439:24301180,15647523
x1,3439:26167138,15647523
k1,3439:26446320,15647523:279182
x1,3439:27138091,15647523
k1,3439:27417274,15647523:279183
x1,3439:28473135,15647523
k1,3439:28752317,15647523:279182
x1,3439:29444088,15647523
k1,3439:29723271,15647523:279183
x1,3439:30269406,15647523
k1,3439:30548588,15647523:279182
x1,3439:31458812,15647523
k1,3439:31737995,15647523:279183
x1,3439:32211311,15647523
x1,3439:33123356,15647523
k1,3439:33402538,15647523:279182
x1,3439:33584583,15647523
x1,3439:34239945,15647523
x1,3439:34421990,15647523
k1,3439:34421990,15647523:0
)
(1,3440:4736286,16827171:29685704,603348,163840
x1,3440:5611921,16827171
x1,3440:6159875,16827171
x1,3440:6782468,16827171
x1,3440:7856534,16827171
k1,3439:8079876,16827171:223342
x1,3439:8662420,16827171
k1,3439:8885762,16827171:223342
x1,3439:9795986,16827171
k1,3439:10019328,16827171:223342
x1,3439:11006011,16827171
x1,3439:12871969,16827171
k1,3439:13095311,16827171:223342
x1,3439:13277356,16827171
$1,3439:13277356,16827171
x1,3439:13820304,16827171
$1,3439:13871730,16827171
x1,3439:14053775,16827171
k1,3439:14277117,16827171:223342
x1,3439:15332978,16827171
k1,3439:15556321,16827171:223343
x1,3439:15738366,16827171
$1,3439:15738366,16827171
x1,3439:16118839,16827171
$1,3439:16264475,16827171
x1,3439:16446520,16827171
k1,3439:16669862,16827171:223342
x1,3439:17215997,16827171
k1,3439:17439339,16827171:223342
x1,3439:18498840,16827171
k1,3439:18722182,16827171:223342
x1,3439:19341135,16827171
x1,3439:19923679,16827171
x1,3439:21054178,16827171
k1,3439:21360116,16827171:305938
x1,3439:21797024,16827171
k1,3439:22020366,16827171:223342
x1,3439:22493682,16827171
x1,3439:22766748,16827171
k1,3439:22990090,16827171:223342
x1,3439:23538044,16827171
x1,3439:24994402,16827171
k1,3439:25217744,16827171:223342
$1,3439:25217744,16827171
[1,3439:25217744,16827171:560788,603348,0
(1,3439:25370708,16661511:0,437688,0
x1,3439:25698389,16661511
)
(1,3439:25217744,16827171:560788,447828,0
x1,3439:25760327,16827171
)
]
$1,3439:25778532,16827171
k1,3439:26001874,16827171:223342
x1,3439:26548009,16827171
k1,3439:26771351,16827171:223342
x1,3439:27936439,16827171
k1,3439:28159782,16827171:223343
x1,3439:29215643,16827171
k1,3439:29438985,16827171:223342
x1,3439:30640482,16827171
k1,3439:30863824,16827171:223342
x1,3439:31227914,16827171
x1,3439:31555595,16827171
k1,3439:31778937,16827171:223342
$1,3439:31778937,16827171
[1,3439:31778937,16827171:521556,603348,0
(1,3439:31930490,16661511:0,437688,0
x1,3439:32258171,16661511
)
(1,3439:31778937,16827171:521556,447828,0
x1,3439:32262720,16827171
)
]
$1,3439:32300493,16827171
k1,3439:32523835,16827171:223342
x1,3439:33069970,16827171
k1,3439:33293312,16827171:223342
x1,3439:34421990,16827171
k1,3439:34421990,16827171:0
)
(1,3440:4736286,18006819:29685704,491520,163840
x1,3440:5282421,18006819
k1,3439:5548047,18006819:265626
x1,3439:6896999,18006819
k1,3439:7162624,18006819:265625
x1,3439:7635940,18006819
x1,3439:8730030,18006819
k1,3439:9007449,18006819:277419
x1,3439:10281763,18006819
k1,3439:10547388,18006819:265625
x1,3439:11020704,18006819
x1,3439:11293770,18006819
k1,3439:11559396,18006819:265626
x1,3439:12433211,18006819
k1,3439:12698836,18006819:265625
x1,3439:13335993,18006819
x1,3439:14737739,18006819
k1,3439:15003365,18006819:265626
x1,3439:15913589,18006819
k1,3439:16179214,18006819:265625
x1,3439:17602804,18006819
k1,3439:17868430,18006819:265626
x1,3439:18123293,18006819
x1,3439:18578404,18006819
x1,3439:18887880,18006819
k1,3439:19153505,18006819:265625
x1,3439:19663231,18006819
x1,3439:20282183,18006819
x1,3439:21703953,18006819
k1,3439:21969579,18006819:265626
x1,3439:23298506,18006819
x1,3439:24685688,18006819
k1,3439:24951313,18006819:265625
x1,3439:25537497,18006819
k1,3439:25803123,18006819:265626
x1,3439:27035566,18006819
k1,3439:27301191,18006819:265625
(1,3439:27301191,18006819:1856859,491520,163840
x1,3439:27556054,18006819
x1,3439:28903187,18006819
x1,3439:29158050,18006819
)
k1,3439:29423676,18006819:265626
x1,3439:30479537,18006819
k1,3439:30745162,18006819:265625
(1,3439:30745162,18006819:1784040,491520,163840
x1,3439:31000025,18006819
x1,3439:32274339,18006819
x1,3439:32529202,18006819
)
x1,3439:32711247,18006819
k1,3439:33144036,18006819:432789
x1,3439:34421990,18006819
k1,3439:34421990,18006819:0
)
(1,3440:4736286,19186467:29685704,455111,127431
x1,3440:5919577,19186467
x1,3440:6265463,19186467
x1,3440:6556735,19186467
x1,3440:7976683,19186467
k1,3439:8198436,19186467:221753
x1,3439:9350779,19186467
x1,3439:9882348,19186467
k1,3439:10104101,19186467:221753
x1,3439:10690285,19186467
k1,3439:10912037,19186467:221752
x1,3439:11239718,19186467
k1,3439:11461471,19186467:221753
x1,3439:12007606,19186467
x1,3439:13101694,19186467
k1,3439:13323447,19186467:221753
x1,3439:13669333,19186467
x1,3439:14142650,19186467
x1,3439:14324695,19186467
x1,3439:15016466,19186467
x1,3439:16145145,19186467
k1,3439:16366898,19186467:221753
x1,3439:16894829,19186467
k1,3439:17116582,19186467:221753
x1,3439:18026806,19186467
k1,3439:18248559,19186467:221753
x1,3439:18758285,19186467
x1,3439:19561102,19186467
x1,3439:20252873,19186467
x1,3439:21035667,19186467
x1,3439:21308733,19186467
k1,3439:21530485,19186467:221752
x1,3439:22315099,19186467
x1,3439:22861234,19186467
x1,3439:23207119,19186467
x1,3439:23716845,19186467
x1,3439:24845524,19186467
k1,3439:25067277,19186467:221753
x1,3439:25979321,19186467
x1,3439:26893185,19186467
x1,3439:27785204,19186467
k1,3439:28006957,19186467:221753
x1,3439:28553092,19186467
k1,3439:28774845,19186467:221753
x1,3439:29834346,19186467
k1,3439:30056099,19186467:221753
x1,3439:30675052,19186467
x1,3439:31257596,19186467
x1,3439:32388095,19186467
k1,3439:32689265,19186467:301170
x1,3439:33290013,19186467
k1,3439:33511766,19186467:221753
x1,3439:34421990,19186467
k1,3439:34421990,19186467:0
)
(1,3440:4736286,20366115:29685704,455111,127431
x1,3440:5446262,20366115
x1,3440:5955988,20366115
x1,3440:6411099,20366115
x1,3440:7466960,20366115
g1,3439:7685413,20366115
x1,3439:8158729,20366115
x1,3439:8431795,20366115
g1,3439:8650248,20366115
x1,3439:9669699,20366115
g1,3439:9888152,20366115
x1,3439:10802016,20366115
g1,3439:11020469,20366115
x1,3439:12444059,20366115
g1,3439:12662512,20366115
x1,3439:13285105,20366115
x1,3439:13594581,20366115
x1,3439:14577623,20366115
g1,3439:14796076,20366115
x1,3439:15779119,20366115
g1,3439:15997572,20366115
x1,3439:17220913,20366115
g1,3439:17439366,20366115
x1,3439:18866595,20366115
g1,3439:19085048,20366115
x1,3439:19667592,20366115
g1,3439:19886045,20366115
x1,3439:20250135,20366115
x1,3439:21054773,20366115
x1,3439:22440134,20366115
g1,3439:22658587,20366115
x1,3439:23568811,20366115
g1,3439:23787264,20366115
x1,3439:24151354,20366115
x1,3439:24460830,20366115
x1,3439:25152601,20366115
x1,3439:25480282,20366115
x1,3439:26246691,20366115
g1,3439:26465144,20366115
x1,3439:26993075,20366115
g1,3439:27211528,20366115
x1,3439:27539209,20366115
g1,3439:27757662,20366115
x1,3439:28303797,20366115
x1,3439:29359655,20366115
x1,3439:30344517,20366115
g1,3439:30562970,20366115
x1,3439:31837285,20366115
k1,3440:34421990,20366115:2584705
g1,3440:34421990,20366115
)
(1,3440:4736286,21545763:29685704,0,0
g1,3440:4736286,21545763
)
(1,3443:4736286,22725411:29685704,491520,163840
h1,3441:4736286,22725411:983040,0,0
x1,3441:8237005,22725411
k1,3441:8435840,22725411:198835
x1,3441:9346064,22725411
k1,3441:9544899,22725411:198835
x1,3441:10713625,22725411
k1,3441:10912460,22725411:198835
x1,3441:11440391,22725411
k1,3441:11639226,22725411:198835
x1,3441:11966907,22725411
k1,3441:12165742,22725411:198835
x1,3441:14441305,22725411
k1,3441:14640140,22725411:198835
x1,3441:17312555,22725411
k1,3441:17515314,22725411:202759
x1,3441:18534765,22725411
k1,3441:18737523,22725411:202758
$1,3441:18737523,22725411
x1,3441:19139386,22725411
(1,3441:19139386,22823714:453703,313481,0
x1,3441:19447453,22823714
)
k1,3441:19775129,22725411:182040
x1,3441:20284855,22725411
k1,3441:20466895,22725411:182040
x1,3441:20794576,22725411
$1,3441:20794576,22725411
x1,3441:20976621,22725411
k1,3441:21261353,22725411:284732
x1,3441:22390030,22725411
k1,3441:22588865,22725411:198835
x1,3441:25849289,22725411
k1,3441:26048124,22725411:198835
x1,3441:28505730,22725411
k1,3441:28704565,22725411:198835
(1,3441:28704565,22725411:1784040,491520,163840
x1,3441:28959428,22725411
x1,3441:30233742,22725411
x1,3441:30488605,22725411
)
k1,3441:30687440,22725411:198835
x1,3441:31670482,22725411
k1,3441:31869317,22725411:198835
x1,3441:32233407,22725411
x1,3441:32542883,22725411
k1,3441:32741718,22725411:198835
x1,3441:34421990,22725411
k1,3441:34421990,22725411:0
)
(1,3443:4736286,23905059:29685704,282168,0
x1,3443:5322470,23905059
k1,3443:34421990,23905059:29099520
g1,3443:34421990,23905059
)
(1,3445:14920965,25084707:19501025,644757,167895
(1,3445:14920965,25084707:9316347,644757,167895
(1,3443:14920965,25084707:0,0,0
$1,3443:14920965,25084707
(1,3443:14920965,23905059:0,0,0
)
$1,3443:14920965,25084707
)
x1,3443:15303260,25084707
(1,3445:15303260,25183010:453703,313481,0
x1,3445:15611327,25183010
)
g1,3445:15939003,25084707
x1,3445:16448729,25084707
g1,3445:16630769,25084707
x1,3445:17195109,25084707
[1,3445:17195109,25246723:498212,728249,0
(1,3445:17195109,24814114:294003,295640,0
x1,3445:17456344,24814114
)
(1,3445:17195109,25246723:498212,313481,0
x1,3445:17624895,25246723
)
]
g1,3445:17838953,25084707
x1,3445:18348679,25084707
g1,3445:18494311,25084707
x1,3445:18876606,25084707
[1,3445:18876606,25246723:498212,728249,0
(1,3445:18876606,24814114:294003,295640,0
x1,3445:19137841,24814114
)
(1,3445:18876606,25246723:498212,313481,0
x1,3445:19306392,25246723
)
]
x1,3445:19629681,25084707
[1,3445:19629681,25084707:777786,603348,98303
(1,3445:19781234,24919047:0,437688,0
x1,3445:20108915,24919047
)
(1,3445:19629681,25084707:777786,447828,98303
x1,3445:20113464,25084707
(1,3445:20113464,25183010:294003,295640,0
x1,3445:20374699,25183010
)
)
]
(1,3445:20407467,25084707:1683534,644757,167895
(1,3445:20407467,24492376:655361,26213,760226
x1,3445:21062828,24492376
)
[1,3445:21062828,25084707:1028173,644757,163840
(1,3445:21062828,25084707:1028173,491520,163840
x1,3445:22091001,25084707
)
]
)
x1,3445:22345864,25084707
(1,3445:22345864,24814114:294003,295640,0
x1,3445:22607099,24814114
)
x1,3445:22821912,25084707
(1,3445:22821912,24814114:1233355,344064,114688
x1,3445:24022499,24814114
)
x1,3445:24237312,25084707
)
(1,3445:32929221,25084707:1492769,491520,163840
(1,3445:32929221,25084707:1492769,491520,163840
x1,3445:34167127,25084707
x1,3445:34421990,25084707
)
)
)
(1,3448:4736286,26854179:29685704,491520,163840
x1,3448:8271599,26854179
k1,3446:8488312,26854179:216713
x1,3446:9462252,26854179
k1,3446:9678965,26854179:216713
(1,3446:9678965,26854179:1492769,491520,163840
x1,3446:9933828,26854179
x1,3446:10916871,26854179
x1,3446:11171734,26854179
)
k1,3446:11388447,26854179:216713
x1,3446:11934582,26854179
x1,3446:12498921,26854179
k1,3446:12715635,26854179:216714
x1,3446:13625859,26854179
k1,3446:13842572,26854179:216713
x1,3446:17102996,26854179
k1,3446:17319709,26854179:216713
x1,3446:19777315,26854179
k1,3446:19994028,26854179:216713
(1,3446:19994028,26854179:1856859,491520,163840
x1,3446:20248891,26854179
x1,3446:21596024,26854179
x1,3446:21850887,26854179
)
x1,3446:22032932,26854179
k1,3446:22249993,26854179:217061
x1,3446:22723309,26854179
x1,3446:22996375,26854179
k1,3446:23213088,26854179:216713
x1,3446:24086903,26854179
k1,3446:24303616,26854179:216713
x1,3446:25213840,26854179
k1,3446:25430554,26854179:216714
x1,3446:26650256,26854179
x1,3446:27979183,26854179
k1,3446:28195896,26854179:216713
x1,3446:30746344,26854179
k1,3446:30963057,26854179:216713
x1,3446:33420663,26854179
k1,3446:33637376,26854179:216713
x1,3446:34421990,26854179
k1,3446:34421990,26854179:0
)
(1,3448:4736286,28033827:29685704,455111,98303
x1,3448:5118581,28033827
(1,3446:5118581,28132130:498212,313481,0
x1,3446:5548367,28132130
)
$1,3446:5616793,28033827
x1,3446:5798838,28033827
k1,3448:34421990,28033827:28623152
g1,3448:34421990,28033827
)
(1,3450:11194415,29659124:23227575,1461458,1133778
(1,3450:11194415,29659124:16769447,1461458,1133778
(1,3448:11194415,29659124:0,0,0
$1,3448:11194415,29659124
(1,3448:11194415,28479476:0,0,0
)
$1,3448:11194415,29659124
)
x1,3448:11576710,29659124
(1,3450:11576710,29757427:498212,313481,0
x1,3450:12006496,29757427
)
g1,3450:12220554,29659124
x1,3450:12730280,29659124
g1,3450:12875912,29659124
(1,3450:12875912,29659124:6086874,1461458,642144
(1,3450:12875912,29659124:6086874,1461458,642144
h1,3450:12875912,29659124:78643,0,0
[1,3450:12954555,29659124:5929588,1461458,642144
(1,3450:12954555,29049634:5929588,851968,353904
(1,3450:12954555,28250092:655361,26213,1153446
x1,3450:13609916,28250092
)
[1,3450:13609916,29049634:5274227,851968,199890
(1,3450:13609916,29049634:5274227,612762,199890
x1,3450:13937597,29049634
g1,3450:14083229,29049634
x1,3450:14592955,29049634
g1,3450:14738587,29049634
x1,3450:15120882,29049634
[1,3450:15120882,29242233:498212,713973,0
(1,3450:15120882,28823900:294003,295640,0
x1,3450:15382117,28823900
)
(1,3450:15120882,29242233:498212,313481,0
x1,3450:15550668,29242233
)
]
x1,3450:15873957,29049634
[1,3450:15873957,29049634:777786,603348,98303
(1,3450:16025510,28883974:0,437688,0
x1,3450:16353191,28883974
)
(1,3450:15873957,29049634:777786,447828,98303
x1,3450:16357740,29049634
(1,3450:16357740,29147937:294003,295640,0
x1,3450:16618975,29147937
)
)
]
(1,3450:16651743,29049634:1683534,612762,199890
(1,3450:16651743,28489298:655361,26213,760226
x1,3450:17307104,28489298
)
[1,3450:17307104,29049634:1028173,612762,163840
(1,3450:17307104,29049634:1028173,491520,163840
x1,3450:18335277,29049634
)
]
)
x1,3450:18590140,29049634
(1,3450:18590140,28860308:294003,295640,0
x1,3450:18851375,28860308
)
)
]
)
(1,3450:12954555,30108668:5929588,521374,192599
k1,3450:15479096,30108668:2524541
x1,3450:15861391,30108668
[1,3450:15861391,30301267:498212,713973,0
(1,3450:15861391,29882934:294003,295640,0
x1,3450:16122626,29882934
)
(1,3450:15861391,30301267:498212,313481,0
x1,3450:16291177,30301267
)
]
k1,3450:18884143,30108668:2524540
)
]
h1,3450:18884143,29659124:78643,0,0
)
)
g1,3450:19108418,29659124
x1,3450:19618144,29659124
g1,3450:19763776,29659124
(1,3450:19763776,29659124:6086874,1068238,1133778
(1,3450:19763776,29659124:6086874,1068238,1133778
h1,3450:19763776,29659124:78643,0,0
[1,3450:19842419,29659124:5929588,1068238,1133778
(1,3450:19842419,29203648:5929588,612762,199890
k1,3450:21174689,29203648:1332270
x1,3450:21429552,29203648
[1,3450:21429552,29203648:777786,603348,98303
(1,3450:21581105,29037988:0,437688,0
x1,3450:21908786,29037988
)
(1,3450:21429552,29203648:777786,447828,98303
x1,3450:21913335,29203648
(1,3450:21913335,29301951:294003,295640,0
x1,3450:22174570,29301951
)
)
]
(1,3450:22207338,29203648:1683534,612762,199890
(1,3450:22207338,28643312:655361,26213,760226
x1,3450:22862699,28643312
)
[1,3450:22862699,29203648:1028173,612762,163840
(1,3450:22862699,29203648:1028173,491520,163840
x1,3450:23890872,29203648
)
]
)
x1,3450:24145735,29203648
(1,3450:24145735,28965823:294003,295640,0
x1,3450:24406970,28965823
)
k1,3450:25772007,29203648:1332269
)
(1,3450:19842419,30438997:5929588,851968,353904
(1,3450:19842419,29639455:655361,26213,1153446
x1,3450:20497780,29639455
)
[1,3450:20497780,30438997:5274227,851968,199890
(1,3450:20497780,30438997:5274227,612762,199890
x1,3450:20825461,30438997
g1,3450:20971093,30438997
x1,3450:21480819,30438997
g1,3450:21626451,30438997
x1,3450:22008746,30438997
[1,3450:22008746,30631596:498212,713973,0
(1,3450:22008746,30213263:294003,295640,0
x1,3450:22269981,30213263
)
(1,3450:22008746,30631596:498212,313481,0
x1,3450:22438532,30631596
)
]
x1,3450:22761821,30438997
[1,3450:22761821,30438997:777786,603348,98303
(1,3450:22913374,30273337:0,437688,0
x1,3450:23241055,30273337
)
(1,3450:22761821,30438997:777786,447828,98303
x1,3450:23245604,30438997
(1,3450:23245604,30537300:294003,295640,0
x1,3450:23506839,30537300
)
)
]
(1,3450:23539607,30438997:1683534,612762,199890
(1,3450:23539607,29878661:655361,26213,760226
x1,3450:24194968,29878661
)
[1,3450:24194968,30438997:1028173,612762,163840
(1,3450:24194968,30438997:1028173,491520,163840
x1,3450:25223141,30438997
)
]
)
x1,3450:25478004,30438997
(1,3450:25478004,30249671:294003,295640,0
x1,3450:25739239,30249671
)
)
]
)
]
h1,3450:25772007,29659124:78643,0,0
)
)
g1,3450:26032690,29659124
x1,3450:26542416,29659124
g1,3450:26724456,29659124
(1,3450:26724456,29659124:1057361,891184,576976
(1,3450:26724456,29659124:1057361,891184,576976
h1,3450:26724456,29659124:78643,0,0
[1,3450:26803099,29659124:900075,891184,576976
(1,3450:26803099,29215768:900075,447828,98303
x1,3450:27204962,29215768
(1,3450:27204962,29314071:498212,313481,0
x1,3450:27634748,29314071
)
)
(1,3450:26803099,30108668:900075,282168,127431
k1,3450:27055694,30108668:252595
x1,3450:27450580,30108668
k1,3450:27703174,30108668:252594
)
]
h1,3450:27703174,29659124:78643,0,0
)
)
x1,3450:27963862,29659124
)
(1,3450:32929221,29659124:1492769,491520,163840
(1,3450:32929221,29659124:1492769,491520,163840
x1,3450:34167127,29659124
x1,3450:34421990,29659124
)
)
)
(1,3453:4736286,32051610:29685704,603348,163840
h1,3452:4736286,32051610:983040,0,0
x1,3452:6848003,32051610
k1,3452:7144580,32051610:296577
x1,3452:8327871,32051610
x1,3452:9056051,32051610
x1,3452:10405004,32051610
k1,3452:10701581,32051610:296577
x1,3452:11287765,32051610
x1,3452:11833900,32051610
x1,3452:12962579,32051610
k1,3452:13259156,32051610:296577
x1,3452:13787087,32051610
k1,3452:14083664,32051610:296577
$1,3452:14083664,32051610
x1,3452:14465959,32051610
(1,3452:14465959,32149913:498212,313481,0
x1,3452:14895745,32149913
)
$1,3452:14964171,32051610
k1,3452:15260748,32051610:296577
x1,3452:15806883,32051610
k1,3452:16103460,32051610:296577
x1,3452:17077400,32051610
k1,3452:17373977,32051610:296577
(1,3452:17373977,32051610:1492769,491520,163840
x1,3452:17628840,32051610
x1,3452:18611883,32051610
x1,3452:18866746,32051610
)
k1,3452:19163323,32051610:296577
x1,3452:19947937,32051610
k1,3452:20244514,32051610:296577
x1,3452:20572195,32051610
k1,3452:20868771,32051610:296576
x1,3452:21724383,32051610
x1,3452:22361539,32051610
k1,3452:22658116,32051610:296577
x1,3452:23788615,32051610
k1,3452:24085192,32051610:296577
x1,3452:24613123,32051610
k1,3452:24909700,32051610:296577
$1,3452:24909700,32051610
x1,3452:25566426,32051610
(1,3452:25566426,32149913:498212,313481,0
x1,3452:25996212,32149913
)
x1,3452:26246683,32051610
k1,3452:26355907,32051610:109224
[1,3452:26355907,32051610:777786,603348,98303
(1,3452:26507460,31885950:0,437688,0
x1,3452:26835141,31885950
)
(1,3452:26355907,32051610:777786,447828,98303
x1,3452:26839690,32051610
(1,3452:26839690,32149913:294003,295640,0
x1,3452:27100925,32149913
)
)
]
x1,3452:27388556,32051610
$1,3452:27388556,32051610
k1,3452:27685133,32051610:296577
x1,3452:28125681,32051610
k1,3452:28422258,32051610:296577
x1,3452:29372532,32051610
x1,3452:30191733,32051610
k1,3452:30488310,32051610:296577
x1,3452:31034445,32051610
k1,3452:31331022,32051610:296577
x1,3452:32450599,32051610
k1,3452:32747176,32051610:296577
x1,3452:34239945,32051610
x1,3452:34421990,32051610
k1,3452:34421990,32051610:0
)
(1,3453:4736286,33231258:29685704,491520,163840
x1,3453:6210850,33231258
x1,3453:7157484,33231258
k1,3452:7437285,33231258:279801
x1,3452:8347509,33231258
k1,3452:8627310,33231258:279801
x1,3452:9319081,33231258
x1,3452:10702622,33231258
k1,3452:10982423,33231258:279801
x1,3452:12329555,33231258
k1,3452:12609356,33231258:279801
x1,3452:14251401,33231258
k1,3452:14546539,33231258:295138
x1,3452:15565990,33231258
k1,3452:15861127,33231258:295137
$1,3452:15861127,33231258
x1,3452:16262990,33231258
(1,3452:16262990,33329561:498212,313481,0
x1,3452:16692776,33329561
)
k1,3452:17045487,33231258:284285
x1,3452:17555213,33231258
k1,3452:17839498,33231258:284285
x1,3452:18241361,33231258
(1,3452:18241361,33329561:453703,313481,0
x1,3452:18549428,33329561
)
k1,3452:18979349,33231258:284285
x1,3452:19489075,33231258
k1,3452:19773359,33231258:284284
x1,3452:20101040,33231258
$1,3452:20101040,33231258
x1,3452:20283085,33231258
k1,3452:20578223,33231258:295138
x1,3452:21488447,33231258
k1,3452:21768248,33231258:279801
x1,3452:23006154,33231258
x1,3452:23188199,33231258
x1,3452:24062015,33231258
k1,3452:24341816,33231258:279801
x1,3452:25397674,33231258
x1,3452:26382536,33231258
k1,3452:26662337,33231258:279801
x1,3452:27863833,33231258
k1,3452:28143634,33231258:279801
x1,3452:29785679,33231258
k1,3452:30065480,33231258:279801
x1,3452:30648024,33231258
k1,3452:30927825,33231258:279801
x1,3452:31838049,33231258
k1,3452:32117850,33231258:279801
x1,3452:32809621,33231258
x1,3452:33614258,33231258
k1,3452:33894059,33231258:279801
x1,3452:34421990,33231258
k1,3452:34421990,33231258:0
)
(1,3453:4736286,34410906:29685704,491520,163840
x1,3453:5282421,34410906
x1,3453:6123468,34410906
x1,3453:6851648,34410906
x1,3453:7288556,34410906
x1,3453:7871100,34410906
k1,3452:8069843,34410906:198743
x1,3452:8615978,34410906
x1,3452:10185203,34410906
k1,3452:10383946,34410906:198743
x1,3452:11294170,34410906
k1,3452:11492913,34410906:198743
x1,3452:12585183,34410906
k1,3452:12783927,34410906:198744
x1,3452:13366471,34410906
k1,3452:13565214,34410906:198743
x1,3452:14202371,34410906
x1,3452:15622322,34410906
k1,3452:15821065,34410906:198743
x1,3452:16804108,34410906
k1,3452:17002851,34410906:198743
x1,3452:17949485,34410906
k1,3452:18148228,34410906:198743
x1,3452:18916457,34410906
x1,3452:19462592,34410906
x1,3452:19826682,34410906
x1,3452:20809724,34410906
x1,3452:21574313,34410906
x1,3452:21701744,34410906
k1,3452:21986445,34410906:284701
x1,3452:23679462,34410906
k1,3452:23878205,34410906:198743
x1,3452:24788429,34410906
k1,3452:24987172,34410906:198743
x1,3452:26225078,34410906
x1,3452:26407123,34410906
x1,3452:27280939,34410906
k1,3452:27479683,34410906:198744
x1,3452:28535541,34410906
x1,3452:29520403,34410906
k1,3452:29719146,34410906:198743
x1,3452:30920642,34410906
k1,3452:31119385,34410906:198743
x1,3452:31665520,34410906
x1,3452:33640703,34410906
k1,3452:33839446,34410906:198743
x1,3452:34421990,34410906
k1,3452:34421990,34410906:0
)
(1,3453:4736286,35590554:29685704,491520,163840
x1,3453:5646510,35590554
k1,3452:5863693,35590554:217183
x1,3452:7653193,35590554
x1,3452:8527009,35590554
k1,3452:8744192,35590554:217183
x1,3452:10018506,35590554
k1,3452:10235943,35590554:217437
x1,3452:11146167,35590554
k1,3452:11363350,35590554:217183
x1,3452:12755991,35590554
k1,3452:12973174,35590554:217183
x1,3452:13519309,35590554
k1,3452:13736492,35590554:217183
x1,3452:14646715,35590554
x1,3452:14992600,35590554
k1,3452:15209783,35590554:217183
x1,3452:16467713,35590554
x1,3452:17177687,35590554
k1,3452:17395124,35590554:217437
x1,3452:18705847,35590554
x1,3452:19251982,35590554
k1,3452:19469165,35590554:217183
x1,3452:20015300,35590554
x1,3452:20856347,35590554
x1,3452:21584527,35590554
x1,3452:22021435,35590554
x1,3452:22349116,35590554
k1,3452:22566299,35590554:217183
x1,3452:22893980,35590554
x1,3452:23203456,35590554
x1,3452:24374003,35590554
k1,3452:24591186,35590554:217183
x1,3452:25647047,35590554
k1,3452:25864230,35590554:217183
x1,3452:26774454,35590554
k1,3452:26991637,35590554:217183
x1,3452:28083907,35590554
k1,3452:28301090,35590554:217183
x1,3452:28938247,35590554
x1,3452:30616701,35590554
k1,3452:30833884,35590554:217183
x1,3452:31782338,35590554
x1,3452:32911017,35590554
x1,3452:33093062,35590554
x1,3452:34421990,35590554
k1,3452:34421990,35590554:0
)
(1,3453:4736286,36770202:29685704,455111,127431
x1,3453:6010600,36770202
x1,3453:6957234,36770202
k1,3452:7233078,36770202:275844
x1,3452:7924849,36770202
k1,3452:8200692,36770202:275843
x1,3452:8892463,36770202
x1,3452:9804507,36770202
x1,3452:10605504,36770202
x1,3452:11442910,36770202
k1,3452:11718754,36770202:275844
x1,3452:12264889,36770202
x1,3452:13981569,36770202
k1,3452:14257413,36770202:275844
x1,3452:14803548,36770202
k1,3452:15079391,36770202:275843
x1,3452:15989615,36770202
k1,3452:16265459,36770202:275844
x1,3452:17321317,36770202
x1,3452:18306179,36770202
k1,3452:18582023,36770202:275844
x1,3452:19965564,36770202
k1,3452:20429007,36770202:463443
x1,3452:21038858,36770202
x1,3452:22440605,36770202
x1,3452:22568036,36770202
k1,3452:22858227,36770202:290191
x1,3452:23768451,36770202
k1,3452:24044295,36770202:275844
x1,3452:26228834,36770202
k1,3452:26504677,36770202:275843
x1,3452:27596947,36770202
k1,3452:27872791,36770202:275844
x1,3452:28313339,36770202
k1,3452:28589183,36770202:275844
x1,3452:29827089,36770202
x1,3452:31137812,36770202
k1,3452:31413655,36770202:275843
x1,3452:31777745,36770202
x1,3452:32105426,36770202
k1,3452:32381270,36770202:275844
x1,3452:33437128,36770202
x1,3452:34421990,36770202
k1,3452:34421990,36770202:0
)
(1,3453:4736286,37949850:29685704,455111,127431
x1,3453:6321897,37949850
x1,3453:7013668,37949850
x1,3453:8014914,37949850
k1,3452:8298903,37949850:283989
x1,3452:8899651,37949850
k1,3452:9096257,37949850:196606
x1,3452:9788028,37949850
x1,3452:10334163,37949850
x1,3452:11644887,37949850
k1,3452:11845863,37949850:200976
x1,3452:12756087,37949850
k1,3452:12952694,37949850:196607
x1,3452:14299826,37949850
k1,3452:14496432,37949850:196606
x1,3452:15697929,37949850
k1,3452:15894535,37949850:196606
$1,3452:15894535,37949850
x1,3452:16296398,37949850
(1,3452:16296398,38048153:498212,313481,0
x1,3452:16726184,38048153
)
$1,3452:16794610,37949850
k1,3452:16991217,37949850:196607
x1,3452:17628374,37949850
x1,3452:19306828,37949850
k1,3452:19503434,37949850:196606
x1,3452:20413658,37949850
k1,3452:20610264,37949850:196606
x1,3452:21702534,37949850
k1,3452:21899141,37949850:196607
x1,3452:22667370,37949850
x1,3452:23213505,37949850
x1,3452:23577595,37949850
x1,3452:24560637,37949850
x1,3452:25325226,37949850
k1,3452:25521832,37949850:196606
x1,3452:26577693,37949850
k1,3452:26774300,37949850:196607
x1,3452:27684524,37949850
k1,3452:27881130,37949850:196606
x1,3452:28936988,37949850
x1,3452:29921850,37949850
k1,3452:30118456,37949850:196606
x1,3452:31319952,37949850
k1,3452:31516559,37949850:196607
x1,3452:32102743,37949850
x1,3452:33315160,37949850
k1,3452:33511766,37949850:196606
x1,3452:34421990,37949850
k1,3452:34421990,37949850:0
)
(1,3453:4736286,39129498:29685704,455111,127431
x1,3453:5373443,39129498
x1,3453:6429304,39129498
x1,3453:7743668,39129498
k1,3452:7988422,39129498:244754
x1,3452:9044283,39129498
k1,3452:9283776,39129498:239493
x1,3452:10594499,39129498
x1,3452:11140634,39129498
k1,3452:11380128,39129498:239494
x1,3452:11926263,39129498
x1,3452:12767310,39129498
x1,3452:13495490,39129498
x1,3452:13932398,39129498
x1,3452:14260079,39129498
k1,3452:14499573,39129498:239494
x1,3452:14827254,39129498
x1,3452:15136730,39129498
x1,3452:16307277,39129498
k1,3452:16546770,39129498:239493
x1,3452:18039537,39129498
k1,3452:18279031,39129498:239494
x1,3452:19189255,39129498
k1,3452:19428749,39129498:239494
x1,3452:20484607,39129498
x1,3452:21469469,39129498
k1,3452:21708963,39129498:239494
x1,3452:22910459,39129498
k1,3452:23149952,39129498:239493
x1,3452:23696087,39129498
x1,3452:25671270,39129498
k1,3452:25910764,39129498:239494
x1,3452:26493308,39129498
k1,3452:26732802,39129498:239494
x1,3452:27643026,39129498
k1,3452:27882519,39129498:239493
x1,3452:29672019,39129498
x1,3452:30727880,39129498
k1,3452:31082273,39129498:354393
x1,3452:31683021,39129498
k1,3452:31922515,39129498:239494
x1,3452:32541467,39129498
x1,3452:32905557,39129498
x1,3452:34421990,39129498
k1,3452:34421990,39129498:0
)
(1,3453:4736286,40309146:29685704,603348,98303
x1,3453:5646510,40309146
g1,3452:5864963,40309146
x1,3452:7654463,40309146
x1,3452:8528279,40309146
g1,3452:8746732,40309146
x1,3452:9274663,40309146
g1,3452:9493116,40309146
x1,3452:10403340,40309146
g1,3452:10621793,40309146
x1,3452:11859699,40309146
x1,3452:12041744,40309146
x1,3452:12915560,40309146
g1,3452:13134013,40309146
x1,3452:14189871,40309146
x1,3452:15174733,40309146
g1,3452:15393186,40309146
x1,3452:16594682,40309146
g1,3452:16813135,40309146
$1,3452:16813135,40309146
[1,3452:16813135,40309146:777786,603348,98303
(1,3452:16964688,40143486:0,437688,0
x1,3452:17292369,40143486
)
(1,3452:16813135,40309146:777786,447828,98303
x1,3452:17296918,40309146
(1,3452:17296918,40407449:294003,295640,0
x1,3452:17558153,40407449
)
)
]
$1,3452:17590921,40309146
g1,3452:17809374,40309146
x1,3452:18464735,40309146
x1,3452:20439918,40309146
g1,3452:20658371,40309146
x1,3452:21244555,40309146
g1,3452:21463008,40309146
x1,3452:22373232,40309146
g1,3452:22591685,40309146
x1,3452:23938817,40309146
g1,3452:24157270,40309146
x1,3452:25358767,40309146
g1,3452:25577220,40309146
$1,3452:25577220,40309146
x1,3452:25979083,40309146
(1,3452:25979083,40407449:498212,313481,0
x1,3452:26408869,40407449
)
$1,3452:26477295,40309146
g1,3452:26695748,40309146
x1,3452:27241883,40309146
x1,3452:29399111,40309146
k1,3453:34421990,40309146:5022879
g1,3453:34421990,40309146
)
(1,3453:4736286,41488794:29685704,0,0
g1,3453:4736286,41488794
)
(1,3455:4736286,42668442:29685704,512453,192599
h1,3454:4736286,42668442:983040,0,0
x1,3454:6192642,42668442
x1,3454:6465709,42668442
k1,3454:6735211,42668442:269502
x1,3454:7281346,42668442
x1,3454:7609027,42668442
x1,3454:9779000,42668442
k1,3454:10048501,42668442:269501
x1,3454:10958725,42668442
k1,3454:11228227,42668442:269502
x1,3454:13268947,42668442
k1,3454:13538448,42668442:269501
x1,3454:16414758,42668442
k1,3454:16697022,42668442:282264
x1,3454:17170338,42668442
x1,3454:17443404,42668442
k1,3454:17712906,42668442:269502
x1,3454:18368267,42668442
x1,3454:19387718,42668442
k1,3454:19657219,42668442:269501
x1,3454:20567443,42668442
k1,3454:20836945,42668442:269502
x1,3454:23356443,42668442
x1,3454:23702328,42668442
k1,3454:23971829,42668442:269501
x1,3454:24517964,42668442
k1,3454:24787466,42668442:269502
x1,3454:25697690,42668442
k1,3454:25967192,42668442:269502
$1,3454:25967192,42668442
x1,3454:26510140,42668442
x1,3454:27071292,42668442
$1,3454:27071292,42668442
x1,3454:29585331,42668442
k1,3454:29854832,42668442:269501
x1,3454:30441016,42668442
k1,3454:30710518,42668442:269502
$1,3454:30710518,42668442
x1,3454:31092813,42668442
[1,3454:31092813,42861041:498212,705052,0
(1,3454:31092813,42353507:302930,197518,89201
x1,3454:31362975,42353507
)
(1,3454:31092813,42861041:498212,313481,0
x1,3454:31522599,42861041
)
]
$1,3454:31591025,42668442
x1,3454:31773070,42668442
k1,3454:32055333,42668442:282263
x1,3454:33366055,42668442
x1,3454:33711940,42668442
k1,3454:33981442,42668442:269502
x1,3454:34421990,42668442
k1,3454:34421990,42668442:0
)
(1,3455:4736286,43848090:29685704,512453,192599
x1,3455:5646510,43848090
k1,3454:5877622,43848090:231112
x1,3454:7485076,43848090
x1,3454:7830961,43848090
k1,3454:8062072,43848090:231111
x1,3454:9081523,43848090
k1,3454:9312635,43848090:231112
x1,3454:9895179,43848090
k1,3454:10126290,43848090:231111
x1,3454:11036514,43848090
k1,3454:11267626,43848090:231112
x1,3454:12614758,43848090
k1,3454:12845869,43848090:231111
x1,3454:14047366,43848090
k1,3454:14278478,43848090:231112
$1,3454:14278478,43848090
x1,3454:14680341,43848090
(1,3454:14680341,43946393:498212,313481,0
x1,3454:15110127,43946393
)
$1,3454:15178553,43848090
k1,3454:15409664,43848090:231111
x1,3454:15955799,43848090
k1,3454:16186911,43848090:231112
x1,3454:17097135,43848090
k1,3454:17328246,43848090:231111
x1,3454:19516423,43848090
k1,3454:19747535,43848090:231112
x1,3454:20275466,43848090
k1,3454:20506577,43848090:231111
x1,3454:21416801,43848090
k1,3454:21647913,43848090:231112
x1,3454:21993799,43848090
x1,3454:23868861,43848090
k1,3454:24198107,43848090:329246
x1,3454:26974293,43848090
x1,3454:27101724,43848090
k1,3454:27336000,43848090:234276
$1,3454:27336000,43848090
x1,3454:27718295,43848090
[1,3454:27718295,44040689:498212,705052,0
(1,3454:27718295,43533155:302930,197518,89201
x1,3454:27988457,43533155
)
(1,3454:27718295,44040689:498212,313481,0
x1,3454:28148081,44040689
)
]
$1,3454:28216507,43848090
k1,3454:28447619,43848090:231112
x1,3454:28888167,43848090
k1,3454:29119278,43848090:231111
x1,3454:30029502,43848090
k1,3454:30260614,43848090:231112
x1,3454:32521612,43848090
k1,3454:32752724,43848090:231112
x1,3454:33280655,43848090
k1,3454:33511766,43848090:231111
x1,3454:34421990,43848090
k1,3454:34421990,43848090:0
)
(1,3455:4736286,45027738:29685704,603348,192599
x1,3455:7286734,45027738
k1,3454:7472214,45027738:185480
x1,3454:9929820,45027738
k1,3454:10115300,45027738:185480
(1,3454:10115300,45027738:1492769,491520,163840
x1,3454:10370163,45027738
x1,3454:11353206,45027738
x1,3454:11608069,45027738
)
k1,3454:11793549,45027738:185480
x1,3454:13067863,45027738
k1,3454:13253343,45027738:185480
x1,3454:13581024,45027738
k1,3454:13766504,45027738:185480
x1,3454:14933410,45027738
k1,3454:15118890,45027738:185480
x1,3454:17159610,45027738
k1,3454:17345090,45027738:185480
x1,3454:18546586,45027738
k1,3454:18732066,45027738:185480
$1,3454:18732066,45027738
[1,3454:18732066,45027738:777786,603348,98303
(1,3454:18883619,44862078:0,437688,0
x1,3454:19211300,44862078
)
(1,3454:18732066,45027738:777786,447828,98303
x1,3454:19215849,45027738
(1,3454:19215849,45126041:294003,295640,0
x1,3454:19477084,45126041
)
)
]
k1,3454:19691892,45027738:182040
x1,3454:20201618,45027738
k1,3454:20383658,45027738:182040
x1,3454:20711339,45027738
$1,3454:20711339,45027738
x1,3454:20893384,45027738
k1,3454:21173665,45027738:280281
x1,3454:21774413,45027738
k1,3454:21959893,45027738:185480
x1,3454:22942935,45027738
x1,3454:24277323,45027738
k1,3454:24462803,45027738:185480
x1,3454:25045347,45027738
k1,3454:25230827,45027738:185480
x1,3454:26141051,45027738
k1,3454:26326531,45027738:185480
x1,3454:28846029,45027738
x1,3454:29191914,45027738
k1,3454:29377394,45027738:185480
$1,3454:29377394,45027738
x1,3454:29759689,45027738
[1,3454:29759689,45220337:498212,705052,0
(1,3454:29759689,44712803:302930,197518,89201
x1,3454:30029851,44712803
)
(1,3454:29759689,45220337:498212,313481,0
x1,3454:30189475,45220337
)
]
$1,3454:30257901,45027738
x1,3454:30439946,45027738
k1,3454:30632021,45027738:192075
x1,3454:31542245,45027738
k1,3454:31727725,45027738:185480
x1,3454:34421990,45027738
k1,3454:34421990,45027738:0
)
(1,3455:4736286,46207386:29685704,512453,192599
x1,3455:6343740,46207386
x1,3454:6689625,46207386
k1,3454:6987746,46207386:298121
x1,3454:7533881,46207386
k1,3454:7832001,46207386:298120
x1,3454:8742225,46207386
k1,3454:9040346,46207386:298121
$1,3454:9040346,46207386
x1,3454:9583294,46207386
x1,3454:10144446,46207386
$1,3454:10144446,46207386
x1,3454:12658485,46207386
k1,3454:12956605,46207386:298120
x1,3454:13397153,46207386
k1,3454:13695274,46207386:298121
x1,3454:14350635,46207386
x1,3454:15734176,46207386
k1,3454:16032296,46207386:298120
x1,3454:16618480,46207386
k1,3454:16916601,46207386:298121
$1,3454:16916601,46207386
x1,3454:17298896,46207386
(1,3454:17298896,46305689:498212,313481,0
x1,3454:17728682,46305689
)
x1,3454:18507084,46207386
[1,3454:18507084,46399985:498212,705052,0
(1,3454:18507084,45892451:302930,197518,89201
x1,3454:18777246,45892451
)
(1,3454:18507084,46399985:498212,313481,0
x1,3454:18936870,46399985
)
]
$1,3454:19005296,46207386
x1,3454:19187341,46207386
k1,3454:19717614,46207386:530273
x1,3454:21567190,46207386
k1,3454:21865311,46207386:298121
x1,3454:23394489,46207386
k1,3454:23692609,46207386:298120
x1,3454:24642883,46207386
x1,3454:25356497,46207386
k1,3454:25654618,46207386:298121
x1,3454:26564842,46207386
k1,3454:26862962,46207386:298120
x1,3454:27208848,46207386
x1,3454:29395208,46207386
k1,3454:29693329,46207386:298121
x1,3454:30221260,46207386
k1,3454:30519381,46207386:298121
x1,3454:31429605,46207386
k1,3454:31727725,46207386:298120
x1,3454:34421990,46207386
k1,3454:34421990,46207386:0
)
(1,3455:4736286,47387034:29685704,603348,192599
x1,3455:6343740,47387034
x1,3454:6689625,47387034
k1,3454:6913619,47387034:223994
$1,3454:6913619,47387034
x1,3454:7295914,47387034
(1,3454:7295914,47485337:498212,313481,0
x1,3454:7725700,47485337
)
x1,3454:8504102,47387034
[1,3454:8504102,47579633:498212,705052,0
(1,3454:8504102,47072099:302930,197518,89201
x1,3454:8774264,47072099
)
(1,3454:8504102,47579633:498212,313481,0
x1,3454:8933888,47579633
)
]
$1,3454:9002314,47387034
k1,3454:9226309,47387034:223995
x1,3454:10500623,47387034
k1,3454:10724617,47387034:223994
x1,3454:11895164,47387034
x1,3454:12750774,47387034
k1,3454:12974769,47387034:223995
x1,3454:13557313,47387034
k1,3454:13781307,47387034:223994
x1,3454:14691531,47387034
k1,3454:14915525,47387034:223994
x1,3454:17209292,47387034
k1,3454:17433287,47387034:223995
x1,3454:19474007,47387034
k1,3454:19698001,47387034:223994
x1,3454:20899497,47387034
k1,3454:21123492,47387034:223995
$1,3454:21123492,47387034
[1,3454:21123492,47387034:777786,603348,98303
(1,3454:21275045,47221374:0,437688,0
x1,3454:21602726,47221374
)
(1,3454:21123492,47387034:777786,447828,98303
x1,3454:21607275,47387034
(1,3454:21607275,47485337:294003,295640,0
x1,3454:21868510,47485337
)
)
]
$1,3454:21901278,47387034
k1,3454:22125272,47387034:223994
x1,3454:23765496,47387034
k1,3454:23989490,47387034:223994
x1,3454:24885150,47387034
x1,3454:25924625,47387034
k1,3454:26148620,47387034:223995
x1,3454:28424183,47387034
k1,3454:28648177,47387034:223994
x1,3454:29995309,47387034
k1,3454:30219303,47387034:223994
x1,3454:31679303,47387034
k1,3454:31903298,47387034:223995
$1,3454:31903298,47387034
x1,3454:32305161,47387034
(1,3454:32305161,47485337:498212,313481,0
x1,3454:32734947,47485337
)
$1,3454:32803373,47387034
x1,3454:32985418,47387034
k1,3454:33293313,47387034:307895
x1,3454:34421990,47387034
k1,3454:34421990,47387034:0
)
(1,3455:4736286,48566682:29685704,455111,127431
x1,3455:6684168,48566682
x1,3454:7576188,48566682
k1,3454:7828965,48566682:252777
x1,3454:10523230,48566682
k1,3454:10776006,48566682:252776
x1,3454:12383460,48566682
x1,3454:12729345,48566682
k1,3454:12982122,48566682:252777
x1,3454:13528257,48566682
k1,3454:13781033,48566682:252776
x1,3454:14691256,48566682
x1,3454:15037141,48566682
k1,3454:15289918,48566682:252777
x1,3454:16547848,48566682
x1,3454:16820914,48566682
k1,3454:17073691,48566682:252777
x1,3454:17514239,48566682
k1,3454:17767015,48566682:252776
x1,3454:18677239,48566682
k1,3454:18930016,48566682:252777
x1,3454:20897920,48566682
k1,3454:21150696,48566682:252776
x1,3454:22758150,48566682
x1,3454:23104035,48566682
k1,3454:23356812,48566682:252777
x1,3454:23939356,48566682
k1,3454:24192133,48566682:252777
x1,3454:25102357,48566682
k1,3454:25355133,48566682:252776
x1,3454:25682814,48566682
x1,3454:28398920,48566682
k1,3454:28651697,48566682:252777
x1,3454:29179628,48566682
k1,3454:29432404,48566682:252776
x1,3454:30743127,48566682
x1,3454:31289262,48566682
k1,3454:31542039,48566682:252777
x1,3454:34094309,48566682
x1,3454:34421990,48566682
k1,3454:34421990,48566682:0
)
(1,3455:4736286,49746330:29685704,491520,163840
x1,3455:6467534,49746330
x1,3454:7104690,49746330
k1,3454:7303101,49746330:198411
x1,3454:7667191,49746330
x1,3454:7994872,49746330
k1,3454:8193283,49746330:198411
x1,3454:8520964,49746330
k1,3454:8719375,49746330:198411
x1,3454:10548924,49746330
k1,3454:10833515,49746330:284591
x1,3454:13254713,49746330
k1,3454:13453124,49746330:198411
x1,3454:14363348,49746330
k1,3454:14561759,49746330:198411
x1,3454:15908891,49746330
k1,3454:16107302,49746330:198411
x1,3454:17308799,49746330
k1,3454:17507209,49746330:198410
$1,3454:17507209,49746330
x1,3454:17909072,49746330
(1,3454:17909072,49844633:498212,313481,0
x1,3454:18338858,49844633
)
k1,3454:18589324,49746330:182040
x1,3454:19099050,49746330
k1,3454:19281090,49746330:182040
x1,3454:19608771,49746330
$1,3454:19608771,49746330
x1,3454:19790816,49746330
k1,3454:19993236,49746330:202420
x1,3454:20903460,49746330
k1,3454:21101871,49746330:198411
x1,3454:22194141,49746330
k1,3454:22392552,49746330:198411
x1,3454:23375594,49746330
k1,3454:23574005,49746330:198411
x1,3454:25285228,49746330
k1,3454:25483639,49746330:198411
x1,3454:26393863,49746330
k1,3454:26592274,49746330:198411
x1,3454:28491001,49746330
k1,3454:28689412,49746330:198411
x1,3454:30637294,49746330
x1,3454:31529314,49746330
k1,3454:31727725,49746330:198411
x1,3454:34421990,49746330
k1,3454:34421990,49746330:0
)
]
(1,3455:4736286,52610784:29685704,786432,235932
(1,3455:4736286,52610784:29685704,786432,235932
(1,3455:4736286,52610784:29685704,786432,235932
[1,3455:4736286,52610784:29685704,786432,235932
(1,3455:4736286,52610784:29685704,550500,235932
(1,3455:4736286,52610784:0,0,0
[1,3455:4736286,52610784:29685704,0,0
(1,3455:4736286,52610784:29685704,0,0
h1,3455:4736286,52610784:0,0,0
k1,3455:19579138,52610784:14842852
k1,3455:34421990,52610784:14842852
)
]
k1,3455:4736286,52610784:-29685704
)
g1,3455:4736286,52610784
[1,3455:4736286,52610784:29685704,550500,235932
(1,3455:4736286,52610784:29685704,550500,235932
k1,3455:19251457,52610784:14515171
h1,3455:19251457,52610784:0,0,0
x1,3455:19906819,52610784
r1,3455:19906819,52610784:0,786432,235932
g1,3455:19906819,52610784
k1,3455:34421990,52610784:14515171
)
]
g1,3455:34421990,52610784
(1,3455:34421990,52610784:0,0,0
k1,3455:4736286,52610784:-29685704
[1,3455:4736286,52610784:29685704,0,0
(1,3455:4736286,52610784:29685704,0,0
k1,3455:34421990,52610784:29685704
h1,3455:34421990,52610784:0,0,0
g1,3455:34421990,52610784
g1,3455:34421990,52610784
)
]
)
)
]
)
g1,3455:34421990,52610784
)
)
]
]
]
!58487
}83
!11
{84
[1,3504:4736286,52610784:29685704,47874498,235932
[1,3504:4736286,4736286:0,0,0
(1,3504:4736286,2245673:0,0,0
k1,3504:4736286,2245673:65781
)
]
[1,3504:4736286,52610784:29685704,47874498,235932
h1,3504:4736286,4736286:0,0,0
[1,3504:4736286,52610784:29685704,50299330,235932
[1,3504:4736286,3097886:29685704,786432,0
(1,3504:4736286,3097886:29685704,786432,0
(1,3504:4736286,3097886:29685704,786432,0
(1,3504:4736286,3097886:29685704,786432,0
[1,3504:4736286,3097886:29685704,786432,0
(1,3504:4736286,2861954:29685704,550500,235932
(1,3504:4736286,2861954:0,550500,235932
[1,3504:4736286,2861954:29685704,550500,235932
(1,3504:4736286,2861954:29685704,550500,235932
h1,3504:4736286,2861954:0,0,0
x1,3504:5227807,2861954
x1,3504:6192645,2861954
g1,3504:6411098,2861954
$1,3504:6411098,2861954
x1,3504:6920824,2861954
$1,3504:6920824,2861954
g1,3504:7139277,2861954
x1,3504:9507682,2861954
g1,3504:9798953,2861954
x1,3504:10290474,2861954
g1,3504:10508927,2861954
x1,3504:12658878,2861954
g1,3504:12877331,2861954
x1,3504:13569102,2861954
g1,3504:13787555,2861954
x1,3504:14697779,2861954
g1,3504:14916232,2861954
x1,3504:16922367,2861954
x1,3504:17250048,2861954
g1,3504:17468501,2861954
x1,3504:18524362,2861954
g1,3504:18742815,2861954
x1,3504:21857604,2861954
r1,3504:21857604,2861954:0,786432,235932
k1,3504:28139797,2861954:6282193
k1,3504:34421990,2861954:6282193
)
]
k1,3504:4736286,2861954:-29685704
)
g1,3504:4736286,2861954
[1,3504:4736286,2861954:29685704,0,0
(1,3504:4736286,2861954:29685704,0,0
k1,3504:19579138,2861954:14842852
h1,3504:19579138,2861954:0,0,0
g1,3504:19579138,2861954
k1,3504:34421990,2861954:14842852
)
]
g1,3504:34421990,2861954
(1,3504:34421990,2861954:0,550500,235932
k1,3504:4736286,2861954:-29685704
[1,3504:4736286,2861954:29685704,550500,235932
(1,3504:4736286,2861954:29685704,550500,235932
k1,3504:32173738,2861954:27437452
h1,3504:32173738,2861954:0,0,0
x1,3504:32619748,2861954
x1,3504:33548176,2861954
g1,3504:33766629,2861954
x1,3504:34421991,2861954
r1,3504:34421991,2861954:0,786432,235932
g1,3504:34421991,2861954
g1,3504:34421991,2861954
)
]
)
)
]
)
g1,3504:34421990,3097886
)
)
]
[1,3504:4736286,50644704:29685704,45908418,0
(1,3455:4736286,5391646:29685704,455111,127431
x1,3455:6343740,5391646
x1,3454:6871670,5391646
k1,3454:7162193,5391646:290523
x1,3454:7972294,5391646
k1,3454:8188502,5391646:216208
x1,3454:11033862,5391646
k1,3454:11250069,5391646:216207
x1,3454:12160293,5391646
k1,3454:12376501,5391646:216208
x1,3454:13723633,5391646
k1,3454:13939841,5391646:216208
x1,3454:15141338,5391646
k1,3454:15357546,5391646:216208
$1,3454:15357546,5391646
x1,3454:15759409,5391646
(1,3454:15759409,5489949:498212,313481,0
x1,3454:16189195,5489949
)
$1,3454:16257621,5391646
x1,3454:16439666,5391646
k1,3454:16656323,5391646:216657
x1,3454:17566547,5391646
k1,3454:17782755,5391646:216208
x1,3454:19730637,5391646
x1,3454:20622657,5391646
k1,3454:20838865,5391646:216208
x1,3454:23533130,5391646
k1,3454:23749338,5391646:216208
x1,3454:25356792,5391646
x1,3454:25702677,5391646
k1,3454:25918885,5391646:216208
x1,3454:28731474,5391646
k1,3454:29021996,5391646:290522
x1,3454:30387332,5391646
k1,3454:30603540,5391646:216208
x1,3454:31805037,5391646
k1,3454:32021245,5391646:216208
x1,3454:32658402,5391646
x1,3454:33295558,5391646
k1,3454:33511766,5391646:216208
x1,3454:34421990,5391646
k1,3454:34421990,5391646:0
)
(1,3455:4736286,6571294:29685704,455111,127431
x1,3455:6684168,6571294
x1,3454:7576188,6571294
k1,3454:7818772,6571294:242584
x1,3454:10513037,6571294
k1,3454:10755620,6571294:242583
x1,3454:12363074,6571294
x1,3454:12708959,6571294
k1,3454:12951543,6571294:242584
x1,3454:15764132,6571294
k1,3454:16012748,6571294:248616
x1,3454:16922972,6571294
k1,3454:17165555,6571294:242583
x1,3454:18512688,6571294
k1,3454:18755272,6571294:242584
x1,3454:20362726,6571294
x1,3454:20708611,6571294
k1,3454:20951194,6571294:242583
$1,3454:20951194,6571294
x1,3454:21333489,6571294
(1,3454:21333489,6669597:498212,313481,0
x1,3454:21763275,6669597
)
$1,3454:21831701,6571294
k1,3454:22074285,6571294:242584
x1,3454:22766056,6571294
x1,3454:23334035,6571294
k1,3454:23576619,6571294:242584
x1,3454:25839434,6571294
k1,3454:26082017,6571294:242583
x1,3454:26668201,6571294
k1,3454:26910785,6571294:242584
x1,3454:27821009,6571294
k1,3454:28063592,6571294:242583
x1,3454:30908952,6571294
k1,3454:31151536,6571294:242584
x1,3454:31679467,6571294
k1,3454:31922050,6571294:242583
x1,3454:32832274,6571294
k1,3454:33074858,6571294:242584
x1,3454:34421990,6571294
k1,3454:34421990,6571294:0
)
(1,3455:4736286,7750942:29685704,455111,127431
x1,3455:5937783,7750942
k1,3454:6121110,7750942:183327
x1,3454:6485200,7750942
x1,3454:7870561,7750942
k1,3454:8053888,7750942:183327
x1,3454:8964112,7750942
k1,3454:9147439,7750942:183327
x1,3454:10643847,7750942
k1,3454:10827174,7750942:183327
x1,3454:11355105,7750942
k1,3454:11538432,7750942:183327
x1,3454:12849155,7750942
x1,3454:13395290,7750942
k1,3454:13578618,7750942:183328
x1,3454:16130888,7750942
x1,3454:16458569,7750942
x1,3454:16586000,7750942
k1,3454:16865562,7750942:279562
x1,3454:17994239,7750942
k1,3454:18177566,7750942:183327
x1,3454:18723701,7750942
x1,3454:20891853,7750942
k1,3454:21075180,7750942:183327
x1,3454:21439270,7750942
x1,3454:22003609,7750942
x1,3454:22458720,7750942
x1,3454:23387147,7750942
k1,3454:23570474,7750942:183327
x1,3454:24480698,7750942
k1,3454:24664026,7750942:183328
x1,3454:26011159,7750942
k1,3454:26194486,7750942:183327
x1,3454:27801940,7750942
x1,3454:28147825,7750942
k1,3454:28331152,7750942:183327
$1,3454:28331152,7750942
x1,3454:28713447,7750942
(1,3454:28713447,7849245:498212,313481,0
x1,3454:29143233,7849245
)
$1,3454:29211659,7750942
k1,3454:29394986,7750942:183327
x1,3454:30450847,7750942
k1,3454:30634174,7750942:183327
x1,3454:31544398,7750942
k1,3454:31727725,7750942:183327
x1,3454:34421990,7750942
k1,3454:34421990,7750942:0
)
(1,3455:4736286,8930590:29685704,512453,192599
x1,3455:6343740,8930590
x1,3454:6689625,8930590
g1,3454:6908078,8930590
$1,3454:6908078,8930590
x1,3454:7290373,8930590
(1,3454:7290373,9028893:498212,313481,0
x1,3454:7720159,9028893
)
x1,3454:8498561,8930590
[1,3454:8498561,9123189:498212,705052,0
(1,3454:8498561,8615655:302930,197518,89201
x1,3454:8768723,8615655
)
(1,3454:8498561,9123189:498212,313481,0
x1,3454:8928347,9123189
)
]
$1,3454:8996773,8930590
g1,3454:9215226,8930590
x1,3454:10198268,8930590
g1,3454:10416721,8930590
x1,3454:10780811,8930590
x1,3454:11090287,8930590
g1,3454:11308740,8930590
x1,3454:13152854,8930590
x1,3454:13790010,8930590
g1,3454:14008463,8930590
x1,3454:14372553,8930590
x1,3454:14700234,8930590
g1,3454:14918687,8930590
x1,3454:17906044,8930590
g1,3454:18124497,8930590
x1,3454:19502577,8930590
g1,3454:19721030,8930590
x1,3454:21213799,8930590
g1,3454:21432252,8930590
x1,3454:22488113,8930590
g1,3454:22706566,8930590
x1,3454:24235744,8930590
x1,3454:24417789,8930590
k1,3455:34421990,8930590:10004201
g1,3455:34421990,8930590
)
[1,3468:4736286,26111008:29685704,16201387,0
[1,3468:4736286,26111008:29685704,16201387,0
(1,3466:4736286,21203090:29685704,11293469,1245184
k1,3466:5880615,21203090:1144329
h1,3461:5880615,21203090:0,0,0
[1,3461:5880615,21203090:13480070,10965789,1245184
[1,3461:5880615,21203090:13480070,10965789,0
(1,3461:5880615,21203090:13480070,10965789,0
(1,3461:5880615,21203090:13261617,10965789,0
(1,3461:5880615,21203090:13261689,10965816,0
(1,3461:5880615,21203090:13261689,10965816,0
(1,3461:5880615,21203090:0,10965816,0
(1,3461:5880615,21203090:0,143272673,0
(1,3461:5880615,21203090:173269156,143272673,0
)
k1,3461:5880619,21203090:-173269152
)
)
g1,3461:19142304,21203090
)
)
)
g1,3461:19360685,21203090
g1,3461:19360685,21203090
g1,3461:19360685,21203090
)
]
(1,3461:5880615,21989522:13480070,393216,131072
k1,3461:12156613,21989522:6275998
(1,3461:12156613,21989522:928074,393216,131072
x1,3461:12868417,21989522
g1,3461:13084687,21989522
)
k1,3461:19360685,21989522:6275998
)
]
g1,3461:19579138,21203090
(1,3462:19579138,21203090:0,0,0
(1,3462:19579138,20416658:0,0,0
)
)
[1,3464:19579138,21203090:13480070,11293469,1245184
[1,3464:19579138,21203090:13480070,11293469,0
(1,3464:19579138,21203090:13480070,10965789,0
(1,3464:19579138,21203090:13261617,10965789,0
(1,3464:19579138,21203090:13261689,10965816,0
(1,3464:19579138,21203090:13261689,10965816,0
(1,3464:19579138,21203090:0,10965816,0
(1,3464:19579138,21203090:0,143272673,0
(1,3464:19579138,21203090:173269156,143272673,0
)
k1,3464:19579142,21203090:-173269152
)
)
g1,3464:32840827,21203090
)
)
)
g1,3464:33059208,21203090
g1,3464:33059208,21203090
g1,3464:33059208,21203090
)
]
(1,3464:19579138,21989522:13480070,393216,131072
k1,3464:25839662,21989522:6260524
(1,3464:25839662,21989522:959022,393216,131072
x1,3464:26582414,21989522
g1,3464:26798684,21989522
)
k1,3464:33059208,21989522:6260524
)
]
g1,3464:33277661,21203090
(1,3466:33277661,21203090:0,0,0
(1,3466:33277661,20416658:0,0,0
)
)
g1,3466:33277661,21203090
k1,3466:34421990,21203090:1144329
)
(1,3466:4736286,23624281:29685704,455111,127431
h1,3466:4736286,23624281:0,0,0
x1,3466:6585862,23624281
k1,3466:6891107,23624281:305245
x1,3466:7728514,23624281
k1,3466:8193368,23624281:464854
(1,3466:8193368,23624281:0,0,0
(1,3466:8193368,22837849:0,0,0
)
)
x1,3466:11772371,23624281
k1,3466:12077616,23624281:305245
x1,3466:12605547,23624281
k1,3466:12910791,23624281:305244
x1,3466:13821015,23624281
k1,3466:14126260,23624281:305245
x1,3466:16713115,23624281
k1,3466:17018359,23624281:305244
x1,3466:18110629,23624281
k1,3466:18415874,23624281:305245
x1,3466:19402557,23624281
x1,3466:20476620,23624281
k1,3466:20781865,23624281:305245
x1,3466:21364409,23624281
k1,3466:21669653,23624281:305244
x1,3466:22361424,23624281
k1,3466:22666669,23624281:305245
x1,3466:24707389,23624281
k1,3466:25012634,23624281:305245
x1,3466:25358520,23624281
x1,3466:27051537,23624281
k1,3466:27356781,23624281:305244
x1,3466:28412642,23624281
k1,3466:28717887,23624281:305245
x1,3466:29045568,23624281
k1,3466:29350812,23624281:305244
x1,3466:31626375,23624281
k1,3466:31931620,23624281:305245
x1,3466:34421990,23624281
k1,3466:34421990,23624281:0
)
(1,3466:4736286,24410713:29685704,491520,163840
x1,3466:4991149,24410713
$1,3466:4991149,24410713
x1,3466:5393012,24410713
(1,3466:5393012,24509016:453703,313481,0
x1,3466:5701079,24509016
)
k1,3466:6028755,24410713:182040
x1,3466:6538481,24410713
k1,3466:6720521,24410713:182040
x1,3466:7048202,24410713
$1,3466:7048202,24410713
x1,3466:7485110,24410713
k1,3466:7770156,24410713:285046
x1,3466:8607563,24410713
k1,3466:8807340,24410713:199777
x1,3466:10520381,24410713
x1,3466:10866266,24410713
k1,3466:11066043,24410713:199777
$1,3466:11066043,24410713
x1,3466:11448338,24410713
(1,3466:11448338,24509016:498212,313481,0
x1,3466:11878124,24509016
)
$1,3466:11946550,24410713
k1,3466:12146327,24410713:199777
x1,3466:12916734,24410713
k1,3466:13201780,24410713:285046
x1,3466:14112004,24410713
k1,3466:14311780,24410713:199776
x1,3466:16605547,24410713
k1,3466:16805324,24410713:199777
x1,3466:18846044,24410713
k1,3466:19045821,24410713:199777
x1,3466:20247317,24410713
k1,3466:20447094,24410713:199777
x1,3466:22087318,24410713
k1,3466:22287095,24410713:199777
x1,3466:23182755,24410713
x1,3466:24222230,24410713
k1,3466:24422007,24410713:199777
x1,3466:26047666,24410713
k1,3466:26247443,24410713:199777
$1,3466:26247443,24410713
x1,3466:26649306,24410713
(1,3466:26649306,24509016:498212,313481,0
x1,3466:27079092,24509016
)
x1,3466:27870085,24410713
$1,3466:27870085,24410713
x1,3466:28052130,24410713
k1,3466:28337176,24410713:285046
x1,3466:29210992,24410713
k1,3466:29410769,24410713:199777
x1,3466:32268874,24410713
k1,3466:32468651,24410713:199777
x1,3466:34076105,24410713
x1,3466:34421990,24410713
k1,3466:34421990,24410713:0
)
(1,3466:4736286,25197145:29685704,512453,192599
x1,3466:5118581,25197145
(1,3466:5118581,25295448:498212,313481,0
x1,3466:5548367,25295448
)
x1,3466:6326769,25197145
[1,3466:6326769,25389744:498212,705052,0
(1,3466:6326769,24882210:302930,197518,89201
x1,3466:6596931,24882210
)
(1,3466:6326769,25389744:498212,313481,0
x1,3466:6756555,25389744
)
]
$1,3466:6824981,25197145
k1,3466:7001943,25197145:176962
x1,3466:7772350,25197145
k1,3466:8049790,25197145:277440
x1,3466:8960014,25197145
k1,3466:9136976,25197145:176962
x1,3466:11430743,25197145
k1,3466:11607705,25197145:176962
x1,3466:13648425,25197145
k1,3466:13825386,25197145:176961
x1,3466:15026882,25197145
k1,3466:15203844,25197145:176962
x1,3466:16844068,25197145
k1,3466:17021029,25197145:176961
x1,3466:17916689,25197145
x1,3466:18956164,25197145
k1,3466:19133126,25197145:176962
x1,3466:20758785,25197145
k1,3466:20935746,25197145:176961
$1,3466:20935746,25197145
x1,3466:21337609,25197145
(1,3466:21337609,25295448:498212,313481,0
x1,3466:21767395,25295448
)
x1,3466:22558388,25197145
$1,3466:22558388,25197145
x1,3466:22740433,25197145
k1,3466:23017874,25197145:277441
x1,3466:24146551,25197145
k1,3466:24323513,25197145:176962
x1,3466:26291417,25197145
k1,3466:26468378,25197145:176961
x1,3466:26832468,25197145
x1,3466:27724489,25197145
x1,3466:27961147,25197145
k1,3466:28138109,25197145:176962
x1,3466:28922723,25197145
k1,3466:29099684,25197145:176961
x1,3466:30009908,25197145
k1,3466:30186870,25197145:176962
x1,3466:31683278,25197145
k1,3466:31860239,25197145:176961
x1,3466:32388170,25197145
k1,3466:32565132,25197145:176962
x1,3466:33875855,25197145
x1,3466:34421990,25197145
k1,3466:34421990,25197145:0
)
(1,3466:4736286,25983577:29685704,455111,127431
x1,3466:7288556,25983577
x1,3466:7616237,25983577
g1,3466:7834690,25983577
x1,3466:8275238,25983577
g1,3466:8493691,25983577
x1,3466:10751047,25983577
g1,3466:10969500,25983577
x1,3466:11333590,25983577
x1,3466:11661271,25983577
g1,3466:11879724,25983577
x1,3466:12207405,25983577
g1,3466:12425858,25983577
x1,3466:13818499,25983577
g1,3466:14036952,25983577
x1,3466:14583087,25983577
g1,3466:14801540,25983577
x1,3466:15711763,25983577
x1,3466:16057648,25983577
g1,3466:16276101,25983577
x1,3466:17534031,25983577
x1,3466:17989142,25983577
k1,3466:34421990,25983577:16432848
g1,3466:34421990,25983577
)
]
]
(1,3472:4736286,28998143:29685704,546132,0
(1,3472:4736286,28998143:2015232,506811,0
g1,3472:4736286,28998143
x1,3472:5866782,28998143
g1,3472:6751518,28998143
)
x1,3472:7419621,28998143
g1,3472:7714533,28998143
x1,3472:11242554,28998143
g1,3472:11537466,28998143
x1,3472:13016942,28998143
k1,3472:34421990,28998143:21405048
g1,3472:34421990,28998143
)
(1,3475:4736286,30601043:29685704,455111,127431
x1,3475:7086485,30601043
k1,3473:7380009,30601043:293524
x1,3473:9930457,30601043
k1,3473:10223980,30601043:293523
x1,3473:12572359,30601043
k1,3473:12865883,30601043:293524
x1,3473:14067380,30601043
k1,3473:14360903,30601043:293523
x1,3473:14834219,30601043
x1,3473:15107285,30601043
k1,3473:15400809,30601043:293524
x1,3473:17736443,30601043
k1,3473:18029966,30601043:293523
x1,3473:18470514,30601043
k1,3473:18764038,30601043:293524
x1,3473:19965535,30601043
k1,3473:20259058,30601043:293523
x1,3473:20786989,30601043
k1,3473:21080513,30601043:293524
x1,3473:21408194,30601043
k1,3473:21701717,30601043:293523
x1,3473:24288572,30601043
k1,3473:24582096,30601043:293524
x1,3473:25860050,30601043
k1,3473:26376532,30601043:516482
x1,3473:26849848,30601043
x1,3473:27122915,30601043
k1,3473:27416439,30601043:293524
x1,3473:28617936,30601043
k1,3473:28911459,30601043:293523
x1,3473:30112955,30601043
k1,3473:30425246,30601043:312291
x1,3473:30898562,30601043
x1,3473:31171628,30601043
k1,3473:31465152,30601043:293524
x1,3473:33800786,30601043
k1,3473:34094309,30601043:293523
x1,3473:34421990,30601043
k1,3473:34421990,30601043:0
)
(1,3475:4736286,31780691:29685704,491520,163840
x1,3475:6888055,31780691
k1,3473:7113174,31780691:225119
x1,3473:9700029,31780691
k1,3473:9925149,31780691:225120
x1,3473:11345099,31780691
k1,3473:11570218,31780691:225119
x1,3473:12844532,31780691
k1,3473:13069651,31780691:225119
x1,3473:14822743,31780691
k1,3473:15047862,31780691:225119
$1,3473:15047862,31780691
x1,3473:15545470,31780691
(1,3473:15545470,31878994:317040,197518,0
x1,3473:15829742,31878994
)
$1,3473:15862510,31780691
k1,3473:16087630,31780691:225120
x1,3473:17143491,31780691
k1,3473:17368610,31780691:225119
x1,3473:18460879,31780691
x1,3473:19960927,31780691
k1,3473:20186046,31780691:225119
$1,3473:20186046,31780691
x1,3473:20730814,31780691
(1,3473:20730814,31878994:317040,197518,0
x1,3473:21015086,31878994
)
$1,3473:21047854,31780691
k1,3473:21272974,31780691:225120
x1,3473:21819109,31780691
k1,3473:22044228,31780691:225119
x1,3473:22954452,31780691
k1,3473:23179571,31780691:225119
x1,3473:26549222,31780691
k1,3473:26774341,31780691:225119
x1,3473:28161522,31780691
k1,3473:28386642,31780691:225120
x1,3473:29482550,31780691
k1,3473:29707669,31780691:225119
x1,3473:30827246,31780691
k1,3473:31052365,31780691:225119
x1,3473:31707727,31780691
x1,3473:32144635,31780691
k1,3473:32455905,31780691:311270
x1,3473:32929221,31780691
x1,3473:34421990,31780691
k1,3473:34421990,31780691:0
)
(1,3475:4736286,32960339:29685704,491520,163840
x1,3475:5646510,32960339
k1,3473:5831069,32960339:184559
x1,3473:8800221,32960339
k1,3473:8984780,32960339:184559
x1,3473:9603732,32960339
x1,3473:12248844,32960339
k1,3473:12433403,32960339:184559
$1,3473:12433403,32960339
x1,3473:13185874,32960339
x1,3473:13372982,32960339
k1,3473:13482206,32960339:109224
x1,3473:13982099,32960339
x1,3473:14182349,32960339
k1,3473:14291573,32960339:109224
x1,3473:14738948,32960339
x1,3473:15040687,32960339
$1,3473:15040687,32960339
k1,3473:15225247,32960339:184560
x1,3473:16499561,32960339
k1,3473:16684120,32960339:184559
x1,3473:17375891,32960339
k1,3473:17560450,32960339:184559
x1,3473:21077527,32960339
k1,3473:21262086,32960339:184559
x1,3473:22652908,32960339
k1,3473:22837467,32960339:184559
$1,3473:22837467,32960339
x1,3473:23437758,32960339
(1,3473:23437758,33058642:429922,313481,0
x1,3473:23832564,33058642
)
x1,3473:24049725,32960339
k1,3473:24158949,32960339:109224
x1,3473:24504377,32960339
(1,3473:24504377,33058642:445498,313481,0
x1,3473:24902999,33058642
)
x1,3473:25131920,32960339
k1,3473:25241144,32960339:109224
x1,3473:25586572,32960339
(1,3473:25586572,33058642:421979,313481,0
x1,3473:25943653,33058642
)
x1,3473:26263414,32960339
$1,3473:26263414,32960339
x1,3473:26445459,32960339
k1,3473:26636797,32960339:191338
x1,3473:27547021,32960339
k1,3473:27731581,32960339:184560
x1,3473:29843303,32960339
k1,3473:30027862,32960339:184559
x1,3473:30555793,32960339
k1,3473:30740352,32960339:184559
x1,3473:31650576,32960339
k1,3473:31835135,32960339:184559
x1,3473:34421990,32960339
k1,3473:34421990,32960339:0
)
(1,3475:4736286,34139987:29685704,455111,127431
x1,3475:5832195,34139987
g1,3473:6050648,34139987
x1,3473:6596783,34139987
g1,3473:6815236,34139987
x1,3473:7725460,34139987
g1,3473:7943913,34139987
x1,3473:10477974,34139987
g1,3473:10696427,34139987
x1,3473:11679469,34139987
x1,3473:14448373,34139987
g1,3473:14666826,34139987
x1,3473:15107374,34139987
g1,3473:15325827,34139987
x1,3473:17699689,34139987
x1,3473:18591708,34139987
g1,3473:18810161,34139987
x1,3473:19174251,34139987
x1,3473:19501932,34139987
k1,3475:34421990,34139987:14920058
g1,3475:34421990,34139987
)
(1,3477:10221045,36302675:24200945,753669,425990
(1,3477:10221045,36302675:18716187,753669,425990
(1,3475:10221045,36302675:0,0,0
$1,3475:10221045,36302675
(1,3475:10221045,35123027:0,0,0
)
$1,3475:10221045,36302675
)
x1,3475:10694361,36302675
(1,3477:10694361,36400978:429922,313481,0
x1,3477:11089167,36400978
)
g1,3477:11306323,36302675
x1,3477:11816049,36302675
g1,3477:11998089,36302675
(1,3476:11998089,36302675:436908,753669,425990
$1,3476:11998089,36302675
(1,3476:11998089,36302675:436908,753669,425990
(1,3476:11998089,35575219:436908,26213,1153446
x1,3476:12434997,35575219
)
v1,3476:12434997,36302675:0,753662,425981
h1,3476:12434997,36302675:0,0,0
)
$1,3476:12434997,36302675
)
x1,3476:13187468,36302675
k1,3477:12434997,36302675:5063
x1,3477:13374576,36302675
g1,3477:13483800,36302675
x1,3477:13983693,36302675
x1,3477:14183943,36302675
g1,3477:14293167,36302675
x1,3477:14740542,36302675
x1,3477:15042281,36302675
g1,3477:15224321,36302675
x1,3477:15661229,36302675
g1,3477:15843269,36302675
x1,3477:16316585,36302675
(1,3477:16316585,36032082:294003,295640,0
x1,3477:16577820,36032082
)
g1,3477:16792628,36302675
x1,3477:16974673,36302675
g1,3477:17156713,36302675
x1,3477:17484394,36302675
g1,3477:17666434,36302675
x1,3477:18176160,36302675
g1,3477:18358200,36302675
x1,3477:18855808,36302675
g1,3477:19042911,36302675
x1,3477:19552637,36302675
g1,3477:19734677,36302675
x1,3477:20232285,36302675
(1,3477:20232285,36400978:317040,197518,0
x1,3477:20516557,36400978
)
x1,3477:20731370,36302675
g1,3476:20949823,36302675
g1,3477:21059047,36302675
x1,3477:21386728,36302675
g1,3477:21568768,36302675
x1,3477:22078494,36302675
g1,3477:22260534,36302675
x1,3477:22760427,36302675
g1,3477:22960672,36302675
x1,3477:23470398,36302675
g1,3477:23652438,36302675
x1,3477:24353692,36302675
x1,3477:24559250,36302675
g1,3476:24777703,36302675
g1,3477:24886927,36302675
x1,3477:25214608,36302675
g1,3477:25396648,36302675
x1,3477:25906374,36302675
g1,3477:26088414,36302675
x1,3477:26535789,36302675
g1,3477:26764705,36302675
x1,3477:27274431,36302675
g1,3477:27456471,36302675
x1,3477:28001239,36302675
(1,3477:28001239,36400978:317040,197518,0
x1,3477:28285511,36400978
)
(1,3476:28318279,36302675:436908,753669,425990
$1,3476:28318279,36302675
(1,3476:28318279,36302675:436908,753669,425990
(1,3476:28318279,35575219:436908,26213,1153446
x1,3476:28755187,35575219
)
v1,3476:28755187,36302675:0,753662,425981
h1,3476:28755187,36302675:0,0,0
)
$1,3476:28755187,36302675
)
x1,3476:28937232,36302675
)
(1,3477:32929221,36302675:1492769,491520,163840
(1,3477:32929221,36302675:1492769,491520,163840
x1,3477:34167127,36302675
x1,3477:34421990,36302675
)
)
)
(1,3480:4736286,38465363:29685704,455111,127431
(1,3480:4736286,38465363:2302850,422343,0
g1,3480:4736286,38465363
x1,3480:6285476,38465363
g1,3480:7039136,38465363
)
x1,3480:8891428,38465363
g1,3480:9142648,38465363
x1,3480:13116657,38465363
k1,3480:34421989,38465363:21305332
g1,3480:34421989,38465363
)
(1,3483:4736286,40068263:29685704,491520,163840
x1,3483:5828556,40068263
x1,3481:6902619,40068263
k1,3481:7170262,40068263:267643
x1,3481:7752806,40068263
k1,3481:8020449,40068263:267643
x1,3481:8384539,40068263
x1,3481:9349378,40068263
k1,3481:9617021,40068263:267643
x1,3481:10308792,40068263
k1,3481:10576436,40068263:267644
x1,3481:12651748,40068263
k1,3481:12919391,40068263:267643
x1,3481:13265277,40068263
x1,3481:14958294,40068263
k1,3481:15225937,40068263:267643
$1,3481:15225937,40068263
x1,3481:15699253,40068263
$1,3481:15699253,40068263
k1,3481:15966896,40068263:267643
x1,3481:16513031,40068263
k1,3481:16780674,40068263:267643
x1,3481:17690898,40068263
k1,3481:17958541,40068263:267643
x1,3481:19050810,40068263
x1,3481:20550858,40068263
k1,3481:20818501,40068263:267643
x1,3481:23332540,40068263
k1,3481:23600183,40068263:267643
x1,3481:24765270,40068263
k1,3481:25032914,40068263:267644
$1,3481:25032914,40068263
x1,3481:25480289,40068263
x1,3481:26036891,40068263
$1,3481:26036891,40068263
x1,3481:28805793,40068263
k1,3481:29073436,40068263:267643
x1,3481:30129297,40068263
k1,3481:30396940,40068263:267643
x1,3481:30724621,40068263
k1,3481:30992264,40068263:267643
x1,3481:34421990,40068263
k1,3481:34421990,40068263:0
)
(1,3483:4736286,41247911:29685704,455111,127431
x1,3483:6977260,41247911
k1,3481:7202417,41247911:225157
x1,3481:9461594,41247911
k1,3481:9686750,41247911:225156
x1,3481:11053906,41247911
k1,3481:11279063,41247911:225157
$1,3481:11279063,41247911
x1,3481:11700496,41247911
(1,3481:11700496,41346214:429922,313481,0
x1,3481:12095302,41346214
)
$1,3481:12130418,41247911
x1,3481:12312463,41247911
k1,3481:12539295,41247911:226832
x1,3481:13449519,41247911
k1,3481:13674676,41247911:225157
x1,3481:16261531,41247911
k1,3481:16486687,41247911:225156
x1,3481:17582596,41247911
k1,3481:17807753,41247911:225157
x1,3481:20123364,41247911
k1,3481:20348520,41247911:225156
x1,3481:21043931,41247911
k1,3481:21269088,41247911:225157
x1,3481:22033676,41247911
x1,3481:23562853,41247911
k1,3481:23788009,41247911:225156
x1,3481:24991325,41247911
k1,3481:25216482,41247911:225157
x1,3481:26272343,41247911
k1,3481:26497499,41247911:225156
x1,3481:29128043,41247911
k1,3481:29353200,41247911:225157
x1,3481:30048611,41247911
k1,3481:30273767,41247911:225156
x1,3481:31366036,41247911
x1,3481:32866084,41247911
k1,3481:33091241,41247911:225157
x1,3481:34421990,41247911
k1,3481:34421990,41247911:0
)
(1,3483:4736286,42427559:29685704,455111,127431
x1,3483:5281054,42427559
(1,3481:5281054,42525862:317040,197518,0
x1,3481:5565326,42525862
)
$1,3481:5598094,42427559
k1,3481:5869468,42427559:271374
x1,3481:6452012,42427559
k1,3481:6723387,42427559:271375
$1,3481:6723387,42427559
x1,3481:7105682,42427559
(1,3481:7105682,42525862:421979,313481,0
x1,3481:7462763,42525862
)
x1,3481:8072429,42427559
(1,3481:8072429,42525862:317040,197518,0
x1,3481:8356701,42525862
)
$1,3481:8389469,42427559
x1,3481:8571514,42427559
k1,3481:9021549,42427559:450035
x1,3481:10352295,42427559
k1,3481:10623669,42427559:271374
x1,3481:11533893,42427559
k1,3481:11805268,42427559:271375
x1,3481:13412722,42427559
x1,3481:13758607,42427559
k1,3481:14029981,42427559:271374
$1,3481:14029981,42427559
x1,3481:14412276,42427559
(1,3481:14412276,42525862:421979,313481,0
x1,3481:14769357,42525862
)
$1,3481:14834255,42427559
k1,3481:15105630,42427559:271375
x1,3481:15651765,42427559
k1,3481:15923139,42427559:271374
x1,3481:16833363,42427559
k1,3481:17104737,42427559:271374
x1,3481:18197006,42427559
x1,3481:19697054,42427559
k1,3481:19968429,42427559:271375
x1,3481:22482468,42427559
k1,3481:22753842,42427559:271374
x1,3481:23194390,42427559
k1,3481:23465765,42427559:271375
x1,3481:23793446,42427559
k1,3481:24064820,42427559:271374
x1,3481:26252999,42427559
x1,3481:26489657,42427559
k1,3481:26761031,42427559:271374
x1,3481:27962528,42427559
k1,3481:28233903,42427559:271375
x1,3481:28674451,42427559
k1,3481:28945825,42427559:271374
x1,3481:30511411,42427559
x1,3481:32204428,42427559
x1,3481:32441086,42427559
k1,3481:32712461,42427559:271375
x1,3481:33240392,42427559
k1,3481:33511766,42427559:271374
x1,3481:34421990,42427559
k1,3481:34421990,42427559:0
)
(1,3483:4736286,43607207:29685704,455111,127431
x1,3483:5100376,43607207
x1,3481:7197534,43607207
g1,3481:7488805,43607207
x1,3481:8162371,43607207
x1,3481:8399028,43607207
g1,3481:8617481,43607207
x1,3481:10663664,43607207
g1,3481:10882117,43607207
x1,3481:12083614,43607207
g1,3481:12302067,43607207
x1,3481:13212291,43607207
g1,3481:13430744,43607207
x1,3481:16017599,43607207
g1,3481:16236052,43607207
x1,3481:17331961,43607207
g1,3481:17550414,43607207
x1,3481:19483731,43607207
g1,3481:19702184,43607207
x1,3481:20612408,43607207
g1,3481:20830861,43607207
x1,3481:23800013,43607207
g1,3481:24018466,43607207
x1,3481:27460936,43607207
k1,3483:34421990,43607207:6961054
g1,3483:34421990,43607207
)
(1,3485:15190866,45769895:19231124,491520,163840
(1,3485:15190866,45769895:8776544,491520,163840
(1,3483:15190866,45769895:0,0,0
$1,3483:15190866,45769895
(1,3483:15190866,44590247:0,0,0
)
$1,3483:15190866,45769895
)
x1,3483:15486537,45769895
k1,3485:15190866,45769895:18205
g1,3485:15686782,45769895
x1,3485:16196508,45769895
g1,3485:16378548,45769895
x1,3485:16674219,45769895
x1,3485:17444895,45769895
x1,3485:17886866,45769895
g1,3484:18542227,45769895
g1,3485:18651451,45769895
x1,3485:18959106,45769895
g1,3485:19159351,45769895
x1,3485:19669077,45769895
g1,3485:19851117,45769895
x1,3485:20351010,45769895
x1,3485:20551260,45769895
g1,3484:21206621,45769895
g1,3485:21315845,45769895
x1,3485:21620620,45769895
g1,3485:21831483,45769895
x1,3485:22341209,45769895
g1,3485:22523249,45769895
x1,3485:22905544,45769895
(1,3485:22905544,45868198:421979,313481,0
x1,3485:23262625,45868198
)
x1,3485:23774898,45769895
x1,3485:23967410,45769895
)
(1,3485:32929221,45769895:1492769,491520,163840
(1,3485:32929221,45769895:1492769,491520,163840
x1,3485:34167127,45769895
x1,3485:34421990,45769895
)
)
)
(1,3488:4736286,47932583:29685704,455111,127431
x1,3488:5864963,47932583
g1,3486:6083416,47932583
x1,3486:9525886,47932583
g1,3486:9744339,47932583
x1,3486:11857880,47932583
x1,3486:12094538,47932583
g1,3486:12312991,47932583
x1,3486:12859126,47932583
g1,3486:13077579,47932583
x1,3486:13987803,47932583
g1,3486:14206256,47932583
x1,3486:17175408,47932583
g1,3486:17393861,47932583
x1,3486:18012813,47932583
x1,3486:20657925,47932583
g1,3486:20876378,47932583
x1,3486:21316926,47932583
k1,3488:34421990,47932583:13105064
g1,3488:34421990,47932583
)
(1,3490:16284389,50095271:18137601,898467,449545
(1,3490:16284389,50095271:6589499,898467,449545
(1,3488:16284389,50095271:0,0,0
$1,3488:16284389,50095271
(1,3488:16284389,48915623:0,0,0
)
$1,3488:16284389,50095271
)
x1,3488:16758612,50095271
g1,3490:16940652,50095271
x1,3490:17632423,50095271
g1,3490:17814463,50095271
(1,3490:17814463,50095271:1210598,455111,127431
x1,3490:19015960,50095271
)
g1,3489:19134285,50095271
x1,3489:19389148,50095271
(1,3490:19389148,50095271:1001063,898467,449545
(1,3490:19389148,50095271:1001063,898467,449545
h1,3490:19389148,50095271:78643,0,0
[1,3490:19467791,50095271:843777,898467,449545
(1,3490:19467791,49651915:843777,455111,0
k1,3490:19562189,49651915:94398
x1,3490:20198966,49651915
k1,3490:20311568,49651915:94397
)
(1,3490:19467791,50544815:843777,455111,0
x1,3490:20306505,50544815
)
]
h1,3490:20311568,50095271:78643,0,0
)
)
x1,3490:20572256,50095271
g1,3490:20681480,50095271
(1,3490:20681480,50095271:659957,725524,449545
(1,3490:20681480,50095271:659957,725524,449545
h1,3490:20681480,50095271:78643,0,0
[1,3490:20760123,50095271:502671,725524,449545
(1,3490:20760123,49651915:502671,282168,0
k1,3490:20854521,49651915:94398
x1,3490:21150192,49651915
k1,3490:21262794,49651915:94397
)
(1,3490:20760123,50544815:502671,447828,0
x1,3490:21257731,50544815
)
]
h1,3490:21262794,50095271:78643,0,0
)
)
x1,3490:21523482,50095271
g1,3490:21632706,50095271
x1,3490:22015001,50095271
(1,3490:22015001,50193574:421979,313481,0
x1,3490:22372082,50193574
)
x1,3490:22873888,50095271
)
(1,3490:32929221,50095271:1492769,491520,163840
(1,3490:32929221,50095271:1492769,491520,163840
x1,3490:34167127,50095271
x1,3490:34421990,50095271
)
)
)
]
(1,3504:4736286,52610784:29685704,786432,235932
(1,3504:4736286,52610784:29685704,786432,235932
(1,3504:4736286,52610784:29685704,786432,235932
[1,3504:4736286,52610784:29685704,786432,235932
(1,3504:4736286,52610784:29685704,550500,235932
(1,3504:4736286,52610784:0,0,0
[1,3504:4736286,52610784:29685704,0,0
(1,3504:4736286,52610784:29685704,0,0
h1,3504:4736286,52610784:0,0,0
k1,3504:19579138,52610784:14842852
k1,3504:34421990,52610784:14842852
)
]
k1,3504:4736286,52610784:-29685704
)
g1,3504:4736286,52610784
[1,3504:4736286,52610784:29685704,550500,235932
(1,3504:4736286,52610784:29685704,550500,235932
k1,3504:19251457,52610784:14515171
h1,3504:19251457,52610784:0,0,0
x1,3504:19906819,52610784
r1,3504:19906819,52610784:0,786432,235932
g1,3504:19906819,52610784
k1,3504:34421990,52610784:14515171
)
]
g1,3504:34421990,52610784
(1,3504:34421990,52610784:0,0,0
k1,3504:4736286,52610784:-29685704
[1,3504:4736286,52610784:29685704,0,0
(1,3504:4736286,52610784:29685704,0,0
k1,3504:34421990,52610784:29685704
h1,3504:34421990,52610784:0,0,0
g1,3504:34421990,52610784
g1,3504:34421990,52610784
)
]
)
)
]
)
g1,3504:34421990,52610784
)
)
]
]
]
!31503
}84
!11
{85
[1,3554:4736286,52610784:29685704,47874498,235932
[1,3554:4736286,4736286:0,0,0
(1,3554:4736286,2245673:0,0,0
k1,3554:4736286,2245673:65781
)
]
[1,3554:4736286,52610784:29685704,47874498,235932
h1,3554:4736286,4736286:0,0,0
[1,3554:4736286,52610784:29685704,50299330,235932
[1,3554:4736286,3097886:29685704,786432,0
(1,3554:4736286,3097886:29685704,786432,0
(1,3554:4736286,3097886:29685704,786432,0
(1,3554:4736286,3097886:29685704,786432,0
[1,3554:4736286,3097886:29685704,786432,0
(1,3554:4736286,2861954:29685704,550500,235932
(1,3554:4736286,2861954:0,550500,235932
[1,3554:4736286,2861954:29685704,550500,235932
(1,3554:4736286,2861954:29685704,550500,235932
h1,3554:4736286,2861954:0,0,0
x1,3554:5227807,2861954
x1,3554:6192645,2861954
g1,3554:6411098,2861954
$1,3554:6411098,2861954
x1,3554:6920824,2861954
$1,3554:6920824,2861954
g1,3554:7139277,2861954
x1,3554:9507682,2861954
g1,3554:9798953,2861954
x1,3554:10290474,2861954
g1,3554:10508927,2861954
x1,3554:12658878,2861954
g1,3554:12877331,2861954
x1,3554:13569102,2861954
g1,3554:13787555,2861954
x1,3554:14697779,2861954
g1,3554:14916232,2861954
x1,3554:16922367,2861954
x1,3554:17250048,2861954
g1,3554:17468501,2861954
x1,3554:18524362,2861954
g1,3554:18742815,2861954
x1,3554:21857604,2861954
r1,3554:21857604,2861954:0,786432,235932
k1,3554:28139797,2861954:6282193
k1,3554:34421990,2861954:6282193
)
]
k1,3554:4736286,2861954:-29685704
)
g1,3554:4736286,2861954
[1,3554:4736286,2861954:29685704,0,0
(1,3554:4736286,2861954:29685704,0,0
k1,3554:19579138,2861954:14842852
h1,3554:19579138,2861954:0,0,0
g1,3554:19579138,2861954
k1,3554:34421990,2861954:14842852
)
]
g1,3554:34421990,2861954
(1,3554:34421990,2861954:0,550500,235932
k1,3554:4736286,2861954:-29685704
[1,3554:4736286,2861954:29685704,550500,235932
(1,3554:4736286,2861954:29685704,550500,235932
k1,3554:32173738,2861954:27437452
h1,3554:32173738,2861954:0,0,0
x1,3554:32619748,2861954
x1,3554:33548176,2861954
g1,3554:33766629,2861954
x1,3554:34421991,2861954
r1,3554:34421991,2861954:0,786432,235932
g1,3554:34421991,2861954
g1,3554:34421991,2861954
)
]
)
)
]
)
g1,3554:34421990,3097886
)
)
]
[1,3554:4736286,50644704:29685704,45908418,0
[1,3504:4736286,15520838:29685704,10784552,0
[1,3504:4736286,15520838:29685704,10784552,0
(1,3502:4736286,11362943:29685704,6626657,1245184
k1,3502:5407030,11362943:670744
h1,3497:5407030,11362943:0,0,0
[1,3497:5407030,11362943:13953655,6290593,1245184
[1,3497:5407030,11362943:13953655,6290593,0
(1,3497:5407030,11362943:13953655,6290593,0
(1,3497:5407030,11362943:13735202,6290593,0
(1,3497:5407030,11362943:13734751,6290608,0
(1,3497:5407030,11362943:13734751,6290608,0
(1,3497:5407030,11362943:0,6290608,0
(1,3497:5407030,11362943:0,26904740,0
(1,3497:5407030,11362943:58743112,26904740,0
)
k1,3497:5407030,11362943:-58743112
)
)
g1,3497:19141781,11362943
)
)
)
g1,3497:19360685,11362943
g1,3497:19360685,11362943
g1,3497:19360685,11362943
)
]
(1,3497:5407030,12149375:13953655,393216,131072
k1,3497:11919821,12149375:6512791
(1,3497:11919821,12149375:928074,393216,131072
x1,3497:12631625,12149375
g1,3497:12847895,12149375
)
k1,3497:19360685,12149375:6512790
)
]
g1,3497:19579138,11362943
(1,3498:19579138,11362943:0,0,0
(1,3498:19579138,10576511:0,0,0
)
)
[1,3500:19579138,11362943:13953655,6626657,1245184
[1,3500:19579138,11362943:13953655,6626657,0
(1,3500:19579138,11362943:13953655,6298977,0
(1,3500:19579138,11362943:13735202,6298977,0
(1,3500:19579138,11362943:13734877,6298993,0
(1,3500:19579138,11362943:13734877,6298993,0
(1,3500:19579138,11362943:0,6298993,0
(1,3500:19579138,11362943:0,26970522,0
(1,3500:19579138,11362943:58808893,26970522,0
)
k1,3500:19579139,11362943:-58808892
)
)
g1,3500:33314015,11362943
)
)
)
g1,3500:33532793,11362943
g1,3500:33532793,11362943
g1,3500:33532793,11362943
)
]
(1,3500:19579138,12149375:13953655,393216,131072
k1,3500:26076455,12149375:6497317
(1,3500:26076455,12149375:959022,393216,131072
x1,3500:26819207,12149375
g1,3500:27035477,12149375
)
k1,3500:33532793,12149375:6497316
)
]
g1,3500:33751246,11362943
(1,3502:33751246,11362943:0,0,0
(1,3502:33751246,10576511:0,0,0
)
)
g1,3502:33751246,11362943
k1,3502:34421990,11362943:670744
)
(1,3502:4736286,13784134:29685704,455111,127431
h1,3502:4736286,13784134:0,0,0
x1,3502:6585862,13784134
k1,3502:6858303,13784134:272441
x1,3502:7695710,13784134
k1,3502:8094957,13784134:399247
(1,3502:8094957,13784134:0,0,0
(1,3502:8094957,12997702:0,0,0
)
)
x1,3502:8750318,13784134
x1,3502:10989469,13784134
k1,3502:11261910,13784134:272441
x1,3502:11789841,13784134
k1,3502:12062283,13784134:272442
x1,3502:12972507,13784134
k1,3502:13244948,13784134:272441
x1,3502:16687418,13784134
k1,3502:16959859,13784134:272441
x1,3502:17487790,13784134
k1,3502:17760231,13784134:272441
x1,3502:18087912,13784134
k1,3502:18360353,13784134:272441
x1,3502:20947208,13784134
k1,3502:21219649,13784134:272441
x1,3502:22315558,13784134
k1,3502:22587999,13784134:272441
x1,3502:23574682,13784134
x1,3502:25304106,13784134
k1,3502:25576547,13784134:272441
x1,3502:26159091,13784134
k1,3502:26431532,13784134:272441
x1,3502:27123303,13784134
k1,3502:27395745,13784134:272442
x1,3502:29436465,13784134
k1,3502:29708906,13784134:272441
x1,3502:30054792,13784134
x1,3502:31747809,13784134
k1,3502:32020250,13784134:272441
$1,3502:32020250,13784134
x1,3502:32493566,13784134
$1,3502:32493566,13784134
k1,3502:32766007,13784134:272441
x1,3502:33821868,13784134
k1,3502:34094309,13784134:272441
x1,3502:34421990,13784134
k1,3502:34421990,13784134:0
)
(1,3502:4736286,14570566:29685704,455111,127431
x1,3502:8166012,14570566
k1,3502:8397325,14570566:231313
x1,3502:9744457,14570566
k1,3502:9975769,14570566:231312
x1,3502:11177266,14570566
k1,3502:11408579,14570566:231313
$1,3502:11408579,14570566
x1,3502:11830012,14570566
(1,3502:11830012,14668869:429922,313481,0
x1,3502:12224818,14668869
)
$1,3502:12259934,14570566
x1,3502:12441979,14570566
k1,3502:12771829,14570566:329850
x1,3502:13900506,14570566
k1,3502:14131819,14570566:231313
x1,3502:15227728,14570566
k1,3502:15459041,14570566:231313
x1,3502:15899589,14570566
k1,3502:16130902,14570566:231313
x1,3502:17987759,14570566
k1,3502:18219071,14570566:231312
x1,3502:19493385,14570566
k1,3502:19724698,14570566:231313
x1,3502:19979561,14570566
x1,3502:20434672,14570566
x1,3502:20744148,14570566
k1,3502:20975461,14570566:231313
x1,3502:23560499,14570566
x1,3502:23797157,14570566
k1,3502:24028469,14570566:231312
x1,3502:25923554,14570566
x1,3502:26855623,14570566
k1,3502:27086936,14570566:231313
x1,3502:27778707,14570566
k1,3502:28010020,14570566:231313
x1,3502:28920244,14570566
k1,3502:29151557,14570566:231313
x1,3502:30243827,14570566
x1,3502:30809986,14570566
k1,3502:31041298,14570566:231312
x1,3502:32097159,14570566
k1,3502:32328472,14570566:231313
x1,3502:32692562,14570566
x1,3502:34421990,14570566
k1,3502:34421990,14570566:0
)
(1,3502:4736286,15356998:29685704,491520,163840
x1,3502:7166583,15356998
k1,3502:7443367,15356998:276784
x1,3502:8280774,15356998
k1,3502:8455764,15356998:174990
x1,3502:11952846,15356998
k1,3502:12127836,15356998:174990
x1,3502:13223745,15356998
k1,3502:13398735,15356998:174990
x1,3502:14673049,15356998
k1,3502:14848039,15356998:174990
x1,3502:16601131,15356998
k1,3502:16776121,15356998:174990
$1,3502:16776121,15356998
x1,3502:17273729,15356998
(1,3502:17273729,15455301:317040,197518,0
x1,3502:17558001,15455301
)
$1,3502:17590769,15356998
k1,3502:17765759,15356998:174990
x1,3502:18821620,15356998
k1,3502:18996609,15356998:174989
x1,3502:20088878,15356998
x1,3502:21588926,15356998
k1,3502:21763916,15356998:174990
$1,3502:21763916,15356998
x1,3502:22308684,15356998
(1,3502:22308684,15455301:317040,197518,0
x1,3502:22592956,15455301
)
$1,3502:22625724,15356998
x1,3502:22807769,15356998
k1,3502:23084553,15356998:276784
x1,3502:23958369,15356998
k1,3502:24133359,15356998:174990
x1,3502:26911363,15356998
k1,3502:27086353,15356998:174990
x1,3502:28182262,15356998
k1,3502:28357252,15356998:174990
x1,3502:29631566,15356998
k1,3502:29806556,15356998:174990
x1,3502:30898825,15356998
x1,3502:32398873,15356998
k1,3502:32573863,15356998:174990
$1,3502:32573863,15356998
x1,3502:32956158,15356998
(1,3502:32956158,15455301:421979,313481,0
x1,3502:33313239,15455301
)
x1,3502:33922905,15356998
(1,3502:33922905,15455301:317040,197518,0
x1,3502:34207177,15455301
)
$1,3502:34239945,15356998
x1,3502:34421990,15356998
k1,3502:34421990,15356998:0
k1,3502:34421990,15356998:0
)
]
]
(1,3508:4736286,17037373:29685704,455111,127431
x1,3508:9278304,17037373
x1,3506:9605985,17037373
g1,3506:9824438,17037373
x1,3506:12070869,17037373
g1,3506:12289322,17037373
x1,3506:13490819,17037373
k1,3508:34421991,17037373:20931172
g1,3508:34421991,17037373
)
(1,3510:15820864,18217021:18601126,898467,449545
(1,3510:15820864,18217021:7516548,898467,449545
(1,3508:15820864,18217021:0,0,0
$1,3508:15820864,18217021
(1,3508:15820864,17037373:0,0,0
)
$1,3508:15820864,18217021
)
x1,3508:16184270,18217021
k1,3510:15820864,18217021:63033
g1,3510:16429343,18217021
x1,3510:16939069,18217021
g1,3510:17121109,18217021
[1,3510:17121109,18217021:910224,455111,0
(1,3510:17121109,18217021:910224,455111,0
x1,3509:18031333,18217021
)
]
g1,3510:18140557,18217021
x1,3510:18614780,18217021
g1,3510:18796820,18217021
x1,3510:19306546,18217021
g1,3510:19488586,18217021
(1,3510:19488586,18217021:1001063,898467,449545
(1,3510:19488586,18217021:1001063,898467,449545
h1,3510:19488586,18217021:78643,0,0
[1,3510:19567229,18217021:843777,898467,449545
(1,3510:19567229,17773665:843777,455111,0
k1,3510:19661627,17773665:94398
x1,3510:20298404,17773665
k1,3510:20411006,17773665:94397
)
(1,3510:19567229,18666565:843777,455111,0
x1,3510:20405943,18666565
)
]
h1,3510:20411006,18217021:78643,0,0
)
)
(1,3510:20489649,18217021:659957,725524,449545
(1,3510:20489649,18217021:659957,725524,449545
h1,3510:20489649,18217021:78643,0,0
[1,3510:20568292,18217021:502671,725524,449545
(1,3510:20568292,17773665:502671,282168,0
k1,3510:20662690,17773665:94398
x1,3510:20958361,17773665
k1,3510:21070963,17773665:94397
)
(1,3510:20568292,18666565:502671,447828,0
x1,3510:21065900,18666565
)
]
h1,3510:21070963,18217021:78643,0,0
)
)
x1,3510:21531901,18217021
(1,3510:21531901,18315324:421979,313481,0
x1,3510:21888982,18315324
)
g1,3510:22135920,18217021
x1,3510:22645646,18217021
g1,3510:22827686,18217021
x1,3510:23337412,18217021
)
(1,3510:32929221,18217021:1492769,491520,163840
(1,3510:32929221,18217021:1492769,491520,163840
x1,3510:34167127,18217021
x1,3510:34421990,18217021
)
)
)
(1,3513:4736286,19986493:29685704,491520,163840
x1,3513:5337034,19986493
x1,3511:7905687,19986493
g1,3511:8124140,19986493
x1,3511:9098080,19986493
g1,3511:9316533,19986493
(1,3511:9316533,19986493:1492769,491520,163840
x1,3511:9571396,19986493
x1,3511:10554439,19986493
x1,3511:10809302,19986493
)
g1,3511:11027755,19986493
x1,3511:12302069,19986493
g1,3511:12520522,19986493
x1,3511:13691069,19986493
x1,3511:14546679,19986493
g1,3511:14765132,19986493
x1,3511:15347676,19986493
g1,3511:15566129,19986493
$1,3511:15566129,19986493
x1,3511:16063737,19986493
$1,3511:16068800,19986493
g1,3511:16287253,19986493
x1,3511:17343114,19986493
g1,3511:17561567,19986493
x1,3511:18835881,19986493
g1,3511:19054334,19986493
$1,3511:19054334,19986493
x1,3511:19350005,19986493
x1,3511:20205617,19986493
g1,3511:20387657,19986493
x1,3511:20897383,19986493
g1,3511:21079423,19986493
x1,3511:21407104,19986493
$1,3511:21407104,19986493
x1,3511:21589149,19986493
g1,3511:21807602,19986493
x1,3511:22280918,19986493
x1,3511:22553984,19986493
g1,3511:22772437,19986493
x1,3511:23464208,19986493
x1,3511:23791889,19986493
x1,3511:24064955,19986493
k1,3513:34421990,19986493:10357035
g1,3513:34421990,19986493
)
(1,3515:17634229,22149181:16787761,891184,609478
(1,3515:17634229,22149181:3889819,891184,609478
(1,3513:17634229,22149181:0,0,0
$1,3513:17634229,22149181
(1,3513:17634229,20969533:0,0,0
)
$1,3513:17634229,22149181
)
x1,3513:17929900,22149181
k1,3515:17634229,22149181:18205
x1,3515:18700576,22149181
x1,3515:18960502,22149181
g1,3515:19142542,22149181
x1,3515:19652268,22149181
g1,3515:19834308,22149181
(1,3515:19834308,22149181:1507695,891184,609478
(1,3515:19834308,22149181:1507695,891184,609478
h1,3515:19834308,22149181:78643,0,0
[1,3515:19912951,22149181:1350409,891184,609478
(1,3515:19912951,21705825:1350409,447828,0
k1,3515:20336820,21705825:423869
x1,3515:20834428,21705825
k1,3515:21263360,21705825:423869
)
(1,3515:19912951,22638872:1350409,561786,119786
(1,3515:19912951,22129512:546135,26213,629146
x1,3515:20459086,22129512
)
[1,3515:20459086,22638872:804274,561786,98303
(1,3515:20459086,22638872:804274,455111,98303
x1,3515:20841381,22638872
(1,3515:20841381,22737175:421979,313481,0
x1,3515:21198462,22737175
)
)
]
)
]
h1,3515:21263360,22149181:78643,0,0
)
)
x1,3515:21524048,22149181
)
(1,3515:32929221,22149181:1492769,491520,163840
(1,3515:32929221,22149181:1492769,491520,163840
x1,3515:34167127,22149181
x1,3515:34421990,22149181
)
)
)
(1,3518:4736286,24311869:29685704,491520,163840
x1,3518:5573692,24311869
x1,3516:6360125,24311869
g1,3516:6578578,24311869
x1,3516:7488802,24311869
g1,3516:7707255,24311869
x1,3516:11149725,24311869
g1,3516:11368178,24311869
x1,3516:13481719,24311869
x1,3516:13718377,24311869
g1,3516:13936830,24311869
(1,3516:13936830,24311869:1492769,491520,163840
x1,3516:14191693,24311869
x1,3516:15174736,24311869
x1,3516:15429599,24311869
)
g1,3516:15648052,24311869
x1,3516:16012142,24311869
x1,3516:18036479,24311869
k1,3518:34421990,24311869:16385511
g1,3518:34421990,24311869
)
(1,3520:15607204,26474557:18814786,865699,609478
(1,3520:15607204,26474557:7943869,865699,609478
(1,3518:15607204,26474557:0,0,0
$1,3518:15607204,26474557
(1,3518:15607204,25294909:0,0,0
)
$1,3518:15607204,26474557
)
x1,3518:16081427,26474557
g1,3520:16263467,26474557
x1,3520:16955238,26474557
g1,3520:17137278,26474557
(1,3520:17137278,26474557:1210598,455111,127431
x1,3520:18338775,26474557
)
g1,3519:18457100,26474557
x1,3519:18711963,26474557
(1,3520:18711963,26474557:1507695,865699,609478
(1,3520:18711963,26474557:1507695,865699,609478
h1,3520:18711963,26474557:78643,0,0
[1,3520:18790606,26474557:1350409,865699,609478
(1,3520:18790606,26031201:1350409,422343,0
k1,3520:19301970,26031201:511364
x1,3520:19629651,26031201
k1,3520:20141015,26031201:511364
)
(1,3520:18790606,26964248:1350409,561786,119786
(1,3520:18790606,26454888:546135,26213,629146
x1,3520:19336741,26454888
)
[1,3520:19336741,26964248:804274,561786,98303
(1,3520:19336741,26964248:804274,455111,98303
x1,3520:19719036,26964248
(1,3520:19719036,27062551:421979,313481,0
x1,3520:20076117,27062551
)
)
]
)
]
h1,3520:20141015,26474557:78643,0,0
)
)
x1,3520:20401703,26474557
g1,3520:20510927,26474557
(1,3520:20510927,26474557:1507695,865699,609478
(1,3520:20510927,26474557:1507695,865699,609478
h1,3520:20510927,26474557:78643,0,0
[1,3520:20589570,26474557:1350409,865699,609478
(1,3520:20589570,26031201:1350409,422343,0
k1,3520:21100934,26031201:511364
x1,3520:21428615,26031201
k1,3520:21939979,26031201:511364
)
(1,3520:20589570,26964248:1350409,561786,119786
(1,3520:20589570,26454888:546135,26213,629146
x1,3520:21135705,26454888
)
[1,3520:21135705,26964248:804274,561786,98303
(1,3520:21135705,26964248:804274,455111,98303
x1,3520:21518000,26964248
(1,3520:21518000,27062551:421979,313481,0
x1,3520:21875081,27062551
)
)
]
)
]
h1,3520:21939979,26474557:78643,0,0
)
)
x1,3520:22200667,26474557
g1,3520:22309891,26474557
x1,3520:22692186,26474557
(1,3520:22692186,26572860:421979,313481,0
x1,3520:23049267,26572860
)
x1,3520:23551073,26474557
)
(1,3520:32929221,26474557:1492769,491520,163840
(1,3520:32929221,26474557:1492769,491520,163840
x1,3520:34167127,26474557
x1,3520:34421990,26474557
)
)
)
(1,3523:4736286,28637245:29685704,455111,127431
h1,3522:4736286,28637245:983040,0,0
x1,3522:6848003,28637245
k1,3522:7056607,28637245:208604
x1,3522:8221695,28637245
x1,3522:9459601,28637245
k1,3522:9668205,28637245:208604
x1,3522:10196136,28637245
k1,3522:10404740,28637245:208604
x1,3522:11314964,28637245
k1,3522:11523568,28637245:208604
x1,3522:12619477,28637245
k1,3522:12828081,28637245:208604
x1,3522:13778355,28637245
x1,3522:14597556,28637245
k1,3522:14806160,28637245:208604
x1,3522:15352295,28637245
k1,3522:15560899,28637245:208604
x1,3522:16680476,28637245
k1,3522:16889080,28637245:208604
x1,3522:17544442,28637245
k1,3522:17753046,28637245:208604
x1,3522:18193594,28637245
k1,3522:18402198,28637245:208604
x1,3522:19388881,28637245
x1,3522:19570926,28637245
x1,3522:20337335,28637245
k1,3522:20545940,28637245:208605
x1,3522:21128484,28637245
k1,3522:21337088,28637245:208604
x1,3522:22247312,28637245
k1,3522:22455916,28637245:208604
x1,3522:23111277,28637245
x1,3522:23895891,28637245
x1,3522:24769707,28637245
x1,3522:25898386,28637245
k1,3522:26106990,28637245:208604
x1,3522:26653125,28637245
k1,3522:26861729,28637245:208604
x1,3522:27981306,28637245
k1,3522:28189910,28637245:208604
x1,3522:28845272,28637245
x1,3522:29027317,28637245
k1,3522:29315305,28637245:287988
x1,3522:30125406,28637245
k1,3522:30334010,28637245:208604
x1,3522:31244234,28637245
k1,3522:31452838,28637245:208604
x1,3522:32818175,28637245
x1,3522:33620993,28637245
x1,3522:34421990,28637245
k1,3522:34421990,28637245:0
)
(1,3523:4736286,29816893:29685704,491520,163840
x1,3523:5391647,29816893
x1,3523:6176261,29816893
x1,3523:7050077,29816893
x1,3523:8178756,29816893
k1,3522:8392837,29816893:214081
(1,3522:8392837,29816893:1492769,491520,163840
x1,3522:8647700,29816893
x1,3522:9630743,29816893
x1,3522:9885606,29816893
)
x1,3522:10067651,29816893
k1,3522:10282606,29816893:214955
x1,3522:11192830,29816893
k1,3522:11406910,29816893:214080
x1,3522:12735837,29816893
x1,3522:14123019,29816893
k1,3522:14337100,29816893:214081
x1,3522:14865031,29816893
k1,3522:15079111,29816893:214080
x1,3522:15989335,29816893
k1,3522:16203416,29816893:214081
x1,3522:16567506,29816893
x1,3522:16913392,29816893
x1,3522:17679801,29816893
x1,3522:18480798,29816893
x1,3522:19791522,29816893
k1,3522:20006477,29816893:214955
x1,3522:20916701,29816893
k1,3522:21130781,29816893:214080
x1,3522:22186639,29816893
x1,3522:23171501,29816893
k1,3522:23385582,29816893:214081
x1,3522:24769123,29816893
k1,3522:24984078,29816893:214955
x1,3522:26039939,29816893
k1,3522:26254019,29816893:214080
x1,3522:27164243,29816893
k1,3522:27378324,29816893:214081
x1,3522:28434182,29816893
x1,3522:29419044,29816893
k1,3522:29633124,29816893:214080
x1,3522:30437762,29816893
x1,3522:31894120,29816893
x1,3522:33095616,29816893
x1,3522:33332274,29816893
k1,3522:33546355,29816893:214081
x1,3522:34421990,29816893
k1,3522:34421990,29816893:0
)
(1,3523:4736286,30996541:29685704,491520,163840
x1,3523:5646510,30996541
g1,3522:5864963,30996541
x1,3522:7288553,30996541
g1,3522:7507006,30996541
x1,3522:8093190,30996541
g1,3522:8311643,30996541
x1,3522:9544086,30996541
g1,3522:9762539,30996541
(1,3522:9762539,30996541:1492769,491520,163840
x1,3522:10017402,30996541
x1,3522:11000445,30996541
x1,3522:11255308,30996541
)
$1,3522:11255308,30996541
x1,3522:11765034,30996541
$1,3522:11765034,30996541
(1,3522:11765034,30996541:1492769,491520,163840
x1,3522:12019897,30996541
x1,3522:13002940,30996541
x1,3522:13257803,30996541
)
x1,3522:13439848,30996541
k1,3523:34421990,30996541:20982142
g1,3523:34421990,30996541
)
(1,3523:4736286,32176189:29685704,0,0
g1,3523:4736286,32176189
)
(1,3526:4736286,33355837:29685704,491520,163840
h1,3524:4736286,33355837:983040,0,0
x1,3524:7193890,33355837
k1,3524:7379066,33355837:185176
x1,3524:8289290,33355837
k1,3524:8474466,33355837:185176
x1,3524:10351348,33355837
k1,3524:10536524,33355837:185176
x1,3524:11867273,33355837
x1,3524:13851563,33355837
k1,3524:14036739,33355837:185176
x1,3524:14582874,33355837
k1,3524:14768050,33355837:185176
x1,3524:15678274,33355837
k1,3524:15863451,33355837:185177
x1,3524:16336767,33355837
x1,3524:17248812,33355837
k1,3524:17433988,33355837:185176
x1,3524:17616033,33355837
x1,3524:18271395,33355837
x1,3524:18453440,33355837
k1,3524:18508689,33355837:55249
x1,3524:19491732,33355837
x1,3524:19673777,33355837
k1,3524:19858953,33355837:185176
x1,3524:20914814,33355837
k1,3524:21099990,33355837:185176
x1,3524:22010214,33355837
k1,3524:22195390,33355837:185176
x1,3524:25637860,33355837
k1,3524:25823036,33355837:185176
x1,3524:27936577,33355837
x1,3524:28173235,33355837
k1,3524:28358411,33355837:185176
(1,3524:28358411,33355837:1492769,491520,163840
x1,3524:28613274,33355837
x1,3524:29596317,33355837
x1,3524:29851180,33355837
)
x1,3524:30033225,33355837
k1,3524:30225057,33355837:191832
x1,3524:31135281,33355837
k1,3524:31320457,33355837:185176
x1,3524:32359932,33355837
k1,3524:32545108,33355837:185176
x1,3524:34421990,33355837
k1,3524:34421990,33355837:0
)
(1,3526:4736286,34535485:29685704,455111,127431
x1,3526:5264217,34535485
g1,3524:5482670,34535485
x1,3524:6392894,34535485
g1,3524:6611347,34535485
x1,3524:9198202,34535485
g1,3524:9416655,34535485
x1,3524:10512564,34535485
g1,3524:10731017,34535485
x1,3524:11277152,34535485
g1,3524:11495605,34535485
x1,3524:12615182,34535485
g1,3524:12833635,34535485
x1,3524:13488997,34535485
g1,3524:13707450,34535485
x1,3524:14147998,34535485
g1,3524:14366451,34535485
x1,3524:16443582,34535485
g1,3524:16662035,34535485
x1,3524:17248219,34535485
k1,3526:34421991,34535485:17173772
g1,3526:34421991,34535485
)
(1,3528:4736286,36698173:29685704,891184,609478
g1,3528:6620649,36698173
(1,3528:6620649,36698173:2653161,891184,609478
g1,3528:6620649,36698173
(1,3528:6620649,36698173:0,825750,353898
[1,3528:6620649,36698173:0,825750,353898
(1,51:6620649,36698173:0,825750,353898
r1,3528:6620649,36698173:0,1179648,353898
)
]
)
(1,3528:6620649,36698173:2653161,603348,163840
$1,3528:6620649,36698173
(1,3528:6620649,36698173:2653161,603348,163840
x1,3528:7091687,36698173
x1,3528:7793926,36698173
(1,3528:7793926,36796476:421979,313481,0
x1,3528:8151007,36796476
)
x1,3528:8397950,36698173
g1,3528:8507174,36698173
[1,3528:8507174,36698173:511773,603348,0
(1,3528:8653835,36532513:0,437688,0
x1,3528:8981516,36532513
)
(1,3528:8507174,36698173:511773,447828,0
x1,3528:8927924,36698173
)
]
x1,3528:9273810,36698173
)
$1,3528:9273810,36698173
)
)
g1,3528:9273810,36698173
(1,3528:9273810,36698173:21771047,891184,609478
(1,3528:9273810,36698173:21771047,891184,609478
$1,3528:9273810,36698173
(1,3528:9273810,36698173:21771047,891184,609478
h1,3528:9273810,36698173:0,0,0
g1,3528:9455850,36698173
x1,3528:9965576,36698173
g1,3528:10147616,36698173
x1,3528:10521189,36698173
x1,3528:11042310,36698173
[1,3528:11042310,36860189:317040,728249,0
(1,3528:11047373,36427580:294003,295640,0
x1,3528:11308608,36427580
)
(1,3528:11042310,36860189:317040,197518,0
x1,3528:11326582,36860189
)
]
x1,3528:11904118,36698173
(1,3528:11904118,36796476:317040,197518,0
x1,3528:12188390,36796476
)
x1,3528:13368042,36698173
(1,3528:13368042,36796476:421979,313481,0
x1,3528:13725123,36796476
)
x1,3528:13972066,36698173
g1,3528:14081290,36698173
[1,3528:14081290,36698173:511773,603348,0
(1,3528:14227951,36532513:0,437688,0
x1,3528:14555632,36532513
)
(1,3528:14081290,36698173:511773,447828,0
x1,3528:14502040,36698173
)
]
x1,3528:14847926,36698173
g1,3528:14993558,36698173
x1,3528:15503284,36698173
g1,3528:15648916,36698173
(1,3528:15648916,36698173:1823289,891184,609478
(1,3528:15648916,36698173:1823289,891184,609478
h1,3528:15648916,36698173:78643,0,0
[1,3528:15727559,36698173:1666003,891184,609478
(1,3528:15727559,36254817:1666003,447828,98303
x1,3528:16148992,36254817
(1,3528:16148992,36353120:429922,313481,0
x1,3528:16543798,36353120
)
x1,3528:17076522,36254817
(1,3528:17076522,36353120:317040,197518,0
x1,3528:17360794,36353120
)
)
(1,3528:15727559,37187864:1666003,561786,119786
k1,3528:15885356,37187864:157797
(1,3528:15885356,36678504:546135,26213,629146
x1,3528:16431491,36678504
)
[1,3528:16431491,37187864:804274,561786,98303
(1,3528:16431491,37187864:804274,455111,98303
x1,3528:16813786,37187864
(1,3528:16813786,37286167:421979,313481,0
x1,3528:17170867,37286167
)
)
]
k1,3528:17393562,37187864:157797
)
]
h1,3528:17393562,36698173:78643,0,0
)
)
g1,3528:17617837,36698173
x1,3528:18127563,36698173
g1,3528:18273195,36698173
x1,3528:18646768,36698173
x1,3528:19167889,36698173
[1,3528:19167889,36860189:317040,728249,0
(1,3528:19172952,36427580:294003,295640,0
x1,3528:19434187,36427580
)
(1,3528:19167889,36860189:317040,197518,0
x1,3528:19452161,36860189
)
]
x1,3528:20029697,36698173
(1,3528:20029697,36796476:317040,197518,0
x1,3528:20313969,36796476
)
(1,3528:20346737,36698173:756895,725524,449545
(1,3528:20346737,36698173:756895,725524,449545
h1,3528:20346737,36698173:78643,0,0
[1,3528:20425380,36698173:599609,725524,449545
(1,3528:20425380,36254817:599609,282168,98303
x1,3528:20730986,36254817
(1,3528:20730986,36353120:294003,295640,0
x1,3528:20992221,36353120
)
)
(1,3528:20425380,37147717:599609,422343,0
k1,3528:20561344,37147717:135964
x1,3528:20889025,37147717
k1,3528:21024989,37147717:135964
)
]
h1,3528:21024989,36698173:78643,0,0
)
)
x1,3528:21485927,36698173
[1,3528:21485927,36890772:703604,768587,0
(1,3528:21485927,36417825:703604,295640,54614
x1,3528:22156763,36417825
)
(1,3528:21485927,36890772:421979,313481,0
x1,3528:21843008,36890772
)
]
[1,3528:22189531,36698173:815559,603348,162016
(1,3528:22341084,36532513:0,437688,0
x1,3528:22668765,36532513
)
(1,3528:22189531,36698173:815559,566233,162016
x1,3528:22673314,36698173
[1,3528:22673314,36860189:331776,728249,0
(1,3528:22711087,36427580:294003,295640,0
x1,3528:22972322,36427580
)
(1,3528:22673314,36860189:294003,295640,0
x1,3528:22934549,36860189
)
]
)
]
g1,3528:23150722,36698173
x1,3528:23660448,36698173
g1,3528:23806080,36698173
x1,3528:24179653,36698173
x1,3528:24700774,36698173
[1,3528:24700774,36860189:317040,728249,0
(1,3528:24705837,36427580:294003,295640,0
x1,3528:24967072,36427580
)
(1,3528:24700774,36860189:317040,197518,0
x1,3528:24985046,36860189
)
]
x1,3528:25873425,36698173
[1,3528:25873425,36890772:703604,768587,0
(1,3528:25873425,36417825:703604,295640,54614
x1,3528:26544261,36417825
)
(1,3528:25873425,36890772:421979,313481,0
x1,3528:26230506,36890772
)
]
x1,3528:27137498,36698173
(1,3528:27137498,36796476:294003,295640,0
x1,3528:27398733,36796476
)
x1,3528:27813796,36698173
[1,3528:27813796,36890772:703604,768587,0
(1,3528:27813796,36417825:703604,295640,54614
x1,3528:28484632,36417825
)
(1,3528:27813796,36890772:421979,313481,0
x1,3528:28170877,36890772
)
]
[1,3528:28517400,36698173:777786,603348,98303
(1,3528:28668953,36532513:0,437688,0
x1,3528:28996634,36532513
)
(1,3528:28517400,36698173:777786,447828,98303
x1,3528:29001183,36698173
(1,3528:29001183,36796476:294003,295640,0
x1,3528:29262418,36796476
)
)
]
g1,3528:29440818,36698173
x1,3528:29950544,36698173
g1,3528:30096176,36698173
[1,3528:30096176,36698173:511773,603348,0
(1,3528:30242837,36532513:0,437688,0
x1,3528:30570518,36532513
)
(1,3528:30096176,36698173:511773,447828,0
x1,3528:30516926,36698173
)
]
x1,3528:31044857,36698173
)
$1,3528:31044857,36698173
)
g1,3528:31044857,36698173
)
g1,3528:32929220,36698173
(1,3528:32929220,36698173:1492770,891184,609478
(1,3528:34421990,36698173:0,825750,353898
k1,3528:32929221,36698173:-1492769
(1,3528:32929221,36698173:1492769,825750,353898
(1,3528:32929221,36698173:0,825750,353898
[1,3528:32929221,36698173:0,825750,353898
(1,51:32929221,36698173:0,825750,353898
r1,3528:32929221,36698173:0,1179648,353898
)
]
)
(1,3528:32929221,36698173:0,0,0
(1,3528:32929221,35321917:0,0,0
)
)
(1,3528:32929221,36698173:1492769,491520,163840
x1,3528:34167127,36698173
x1,3528:34421990,36698173
)
)
)
)
g1,3528:34421990,36698173
)
(1,3531:4736286,38860861:29685704,533465,162016
x1,3531:6966336,38860861
g1,3529:7184789,38860861
x1,3529:7548879,38860861
x1,3529:7876560,38860861
g1,3529:8095013,38860861
x1,3529:9005237,38860861
g1,3529:9223690,38860861
x1,3529:9569576,38860861
x1,3529:11262593,38860861
g1,3529:11481046,38860861
$1,3529:11481046,38860861
x1,3529:11854619,38860861
x1,3529:12375740,38860861
[1,3529:12375740,39022877:317040,695481,0
(1,3529:12380803,38623036:294003,295640,0
x1,3529:12642038,38623036
)
(1,3529:12375740,39022877:317040,197518,0
x1,3529:12660012,39022877
)
]
x1,3529:13237548,38860861
(1,3529:13237548,38959164:317040,197518,0
x1,3529:13521820,38959164
)
$1,3529:13554588,38860861
x1,3529:13736633,38860861
g1,3529:13955086,38860861
x1,3529:14865310,38860861
g1,3529:15083763,38860861
x1,3529:16123238,38860861
g1,3529:16341691,38860861
x1,3529:18218573,38860861
g1,3529:18437026,38860861
x1,3529:20151888,38860861
x1,3529:20479569,38860861
g1,3529:20698022,38860861
x1,3529:22196250,38860861
k1,3531:34421990,38860861:12225740
g1,3531:34421990,38860861
)
(1,3533:4736286,41023549:29685704,891184,609478
g1,3533:12011370,41023549
(1,3533:12011370,41023549:15135535,891184,609478
g1,3533:12011370,41023549
(1,3533:12011370,41023549:0,825750,353898
[1,3533:12011370,41023549:0,825750,353898
(1,51:12011370,41023549:0,825750,353898
r1,3533:12011370,41023549:0,1179648,353898
)
]
)
(1,3533:12011370,41023549:15135535,891184,609478
$1,3533:12011370,41023549
(1,3533:12011370,41023549:15135535,891184,609478
x1,3533:12332225,41023549
x1,3533:13039926,41023549
(1,3533:13039926,41121852:421979,313481,0
x1,3533:13397007,41121852
)
x1,3533:13643950,41023549
g1,3533:13753174,41023549
[1,3533:13753174,41023549:511773,603348,0
(1,3533:13899835,40857889:0,437688,0
x1,3533:14227516,40857889
)
(1,3533:13753174,41023549:511773,447828,0
x1,3533:14173924,41023549
)
]
x1,3533:14519810,41023549
g1,3533:14701850,41023549
x1,3533:15211576,41023549
g1,3533:15393616,41023549
x1,3533:16540500,41023549
(1,3533:16540500,41121852:421979,313481,0
x1,3533:16897581,41121852
)
x1,3533:17144524,41023549
g1,3533:17253748,41023549
[1,3533:17253748,41023549:511773,603348,0
(1,3533:17400409,40857889:0,437688,0
x1,3533:17728090,40857889
)
(1,3533:17253748,41023549:511773,447828,0
x1,3533:17674498,41023549
)
]
x1,3533:18020384,41023549
g1,3533:18166016,41023549
x1,3533:18675742,41023549
g1,3533:18821374,41023549
(1,3533:18821374,41023549:1507695,891184,609478
(1,3533:18821374,41023549:1507695,891184,609478
h1,3533:18821374,41023549:78643,0,0
[1,3533:18900017,41023549:1350409,891184,609478
(1,3533:18900017,40580193:1350409,447828,98303
k1,3533:19159329,40580193:259312
x1,3533:19561192,40580193
(1,3533:19561192,40678496:429922,313481,0
x1,3533:19955998,40678496
)
k1,3533:20250426,40580193:259312
)
(1,3533:18900017,41513240:1350409,561786,119786
(1,3533:18900017,41003880:546135,26213,629146
x1,3533:19446152,41003880
)
[1,3533:19446152,41513240:804274,561786,98303
(1,3533:19446152,41513240:804274,455111,98303
x1,3533:19828447,41513240
(1,3533:19828447,41611543:421979,313481,0
x1,3533:20185528,41611543
)
)
]
)
]
h1,3533:20250426,41023549:78643,0,0
)
)
g1,3533:20474701,41023549
x1,3533:20984427,41023549
g1,3533:21130059,41023549
(1,3533:21130059,41023549:756895,725524,449545
(1,3533:21130059,41023549:756895,725524,449545
h1,3533:21130059,41023549:78643,0,0
[1,3533:21208702,41023549:599609,725524,449545
(1,3533:21208702,40580193:599609,282168,98303
x1,3533:21514308,40580193
(1,3533:21514308,40678496:294003,295640,0
x1,3533:21775543,40678496
)
)
(1,3533:21208702,41473093:599609,422343,0
k1,3533:21344666,41473093:135964
x1,3533:21672347,41473093
k1,3533:21808311,41473093:135964
)
]
h1,3533:21808311,41023549:78643,0,0
)
)
x1,3533:22269249,41023549
[1,3533:22269249,41216148:703604,768587,0
(1,3533:22269249,40743201:703604,295640,54614
x1,3533:22940085,40743201
)
(1,3533:22269249,41216148:421979,313481,0
x1,3533:22626330,41216148
)
]
[1,3533:22972853,41023549:815559,603348,162016
(1,3533:23124406,40857889:0,437688,0
x1,3533:23452087,40857889
)
(1,3533:22972853,41023549:815559,566233,162016
x1,3533:23456636,41023549
[1,3533:23456636,41185565:331776,728249,0
(1,3533:23494409,40752956:294003,295640,0
x1,3533:23755644,40752956
)
(1,3533:23456636,41185565:294003,295640,0
x1,3533:23717871,41185565
)
]
)
]
g1,3533:23934044,41023549
x1,3533:24443770,41023549
g1,3533:24589402,41023549
x1,3533:24971697,41023549
[1,3533:24971697,41216148:703604,768587,0
(1,3533:24971697,40743201:703604,295640,54614
x1,3533:25642533,40743201
)
(1,3533:24971697,41216148:421979,313481,0
x1,3533:25328778,41216148
)
]
[1,3533:25675301,41023549:777786,603348,98303
(1,3533:25826854,40857889:0,437688,0
x1,3533:26154535,40857889
)
(1,3533:25675301,41023549:777786,447828,98303
x1,3533:26159084,41023549
(1,3533:26159084,41121852:294003,295640,0
x1,3533:26420319,41121852
)
)
]
[1,3533:26453087,41023549:511773,603348,0
(1,3533:26599748,40857889:0,437688,0
x1,3533:26927429,40857889
)
(1,3533:26453087,41023549:511773,447828,0
x1,3533:26873837,41023549
)
]
x1,3533:27146905,41023549
)
$1,3533:27146905,41023549
)
)
g1,3533:27146905,41023549
(1,3533:27146905,41023549:0,891184,609478
(1,3533:27146905,41023549:0,0,0
$1,3533:27146905,41023549
h1,3533:27146905,41023549:0,0,0
$1,3533:27146905,41023549
)
g1,3533:27146905,41023549
)
g1,3533:34421989,41023549
(1,3533:34421989,41023549:1,891184,609478
(1,3533:34421990,41023549:0,825750,353898
k1,3533:32929221,41023549:-1492769
(1,3533:32929221,41023549:1492769,825750,353898
(1,3533:32929221,41023549:0,825750,353898
[1,3533:32929221,41023549:0,825750,353898
(1,51:32929221,41023549:0,825750,353898
r1,3533:32929221,41023549:0,1179648,353898
)
]
)
(1,3533:32929221,41023549:0,0,0
(1,3533:32929221,39647293:0,0,0
)
)
(1,3533:32929221,41023549:1492769,491520,163840
x1,3533:34167127,41023549
x1,3533:34421990,41023549
)
)
)
)
g1,3533:34421990,41023549
)
(1,3536:4736286,43186237:29685704,491520,163840
x1,3536:6412917,43186237
k1,3534:6635534,43186237:222617
$1,3534:6635534,43186237
x1,3534:7037397,43186237
(1,3534:7037397,43284540:429922,313481,0
x1,3534:7432203,43284540
)
k1,3534:7656298,43186237:188979
x1,3534:8166024,43186237
k1,3534:8355004,43186237:188980
x1,3534:8776437,43186237
(1,3534:8776437,43284540:429922,313481,0
x1,3534:9171243,43284540
)
x1,3534:10162476,43186237
x1,3534:10683597,43186237
(1,3534:10683597,43284540:317040,197518,0
x1,3534:10967869,43284540
)
x1,3534:11545405,43186237
(1,3534:11545405,43284540:317040,197518,0
x1,3534:11829677,43284540
)
x1,3534:12117308,43186237
$1,3534:12117308,43186237
x1,3534:12299353,43186237
k1,3534:12603116,43186237:303763
x1,3534:15120795,43186237
k1,3534:15343411,43186237:222616
x1,3534:19503134,43186237
k1,3534:19725751,43186237:222617
x1,3534:20927246,43186237
x1,3534:21746448,43186237
x1,3534:22438220,43186237
x1,3534:23403057,43186237
k1,3534:23625674,43186237:222617
x1,3534:26653077,43186237
k1,3534:26956840,43186237:303763
x1,3534:27766941,43186237
k1,3534:27989558,43186237:222617
x1,3534:28963498,43186237
k1,3534:29186114,43186237:222616
(1,3534:29186114,43186237:1492769,491520,163840
x1,3534:29440977,43186237
x1,3534:30424020,43186237
x1,3534:30678883,43186237
)
x1,3534:30860928,43186237
k1,3534:31084586,43186237:223658
x1,3534:31994810,43186237
k1,3534:32217427,43186237:222617
x1,3534:32763562,43186237
x1,3534:34421990,43186237
k1,3534:34421990,43186237:0
)
(1,3536:4736286,44365885:29685704,455111,127431
x1,3536:6613168,44365885
g1,3534:6831621,44365885
x1,3534:9180001,44365885
g1,3534:9398454,44365885
x1,3534:10896682,44365885
k1,3536:34421990,44365885:23525308
g1,3536:34421990,44365885
)
(1,3538:13473201,45545533:20948789,1046704,613385
(1,3538:13473201,45545533:12211875,1046704,613385
(1,3536:13473201,45545533:0,0,0
$1,3536:13473201,45545533
(1,3536:13473201,44365885:0,0,0
)
$1,3536:13473201,45545533
)
x1,3536:14620085,45545533
(1,3538:14620085,45643836:421979,313481,0
x1,3538:14977166,45643836
)
x1,3538:15224109,45545533
g1,3538:15333333,45545533
[1,3538:15333333,45545533:511773,603348,0
(1,3538:15479994,45379873:0,437688,0
x1,3538:15807675,45379873
)
(1,3538:15333333,45545533:511773,447828,0
x1,3538:15754083,45545533
)
]
x1,3538:16099969,45545533
g1,3538:16282009,45545533
x1,3538:16791735,45545533
g1,3538:16973775,45545533
(1,3538:16973775,45545533:552172,725524,449545
(1,3538:16973775,45545533:552172,725524,449545
h1,3538:16973775,45545533:78643,0,0
[1,3538:17052418,45545533:394886,725524,449545
(1,3538:17052418,45102177:394886,282168,127431
x1,3538:17447304,45102177
)
(1,3538:17052418,45995077:394886,422343,0
k1,3538:17086021,45995077:33603
x1,3538:17413702,45995077
k1,3538:17447304,45995077:33602
)
]
h1,3538:17447304,45545533:78643,0,0
)
)
x1,3538:18163105,45545533
[1,3538:18163105,45707549:421979,728249,0
(1,3538:18163105,45274940:294003,295640,0
x1,3538:18424340,45274940
)
(1,3538:18163105,45707549:421979,313481,0
x1,3538:18520186,45707549
)
]
g1,3538:18730716,45545533
x1,3538:19240442,45545533
g1,3538:19386074,45545533
x1,3538:20096050,45545533
[1,3538:20096050,45738132:703604,768587,0
(1,3538:20096050,45265185:703604,295640,54614
x1,3538:20766886,45265185
)
(1,3538:20096050,45738132:421979,313481,0
x1,3538:20453131,45738132
)
]
g1,3538:20945286,45545533
x1,3538:21455012,45545533
g1,3538:21600644,45545533
x1,3538:22183188,45545533
g1,3538:22328820,45545533
x1,3538:22838546,45545533
g1,3538:22984178,45545533
(1,3538:22984178,45545533:2700898,1046704,613385
(1,3538:22984178,45545533:2700898,1046704,613385
h1,3538:22984178,45545533:78643,0,0
[1,3538:23062821,45545533:2543612,1046704,613385
(1,3538:23062821,45102177:2543612,603348,0
k1,3538:23931739,45102177:868918
[1,3538:23931739,45102177:805776,603348,0
(1,3538:24078400,44936517:0,437688,0
x1,3538:24406081,44936517
)
(1,3538:23931739,45102177:805776,533465,0
x1,3538:24352489,45102177
(1,3538:24443512,44864352:294003,295640,0
x1,3538:24704747,44864352
)
)
]
k1,3538:25606433,45102177:868918
)
(1,3538:23062821,45995077:2543612,491520,163840
x1,3538:23950971,45995077
g1,3538:24096603,45995077
x1,3538:24606329,45995077
g1,3538:24751961,45995077
x1,3538:25057567,45995077
(1,3538:25057567,46093380:294003,295640,0
x1,3538:25318802,46093380
)
x1,3538:25606433,45995077
)
]
h1,3538:25606433,45545533:78643,0,0
)
)
)
(1,3538:32929221,45545533:1492769,491520,163840
(1,3538:32929221,45545533:1492769,491520,163840
x1,3538:34167127,45545533
x1,3538:34421990,45545533
)
)
)
(1,3541:4736286,47315005:29685704,491520,163840
x1,3541:5792147,47315005
g1,3539:6010600,47315005
x1,3539:6920824,47315005
g1,3539:7139277,47315005
x1,3539:8178752,47315005
g1,3539:8397205,47315005
x1,3539:10274087,47315005
g1,3539:10492540,47315005
x1,3539:12207402,47315005
x1,3539:12535083,47315005
g1,3539:12762637,47315005
(1,3539:12762637,47315005:1492769,491520,163840
x1,3539:13017500,47315005
x1,3539:14000543,47315005
x1,3539:14255406,47315005
)
g1,3539:14473859,47315005
x1,3539:14837949,47315005
x1,3539:16862286,47315005
k1,3541:34421990,47315005:17559704
g1,3541:34421990,47315005
)
(1,3543:4736286,49574125:29685704,1046704,613385
g1,3543:8969104,49574125
(1,3543:8969104,49574125:21220068,1046704,613385
g1,3543:8969104,49574125
(1,3543:8969104,49574125:0,825750,353898
[1,3543:8969104,49574125:0,825750,353898
(1,51:8969104,49574125:0,825750,353898
r1,3543:8969104,49574125:0,1179648,353898
)
]
)
(1,3543:8969104,49574125:21220068,1046704,613385
$1,3543:8969104,49574125
(1,3543:8969104,49574125:21220068,1046704,613385
x1,3543:9289959,49574125
x1,3543:9997660,49574125
(1,3543:9997660,49672428:421979,313481,0
x1,3543:10354741,49672428
)
x1,3543:10601684,49574125
g1,3543:10710908,49574125
[1,3543:10710908,49574125:511773,603348,0
(1,3543:10857569,49408465:0,437688,0
x1,3543:11185250,49408465
)
(1,3543:10710908,49574125:511773,447828,0
x1,3543:11131658,49574125
)
]
x1,3543:11477544,49574125
g1,3543:11659584,49574125
x1,3543:12169310,49574125
g1,3543:12351350,49574125
(1,3543:12351350,49574125:552172,725524,449545
(1,3543:12351350,49574125:552172,725524,449545
h1,3543:12351350,49574125:78643,0,0
[1,3543:12429993,49574125:394886,725524,449545
(1,3543:12429993,49130769:394886,282168,127431
x1,3543:12824879,49130769
)
(1,3543:12429993,50023669:394886,422343,0
k1,3543:12463596,50023669:33603
x1,3543:12791277,50023669
k1,3543:12824879,50023669:33602
)
]
h1,3543:12824879,49574125:78643,0,0
)
)
x1,3543:13540680,49574125
[1,3543:13540680,49736141:421979,728249,0
(1,3543:13540680,49303532:294003,295640,0
x1,3543:13801915,49303532
)
(1,3543:13540680,49736141:421979,313481,0
x1,3543:13897761,49736141
)
]
g1,3543:14108291,49574125
x1,3543:14618017,49574125
g1,3543:14763649,49574125
x1,3543:15473625,49574125
[1,3543:15473625,49766724:703604,768587,0
(1,3543:15473625,49293777:703604,295640,54614
x1,3543:16144461,49293777
)
(1,3543:15473625,49766724:421979,313481,0
x1,3543:15830706,49766724
)
]
g1,3543:16322861,49574125
x1,3543:16832587,49574125
g1,3543:16978219,49574125
x1,3543:17560763,49574125
g1,3543:17706395,49574125
x1,3543:18216121,49574125
g1,3543:18361753,49574125
(1,3543:18361753,49574125:2700898,1046704,613385
(1,3543:18361753,49574125:2700898,1046704,613385
h1,3543:18361753,49574125:78643,0,0
[1,3543:18440396,49574125:2543612,1046704,613385
(1,3543:18440396,49130769:2543612,603348,0
k1,3543:19309314,49130769:868918
[1,3543:19309314,49130769:805776,603348,0
(1,3543:19455975,48965109:0,437688,0
x1,3543:19783656,48965109
)
(1,3543:19309314,49130769:805776,533465,0
x1,3543:19730064,49130769
(1,3543:19821087,48892944:294003,295640,0
x1,3543:20082322,48892944
)
)
]
k1,3543:20984008,49130769:868918
)
(1,3543:18440396,50023669:2543612,491520,163840
x1,3543:19328546,50023669
g1,3543:19474178,50023669
x1,3543:19983904,50023669
g1,3543:20129536,50023669
x1,3543:20435142,50023669
(1,3543:20435142,50121972:294003,295640,0
x1,3543:20696377,50121972
)
x1,3543:20984008,50023669
)
]
h1,3543:20984008,49574125:78643,0,0
)
)
g1,3543:21208283,49574125
x1,3543:21718009,49574125
g1,3543:21863641,49574125
(1,3543:21863641,49574125:1507695,891184,609478
(1,3543:21863641,49574125:1507695,891184,609478
h1,3543:21863641,49574125:78643,0,0
[1,3543:21942284,49574125:1350409,891184,609478
(1,3543:21942284,49130769:1350409,447828,98303
k1,3543:22201596,49130769:259312
x1,3543:22603459,49130769
(1,3543:22603459,49229072:429922,313481,0
x1,3543:22998265,49229072
)
k1,3543:23292693,49130769:259312
)
(1,3543:21942284,50063816:1350409,561786,119786
(1,3543:21942284,49554456:546135,26213,629146
x1,3543:22488419,49554456
)
[1,3543:22488419,50063816:804274,561786,98303
(1,3543:22488419,50063816:804274,455111,98303
x1,3543:22870714,50063816
(1,3543:22870714,50162119:421979,313481,0
x1,3543:23227795,50162119
)
)
]
)
]
h1,3543:23292693,49574125:78643,0,0
)
)
g1,3543:23516968,49574125
x1,3543:24026694,49574125
g1,3543:24172326,49574125
(1,3543:24172326,49574125:756895,725524,449545
(1,3543:24172326,49574125:756895,725524,449545
h1,3543:24172326,49574125:78643,0,0
[1,3543:24250969,49574125:599609,725524,449545
(1,3543:24250969,49130769:599609,282168,98303
x1,3543:24556575,49130769
(1,3543:24556575,49229072:294003,295640,0
x1,3543:24817810,49229072
)
)
(1,3543:24250969,50023669:599609,422343,0
k1,3543:24386933,50023669:135964
x1,3543:24714614,50023669
k1,3543:24850578,50023669:135964
)
]
h1,3543:24850578,49574125:78643,0,0
)
)
x1,3543:25311516,49574125
[1,3543:25311516,49766724:703604,768587,0
(1,3543:25311516,49293777:703604,295640,54614
x1,3543:25982352,49293777
)
(1,3543:25311516,49766724:421979,313481,0
x1,3543:25668597,49766724
)
]
[1,3543:26015120,49574125:815559,603348,162016
(1,3543:26166673,49408465:0,437688,0
x1,3543:26494354,49408465
)
(1,3543:26015120,49574125:815559,566233,162016
x1,3543:26498903,49574125
[1,3543:26498903,49736141:331776,728249,0
(1,3543:26536676,49303532:294003,295640,0
x1,3543:26797911,49303532
)
(1,3543:26498903,49736141:294003,295640,0
x1,3543:26760138,49736141
)
]
)
]
g1,3543:26976311,49574125
x1,3543:27486037,49574125
g1,3543:27631669,49574125
x1,3543:28013964,49574125
[1,3543:28013964,49766724:703604,768587,0
(1,3543:28013964,49293777:703604,295640,54614
x1,3543:28684800,49293777
)
(1,3543:28013964,49766724:421979,313481,0
x1,3543:28371045,49766724
)
]
[1,3543:28717568,49574125:777786,603348,98303
(1,3543:28869121,49408465:0,437688,0
x1,3543:29196802,49408465
)
(1,3543:28717568,49574125:777786,447828,98303
x1,3543:29201351,49574125
(1,3543:29201351,49672428:294003,295640,0
x1,3543:29462586,49672428
)
)
]
[1,3543:29495354,49574125:511773,603348,0
(1,3543:29642015,49408465:0,437688,0
x1,3543:29969696,49408465
)
(1,3543:29495354,49574125:511773,447828,0
x1,3543:29916104,49574125
)
]
x1,3543:30189172,49574125
)
$1,3543:30189172,49574125
)
)
g1,3543:30189172,49574125
(1,3543:30189172,49574125:0,1046704,613385
(1,3543:30189172,49574125:0,0,0
$1,3543:30189172,49574125
h1,3543:30189172,49574125:0,0,0
$1,3543:30189172,49574125
)
g1,3543:30189172,49574125
)
g1,3543:34421990,49574125
(1,3543:34421990,49574125:0,1046704,613385
(1,3543:34421990,49574125:0,825750,353898
k1,3543:32929221,49574125:-1492769
(1,3543:32929221,49574125:1492769,825750,353898
(1,3543:32929221,49574125:0,825750,353898
[1,3543:32929221,49574125:0,825750,353898
(1,51:32929221,49574125:0,825750,353898
r1,3543:32929221,49574125:0,1179648,353898
)
]
)
(1,3543:32929221,49574125:0,0,0
(1,3543:32929221,48197869:0,0,0
)
)
(1,3543:32929221,49574125:1492769,491520,163840
x1,3543:34167127,49574125
x1,3543:34421990,49574125
)
)
)
)
g1,3543:34421990,49574125
)
]
(1,3554:4736286,52610784:29685704,786432,235932
(1,3554:4736286,52610784:29685704,786432,235932
(1,3554:4736286,52610784:29685704,786432,235932
[1,3554:4736286,52610784:29685704,786432,235932
(1,3554:4736286,52610784:29685704,550500,235932
(1,3554:4736286,52610784:0,0,0
[1,3554:4736286,52610784:29685704,0,0
(1,3554:4736286,52610784:29685704,0,0
h1,3554:4736286,52610784:0,0,0
k1,3554:19579138,52610784:14842852
k1,3554:34421990,52610784:14842852
)
]
k1,3554:4736286,52610784:-29685704
)
g1,3554:4736286,52610784
[1,3554:4736286,52610784:29685704,550500,235932
(1,3554:4736286,52610784:29685704,550500,235932
k1,3554:19251457,52610784:14515171
h1,3554:19251457,52610784:0,0,0
x1,3554:19906819,52610784
r1,3554:19906819,52610784:0,786432,235932
g1,3554:19906819,52610784
k1,3554:34421990,52610784:14515171
)
]
g1,3554:34421990,52610784
(1,3554:34421990,52610784:0,0,0
k1,3554:4736286,52610784:-29685704
[1,3554:4736286,52610784:29685704,0,0
(1,3554:4736286,52610784:29685704,0,0
k1,3554:34421990,52610784:29685704
h1,3554:34421990,52610784:0,0,0
g1,3554:34421990,52610784
g1,3554:34421990,52610784
)
]
)
)
]
)
g1,3554:34421990,52610784
)
)
]
]
]
!46119
}85
!11
{86
[1,3596:4736286,52610784:29685704,47874498,235932
[1,3596:4736286,4736286:0,0,0
(1,3596:4736286,2245673:0,0,0
k1,3596:4736286,2245673:65781
)
]
[1,3596:4736286,52610784:29685704,47874498,235932
h1,3596:4736286,4736286:0,0,0
[1,3596:4736286,52610784:29685704,50299330,235932
[1,3596:4736286,3097886:29685704,786432,0
(1,3596:4736286,3097886:29685704,786432,0
(1,3596:4736286,3097886:29685704,786432,0
(1,3596:4736286,3097886:29685704,786432,0
[1,3596:4736286,3097886:29685704,786432,0
(1,3596:4736286,2861954:29685704,550500,235932
(1,3596:4736286,2861954:0,550500,235932
[1,3596:4736286,2861954:29685704,550500,235932
(1,3596:4736286,2861954:29685704,550500,235932
h1,3596:4736286,2861954:0,0,0
x1,3596:5227807,2861954
x1,3596:6192645,2861954
g1,3596:6411098,2861954
$1,3596:6411098,2861954
x1,3596:6920824,2861954
$1,3596:6920824,2861954
g1,3596:7139277,2861954
x1,3596:9507682,2861954
g1,3596:9798953,2861954
x1,3596:10290474,2861954
g1,3596:10508927,2861954
x1,3596:12658878,2861954
g1,3596:12877331,2861954
x1,3596:13569102,2861954
g1,3596:13787555,2861954
x1,3596:14697779,2861954
g1,3596:14916232,2861954
x1,3596:16922367,2861954
x1,3596:17250048,2861954
g1,3596:17468501,2861954
x1,3596:18524362,2861954
g1,3596:18742815,2861954
x1,3596:21857604,2861954
r1,3596:21857604,2861954:0,786432,235932
k1,3596:28139797,2861954:6282193
k1,3596:34421990,2861954:6282193
)
]
k1,3596:4736286,2861954:-29685704
)
g1,3596:4736286,2861954
[1,3596:4736286,2861954:29685704,0,0
(1,3596:4736286,2861954:29685704,0,0
k1,3596:19579138,2861954:14842852
h1,3596:19579138,2861954:0,0,0
g1,3596:19579138,2861954
k1,3596:34421990,2861954:14842852
)
]
g1,3596:34421990,2861954
(1,3596:34421990,2861954:0,550500,235932
k1,3596:4736286,2861954:-29685704
[1,3596:4736286,2861954:29685704,550500,235932
(1,3596:4736286,2861954:29685704,550500,235932
k1,3596:32173738,2861954:27437452
h1,3596:32173738,2861954:0,0,0
x1,3596:32619748,2861954
x1,3596:33548176,2861954
g1,3596:33766629,2861954
x1,3596:34421991,2861954
r1,3596:34421991,2861954:0,786432,235932
g1,3596:34421991,2861954
g1,3596:34421991,2861954
)
]
)
)
]
)
g1,3596:34421990,3097886
)
)
]
[1,3596:4736286,50644704:29685704,45908418,0
(1,3547:4736286,5391646:29685704,491520,163840
x1,3547:5864963,5391646
g1,3544:6083416,5391646
x1,3544:7250322,5391646
g1,3544:7468775,5391646
x1,3544:8602914,5391646
g1,3544:8821367,5391646
x1,3544:9167253,5391646
x1,3544:11353613,5391646
g1,3544:11572066,5391646
x1,3544:12099997,5391646
g1,3544:12318450,5391646
x1,3544:13292390,5391646
g1,3544:13510843,5391646
(1,3544:13510843,5391646:1492769,491520,163840
x1,3544:13765706,5391646
x1,3544:14748749,5391646
x1,3544:15003612,5391646
)
g1,3544:15222065,5391646
x1,3544:16077677,5391646
x1,3544:16609246,5391646
g1,3544:16827699,5391646
(1,3546:16827699,5391646:0,0,0
(1,3546:16827699,4211998:0,0,0
)
)
k1,3547:34421991,5391646:17594292
g1,3547:34421991,5391646
)
(1,3554:4736286,7554334:29685704,865699,449545
g1,3554:11983536,7554334
(1,3554:11983536,7554334:13807672,865699,449545
g1,3554:11983536,7554334
(1,3554:11983536,7554334:0,825750,353898
[1,3554:11983536,7554334:0,825750,353898
(1,51:11983536,7554334:0,825750,353898
r1,3554:11983536,7554334:0,1179648,353898
)
]
)
(1,3554:11983536,7554334:13807672,865699,449545
$1,3554:11983536,7554334
(1,3554:11983536,7554334:13807672,865699,449545
x1,3554:13015580,7554334
(1,3554:13015580,7652637:421979,313481,0
x1,3554:13372661,7652637
)
g1,3554:13583191,7554334
x1,3554:14092917,7554334
g1,3554:14238549,7554334
x1,3554:14620844,7554334
[1,3554:14620844,7746933:703604,768587,0
(1,3554:14620844,7273986:703604,295640,54614
x1,3554:15291680,7273986
)
(1,3554:14620844,7746933:421979,313481,0
x1,3554:14977925,7746933
)
]
x1,3554:15579311,7554334
g1,3554:15724943,7554334
x1,3554:16234669,7554334
g1,3554:16380301,7554334
(1,3554:16380301,7554334:484967,865699,449545
(1,3554:16380301,7554334:484967,865699,449545
h1,3554:16380301,7554334:78643,0,0
[1,3554:16458944,7554334:327681,865699,449545
(1,3554:16458944,7110978:327681,422343,0
x1,3554:16786625,7110978
)
(1,3554:16458944,8003878:327681,422343,0
x1,3554:16786625,8003878
)
]
h1,3554:16786625,7554334:78643,0,0
)
)
x1,3554:17267131,7554334
(1,3554:17267131,7652637:429922,313481,0
x1,3554:17661937,7652637
)
x1,3554:18079348,7554334
[1,3554:18079348,7746933:1233355,877085,0
(1,3554:18079348,7213912:1233355,344064,114688
x1,3554:19279935,7213912
)
(1,3554:18079348,7746933:421979,313481,0
x1,3554:18436429,7746933
)
]
g1,3554:19458335,7554334
x1,3554:19968061,7554334
g1,3554:20113693,7554334
x1,3554:20419299,7554334
(1,3554:20419299,7652637:294003,295640,0
x1,3554:20680534,7652637
)
x1,3554:21095597,7554334
[1,3554:21095597,7746933:703604,768587,0
(1,3554:21095597,7273986:703604,295640,54614
x1,3554:21766433,7273986
)
(1,3554:21095597,7746933:421979,313481,0
x1,3554:21452678,7746933
)
]
[1,3554:21799201,7554334:815559,603348,162016
(1,3554:21950754,7388674:0,437688,0
x1,3554:22278435,7388674
)
(1,3554:21799201,7554334:815559,566233,162016
x1,3554:22282984,7554334
[1,3554:22282984,7716350:331776,728249,0
(1,3554:22320757,7283741:294003,295640,0
x1,3554:22581992,7283741
)
(1,3554:22282984,7716350:294003,295640,0
x1,3554:22544219,7716350
)
]
)
]
g1,3554:22760392,7554334
x1,3554:23270118,7554334
g1,3554:23415750,7554334
x1,3554:23798045,7554334
[1,3554:23798045,7746933:703604,768587,0
(1,3554:23798045,7273986:703604,295640,54614
x1,3554:24468881,7273986
)
(1,3554:23798045,7746933:421979,313481,0
x1,3554:24155126,7746933
)
]
[1,3554:24501649,7554334:777786,603348,98303
(1,3554:24653202,7388674:0,437688,0
x1,3554:24980883,7388674
)
(1,3554:24501649,7554334:777786,447828,98303
x1,3554:24985432,7554334
(1,3554:24985432,7652637:294003,295640,0
x1,3554:25246667,7652637
)
)
]
[1,3554:25279435,7554334:511773,603348,0
(1,3554:25426096,7388674:0,437688,0
x1,3554:25753777,7388674
)
(1,3554:25279435,7554334:511773,447828,0
x1,3554:25700185,7554334
)
]
)
$1,3554:25791208,7554334
)
)
g1,3554:25791208,7554334
(1,3554:25791208,7554334:1383532,865699,449545
(1,3554:25791208,7554334:1383532,422343,127431
$1,3554:25791208,7554334
(1,3554:25791208,7554334:1383532,422343,127431
h1,3554:25791208,7554334:0,0,0
g1,3554:25973248,7554334
x1,3554:26482974,7554334
g1,3554:26665014,7554334
x1,3554:27174740,7554334
)
$1,3554:27174740,7554334
)
g1,3554:27174740,7554334
)
g1,3554:34421990,7554334
(1,3554:34421990,7554334:0,865699,449545
(1,3554:34421990,7554334:0,825750,353898
k1,3554:32601540,7554334:-1820450
(1,3554:32601540,7554334:1820450,825750,353898
(1,3554:32601540,7554334:0,825750,353898
[1,3554:32601540,7554334:0,825750,353898
(1,51:32601540,7554334:0,825750,353898
r1,3554:32601540,7554334:0,1179648,353898
)
]
)
(1,3554:32601540,7554334:0,0,0
(1,3554:32601540,6178078:0,0,0
)
)
(1,3554:32601540,7554334:1820450,491520,163840
x1,3554:34167127,7554334
x1,3554:34421990,7554334
)
)
)
)
g1,3554:34421990,7554334
)
(1,3554:4736286,9312727:29685704,1046704,547848
g1,3554:11983536,9312727
(1,3554:11983536,9312727:13807672,1046704,547848
k1,3554:21263042,9312727:9279506
(1,3554:21263042,9312727:0,825750,353898
[1,3554:21263042,9312727:0,825750,353898
(1,51:21263042,9312727:0,825750,353898
r1,3554:21263042,9312727:0,1179648,353898
)
]
)
(1,3554:21263042,9312727:4528166,1046704,547848
$1,3554:21263042,9312727
(1,3554:21263042,9312727:4528166,1046704,547848
(1,3554:21263042,9312727:1863491,1046704,547848
(1,3554:21263042,9312727:1863491,1046704,547848
h1,3554:21263042,9312727:78643,0,0
[1,3554:21341685,9312727:1706205,1046704,547848
(1,3554:21341685,8869371:1706205,603348,0
k1,3554:21938901,8869371:597216
[1,3554:21938901,8869371:511773,603348,0
(1,3554:22085562,8703711:0,437688,0
x1,3554:22413243,8703711
)
(1,3554:21938901,8869371:511773,447828,0
x1,3554:22359651,8869371
)
]
k1,3554:23047890,8869371:597216
)
(1,3554:21341685,9762271:1706205,382293,98303
x1,3554:21647291,9762271
g1,3554:21792923,9762271
x1,3554:22302649,9762271
g1,3554:22448281,9762271
x1,3554:22753887,9762271
(1,3554:22753887,9860574:294003,295640,0
x1,3554:23015122,9860574
)
)
]
h1,3554:23047890,9312727:78643,0,0
)
)
g1,3554:23272165,9312727
x1,3554:23781891,9312727
g1,3554:23927523,9312727
x1,3554:24309818,9312727
[1,3554:24309818,9505326:703604,768587,0
(1,3554:24309818,9032379:703604,295640,54614
x1,3554:24980654,9032379
)
(1,3554:24309818,9505326:421979,313481,0
x1,3554:24666899,9505326
)
]
[1,3554:25013422,9312727:777786,603348,98303
(1,3554:25164975,9147067:0,437688,0
x1,3554:25492656,9147067
)
(1,3554:25013422,9312727:777786,447828,98303
x1,3554:25497205,9312727
(1,3554:25497205,9411030:294003,295640,0
x1,3554:25758440,9411030
)
)
]
)
$1,3554:25791208,9312727
)
)
g1,3554:25791208,9312727
(1,3554:25791208,9312727:1383532,1046704,547848
(1,3554:25791208,9312727:1383532,422343,0
$1,3554:25791208,9312727
(1,3554:25791208,9312727:1383532,422343,0
h1,3554:25791208,9312727:0,0,0
g1,3554:25973248,9312727
x1,3554:26482974,9312727
g1,3554:26665014,9312727
x1,3554:27174740,9312727
)
$1,3554:27174740,9312727
)
g1,3554:27174740,9312727
)
g1,3554:34421990,9312727
(1,3554:34421990,9312727:0,1046704,547848
(1,3554:34421990,9312727:0,825750,353898
k1,3554:32565131,9312727:-1856859
(1,3554:32565131,9312727:1856859,825750,353898
(1,3554:32565131,9312727:0,825750,353898
[1,3554:32565131,9312727:0,825750,353898
(1,51:32565131,9312727:0,825750,353898
r1,3554:32565131,9312727:0,1179648,353898
)
]
)
(1,3554:32565131,9312727:0,0,0
(1,3554:32565131,7936471:0,0,0
)
)
(1,3554:32565131,9312727:1856859,491520,163840
x1,3554:34167127,9312727
x1,3554:34421990,9312727
)
)
)
)
g1,3554:34421990,9312727
)
(1,3558:4736286,11475415:29685704,491520,163840
x1,3558:7348631,11475415
g1,3556:7567084,11475415
(1,3556:7567084,11475415:1856859,491520,163840
x1,3556:7821947,11475415
x1,3556:9169080,11475415
x1,3556:9423943,11475415
)
g1,3556:9642396,11475415
x1,3556:11810550,11475415
g1,3556:12029003,11475415
x1,3556:12884615,11475415
x1,3556:13416184,11475415
g1,3556:13634637,11475415
x1,3556:14544861,11475415
g1,3556:14763314,11475415
x1,3556:16949673,11475415
k1,3558:34421989,11475415:17472316
g1,3558:34421989,11475415
)
(1,3560:16755518,13638103:17666472,603348,192599
(1,3560:16755518,13638103:5647240,603348,192599
(1,3558:16755518,13638103:0,0,0
$1,3558:16755518,13638103
(1,3558:16755518,12458455:0,0,0
)
$1,3558:16755518,13638103
)
[1,3560:16755518,13638103:511773,603348,0
(1,3560:16902179,13472443:0,437688,0
x1,3560:17229860,13472443
)
(1,3560:16755518,13638103:511773,447828,0
x1,3560:17176268,13638103
)
]
g1,3560:17449331,13638103
x1,3560:17959057,13638103
g1,3560:18141097,13638103
x1,3560:18701566,13638103
g1,3560:18847198,13638103
x1,3560:19356924,13638103
g1,3560:19502556,13638103
x1,3560:19808162,13638103
(1,3560:19808162,13736406:294003,295640,0
x1,3560:20069397,13736406
)
x1,3560:20739323,13638103
[1,3560:20739323,13830702:703604,768587,0
(1,3560:20739323,13357755:703604,295640,54614
x1,3560:21410159,13357755
)
(1,3560:20739323,13830702:421979,313481,0
x1,3560:21096404,13830702
)
]
[1,3560:21442927,13638103:777786,603348,98303
(1,3560:21594480,13472443:0,437688,0
x1,3560:21922161,13472443
)
(1,3560:21442927,13638103:777786,447828,98303
x1,3560:21926710,13638103
(1,3560:21926710,13736406:294003,295640,0
x1,3560:22187945,13736406
)
)
]
x1,3560:22402758,13638103
)
(1,3560:32929221,13638103:1492769,491520,163840
(1,3560:32929221,13638103:1492769,491520,163840
x1,3560:34167127,13638103
x1,3560:34421990,13638103
)
)
)
(1,3563:4736286,15800791:29685704,491520,163840
x1,3563:8271599,15800791
g1,3561:8490052,15800791
x1,3561:9463992,15800791
g1,3561:9682445,15800791
(1,3561:9682445,15800791:1492769,491520,163840
x1,3561:9937308,15800791
x1,3561:10920351,15800791
x1,3561:11175214,15800791
)
g1,3561:11393667,15800791
x1,3561:11939802,15800791
x1,3561:12504141,15800791
g1,3561:12722594,15800791
x1,3561:13696534,15800791
g1,3561:13914987,15800791
(1,3561:13914987,15800791:1820450,491520,163840
x1,3561:14169850,15800791
x1,3561:15480574,15800791
x1,3561:15735437,15800791
)
x1,3561:15917482,15800791
g1,3561:16135935,15800791
x1,3561:16609251,15800791
x1,3561:16882317,15800791
g1,3561:17100770,15800791
x1,3561:17792541,15800791
x1,3561:18120222,15800791
x1,3561:18393288,15800791
k1,3563:34421990,15800791:16028702
g1,3563:34421990,15800791
)
(1,3565:13718762,17963479:20703228,865699,449545
(1,3565:13718762,17963479:11720753,865699,449545
(1,3563:13718762,17963479:0,0,0
$1,3563:13718762,17963479
(1,3563:13718762,16783831:0,0,0
)
$1,3563:13718762,17963479
)
x1,3563:14750806,17963479
(1,3565:14750806,18061782:421979,313481,0
x1,3565:15107887,18061782
)
g1,3565:15318417,17963479
x1,3565:15828143,17963479
g1,3565:15973775,17963479
x1,3565:16356070,17963479
[1,3565:16356070,18156078:703604,768587,0
(1,3565:16356070,17683131:703604,295640,54614
x1,3565:17026906,17683131
)
(1,3565:16356070,18156078:421979,313481,0
x1,3565:16713151,18156078
)
]
x1,3565:17314537,17963479
g1,3565:17460169,17963479
x1,3565:17969895,17963479
g1,3565:18115527,17963479
(1,3565:18115527,17963479:484967,865699,449545
(1,3565:18115527,17963479:484967,865699,449545
h1,3565:18115527,17963479:78643,0,0
[1,3565:18194170,17963479:327681,865699,449545
(1,3565:18194170,17520123:327681,422343,0
x1,3565:18521851,17520123
)
(1,3565:18194170,18413023:327681,422343,0
x1,3565:18521851,18413023
)
]
h1,3565:18521851,17963479:78643,0,0
)
)
x1,3565:19002357,17963479
(1,3565:19002357,18061782:429922,313481,0
x1,3565:19397163,18061782
)
x1,3565:19814574,17963479
[1,3565:19814574,18156078:1233355,877085,0
(1,3565:19814574,17623057:1233355,344064,114688
x1,3565:21015161,17623057
)
(1,3565:19814574,18156078:421979,313481,0
x1,3565:20171655,18156078
)
]
g1,3565:21193561,17963479
x1,3565:21703287,17963479
g1,3565:21848919,17963479
x1,3565:22536820,17963479
[1,3565:22536820,18156078:703604,768587,0
(1,3565:22536820,17683131:703604,295640,54614
x1,3565:23207656,17683131
)
(1,3565:22536820,18156078:421979,313481,0
x1,3565:22893901,18156078
)
]
[1,3565:23240424,17963479:815559,603348,162016
(1,3565:23391977,17797819:0,437688,0
x1,3565:23719658,17797819
)
(1,3565:23240424,17963479:815559,566233,162016
x1,3565:23724207,17963479
[1,3565:23724207,18125495:331776,728249,0
(1,3565:23761980,17692886:294003,295640,0
x1,3565:24023215,17692886
)
(1,3565:23724207,18125495:294003,295640,0
x1,3565:23985442,18125495
)
]
)
]
g1,3565:24238023,17963479
x1,3565:24747749,17963479
g1,3565:24929789,17963479
x1,3565:25439515,17963479
)
(1,3565:32929221,17963479:1492769,491520,163840
(1,3565:32929221,17963479:1492769,491520,163840
x1,3565:34167127,17963479
x1,3565:34421990,17963479
)
)
)
(1,3568:4736286,20126167:29685704,603348,163840
h1,3567:4736286,20126167:983040,0,0
x1,3567:8331671,20126167
k1,3567:8514665,20126167:182994
(1,3567:8514665,20126167:1492769,491520,163840
x1,3567:8769528,20126167
x1,3567:9752571,20126167
x1,3567:10007434,20126167
)
k1,3567:10190427,20126167:182993
x1,3567:10630975,20126167
k1,3567:10813969,20126167:182994
x1,3567:11505740,20126167
k1,3567:11688734,20126167:182994
x1,3567:12198460,20126167
x1,3567:12817412,20126167
x1,3567:14239182,20126167
k1,3567:14422175,20126167:182993
x1,3567:15751102,20126167
x1,3567:16879781,20126167
k1,3567:17062775,20126167:182994
x1,3567:17590706,20126167
k1,3567:17773700,20126167:182994
$1,3567:17773700,20126167
x1,3567:18155995,20126167
(1,3567:18155995,20224470:421979,313481,0
x1,3567:18513076,20224470
)
$1,3567:18577974,20126167
k1,3567:18760967,20126167:182993
x1,3567:20035281,20126167
k1,3567:20218275,20126167:182994
x1,3567:20473138,20126167
x1,3567:20928249,20126167
x1,3567:21237725,20126167
k1,3567:21420719,20126167:182994
x1,3567:22039671,20126167
x1,3567:22403761,20126167
x1,3567:24244234,20126167
k1,3567:24427227,20126167:182993
x1,3567:25118998,20126167
x1,3567:26249497,20126167
x1,3567:26540768,20126167
x1,3567:27602088,20126167
k1,3567:27785082,20126167:182994
$1,3567:27785082,20126167
x1,3567:28186945,20126167
(1,3567:28186945,20224470:429922,313481,0
x1,3567:28581751,20224470
)
$1,3567:28616867,20126167
k1,3567:28799860,20126167:182993
x1,3567:29855721,20126167
k1,3567:30038715,20126167:182994
$1,3567:30038715,20126167
[1,3567:30038715,20126167:777786,603348,98303
(1,3567:30190268,19960507:0,437688,0
x1,3567:30517949,19960507
)
(1,3567:30038715,20126167:777786,447828,98303
x1,3567:30522498,20126167
(1,3567:30522498,20224470:294003,295640,0
x1,3567:30783733,20224470
)
)
]
$1,3567:30816501,20126167
x1,3567:30998546,20126167
k1,3567:31277998,20126167:279452
x1,3567:31705804,20126167
x1,3567:32235554,20126167
k1,3567:32418547,20126167:182993
x1,3567:32746228,20126167
k1,3567:32929222,20126167:182994
x1,3567:33784834,20126167
x1,3567:34421990,20126167
k1,3567:34421990,20126167:0
)
(1,3568:4736286,21305815:29685704,603348,163840
x1,3568:5866785,21305815
k1,3567:6093797,21305815:227012
x1,3567:6621728,21305815
k1,3567:6848739,21305815:227011
$1,3567:6848739,21305815
x1,3567:7505465,21305815
(1,3567:7505465,21404118:429922,313481,0
x1,3567:7900271,21404118
)
x1,3567:8117432,21305815
k1,3567:8226656,21305815:109224
[1,3567:8226656,21305815:777786,603348,98303
(1,3567:8378209,21140155:0,437688,0
x1,3567:8705890,21140155
)
(1,3567:8226656,21305815:777786,447828,98303
x1,3567:8710439,21305815
(1,3567:8710439,21404118:294003,295640,0
x1,3567:8971674,21404118
)
)
]
x1,3567:9259305,21305815
$1,3567:9259305,21305815
x1,3567:9441350,21305815
k1,3567:9670502,21305815:229152
x1,3567:11128680,21305815
k1,3567:11355692,21305815:227012
x1,3567:12229508,21305815
x1,3567:12557189,21305815
k1,3567:12784200,21305815:227011
x1,3567:13421357,21305815
x1,3567:14116768,21305815
k1,3567:14343780,21305815:227012
x1,3567:15581686,21305815
x1,3567:15909367,21305815
k1,3567:16136379,21305815:227012
x1,3567:17563608,21305815
k1,3567:17790620,21305815:227012
x1,3567:18318551,21305815
k1,3567:18545562,21305815:227011
x1,3567:19455786,21305815
k1,3567:19682798,21305815:227012
x1,3567:20267162,21305815
x1,3567:21126414,21305815
k1,3567:21353426,21305815:227012
x1,3567:21881357,21305815
k1,3567:22108369,21305815:227012
$1,3567:22108369,21305815
x1,3567:22490664,21305815
(1,3567:22490664,21404118:421979,313481,0
x1,3567:22847745,21404118
)
$1,3567:22912643,21305815
k1,3567:23139654,21305815:227011
x1,3567:23685789,21305815
k1,3567:23912801,21305815:227012
x1,3567:24886741,21305815
k1,3567:25113753,21305815:227012
(1,3567:25113753,21305815:1492769,491520,163840
x1,3567:25368616,21305815
x1,3567:26351659,21305815
x1,3567:26606522,21305815
)
x1,3567:26788567,21305815
k1,3567:27017718,21305815:229151
x1,3567:27802332,21305815
k1,3567:28029344,21305815:227012
x1,3567:28666501,21305815
x1,3567:29540317,21305815
x1,3567:30559768,21305815
k1,3567:30788919,21305815:229151
x1,3567:31335054,21305815
x1,3567:31862984,21305815
x1,3567:32299892,21305815
x1,3567:33137298,21305815
k1,3567:33364310,21305815:227012
x1,3567:34421990,21305815
k1,3567:34421990,21305815:0
)
(1,3568:4736286,22485463:29685704,491520,163840
x1,3568:5792147,22485463
k1,3567:5989281,22485463:197134
x1,3567:7154368,22485463
x1,3567:8337660,22485463
k1,3567:8534795,22485463:197135
x1,3567:9119159,22485463
x1,3567:10160456,22485463
k1,3567:10444621,22485463:284165
x1,3567:11573298,22485463
k1,3567:11770432,22485463:197134
x1,3567:12425793,22485463
x1,3567:14027788,22485463
k1,3567:14224922,22485463:197134
x1,3567:15029560,22485463
x1,3567:15943424,22485463
x1,3567:17075743,22485463
k1,3567:17272878,22485463:197135
x1,3567:17800809,22485463
k1,3567:17997943,22485463:197134
x1,3567:18908167,22485463
k1,3567:19105301,22485463:197134
x1,3567:20053755,22485463
x1,3567:20417845,22485463
x1,3567:20984004,22485463
x1,3567:21970686,22485463
k1,3567:22167821,22485463:197135
x1,3567:22695752,22485463
k1,3567:22892886,22485463:197134
x1,3567:23477250,22485463
x1,3567:24336502,22485463
k1,3567:24533637,22485463:197135
x1,3567:25061568,22485463
k1,3567:25258702,22485463:197134
$1,3567:25258702,22485463
x1,3567:25640997,22485463
(1,3567:25640997,22583766:421979,313481,0
x1,3567:25998078,22583766
)
$1,3567:26062976,22485463
k1,3567:26260110,22485463:197134
x1,3567:26806245,22485463
k1,3567:27003380,22485463:197135
x1,3567:27977320,22485463
k1,3567:28174454,22485463:197134
(1,3567:28174454,22485463:1492769,491520,163840
x1,3567:28429317,22485463
x1,3567:29412360,22485463
x1,3567:29667223,22485463
)
k1,3567:29864357,22485463:197134
x1,3567:30304905,22485463
k1,3567:30502040,22485463:197135
x1,3567:31448674,22485463
k1,3567:31645808,22485463:197134
x1,3567:32337579,22485463
x1,3567:34421990,22485463
k1,3567:34421990,22485463:0
)
(1,3568:4736286,23665111:29685704,455111,127431
x1,3568:6121646,23665111
k1,3567:6441141,23665111:319495
x1,3567:7569818,23665111
k1,3567:7797679,23665111:227861
x1,3567:8383863,23665111
x1,3567:8929998,23665111
x1,3567:10058677,23665111
k1,3567:10286537,23665111:227860
x1,3567:11071151,23665111
k1,3567:11299012,23665111:227861
x1,3567:11846966,23665111
x1,3567:12356692,23665111
x1,3567:12797240,23665111
x1,3567:13525419,23665111
k1,3567:13753280,23665111:227861
x1,3567:14481460,23665111
x1,3567:15067644,23665111
x1,3567:15249689,23665111
x1,3567:16050686,23665111
k1,3567:16278547,23665111:227861
x1,3567:16973958,23665111
x1,3567:17338048,23665111
x1,3567:17665729,23665111
x1,3567:19052911,23665111
k1,3567:19280772,23665111:227861
x1,3567:19808703,23665111
k1,3567:20036564,23665111:227861
x1,3567:20946788,23665111
k1,3567:21174649,23665111:227861
x1,3567:22782103,23665111
x1,3567:23127988,23665111
k1,3567:23355849,23665111:227861
$1,3567:23355849,23665111
x1,3567:23738144,23665111
(1,3567:23738144,23763414:421979,313481,0
x1,3567:24095225,23763414
)
$1,3567:24160123,23665111
x1,3567:24342168,23665111
k1,3567:24572381,23665111:230213
x1,3567:24900062,23665111
k1,3567:25127922,23665111:227860
x1,3567:26185602,23665111
k1,3567:26413463,23665111:227861
x1,3567:26759349,23665111
x1,3567:27888027,23665111
k1,3567:28115888,23665111:227861
x1,3567:29171749,23665111
k1,3567:29399610,23665111:227861
$1,3567:29399610,23665111
x1,3567:29727291,23665111
k1,3567:29925011,23665111:197720
x1,3567:30434737,23665111
k1,3567:30632456,23665111:197719
x1,3567:31014751,23665111
(1,3567:31014751,23763414:421979,313481,0
x1,3567:31371832,23763414
)
k1,3567:31634450,23665111:197720
x1,3567:32144176,23665111
k1,3567:32341895,23665111:197719
x1,3567:32669576,23665111
$1,3567:32669576,23665111
x1,3567:32851621,23665111
k1,3567:33081834,23665111:230213
x1,3567:33866448,23665111
k1,3567:34094309,23665111:227861
x1,3567:34421990,23665111
k1,3567:34421990,23665111:0
)
(1,3568:4736286,24844759:29685704,603348,163840
x1,3568:5591898,24844759
x1,3567:6229054,24844759
g1,3567:6447507,24844759
x1,3567:7578006,24844759
g1,3567:7796459,24844759
x1,3567:8324390,24844759
g1,3567:8542843,24844759
$1,3567:8542843,24844759
x1,3567:9199569,24844759
(1,3567:9199569,24943062:429922,313481,0
x1,3567:9594375,24943062
)
x1,3567:9811536,24844759
g1,3567:9920760,24844759
[1,3567:9920760,24844759:777786,603348,98303
(1,3567:10072313,24679099:0,437688,0
x1,3567:10399994,24679099
)
(1,3567:9920760,24844759:777786,447828,98303
x1,3567:10404543,24844759
(1,3567:10404543,24943062:294003,295640,0
x1,3567:10665778,24943062
)
)
]
x1,3567:10953409,24844759
$1,3567:10953409,24844759
g1,3567:11171862,24844759
x1,3567:11612410,24844759
g1,3567:11830863,24844759
x1,3567:12781137,24844759
x1,3567:13600338,24844759
g1,3567:13818791,24844759
x1,3567:14364926,24844759
g1,3567:14583379,24844759
x1,3567:15702956,24844759
g1,3567:15921409,24844759
x1,3567:16576771,24844759
x1,3567:16758816,24844759
k1,3568:34421990,24844759:17663174
g1,3568:34421990,24844759
)
(1,3568:4736286,26024407:29685704,0,0
g1,3568:4736286,26024407
)
(1,3590:4736286,27204055:29685704,603348,163840
h1,3589:4736286,27204055:983040,0,0
x1,3589:7568902,27204055
k1,3589:7746684,27204055:177782
x1,3589:9239453,27204055
k1,3589:9417234,27204055:177781
x1,3589:10367508,27204055
x1,3589:11081122,27204055
k1,3589:11258904,27204055:177782
x1,3589:12169128,27204055
k1,3589:12346909,27204055:177781
x1,3589:13530200,27204055
x1,3589:14258380,27204055
x1,3589:15607333,27204055
k1,3589:15785115,27204055:177782
x1,3589:16371299,27204055
x1,3589:16917434,27204055
x1,3589:18046113,27204055
k1,3589:18223895,27204055:177782
x1,3589:18751826,27204055
k1,3589:18929607,27204055:177781
x1,3589:19839831,27204055
k1,3589:20017613,27204055:177782
x1,3589:21625067,27204055
x1,3589:21970952,27204055
k1,3589:22148734,27204055:177782
$1,3589:22148734,27204055
x1,3589:22531029,27204055
(1,3589:22531029,27302358:421979,313481,0
x1,3589:22888110,27302358
)
$1,3589:22953008,27204055
k1,3589:23130789,27204055:177781
x1,3589:23676924,27204055
k1,3589:23854706,27204055:177782
x1,3589:24828646,27204055
k1,3589:25006427,27204055:177781
(1,3589:25006427,27204055:1492769,491520,163840
x1,3589:25261290,27204055
x1,3589:26244333,27204055
x1,3589:26499196,27204055
)
k1,3589:26676978,27204055:177782
x1,3589:27461592,27204055
k1,3589:27639374,27204055:177782
x1,3589:27967055,27204055
k1,3589:28144836,27204055:177781
x1,3589:29000448,27204055
x1,3589:29637604,27204055
k1,3589:29815386,27204055:177782
x1,3589:30945885,27204055
k1,3589:31123666,27204055:177781
x1,3589:31651597,27204055
k1,3589:31829379,27204055:177782
$1,3589:31829379,27204055
x1,3589:32486105,27204055
(1,3589:32486105,27302358:429922,313481,0
x1,3589:32880911,27302358
)
x1,3589:33098072,27204055
k1,3589:33207296,27204055:109224
[1,3589:33207296,27204055:777786,603348,98303
(1,3589:33358849,27038395:0,437688,0
x1,3589:33686530,27038395
)
(1,3589:33207296,27204055:777786,447828,98303
x1,3589:33691079,27204055
(1,3589:33691079,27302358:294003,295640,0
x1,3589:33952314,27302358
)
)
]
x1,3589:34239945,27204055
$1,3589:34239945,27204055
x1,3589:34421990,27204055
k1,3589:34421990,27204055:0
)
(1,3590:4736286,28383703:29685704,603348,127431
x1,3590:6210850,28383703
x1,3590:7157484,28383703
k1,3589:7340597,28383703:183113
x1,3589:8250821,28383703
k1,3589:8433933,28383703:183112
x1,3589:9781065,28383703
k1,3589:9964178,28383703:183113
x1,3589:11165675,28383703
k1,3589:11348788,28383703:183113
$1,3589:11348788,28383703
x1,3589:11750651,28383703
(1,3589:11750651,28482006:429922,313481,0
x1,3589:12145457,28482006
)
k1,3589:12362613,28383703:182040
x1,3589:12872339,28383703
k1,3589:13054379,28383703:182040
x1,3589:13382060,28383703
$1,3589:13382060,28383703
x1,3589:13564105,28383703
k1,3589:13754286,28383703:190181
x1,3589:14664510,28383703
k1,3589:14847623,28383703:183113
x1,3589:16455077,28383703
x1,3589:16800962,28383703
k1,3589:16984074,28383703:183112
$1,3589:16984074,28383703
x1,3589:17366369,28383703
(1,3589:17366369,28482006:421979,313481,0
x1,3589:17723450,28482006
)
$1,3589:17788348,28383703
k1,3589:17971461,28383703:183113
x1,3589:18626822,28383703
x1,3589:20602005,28383703
k1,3589:20785118,28383703:183113
x1,3589:22115867,28383703
k1,3589:22298980,28383703:183113
$1,3589:22298980,28383703
x1,3589:22626661,28383703
$1,3589:22626661,28383703
k1,3589:22809773,28383703:183112
x1,3589:23395957,28383703
k1,3589:23579070,28383703:183113
x1,3589:24489294,28383703
k1,3589:24672407,28383703:183113
x1,3589:25910313,28383703
x1,3589:26092358,28383703
x1,3589:26966174,28383703
k1,3589:27149287,28383703:183113
x1,3589:28205145,28383703
x1,3589:29190007,28383703
k1,3589:29373119,28383703:183112
x1,3589:30574615,28383703
k1,3589:30757728,28383703:183113
$1,3589:30757728,28383703
[1,3589:30757728,28383703:777786,603348,98303
(1,3589:30909281,28218043:0,437688,0
x1,3589:31236962,28218043
)
(1,3589:30757728,28383703:777786,447828,98303
x1,3589:31241511,28383703
(1,3589:31241511,28482006:294003,295640,0
x1,3589:31502746,28482006
)
)
]
$1,3589:31535514,28383703
k1,3589:31718627,28383703:183113
x1,3589:32264762,28383703
x1,3589:34421990,28383703
k1,3589:34421990,28383703:0
)
(1,3590:4736286,29563351:29685704,455111,127431
x1,3590:6210850,29563351
k1,3589:6445853,29563351:235003
x1,3589:7356077,29563351
k1,3589:7591080,29563351:235003
x1,3589:8137215,29563351
x1,3589:9853895,29563351
k1,3589:10088898,29563351:235003
x1,3589:10616829,29563351
k1,3589:10851832,29563351:235003
x1,3589:11762056,29563351
k1,3589:11997059,29563351:235003
x1,3589:13052917,29563351
x1,3589:14037779,29563351
k1,3589:14272782,29563351:235003
x1,3589:15656323,29563351
k1,3589:15895463,29563351:239140
x1,3589:16805687,29563351
k1,3589:17040690,29563351:235003
x1,3589:18136599,29563351
k1,3589:18371602,29563351:235003
x1,3589:19026963,29563351
x1,3589:21002146,29563351
k1,3589:21237149,29563351:235003
x1,3589:21932560,29563351
k1,3589:22167562,29563351:235002
x1,3589:23259831,29563351
x1,3589:23587512,29563351
x1,3589:24759879,29563351
k1,3589:24994882,29563351:235003
x1,3589:25577426,29563351
k1,3589:25812429,29563351:235003
x1,3589:26722653,29563351
k1,3589:26957656,29563351:235003
x1,3589:28747156,29563351
x1,3589:29620972,29563351
k1,3589:29855975,29563351:235003
x1,3589:30438519,29563351
k1,3589:30673522,29563351:235003
x1,3589:31984244,29563351
x1,3589:32330129,29563351
k1,3589:32565132,29563351:235003
x1,3589:33875855,29563351
x1,3589:34421990,29563351
k1,3589:34421990,29563351:0
)
(1,3590:4736286,30742999:29685704,455111,127431
x1,3590:5282421,30742999
x1,3590:6123468,30742999
x1,3590:6851648,30742999
x1,3590:7288556,30742999
x1,3590:7616237,30742999
k1,3589:7841874,30742999:225637
x1,3589:8169555,30742999
x1,3589:8479031,30742999
x1,3589:9831623,30742999
k1,3589:10144446,30742999:312823
x1,3589:11273123,30742999
k1,3589:11498760,30742999:225637
x1,3589:12190531,30742999
x1,3589:12995168,30742999
k1,3589:13220804,30742999:225636
x1,3589:13748735,30742999
k1,3589:13974372,30742999:225637
x1,3589:15285095,30742999
x1,3589:15831230,30742999
k1,3589:16056867,30742999:225637
x1,3589:16603002,30742999
x1,3589:17444049,30742999
x1,3589:18172229,30742999
x1,3589:18609137,30742999
x1,3589:18936818,30742999
k1,3589:19162455,30742999:225637
x1,3589:19603003,30742999
k1,3589:19828640,30742999:225637
x1,3589:20411184,30742999
k1,3589:20636821,30742999:225637
x1,3589:21547045,30742999
k1,3589:21772682,30742999:225637
x1,3589:22136772,30742999
x1,3589:23119815,30742999
k1,3589:23345452,30742999:225637
x1,3589:23873383,30742999
k1,3589:24099020,30742999:225637
x1,3589:25009243,30742999
x1,3589:25355128,30742999
k1,3589:25580765,30742999:225637
x1,3589:26838695,30742999
x1,3589:27293806,30742999
k1,3589:27606628,30742999:312822
x1,3589:29146727,30742999
k1,3589:29372364,30742999:225637
x1,3589:29845680,30742999
x1,3589:30118746,30742999
k1,3589:30344383,30742999:225637
x1,3589:31363834,30742999
k1,3589:31589471,30742999:225637
x1,3589:32539745,30742999
x1,3589:32994856,30742999
k1,3589:33220493,30742999:225637
x1,3589:34421990,30742999
k1,3589:34421990,30742999:0
)
(1,3590:4736286,31922647:29685704,455111,127431
x1,3590:5646510,31922647
k1,3589:5920628,31922647:274118
x1,3589:6284718,31922647
x1,3589:7267761,31922647
k1,3589:7541878,31922647:274117
x1,3589:8417513,31922647
x1,3589:8965467,31922647
x1,3589:9588060,31922647
x1,3589:10920629,31922647
k1,3589:11194747,31922647:274118
x1,3589:11777291,31922647
k1,3589:12051408,31922647:274117
x1,3589:12379089,31922647
k1,3589:12653207,31922647:274118
x1,3589:13820113,31922647
k1,3589:14094230,31922647:274117
x1,3589:14749591,31922647
x1,3589:15552408,31922647
x1,3589:16280588,31922647
x1,3589:17336449,31922647
x1,3589:17573107,31922647
k1,3589:17847225,31922647:274118
x1,3589:18375156,31922647
k1,3589:18649273,31922647:274117
x1,3589:19559497,31922647
k1,3589:19833615,31922647:274118
x1,3589:20874910,31922647
x1,3589:22007229,31922647
k1,3589:22281346,31922647:274117
x1,3589:23155162,31922647
x1,3589:24194639,31922647
k1,3589:24468757,31922647:274118
x1,3589:25051301,31922647
k1,3589:25325418,31922647:274117
x1,3589:26508709,31922647
x1,3589:27236889,31922647
x1,3589:28767887,31922647
k1,3589:29226152,31922647:458265
x1,3589:30700716,31922647
k1,3589:30974834,31922647:274118
x1,3589:31885058,31922647
k1,3589:32159175,31922647:274117
x1,3589:32705310,31922647
x1,3589:34421990,31922647
k1,3589:34421990,31922647:0
)
(1,3590:4736286,33102295:29685704,455111,127431
x1,3590:5264217,33102295
k1,3589:5518790,33102295:254573
x1,3589:6429014,33102295
k1,3589:6683588,33102295:254574
x1,3589:8030720,33102295
k1,3589:8285293,33102295:254573
x1,3589:9486790,33102295
k1,3589:9741363,33102295:254573
$1,3589:9741363,33102295
x1,3589:10143226,33102295
(1,3589:10143226,33200598:429922,313481,0
x1,3589:10538032,33200598
)
$1,3589:10573148,33102295
x1,3589:10755193,33102295
k1,3589:11018796,33102295:263603
x1,3589:11929020,33102295
k1,3589:12183594,33102295:254574
x1,3589:12547684,33102295
x1,3589:13530727,33102295
k1,3589:13785300,33102295:254573
x1,3589:14331435,33102295
k1,3589:14586008,33102295:254573
x1,3589:15496231,33102295
x1,3589:15842116,33102295
k1,3589:16096689,33102295:254573
x1,3589:17354619,33102295
x1,3589:17627685,33102295
k1,3589:17882259,33102295:254574
x1,3589:18537620,33102295
x1,3589:20694848,33102295
k1,3589:20958451,33102295:263603
x1,3589:22269173,33102295
x1,3589:22615058,33102295
k1,3589:22869631,33102295:254573
x1,3589:24657311,33102295
k1,3589:24911884,33102295:254573
x1,3589:26113381,33102295
k1,3589:26367955,33102295:254574
x1,3589:26804863,33102295
k1,3589:27059436,33102295:254573
x1,3589:27499984,33102295
k1,3589:27754557,33102295:254573
x1,3589:28632012,33102295
x1,3589:29362011,33102295
k1,3589:29616585,33102295:254574
x1,3589:30199129,33102295
k1,3589:30453702,33102295:254573
x1,3589:30999837,33102295
x1,3589:32310559,33102295
k1,3589:32565132,33102295:254573
x1,3589:33875855,33102295
x1,3589:34421990,33102295
k1,3589:34421990,33102295:0
)
(1,3590:4736286,34281943:29685704,455111,127431
x1,3590:5282421,34281943
x1,3590:6123468,34281943
x1,3590:6851648,34281943
x1,3590:7288556,34281943
x1,3590:7616237,34281943
k1,3589:7861405,34281943:245168
x1,3589:8443949,34281943
k1,3589:8689116,34281943:245167
x1,3589:9016797,34281943
k1,3589:9261965,34281943:245168
x1,3589:10904009,34281943
k1,3589:11149177,34281943:245168
x1,3589:12496309,34281943
k1,3589:12741477,34281943:245168
x1,3589:14125019,34281943
k1,3589:14496434,34281943:371415
x1,3589:15188205,34281943
x1,3589:15991022,34281943
k1,3589:16236190,34281943:245168
x1,3589:17146414,34281943
k1,3589:17391581,34281943:245167
x1,3589:17755671,34281943
x1,3589:18920759,34281943
k1,3589:19172606,34281943:251847
x1,3589:20082830,34281943
k1,3589:20327998,34281943:245168
x1,3589:21423907,34281943
k1,3589:21669074,34281943:245167
x1,3589:22306231,34281943
x1,3589:23984685,34281943
k1,3589:24229853,34281943:245168
x1,3589:25285714,34281943
k1,3589:25530882,34281943:245168
x1,3589:26441106,34281943
k1,3589:26686274,34281943:245168
x1,3589:27778543,34281943
x1,3589:28106224,34281943
x1,3589:29278591,34281943
k1,3589:29523758,34281943:245167
x1,3589:30179119,34281943
x1,3589:32154302,34281943
k1,3589:32399470,34281943:245168
x1,3589:34421990,34281943
k1,3589:34421990,34281943:0
)
(1,3590:4736286,35461591:29685704,455111,127431
x1,3590:5792147,35461591
g1,3589:6010600,35461591
x1,3589:6451148,35461591
x1,3589:6997283,35461591
x1,3589:7525213,35461591
x1,3589:8107757,35461591
x1,3589:8763118,35461591
x1,3589:10241323,35461591
g1,3589:10459776,35461591
x1,3589:10823866,35461591
x1,3589:11187956,35461591
x1,3589:11788704,35461591
g1,3589:12007157,35461591
x1,3589:12917381,35461591
g1,3589:13135834,35461591
x1,3589:13827605,35461591
x1,3589:14632242,35461591
g1,3589:14850695,35461591
x1,3589:15378626,35461591
g1,3589:15597079,35461591
x1,3589:16652937,35461591
x1,3589:17637799,35461591
g1,3589:17856252,35461591
x1,3589:19441863,35461591
x1,3589:20133634,35461591
x1,3589:21134880,35461591
k1,3590:34421990,35461591:13287110
g1,3590:34421990,35461591
)
(1,3590:4736286,36641239:29685704,0,0
g1,3590:4736286,36641239
)
(1,3592:4736286,37820887:29685704,491520,163840
h1,3591:4736286,37820887:983040,0,0
x1,3591:6320074,37820887
k1,3591:6584822,37820887:264748
x1,3591:7203774,37820887
x1,3591:7567864,37820887
x1,3591:8902252,37820887
k1,3591:9167000,37820887:264748
x1,3591:9749544,37820887
k1,3591:10014292,37820887:264748
x1,3591:10924516,37820887
k1,3591:11189264,37820887:264748
x1,3591:11844625,37820887
x1,3591:12629239,37820887
x1,3591:13503055,37820887
x1,3591:14631734,37820887
k1,3591:14896482,37820887:264748
x1,3591:15442617,37820887
k1,3591:15707364,37820887:264747
x1,3591:16617588,37820887
k1,3591:16882336,37820887:264748
x1,3591:17974605,37820887
x1,3591:18302286,37820887
x1,3591:19474653,37820887
k1,3591:19739401,37820887:264748
x1,3591:20285536,37820887
x1,3591:21124761,37820887
x1,3591:22435485,37820887
k1,3591:22711807,37820887:276322
x1,3591:23831384,37820887
k1,3591:24096132,37820887:264748
x1,3591:25625310,37820887
k1,3591:25890057,37820887:264747
x1,3591:26840331,37820887
x1,3591:27553945,37820887
k1,3591:27818693,37820887:264748
x1,3591:28728917,37820887
k1,3591:28993665,37820887:264748
x1,3591:29649026,37820887
x1,3591:30433640,37820887
x1,3591:31307456,37820887
x1,3591:32436135,37820887
k1,3591:32700883,37820887:264748
x1,3591:33247018,37820887
k1,3591:33511766,37820887:264748
x1,3591:34421990,37820887
k1,3591:34421990,37820887:0
)
(1,3592:4736286,39000535:29685704,561786,163840
x1,3592:5320650,39000535
x1,3592:6376511,39000535
k1,3591:6621123,39000535:244612
x1,3591:7167258,39000535
x1,3591:8006483,39000535
x1,3591:9135162,39000535
k1,3591:9379773,39000535:244611
x1,3591:10654087,39000535
k1,3591:10898699,39000535:244612
x1,3591:11808923,39000535
k1,3591:12053534,39000535:244611
x1,3591:13660988,39000535
x1,3591:14006873,39000535
k1,3591:14251485,39000535:244612
$1,3591:14251485,39000535
x1,3591:14906847,39000535
(1,3591:14906847,39000535:1350409,561786,119786
(1,3591:14906847,38491175:546135,26213,629146
x1,3591:15452982,38491175
)
[1,3591:15452982,39000535:804274,561786,98303
(1,3591:15452982,39000535:804274,455111,98303
x1,3591:15835277,39000535
(1,3591:15835277,39098838:421979,313481,0
x1,3591:16192358,39098838
)
)
]
)
$1,3591:16257256,39000535
x1,3591:16439301,39000535
k1,3591:16809048,39000535:369747
x1,3591:17937725,39000535
k1,3591:18182336,39000535:244611
x1,3591:19440266,39000535
x1,3591:19971835,39000535
k1,3591:20216447,39000535:244612
x1,3591:20762582,39000535
k1,3591:21007193,39000535:244611
x1,3591:22385273,39000535
k1,3591:22629885,39000535:244612
x1,3591:24159063,39000535
k1,3591:24403675,39000535:244612
x1,3591:25459536,39000535
k1,3591:25704147,39000535:244611
x1,3591:27196916,39000535
k1,3591:27441528,39000535:244612
x1,3591:28133299,39000535
x1,3591:28460980,39000535
x1,3591:28734046,39000535
k1,3591:28978657,39000535:244611
x1,3591:29888881,39000535
k1,3591:30133493,39000535:244612
x1,3591:31557083,39000535
k1,3591:31801694,39000535:244611
x1,3591:33591194,39000535
k1,3591:33835806,39000535:244612
x1,3591:34421990,39000535
k1,3591:34421990,39000535:0
)
(1,3592:4736286,40180183:29685704,455111,127431
x1,3592:5646510,40180183
g1,3591:5864963,40180183
x1,3591:6411098,40180183
x1,3591:8127778,40180183
g1,3591:8346231,40180183
x1,3591:8874162,40180183
g1,3591:9092615,40180183
x1,3591:10002839,40180183
g1,3591:10221292,40180183
x1,3591:10913063,40180183
x1,3591:12296604,40180183
g1,3591:12515057,40180183
x1,3591:13862189,40180183
g1,3591:14080642,40180183
x1,3591:15282139,40180183
g1,3591:15500592,40180183
x1,3591:16556453,40180183
g1,3591:16774906,40180183
x1,3591:17685130,40180183
g1,3591:17903583,40180183
x1,3591:18959441,40180183
x1,3591:19944303,40180183
g1,3591:20162756,40180183
x1,3591:21546297,40180183
k1,3592:34421990,40180183:12875693
g1,3592:34421990,40180183
)
(1,3592:4736286,41359831:29685704,0,0
g1,3592:4736286,41359831
)
(1,3594:4736286,42539479:29685704,491520,163840
h1,3593:4736286,42539479:983040,0,0
x1,3593:7568902,42539479
k1,3593:7768403,42539479:199501
x1,3593:9224762,42539479
k1,3593:9424263,42539479:199501
x1,3593:10374537,42539479
x1,3593:11088151,42539479
k1,3593:11287652,42539479:199501
x1,3593:12197876,42539479
k1,3593:12397377,42539479:199501
x1,3593:12743263,42539479
x1,3593:13473263,42539479
x1,3593:13800944,42539479
x1,3593:14929623,42539479
k1,3593:15129124,42539479:199501
x1,3593:15657055,42539479
k1,3593:15856556,42539479:199501
x1,3593:16766780,42539479
k1,3593:16966281,42539479:199501
x1,3593:18573735,42539479
x1,3593:18919620,42539479
k1,3593:19119121,42539479:199501
$1,3593:19119121,42539479
x1,3593:19501416,42539479
(1,3593:19501416,42637782:421979,313481,0
x1,3593:19858497,42637782
)
$1,3593:19923395,42539479
k1,3593:20122896,42539479:199501
x1,3593:20669031,42539479
k1,3593:20868532,42539479:199501
x1,3593:21778756,42539479
k1,3593:21978257,42539479:199501
x1,3593:23070526,42539479
x1,3593:23398207,42539479
x1,3593:24570574,42539479
k1,3593:24770075,42539479:199501
x1,3593:25316210,42539479
x1,3593:26155435,42539479
x1,3593:27284114,42539479
k1,3593:27483615,42539479:199501
x1,3593:28757929,42539479
k1,3593:28957430,42539479:199501
x1,3593:29505384,42539479
x1,3593:30127977,42539479
x1,3593:30983587,42539479
k1,3593:31183088,42539479:199501
x1,3593:31765632,42539479
k1,3593:31965133,42539479:199501
x1,3593:32875357,42539479
k1,3593:33074858,42539479:199501
x1,3593:34421990,42539479
k1,3593:34421990,42539479:0
)
(1,3594:4736286,43719127:29685704,455111,127431
x1,3594:5937783,43719127
k1,3593:6141927,43719127:204144
$1,3593:6141927,43719127
x1,3593:6543790,43719127
(1,3593:6543790,43817430:429922,313481,0
x1,3593:6938596,43817430
)
$1,3593:6973712,43719127
k1,3593:7177857,43719127:204145
x1,3593:7962471,43719127
k1,3593:8166615,43719127:204144
x1,3593:8512501,43719127
x1,3593:9406342,43719127
x1,3593:10280158,43719127
k1,3593:10484303,43719127:204145
x1,3593:11540161,43719127
x1,3593:12525023,43719127
k1,3593:12729167,43719127:204144
x1,3593:14371211,43719127
k1,3593:14657713,43719127:286502
x1,3593:14894371,43719127
x1,3593:15258461,43719127
x1,3593:16043073,43719127
x1,3593:16847710,43719127
x1,3593:18249457,43719127
x1,3593:18376888,43719127
k1,3593:18583894,43719127:207006
x1,3593:19494118,43719127
k1,3593:19698263,43719127:204145
x1,3593:20956193,43719127
x1,3593:21229259,43719127
k1,3593:21433403,43719127:204144
x1,3593:22707717,43719127
k1,3593:22911862,43719127:204145
x1,3593:23239543,43719127
k1,3593:23443687,43719127:204144
x1,3593:24610593,43719127
k1,3593:24814737,43719127:204144
x1,3593:25870595,43719127
x1,3593:26855457,43719127
k1,3593:27059602,43719127:204145
x1,3593:28261098,43719127
k1,3593:28465242,43719127:204144
x1,3593:29415516,43719127
k1,3593:29619661,43719127:204145
x1,3593:30311432,43719127
k1,3593:30515576,43719127:204144
x1,3593:30879666,43719127
x1,3593:32044754,43719127
k1,3593:32251761,43719127:207007
x1,3593:33307622,43719127
k1,3593:33511766,43719127:204144
x1,3593:34421990,43719127
k1,3593:34421990,43719127:0
)
(1,3594:4736286,44898775:29685704,491520,163840
x1,3594:5428057,44898775
x1,3594:6811598,44898775
g1,3593:7030051,44898775
x1,3593:8377183,44898775
g1,3593:8595636,44898775
x1,3593:9797133,44898775
g1,3593:10015586,44898775
x1,3593:10561721,44898775
x1,3593:12536904,44898775
g1,3593:12755357,44898775
x1,3593:14320944,44898775
x1,3593:15267578,44898775
x1,3593:15449623,44898775
x1,3593:16778551,44898775
g1,3593:16997004,44898775
x1,3593:18271318,44898775
g1,3593:18489771,44898775
x1,3593:19399995,44898775
g1,3593:19618448,44898775
x1,3593:20273809,44898775
x1,3593:21990489,44898775
g1,3593:22208942,44898775
x1,3593:22736873,44898775
g1,3593:22955326,44898775
x1,3593:23865550,44898775
g1,3593:24084003,44898775
x1,3593:25176272,44898775
x1,3593:25503953,44898775
x1,3593:26676320,44898775
g1,3593:26894773,44898775
x1,3593:27149636,44898775
$1,3593:27149636,44898775
x1,3593:27531931,44898775
(1,3593:27531931,44997078:421979,313481,0
x1,3593:27889012,44997078
)
$1,3593:27953910,44898775
x1,3593:28390818,44898775
k1,3594:34421990,44898775:6031172
g1,3594:34421990,44898775
)
(1,3594:4736286,46078423:29685704,0,0
g1,3594:4736286,46078423
)
(1,3596:4736286,47258071:29685704,561786,163840
h1,3595:4736286,47258071:983040,0,0
x1,3595:7568902,47258071
k1,3595:7788039,47258071:219137
x1,3595:9317217,47258071
k1,3595:9536355,47258071:219138
x1,3595:10486629,47258071
x1,3595:11200243,47258071
k1,3595:11419380,47258071:219137
x1,3595:12329604,47258071
k1,3595:12548742,47258071:219138
x1,3595:12894628,47258071
x1,3595:13624628,47258071
x1,3595:13952309,47258071
x1,3595:15080988,47258071
k1,3595:15300125,47258071:219137
x1,3595:15828056,47258071
k1,3595:16047193,47258071:219137
x1,3595:16957417,47258071
k1,3595:17176555,47258071:219138
x1,3595:18784009,47258071
x1,3595:19129894,47258071
k1,3595:19349031,47258071:219137
$1,3595:19349031,47258071
x1,3595:20004393,47258071
(1,3595:20004393,47258071:1350409,561786,119786
(1,3595:20004393,46748711:546135,26213,629146
x1,3595:20550528,46748711
)
[1,3595:20550528,47258071:804274,561786,98303
(1,3595:20550528,47258071:804274,455111,98303
x1,3595:20932823,47258071
(1,3595:20932823,47356374:421979,313481,0
x1,3595:21289904,47356374
)
)
]
)
$1,3595:21354802,47258071
k1,3595:21573939,47258071:219137
x1,3595:22101870,47258071
k1,3595:22321008,47258071:219138
x1,3595:23231232,47258071
k1,3595:23450369,47258071:219137
x1,3595:24034733,47258071
x1,3595:25090594,47258071
k1,3595:25309732,47258071:219138
x1,3595:25965093,47258071
x1,3595:26749707,47258071
x1,3595:27623523,47258071
x1,3595:28752202,47258071
k1,3595:28971339,47258071:219137
x1,3595:30245653,47258071
k1,3595:30464790,47258071:219137
x1,3595:31012744,47258071
x1,3595:31635337,47258071
x1,3595:32490947,47258071
k1,3595:32710085,47258071:219138
x1,3595:33292629,47258071
k1,3595:33511766,47258071:219137
x1,3595:34421990,47258071
k1,3595:34421990,47258071:0
)
(1,3596:4736286,48437719:29685704,455111,127431
x1,3596:6083418,48437719
k1,3595:6319317,48437719:235899
x1,3595:7520814,48437719
k1,3595:7756712,48437719:235898
$1,3595:7756712,48437719
x1,3595:8158575,48437719
(1,3595:8158575,48536022:429922,313481,0
x1,3595:8553381,48536022
)
$1,3595:8588497,48437719
k1,3595:8824396,48437719:235899
x1,3595:9552576,48437719
x1,3595:10464620,48437719
k1,3595:10700518,48437719:235898
x1,3595:11250292,48437719
x1,3595:11596178,48437719
x1,3595:12635653,48437719
k1,3595:12871552,48437719:235899
x1,3595:13927410,48437719
x1,3595:14912272,48437719
k1,3595:15148170,48437719:235898
x1,3595:16790214,48437719
k1,3595:17133822,48437719:343608
x1,3595:17625343,48437719
x1,3595:17862001,48437719
k1,3595:18097899,48437719:235898
x1,3595:18425580,48437719
k1,3595:18661479,48437719:235899
x1,3595:19828385,48437719
k1,3595:20064283,48437719:235898
x1,3595:21411415,48437719
k1,3595:21647314,48437719:235899
x1,3595:22848811,48437719
k1,3595:23084709,48437719:235898
$1,3595:23084709,48437719
x1,3595:23486572,48437719
(1,3595:23486572,48536022:429922,313481,0
x1,3595:23881378,48536022
)
k1,3595:24127609,48437719:211115
x1,3595:24637335,48437719
k1,3595:24848451,48437719:211116
x1,3595:25176132,48437719
$1,3595:25176132,48437719
x1,3595:25358177,48437719
k1,3595:25598436,48437719:240259
x1,3595:26035344,48437719
k1,3595:26271243,48437719:235899
x1,3595:26711791,48437719
k1,3595:26947689,48437719:235898
x1,3595:27275370,48437719
x1,3595:27639460,48437719
x1,3595:28149186,48437719
x1,3595:29099460,48437719
k1,3595:29335359,48437719:235899
x1,3595:30536856,48437719
k1,3595:30772755,48437719:235899
x1,3595:31682979,48437719
k1,3595:31918877,48437719:235898
x1,3595:33526331,48437719
x1,3595:34421990,48437719
k1,3595:34421990,48437719:0
)
(1,3596:4736286,49617367:29685704,455111,127431
x1,3596:5611921,49617367
x1,3596:6159875,49617367
x1,3596:6782468,49617367
x1,3596:7856534,49617367
k1,3595:8111799,49617367:255265
x1,3595:8694343,49617367
k1,3595:8949608,49617367:255265
x1,3595:9495743,49617367
x1,3595:10425992,49617367
x1,3595:11081353,49617367
x1,3595:11318011,49617367
k1,3595:11573276,49617367:255265
x1,3595:12629134,49617367
x1,3595:13613996,49617367
k1,3595:13869261,49617367:255265
x1,3595:15329260,49617367
k1,3595:15584525,49617367:255265
x1,3595:16460160,49617367
k1,3595:16715425,49617367:255265
x1,3595:17225151,49617367
x1,3595:18612333,49617367
k1,3595:18867598,49617367:255265
x1,3595:19777822,49617367
k1,3595:20033088,49617367:255266
x1,3595:21456678,49617367
k1,3595:21711943,49617367:255265
x1,3595:22767804,49617367
k1,3595:23023069,49617367:255265
x1,3595:23898704,49617367
k1,3595:24153969,49617367:255265
x1,3595:25504740,49617367
k1,3595:25760005,49617367:255265
x1,3595:26342549,49617367
k1,3595:26597814,49617367:255265
x1,3595:27107540,49617367
k1,3595:27372008,49617367:264468
x1,3595:28682730,49617367
x1,3595:29028615,49617367
k1,3595:29283880,49617367:255265
x1,3595:29830015,49617367
x1,3595:30376150,49617367
x1,3595:31799739,49617367
k1,3595:32055004,49617367:255265
x1,3595:33256501,49617367
k1,3595:33511766,49617367:255265
x1,3595:34421990,49617367
k1,3595:34421990,49617367:0
)
]
(1,3596:4736286,52610784:29685704,786432,235932
(1,3596:4736286,52610784:29685704,786432,235932
(1,3596:4736286,52610784:29685704,786432,235932
[1,3596:4736286,52610784:29685704,786432,235932
(1,3596:4736286,52610784:29685704,550500,235932
(1,3596:4736286,52610784:0,0,0
[1,3596:4736286,52610784:29685704,0,0
(1,3596:4736286,52610784:29685704,0,0
h1,3596:4736286,52610784:0,0,0
k1,3596:19579138,52610784:14842852
k1,3596:34421990,52610784:14842852
)
]
k1,3596:4736286,52610784:-29685704
)
g1,3596:4736286,52610784
[1,3596:4736286,52610784:29685704,550500,235932
(1,3596:4736286,52610784:29685704,550500,235932
k1,3596:19251457,52610784:14515171
h1,3596:19251457,52610784:0,0,0
x1,3596:19906819,52610784
r1,3596:19906819,52610784:0,786432,235932
g1,3596:19906819,52610784
k1,3596:34421990,52610784:14515171
)
]
g1,3596:34421990,52610784
(1,3596:34421990,52610784:0,0,0
k1,3596:4736286,52610784:-29685704
[1,3596:4736286,52610784:29685704,0,0
(1,3596:4736286,52610784:29685704,0,0
k1,3596:34421990,52610784:29685704
h1,3596:34421990,52610784:0,0,0
g1,3596:34421990,52610784
g1,3596:34421990,52610784
)
]
)
)
]
)
g1,3596:34421990,52610784
)
)
]
]
]
!49733
}86
!11
{87
[1,3602:4736286,52610784:29685704,47874498,235932
[1,3602:4736286,4736286:0,0,0
(1,3602:4736286,2245673:0,0,0
k1,3602:4736286,2245673:65781
)
]
[1,3602:4736286,52610784:29685704,47874498,235932
h1,3602:4736286,4736286:0,0,0
[1,3602:4736286,52610784:29685704,50299330,235932
[1,3602:4736286,3097886:29685704,786432,0
(1,3602:4736286,3097886:29685704,786432,0
(1,3602:4736286,3097886:29685704,786432,0
(1,3602:4736286,3097886:29685704,786432,0
[1,3602:4736286,3097886:29685704,786432,0
(1,3602:4736286,2861954:29685704,550500,235932
(1,3602:4736286,2861954:0,550500,235932
[1,3602:4736286,2861954:29685704,550500,235932
(1,3602:4736286,2861954:29685704,550500,235932
h1,3602:4736286,2861954:0,0,0
x1,3602:5227807,2861954
x1,3602:6192645,2861954
g1,3602:6411098,2861954
$1,3602:6411098,2861954
x1,3602:6920824,2861954
$1,3602:6920824,2861954
g1,3602:7139277,2861954
x1,3602:9507682,2861954
g1,3602:9798953,2861954
x1,3602:10290474,2861954
g1,3602:10508927,2861954
x1,3602:12658878,2861954
g1,3602:12877331,2861954
x1,3602:13569102,2861954
g1,3602:13787555,2861954
x1,3602:14697779,2861954
g1,3602:14916232,2861954
x1,3602:16922367,2861954
x1,3602:17250048,2861954
g1,3602:17468501,2861954
x1,3602:18524362,2861954
g1,3602:18742815,2861954
x1,3602:21857604,2861954
r1,3602:21857604,2861954:0,786432,235932
k1,3602:28139797,2861954:6282193
k1,3602:34421990,2861954:6282193
)
]
k1,3602:4736286,2861954:-29685704
)
g1,3602:4736286,2861954
[1,3602:4736286,2861954:29685704,0,0
(1,3602:4736286,2861954:29685704,0,0
k1,3602:19579138,2861954:14842852
h1,3602:19579138,2861954:0,0,0
g1,3602:19579138,2861954
k1,3602:34421990,2861954:14842852
)
]
g1,3602:34421990,2861954
(1,3602:34421990,2861954:0,550500,235932
k1,3602:4736286,2861954:-29685704
[1,3602:4736286,2861954:29685704,550500,235932
(1,3602:4736286,2861954:29685704,550500,235932
k1,3602:32173738,2861954:27437452
h1,3602:32173738,2861954:0,0,0
x1,3602:32619748,2861954
x1,3602:33548176,2861954
g1,3602:33766629,2861954
x1,3602:34421991,2861954
r1,3602:34421991,2861954:0,786432,235932
g1,3602:34421991,2861954
g1,3602:34421991,2861954
)
]
)
)
]
)
g1,3602:34421990,3097886
)
)
]
[1,3602:4736286,50644704:29685704,45908418,0
[1,3587:4736286,35421291:29685704,30685005,0
[1,3587:4736286,35421291:29685704,30685005,0
(1,3585:4736286,15828363:29685704,11092077,1245184
k1,3585:5989842,15828363:1253556
h1,3574:5989842,15828363:0,0,0
[1,3574:5989842,15828363:13480070,10764397,1245184
[1,3574:5989842,15828363:13480070,10764397,0
(1,3574:5989842,15828363:13480070,10764397,0
(1,3574:5989842,15828363:13261617,10764397,0
(1,3574:5989842,15828363:13261689,10764423,0
(1,3574:5989842,15828363:13261689,10764423,0
(1,3574:5989842,15828363:0,10764423,0
(1,3574:5989842,15828363:0,140641403,0
(1,3574:5989842,15828363:173269156,140641403,0
)
k1,3574:5989846,15828363:-173269152
)
)
g1,3574:19251531,15828363
)
)
)
g1,3574:19469912,15828363
g1,3574:19469912,15828363
g1,3574:19469912,15828363
)
]
(1,3574:5989842,16614795:13480070,393216,131072
k1,3574:12265840,16614795:6275998
(1,3574:12265840,16614795:928074,393216,131072
x1,3574:12977644,16614795
g1,3574:13193914,16614795
)
k1,3574:19469912,16614795:6275998
)
]
g1,3574:19688365,15828363
(1,3575:19688365,15828363:0,0,0
(1,3575:19688365,15041931:0,0,0
)
)
[1,3577:19688365,15828363:13480070,11092077,1245184
[1,3577:19688365,15828363:13480070,11092077,0
(1,3577:19688365,15828363:13480070,10764397,0
(1,3577:19688365,15828363:13261617,10764397,0
(1,3577:19688365,15828363:13261689,10764423,0
(1,3577:19688365,15828363:13261689,10764423,0
(1,3577:19688365,15828363:0,10764423,0
(1,3577:19688365,15828363:0,140641403,0
(1,3577:19688365,15828363:173269156,140641403,0
)
k1,3577:19688369,15828363:-173269152
)
)
g1,3577:32950054,15828363
)
)
)
g1,3577:33168435,15828363
g1,3577:33168435,15828363
g1,3577:33168435,15828363
)
]
(1,3577:19688365,16614795:13480070,393216,131072
k1,3577:25948889,16614795:6260524
(1,3577:25948889,16614795:959022,393216,131072
x1,3577:26691641,16614795
g1,3577:26907911,16614795
)
k1,3577:33168435,16614795:6260524
)
]
k1,3577:34421990,15828363:1253555
)
(1,3585:4736286,28281508:29685704,11142425,1245184
k1,3585:5880615,28281508:1144329
(1,3578:5880615,28281508:0,0,0
(1,3578:5880615,27495076:0,0,0
)
)
[1,3580:5880615,28281508:13480070,11122286,1245184
[1,3580:5880615,28281508:13480070,11122286,0
(1,3580:5880615,28281508:13480070,10794606,0
(1,3580:5880615,28281508:13261617,10794606,0
(1,3580:5880615,28281508:13261689,10794632,0
(1,3580:5880615,28281508:13261689,10794632,0
(1,3580:5880615,28281508:0,10794632,0
(1,3580:5880615,28281508:0,141036093,0
(1,3580:5880615,28281508:173269156,141036093,0
)
k1,3580:5880619,28281508:-173269152
)
)
g1,3580:19142304,28281508
)
)
)
g1,3580:19360685,28281508
g1,3580:19360685,28281508
g1,3580:19360685,28281508
)
]
(1,3580:5880615,29067940:13480070,393216,131072
k1,3580:12172087,29067940:6291472
(1,3580:12172087,29067940:897126,393216,131072
x1,3580:12852943,29067940
g1,3580:13069213,29067940
)
k1,3580:19360685,29067940:6291472
)
]
g1,3580:19579138,28281508
(1,3581:19579138,28281508:0,0,0
(1,3581:19579138,27495076:0,0,0
)
)
[1,3583:19579138,28281508:13480070,11142425,1245184
[1,3583:19579138,28281508:13480070,11142425,0
(1,3583:19579138,28281508:13480070,10814745,0
(1,3583:19579138,28281508:13261617,10814745,0
(1,3583:19579138,28281508:13261689,10814771,0
(1,3583:19579138,28281508:13261689,10814771,0
(1,3583:19579138,28281508:0,10814771,0
(1,3583:19579138,28281508:0,141299220,0
(1,3583:19579138,28281508:173269156,141299220,0
)
k1,3583:19579142,28281508:-173269152
)
)
g1,3583:32840827,28281508
)
)
)
g1,3583:33059208,28281508
g1,3583:33059208,28281508
g1,3583:33059208,28281508
)
]
(1,3583:19579138,29067940:13480070,393216,131072
k1,3583:25839662,29067940:6260524
(1,3583:25839662,29067940:959022,393216,131072
x1,3583:26582414,29067940
g1,3583:26798684,29067940
)
k1,3583:33059208,29067940:6260524
)
]
g1,3583:33277661,28281508
(1,3585:33277661,28281508:0,0,0
(1,3585:33277661,27495076:0,0,0
)
)
g1,3585:33277661,28281508
k1,3585:34421990,28281508:1144329
)
(1,3585:4736286,30702699:29685704,455111,127431
h1,3585:4736286,30702699:0,0,0
x1,3585:6585862,30702699
k1,3585:6827505,30702699:241643
x1,3585:7664912,30702699
k1,3585:8002562,30702699:337650
(1,3585:8002562,30702699:0,0,0
(1,3585:8002562,29916267:0,0,0
)
)
x1,3585:11581565,30702699
k1,3585:11823208,30702699:241643
x1,3585:12351139,30702699
k1,3585:12592782,30702699:241643
x1,3585:13503006,30702699
k1,3585:13744649,30702699:241643
x1,3585:16331504,30702699
k1,3585:16573147,30702699:241643
x1,3585:17669056,30702699
k1,3585:17910699,30702699:241643
x1,3585:18897382,30702699
x1,3585:19971445,30702699
k1,3585:20213087,30702699:241642
x1,3585:20795631,30702699
k1,3585:21037274,30702699:241643
x1,3585:21947498,30702699
k1,3585:22189141,30702699:241643
x1,3585:24229861,30702699
k1,3585:24471504,30702699:241643
x1,3585:24817390,30702699
x1,3585:26510407,30702699
k1,3585:26752050,30702699:241643
x1,3585:27807911,30702699
k1,3585:28049553,30702699:241642
x1,3585:28959777,30702699
k1,3585:29201420,30702699:241643
x1,3585:32631146,30702699
k1,3585:32872789,30702699:241643
x1,3585:34421990,30702699
k1,3585:34421990,30702699:0
)
(1,3585:4736286,31489131:29685704,491520,163840
x1,3585:5573693,31489131
k1,3585:5805405,31489131:231712
x1,3585:7518446,31489131
x1,3585:7864331,31489131
k1,3585:8096044,31489131:231713
$1,3585:8096044,31489131
x1,3585:8478339,31489131
(1,3585:8478339,31587434:421979,313481,0
x1,3585:8835420,31587434
)
$1,3585:8900318,31489131
k1,3585:9132030,31489131:231712
x1,3585:9678165,31489131
k1,3585:9909878,31489131:231713
x1,3585:10820102,31489131
k1,3585:11051814,31489131:231712
x1,3585:12144083,31489131
x1,3585:13644131,31489131
k1,3585:13875844,31489131:231713
x1,3585:16389883,31489131
k1,3585:16621595,31489131:231712
x1,3585:17392002,31489131
k1,3585:17723052,31489131:331050
x1,3585:18633276,31489131
k1,3585:18864988,31489131:231712
x1,3585:21158755,31489131
k1,3585:21390468,31489131:231713
x1,3585:23431188,31489131
k1,3585:23662900,31489131:231712
x1,3585:24864396,31489131
k1,3585:25096109,31489131:231713
x1,3585:26736333,31489131
k1,3585:26968045,31489131:231712
x1,3585:27863705,31489131
x1,3585:28903180,31489131
k1,3585:29134893,31489131:231713
x1,3585:32564619,31489131
k1,3585:32796331,31489131:231712
x1,3585:34421990,31489131
k1,3585:34421990,31489131:0
)
(1,3585:4736286,32275563:29685704,561786,163840
x1,3585:5138149,32275563
(1,3585:5138149,32373866:429922,313481,0
x1,3585:5532955,32373866
)
x1,3585:6290638,32275563
$1,3585:6290638,32275563
x1,3585:6472683,32275563
k1,3585:6758004,32275563:285321
x1,3585:7631820,32275563
k1,3585:7832422,32275563:200602
x1,3585:9545463,32275563
x1,3585:9891348,32275563
k1,3585:10091951,32275563:200603
$1,3585:10091951,32275563
x1,3585:10747313,32275563
(1,3585:10747313,32275563:1350409,561786,119786
(1,3585:10747313,31766203:546135,26213,629146
x1,3585:11293448,31766203
)
[1,3585:11293448,32275563:804274,561786,98303
(1,3585:11293448,32275563:804274,455111,98303
x1,3585:11675743,32275563
(1,3585:11675743,32373866:421979,313481,0
x1,3585:12032824,32373866
)
)
]
)
$1,3585:12097722,32275563
k1,3585:12298324,32275563:200602
x1,3585:12844459,32275563
k1,3585:13045061,32275563:200602
x1,3585:13955285,32275563
k1,3585:14155888,32275563:200603
x1,3585:15796113,32275563
k1,3585:15996715,32275563:200602
x1,3585:18510754,32275563
k1,3585:18711356,32275563:200602
x1,3585:19481763,32275563
k1,3585:19767084,32275563:285321
x1,3585:20677308,32275563
k1,3585:20877910,32275563:200602
x1,3585:23171677,32275563
k1,3585:23372280,32275563:200603
x1,3585:25413000,32275563
k1,3585:25613602,32275563:200602
x1,3585:26815098,32275563
k1,3585:27015700,32275563:200602
x1,3585:28655924,32275563
k1,3585:28856527,32275563:200603
x1,3585:29752187,32275563
x1,3585:30791662,32275563
k1,3585:30992264,32275563:200602
x1,3585:34421990,32275563
k1,3585:34421990,32275563:0
)
(1,3585:4736286,33061995:29685704,491520,163840
x1,3585:6361945,33061995
k1,3585:6636560,33061995:274615
$1,3585:6636560,33061995
x1,3585:7038423,33061995
(1,3585:7038423,33160298:429922,313481,0
x1,3585:7433229,33160298
)
x1,3585:8190912,33061995
$1,3585:8190912,33061995
x1,3585:8372957,33061995
k1,3585:8832715,33061995:459758
x1,3585:9633712,33061995
k1,3585:9908327,33061995:274615
x1,3585:11621368,33061995
x1,3585:11967253,33061995
k1,3585:12241868,33061995:274615
$1,3585:12241868,33061995
x1,3585:12624163,33061995
(1,3585:12624163,33160298:421979,313481,0
x1,3585:12981244,33160298
)
$1,3585:13046142,33061995
k1,3585:13320757,33061995:274615
x1,3585:13866892,33061995
k1,3585:14141507,33061995:274615
x1,3585:15051731,33061995
k1,3585:15326346,33061995:274615
x1,3585:16418615,33061995
x1,3585:17918663,33061995
k1,3585:18193279,33061995:274616
x1,3585:20707318,33061995
k1,3585:20981933,33061995:274615
x1,3585:21752340,33061995
k1,3585:22212097,33061995:459757
x1,3585:23122321,33061995
k1,3585:23396936,33061995:274615
x1,3585:26826662,33061995
k1,3585:27101278,33061995:274616
x1,3585:28468434,33061995
k1,3585:28743049,33061995:274615
$1,3585:28743049,33061995
x1,3585:29144912,33061995
(1,3585:29144912,33160298:429922,313481,0
x1,3585:29539718,33160298
)
x1,3585:30297401,33061995
$1,3585:30297401,33061995
k1,3585:30572016,33061995:274615
x1,3585:32212240,33061995
k1,3585:32486855,33061995:274615
x1,3585:33382515,33061995
x1,3585:34421990,33061995
k1,3585:34421990,33061995:0
)
(1,3585:4736286,33848427:29685704,561786,163840
x1,3585:7030053,33848427
k1,3585:7251954,33848427:221901
x1,3585:9292674,33848427
k1,3585:9514576,33848427:221902
x1,3585:11156620,33848427
k1,3585:11458235,33848427:301615
x1,3585:12332051,33848427
k1,3585:12553953,33848427:221902
x1,3585:14266994,33848427
x1,3585:14612879,33848427
k1,3585:14834780,33848427:221901
$1,3585:14834780,33848427
x1,3585:15490142,33848427
(1,3585:15490142,33848427:1350409,561786,119786
(1,3585:15490142,33339067:546135,26213,629146
x1,3585:16036277,33339067
)
[1,3585:16036277,33848427:804274,561786,98303
(1,3585:16036277,33848427:804274,455111,98303
x1,3585:16418572,33848427
(1,3585:16418572,33946730:421979,313481,0
x1,3585:16775653,33946730
)
)
]
)
$1,3585:16840551,33848427
k1,3585:17062452,33848427:221901
x1,3585:17608587,33848427
k1,3585:17830488,33848427:221901
x1,3585:18740712,33848427
k1,3585:18962614,33848427:221902
x1,3585:20602839,33848427
k1,3585:20824740,33848427:221901
x1,3585:23338779,33848427
k1,3585:23560680,33848427:221901
x1,3585:24331087,33848427
k1,3585:24632703,33848427:301616
x1,3585:25542927,33848427
k1,3585:25764828,33848427:221901
x1,3585:29194554,33848427
k1,3585:29416455,33848427:221901
x1,3585:30783611,33848427
k1,3585:31005513,33848427:221902
$1,3585:31005513,33848427
x1,3585:31407376,33848427
(1,3585:31407376,33946730:429922,313481,0
x1,3585:31802182,33946730
)
x1,3585:32559865,33848427
$1,3585:32559865,33848427
k1,3585:32781766,33848427:221901
x1,3585:34421990,33848427
k1,3585:34421990,33848427:0
)
(1,3585:4736286,34634859:29685704,455111,127431
x1,3585:5631946,34634859
x1,3585:6671421,34634859
k1,3585:6879600,34634859:208179
x1,3585:9173367,34634859
k1,3585:9381545,34634859:208178
x1,3585:11422265,34634859
k1,3585:11630444,34634859:208179
x1,3585:13272488,34634859
k1,3585:13560334,34634859:287846
x1,3585:14689011,34634859
k1,3585:14897190,34634859:208179
x1,3585:16865094,34634859
k1,3585:17073273,34634859:208179
x1,3585:17437363,34634859
x1,3585:18329384,34634859
x1,3585:18566042,34634859
k1,3585:18774220,34634859:208178
x1,3585:19558834,34634859
k1,3585:19767013,34634859:208179
x1,3585:20677237,34634859
k1,3585:20885416,34634859:208179
x1,3585:22381824,34634859
k1,3585:22590002,34634859:208178
x1,3585:23117933,34634859
k1,3585:23326112,34634859:208179
x1,3585:24636835,34634859
x1,3585:25182970,34634859
k1,3585:25391149,34634859:208179
x1,3585:27943419,34634859
x1,3585:28271100,34634859
k1,3585:28479278,34634859:208178
x1,3585:28919826,34634859
k1,3585:29128005,34634859:208179
x1,3585:31385361,34634859
k1,3585:31593540,34634859:208179
x1,3585:31957630,34634859
x1,3585:32285311,34634859
k1,3585:32493489,34634859:208178
x1,3585:32821170,34634859
k1,3585:33029349,34634859:208179
x1,3585:34421990,34634859
k1,3585:34421990,34634859:0
)
(1,3585:4736286,35421291:29685704,455111,0
x1,3585:5282421,35421291
g1,3585:5500874,35421291
x1,3585:6411097,35421291
x1,3585:6756982,35421291
g1,3585:6975435,35421291
x1,3585:8233365,35421291
x1,3585:8688476,35421291
k1,3585:34421990,35421291:25733514
g1,3585:34421990,35421291
)
]
]
(1,3596:4736286,37387371:29685704,455111,127431
x1,3596:5832195,37387371
k1,3595:6030317,37387371:198122
x1,3595:6685678,37387371
x1,3595:7470292,37387371
x1,3595:8344108,37387371
x1,3595:9472787,37387371
k1,3595:9670909,37387371:198122
x1,3595:10111457,37387371
k1,3595:10309578,37387371:198121
x1,3595:11299900,37387371
k1,3595:11498022,37387371:198122
x1,3595:12044157,37387371
x1,3595:12958021,37387371
x1,3595:13398569,37387371
x1,3595:14181363,37387371
x1,3595:14454429,37387371
k1,3595:14652551,37387371:198122
x1,3595:15235095,37387371
k1,3595:15433217,37387371:198122
x1,3595:16343441,37387371
k1,3595:16541562,37387371:198121
x1,3595:17597420,37387371
x1,3595:18582282,37387371
k1,3595:18780404,37387371:198122
x1,3595:19981900,37387371
k1,3595:20180022,37387371:198122
x1,3595:21345109,37387371
x1,3595:22948924,37387371
k1,3595:23147046,37387371:198122
x1,3595:23729590,37387371
k1,3595:23927712,37387371:198122
x1,3595:24837936,37387371
k1,3595:25036057,37387371:198121
x1,3595:26383189,37387371
k1,3595:26581311,37387371:198122
x1,3595:27964853,37387371
k1,3595:28249347,37387371:284494
x1,3595:29068549,37387371
x1,3595:29523660,37387371
x1,3595:30142612,37387371
x1,3595:30854406,37387371
k1,3595:31056594,37387371:202188
x1,3595:31966818,37387371
k1,3595:32164940,37387371:198122
x1,3595:33695937,37387371
k1,3595:33894059,37387371:198122
x1,3595:34421990,37387371
k1,3595:34421990,37387371:0
)
(1,3596:4736286,38567019:29685704,455111,127431
x1,3596:5646509,38567019
x1,3595:5992394,38567019
k1,3595:6229535,38567019:237141
x1,3595:7487465,38567019
x1,3595:7760531,38567019
k1,3595:7997672,38567019:237141
x1,3595:8288943,38567019
x1,3595:10204054,38567019
k1,3595:10441195,38567019:237141
x1,3595:11209424,38567019
x1,3595:11755559,38567019
x1,3595:12119649,38567019
x1,3595:13102691,38567019
x1,3595:13867280,38567019
k1,3595:14104422,38567019:237142
x1,3595:15378736,38567019
k1,3595:15615877,38567019:237141
x1,3595:16526101,38567019
k1,3595:16763242,38567019:237141
x1,3595:17309377,38567019
x1,3595:19026057,38567019
k1,3595:19263198,38567019:237141
x1,3595:19791129,38567019
k1,3595:20028270,38567019:237141
x1,3595:20938494,38567019
k1,3595:21175635,38567019:237141
x1,3595:21867406,38567019
x1,3595:23250947,38567019
k1,3595:23488088,38567019:237141
x1,3595:24835220,38567019
k1,3595:25072361,38567019:237141
x1,3595:26455903,38567019
k1,3595:26697716,38567019:241813
x1,3595:27247490,38567019
x1,3595:27611580,38567019
x1,3595:27921056,38567019
x1,3595:29432029,38567019
k1,3595:29669171,38567019:237142
x1,3595:30579395,38567019
k1,3595:30816536,38567019:237141
x1,3595:31180626,38567019
x1,3595:32163669,38567019
k1,3595:32400810,38567019:237141
x1,3595:32928741,38567019
k1,3595:33165882,38567019:237141
x1,3595:34076105,38567019
x1,3595:34421990,38567019
k1,3595:34421990,38567019:0
)
(1,3596:4736286,39746667:29685704,455111,127431
x1,3596:5994216,39746667
x1,3595:6449327,39746667
k1,3595:6819133,39746667:369806
x1,3595:8097087,39746667
k1,3595:8341718,39746667:244631
x1,3595:9069898,39746667
x1,3595:10347852,39746667
k1,3595:10592483,39746667:244631
x1,3595:11793980,39746667
k1,3595:12038611,39746667:244631
x1,3595:12823225,39746667
k1,3595:13067857,39746667:244632
x1,3595:13395538,39746667
k1,3595:13640169,39746667:244631
x1,3595:14495781,39746667
x1,3595:15132937,39746667
k1,3595:15377568,39746667:244631
x1,3595:16433426,39746667
x1,3595:17418288,39746667
k1,3595:17662919,39746667:244631
x1,3595:19046460,39746667
k1,3595:19297636,39746667:251176
x1,3595:20207860,39746667
k1,3595:20452491,39746667:244631
x1,3595:20998626,39746667
x1,3595:22715306,39746667
k1,3595:22959938,39746667:244632
x1,3595:23487869,39746667
k1,3595:23732500,39746667:244631
x1,3595:24642724,39746667
k1,3595:24887355,39746667:244631
x1,3595:25579126,39746667
x1,3595:26962667,39746667
k1,3595:27207298,39746667:244631
x1,3595:28554430,39746667
k1,3595:28799062,39746667:244632
x1,3595:30000559,39746667
k1,3595:30245190,39746667:244631
x1,3595:31264641,39746667
k1,3595:31509272,39746667:244631
x1,3595:32146429,39746667
x1,3595:32419495,39746667
x1,3595:32783585,39746667
x1,3595:33384333,39746667
x1,3595:34421990,39746667
k1,3595:34421990,39746667:0
)
(1,3596:4736286,40926315:29685704,455111,127431
x1,3596:5955988,40926315
x1,3595:6229054,40926315
k1,3595:6449109,40926315:220055
x1,3595:7759832,40926315
x1,3595:8305967,40926315
k1,3595:8526021,40926315:220054
x1,3595:9072156,40926315
x1,3595:9913203,40926315
x1,3595:10641383,40926315
x1,3595:11078291,40926315
x1,3595:11405972,40926315
k1,3595:11626027,40926315:220055
x1,3595:11953708,40926315
x1,3595:12263184,40926315
x1,3595:13357273,40926315
k1,3595:13653349,40926315:296076
x1,3595:14081155,40926315
x1,3595:14610905,40926315
k1,3595:14830960,40926315:220055
x1,3595:15158641,40926315
k1,3595:15378696,40926315:220055
x1,3595:17020740,40926315
k1,3595:17240795,40926315:220055
x1,3595:18296653,40926315
x1,3595:19281515,40926315
k1,3595:19501569,40926315:220054
x1,3595:20885110,40926315
k1,3595:21105565,40926315:220455
x1,3595:22015789,40926315
k1,3595:22235844,40926315:220055
x1,3595:22599934,40926315
x1,3595:23582977,40926315
k1,3595:23803032,40926315:220055
x1,3595:24330963,40926315
k1,3595:24551018,40926315:220055
x1,3595:25461242,40926315
k1,3595:25681296,40926315:220054
x1,3595:26939226,40926315
x1,3595:27212292,40926315
k1,3595:27432347,40926315:220055
x1,3595:27760028,40926315
x1,3595:28069504,40926315
x1,3595:29240051,40926315
k1,3595:29460106,40926315:220055
x1,3595:30042650,40926315
k1,3595:30262705,40926315:220055
x1,3595:30590386,40926315
k1,3595:30810440,40926315:220054
x1,3595:32854803,40926315
k1,3595:33074858,40926315:220055
x1,3595:34421990,40926315
k1,3595:34421990,40926315:0
)
(1,3596:4736286,42105963:29685704,455111,0
x1,3596:6119828,42105963
k1,3596:34421990,42105963:28302162
g1,3596:34421990,42105963
)
(1,3596:4736286,43285611:29685704,0,0
g1,3596:4736286,43285611
)
(1,3598:4736286,44465259:29685704,491520,163840
h1,3597:4736286,44465259:983040,0,0
x1,3597:6574937,44465259
k1,3597:6858168,44465259:283231
x1,3597:7768392,44465259
k1,3597:8051623,44465259:283231
x1,3597:9309553,44465259
x1,3597:9841122,44465259
k1,3597:10124352,44465259:283230
x1,3597:10670487,44465259
k1,3597:10953718,44465259:283231
x1,3597:12073295,44465259
k1,3597:12356526,44465259:283231
x1,3597:13011888,44465259
k1,3597:13295119,44465259:283231
x1,3597:15173823,44465259
k1,3597:15457053,44465259:283230
x1,3597:17461365,44465259
k1,3597:17744596,44465259:283231
x1,3597:19075345,44465259
k1,3597:19358576,44465259:283231
x1,3597:20268800,44465259
k1,3597:20552031,44465259:283231
x1,3597:23812455,44465259
k1,3597:24095685,44465259:283230
x1,3597:26553291,44465259
k1,3597:26836522,44465259:283231
(1,3597:26836522,44465259:1492769,491520,163840
x1,3597:27091385,44465259
x1,3597:28074428,44465259
x1,3597:28329291,44465259
)
x1,3597:28511336,44465259
k1,3597:28810761,44465259:299425
x1,3597:29866622,44465259
k1,3597:30149853,44465259:283231
x1,3597:30477534,44465259
k1,3597:30760765,44465259:283231
x1,3597:31124855,44465259
x1,3597:32016876,44465259
x1,3597:32253534,44465259
k1,3597:32536764,44465259:283230
x1,3597:33228535,44465259
k1,3597:33511766,44465259:283231
x1,3597:34421990,44465259
k1,3597:34421990,44465259:0
)
(1,3598:4736286,45644907:29685704,455111,127431
x1,3598:5994216,45644907
x1,3597:6267282,45644907
k1,3597:6470754,45644907:203472
x1,3597:8516936,45644907
x1,3597:9849505,45644907
k1,3597:10052977,45644907:203472
x1,3597:10635521,45644907
k1,3597:10838992,45644907:203471
x1,3597:11530763,45644907
k1,3597:11734235,45644907:203472
x1,3597:14994659,45644907
k1,3597:15198131,45644907:203472
x1,3597:16767357,45644907
k1,3597:17053634,45644907:286277
x1,3597:18182311,45644907
k1,3597:18385783,45644907:203472
x1,3597:20391918,45644907
x1,3597:20719599,45644907
k1,3597:20923071,45644907:203472
x1,3597:21451002,45644907
k1,3597:21654474,45644907:203472
x1,3597:22564698,45644907
k1,3597:22768169,45644907:203471
x1,3597:26028593,45644907
k1,3597:26232065,45644907:203472
x1,3597:27877749,45644907
k1,3597:28081221,45644907:203472
x1,3597:29031495,45644907
k1,3597:29234967,45644907:203472
x1,3597:30181601,45644907
k1,3597:30385072,45644907:203471
x1,3597:30730958,45644907
x1,3597:31442752,45644907
x1,3597:32462203,45644907
k1,3597:32665675,45644907:203472
x1,3597:33251859,45644907
k1,3597:33455331,45644907:203472
x1,3597:34421990,45644907
k1,3597:34421990,45644907:0
)
(1,3598:4736286,46824555:29685704,455111,127431
x1,3598:6429303,46824555
k1,3597:6694820,46824555:265517
x1,3597:7168136,46824555
x1,3597:7441202,46824555
k1,3597:7706719,46824555:265517
x1,3597:9714672,46824555
x1,3597:10388238,46824555
k1,3597:10653755,46824555:265517
x1,3597:11563979,46824555
k1,3597:11829496,46824555:265517
x1,3597:13360493,46824555
k1,3597:13626011,46824555:265518
x1,3597:14153942,46824555
k1,3597:14419459,46824555:265517
x1,3597:15329682,46824555
x1,3597:15675567,46824555
k1,3597:15941084,46824555:265517
x1,3597:17199014,46824555
x1,3597:17472080,46824555
k1,3597:17737597,46824555:265517
x1,3597:18283732,46824555
k1,3597:18549249,46824555:265517
x1,3597:19668826,46824555
k1,3597:19934343,46824555:265517
x1,3597:20589705,46824555
x1,3597:20771750,46824555
k1,3597:21049033,46824555:277283
x1,3597:21522349,46824555
x1,3597:21795415,46824555
k1,3597:22060932,46824555:265517
x1,3597:23590109,46824555
k1,3597:23855626,46824555:265517
x1,3597:25057123,46824555
k1,3597:25322641,46824555:265518
x1,3597:26633364,46824555
x1,3597:27179499,46824555
k1,3597:27445016,46824555:265517
x1,3597:29997286,46824555
x1,3597:30324967,46824555
k1,3597:30590484,46824555:265517
x1,3597:30918165,46824555
x1,3597:32398188,46824555
k1,3597:32663705,46824555:265517
x1,3597:33246249,46824555
k1,3597:33511766,46824555:265517
x1,3597:34421990,46824555
k1,3597:34421990,46824555:0
)
(1,3598:4736286,48004203:29685704,455111,127431
x1,3598:5100376,48004203
x1,3597:6083419,48004203
k1,3597:6305415,48004203:221996
x1,3597:6833346,48004203
k1,3597:7055342,48004203:221996
x1,3597:7965565,48004203
x1,3597:8311450,48004203
k1,3597:8533446,48004203:221996
x1,3597:9791376,48004203
x1,3597:10064442,48004203
k1,3597:10286439,48004203:221997
x1,3597:11342300,48004203
k1,3597:11564296,48004203:221996
x1,3597:12474520,48004203
k1,3597:12696516,48004203:221996
x1,3597:13792425,48004203
k1,3597:14014421,48004203:221996
x1,3597:14454969,48004203
k1,3597:14676965,48004203:221996
x1,3597:16355418,48004203
k1,3597:16577414,48004203:221996
x1,3597:16941504,48004203
x1,3597:18326865,48004203
k1,3597:18548861,48004203:221996
x1,3597:19459085,48004203
k1,3597:19681082,48004203:221997
x1,3597:20045172,48004203
x1,3597:20937193,48004203
x1,3597:21173851,48004203
k1,3597:21395847,48004203:221996
x1,3597:22562753,48004203
x1,3597:23458412,48004203
k1,3597:23680408,48004203:221996
x1,3597:24590632,48004203
k1,3597:24812628,48004203:221996
x1,3597:25176718,48004203
x1,3597:26341806,48004203
k1,3597:26643706,48004203:301900
x1,3597:27317272,48004203
x1,3597:27553929,48004203
k1,3597:27775925,48004203:221996
x1,3597:28795376,48004203
k1,3597:29017373,48004203:221997
x1,3597:29363259,48004203
x1,3597:30621189,48004203
k1,3597:30843185,48004203:221996
x1,3597:31902686,48004203
k1,3597:32124682,48004203:221996
x1,3597:33653859,48004203
k1,3597:33875855,48004203:221996
x1,3597:34421990,48004203
k1,3597:34421990,48004203:0
)
(1,3598:4736286,49183851:29685704,455111,127431
x1,3598:5646510,49183851
g1,3597:5864963,49183851
x1,3597:7084665,49183851
x1,3597:8413592,49183851
g1,3597:8632045,49183851
x1,3597:10638180,49183851
x1,3597:10965861,49183851
g1,3597:11184314,49183851
x1,3597:13612793,49183851
k1,3598:34421989,49183851:20809196
g1,3598:34421989,49183851
)
]
(1,3602:4736286,52610784:29685704,786432,235932
(1,3602:4736286,52610784:29685704,786432,235932
(1,3602:4736286,52610784:29685704,786432,235932
[1,3602:4736286,52610784:29685704,786432,235932
(1,3602:4736286,52610784:29685704,550500,235932
(1,3602:4736286,52610784:0,0,0
[1,3602:4736286,52610784:29685704,0,0
(1,3602:4736286,52610784:29685704,0,0
h1,3602:4736286,52610784:0,0,0
k1,3602:19579138,52610784:14842852
k1,3602:34421990,52610784:14842852
)
]
k1,3602:4736286,52610784:-29685704
)
g1,3602:4736286,52610784
[1,3602:4736286,52610784:29685704,550500,235932
(1,3602:4736286,52610784:29685704,550500,235932
k1,3602:19251457,52610784:14515171
h1,3602:19251457,52610784:0,0,0
x1,3602:19906819,52610784
r1,3602:19906819,52610784:0,786432,235932
g1,3602:19906819,52610784
k1,3602:34421990,52610784:14515171
)
]
g1,3602:34421990,52610784
(1,3602:34421990,52610784:0,0,0
k1,3602:4736286,52610784:-29685704
[1,3602:4736286,52610784:29685704,0,0
(1,3602:4736286,52610784:29685704,0,0
k1,3602:34421990,52610784:29685704
h1,3602:34421990,52610784:0,0,0
g1,3602:34421990,52610784
g1,3602:34421990,52610784
)
]
)
)
]
)
g1,3602:34421990,52610784
)
)
]
]
]
!27299
}87
!11
{88
[1,3643:4736286,52610784:29685704,47874498,235932
[1,3643:4736286,4736286:0,0,0
(1,3643:4736286,2245673:0,0,0
k1,3643:4736286,2245673:65781
)
]
[1,3643:4736286,52610784:29685704,47874498,235932
h1,3643:4736286,4736286:0,0,0
[1,3643:4736286,52610784:29685704,50299330,235932
[1,3643:4736286,3097886:29685704,786432,0
(1,3643:4736286,3097886:29685704,786432,0
(1,3643:4736286,3097886:29685704,786432,0
(1,3643:4736286,3097886:29685704,786432,0
[1,3643:4736286,3097886:29685704,786432,0
(1,3643:4736286,2861954:29685704,550500,235932
(1,3643:4736286,2861954:0,550500,235932
[1,3643:4736286,2861954:29685704,550500,235932
(1,3643:4736286,2861954:29685704,550500,235932
h1,3643:4736286,2861954:0,0,0
x1,3643:5227807,2861954
x1,3643:6192645,2861954
g1,3643:6411098,2861954
$1,3643:6411098,2861954
x1,3643:6920824,2861954
$1,3643:6920824,2861954
g1,3643:7139277,2861954
x1,3643:9507682,2861954
g1,3643:9798953,2861954
x1,3643:10290474,2861954
g1,3643:10508927,2861954
x1,3643:12658878,2861954
g1,3643:12877331,2861954
x1,3643:13569102,2861954
g1,3643:13787555,2861954
x1,3643:14697779,2861954
g1,3643:14916232,2861954
x1,3643:16922367,2861954
x1,3643:17250048,2861954
g1,3643:17468501,2861954
x1,3643:18524362,2861954
g1,3643:18742815,2861954
x1,3643:21857604,2861954
r1,3643:21857604,2861954:0,786432,235932
k1,3643:28139797,2861954:6282193
k1,3643:34421990,2861954:6282193
)
]
k1,3643:4736286,2861954:-29685704
)
g1,3643:4736286,2861954
[1,3643:4736286,2861954:29685704,0,0
(1,3643:4736286,2861954:29685704,0,0
k1,3643:19579138,2861954:14842852
h1,3643:19579138,2861954:0,0,0
g1,3643:19579138,2861954
k1,3643:34421990,2861954:14842852
)
]
g1,3643:34421990,2861954
(1,3643:34421990,2861954:0,550500,235932
k1,3643:4736286,2861954:-29685704
[1,3643:4736286,2861954:29685704,550500,235932
(1,3643:4736286,2861954:29685704,550500,235932
k1,3643:32173738,2861954:27437452
h1,3643:32173738,2861954:0,0,0
x1,3643:32619748,2861954
x1,3643:33548176,2861954
g1,3643:33766629,2861954
x1,3643:34421991,2861954
r1,3643:34421991,2861954:0,786432,235932
g1,3643:34421991,2861954
g1,3643:34421991,2861954
)
]
)
)
]
)
g1,3643:34421990,3097886
)
)
]
[1,3643:4736286,50644704:29685704,45908418,0
(1,3600:4736286,5391646:29685704,455111,127431
(1,3600:4736286,5391646:2302850,422343,0
g1,3600:4736286,5391646
x1,3600:6285476,5391646
g1,3600:7039136,5391646
)
x1,3600:9457127,5391646
x1,3600:9833957,5391646
g1,3600:10085177,5391646
x1,3600:12647616,5391646
g1,3600:12898836,5391646
x1,3600:14102597,5391646
g1,3600:14353817,5391646
x1,3600:17431259,5391646
g1,3600:17682479,5391646
x1,3600:19577641,5391646
k1,3600:34421990,5391646:14844349
g1,3600:34421990,5391646
)
(1,3602:4736286,6994546:29685704,491520,163840
x1,3602:5337034,6994546
k1,3601:5535303,6994546:198269
x1,3601:6594804,6994546
k1,3601:6793073,6994546:198269
x1,3601:7634118,6994546
x1,3601:8944842,6994546
k1,3601:9147148,6994546:202306
x1,3601:9620464,6994546
x1,3601:9893530,6994546
k1,3601:10091798,6994546:198268
x1,3601:10896436,6994546
x1,3601:12068803,6994546
k1,3601:12267072,6994546:198269
x1,3601:13177296,6994546
k1,3601:13375565,6994546:198269
x1,3601:14216612,6994546
x1,3601:14944792,6994546
x1,3601:15381700,6994546
x1,3601:15709381,6994546
k1,3601:15907650,6994546:198269
x1,3601:16963511,6994546
k1,3601:17161780,6994546:198269
x1,3601:18727366,6994546
x1,3601:19528364,6994546
k1,3601:19726633,6994546:198269
x1,3601:20272768,6994546
x1,3601:21113815,6994546
x1,3601:21841995,6994546
x1,3601:22278903,6994546
x1,3601:22606584,6994546
k1,3601:22804853,6994546:198269
x1,3601:23352807,6994546
x1,3601:24812807,6994546
k1,3601:25011076,6994546:198269
x1,3601:25539007,6994546
k1,3601:25737275,6994546:198268
x1,3601:26647499,6994546
k1,3601:26845768,6994546:198269
x1,3601:27391903,6994546
x1,3601:28447761,6994546
x1,3601:29432623,6994546
k1,3601:29630892,6994546:198269
x1,3601:30726801,6994546
k1,3601:30925070,6994546:198269
x1,3601:31547663,6994546
x1,3601:31911753,6994546
x1,3601:33641177,6994546
k1,3601:33839446,6994546:198269
x1,3601:34421990,6994546
k1,3601:34421990,6994546:0
)
(1,3602:4736286,8174194:29685704,455111,127431
x1,3602:5100376,8174194
x1,3601:6065215,8174194
k1,3601:6247313,8174194:182098
x1,3601:7157537,8174194
k1,3601:7339635,8174194:182098
x1,3601:8686767,8174194
k1,3601:8868864,8174194:182097
x1,3601:10070361,8174194
k1,3601:10252459,8174194:182098
x1,3601:11308320,8174194
k1,3601:11490418,8174194:182098
x1,3601:12400642,8174194
k1,3601:12582740,8174194:182098
x1,3601:13274511,8174194
x1,3601:14658052,8174194
k1,3601:14840150,8174194:182098
x1,3601:15186036,8174194
x1,3601:15932420,8174194
x1,3601:17061098,8174194
k1,3601:17340251,8174194:279153
x1,3601:18013817,8174194
x1,3601:18250474,8174194
k1,3601:18432571,8174194:182097
x1,3601:19528481,8174194
k1,3601:19710579,8174194:182098
x1,3601:20515217,8174194
x1,3601:21687584,8174194
k1,3601:21869682,8174194:182098
x1,3601:22779906,8174194
k1,3601:22962004,8174194:182098
x1,3601:23946866,8174194
x1,3601:24128911,8174194
x1,3601:24929908,8174194
k1,3601:25112006,8174194:182098
x1,3601:26719460,8174194
x1,3601:27065345,8174194
k1,3601:27247443,8174194:182098
x1,3601:28303304,8174194
k1,3601:28485401,8174194:182097
x1,3601:29395625,8174194
k1,3601:29577723,8174194:182098
x1,3601:30562585,8174194
x1,3601:30744630,8174194
x1,3601:31545627,8174194
k1,3601:31727725,8174194:182098
x1,3601:32346677,8174194
x1,3601:32965630,8174194
x1,3601:33293311,8174194
x1,3601:34421990,8174194
k1,3601:34421990,8174194:0
)
(1,3602:4736286,9353842:29685704,491520,163840
x1,3602:6343740,9353842
x1,3601:6689625,9353842
g1,3601:6908078,9353842
x1,3601:8073165,9353842
g1,3601:8291618,9353842
x1,3601:9511320,9353842
x1,3601:9693365,9353842
x1,3601:10239500,9353842
x1,3601:11131520,9353842
g1,3601:11349973,9353842
x1,3601:11968925,9353842
x1,3601:12587878,9353842
x1,3601:12915559,9353842
x1,3601:14044238,9353842
g1,3601:14262691,9353842
x1,3601:15870145,9353842
x1,3601:16470893,9353842
g1,3601:16689346,9353842
x1,3601:17271890,9353842
g1,3601:17490343,9353842
x1,3601:18801065,9353842
x1,3601:19146950,9353842
g1,3601:19365403,9353842
x1,3601:20676126,9353842
x1,3601:21222261,9353842
g1,3601:21440714,9353842
x1,3601:21986849,9353842
x1,3601:22827896,9353842
x1,3601:23556076,9353842
x1,3601:23992984,9353842
x1,3601:24320665,9353842
g1,3601:24539118,9353842
x1,3601:24866799,9353842
x1,3601:25176275,9353842
x1,3601:26528867,9353842
k1,3602:34421990,9353842:7893123
g1,3602:34421990,9353842
)
(1,3602:4736286,10533490:29685704,0,0
g1,3602:4736286,10533490
)
(1,3605:4736286,11713138:29685704,491520,163840
h1,3603:4736286,11713138:983040,0,0
x1,3603:6848003,11713138
k1,3603:7063694,11713138:215691
x1,3603:9069829,11713138
x1,3603:9397510,11713138
k1,3603:9613201,11713138:215691
x1,3603:10141132,11713138
k1,3603:10356823,11713138:215691
x1,3603:11267047,11713138
k1,3603:11482738,11713138:215691
x1,3603:14743162,11713138
k1,3603:14958853,11713138:215691
x1,3603:17478354,11713138
k1,3603:17694045,11713138:215691
x1,3603:18240180,11713138
k1,3603:18455871,11713138:215691
x1,3603:19688314,11713138
k1,3603:19904005,11713138:215691
(1,3603:19904005,11713138:1492769,491520,163840
x1,3603:20158868,11713138
x1,3603:21141911,11713138
x1,3603:21396774,11713138
)
k1,3603:21612465,11713138:215691
x1,3603:22668326,11713138
k1,3603:22884017,11713138:215691
(1,3603:22884017,11713138:1492769,491520,163840
x1,3603:23138880,11713138
x1,3603:24121923,11713138
x1,3603:24376786,11713138
)
x1,3603:24558831,11713138
k1,3603:24775075,11713138:216244
x1,3603:25616120,11713138
k1,3603:25831811,11713138:215691
x1,3603:26951388,11713138
k1,3603:27167079,11713138:215691
x1,3603:27822441,11713138
x1,3603:28004486,11713138
k1,3603:28220729,11713138:216243
x1,3603:29203771,11713138
k1,3603:29419462,11713138:215691
x1,3603:29783552,11713138
x1,3603:30093028,11713138
k1,3603:30308719,11713138:215691
x1,3603:33514528,11713138
k1,3603:33730219,11713138:215691
x1,3603:34094309,11713138
x1,3603:34421990,11713138
k1,3603:34421990,11713138:0
)
(1,3605:4736286,12892786:29685704,491520,163840
x1,3605:7667210,12892786
k1,3603:7904169,12892786:236959
x1,3603:8814393,12892786
k1,3603:9051351,12892786:236958
x1,3603:9415441,12892786
x1,3603:10984669,12892786
x1,3603:11257735,12892786
k1,3603:11494694,12892786:236959
x1,3603:12150055,12892786
x1,3603:14778781,12892786
k1,3603:15015740,12892786:236959
x1,3603:15543671,12892786
k1,3603:15780629,12892786:236958
x1,3603:16690853,12892786
k1,3603:16927812,12892786:236959
x1,3603:19101426,12892786
k1,3603:19338385,12892786:236959
x1,3603:21251678,12892786
k1,3603:21488636,12892786:236958
x1,3603:22071180,12892786
k1,3603:22308139,12892786:236959
x1,3603:25750608,12892786
k1,3603:26097396,12892786:346788
x1,3603:26907497,12892786
k1,3603:27144455,12892786:236958
x1,3603:28118395,12892786
k1,3603:28355354,12892786:236959
(1,3603:28355354,12892786:1492769,491520,163840
x1,3603:28610217,12892786
x1,3603:29593260,12892786
x1,3603:29848123,12892786
)
k1,3603:30085082,12892786:236959
x1,3603:31140943,12892786
k1,3603:31377901,12892786:236958
x1,3603:32288125,12892786
k1,3603:32525084,12892786:236959
x1,3603:34421990,12892786
k1,3603:34421990,12892786:0
)
(1,3605:4736286,14072434:29685704,491520,163840
x1,3605:5082172,14072434
x1,3603:7268532,14072434
g1,3603:7486985,14072434
x1,3603:8014916,14072434
g1,3603:8233369,14072434
x1,3603:9143593,14072434
g1,3603:9362046,14072434
x1,3603:10401521,14072434
g1,3603:10619974,14072434
x1,3603:12496856,14072434
g1,3603:12724410,14072434
(1,3603:12724410,14072434:1492769,491520,163840
x1,3603:12979273,14072434
x1,3603:13962316,14072434
x1,3603:14217179,14072434
)
x1,3603:14399224,14072434
g1,3603:14617677,14072434
x1,3603:15090993,14072434
x1,3603:15364059,14072434
g1,3603:15582512,14072434
x1,3603:16274283,14072434
x1,3603:16601964,14072434
x1,3603:16875030,14072434
g1,3603:17093483,14072434
x1,3603:18003707,14072434
g1,3603:18222160,14072434
x1,3603:20395774,14072434
g1,3603:20614227,14072434
x1,3603:22527520,14072434
k1,3605:34421990,14072434:11894470
g1,3605:34421990,14072434
)
(1,3612:10801204,17049914:23620786,1765064,1437384
(1,3612:10801204,17049914:17555869,1765064,1437384
(1,3605:10801204,17049914:0,0,0
$1,3605:10801204,17049914
(1,3605:10801204,15870266:0,0,0
)
$1,3605:10801204,17049914
)
x1,3605:11391025,17049914
g1,3612:11573065,17049914
x1,3612:12082791,17049914
g1,3612:12264831,17049914
(1,3612:12264831,17049914:16092242,1765064,1437384
[1,3612:12264831,15339408:573441,26213,3119545
(1,3612:12264831,15339408:573441,26213,1153446
x1,3612:12838272,15339408
)
(1,3612:12264831,16492854:573441,0,393220
x1,3612:12838272,16492854
)
(1,3612:12264831,16886074:573441,0,393220
x1,3612:12838272,16886074
)
(1,3612:12264831,17305507:573441,26213,1153446
x1,3612:12838272,17305507
)
]
g1,3607:12510592,17049914
[1,3611:12510592,17049914:15600720,1765064,1437384
(1,3609:12510592,16150549:15600720,865699,449545
g1,3608:12510592,16150549
(1,3609:12510592,16150549:13081675,865699,449545
r1,3608:12510592,16150549:0,1179648,353898
g1,3608:12838272,16150549
r1,3609:12838272,16150549:0,1315244,449545
g1,3608:12838272,16150549
k1,3608:12838272,16150549:0
$1,3609:12838272,16150549
x1,3609:13815702,16150549
g1,3609:13961334,16150549
x1,3609:14471060,16150549
g1,3609:14616692,16150549
x1,3609:15326668,16150549
[1,3609:15326668,16343148:703604,768587,0
(1,3609:15326668,15870201:703604,295640,54614
x1,3609:15997504,15870201
)
(1,3609:15326668,16343148:421979,313481,0
x1,3609:15683749,16343148
)
]
x1,3609:16285135,16150549
g1,3609:16430767,16150549
x1,3609:16940493,16150549
g1,3609:17086125,16150549
(1,3609:17086125,16150549:484967,865699,449545
(1,3609:17086125,16150549:484967,865699,449545
h1,3609:17086125,16150549:78643,0,0
[1,3609:17164768,16150549:327681,865699,449545
(1,3609:17164768,15707193:327681,422343,0
x1,3609:17492449,15707193
)
(1,3609:17164768,16600093:327681,422343,0
x1,3609:17492449,16600093
)
]
h1,3609:17492449,16150549:78643,0,0
)
)
x1,3609:17972955,16150549
(1,3609:17972955,16248852:429922,313481,0
x1,3609:18367761,16248852
)
x1,3609:18785172,16150549
[1,3609:18785172,16343148:1233355,877085,0
(1,3609:18785172,15810127:1233355,344064,114688
x1,3609:19985759,15810127
)
(1,3609:18785172,16343148:421979,313481,0
x1,3609:19142253,16343148
)
]
g1,3609:20164159,16150549
x1,3609:20673885,16150549
g1,3609:20819517,16150549
x1,3609:21379986,16150549
(1,3609:21379986,16248852:294003,295640,0
x1,3609:21641221,16248852
)
g1,3609:21819621,16150549
x1,3609:22329347,16150549
g1,3609:22474979,16150549
x1,3609:23745424,16150549
[1,3609:23745424,16343148:703604,768587,0
(1,3609:23745424,15870201:703604,295640,54614
x1,3609:24416260,15870201
)
(1,3609:23745424,16343148:421979,313481,0
x1,3609:24102505,16343148
)
]
[1,3609:24449028,16150549:815559,603348,162016
(1,3609:24600581,15984889:0,437688,0
x1,3609:24928262,15984889
)
(1,3609:24449028,16150549:815559,566233,162016
x1,3609:24932811,16150549
[1,3609:24932811,16312565:331776,728249,0
(1,3609:24970584,15879956:294003,295640,0
x1,3609:25231819,15879956
)
(1,3609:24932811,16312565:294003,295640,0
x1,3609:25194046,16312565
)
]
)
]
$1,3609:25264587,16150549
g1,3609:25264587,16150549
g1,3609:25592267,16150549
)
g1,3609:25592267,16150549
(1,3609:25592267,16150549:2519045,865699,449545
g1,3609:25919947,16150549
r1,3609:25919947,16150549:0,1052893,449545
g1,3609:25919947,16150549
$1,3609:25919947,16150549
x1,3609:26302242,16150549
[1,3609:26302242,16343148:703604,768587,0
(1,3609:26302242,15870201:703604,295640,54614
x1,3609:26973078,15870201
)
(1,3609:26302242,16343148:421979,313481,0
x1,3609:26659323,16343148
)
]
[1,3609:27005846,16150549:777786,603348,98303
(1,3609:27157399,15984889:0,437688,0
x1,3609:27485080,15984889
)
(1,3609:27005846,16150549:777786,447828,98303
x1,3609:27489629,16150549
(1,3609:27489629,16248852:294003,295640,0
x1,3609:27750864,16248852
)
)
]
$1,3609:27783632,16150549
g1,3609:27783632,16150549
g1,3609:28111312,16150549
)
g1,3609:28111312,16150549
)
(1,3611:12510592,17939450:15600720,865699,547848
g1,3610:12510592,17939450
(1,3610:12510592,17939450:13081675,865699,547848
r1,3610:12510592,17939450:0,1179648,353898
g1,3610:12838272,17939450
r1,3610:12838272,17939450:0,1151196,547848
k1,3610:18119587,17939450:5281315
$1,3610:18119587,17939450
x1,3610:18501882,17939450
[1,3610:18501882,18132049:703604,768587,0
(1,3610:18501882,17659102:703604,295640,54614
x1,3610:19172718,17659102
)
(1,3610:18501882,18132049:421979,313481,0
x1,3610:18858963,18132049
)
]
[1,3610:19205486,17939450:777786,603348,98303
(1,3610:19357039,17773790:0,437688,0
x1,3610:19684720,17773790
)
(1,3610:19205486,17939450:777786,447828,98303
x1,3610:19689269,17939450
(1,3610:19689269,18037753:294003,295640,0
x1,3610:19950504,18037753
)
)
]
$1,3610:19983272,17939450
k1,3610:25264587,17939450:5281315
g1,3610:25592267,17939450
)
g1,3610:25592267,17939450
(1,3611:25592267,17939450:2519045,865699,547848
g1,3610:25919947,17939450
r1,3611:25919947,17939450:0,1413547,547848
k1,3610:25920044,17939450:97
k1,3610:25920044,17939450:0
$1,3611:25920044,17939450
(1,3611:25920044,17939450:1863491,865699,547848
(1,3611:25920044,17939450:1863491,865699,547848
h1,3611:25920044,17939450:78643,0,0
[1,3611:25998687,17939450:1706205,865699,547848
(1,3611:25998687,17496094:1706205,422343,0
k1,3611:26687949,17496094:689262
x1,3611:27015630,17496094
k1,3611:27704892,17496094:689262
)
(1,3611:25998687,18388994:1706205,382293,98303
x1,3611:26304293,18388994
g1,3611:26449925,18388994
x1,3611:26959651,18388994
g1,3611:27105283,18388994
x1,3611:27410889,18388994
(1,3611:27410889,18487297:294003,295640,0
x1,3611:27672124,18487297
)
)
]
h1,3611:27704892,17939450:78643,0,0
)
)
$1,3611:27783535,17939450
k1,3611:27783632,17939450:97
g1,3611:28111312,17939450
)
g1,3611:28111312,17939450
)
]
g1,3611:27783632,17049914
[1,3612:27783632,15339408:573441,26213,3119545
(1,3612:27783632,15339408:573441,26213,1153446
x1,3612:28357073,15339408
)
(1,3612:27783632,16492854:573441,0,393220
x1,3612:28357073,16492854
)
(1,3612:27783632,16886074:573441,0,393220
x1,3612:28357073,16886074
)
(1,3612:27783632,17305507:573441,26213,1153446
x1,3612:28357073,17305507
)
]
)
)
(1,3612:32929221,17049914:1492769,491520,163840
(1,3612:32929221,17049914:1492769,491520,163840
x1,3612:34167127,17049914
x1,3612:34421990,17049914
)
)
)
(1,3615:4736286,19990985:29685704,455111,0
x1,3615:6010600,19990985
g1,3613:6229053,19990985
x1,3613:7139277,19990985
g1,3613:7357730,19990985
x1,3613:10599949,19990985
x1,3613:10836607,19990985
k1,3615:34421991,19990985:23585384
g1,3615:34421991,19990985
)
(1,3617:11410582,22153673:23011408,950279,622600
(1,3617:11410582,22153673:16337113,950279,622600
(1,3615:11410582,22153673:0,0,0
$1,3615:11410582,22153673
(1,3615:11410582,20974025:0,0,0
)
$1,3615:11410582,22153673
)
g1,3617:11519806,22153673
[1,3617:11519806,22153673:910224,455111,0
(1,3617:11519806,22153673:910224,455111,0
x1,3616:12430030,22153673
)
]
g1,3617:12539254,22153673
x1,3617:13129075,22153673
g1,3617:13311115,22153673
x1,3617:13820841,22153673
g1,3617:14002881,22153673
(1,3617:14002881,22153673:1863491,865699,547848
(1,3617:14002881,22153673:1863491,865699,547848
h1,3617:14002881,22153673:78643,0,0
[1,3617:14081524,22153673:1706205,865699,547848
(1,3617:14081524,21710317:1706205,422343,0
k1,3617:14770786,21710317:689262
x1,3617:15098467,21710317
k1,3617:15787729,21710317:689262
)
(1,3617:14081524,22603217:1706205,382293,98303
x1,3617:14387130,22603217
g1,3617:14532762,22603217
x1,3617:15042488,22603217
g1,3617:15188120,22603217
x1,3617:15493726,22603217
(1,3617:15493726,22701520:294003,295640,0
x1,3617:15754961,22701520
)
)
]
h1,3617:15787729,22153673:78643,0,0
)
)
g1,3617:15975596,22153673
(1,3617:15975596,22153673:11480830,950279,622600
(1,3617:15975596,21229607:482420,26213,1546666
x1,3617:16458016,21229607
)
x1,3617:17435446,22153673
g1,3617:17581078,22153673
x1,3617:18090804,22153673
g1,3617:18236436,22153673
x1,3617:18946412,22153673
[1,3617:18946412,22346272:703604,768587,0
(1,3617:18946412,21873325:703604,295640,54614
x1,3617:19617248,21873325
)
(1,3617:18946412,22346272:421979,313481,0
x1,3617:19303493,22346272
)
]
x1,3617:19904879,22153673
g1,3617:20050511,22153673
x1,3617:20560237,22153673
g1,3617:20705869,22153673
(1,3617:20705869,22153673:484967,865699,449545
(1,3617:20705869,22153673:484967,865699,449545
h1,3617:20705869,22153673:78643,0,0
[1,3617:20784512,22153673:327681,865699,449545
(1,3617:20784512,21710317:327681,422343,0
x1,3617:21112193,21710317
)
(1,3617:20784512,22603217:327681,422343,0
x1,3617:21112193,22603217
)
]
h1,3617:21112193,22153673:78643,0,0
)
)
x1,3617:21592699,22153673
(1,3617:21592699,22251976:429922,313481,0
x1,3617:21987505,22251976
)
x1,3617:22404916,22153673
[1,3617:22404916,22346272:1233355,877085,0
(1,3617:22404916,21813251:1233355,344064,114688
x1,3617:23605503,21813251
)
(1,3617:22404916,22346272:421979,313481,0
x1,3617:22761997,22346272
)
]
g1,3617:23783903,22153673
x1,3617:24293629,22153673
g1,3617:24439261,22153673
x1,3617:25454843,22153673
[1,3617:25454843,22346272:703604,768587,0
(1,3617:25454843,21873325:703604,295640,54614
x1,3617:26125679,21873325
)
(1,3617:25454843,22346272:421979,313481,0
x1,3617:25811924,22346272
)
]
[1,3617:26158447,22153673:815559,603348,162016
(1,3617:26310000,21988013:0,437688,0
x1,3617:26637681,21988013
)
(1,3617:26158447,22153673:815559,566233,162016
x1,3617:26642230,22153673
[1,3617:26642230,22315689:331776,728249,0
(1,3617:26680003,21883080:294003,295640,0
x1,3617:26941238,21883080
)
(1,3617:26642230,22315689:294003,295640,0
x1,3617:26903465,22315689
)
]
)
]
(1,3617:26974006,21229607:482420,26213,1546666
x1,3617:27456426,21229607
)
)
g1,3617:27565650,22153673
x1,3617:27747695,22153673
)
(1,3617:32929221,22153673:1492769,491520,163840
(1,3617:32929221,22153673:1492769,491520,163840
x1,3617:34167127,22153673
x1,3617:34421990,22153673
)
)
)
(1,3621:4736286,24316361:29685704,491520,163840
h1,3619:4736286,24316361:983040,0,0
x1,3619:6848003,24316361
k1,3619:7043277,24316361:195274
x1,3619:9049412,24316361
x1,3619:9377093,24316361
k1,3619:9572367,24316361:195274
x1,3619:10100298,24316361
k1,3619:10295573,24316361:195275
x1,3619:11205797,24316361
k1,3619:11401071,24316361:195274
x1,3619:15191245,24316361
k1,3619:15386519,24316361:195274
x1,3619:18828989,24316361
k1,3619:19024263,24316361:195274
x1,3619:21270694,24316361
k1,3619:21465969,24316361:195275
x1,3619:22667466,24316361
k1,3619:22862740,24316361:195274
x1,3619:23772964,24316361
k1,3619:23968238,24316361:195274
$1,3619:23968238,24316361
x1,3619:24295919,24316361
k1,3619:24395195,24316361:99276
x1,3619:24904921,24316361
k1,3619:25004197,24316361:99276
x1,3619:25331878,24316361
$1,3619:25331878,24316361
k1,3619:25527152,24316361:195274
x1,3619:27700766,24316361
k1,3619:27896040,24316361:195274
x1,3619:29809333,24316361
k1,3619:30004607,24316361:195274
(1,3619:30004607,24316361:1492769,491520,163840
x1,3619:30259470,24316361
x1,3619:31242513,24316361
x1,3619:31497376,24316361
)
k1,3619:31692651,24316361:195275
x1,3619:33553150,24316361
k1,3619:33748424,24316361:195274
x1,3619:34112514,24316361
x1,3619:34421990,24316361
k1,3619:34421990,24316361:0
)
(1,3621:4736286,25496009:29685704,491520,163840
x1,3621:5100376,25496009
x1,3619:6669604,25496009
x1,3619:6942670,25496009
k1,3619:7163309,25496009:220639
x1,3619:7818670,25496009
x1,3619:9275029,25496009
k1,3619:9495668,25496009:220639
x1,3619:10078212,25496009
k1,3619:10298850,25496009:220638
x1,3619:11209074,25496009
k1,3619:11429713,25496009:220639
x1,3619:14690137,25496009
k1,3619:14910776,25496009:220639
x1,3619:17171774,25496009
k1,3619:17392413,25496009:220639
(1,3619:17392413,25496009:1492769,491520,163840
x1,3619:17647276,25496009
x1,3619:18630319,25496009
x1,3619:18885182,25496009
)
x1,3619:19067227,25496009
k1,3619:19288412,25496009:221185
x1,3619:20307863,25496009
k1,3619:20529048,25496009:221185
x1,3619:21220819,25496009
k1,3619:21441458,25496009:220639
x1,3619:22351682,25496009
k1,3619:22572321,25496009:220639
x1,3619:25086361,25496009
k1,3619:25307000,25496009:220639
x1,3619:27242137,25496009
k1,3619:27462776,25496009:220639
x1,3619:27990707,25496009
k1,3619:28211346,25496009:220639
x1,3619:29185286,25496009
k1,3619:29405924,25496009:220638
(1,3619:29405924,25496009:1492769,491520,163840
x1,3619:29660787,25496009
x1,3619:30643830,25496009
x1,3619:30898693,25496009
)
k1,3619:31119332,25496009:220639
x1,3619:31994967,25496009
k1,3619:32215606,25496009:220639
x1,3619:32579696,25496009
x1,3619:34148924,25496009
x1,3619:34421990,25496009
k1,3619:34421990,25496009:0
)
(1,3621:4736286,26675657:29685704,491520,163840
x1,3621:5722969,26675657
x1,3619:6797032,26675657
k1,3619:7020134,26675657:223102
x1,3619:7602678,26675657
k1,3619:7825780,26675657:223102
x1,3619:8736004,26675657
k1,3619:8959106,26675657:223102
x1,3619:12219530,26675657
k1,3619:12442632,26675657:223102
x1,3619:14900238,26675657
k1,3619:15123340,26675657:223102
(1,3619:15123340,26675657:1492769,491520,163840
x1,3619:15378203,26675657
x1,3619:16361246,26675657
x1,3619:16616109,26675657
)
x1,3619:16798154,26675657
k1,3619:17103373,26675657:305219
x1,3619:18232050,26675657
k1,3619:18455152,26675657:223102
$1,3619:18455152,26675657
x1,3619:18782833,26675657
k1,3619:18931564,26675657:148731
x1,3619:19441290,26675657
k1,3619:19590021,26675657:148731
x1,3619:19917702,26675657
$1,3619:19917702,26675657
k1,3619:20140804,26675657:223102
x1,3619:22654844,26675657
k1,3619:22877947,26675657:223103
x1,3619:24813084,26675657
k1,3619:25036186,26675657:223102
x1,3619:25911821,26675657
k1,3619:26134923,26675657:223102
x1,3619:27045147,26675657
k1,3619:27268249,26675657:223102
x1,3619:29671243,26675657
k1,3619:29894345,26675657:223102
x1,3619:30549706,26675657
x1,3619:31774866,26675657
k1,3619:31997968,26675657:223102
$1,3619:31997968,26675657
x1,3619:32587789,26675657
(1,3619:32587789,26773960:555238,295640,0
x1,3619:33110259,26773960
)
$1,3619:33143027,26675657
k1,3619:33366129,26675657:223102
x1,3619:34421990,26675657
k1,3619:34421990,26675657:0
)
(1,3621:4736286,27855305:29685704,491520,163840
x1,3621:5326107,27855305
(1,3619:5326107,27953608:555238,295640,0
x1,3619:5848577,27953608
)
$1,3619:5881345,27855305
x1,3619:6063390,27855305
k1,3619:6297536,27855305:234146
x1,3619:7353397,27855305
k1,3619:7584405,27855305:231008
x1,3619:8494629,27855305
k1,3619:8725636,27855305:231007
x1,3619:9945338,27855305
k1,3619:10176346,27855305:231008
$1,3619:10176346,27855305
x1,3619:10504027,27855305
k1,3619:10658028,27855305:154001
x1,3619:11167754,27855305
k1,3619:11321756,27855305:154002
x1,3619:11649437,27855305
$1,3619:11649437,27855305
k1,3619:11880445,27855305:231008
x1,3619:14394485,27855305
k1,3619:14625492,27855305:231007
x1,3619:16302126,27855305
k1,3619:16533134,27855305:231008
x1,3619:16973682,27855305
k1,3619:17204689,27855305:231007
x1,3619:18114913,27855305
k1,3619:18345921,27855305:231008
x1,3619:21588140,27855305
x1,3619:21824798,27855305
k1,3619:22055806,27855305:231008
(1,3619:22055806,27855305:1492769,491520,163840
x1,3619:22310669,27855305
x1,3619:23293712,27855305
x1,3619:23548575,27855305
)
x1,3619:23730620,27855305
k1,3619:24059554,27855305:328934
x1,3619:25552321,27855305
k1,3619:25783329,27855305:231008
$1,3619:25783329,27855305
x1,3619:26088935,27855305
$1,3619:26088935,27855305
k1,3619:26319942,27855305:231007
x1,3619:26760490,27855305
k1,3619:26991498,27855305:231008
x1,3619:28997631,27855305
k1,3619:29228639,27855305:231008
x1,3619:30539363,27855305
k1,3619:30770370,27855305:231007
$1,3619:30770370,27855305
x1,3619:31075976,27855305
(1,3619:31075976,27953608:294003,295640,0
x1,3619:31337211,27953608
)
$1,3619:31369979,27855305
x1,3619:31552024,27855305
k1,3619:31786170,27855305:234146
x1,3619:32696394,27855305
k1,3619:32927402,27855305:231008
x1,3619:33582763,27855305
x1,3619:34421990,27855305
k1,3619:34421990,27855305:0
)
(1,3621:4736286,29034953:29685704,491520,163840
x1,3621:5326107,29034953
(1,3619:5326107,29133256:555238,295640,0
x1,3619:5848577,29133256
)
$1,3619:5881345,29034953
k1,3619:6136708,29034953:255363
x1,3619:6577256,29034953
k1,3619:6832619,29034953:255363
x1,3619:7815661,29034953
x1,3619:8125137,29034953
x1,3619:8711321,29034953
k1,3619:8966684,29034953:255363
x1,3619:9330774,29034953
x1,3619:10900002,29034953
x1,3619:11355113,29034953
k1,3619:11757115,29034953:402002
x1,3619:13233498,29034953
k1,3619:13488861,29034953:255363
x1,3619:14581131,29034953
x1,3619:16130334,29034953
x1,3619:16894923,29034953
x1,3619:17022354,29034953
k1,3619:17286944,29034953:264590
x1,3619:20055846,29034953
k1,3619:20311210,29034953:255364
x1,3619:20893754,29034953
k1,3619:21149117,29034953:255363
x1,3619:22059341,29034953
k1,3619:22314704,29034953:255363
x1,3619:22970065,29034953
x1,3619:23809292,29034953
k1,3619:24064655,29034953:255363
$1,3619:24064655,29034953
x1,3619:24654476,29034953
(1,3619:24654476,29133256:555238,295640,0
x1,3619:25176946,29133256
)
$1,3619:25209714,29034953
x1,3619:25391759,29034953
k1,3619:25656349,29034953:264590
x1,3619:26566573,29034953
k1,3619:26821937,29034953:255364
x1,3619:30064156,29034953
x1,3619:30300814,29034953
k1,3619:30556177,29034953:255363
(1,3619:30556177,29034953:1492769,491520,163840
x1,3619:30811040,29034953
x1,3619:31794083,29034953
x1,3619:32048946,29034953
)
k1,3619:32304309,29034953:255363
x1,3619:32744857,29034953
k1,3619:33000220,29034953:255363
x1,3619:34421990,29034953
k1,3619:34421990,29034953:0
)
(1,3621:4736286,30214601:29685704,491520,163840
x1,3621:5446262,30214601
x1,3619:6247259,30214601
k1,3619:6446376,30214601:199117
x1,3619:7028920,30214601
k1,3619:7228036,30214601:199116
x1,3619:7592126,30214601
x1,3619:9357960,30214601
k1,3619:9557077,30214601:199117
x1,3619:10723983,30214601
k1,3619:10923100,30214601:199117
x1,3619:12253849,30214601
k1,3619:12452965,30214601:199116
x1,3619:12817055,30214601
x1,3619:14386283,30214601
x1,3619:14659349,30214601
k1,3619:14858466,30214601:199117
x1,3619:15643080,30214601
k1,3619:15842197,30214601:199117
x1,3619:16533968,30214601
k1,3619:16733085,30214601:199117
x1,3619:19993509,30214601
k1,3619:20192625,30214601:199116
x1,3619:22453623,30214601
k1,3619:22652740,30214601:199117
x1,3619:23180671,30214601
k1,3619:23379788,30214601:199117
$1,3619:23379788,30214601
x1,3619:23762083,30214601
(1,3619:23762083,30312904:421979,313481,0
x1,3619:24119164,30312904
)
$1,3619:24184062,30214601
k1,3619:24383178,30214601:199116
x1,3619:24929313,30214601
k1,3619:25128430,30214601:199117
x1,3619:26102370,30214601
k1,3619:26301487,30214601:199117
(1,3619:26301487,30214601:1492769,491520,163840
x1,3619:26556350,30214601
x1,3619:27539393,30214601
x1,3619:27794256,30214601
)
x1,3619:27976301,30214601
k1,3619:28261127,30214601:284826
x1,3619:31195688,30214601
k1,3619:31398672,30214601:202984
x1,3619:31944807,30214601
k1,3619:32143923,30214601:199116
x1,3619:33054147,30214601
k1,3619:33253264,30214601:199117
x1,3619:34421990,30214601
k1,3619:34421990,30214601:0
)
(1,3621:4736286,31394249:29685704,455111,127431
x1,3621:5264217,31394249
k1,3619:5498359,31394249:234142
x1,3619:6408583,31394249
k1,3619:6642726,31394249:234143
x1,3619:10432900,31394249
k1,3619:10667042,31394249:234142
x1,3619:14109512,31394249
k1,3619:14343655,31394249:234143
x1,3619:14871586,31394249
k1,3619:15105728,31394249:234142
x1,3619:15433409,31394249
k1,3619:15667551,31394249:234142
x1,3619:18254406,31394249
k1,3619:18488549,31394249:234143
x1,3619:19766503,31394249
k1,3619:20004568,31394249:238065
x1,3619:21335317,31394249
k1,3619:21569459,31394249:234142
x1,3619:22479683,31394249
k1,3619:22713825,31394249:234142
x1,3619:24887439,31394249
k1,3619:25121582,31394249:234143
x1,3619:26905622,31394249
x1,3619:27287917,31394249
k1,3619:27522059,31394249:234142
x1,3619:28432283,31394249
k1,3619:28666426,31394249:234143
x1,3619:31926850,31394249
k1,3619:32160992,31394249:234142
x1,3619:34421990,31394249
k1,3619:34421990,31394249:0
)
(1,3621:4736286,32573897:29685704,491520,163840
x1,3621:5264217,32573897
k1,3619:5467539,32573897:203322
$1,3619:5467539,32573897
x1,3619:5849834,32573897
(1,3619:5849834,32672200:421979,313481,0
x1,3619:6206915,32672200
)
$1,3619:6271813,32573897
k1,3619:6475136,32573897:203323
x1,3619:7805885,32573897
k1,3619:8009207,32573897:203322
x1,3619:8983147,32573897
k1,3619:9186469,32573897:203322
(1,3619:9186469,32573897:1492769,491520,163840
x1,3619:9441332,32573897
x1,3619:10424375,32573897
x1,3619:10679238,32573897
)
k1,3619:10882561,32573897:203323
x1,3619:11246651,32573897
x1,3619:13270988,32573897
k1,3619:13474310,32573897:203322
x1,3619:15880943,32573897
k1,3619:16084266,32573897:203323
x1,3619:17577033,32573897
k1,3619:17780355,32573897:203322
x1,3619:18690579,32573897
k1,3619:18893901,32573897:203322
x1,3619:22136120,32573897
x1,3619:22372778,32573897
k1,3619:22576101,32573897:203323
(1,3619:22576101,32573897:1492769,491520,163840
x1,3619:22830964,32573897
x1,3619:23814007,32573897
x1,3619:24068870,32573897
)
k1,3619:24272192,32573897:203322
x1,3619:26902736,32573897
k1,3619:27106058,32573897:203322
x1,3619:27688602,32573897
k1,3619:27891925,32573897:203323
x1,3619:29058831,32573897
k1,3619:29262153,32573897:203322
x1,3619:29844697,32573897
k1,3619:30048020,32573897:203323
x1,3619:30958244,32573897
k1,3619:31161566,32573897:203322
x1,3619:34421990,32573897
k1,3619:34421990,32573897:0
)
(1,3621:4736286,33753545:29685704,455111,127431
x1,3621:6997284,33753545
g1,3619:7215737,33753545
$1,3619:7215737,33753545
x1,3619:7598032,33753545
(1,3619:7598032,33851848:421979,313481,0
x1,3619:7955113,33851848
)
$1,3619:8020011,33753545
x1,3619:8202056,33753545
g1,3619:8420509,33753545
x1,3619:9622006,33753545
g1,3619:9840459,33753545
x1,3619:10281007,33753545
g1,3619:10499460,33753545
$1,3619:10499460,33753545
(1,3619:10499460,33753545:910224,455111,0
x1,3619:11409684,33753545
)
g1,3619:11518908,33753545
x1,3619:12108729,33753545
g1,3619:12290769,33753545
x1,3619:12800495,33753545
g1,3619:12982535,33753545
x1,3619:13310216,33753545
$1,3619:13310216,33753545
x1,3619:13492261,33753545
g1,3619:13710714,33753545
x1,3619:15767822,33753545
k1,3621:34421990,33753545:18654168
g1,3621:34421990,33753545
)
(1,3623:10109541,35916233:24312449,865699,449545
(1,3623:10109541,35916233:18939194,865699,449545
(1,3621:10109541,35916233:0,0,0
$1,3621:10109541,35916233
(1,3621:10109541,34736585:0,0,0
)
$1,3621:10109541,35916233
)
x1,3621:11086971,35916233
g1,3623:11232603,35916233
x1,3623:11742329,35916233
g1,3623:11887961,35916233
x1,3623:12597937,35916233
[1,3623:12597937,36108832:703604,768587,0
(1,3623:12597937,35635885:703604,295640,54614
x1,3623:13268773,35635885
)
(1,3623:12597937,36108832:421979,313481,0
x1,3623:12955018,36108832
)
]
x1,3623:13556404,35916233
g1,3623:13702036,35916233
x1,3623:14211762,35916233
g1,3623:14357394,35916233
(1,3623:14357394,35916233:484967,865699,449545
(1,3623:14357394,35916233:484967,865699,449545
h1,3623:14357394,35916233:78643,0,0
[1,3623:14436037,35916233:327681,865699,449545
(1,3623:14436037,35472877:327681,422343,0
x1,3623:14763718,35472877
)
(1,3623:14436037,36365777:327681,422343,0
x1,3623:14763718,36365777
)
]
h1,3623:14763718,35916233:78643,0,0
)
)
x1,3623:15244224,35916233
(1,3623:15244224,36014536:429922,313481,0
x1,3623:15639030,36014536
)
x1,3623:16056441,35916233
[1,3623:16056441,36108832:1233355,877085,0
(1,3623:16056441,35575811:1233355,344064,114688
x1,3623:17257028,35575811
)
(1,3623:16056441,36108832:421979,313481,0
x1,3623:16413522,36108832
)
]
g1,3623:17435428,35916233
x1,3623:17945154,35916233
g1,3623:18090786,35916233
x1,3623:19106368,35916233
[1,3623:19106368,36108832:703604,768587,0
(1,3623:19106368,35635885:703604,295640,54614
x1,3623:19777204,35635885
)
(1,3623:19106368,36108832:421979,313481,0
x1,3623:19463449,36108832
)
]
[1,3623:19809972,35916233:815559,603348,162016
(1,3623:19961525,35750573:0,437688,0
x1,3623:20289206,35750573
)
(1,3623:19809972,35916233:815559,566233,162016
x1,3623:20293755,35916233
[1,3623:20293755,36078249:331776,728249,0
(1,3623:20331528,35645640:294003,295640,0
x1,3623:20592763,35645640
)
(1,3623:20293755,36078249:294003,295640,0
x1,3623:20554990,36078249
)
]
)
]
g1,3623:20807571,35916233
x1,3623:21317297,35916233
g1,3623:21499337,35916233
x1,3623:22009063,35916233
g1,3622:22664424,35916233
g1,3623:22773648,35916233
x1,3623:23028511,35916233
(1,3623:23028511,35916233:5765361,455111,127431
x1,3623:25580781,35916233
x1,3623:25908462,35916233
g1,3622:26136016,35916233
x1,3622:28793872,35916233
)
x1,3623:29048735,35916233
)
(1,3623:32929221,35916233:1492769,491520,163840
(1,3623:32929221,35916233:1492769,491520,163840
x1,3623:34167127,35916233
x1,3623:34421990,35916233
)
)
)
(1,3625:4736286,38078921:29685704,603348,163840
x1,3625:6412917,38078921
g1,3624:6631370,38078921
$1,3624:6631370,38078921
x1,3624:7013665,38078921
(1,3624:7013665,38177224:421979,313481,0
x1,3624:7370746,38177224
)
$1,3624:7435644,38078921
g1,3624:7654097,38078921
x1,3624:8094645,38078921
g1,3624:8313098,38078921
x1,3624:9223322,38078921
g1,3624:9441775,38078921
x1,3624:10027959,38078921
x1,3624:10574094,38078921
x1,3624:11702773,38078921
g1,3624:11921226,38078921
x1,3624:12449157,38078921
g1,3624:12667610,38078921
x1,3624:13577834,38078921
g1,3624:13796287,38078921
x1,3624:14979578,38078921
x1,3624:15707758,38078921
x1,3624:17056711,38078921
g1,3624:17275164,38078921
x1,3624:18604091,38078921
x1,3624:19732770,38078921
g1,3624:19951223,38078921
(1,3624:19951223,38078921:1492769,491520,163840
x1,3624:20206086,38078921
x1,3624:21189129,38078921
x1,3624:21443992,38078921
)
g1,3624:21662445,38078921
x1,3624:22447059,38078921
g1,3624:22665512,38078921
x1,3624:22993193,38078921
g1,3624:23211646,38078921
x1,3624:24067258,38078921
x1,3624:24704414,38078921
g1,3624:24922867,38078921
x1,3624:26053366,38078921
g1,3624:26271819,38078921
x1,3624:26799750,38078921
g1,3624:27018203,38078921
$1,3624:27018203,38078921
x1,3624:27674929,38078921
(1,3624:27674929,38177224:429922,313481,0
x1,3624:28069735,38177224
)
x1,3624:28286896,38078921
g1,3624:28396120,38078921
[1,3624:28396120,38078921:777786,603348,98303
(1,3624:28547673,37913261:0,437688,0
x1,3624:28875354,37913261
)
(1,3624:28396120,38078921:777786,447828,98303
x1,3624:28879903,38078921
(1,3624:28879903,38177224:294003,295640,0
x1,3624:29141138,38177224
)
)
]
x1,3624:29428769,38078921
$1,3624:29428769,38078921
x1,3624:29610814,38078921
k1,3625:34421990,38078921:4811176
g1,3625:34421990,38078921
)
(1,3625:4736286,39258569:29685704,0,0
g1,3625:4736286,39258569
)
(1,3627:4736286,40438217:29685704,455111,127431
h1,3626:4736286,40438217:983040,0,0
x1,3626:6593142,40438217
k1,3626:6857799,40438217:264657
x1,3626:7768022,40438217
x1,3626:8113907,40438217
k1,3626:8378564,40438217:264657
x1,3626:9561855,40438217
x1,3626:10290035,40438217
x1,3626:11638988,40438217
k1,3626:11903646,40438217:264658
x1,3626:13161576,40438217
x1,3626:13434642,40438217
k1,3626:13699299,40438217:264657
x1,3626:14245434,40438217
k1,3626:14510091,40438217:264657
x1,3626:15629668,40438217
k1,3626:15894325,40438217:264657
x1,3626:16549687,40438217
x1,3626:16731732,40438217
k1,3626:17007941,40438217:276209
x1,3626:17918165,40438217
k1,3626:18182822,40438217:264657
x1,3626:18510503,40438217
x1,3626:18819979,40438217
x1,3626:19732023,40438217
x1,3626:21226609,40438217
k1,3626:21491266,40438217:264657
x1,3626:22019197,40438217
k1,3626:22283854,40438217:264657
x1,3626:23594577,40438217
x1,3626:24140712,40438217
k1,3626:24405370,40438217:264658
x1,3626:24951505,40438217
x1,3626:25792552,40438217
x1,3626:26520732,40438217
x1,3626:26957640,40438217
x1,3626:27285321,40438217
k1,3626:27549978,40438217:264657
x1,3626:27990526,40438217
k1,3626:28255183,40438217:264657
x1,3626:29731568,40438217
x1,3626:30368724,40438217
k1,3626:30633381,40438217:264657
x1,3626:30997471,40438217
x1,3626:31325152,40438217
k1,3626:31589810,40438217:264658
x1,3626:31917491,40438217
k1,3626:32182148,40438217:264657
x1,3626:33574789,40438217
k1,3626:33839446,40438217:264657
x1,3626:34421990,40438217
k1,3626:34421990,40438217:0
)
(1,3627:4736286,41617865:29685704,491520,163840
x1,3627:6047008,41617865
x1,3626:6392893,41617865
k1,3626:6666907,41617865:274014
x1,3626:7030997,41617865
x1,3626:7995836,41617865
k1,3626:8269851,41617865:274015
x1,3626:9180075,41617865
k1,3626:9454089,41617865:274014
x1,3626:10637380,41617865
x1,3626:11365560,41617865
x1,3626:12714513,41617865
k1,3626:12988527,41617865:274014
x1,3626:14317454,41617865
x1,3626:15446133,41617865
k1,3626:15720148,41617865:274015
(1,3626:15720148,41617865:1492769,491520,163840
x1,3626:15975011,41617865
x1,3626:16958054,41617865
x1,3626:17212917,41617865
)
k1,3626:17486931,41617865:274014
x1,3626:18542792,41617865
k1,3626:18816806,41617865:274014
x1,3626:19727030,41617865
k1,3626:20001045,41617865:274015
x1,3626:20547180,41617865
x1,3626:21388227,41617865
x1,3626:22116407,41617865
x1,3626:22553315,41617865
x1,3626:22880996,41617865
k1,3626:23155010,41617865:274014
x1,3626:24138052,41617865
x1,3626:24684187,41617865
x1,3626:25812866,41617865
k1,3626:26086880,41617865:274014
(1,3626:26086880,41617865:1492769,491520,163840
x1,3626:26341743,41617865
x1,3626:27324786,41617865
x1,3626:27579649,41617865
)
k1,3626:27853664,41617865:274015
x1,3626:28729299,41617865
k1,3626:29003313,41617865:274014
x1,3626:29844360,41617865
x1,3626:30284908,41617865
x1,3626:31486404,41617865
k1,3626:31944359,41617865:457955
x1,3626:34421990,41617865
k1,3626:34421990,41617865:0
)
(1,3627:4736286,42797513:29685704,491520,163840
x1,3627:5646510,42797513
k1,3626:5926889,42797513:280379
x1,3626:6290979,42797513
x1,3626:7274022,42797513
k1,3626:7554402,42797513:280380
x1,3626:7994950,42797513
k1,3626:8275329,42797513:280379
x1,3626:8930690,42797513
x1,3626:9733507,42797513
x1,3626:11481138,42797513
k1,3626:11761517,42797513:280379
x1,3626:12125607,42797513
x1,3626:12453288,42797513
k1,3626:12733668,42797513:280380
x1,3626:13643892,42797513
k1,3626:13924271,42797513:280379
x1,3626:14510455,42797513
x1,3626:15056590,42797513
x1,3626:16185269,42797513
k1,3626:16465648,42797513:280379
x1,3626:16993579,42797513
k1,3626:17273959,42797513:280380
x1,3626:17638049,42797513
x1,3626:18602888,42797513
k1,3626:18883267,42797513:280379
x1,3626:20115710,42797513
k1,3626:20396089,42797513:280379
(1,3626:20396089,42797513:1492769,491520,163840
x1,3626:20650952,42797513
x1,3626:21633995,42797513
x1,3626:21888858,42797513
)
k1,3626:22169237,42797513:280379
x1,3626:23225098,42797513
k1,3626:23505478,42797513:280380
(1,3626:23505478,42797513:1492769,491520,163840
x1,3626:23760341,42797513
x1,3626:24743384,42797513
x1,3626:24998247,42797513
)
x1,3626:25180292,42797513
k1,3626:25476152,42797513:295860
x1,3626:25913060,42797513
k1,3626:26193440,42797513:280380
x1,3626:27176482,42797513
k1,3626:27456861,42797513:280379
x1,3626:27820951,42797513
x1,3626:28130427,42797513
k1,3626:28410806,42797513:280379
x1,3626:29138986,42797513
x1,3626:30051030,42797513
x1,3626:30892077,42797513
x1,3626:31237963,42797513
x1,3626:31620258,42797513
k1,3626:31900638,42797513:280380
x1,3626:33231387,42797513
k1,3626:33511766,42797513:280379
x1,3626:34421990,42797513
k1,3626:34421990,42797513:0
)
(1,3627:4736286,43977161:29685704,455111,127431
x1,3627:5355238,43977161
x1,3627:5719328,43977161
x1,3627:6047009,43977161
x1,3627:6320075,43977161
x1,3627:6684165,43977161
x1,3627:8304365,43977161
g1,3626:8522818,43977161
x1,3626:9159975,43977161
x1,3626:10508927,43977161
x1,3626:11309924,43977161
x1,3626:12438603,43977161
g1,3626:12657056,43977161
x1,3626:13969600,43977161
x1,3626:14989051,43977161
g1,3626:15207504,43977161
x1,3626:15735435,43977161
g1,3626:15953888,43977161
x1,3626:16281569,43977161
g1,3626:16500022,43977161
x1,3626:18143886,43977161
g1,3626:18362339,43977161
x1,3626:19582040,43977161
x1,3626:20710719,43977161
g1,3626:20929172,43977161
x1,3626:22203486,43977161
g1,3626:22421939,43977161
x1,3626:22749620,43977161
g1,3626:22968073,43977161
x1,3626:24611937,43977161
g1,3626:24830390,43977161
x1,3626:25176276,43977161
x1,3626:25906276,43977161
x1,3626:27253408,43977161
k1,3627:34421990,43977161:7168582
g1,3627:34421990,43977161
)
(1,3627:4736286,45156809:29685704,0,0
g1,3627:4736286,45156809
)
(1,3629:4736286,46336457:29685704,603348,163840
h1,3628:4736286,46336457:983040,0,0
x1,3628:7594389,46336457
k1,3628:7823858,46336457:229469
x1,3628:9056301,46336457
k1,3628:9283566,46336457:227265
(1,3628:9283566,46336457:1492769,491520,163840
x1,3628:9538429,46336457
x1,3628:10521472,46336457
x1,3628:10776335,46336457
)
k1,3628:11003601,46336457:227266
x1,3628:12059462,46336457
k1,3628:12286728,46336457:227266
(1,3628:12286728,46336457:1492769,491520,163840
x1,3628:12541591,46336457
x1,3628:13524634,46336457
x1,3628:13779497,46336457
)
k1,3628:14006762,46336457:227265
x1,3628:14589306,46336457
x1,3628:16375165,46336457
k1,3628:16602431,46336457:227266
x1,3628:17257792,46336457
x1,3628:18277243,46336457
k1,3628:18504508,46336457:227265
x1,3628:19414732,46336457
k1,3628:19641998,46336457:227266
x1,3628:21431498,46336457
x1,3628:22305314,46336457
k1,3628:22532580,46336457:227266
x1,3628:23260759,46336457
x1,3628:24427666,46336457
k1,3628:24654931,46336457:227265
x1,3628:25565155,46336457
k1,3628:25792421,46336457:227266
x1,3628:26777283,46336457
x1,3628:26959328,46336457
x1,3628:27760325,46336457
k1,3628:27987591,46336457:227266
x1,3628:29043449,46336457
x1,3628:30028311,46336457
k1,3628:30255576,46336457:227265
x1,3628:31457072,46336457
k1,3628:31684338,46336457:227266
$1,3628:31684338,46336457
[1,3628:31684338,46336457:788533,603348,162667
(1,3628:31835891,46170797:0,437688,0
x1,3628:32163572,46170797
)
(1,3628:31684338,46336457:788533,447828,162667
x1,3628:32168121,46336457
[1,3628:32168121,46499124:304750,598010,0
(1,3628:32205894,46098632:266977,197518,0
x1,3628:32440103,46098632
)
(1,3628:32168121,46499124:294003,295640,0
x1,3628:32429356,46499124
)
]
)
]
$1,3628:32472871,46336457
k1,3628:32700136,46336457:227265
x1,3628:33284500,46336457
k1,3628:33511766,46336457:227266
x1,3628:34421990,46336457
k1,3628:34421990,46336457:0
)
(1,3629:4736286,47516105:29685704,491520,163840
x1,3629:5721148,47516105
x1,3629:5903193,47516105
x1,3629:6704190,47516105
k1,3628:6998066,47516105:293876
x1,3628:8345198,47516105
k1,3628:8639073,47516105:293875
x1,3628:10095433,47516105
k1,3628:10389309,47516105:293876
x1,3628:10917240,47516105
k1,3628:11211115,47516105:293875
x1,3628:12521838,47516105
x1,3628:13067973,47516105
k1,3628:13361849,47516105:293876
x1,3628:13907984,47516105
x1,3628:14749031,47516105
x1,3628:15477211,47516105
x1,3628:15914119,47516105
x1,3628:16241800,47516105
x1,3628:16369231,47516105
k1,3628:16886769,47516105:517538
x1,3628:17314575,47516105
x1,3628:17844325,47516105
k1,3628:18138201,47516105:293876
x1,3628:18775358,47516105
x1,3628:19649174,47516105
x1,3628:20668625,47516105
k1,3628:20981356,47516105:312731
x1,3628:21765970,47516105
k1,3628:22059845,47516105:293875
x1,3628:22387526,47516105
k1,3628:22681402,47516105:293876
x1,3628:23537014,47516105
x1,3628:24174170,47516105
k1,3628:24468045,47516105:293875
x1,3628:25815177,47516105
k1,3628:26109053,47516105:293876
x1,3628:27310550,47516105
k1,3628:27604426,47516105:293876
$1,3628:27604426,47516105
x1,3628:28006289,47516105
(1,3628:28006289,47614408:429922,313481,0
x1,3628:28401095,47614408
)
$1,3628:28436211,47516105
x1,3628:28618256,47516105
k1,3628:28930986,47516105:312730
x1,3628:29841210,47516105
k1,3628:30135086,47516105:293876
x1,3628:30721270,47516105
x1,3628:31267405,47516105
x1,3628:32396084,47516105
k1,3628:32689960,47516105:293876
x1,3628:33217891,47516105
k1,3628:33511766,47516105:293875
x1,3628:34421990,47516105
k1,3628:34421990,47516105:0
)
(1,3629:4736286,48695753:29685704,603348,163840
x1,3629:5919577,48695753
x1,3629:6647757,48695753
x1,3629:7996710,48695753
k1,3628:8223240,48695753:226530
x1,3628:9552167,48695753
x1,3628:10680846,48695753
k1,3628:10907375,48695753:226529
(1,3628:10907375,48695753:1492769,491520,163840
x1,3628:11162238,48695753
x1,3628:12145281,48695753
x1,3628:12400144,48695753
)
k1,3628:12626674,48695753:226530
x1,3628:13682535,48695753
k1,3628:13909064,48695753:226529
x1,3628:14819288,48695753
k1,3628:15045818,48695753:226530
x1,3628:15591953,48695753
x1,3628:16433000,48695753
x1,3628:17161180,48695753
x1,3628:17598088,48695753
x1,3628:17925769,48695753
k1,3628:18152299,48695753:226530
x1,3628:19135341,48695753
x1,3628:19681476,48695753
x1,3628:20810155,48695753
k1,3628:21036684,48695753:226529
(1,3628:21036684,48695753:1492769,491520,163840
x1,3628:21291547,48695753
x1,3628:22274590,48695753
x1,3628:22529453,48695753
)
k1,3628:22755983,48695753:226530
x1,3628:23196531,48695753
k1,3628:23423061,48695753:226530
$1,3628:23423061,48695753
x1,3628:23805356,48695753
(1,3628:23805356,48794056:421979,313481,0
x1,3628:24162437,48794056
)
$1,3628:24227335,48695753
k1,3628:24453864,48695753:226529
x1,3628:25509725,48695753
k1,3628:25736255,48695753:226530
$1,3628:25736255,48695753
[1,3628:25736255,48695753:788533,603348,162667
(1,3628:25887808,48530093:0,437688,0
x1,3628:26215489,48530093
)
(1,3628:25736255,48695753:788533,447828,162667
x1,3628:26220038,48695753
[1,3628:26220038,48858420:304750,598010,0
(1,3628:26257811,48457928:266977,197518,0
x1,3628:26492020,48457928
)
(1,3628:26220038,48858420:294003,295640,0
x1,3628:26481273,48858420
)
]
)
]
$1,3628:26524788,48695753
x1,3628:26706833,48695753
k1,3628:27022334,48695753:315501
x1,3628:27450140,48695753
x1,3628:27979890,48695753
k1,3628:28206419,48695753:226529
x1,3628:28898190,48695753
x1,3628:29225871,48695753
k1,3628:29452401,48695753:226530
x1,3628:30508259,48695753
x1,3628:31493121,48695753
k1,3628:31719650,48695753:226529
x1,3628:32921146,48695753
k1,3628:33147676,48695753:226530
x1,3628:34421990,48695753
k1,3628:34421990,48695753:0
)
(1,3629:4736286,49875401:29685704,603348,162667
x1,3629:5063967,49875401
g1,3628:5282420,49875401
x1,3628:6483917,49875401
x1,3628:7030052,49875401
x1,3628:8304366,49875401
g1,3628:8522819,49875401
x1,3628:10567182,49875401
g1,3628:10785635,49875401
x1,3628:12096359,49875401
g1,3628:12314812,49875401
$1,3628:12314812,49875401
[1,3628:12314812,49875401:788533,603348,162667
(1,3628:12466365,49709741:0,437688,0
x1,3628:12794046,49709741
)
(1,3628:12314812,49875401:788533,447828,162667
x1,3628:12798595,49875401
[1,3628:12798595,50038068:304750,598010,0
(1,3628:12836368,49637576:266977,197518,0
x1,3628:13070577,49637576
)
(1,3628:12798595,50038068:294003,295640,0
x1,3628:13059830,50038068
)
]
)
]
$1,3628:13103345,49875401
x1,3628:13285390,49875401
g1,3628:13503843,49875401
x1,3628:14962021,49875401
g1,3628:15180474,49875401
x1,3628:15621022,49875401
g1,3628:15839475,49875401
x1,3628:16531246,49875401
g1,3628:16749699,49875401
x1,3628:18060422,49875401
x1,3628:18606557,49875401
g1,3628:18825010,49875401
x1,3628:19371145,49875401
x1,3628:20212192,49875401
x1,3628:20940372,49875401
x1,3628:21377280,49875401
x1,3628:21704961,49875401
x1,3628:21832392,49875401
k1,3629:34421990,49875401:12589598
g1,3629:34421990,49875401
)
]
(1,3643:4736286,52610784:29685704,786432,235932
(1,3643:4736286,52610784:29685704,786432,235932
(1,3643:4736286,52610784:29685704,786432,235932
[1,3643:4736286,52610784:29685704,786432,235932
(1,3643:4736286,52610784:29685704,550500,235932
(1,3643:4736286,52610784:0,0,0
[1,3643:4736286,52610784:29685704,0,0
(1,3643:4736286,52610784:29685704,0,0
h1,3643:4736286,52610784:0,0,0
k1,3643:19579138,52610784:14842852
k1,3643:34421990,52610784:14842852
)
]
k1,3643:4736286,52610784:-29685704
)
g1,3643:4736286,52610784
[1,3643:4736286,52610784:29685704,550500,235932
(1,3643:4736286,52610784:29685704,550500,235932
k1,3643:19251457,52610784:14515171
h1,3643:19251457,52610784:0,0,0
x1,3643:19906819,52610784
r1,3643:19906819,52610784:0,786432,235932
g1,3643:19906819,52610784
k1,3643:34421990,52610784:14515171
)
]
g1,3643:34421990,52610784
(1,3643:34421990,52610784:0,0,0
k1,3643:4736286,52610784:-29685704
[1,3643:4736286,52610784:29685704,0,0
(1,3643:4736286,52610784:29685704,0,0
k1,3643:34421990,52610784:29685704
h1,3643:34421990,52610784:0,0,0
g1,3643:34421990,52610784
g1,3643:34421990,52610784
)
]
)
)
]
)
g1,3643:34421990,52610784
)
)
]
]
]
!49950
}88
!11
{89
[1,3662:4736286,52610784:29685704,47874498,235932
[1,3662:4736286,4736286:0,0,0
(1,3662:4736286,2245673:0,0,0
k1,3662:4736286,2245673:65781
)
]
[1,3662:4736286,52610784:29685704,47874498,235932
h1,3662:4736286,4736286:0,0,0
[1,3662:4736286,52610784:29685704,50299330,235932
[1,3662:4736286,3097886:29685704,786432,0
(1,3662:4736286,3097886:29685704,786432,0
(1,3662:4736286,3097886:29685704,786432,0
(1,3662:4736286,3097886:29685704,786432,0
[1,3662:4736286,3097886:29685704,786432,0
(1,3662:4736286,2861954:29685704,550500,235932
(1,3662:4736286,2861954:0,550500,235932
[1,3662:4736286,2861954:29685704,550500,235932
(1,3662:4736286,2861954:29685704,550500,235932
h1,3662:4736286,2861954:0,0,0
x1,3662:5227807,2861954
x1,3662:6192645,2861954
g1,3662:6411098,2861954
$1,3662:6411098,2861954
x1,3662:6920824,2861954
$1,3662:6920824,2861954
g1,3662:7139277,2861954
x1,3662:9507682,2861954
g1,3662:9798953,2861954
x1,3662:10290474,2861954
g1,3662:10508927,2861954
x1,3662:12658878,2861954
g1,3662:12877331,2861954
x1,3662:13569102,2861954
g1,3662:13787555,2861954
x1,3662:14697779,2861954
g1,3662:14916232,2861954
x1,3662:16922367,2861954
x1,3662:17250048,2861954
g1,3662:17468501,2861954
x1,3662:18524362,2861954
g1,3662:18742815,2861954
x1,3662:21857604,2861954
r1,3662:21857604,2861954:0,786432,235932
k1,3662:28139797,2861954:6282193
k1,3662:34421990,2861954:6282193
)
]
k1,3662:4736286,2861954:-29685704
)
g1,3662:4736286,2861954
[1,3662:4736286,2861954:29685704,0,0
(1,3662:4736286,2861954:29685704,0,0
k1,3662:19579138,2861954:14842852
h1,3662:19579138,2861954:0,0,0
g1,3662:19579138,2861954
k1,3662:34421990,2861954:14842852
)
]
g1,3662:34421990,2861954
(1,3662:34421990,2861954:0,550500,235932
k1,3662:4736286,2861954:-29685704
[1,3662:4736286,2861954:29685704,550500,235932
(1,3662:4736286,2861954:29685704,550500,235932
k1,3662:32173738,2861954:27437452
h1,3662:32173738,2861954:0,0,0
x1,3662:32619748,2861954
x1,3662:33548176,2861954
g1,3662:33766629,2861954
x1,3662:34421991,2861954
r1,3662:34421991,2861954:0,786432,235932
g1,3662:34421991,2861954
g1,3662:34421991,2861954
)
]
)
)
]
)
g1,3662:34421990,3097886
)
)
]
[1,3662:4736286,50644704:29685704,45908418,0
(1,3629:4736286,5391646:29685704,0,0
g1,3629:4736286,5391646
)
[1,3643:4736286,22169523:29685704,16065052,0
[1,3643:4736286,22169523:29685704,16065052,0
(1,3641:4736286,17352627:29685704,11248156,1245184
k1,3641:5880615,17352627:1144329
h1,3636:5880615,17352627:0,0,0
[1,3636:5880615,17352627:13480070,10920476,1245184
[1,3636:5880615,17352627:13480070,10920476,0
(1,3636:5880615,17352627:13480070,10920476,0
(1,3636:5880615,17352627:13261617,10920476,0
(1,3636:5880615,17352627:13261689,10920502,0
(1,3636:5880615,17352627:13261689,10920502,0
(1,3636:5880615,17352627:0,10920502,0
(1,3636:5880615,17352627:0,142680637,0
(1,3636:5880615,17352627:173269156,142680637,0
)
k1,3636:5880619,17352627:-173269152
)
)
g1,3636:19142304,17352627
)
)
)
g1,3636:19360685,17352627
g1,3636:19360685,17352627
g1,3636:19360685,17352627
)
]
(1,3636:5880615,18139059:13480070,393216,131072
k1,3636:12156613,18139059:6275998
(1,3636:12156613,18139059:928074,393216,131072
x1,3636:12868417,18139059
g1,3636:13084687,18139059
)
k1,3636:19360685,18139059:6275998
)
]
g1,3636:19579138,17352627
(1,3637:19579138,17352627:0,0,0
(1,3637:19579138,16566195:0,0,0
)
)
[1,3639:19579138,17352627:13480070,11248156,1245184
[1,3639:19579138,17352627:13480070,11248156,0
(1,3639:19579138,17352627:13480070,10920476,0
(1,3639:19579138,17352627:13261617,10920476,0
(1,3639:19579138,17352627:13261689,10920502,0
(1,3639:19579138,17352627:13261689,10920502,0
(1,3639:19579138,17352627:0,10920502,0
(1,3639:19579138,17352627:0,142680637,0
(1,3639:19579138,17352627:173269156,142680637,0
)
k1,3639:19579142,17352627:-173269152
)
)
g1,3639:32840827,17352627
)
)
)
g1,3639:33059208,17352627
g1,3639:33059208,17352627
g1,3639:33059208,17352627
)
]
(1,3639:19579138,18139059:13480070,393216,131072
k1,3639:25839662,18139059:6260524
(1,3639:25839662,18139059:959022,393216,131072
x1,3639:26582414,18139059
g1,3639:26798684,18139059
)
k1,3639:33059208,18139059:6260524
)
]
g1,3639:33277661,17352627
(1,3641:33277661,17352627:0,0,0
(1,3641:33277661,16566195:0,0,0
)
)
g1,3641:33277661,17352627
k1,3641:34421990,17352627:1144329
)
(1,3641:4736286,19810227:29685704,491520,163840
h1,3641:4736286,19810227:0,0,0
x1,3641:6585862,19810227
k1,3641:6809760,19810227:223898
x1,3641:7647167,19810227
k1,3641:7949329,19810227:302162
(1,3641:7949329,19810227:0,0,0
(1,3641:7949329,19023795:0,0,0
)
)
x1,3641:9078006,19810227
k1,3641:9301905,19810227:223899
x1,3641:11308040,19810227
x1,3641:11635721,19810227
k1,3641:11859619,19810227:223898
x1,3641:12915480,19810227
k1,3641:13139378,19810227:223898
x1,3641:15691648,19810227
x1,3641:16019329,19810227
k1,3641:16243228,19810227:223899
x1,3641:18251182,19810227
k1,3641:18475080,19810227:223898
x1,3641:19021215,19810227
k1,3641:19245113,19810227:223898
x1,3641:20155337,19810227
k1,3641:20379236,19810227:223899
x1,3641:21726368,19810227
k1,3641:21950266,19810227:223898
x1,3641:23151763,19810227
k1,3641:23375662,19810227:223899
x1,3641:23594115,19810227
k1,3641:23818013,19810227:223898
x1,3641:24728237,19810227
k1,3641:24952135,19810227:223898
x1,3641:26992855,19810227
k1,3641:27216754,19810227:223899
x1,3641:28418250,19810227
k1,3641:28642148,19810227:223898
x1,3641:30353370,19810227
k1,3641:30660977,19810227:307607
x1,3641:31498384,19810227
k1,3641:31722283,19810227:223899
x1,3641:32850960,19810227
k1,3641:33074858,19810227:223898
x1,3641:34421990,19810227
k1,3641:34421990,19810227:0
)
(1,3641:4736286,20596659:29685704,603348,163840
x1,3641:5937783,20596659
k1,3641:6117261,20596659:179478
$1,3641:6117261,20596659
x1,3641:6519124,20596659
(1,3641:6519124,20694962:429922,313481,0
x1,3641:6913930,20694962
)
$1,3641:6949046,20596659
k1,3641:7128524,20596659:179478
x1,3641:7880000,20596659
k1,3641:8158280,20596659:278280
x1,3641:9068504,20596659
k1,3641:9247982,20596659:179478
x1,3641:11541749,20596659
k1,3641:11721226,20596659:179477
x1,3641:13761946,20596659
k1,3641:13941424,20596659:179478
x1,3641:15142920,20596659
k1,3641:15322398,20596659:179478
$1,3641:15322398,20596659
[1,3641:15322398,20596659:777786,603348,98303
(1,3641:15473951,20430999:0,437688,0
x1,3641:15801632,20430999
)
(1,3641:15322398,20596659:777786,447828,98303
x1,3641:15806181,20596659
(1,3641:15806181,20694962:294003,295640,0
x1,3641:16067416,20694962
)
)
]
$1,3641:16100184,20596659
x1,3641:16282229,20596659
k1,3641:16560509,20596659:278280
x1,3641:17434325,20596659
k1,3641:17613803,20596659:179478
x1,3641:18742480,20596659
k1,3641:18921958,20596659:179478
x1,3641:20269090,20596659
k1,3641:20448568,20596659:179478
x1,3641:21650065,20596659
k1,3641:21829543,20596659:179478
$1,3641:21829543,20596659
x1,3641:22231406,20596659
(1,3641:22231406,20694962:429922,313481,0
x1,3641:22626212,20694962
)
$1,3641:22661328,20596659
k1,3641:22840806,20596659:179478
x1,3641:23592282,20596659
k1,3641:23870562,20596659:278280
x1,3641:24780786,20596659
k1,3641:24960263,20596659:179477
x1,3641:26127170,20596659
k1,3641:26306648,20596659:179478
x1,3641:28347368,20596659
k1,3641:28526846,20596659:179478
x1,3641:29728342,20596659
k1,3641:29907820,20596659:179478
$1,3641:29907820,20596659
x1,3641:30391603,20596659
(1,3641:30391603,20694962:294003,295640,0
x1,3641:30652838,20694962
)
$1,3641:30685606,20596659
x1,3641:30867651,20596659
k1,3641:31145931,20596659:278280
x1,3641:32274608,20596659
k1,3641:32454086,20596659:179478
x1,3641:34421990,20596659
k1,3641:34421990,20596659:0
)
(1,3641:4736286,21383091:29685704,455111,127431
x1,3641:5903193,21383091
k1,3641:6124925,21383091:221732
x1,3641:8165645,21383091
k1,3641:8387377,21383091:221732
x1,3641:9588873,21383091
k1,3641:9810605,21383091:221732
x1,3641:10338536,21383091
k1,3641:10560268,21383091:221732
x1,3641:11870991,21383091
x1,3641:12417126,21383091
k1,3641:12638857,21383091:221731
x1,3641:15191127,21383091
x1,3641:15518808,21383091
k1,3641:15740540,21383091:221732
x1,3641:16181088,21383091
k1,3641:16402820,21383091:221732
x1,3641:17866458,21383091
x1,3641:18794887,21383091
k1,3641:19016619,21383091:221732
x1,3641:19801233,21383091
k1,3641:20022965,21383091:221732
x1,3641:20933189,21383091
k1,3641:21154921,21383091:221732
x1,3641:23401355,21383091
k1,3641:23623087,21383091:221732
x1,3641:24151018,21383091
k1,3641:24372750,21383091:221732
x1,3641:26413470,21383091
k1,3641:26635201,21383091:221731
x1,3641:28912583,21383091
x1,3641:29731784,21383091
k1,3641:29953516,21383091:221732
x1,3641:30481447,21383091
k1,3641:30703179,21383091:221732
x1,3641:31613403,21383091
k1,3641:31835135,21383091:221732
x1,3641:34421990,21383091
k1,3641:34421990,21383091:0
)
(1,3641:4736286,22169523:29685704,455111,0
x1,3641:6014240,22169523
k1,3641:34421990,22169523:28407750
g1,3641:34421990,22169523
)
]
]
(1,3646:4736286,24061997:29685704,455111,127431
h1,3645:4736286,24061997:983040,0,0
x1,3645:7568902,24061997
k1,3645:7820010,24061997:251108
x1,3645:8475372,24061997
k1,3645:8726479,24061997:251107
x1,3645:10113661,24061997
k1,3645:10364769,24061997:251108
x1,3645:11274993,24061997
k1,3645:11526101,24061997:251108
x1,3645:12367148,24061997
x1,3645:13095328,24061997
x1,3645:13532236,24061997
x1,3645:13859917,24061997
k1,3645:14111024,24061997:251107
x1,3645:15166885,24061997
k1,3645:15417993,24061997:251108
x1,3645:15964128,24061997
x1,3645:16805175,24061997
x1,3645:17533355,24061997
x1,3645:17970263,24061997
x1,3645:18297944,24061997
k1,3645:18549052,24061997:251108
x1,3645:19097006,24061997
x1,3645:20557006,24061997
k1,3645:20808113,24061997:251107
x1,3645:21354248,24061997
k1,3645:21605356,24061997:251108
x1,3645:22515580,24061997
k1,3645:22766688,24061997:251108
x1,3645:24113820,24061997
k1,3645:24364928,24061997:251108
x1,3645:25566425,24061997
k1,3645:25817532,24061997:251107
x1,3645:26035985,24061997
k1,3645:26287093,24061997:251108
x1,3645:27197317,24061997
k1,3645:27448425,24061997:251108
x1,3645:28504283,24061997
x1,3645:29489145,24061997
k1,3645:29740252,24061997:251107
x1,3645:30941748,24061997
k1,3645:31192856,24061997:251108
x1,3645:32904078,24061997
k1,3645:33293313,24061997:389235
x1,3645:34421990,24061997
k1,3645:34421990,24061997:0
)
(1,3646:4736286,25241645:29685704,603348,162667
x1,3646:5577333,25241645
x1,3646:6305513,25241645
x1,3646:6742421,25241645
x1,3646:7070102,25241645
k1,3645:7252434,25241645:182332
x1,3645:8308295,25241645
k1,3645:8490628,25241645:182333
x1,3645:9036763,25241645
x1,3645:9877810,25241645
x1,3645:10605990,25241645
x1,3645:11042898,25241645
x1,3645:11370579,25241645
k1,3645:11552911,25241645:182332
x1,3645:12100865,25241645
x1,3645:13560865,25241645
k1,3645:13743198,25241645:182333
x1,3645:14618833,25241645
k1,3645:14801165,25241645:182332
x1,3645:15715029,25241645
x1,3645:16042710,25241645
x1,3645:17537298,25241645
k1,3645:17719631,25241645:182333
x1,3645:18083721,25241645
x1,3645:18411402,25241645
k1,3645:18593734,25241645:182332
x1,3645:18921415,25241645
k1,3645:19103748,25241645:182333
x1,3645:20305244,25241645
k1,3645:20487576,25241645:182332
x1,3645:21745506,25241645
x1,3645:22200617,25241645
k1,3645:22390174,25241645:189557
x1,3645:23700896,25241645
x1,3645:24046781,25241645
k1,3645:24229113,25241645:182332
x1,3645:24669661,25241645
k1,3645:24851994,25241645:182333
x1,3645:25762218,25241645
k1,3645:25944550,25241645:182332
x1,3645:26530734,25241645
x1,3645:27076869,25241645
x1,3645:28205548,25241645
k1,3645:28387881,25241645:182333
$1,3645:28387881,25241645
[1,3645:28387881,25241645:788533,603348,162667
(1,3645:28539434,25075985:0,437688,0
x1,3645:28867115,25075985
)
(1,3645:28387881,25241645:788533,447828,162667
x1,3645:28871664,25241645
[1,3645:28871664,25404312:304750,598010,0
(1,3645:28909437,25003820:266977,197518,0
x1,3645:29143646,25003820
)
(1,3645:28871664,25404312:294003,295640,0
x1,3645:29132899,25404312
)
]
)
]
$1,3645:29176414,25241645
k1,3645:29358746,25241645:182332
x1,3645:29886677,25241645
k1,3645:30069009,25241645:182332
x1,3645:30979233,25241645
k1,3645:31161566,25241645:182333
x1,3645:32344857,25241645
x1,3645:33073037,25241645
x1,3645:34421990,25241645
k1,3645:34421990,25241645:0
)
(1,3646:4736286,26421293:29685704,491520,163840
x1,3646:6065213,26421293
x1,3646:7193892,26421293
k1,3645:7439259,26421293:245367
(1,3645:7439259,26421293:1492769,491520,163840
x1,3645:7694122,26421293
x1,3645:8677165,26421293
x1,3645:8932028,26421293
)
k1,3645:9177394,26421293:245366
x1,3645:10233255,26421293
k1,3645:10478622,26421293:245367
x1,3645:11388846,26421293
k1,3645:11634213,26421293:245367
x1,3645:12180348,26421293
x1,3645:13021395,26421293
x1,3645:13749575,26421293
x1,3645:14186483,26421293
x1,3645:14514164,26421293
k1,3645:14759530,26421293:245366
x1,3645:15742572,26421293
x1,3645:16288707,26421293
x1,3645:17417386,26421293
k1,3645:17662753,26421293:245367
(1,3645:17662753,26421293:1492769,491520,163840
x1,3645:17917616,26421293
x1,3645:18900659,26421293
x1,3645:19155522,26421293
)
k1,3645:19400888,26421293:245366
x1,3645:20185502,26421293
k1,3645:20430869,26421293:245367
x1,3645:21122640,26421293
k1,3645:21368007,26421293:245367
x1,3645:22059778,26421293
x1,3645:23443319,26421293
k1,3645:23688685,26421293:245366
x1,3645:25035817,26421293
k1,3645:25281184,26421293:245367
x1,3645:26482681,26421293
k1,3645:26728048,26421293:245367
$1,3645:26728048,26421293
x1,3645:27129911,26421293
(1,3645:27129911,26519596:429922,313481,0
x1,3645:27524717,26519596
)
$1,3645:27559833,26421293
x1,3645:27741878,26421293
k1,3645:28113889,26421293:372011
x1,3645:28541695,26421293
x1,3645:29071445,26421293
k1,3645:29316812,26421293:245367
x1,3645:29644493,26421293
k1,3645:29889860,26421293:245367
x1,3645:30745472,26421293
x1,3645:31382628,26421293
k1,3645:31627994,26421293:245366
x1,3645:32975126,26421293
k1,3645:33220493,26421293:245367
x1,3645:34421990,26421293
k1,3645:34421990,26421293:0
)
(1,3646:4736286,27600941:29685704,603348,162667
x1,3646:5138149,27600941
(1,3645:5138149,27699244:429922,313481,0
x1,3645:5532955,27699244
)
$1,3645:5568071,27600941
x1,3645:5750116,27600941
k1,3645:6018719,27600941:268603
x1,3645:6401014,27600941
k1,3645:6659587,27600941:258573
x1,3645:7569811,27600941
k1,3645:7828385,27600941:258574
x1,3645:8520156,27600941
x1,3645:9903697,27600941
k1,3645:10162270,27600941:258573
x1,3645:11218128,27600941
x1,3645:12202990,27600941
k1,3645:12461563,27600941:258573
x1,3645:13663059,27600941
k1,3645:13921633,27600941:258574
x1,3645:14362181,27600941
k1,3645:14620754,27600941:258573
x1,3645:15611076,27600941
k1,3645:15869649,27600941:258573
x1,3645:17180373,27600941
k1,3645:17438946,27600941:258573
$1,3645:17438946,27600941
[1,3645:17438946,27600941:788533,603348,162667
(1,3645:17590499,27435281:0,437688,0
x1,3645:17918180,27435281
)
(1,3645:17438946,27600941:788533,447828,162667
x1,3645:17922729,27600941
[1,3645:17922729,27763608:304750,598010,0
(1,3645:17960502,27363116:266977,197518,0
x1,3645:18194711,27363116
)
(1,3645:17922729,27763608:294003,295640,0
x1,3645:18183964,27763608
)
]
)
]
$1,3645:18227479,27600941
x1,3645:18409524,27600941
k1,3645:18678128,27600941:268604
x1,3645:20136306,27600941
k1,3645:20394879,27600941:258573
x1,3645:20835427,27600941
k1,3645:21094000,27600941:258573
x1,3645:21785771,27600941
k1,3645:22044344,27600941:258573
x1,3645:23355067,27600941
x1,3645:23901202,27600941
k1,3645:24159776,27600941:258574
x1,3645:24705911,27600941
x1,3645:25546958,27600941
x1,3645:26275138,27600941
x1,3645:26712046,27600941
x1,3645:27039727,27600941
k1,3645:27298300,27600941:258573
x1,3645:28354161,27600941
k1,3645:28612734,27600941:258573
x1,3645:29522958,27600941
k1,3645:29781531,27600941:258573
x1,3645:30327666,27600941
x1,3645:31383524,27600941
x1,3645:32368386,27600941
k1,3645:32626960,27600941:258574
x1,3645:33722869,27600941
k1,3645:33981442,27600941:258573
x1,3645:34421990,27600941
k1,3645:34421990,27600941:0
)
(1,3646:4736286,28780589:29685704,603348,163840
x1,3646:5577333,28780589
x1,3646:6596784,28780589
k1,3645:6878338,28780589:281554
x1,3645:8571355,28780589
k1,3645:8760657,28780589:189302
x1,3645:9670881,28780589
k1,3645:9860182,28780589:189301
x1,3645:10916040,28780589
x1,3645:11900902,28780589
k1,3645:12090203,28780589:189301
x1,3645:13291699,28780589
k1,3645:13481001,28780589:189302
x1,3645:14027136,28780589
x1,3645:16002319,28780589
k1,3645:16191620,28780589:189301
x1,3645:16774164,28780589
k1,3645:16963466,28780589:189302
$1,3645:16963466,28780589
[1,3645:16963466,28780589:788533,603348,162667
(1,3645:17115019,28614929:0,437688,0
x1,3645:17442700,28614929
)
(1,3645:16963466,28780589:788533,447828,162667
x1,3645:17447249,28780589
[1,3645:17447249,28943256:304750,598010,0
(1,3645:17485022,28542764:266977,197518,0
x1,3645:17719231,28542764
)
(1,3645:17447249,28943256:294003,295640,0
x1,3645:17708484,28943256
)
]
)
]
$1,3645:17751999,28780589
k1,3645:17941300,28780589:189301
x1,3645:18523844,28780589
k1,3645:18713146,28780589:189302
x1,3645:20023868,28780589
x1,3645:20369753,28780589
k1,3645:20559054,28780589:189301
x1,3645:21469278,28780589
k1,3645:21658579,28780589:189301
x1,3645:22204714,28780589
x1,3645:23045761,28780589
x1,3645:23773941,28780589
x1,3645:24210849,28780589
x1,3645:24538530,28780589
k1,3645:24727832,28780589:189302
x1,3645:25710874,28780589
x1,3645:26257009,28780589
x1,3645:27385688,28780589
k1,3645:27574989,28780589:189301
(1,3645:27574989,28780589:1492769,491520,163840
x1,3645:27829852,28780589
x1,3645:28812895,28780589
x1,3645:29067758,28780589
)
k1,3645:29257060,28780589:189302
x1,3645:29697608,28780589
k1,3645:29886909,28780589:189301
x1,3645:30727956,28780589
x1,3645:31168504,28780589
x1,3645:32370000,28780589
k1,3645:32565132,28780589:195132
x1,3645:33875855,28780589
x1,3645:34421990,28780589
k1,3645:34421990,28780589:0
)
(1,3646:4736286,29960237:29685704,455111,127431
x1,3646:5282421,29960237
x1,3646:6123468,29960237
x1,3646:6851648,29960237
x1,3646:7288556,29960237
x1,3646:7616237,29960237
k1,3645:7783710,29960237:167473
x1,3645:8111391,29960237
x1,3645:8420867,29960237
x1,3645:9773459,29960237
k1,3645:10047738,29960237:274279
x1,3645:11540505,29960237
k1,3645:11707978,29960237:167473
x1,3645:12618202,29960237
k1,3645:12785675,29960237:167473
x1,3645:13331810,29960237
x1,3645:14387668,29960237
x1,3645:15372530,29960237
k1,3645:15540004,29960237:167474
x1,3645:16635913,29960237
k1,3645:16803386,29960237:167473
x1,3645:17440543,29960237
x1,3645:19118997,29960237
k1,3645:19286470,29960237:167473
x1,3645:19981881,29960237
k1,3645:20149355,29960237:167474
x1,3645:21352671,29960237
k1,3645:21520144,29960237:167473
x1,3645:23542664,29960237
x1,3645:23670095,29960237
k1,3645:23847764,29960237:177669
x1,3645:24903625,29960237
k1,3645:25071099,29960237:167474
x1,3645:25435189,29960237
x1,3645:26836936,29960237
x1,3645:26964367,29960237
k1,3645:27142036,29960237:177669
x1,3645:28197894,29960237
x1,3645:29182756,29960237
k1,3645:29350230,29960237:167474
x1,3645:30935841,29960237
x1,3645:31627612,29960237
x1,3645:32446813,29960237
k1,3645:32614286,29960237:167473
x1,3645:32941967,29960237
x1,3645:33251443,29960237
x1,3645:34421990,29960237
k1,3645:34421990,29960237:0
)
(1,3646:4736286,31139885:29685704,455111,127431
x1,3646:5318830,31139885
g1,3645:5537283,31139885
x1,3645:5864964,31139885
g1,3645:6083417,31139885
x1,3645:6813416,31139885
x1,3645:7141097,31139885
x1,3645:7923891,31139885
x1,3645:8724888,31139885
g1,3645:8943341,31139885
x1,3645:10181247,31139885
g1,3645:10399700,31139885
x1,3645:11566607,31139885
g1,3645:11785060,31139885
x1,3645:12840918,31139885
x1,3645:13825780,31139885
g1,3645:14044233,31139885
x1,3645:15427774,31139885
k1,3646:34421990,31139885:18994216
g1,3646:34421990,31139885
)
(1,3646:4736286,32319533:29685704,0,0
g1,3646:4736286,32319533
)
[1,3659:4736286,48752230:29685704,15719872,0
[1,3659:4736286,48752230:29685704,15719872,0
(1,3657:4736286,44296051:29685704,11263693,1245184
k1,3657:5880615,44296051:1144329
h1,3652:5880615,44296051:0,0,0
[1,3652:5880615,44296051:13480070,10904588,1245184
[1,3652:5880615,44296051:13480070,10904588,0
(1,3652:5880615,44296051:13480070,10904588,0
(1,3652:5880615,44296051:13261617,10904588,0
(1,3652:5880615,44296051:13261521,10904615,0
(1,3652:5880615,44296051:13261521,10904615,0
(1,3652:5880615,44296051:0,10904615,0
(1,3652:5880615,44296051:0,22826271,0
(1,3652:5880615,44296051:27759903,22826271,0
)
k1,3652:5880614,44296051:-27759904
)
)
g1,3652:19142136,44296051
)
)
)
g1,3652:19360685,44296051
g1,3652:19360685,44296051
g1,3652:19360685,44296051
)
]
(1,3652:5880615,45082483:13480070,393216,131072
k1,3652:12156613,45082483:6275998
(1,3652:12156613,45082483:928074,393216,131072
x1,3652:12868417,45082483
g1,3652:13084687,45082483
)
k1,3652:19360685,45082483:6275998
)
]
g1,3652:19579138,44296051
(1,3653:19579138,44296051:0,0,0
(1,3653:19579138,43509619:0,0,0
)
)
[1,3655:19579138,44296051:13480070,11263693,1245184
[1,3655:19579138,44296051:13480070,11263693,0
(1,3655:19579138,44296051:13480070,10936013,0
(1,3655:19579138,44296051:13261617,10936013,0
(1,3655:19579138,44296051:13261521,10936040,0
(1,3655:19579138,44296051:13261521,10936040,0
(1,3655:19579138,44296051:0,10936040,0
(1,3655:19579138,44296051:0,22892052,0
(1,3655:19579138,44296051:27759903,22892052,0
)
k1,3655:19579137,44296051:-27759904
)
)
g1,3655:32840659,44296051
)
)
)
g1,3655:33059208,44296051
g1,3655:33059208,44296051
g1,3655:33059208,44296051
)
]
(1,3655:19579138,45082483:13480070,393216,131072
k1,3655:25839662,45082483:6260524
(1,3655:25839662,45082483:959022,393216,131072
x1,3655:26582414,45082483
g1,3655:26798684,45082483
)
k1,3655:33059208,45082483:6260524
)
]
g1,3655:33277661,44296051
(1,3657:33277661,44296051:0,0,0
(1,3657:33277661,43509619:0,0,0
)
)
g1,3657:33277661,44296051
k1,3657:34421990,44296051:1144329
)
(1,3657:4736286,46774584:29685704,512453,192599
h1,3657:4736286,46774584:0,0,0
x1,3657:6585862,46774584
k1,3657:6832583,46774584:246721
x1,3657:7669990,46774584
k1,3657:8017798,46774584:347808
(1,3657:8017798,46774584:0,0,0
(1,3657:8017798,45988152:0,0,0
)
)
x1,3657:8463808,46774584
x1,3657:9942011,46774584
k1,3657:10188732,46774584:246721
x1,3657:10716663,46774584
k1,3657:10963384,46774584:246721
x1,3657:11873608,46774584
k1,3657:12120329,46774584:246721
x1,3657:15550055,46774584
k1,3657:15796776,46774584:246721
x1,3657:17163932,46774584
k1,3657:17410653,46774584:246721
$1,3657:17410653,46774584
x1,3657:17812516,46774584
(1,3657:17812516,46872887:429922,313481,0
x1,3657:18207322,46872887
)
x1,3657:18965005,46774584
$1,3657:18965005,46774584
k1,3657:19211727,46774584:246722
x1,3657:19903498,46774584
k1,3657:20150219,46774584:246721
x1,3657:20987626,46774584
k1,3657:21234347,46774584:246721
x1,3657:22144571,46774584
k1,3657:22391292,46774584:246721
x1,3657:24910790,46774584
x1,3657:25256675,46774584
k1,3657:25503396,46774584:246721
$1,3657:25503396,46774584
x1,3657:25885691,46774584
[1,3657:25885691,46967183:421979,705052,0
(1,3657:25885691,46459649:302930,197518,89201
x1,3657:26155853,46459649
)
(1,3657:25885691,46967183:421979,313481,0
x1,3657:26242772,46967183
)
]
$1,3657:26307670,46774584
x1,3657:26489715,46774584
k1,3657:26743503,46774584:253788
x1,3657:27653727,46774584
k1,3657:27900448,46774584:246721
x1,3657:29868352,46774584
k1,3657:30115074,46774584:246722
x1,3657:31722528,46774584
x1,3657:32068413,46774584
k1,3657:32315134,46774584:246721
$1,3657:32315134,46774584
x1,3657:32697429,46774584
[1,3657:32697429,46955092:421979,615851,0
(1,3657:32697429,46536759:266977,197518,0
x1,3657:32931638,46536759
)
(1,3657:32697429,46955092:421979,313481,0
x1,3657:33054510,46955092
)
]
$1,3657:33119408,46774584
k1,3657:33366129,46774584:246721
x1,3657:34421990,46774584
k1,3657:34421990,46774584:0
)
(1,3657:4736286,47641568:29685704,608849,203803
x1,3657:5646510,47641568
k1,3657:5832419,47641568:185909
x1,3657:8526684,47641568
k1,3657:8712592,47641568:185908
x1,3657:10320046,47641568
x1,3657:10665931,47641568
k1,3657:10851840,47641568:185909
$1,3657:10851840,47641568
x1,3657:11234135,47641568
[1,3657:11234135,47822076:421979,615851,0
(1,3657:11234135,47403743:266977,197518,0
x1,3657:11468344,47403743
)
(1,3657:11234135,47822076:421979,313481,0
x1,3657:11591216,47822076
)
]
x1,3657:12366090,47641568
[1,3657:12366090,47834167:421979,705052,0
(1,3657:12366090,47326633:302930,197518,89201
x1,3657:12636252,47326633
)
(1,3657:12366090,47834167:421979,313481,0
x1,3657:12723171,47834167
)
]
$1,3657:12788069,47641568
k1,3657:12973978,47641568:185909
x1,3657:13520113,47641568
k1,3657:13706021,47641568:185908
x1,3657:14616245,47641568
k1,3657:14802154,47641568:185909
x1,3657:15894423,47641568
x1,3657:17394471,47641568
k1,3657:17580380,47641568:185909
x1,3657:20094419,47641568
k1,3657:20280327,47641568:185908
x1,3657:21336188,47641568
k1,3657:21522097,47641568:185909
x1,3657:22395913,47641568
k1,3657:22581822,47641568:185909
x1,3657:23492046,47641568
k1,3657:23677954,47641568:185908
x1,3657:26197452,47641568
x1,3657:26543337,47641568
k1,3657:26729246,47641568:185909
$1,3657:26729246,47641568
x1,3657:27384608,47641568
(1,3657:27384608,47641568:1459635,608849,203803
(1,3657:27384608,47085145:655361,26213,760226
x1,3657:28039969,47085145
)
[1,3657:28039969,47641568:804274,608849,192599
(1,3657:28039969,47641568:804274,512453,192599
x1,3657:28422264,47641568
[1,3657:28422264,47834167:421979,705052,0
(1,3657:28422264,47326633:302930,197518,89201
x1,3657:28692426,47326633
)
(1,3657:28422264,47834167:421979,313481,0
x1,3657:28779345,47834167
)
]
)
]
)
$1,3657:28844243,47641568
x1,3657:29026288,47641568
k1,3657:29218706,47641568:192418
x1,3657:30128930,47641568
k1,3657:30314838,47641568:185908
x1,3657:32282742,47641568
k1,3657:32468651,47641568:185909
x1,3657:34076105,47641568
x1,3657:34421990,47641568
k1,3657:34421990,47641568:0
)
(1,3657:4736286,48519756:29685704,608849,232474
x1,3657:5391648,48519756
(1,3657:5391648,48519756:1459635,580178,232474
(1,3657:5391648,47992004:655361,26213,760226
x1,3657:6047009,47992004
)
[1,3657:6047009,48519756:804274,580178,192599
(1,3657:6047009,48519756:804274,455111,192599
x1,3657:6429304,48519756
[1,3657:6429304,48712355:421979,615851,0
(1,3657:6429304,48294022:266977,197518,0
x1,3657:6663513,48294022
)
(1,3657:6429304,48712355:421979,313481,0
x1,3657:6786385,48712355
)
]
)
]
)
$1,3657:6851283,48519756
g1,3657:7069736,48519756
x1,3657:8125597,48519756
g1,3657:8344050,48519756
x1,3657:9254274,48519756
g1,3657:9472727,48519756
x1,3657:12166992,48519756
g1,3657:12385445,48519756
x1,3657:13992899,48519756
x1,3657:14338784,48519756
g1,3657:14557237,48519756
$1,3657:14557237,48519756
(1,3657:14557237,48519756:1459635,608849,203803
(1,3657:14557237,47963333:655361,26213,760226
x1,3657:15212598,47963333
)
[1,3657:15212598,48519756:804274,608849,192599
(1,3657:15212598,48519756:804274,512453,192599
x1,3657:15594893,48519756
[1,3657:15594893,48712355:421979,705052,0
(1,3657:15594893,48204821:302930,197518,89201
x1,3657:15865055,48204821
)
(1,3657:15594893,48712355:421979,313481,0
x1,3657:15951974,48712355
)
]
)
]
)
x1,3657:16344553,48519756
(1,3657:16344553,48519756:1459635,580178,232474
(1,3657:16344553,47992004:655361,26213,760226
x1,3657:16999914,47992004
)
[1,3657:16999914,48519756:804274,580178,192599
(1,3657:16999914,48519756:804274,455111,192599
x1,3657:17382209,48519756
[1,3657:17382209,48712355:421979,615851,0
(1,3657:17382209,48294022:266977,197518,0
x1,3657:17616418,48294022
)
(1,3657:17382209,48712355:421979,313481,0
x1,3657:17739290,48712355
)
]
)
]
)
$1,3657:17804188,48519756
g1,3657:18022641,48519756
x1,3657:18568776,48519756
g1,3657:18787229,48519756
x1,3657:19697453,48519756
g1,3657:19915906,48519756
x1,3657:21556131,48519756
g1,3657:21774584,48519756
x1,3657:24470668,48519756
k1,3657:34421990,48519756:9951322
g1,3657:34421990,48519756
)
]
]
(1,3662:4736286,50644704:29685704,455111,127431
h1,3661:4736286,50644704:983040,0,0
x1,3661:6848003,50644704
k1,3661:7121306,50644704:273303
x1,3661:7740258,50644704
x1,3661:8359211,50644704
x1,3661:8686892,50644704
x1,3661:9815571,50644704
k1,3661:10088874,50644704:273303
x1,3661:11696328,50644704
x1,3661:12042213,50644704
k1,3661:12315515,50644704:273302
x1,3661:13628059,50644704
x1,3661:14647510,50644704
k1,3661:14920813,50644704:273303
x1,3661:15503357,50644704
k1,3661:15776660,50644704:273303
x1,3661:16959951,50644704
x1,3661:17688131,50644704
x1,3661:19037084,50644704
k1,3661:19310387,50644704:273303
x1,3661:20260661,50644704
k1,3661:20533964,50644704:273303
x1,3661:20898054,50644704
x1,3661:21862891,50644704
k1,3661:22136193,50644704:273302
x1,3661:22940831,50644704
x1,3661:24768559,50644704
k1,3661:25041862,50644704:273303
x1,3661:25587997,50644704
k1,3661:25861300,50644704:273303
x1,3661:26771524,50644704
k1,3661:27044827,50644704:273303
x1,3661:27590962,50644704
x1,3661:28646820,50644704
x1,3661:29631682,50644704
k1,3661:29904984,50644704:273302
x1,3661:30997254,50644704
k1,3661:31270557,50644704:273303
x1,3661:32583101,50644704
x1,3661:33602552,50644704
k1,3661:33875855,50644704:273303
x1,3661:34421990,50644704
k1,3661:34421990,50644704:0
)
]
(1,3662:4736286,52610784:29685704,786432,235932
(1,3662:4736286,52610784:29685704,786432,235932
(1,3662:4736286,52610784:29685704,786432,235932
[1,3662:4736286,52610784:29685704,786432,235932
(1,3662:4736286,52610784:29685704,550500,235932
(1,3662:4736286,52610784:0,0,0
[1,3662:4736286,52610784:29685704,0,0
(1,3662:4736286,52610784:29685704,0,0
h1,3662:4736286,52610784:0,0,0
k1,3662:19579138,52610784:14842852
k1,3662:34421990,52610784:14842852
)
]
k1,3662:4736286,52610784:-29685704
)
g1,3662:4736286,52610784
[1,3662:4736286,52610784:29685704,550500,235932
(1,3662:4736286,52610784:29685704,550500,235932
k1,3662:19251457,52610784:14515171
h1,3662:19251457,52610784:0,0,0
x1,3662:19906819,52610784
r1,3662:19906819,52610784:0,786432,235932
g1,3662:19906819,52610784
k1,3662:34421990,52610784:14515171
)
]
g1,3662:34421990,52610784
(1,3662:34421990,52610784:0,0,0
k1,3662:4736286,52610784:-29685704
[1,3662:4736286,52610784:29685704,0,0
(1,3662:4736286,52610784:29685704,0,0
k1,3662:34421990,52610784:29685704
h1,3662:34421990,52610784:0,0,0
g1,3662:34421990,52610784
g1,3662:34421990,52610784
)
]
)
)
]
)
g1,3662:34421990,52610784
)
)
]
]
]
!30100
}89
!11
{90
[1,3682:4736286,52610784:29685704,47874498,235932
[1,3682:4736286,4736286:0,0,0
(1,3682:4736286,2245673:0,0,0
k1,3682:4736286,2245673:65781
)
]
[1,3682:4736286,52610784:29685704,47874498,235932
h1,3682:4736286,4736286:0,0,0
[1,3682:4736286,52610784:29685704,50299330,235932
[1,3682:4736286,3097886:29685704,786432,0
(1,3682:4736286,3097886:29685704,786432,0
(1,3682:4736286,3097886:29685704,786432,0
(1,3682:4736286,3097886:29685704,786432,0
[1,3682:4736286,3097886:29685704,786432,0
(1,3682:4736286,2861954:29685704,550500,235932
(1,3682:4736286,2861954:0,550500,235932
[1,3682:4736286,2861954:29685704,550500,235932
(1,3682:4736286,2861954:29685704,550500,235932
h1,3682:4736286,2861954:0,0,0
x1,3682:5227807,2861954
x1,3682:6192645,2861954
g1,3682:6411098,2861954
$1,3682:6411098,2861954
x1,3682:6920824,2861954
$1,3682:6920824,2861954
g1,3682:7139277,2861954
x1,3682:9507682,2861954
g1,3682:9798953,2861954
x1,3682:10290474,2861954
g1,3682:10508927,2861954
x1,3682:12658878,2861954
g1,3682:12877331,2861954
x1,3682:13569102,2861954
g1,3682:13787555,2861954
x1,3682:14697779,2861954
g1,3682:14916232,2861954
x1,3682:16922367,2861954
x1,3682:17250048,2861954
g1,3682:17468501,2861954
x1,3682:18524362,2861954
g1,3682:18742815,2861954
x1,3682:21857604,2861954
r1,3682:21857604,2861954:0,786432,235932
k1,3682:28139797,2861954:6282193
k1,3682:34421990,2861954:6282193
)
]
k1,3682:4736286,2861954:-29685704
)
g1,3682:4736286,2861954
[1,3682:4736286,2861954:29685704,0,0
(1,3682:4736286,2861954:29685704,0,0
k1,3682:19579138,2861954:14842852
h1,3682:19579138,2861954:0,0,0
g1,3682:19579138,2861954
k1,3682:34421990,2861954:14842852
)
]
g1,3682:34421990,2861954
(1,3682:34421990,2861954:0,550500,235932
k1,3682:4736286,2861954:-29685704
[1,3682:4736286,2861954:29685704,550500,235932
(1,3682:4736286,2861954:29685704,550500,235932
k1,3682:32173738,2861954:27437452
h1,3682:32173738,2861954:0,0,0
x1,3682:32619748,2861954
x1,3682:33548176,2861954
g1,3682:33766629,2861954
x1,3682:34421991,2861954
r1,3682:34421991,2861954:0,786432,235932
g1,3682:34421991,2861954
g1,3682:34421991,2861954
)
]
)
)
]
)
g1,3682:34421990,3097886
)
)
]
[1,3682:4736286,50644704:29685704,45908418,0
(1,3662:4736286,5391646:29685704,491520,163840
x1,3662:5855863,5391646
k1,3661:6068941,5391646:213078
x1,3661:7598119,5391646
x1,3661:7780164,5391646
k1,3661:8069643,5391646:289479
x1,3661:8561164,5391646
k1,3661:8774237,5391646:213073
x1,3661:9720871,5391646
x1,3661:10084961,5391646
x1,3661:10851370,5391646
k1,3661:11064447,5391646:213077
x1,3661:12324196,5391646
x1,3661:13452875,5391646
k1,3661:13665953,5391646:213078
x1,3661:14248497,5391646
k1,3661:14461575,5391646:213078
x1,3661:15393645,5391646
k1,3661:15606723,5391646:213078
x1,3661:16810038,5391646
k1,3661:17023115,5391646:213077
x1,3661:17463663,5391646
k1,3661:17676741,5391646:213078
x1,3661:18368512,5391646
x1,3661:18823623,5391646
k1,3661:19036701,5391646:213078
x1,3661:20422062,5391646
k1,3661:20635140,5391646:213078
x1,3661:21618182,5391646
k1,3661:21831259,5391646:213077
x1,3661:22741483,5391646
k1,3661:22954561,5391646:213078
x1,3661:23573513,5391646
x1,3661:24192466,5391646
x1,3661:24520147,5391646
x1,3661:25648826,5391646
k1,3661:25861904,5391646:213078
x1,3661:27469358,5391646
x1,3661:27815243,5391646
k1,3661:28028321,5391646:213078
x1,3661:28392411,5391646
x1,3661:28701887,5391646
k1,3661:28914964,5391646:213077
x1,3661:29533916,5391646
x1,3661:30699003,5391646
x1,3661:31336159,5391646
k1,3661:31549237,5391646:213078
x1,3661:31913327,5391646
x1,3661:32222803,5391646
x1,3661:33298688,5391646
k1,3661:33511766,5391646:213078
x1,3661:34421990,5391646
k1,3661:34421990,5391646:0
)
(1,3662:4736286,6571294:29685704,491520,163840
x1,3662:5063967,6571294
x1,3662:5373443,6571294
x1,3662:6285487,6571294
x1,3662:7780073,6571294
k1,3661:7978279,6571294:198206
x1,3661:8506210,6571294
k1,3661:8704417,6571294:198207
x1,3661:10015140,6571294
x1,3661:10561275,6571294
k1,3661:10759481,6571294:198206
x1,3661:11305616,6571294
x1,3661:12146663,6571294
x1,3661:12874843,6571294
x1,3661:13311751,6571294
x1,3661:13639432,6571294
x1,3661:13766863,6571294
k1,3661:14051386,6571294:284523
x1,3661:14652134,6571294
k1,3661:14850340,6571294:198206
x1,3661:15969917,6571294
k1,3661:16168124,6571294:198207
x1,3661:17697302,6571294
x1,3661:17879347,6571294
k1,3661:18081602,6571294:202255
x1,3661:18554918,6571294
x1,3661:18827984,6571294
k1,3661:19026191,6571294:198207
x1,3661:20063848,6571294
x1,3661:20518959,6571294
k1,3661:20717165,6571294:198206
x1,3661:21918662,6571294
k1,3661:22116869,6571294:198207
x1,3661:23027093,6571294
k1,3661:23225299,6571294:198206
x1,3661:24445001,6571294
x1,3661:24627046,6571294
x1,3661:25173181,6571294
x1,3661:26065201,6571294
k1,3661:26263408,6571294:198207
x1,3661:26882360,6571294
x1,3661:27501313,6571294
x1,3661:27828994,6571294
x1,3661:28957673,6571294
k1,3661:29155879,6571294:198206
x1,3661:30763333,6571294
x1,3661:31109218,6571294
k1,3661:31307425,6571294:198207
x1,3661:31747973,6571294
k1,3661:31946179,6571294:198206
x1,3661:32637950,6571294
x1,3661:34421990,6571294
k1,3661:34421990,6571294:0
)
(1,3662:4736286,7750942:29685704,491520,163840
x1,3662:5318830,7750942
k1,3661:5547034,7750942:228204
x1,3661:6457258,7750942
k1,3661:6685461,7750942:228203
x1,3661:7049551,7750942
x1,3661:8032594,7750942
k1,3661:8260798,7750942:228204
x1,3661:8624888,7750942
x1,3661:9516909,7750942
x1,3661:9753567,7750942
k1,3661:9981770,7750942:228203
x1,3661:11146857,7750942
k1,3661:11375061,7750942:228204
x1,3661:13022565,7750942
k1,3661:13250768,7750942:228203
x1,3661:13778699,7750942
k1,3661:14006903,7750942:228204
x1,3661:14917126,7750942
x1,3661:15263011,7750942
k1,3661:15491214,7750942:228203
x1,3661:16749144,7750942
x1,3661:17204255,7750942
k1,3661:17524778,7750942:320523
x1,3661:18125526,7750942
k1,3661:18353730,7750942:228204
x1,3661:19413231,7750942
k1,3661:19641434,7750942:228203
x1,3661:20187569,7750942
x1,3661:21243427,7750942
x1,3661:22228289,7750942
k1,3661:22456493,7750942:228204
x1,3661:23552402,7750942
k1,3661:23780605,7750942:228203
x1,3661:25093149,7750942
x1,3661:26294645,7750942
k1,3661:26525286,7750942:230641
x1,3661:26998602,7750942
x1,3661:27271668,7750942
k1,3661:27499872,7750942:228204
x1,3661:28628551,7750942
k1,3661:28856754,7750942:228203
x1,3661:29766978,7750942
k1,3661:29995182,7750942:228204
x1,3661:30341068,7750942
x1,3661:31071068,7750942
x1,3661:31398749,7750942
x1,3661:32527428,7750942
k1,3661:32755631,7750942:228203
x1,3661:33283562,7750942
k1,3661:33511766,7750942:228204
x1,3661:34421990,7750942
k1,3661:34421990,7750942:0
)
(1,3662:4736286,8930590:29685704,455111,127431
x1,3662:5955988,8930590
x1,3662:6138033,8930590
x1,3662:6684168,8930590
x1,3662:7576188,8930590
k1,3661:7809755,8930590:233567
x1,3661:8428707,8930590
x1,3661:9047660,8930590
x1,3661:9375341,8930590
x1,3661:10504020,8930590
k1,3661:10737586,8930590:233566
x1,3661:12345040,8930590
x1,3661:12690925,8930590
k1,3661:12924492,8930590:233567
x1,3661:14198806,8930590
k1,3661:14432372,8930590:233566
x1,3661:15342596,8930590
k1,3661:15576163,8930590:233567
x1,3661:16122298,8930590
x1,3661:17838978,8930590
k1,3661:18072544,8930590:233566
x1,3661:18600475,8930590
k1,3661:18834042,8930590:233567
x1,3661:19744266,8930590
k1,3661:19977832,8930590:233566
x1,3661:21324964,8930590
k1,3661:21558531,8930590:233567
x1,3661:22760028,8930590
k1,3661:22993595,8930590:233567
x1,3661:23539730,8930590
k1,3661:23773296,8930590:233566
x1,3661:24892873,8930590
k1,3661:25126440,8930590:233567
x1,3661:25781802,8930590
x1,3661:25963847,8930590
k1,3661:26300458,8930590:336611
x1,3661:27742253,8930590
k1,3661:27979598,8930590:237345
x1,3661:28889822,8930590
k1,3661:29123389,8930590:233567
x1,3661:30035433,8930590
x1,3661:31642887,8930590
x1,3661:31988772,8930590
k1,3661:32222338,8930590:233566
x1,3661:33278199,8930590
k1,3661:33511766,8930590:233567
x1,3661:34421990,8930590
k1,3661:34421990,8930590:0
)
(1,3662:4736286,10110238:29685704,455111,127431
x1,3662:5318830,10110238
x1,3662:6083419,10110238
g1,3661:6301872,10110238
x1,3661:7909326,10110238
x1,3661:8255211,10110238
g1,3661:8473664,10110238
x1,3661:9349299,10110238
g1,3661:9567752,10110238
x1,3661:10696431,10110238
x1,3661:11606655,10110238
g1,3661:11825108,10110238
x1,3661:12609722,10110238
g1,3661:12828175,10110238
x1,3661:13374310,10110238
x1,3661:14468398,10110238
g1,3661:14686851,10110238
x1,3661:15851938,10110238
x1,3661:16800392,10110238
x1,3661:16982437,10110238
x1,3661:18114756,10110238
k1,3662:34421990,10110238:16307234
g1,3662:34421990,10110238
)
(1,3662:4736286,11289886:29685704,0,0
g1,3662:4736286,11289886
)
(1,3664:4736286,12469534:29685704,512453,192599
h1,3663:4736286,12469534:983040,0,0
x1,3663:6320074,12469534
k1,3663:6485459,12469534:165385
x1,3663:7605036,12469534
k1,3663:7770421,12469534:165385
x1,3663:9263190,12469534
x1,3663:9445235,12469534
k1,3663:9621234,12469534:175999
x1,3663:10094550,12469534
x1,3663:10367616,12469534
k1,3663:10533001,12469534:165385
x1,3663:11661680,12469534
k1,3663:11827065,12469534:165385
x1,3663:12737289,12469534
k1,3663:12902673,12469534:165384
x1,3663:14122375,12469534
x1,3663:14304420,12469534
x1,3663:14850555,12469534
x1,3663:15742575,12469534
k1,3663:15907960,12469534:165385
x1,3663:16526912,12469534
x1,3663:17145865,12469534
x1,3663:17473546,12469534
x1,3663:18602225,12469534
k1,3663:18767610,12469534:165385
x1,3663:20375064,12469534
x1,3663:20720949,12469534
k1,3663:20886334,12469534:165385
$1,3663:20886334,12469534
x1,3663:21268629,12469534
[1,3663:21268629,12650042:421979,615851,0
(1,3663:21268629,12231709:266977,197518,0
x1,3663:21502838,12231709
)
(1,3663:21268629,12650042:421979,313481,0
x1,3663:21625710,12650042
)
]
x1,3663:22400584,12469534
[1,3663:22400584,12662133:421979,705052,0
(1,3663:22400584,12154599:302930,197518,89201
x1,3663:22670746,12154599
)
(1,3663:22400584,12662133:421979,313481,0
x1,3663:22757665,12662133
)
]
$1,3663:22822563,12469534
k1,3663:22987948,12469534:165385
x1,3663:23534083,12469534
k1,3663:23699468,12469534:165385
x1,3663:24609692,12469534
k1,3663:24775077,12469534:165385
x1,3663:25867346,12469534
x1,3663:26195027,12469534
x1,3663:27367394,12469534
k1,3663:27532779,12469534:165385
x1,3663:28078914,12469534
x1,3663:28918139,12469534
x1,3663:30046818,12469534
k1,3663:30212203,12469534:165385
x1,3663:30467066,12469534
$1,3663:30467066,12469534
x1,3663:30914441,12469534
x1,3663:31471043,12469534
$1,3663:31471043,12469534
x1,3663:34421990,12469534
k1,3663:34421990,12469534:0
)
(1,3664:4736286,13649182:29685704,512453,192599
x1,3664:6229053,13649182
k1,3663:6447606,13649182:218553
x1,3663:6811696,13649182
x1,3663:7776535,13649182
k1,3663:7995089,13649182:218554
x1,3663:8905313,13649182
k1,3663:9123866,13649182:218553
x1,3663:10470998,13649182
k1,3663:10689552,13649182:218554
x1,3663:11891049,13649182
k1,3663:12109602,13649182:218553
x1,3663:13165463,13649182
k1,3663:13384017,13649182:218554
x1,3663:14294241,13649182
k1,3663:14512794,13649182:218553
x1,3663:15568652,13649182
x1,3663:16553514,13649182
k1,3663:16772068,13649182:218554
x1,3663:17973564,13649182
k1,3663:18192117,13649182:218553
x1,3663:18847478,13649182
x1,3663:20564158,13649182
k1,3663:20782712,13649182:218554
x1,3663:21692936,13649182
k1,3663:21911489,13649182:218553
x1,3663:23003758,13649182
x1,3663:23331439,13649182
x1,3663:24503806,13649182
k1,3663:24722360,13649182:218554
x1,3663:25250291,13649182
k1,3663:25468844,13649182:218553
x1,3663:26379068,13649182
k1,3663:26597622,13649182:218554
x1,3663:27875576,13649182
k1,3663:28094154,13649182:218578
x1,3663:29004378,13649182
k1,3663:29222932,13649182:218554
x1,3663:30134976,13649182
x1,3663:31742430,13649182
x1,3663:32088315,13649182
k1,3663:32306868,13649182:218553
$1,3663:32306868,13649182
x1,3663:32689163,13649182
[1,3663:32689163,13841781:421979,705052,0
(1,3663:32689163,13334247:302930,197518,89201
x1,3663:32959325,13334247
)
(1,3663:32689163,13841781:421979,313481,0
x1,3663:33046244,13841781
)
]
$1,3663:33111142,13649182
x1,3663:33293187,13649182
k1,3663:33511766,13649182:218579
x1,3663:34421990,13649182
k1,3663:34421990,13649182:0
)
(1,3664:4736286,14828830:29685704,512453,192599
x1,3664:5721148,14828830
x1,3664:5903193,14828830
x1,3664:6704190,14828830
k1,3663:6966176,14828830:261986
x1,3663:8573630,14828830
x1,3663:8919515,14828830
k1,3663:9181501,14828830:261986
$1,3663:9181501,14828830
x1,3663:9563796,14828830
[1,3663:9563796,15009338:421979,615851,0
(1,3663:9563796,14591005:266977,197518,0
x1,3663:9798005,14591005
)
(1,3663:9563796,15009338:421979,313481,0
x1,3663:9920877,15009338
)
]
$1,3663:9985775,14828830
x1,3663:10167820,14828830
k1,3663:10440689,14828830:272869
x1,3663:11496550,14828830
k1,3663:11758536,14828830:261986
x1,3663:12668760,14828830
k1,3663:12930745,14828830:261985
x1,3663:14150447,14828830
x1,3663:14332492,14828830
x1,3663:14878627,14828830
x1,3663:15770647,14828830
k1,3663:16032633,14828830:261986
x1,3663:16651585,14828830
x1,3663:17270538,14828830
x1,3663:17598219,14828830
x1,3663:18726898,14828830
k1,3663:18988884,14828830:261986
x1,3663:20596338,14828830
x1,3663:20942223,14828830
k1,3663:21204209,14828830:261986
$1,3663:21204209,14828830
x1,3663:21586504,14828830
[1,3663:21586504,15009338:421979,615851,0
(1,3663:21586504,14591005:266977,197518,0
x1,3663:21820713,14591005
)
(1,3663:21586504,15009338:421979,313481,0
x1,3663:21943585,15009338
)
]
x1,3663:22718459,14828830
[1,3663:22718459,15021429:421979,705052,0
(1,3663:22718459,14513895:302930,197518,89201
x1,3663:22988621,14513895
)
(1,3663:22718459,15021429:421979,313481,0
x1,3663:23075540,15021429
)
]
$1,3663:23140438,14828830
k1,3663:23402424,14828830:261986
x1,3663:24278059,14828830
k1,3663:24540045,14828830:261986
x1,3663:25231816,14828830
k1,3663:25493802,14828830:261986
x1,3663:26484124,14828830
k1,3663:26746110,14828830:261986
x1,3663:28056834,14828830
k1,3663:28318820,14828830:261986
x1,3663:28828546,14828830
k1,3663:29250415,14828830:421869
x1,3663:30724979,14828830
k1,3663:30986965,14828830:261986
x1,3663:31897189,14828830
k1,3663:32159175,14828830:261986
x1,3663:32705310,14828830
x1,3663:34421990,14828830
k1,3663:34421990,14828830:0
)
(1,3664:4736286,16008478:29685704,512453,192599
x1,3664:5264217,16008478
k1,3663:5492999,16008478:228782
x1,3663:6403223,16008478
k1,3663:6632005,16008478:228782
x1,3663:7979137,16008478
k1,3663:8207918,16008478:228781
x1,3663:9591460,16008478
k1,3663:9822824,16008478:231364
x1,3663:10186914,16008478
x1,3663:11151753,16008478
k1,3663:11380535,16008478:228782
x1,3663:12290759,16008478
k1,3663:12519541,16008478:228782
x1,3663:13431585,16008478
x1,3663:15039039,16008478
x1,3663:15384924,16008478
k1,3663:15613706,16008478:228782
$1,3663:15613706,16008478
x1,3663:15996001,16008478
[1,3663:15996001,16201077:421979,705052,0
(1,3663:15996001,15693543:302930,197518,89201
x1,3663:16266163,15693543
)
(1,3663:15996001,16201077:421979,313481,0
x1,3663:16353082,16201077
)
]
$1,3663:16417980,16008478
k1,3663:16646761,16008478:228781
x1,3663:17702622,16008478
k1,3663:17931404,16008478:228782
x1,3663:18841628,16008478
k1,3663:19070410,16008478:228782
x1,3663:20055272,16008478
x1,3663:20237317,16008478
x1,3663:21038314,16008478
k1,3663:21267096,16008478:228782
x1,3663:22874550,16008478
x1,3663:23220435,16008478
k1,3663:23449217,16008478:228782
$1,3663:23449217,16008478
x1,3663:23831512,16008478
[1,3663:23831512,16188986:421979,615851,0
(1,3663:23831512,15770653:266977,197518,0
x1,3663:24065721,15770653
)
(1,3663:23831512,16188986:421979,313481,0
x1,3663:24188593,16188986
)
]
$1,3663:24253491,16008478
k1,3663:24482272,16008478:228781
x1,3663:25137633,16008478
x1,3663:26854313,16008478
k1,3663:27083095,16008478:228782
x1,3663:29105615,16008478
k1,3663:29334397,16008478:228782
x1,3663:29916941,16008478
k1,3663:30145723,16008478:228782
x1,3663:31494674,16008478
k1,3663:31816931,16008478:322257
x1,3663:32636133,16008478
x1,3663:33091244,16008478
x1,3663:33710196,16008478
x1,3663:34421990,16008478
k1,3663:34421990,16008478:0
)
(1,3664:4736286,17188126:29685704,512453,192599
x1,3664:5646510,17188126
k1,3663:5919360,17188126:272850
x1,3663:7139062,17188126
x1,3663:7321107,17188126
x1,3663:7867242,17188126
x1,3663:8759262,17188126
k1,3663:9032112,17188126:272850
x1,3663:9651064,17188126
x1,3663:10270017,17188126
x1,3663:10597698,17188126
x1,3663:11726377,17188126
k1,3663:11999227,17188126:272850
x1,3663:13606681,17188126
x1,3663:13952566,17188126
k1,3663:14225416,17188126:272850
$1,3663:14225416,17188126
x1,3663:14607711,17188126
[1,3663:14607711,17368634:421979,615851,0
(1,3663:14607711,16950301:266977,197518,0
x1,3663:14841920,16950301
)
(1,3663:14607711,17368634:421979,313481,0
x1,3663:14964792,17368634
)
]
x1,3663:15739666,17188126
[1,3663:15739666,17380725:421979,705052,0
(1,3663:15739666,16873191:302930,197518,89201
x1,3663:16009828,16873191
)
(1,3663:15739666,17380725:421979,313481,0
x1,3663:16096747,17380725
)
]
$1,3663:16161645,17188126
k1,3663:16434495,17188126:272850
x1,3663:17089856,17188126
x1,3663:19065039,17188126
k1,3663:19337889,17188126:272850
x1,3663:20106118,17188126
x1,3663:21089160,17188126
k1,3663:21362010,17188126:272850
x1,3663:22417871,17188126
k1,3663:22690722,17188126:272851
x1,3663:23965036,17188126
k1,3663:24237886,17188126:272850
x1,3663:25404792,17188126
x1,3663:26300451,17188126
k1,3663:26573301,17188126:272850
x1,3663:26900982,17188126
k1,3663:27173832,17188126:272850
x1,3663:29285553,17188126
k1,3663:29558403,17188126:272850
x1,3663:30144587,17188126
k1,3663:30417437,17188126:272850
x1,3663:31327661,17188126
k1,3663:31600511,17188126:272850
x1,3663:32947643,17188126
k1,3663:33220493,17188126:272850
x1,3663:34421990,17188126
k1,3663:34421990,17188126:0
)
(1,3664:4736286,18367774:29685704,455111,0
x1,3664:5282421,18367774
x1,3664:7257604,18367774
g1,3663:7476057,18367774
x1,3663:8297080,18367774
x1,3663:9646032,18367774
k1,3664:34421990,18367774:24775958
g1,3664:34421990,18367774
)
(1,3664:4736286,19547422:29685704,0,0
g1,3664:4736286,19547422
)
(1,3666:4736286,20727070:29685704,608849,232474
h1,3665:4736286,20727070:983040,0,0
x1,3665:6320074,20727070
k1,3665:6526253,20727070:206179
x1,3665:7509295,20727070
x1,3665:9025728,20727070
k1,3665:9234362,20727070:208634
x1,3665:9707678,20727070
x1,3665:9980744,20727070
k1,3665:10186923,20727070:206179
x1,3665:11315602,20727070
k1,3665:11521781,20727070:206179
x1,3665:12432005,20727070
k1,3665:12638184,20727070:206179
x1,3665:14586066,20727070
x1,3665:15478086,20727070
k1,3665:15684265,20727070:206179
x1,3665:18378530,20727070
k1,3665:18584709,20727070:206179
x1,3665:20192163,20727070
x1,3665:20538048,20727070
k1,3665:20744227,20727070:206179
$1,3665:20744227,20727070
(1,3665:20744227,20727070:1459635,608849,203803
(1,3665:20744227,20170647:655361,26213,760226
x1,3665:21399588,20170647
)
[1,3665:21399588,20727070:804274,608849,192599
(1,3665:21399588,20727070:804274,512453,192599
x1,3665:21781883,20727070
[1,3665:21781883,20919669:421979,705052,0
(1,3665:21781883,20412135:302930,197518,89201
x1,3665:22052045,20412135
)
(1,3665:21781883,20919669:421979,313481,0
x1,3665:22138964,20919669
)
]
)
]
)
x1,3665:22531543,20727070
(1,3665:22531543,20727070:1459635,580178,232474
(1,3665:22531543,20199318:655361,26213,760226
x1,3665:23186904,20199318
)
[1,3665:23186904,20727070:804274,580178,192599
(1,3665:23186904,20727070:804274,455111,192599
x1,3665:23569199,20727070
[1,3665:23569199,20919669:421979,615851,0
(1,3665:23569199,20501336:266977,197518,0
x1,3665:23803408,20501336
)
(1,3665:23569199,20919669:421979,313481,0
x1,3665:23926280,20919669
)
]
)
]
)
$1,3665:23991178,20727070
k1,3665:24197358,20727070:206180
x1,3665:24743493,20727070
k1,3665:24949672,20727070:206179
x1,3665:25859896,20727070
k1,3665:26066075,20727070:206179
x1,3665:27706300,20727070
k1,3665:27912479,20727070:206179
x1,3665:30426518,20727070
k1,3665:30632697,20727070:206179
x1,3665:31178832,20727070
k1,3665:31385011,20727070:206179
x1,3665:32504588,20727070
k1,3665:32710767,20727070:206179
x1,3665:34239945,20727070
x1,3665:34421990,20727070
k1,3665:34421990,20727070:0
)
(1,3666:4736286,21906718:29685704,608849,232474
x1,3666:6147135,21906718
k1,3665:6370037,21906718:222902
x1,3665:7280261,21906718
k1,3665:7503164,21906718:222903
x1,3665:10022662,21906718
x1,3665:10368547,21906718
k1,3665:10591449,21906718:222902
$1,3665:10591449,21906718
x1,3665:11246811,21906718
(1,3665:11246811,21906718:1459635,608849,203803
(1,3665:11246811,21350295:655361,26213,760226
x1,3665:11902172,21350295
)
[1,3665:11902172,21906718:804274,608849,192599
(1,3665:11902172,21906718:804274,512453,192599
x1,3665:12284467,21906718
[1,3665:12284467,22099317:421979,705052,0
(1,3665:12284467,21591783:302930,197518,89201
x1,3665:12554629,21591783
)
(1,3665:12284467,22099317:421979,313481,0
x1,3665:12641548,22099317
)
]
)
]
)
$1,3665:12706446,21906718
k1,3665:12929348,21906718:222902
x1,3665:13985209,21906718
k1,3665:14208112,21906718:222903
x1,3665:15118336,21906718
k1,3665:15341238,21906718:222902
x1,3665:17309142,21906718
k1,3665:17532045,21906718:222903
x1,3665:19139499,21906718
x1,3665:19485384,21906718
k1,3665:19708286,21906718:222902
$1,3665:19708286,21906718
x1,3665:20363648,21906718
(1,3665:20363648,21906718:1459635,580178,232474
(1,3665:20363648,21378966:655361,26213,760226
x1,3665:21019009,21378966
)
[1,3665:21019009,21906718:804274,580178,192599
(1,3665:21019009,21906718:804274,455111,192599
x1,3665:21401304,21906718
[1,3665:21401304,22099317:421979,615851,0
(1,3665:21401304,21680984:266977,197518,0
x1,3665:21635513,21680984
)
(1,3665:21401304,22099317:421979,313481,0
x1,3665:21758385,22099317
)
]
)
]
)
$1,3665:21823283,21906718
k1,3665:22046185,21906718:222902
x1,3665:24309000,21906718
k1,3665:24531903,21906718:222903
x1,3665:28555097,21906718
k1,3665:28777999,21906718:222902
x1,3665:30052313,21906718
k1,3665:30275215,21906718:222902
x1,3665:31185439,21906718
k1,3665:31408342,21906718:222903
x1,3665:33671157,21906718
k1,3665:33894059,21906718:222902
x1,3665:34421990,21906718
k1,3665:34421990,21906718:0
)
(1,3666:4736286,23086366:29685704,455111,127431
x1,3666:5646510,23086366
k1,3665:5873835,23086366:227325
x1,3665:7220967,23086366
k1,3665:7448292,23086366:227325
x1,3665:8831834,23086366
k1,3665:9149720,23086366:317886
x1,3665:9968922,23086366
x1,3665:10424033,23086366
x1,3665:11042985,23086366
x1,3665:11754779,23086366
k1,3665:11984322,23086366:229543
x1,3665:12894546,23086366
k1,3665:13121871,23086366:227325
x1,3665:15069753,23086366
x1,3665:15961773,23086366
k1,3665:16189098,23086366:227325
x1,3665:18883363,23086366
k1,3665:19110688,23086366:227325
x1,3665:20718142,23086366
x1,3665:21064027,23086366
k1,3665:21291352,23086366:227325
x1,3665:21731900,23086366
k1,3665:21959225,23086366:227325
x1,3665:23856133,23086366
k1,3665:24083458,23086366:227325
x1,3665:26271637,23086366
x1,3665:26508295,23086366
k1,3665:26735620,23086366:227325
x1,3665:28739935,23086366
k1,3665:28967260,23086366:227325
x1,3665:29877484,23086366
k1,3665:30104808,23086366:227324
x1,3665:30450694,23086366
x1,3665:31579372,23086366
k1,3665:31806697,23086366:227325
x1,3665:32826149,23086366
k1,3665:33144036,23086366:317887
x1,3665:34421990,23086366
k1,3665:34421990,23086366:0
)
(1,3666:4736286,24266014:29685704,455111,127431
x1,3666:7077381,24266014
k1,3665:7262284,24266014:184903
x1,3665:7589965,24266014
k1,3665:7774869,24266014:184904
x1,3665:9435118,24266014
k1,3665:9620021,24266014:184903
x1,3665:12168649,24266014
k1,3665:12353552,24266014:184903
x1,3665:13138166,24266014
k1,3665:13323070,24266014:184904
x1,3665:14233294,24266014
k1,3665:14418197,24266014:184903
x1,3665:16205877,24266014
k1,3665:16390780,24266014:184903
x1,3665:16918711,24266014
k1,3665:17103614,24266014:184903
x1,3665:17431295,24266014
k1,3665:17616199,24266014:184904
x1,3665:20203054,24266014
k1,3665:20387957,24266014:184903
x1,3665:21483866,24266014
k1,3665:21668769,24266014:184903
x1,3665:24073582,24266014
k1,3665:24258486,24266014:184904
x1,3665:25277937,24266014
k1,3665:25469550,24266014:191613
x1,3665:26379774,24266014
k1,3665:26564677,24266014:184903
x1,3665:28512559,24266014
x1,3665:29404579,24266014
k1,3665:29589483,24266014:184904
x1,3665:32283748,24266014
k1,3665:32468651,24266014:184903
x1,3665:34076105,24266014
x1,3665:34421990,24266014
k1,3665:34421990,24266014:0
)
(1,3666:4736286,25445662:29685704,455111,127431
x1,3666:5176834,25445662
g1,3665:5395287,25445662
x1,3665:8078628,25445662
x1,3665:8351694,25445662
g1,3665:8570147,25445662
x1,3665:9152691,25445662
g1,3665:9371144,25445662
x1,3665:10281368,25445662
g1,3665:10499821,25445662
x1,3665:12575133,25445662
g1,3665:12793586,25445662
x1,3665:14140718,25445662
g1,3665:14359171,25445662
x1,3665:15742713,25445662
k1,3666:34421989,25445662:18679276
g1,3666:34421989,25445662
)
(1,3669:4736286,27542356:29685704,455111,127431
(1,3669:4736286,27542356:2302850,422343,0
g1,3669:4736286,27542356
x1,3669:6285476,27542356
g1,3669:7039136,27542356
)
x1,3669:8642939,27542356
x1,3669:9270989,27542356
g1,3669:9522209,27542356
x1,3669:12446826,27542356
x1,3669:12823656,27542356
g1,3669:13074876,27542356
x1,3669:13853657,27542356
g1,3669:14188617,27542356
x1,3669:16571568,27542356
g1,3669:16822788,27542356
x1,3669:19456957,27542356
x1,3669:20399032,27542356
k1,3669:34421990,27542356:14022958
g1,3669:34421990,27542356
)
[1,3678:4736286,46834251:29685704,17954780,0
[1,3678:4736286,46834251:29685704,17954780,0
(1,3676:4736286,44478596:29685704,15599125,0
k1,3676:9997339,44478596:5261053
h1,3674:9997339,44478596:0,0,0
(1,3674:9997339,44478596:18945146,15599125,0
(1,3674:9997339,44478596:18943382,15599163,0
(1,3674:9997339,44478596:18943382,15599163,0
(1,3674:9997339,44478596:0,15599163,0
(1,3674:9997339,44478596:0,142680637,0
(1,3674:9997339,44478596:173269156,142680637,0
)
k1,3674:9997343,44478596:-173269152
)
)
g1,3674:28940721,44478596
)
)
)
g1,3674:29160938,44478596
(1,3676:29160938,44478596:0,0,0
(1,3676:29160938,43692164:0,0,0
)
)
g1,3676:29160938,44478596
k1,3676:34421990,44478596:5261052
)
(1,3676:4736286,45920388:29685704,455111,127431
h1,3676:4736286,45920388:0,0,0
x1,3676:6585862,45920388
k1,3676:6850602,45920388:264740
x1,3676:7688009,45920388
k1,3676:8071853,45920388:383844
(1,3676:8071853,45920388:0,0,0
(1,3676:8071853,45133956:0,0,0
)
)
x1,3676:9200530,45920388
k1,3676:9465270,45920388:264740
x1,3676:10994447,45920388
x1,3676:12869510,45920388
k1,3676:13134249,45920388:264739
x1,3676:13498339,45920388
x1,3676:14062678,45920388
x1,3676:14517789,45920388
x1,3676:15446216,45920388
k1,3676:15710956,45920388:264740
x1,3676:17021679,45920388
x1,3676:17567814,45920388
k1,3676:17832553,45920388:264739
x1,3676:20384823,45920388
x1,3676:20712504,45920388
k1,3676:20977244,45920388:264740
x1,3676:22033105,45920388
k1,3676:22297845,45920388:264740
x1,3676:24338565,45920388
k1,3676:24603304,45920388:264739
x1,3676:26880686,45920388
x1,3676:27699887,45920388
k1,3676:27964627,45920388:264740
x1,3676:28510762,45920388
k1,3676:28775502,45920388:264740
x1,3676:29685726,45920388
k1,3676:29950465,45920388:264739
x1,3676:31297597,45920388
k1,3676:31562337,45920388:264740
x1,3676:32763834,45920388
k1,3676:33028573,45920388:264739
x1,3676:33247026,45920388
k1,3676:33511766,45920388:264740
x1,3676:34421990,45920388
k1,3676:34421990,45920388:0
)
(1,3676:4736286,46706820:29685704,455111,127431
x1,3676:5903193,46706820
g1,3676:6121646,46706820
x1,3676:8162366,46706820
g1,3676:8380819,46706820
x1,3676:9582315,46706820
g1,3676:9800768,46706820
x1,3676:11511990,46706820
k1,3676:34421990,46706820:22910000
g1,3676:34421990,46706820
)
]
]
(1,3682:4736286,48672900:29685704,455111,127431
h1,3680:4736286,48672900:983040,0,0
x1,3680:7914785,48672900
k1,3680:8127624,48672900:212839
x1,3680:9713235,48672900
x1,3680:10405006,48672900
x1,3680:11224207,48672900
k1,3680:11437045,48672900:212838
x1,3680:11764726,48672900
x1,3680:12074202,48672900
x1,3680:13244749,48672900
k1,3680:13457588,48672900:212839
x1,3680:14003723,48672900
k1,3680:14216561,48672900:212838
x1,3680:15126785,48672900
k1,3680:15339624,48672900:212839
x1,3680:15885759,48672900
x1,3680:16941617,48672900
x1,3680:17926479,48672900
k1,3680:18139317,48672900:212838
x1,3680:19198817,48672900
x1,3680:20875450,48672900
k1,3680:21088289,48672900:212839
x1,3680:22581056,48672900
k1,3680:22793895,48672900:212839
x1,3680:23704119,48672900
k1,3680:23916957,48672900:212838
x1,3680:25083864,48672900
k1,3680:25296703,48672900:212839
x1,3680:26352561,48672900
x1,3680:27337423,48672900
k1,3680:27550261,48672900:212838
x1,3680:28751757,48672900
k1,3680:28964596,48672900:212839
x1,3680:30131502,48672900
x1,3680:31027161,48672900
k1,3680:31239999,48672900:212838
x1,3680:31567680,48672900
k1,3680:31780519,48672900:212839
x1,3680:32510518,48672900
x1,3680:32838199,48672900
x1,3680:33620993,48672900
x1,3680:34421990,48672900
k1,3680:34421990,48672900:0
)
(1,3682:4736286,49852548:29685704,581450,163840
x1,3682:5974192,49852548
k1,3680:6219230,49852548:245038
x1,3680:6565116,49852548
x1,3680:7693794,49852548
k1,3680:7938831,49852548:245037
x1,3680:8120876,49852548
x1,3680:8448557,49852548
x1,3680:8630602,49852548
k1,3680:8731754,49852548:101152
x1,3680:9387116,49852548
x1,3680:9569161,49852548
k1,3680:9670313,49852548:101152
x1,3680:10325675,49852548
x1,3680:10689765,49852548
k1,3680:11060789,49852548:371024
x1,3680:12225876,49852548
x1,3680:13578468,49852548
k1,3680:13823506,49852548:245038
x1,3680:14151187,49852548
k1,3680:14396224,49852548:245037
x1,3680:15563131,49852548
k1,3680:15808169,49852548:245038
x1,3680:16864027,49852548
x1,3680:17848889,49852548
k1,3680:18093926,49852548:245037
x1,3680:19295422,49852548
k1,3680:19540460,49852548:245038
$1,3680:19540460,49852548
x1,3680:20024243,49852548
(1,3680:20024243,49950851:751391,313481,0
x1,3680:20742866,49950851
)
k1,3680:21001980,49852548:226346
x1,3680:21511706,49852548
k1,3680:21738053,49852548:226347
x1,3680:22065734,49852548
k1,3680:22229089,49852548:163355
x1,3680:22738815,49852548
k1,3680:22902169,49852548:163354
x1,3680:23557531,49852548
(1,3680:23557531,49614723:294003,295640,0
x1,3680:23818766,49614723
)
k1,3680:24096572,49852548:245038
(1,3680:24096572,49852548:1265210,447828,0
x1,3680:24588093,49852548
g1,3680:24815647,49852548
x1,3680:25361782,49852548
)
(1,3680:25361782,49566738:703604,295640,54614
x1,3680:26032618,49566738
)
$1,3680:26065386,49852548
k1,3680:26310423,49852548:245037
x1,3680:26892967,49852548
k1,3680:27138005,49852548:245038
x1,3680:28448727,49852548
x1,3680:28794612,49852548
k1,3680:29039650,49852548:245038
x1,3680:30095508,49852548
x1,3680:31080370,49852548
k1,3680:31325407,49852548:245037
x1,3680:32911018,49852548
x1,3680:33602789,49852548
x1,3680:34421990,49852548
k1,3680:34421990,49852548:0
)
]
(1,3682:4736286,52610784:29685704,786432,235932
(1,3682:4736286,52610784:29685704,786432,235932
(1,3682:4736286,52610784:29685704,786432,235932
[1,3682:4736286,52610784:29685704,786432,235932
(1,3682:4736286,52610784:29685704,550500,235932
(1,3682:4736286,52610784:0,0,0
[1,3682:4736286,52610784:29685704,0,0
(1,3682:4736286,52610784:29685704,0,0
h1,3682:4736286,52610784:0,0,0
k1,3682:19579138,52610784:14842852
k1,3682:34421990,52610784:14842852
)
]
k1,3682:4736286,52610784:-29685704
)
g1,3682:4736286,52610784
[1,3682:4736286,52610784:29685704,550500,235932
(1,3682:4736286,52610784:29685704,550500,235932
k1,3682:19251457,52610784:14515171
h1,3682:19251457,52610784:0,0,0
x1,3682:19906819,52610784
r1,3682:19906819,52610784:0,786432,235932
g1,3682:19906819,52610784
k1,3682:34421990,52610784:14515171
)
]
g1,3682:34421990,52610784
(1,3682:34421990,52610784:0,0,0
k1,3682:4736286,52610784:-29685704
[1,3682:4736286,52610784:29685704,0,0
(1,3682:4736286,52610784:29685704,0,0
k1,3682:34421990,52610784:29685704
h1,3682:34421990,52610784:0,0,0
g1,3682:34421990,52610784
g1,3682:34421990,52610784
)
]
)
)
]
)
g1,3682:34421990,52610784
)
)
]
]
]
!31742
}90
!11
{91
[1,3728:4736286,52610784:29685704,47874498,235932
[1,3728:4736286,4736286:0,0,0
(1,3728:4736286,2245673:0,0,0
k1,3728:4736286,2245673:65781
)
]
[1,3728:4736286,52610784:29685704,47874498,235932
h1,3728:4736286,4736286:0,0,0
[1,3728:4736286,52610784:29685704,50299330,235932
[1,3728:4736286,3097886:29685704,786432,0
(1,3728:4736286,3097886:29685704,786432,0
(1,3728:4736286,3097886:29685704,786432,0
(1,3728:4736286,3097886:29685704,786432,0
[1,3728:4736286,3097886:29685704,786432,0
(1,3728:4736286,2861954:29685704,550500,235932
(1,3728:4736286,2861954:0,550500,235932
[1,3728:4736286,2861954:29685704,550500,235932
(1,3728:4736286,2861954:29685704,550500,235932
h1,3728:4736286,2861954:0,0,0
x1,3728:5227807,2861954
x1,3728:6192645,2861954
g1,3728:6411098,2861954
$1,3728:6411098,2861954
x1,3728:6920824,2861954
$1,3728:6920824,2861954
g1,3728:7139277,2861954
x1,3728:9507682,2861954
g1,3728:9798953,2861954
x1,3728:10290474,2861954
g1,3728:10508927,2861954
x1,3728:12658878,2861954
g1,3728:12877331,2861954
x1,3728:13569102,2861954
g1,3728:13787555,2861954
x1,3728:14697779,2861954
g1,3728:14916232,2861954
x1,3728:16922367,2861954
x1,3728:17250048,2861954
g1,3728:17468501,2861954
x1,3728:18524362,2861954
g1,3728:18742815,2861954
x1,3728:21857604,2861954
r1,3728:21857604,2861954:0,786432,235932
k1,3728:28139797,2861954:6282193
k1,3728:34421990,2861954:6282193
)
]
k1,3728:4736286,2861954:-29685704
)
g1,3728:4736286,2861954
[1,3728:4736286,2861954:29685704,0,0
(1,3728:4736286,2861954:29685704,0,0
k1,3728:19579138,2861954:14842852
h1,3728:19579138,2861954:0,0,0
g1,3728:19579138,2861954
k1,3728:34421990,2861954:14842852
)
]
g1,3728:34421990,2861954
(1,3728:34421990,2861954:0,550500,235932
k1,3728:4736286,2861954:-29685704
[1,3728:4736286,2861954:29685704,550500,235932
(1,3728:4736286,2861954:29685704,550500,235932
k1,3728:32173738,2861954:27437452
h1,3728:32173738,2861954:0,0,0
x1,3728:32619748,2861954
x1,3728:33548176,2861954
g1,3728:33766629,2861954
x1,3728:34421991,2861954
r1,3728:34421991,2861954:0,786432,235932
g1,3728:34421991,2861954
g1,3728:34421991,2861954
)
]
)
)
]
)
g1,3728:34421990,3097886
)
)
]
[1,3728:4736286,50644704:29685704,45908418,0
(1,3682:4736286,5391646:29685704,581450,163840
x1,3682:6156237,5391646
k1,3680:6437873,5391646:281636
x1,3680:6765554,5391646
x1,3680:7075030,5391646
x1,3680:8427622,5391646
k1,3680:8908632,5391646:481010
x1,3680:10585265,5391646
k1,3680:10866964,5391646:281699
x1,3680:11740780,5391646
x1,3680:12286914,5391646
x1,3680:13235368,5391646
k1,3680:13517067,5391646:281699
x1,3680:14208838,5391646
x1,3680:15339337,5391646
x1,3680:15630608,5391646
x1,3680:16691928,5391646
k1,3680:16973627,5391646:281699
x1,3680:18251581,5391646
k1,3680:18533281,5391646:281700
x1,3680:19079416,5391646
k1,3680:19361115,5391646:281699
x1,3680:20271339,5391646
k1,3680:20553038,5391646:281699
x1,3680:20917128,5391646
x1,3680:21263013,5391646
x1,3680:22357102,5391646
x1,3680:22539147,5391646
x1,3680:23340144,5391646
k1,3680:23621844,5391646:281700
x1,3680:24422841,5391646
x1,3680:25078202,5391646
x1,3680:25587928,5391646
x1,3680:26975110,5391646
k1,3680:27256809,5391646:281699
x1,3680:28132444,5391646
k1,3681:28414143,5391646:281699
$1,3681:28414143,5391646
x1,3681:28809029,5391646
k1,3681:29096478,5391646:287449
x1,3681:29606204,5391646
k1,3681:29893652,5391646:287448
x1,3681:30549014,5391646
(1,3681:30549014,5153821:294003,295640,0
x1,3681:30810249,5153821
)
k1,3681:31124717,5391646:281700
(1,3681:31124717,5391646:1256109,447828,0
x1,3681:31616238,5391646
g1,3681:31834691,5391646
x1,3681:32380826,5391646
)
(1,3681:32380826,5105836:703604,295640,54614
x1,3681:33051662,5105836
)
$1,3681:33084430,5391646
k1,3681:33366129,5391646:281699
x1,3681:34421990,5391646
k1,3681:34421990,5391646:0
)
(1,3682:4736286,6571294:29685704,612762,199890
x1,3682:5041892,6571294
k1,3681:5223932,6571294:182040
x1,3681:5733658,6571294
k1,3681:5915698,6571294:182040
x1,3681:7080786,6571294
k1,3681:7182272,6571294:101486
x1,3681:7691998,6571294
k1,3681:7793484,6571294:101486
x1,3681:8448846,6571294
(1,3681:8448846,6333469:964839,295640,54614
x1,3681:9380917,6333469
)
k1,3681:9610065,6571294:196380
(1,3681:9610065,6571294:1192394,447828,0
x1,3681:10037871,6571294
g1,3681:10256324,6571294
x1,3681:10802459,6571294
)
(1,3681:10802459,6285484:703604,295640,54614
x1,3681:11473295,6285484
)
$1,3681:11506063,6571294
x1,3681:11688108,6571294
k1,3681:11972021,6571294:283913
x1,3681:13464788,6571294
k1,3681:13661168,6571294:196380
x1,3681:14571392,6571294
k1,3681:14767771,6571294:196379
x1,3681:15313906,6571294
x1,3681:16515402,6571294
x1,3681:17647721,6571294
x1,3681:18638043,6571294
k1,3681:18834423,6571294:196380
x1,3681:20001330,6571294
k1,3681:20197709,6571294:196379
x1,3681:21253567,6571294
x1,3681:22238429,6571294
k1,3681:22434809,6571294:196380
x1,3681:23636305,6571294
k1,3681:23832684,6571294:196379
x1,3681:24273232,6571294
k1,3681:24469612,6571294:196380
x1,3681:25325224,6571294
x1,3681:25962380,6571294
k1,3681:26158759,6571294:196379
x1,3681:26522849,6571294
x1,3681:26850530,6571294
k1,3681:27046910,6571294:196380
$1,3681:27046910,6571294
x1,3681:27530693,6571294
(1,3681:27530693,6669597:751391,313481,0
x1,3681:28249316,6669597
)
(1,3681:28282084,6571294:1683534,612762,199890
(1,3681:28282084,6010958:655361,26213,760226
x1,3681:28937445,6010958
)
[1,3681:28937445,6571294:1028173,612762,163840
(1,3681:28937445,6571294:1028173,491520,163840
x1,3681:29965618,6571294
)
]
)
k1,3681:30147658,6571294:182040
x1,3681:30657384,6571294
k1,3681:30839424,6571294:182040
x1,3681:32332193,6571294
$1,3681:32332193,6571294
x1,3681:32514238,6571294
k1,3681:32798151,6571294:283913
x1,3681:33635557,6571294
x1,3681:34421990,6571294
k1,3681:34421990,6571294:0
)
(1,3682:4736286,7750942:29685704,491520,163840
x1,3682:5646510,7750942
g1,3681:5864963,7750942
x1,3681:6706010,7750942
x1,3681:7434190,7750942
x1,3681:7871098,7750942
x1,3681:8198779,7750942
g1,3681:8417232,7750942
x1,3681:9473093,7750942
g1,3681:9691546,7750942
x1,3681:11257132,7750942
x1,3681:12058130,7750942
g1,3681:12276583,7750942
x1,3681:12822718,7750942
x1,3681:13663765,7750942
x1,3681:14391945,7750942
x1,3681:14828853,7750942
x1,3681:15156534,7750942
g1,3681:15374987,7750942
x1,3681:15922941,7750942
x1,3681:17382941,7750942
g1,3681:17601394,7750942
x1,3681:18147529,7750942
g1,3681:18365982,7750942
x1,3681:19485559,7750942
g1,3681:19704012,7750942
x1,3681:20359374,7750942
g1,3681:20577827,7750942
x1,3681:21453462,7750942
g1,3681:21671915,7750942
x1,3681:22181641,7750942
x1,3681:23821864,7750942
k1,3682:34421990,7750942:10600126
g1,3682:34421990,7750942
)
(1,3682:4736286,8930590:29685704,0,0
g1,3682:4736286,8930590
)
(1,3684:4736286,10110238:29685704,612762,199890
h1,3683:4736286,10110238:983040,0,0
x1,3683:7212093,10110238
k1,3683:7415314,10110238:203221
$1,3683:7415314,10110238
x1,3683:7899097,10110238
(1,3683:7899097,10208541:751391,313481,0
x1,3683:8617720,10208541
)
(1,3683:8650488,10110238:1683534,612762,199890
(1,3683:8650488,9549902:655361,26213,760226
x1,3683:9305849,9549902
)
[1,3683:9305849,10110238:1028173,612762,163840
(1,3683:9305849,10110238:1028173,491520,163840
x1,3683:10334022,10110238
)
]
)
k1,3683:10516062,10110238:182040
x1,3683:11025788,10110238
k1,3683:11207828,10110238:182040
x1,3683:12700597,10110238
$1,3683:12700597,10110238
k1,3683:12903817,10110238:203220
x1,3683:13344365,10110238
k1,3683:13547586,10110238:203221
x1,3683:13875267,10110238
k1,3683:14078487,10110238:203220
x1,3683:16266666,10110238
x1,3683:16685369,10110238
(1,3683:16685369,10110238:555238,533465,0
$1,3683:16685369,10110238
(1,3683:16685369,9872413:555238,295640,0
x1,3683:17207839,9872413
)
$1,3683:17240607,10110238
)
k1,3683:17446875,10110238:206268
x1,3683:18357099,10110238
k1,3683:18560319,10110238:203220
x1,3683:21223635,10110238
k1,3683:21426856,10110238:203221
x1,3683:21954787,10110238
k1,3683:22158007,10110238:203220
x1,3683:24198727,10110238
k1,3683:24401948,10110238:203221
x1,3683:26679330,10110238
x1,3683:27498531,10110238
k1,3683:27701752,10110238:203221
x1,3683:28142300,10110238
k1,3683:28345520,10110238:203220
x1,3683:29423226,10110238
k1,3683:29626447,10110238:203221
x1,3683:29954128,10110238
k1,3683:30157348,10110238:203220
x1,3683:32270889,10110238
x1,3683:33017273,10110238
k1,3683:33220494,10110238:203221
x1,3683:34421990,10110238
k1,3683:34421990,10110238:0
)
(1,3684:4736286,11289886:29685704,612762,199890
x1,3684:5755737,11289886
k1,3683:6035548,11289886:279811
x1,3683:6945772,11289886
k1,3683:7213311,11289886:267539
x1,3683:8380218,11289886
k1,3683:8647757,11289886:267539
x1,3683:10688477,11289886
k1,3683:10956016,11289886:267539
x1,3683:12157512,11289886
k1,3683:12425051,11289886:267539
$1,3683:12425051,11289886
x1,3683:12908834,11289886
(1,3683:12908834,11388189:294003,295640,0
x1,3683:13170069,11388189
)
(1,3683:13202837,11289886:1683534,612762,199890
(1,3683:13202837,10729550:655361,26213,760226
x1,3683:13858198,10729550
)
[1,3683:13858198,11289886:1028173,612762,163840
(1,3683:13858198,11289886:1028173,491520,163840
x1,3683:14886371,11289886
)
]
)
k1,3683:15150220,11289886:263849
x1,3683:15659946,11289886
k1,3683:15923795,11289886:263849
x1,3683:17416564,11289886
$1,3683:17416564,11289886
k1,3683:17684103,11289886:267539
x1,3683:18230238,11289886
k1,3683:18497778,11289886:267540
x1,3683:19617355,11289886
k1,3683:19884894,11289886:267539
x1,3683:20540256,11289886
x1,3683:20722301,11289886
k1,3683:21160831,11289886:438530
x1,3683:22016442,11289886
x1,3683:22362328,11289886
x1,3683:22690009,11289886
x1,3683:22963075,11289886
k1,3683:23230614,11289886:267539
x1,3683:24140838,11289886
k1,3683:24408377,11289886:267539
x1,3683:26521918,11289886
x1,3683:27268302,11289886
k1,3683:27535841,11289886:267539
x1,3683:28737337,11289886
k1,3683:29017148,11289886:279811
x1,3683:31057868,11289886
k1,3683:31325407,11289886:267539
x1,3683:33602789,11289886
x1,3683:34421990,11289886
k1,3683:34421990,11289886:0
)
(1,3684:4736286,12469534:29685704,455111,127431
x1,3684:5209602,12469534
x1,3683:6429303,12469534
k1,3683:6640054,12469534:210751
x1,3683:6967735,12469534
x1,3683:8189255,12469534
k1,3683:8400006,12469534:210751
x1,3683:8946141,12469534
k1,3683:9156891,12469534:210750
x1,3683:10067115,12469534
k1,3683:10277866,12469534:210751
x1,3683:12864721,12469534
k1,3683:13075472,12469534:210751
x1,3683:14353426,12469534
k1,3683:14642130,12469534:288704
x1,3683:15242878,12469534
k1,3683:15453629,12469534:210751
x1,3683:18002259,12469534
k1,3683:18214550,12469534:212291
x1,3683:18578640,12469534
x1,3683:19397842,12469534
x1,3683:19852953,12469534
k1,3683:20063704,12469534:210751
x1,3683:20973928,12469534
k1,3683:21184679,12469534:210751
x1,3683:23298220,12469534
x1,3683:24044604,12469534
k1,3683:24255354,12469534:210750
x1,3683:25456850,12469534
k1,3683:25669142,12469534:212292
x1,3683:27127320,12469534
k1,3683:27338071,12469534:210751
x1,3683:27778619,12469534
k1,3683:27989369,12469534:210750
x1,3683:28681140,12469534
k1,3683:28891891,12469534:210751
x1,3683:30932611,12469534
k1,3683:31143362,12469534:210751
x1,3683:33420744,12469534
x1,3683:34421990,12469534
k1,3683:34421990,12469534:0
)
(1,3684:4736286,13649182:29685704,455111,127431
x1,3684:5792147,13649182
k1,3683:6047589,13649182:255442
x1,3683:6957813,13649182
k1,3683:7213255,13649182:255442
x1,3683:8309164,13649182
k1,3683:8564606,13649182:255442
x1,3683:9547648,13649182
k1,3683:9803090,13649182:255442
x1,3683:10167180,13649182
x1,3683:10476656,13649182
k1,3683:10732099,13649182:255443
x1,3683:12372322,13649182
k1,3683:12627764,13649182:255442
x1,3683:14306217,13649182
k1,3683:14561659,13649182:255442
x1,3683:15146023,13649182
k1,3683:15401465,13649182:255442
x1,3683:18370617,13649182
k1,3683:18626059,13649182:255442
x1,3683:19208603,13649182
k1,3683:19464045,13649182:255442
x1,3683:20774768,13649182
x1,3683:21320903,13649182
k1,3683:21576345,13649182:255442
x1,3683:24128615,13649182
x1,3683:24456296,13649182
x1,3683:24583727,13649182
k1,3683:24985965,13649182:402238
x1,3683:25823371,13649182
x1,3683:26609804,13649182
k1,3683:26874494,13649182:264690
x1,3683:28332672,13649182
k1,3683:28588114,13649182:255442
x1,3683:30179185,13649182
k1,3683:30434627,13649182:255442
x1,3683:30762308,13649182
k1,3683:31017750,13649182:255442
x1,3683:32546927,13649182
x1,3683:34421990,13649182
k1,3683:34421990,13649182:0
)
(1,3684:4736286,14828830:29685704,455111,127431
x1,3684:5100376,14828830
x1,3683:5664715,14828830
x1,3683:6119826,14828830
x1,3683:7048253,14828830
g1,3683:7266706,14828830
x1,3683:9307426,14828830
g1,3683:9525879,14828830
x1,3683:11803261,14828830
x1,3683:12622462,14828830
g1,3683:12840915,14828830
x1,3683:13896776,14828830
g1,3683:14115229,14828830
x1,3683:15425952,14828830
x1,3683:15972087,14828830
g1,3683:16190540,14828830
x1,3683:18742810,14828830
x1,3683:19070491,14828830
x1,3683:19197922,14828830
g1,3683:19489193,14828830
x1,3683:20767147,14828830
g1,3683:20985600,14828830
x1,3683:21426148,14828830
g1,3683:21644601,14828830
x1,3683:24795799,14828830
g1,3683:25014252,14828830
x1,3683:27417243,14828830
g1,3683:27635696,14828830
x1,3683:28181831,14828830
g1,3683:28400284,14828830
x1,3683:29519861,14828830
g1,3683:29738314,14828830
x1,3683:30393676,14828830
x1,3683:30575721,14828830
k1,3684:34421990,14828830:3846269
g1,3684:34421990,14828830
)
(1,3687:4736286,17585890:29685704,655359,183500
(1,3687:4736286,17585890:1592523,608173,0
g1,3687:4736286,17585890
x1,3687:5267127,17585890
g1,3687:6328809,17585890
)
x1,3687:11495226,17585890
x1,3687:14739251,17585890
k1,3687:15142584,17585890:403333
x1,3687:16130538,17585890
x1,3687:16661378,17585890
x1,3687:16956289,17585890
x1,3687:17885260,17585890
x1,3687:19713711,17585890
k1,3687:20117044,17585890:403333
x1,3687:21812785,17585890
k1,3687:22216117,17585890:403332
x1,3687:23703236,17585890
k1,3687:24106569,17585890:403333
x1,3687:26574980,17585890
x1,3687:30252637,17585890
k1,3687:30655970,17585890:403333
x1,3687:31540704,17585890
x1,3687:32888451,17585890
x1,3687:34068096,17585890
x1,3687:34421990,17585890
k1,3687:34421990,17585890:0
)
(1,3687:6328809,19355362:28093181,655359,183500
x1,3687:7036596,19355362
x1,3687:7567436,19355362
g1,3687:7921330,19355362
x1,3687:8806064,19355362
g1,3687:9159958,19355362
x1,3687:10846854,19355362
g1,3687:11200748,19355362
x1,3687:12616323,19355362
x1,3687:13442075,19355362
x1,3687:14179353,19355362
g1,3687:14533247,19355362
x1,3687:15417981,19355362
x1,3687:17153591,19355362
x1,3687:18766867,19355362
g1,3687:19120761,19355362
x1,3687:22540429,19355362
k1,3687:34421990,19355362:11881561
g1,3687:34421990,19355362
)
(1,3690:4736286,21183997:29685704,455111,127431
x1,3690:5337034,21183997
k1,3689:5562636,21183997:225602
x1,3689:6622137,21183997
k1,3689:6847740,21183997:225603
x1,3689:8999509,21183997
k1,3689:9226898,21183997:227389
x1,3689:9700214,21183997
x1,3689:9973280,21183997
k1,3689:10198883,21183997:225603
x1,3689:11786315,21183997
k1,3689:12011917,21183997:225602
x1,3689:12922141,21183997
k1,3689:13147743,21183997:225602
x1,3689:15807419,21183997
k1,3689:16033022,21183997:225603
x1,3689:19056784,21183997
x1,3689:21077482,21183997
k1,3689:21303084,21183997:225602
x1,3689:21667174,21183997
x1,3689:22668421,21183997
x1,3689:23762511,21183997
k1,3689:23988114,21183997:225603
x1,3689:24516045,21183997
k1,3689:24741647,21183997:225602
x1,3689:25782944,21183997
k1,3689:26008546,21183997:225602
x1,3689:27392088,21183997
x1,3689:27847199,21183997
k1,3689:28072802,21183997:225603
x1,3689:30659657,21183997
k1,3689:30885259,21183997:225602
x1,3689:33151715,21183997
k1,3689:33464434,21183997:312719
x1,3689:33892240,21183997
x1,3689:34421990,21183997
k1,3689:34421990,21183997:0
)
(1,3690:4736286,22363645:29685704,455111,127431
x1,3690:6540351,22363645
k1,3689:6795573,22363645:255222
x1,3689:7924250,22363645
x1,3689:9944948,22363645
k1,3689:10200169,22363645:255221
x1,3689:11809443,22363645
k1,3689:12073857,22363645:264414
x1,3689:12984081,22363645
k1,3689:13239303,22363645:255222
x1,3689:15571298,22363645
k1,3689:15826520,22363645:255222
x1,3689:16809562,22363645
k1,3689:17064783,22363645:255221
x1,3689:17428873,22363645
x1,3689:17738349,22363645
k1,3689:17993571,22363645:255222
x1,3689:20216337,22363645
k1,3689:20471559,22363645:255222
x1,3689:21054103,22363645
k1,3689:21309324,22363645:255221
x1,3689:22219548,22363645
k1,3689:22474770,22363645:255222
x1,3689:22948086,22363645
x1,3689:23803695,22363645
x1,3689:25882647,22363645
k1,3689:26137869,22363645:255222
x1,3689:29742358,22363645
k1,3689:29997580,22363645:255222
x1,3689:30525511,22363645
k1,3689:30780732,22363645:255221
x1,3689:31399684,22363645
x1,3689:33620633,22363645
k1,3689:33875855,22363645:255222
x1,3689:34421990,22363645
k1,3689:34421990,22363645:0
)
(1,3690:4736286,23543293:29685704,491520,163840
x1,3690:7395962,23543293
k1,3689:7559640,23543293:163678
x1,3689:9784227,23543293
x1,3689:10111908,23543293
k1,3689:10275586,23543293:163678
x1,3689:12354538,23543293
k1,3689:12518216,23543293:163678
x1,3689:12882306,23543293
x1,3689:13209987,23543293
k1,3689:13373665,23543293:163678
x1,3689:14529651,23543293
k1,3689:14693329,23543293:163678
x1,3689:14875374,23543293
x1,3689:15858417,23543293
x1,3689:16222507,23543293
k1,3689:16495520,23543293:273013
x1,3689:18763797,23543293
x1,3689:19382749,23543293
x1,3689:21603698,23543293
k1,3689:21767376,23543293:163678
x1,3689:22313511,23543293
k1,3689:22477188,23543293:163677
x1,3689:22804869,23543293
k1,3689:22968547,23543293:163678
x1,3689:24794455,23543293
k1,3689:24958133,23543293:163678
x1,3689:25486064,23543293
k1,3689:25649742,23543293:163678
x1,3689:28236597,23543293
k1,3689:28400275,23543293:163678
x1,3689:31394911,23543293
k1,3689:31558589,23543293:163678
x1,3689:31999137,23543293
k1,3689:32162815,23543293:163678
x1,3689:33657401,23543293
x1,3689:34421990,23543293
k1,3689:34421990,23543293:0
)
(1,3690:4736286,24722941:29685704,491520,163840
x1,3690:6815238,24722941
k1,3689:7077555,24722941:262317
x1,3689:7441645,24722941
x1,3689:7769326,24722941
k1,3689:8031644,24722941:262318
x1,3689:9524411,24722941
k1,3689:9786728,24722941:262317
x1,3689:10842589,24722941
k1,3689:11104906,24722941:262317
x1,3689:11596427,24722941
x1,3689:12561265,24722941
k1,3689:12823583,24722941:262318
x1,3689:13005628,24722941
x1,3689:13660990,24722941
x1,3689:14025080,24722941
k1,3689:14447944,24722941:422864
x1,3689:16798143,24722941
k1,3689:17060460,24722941:262317
x1,3689:19028364,24722941
k1,3689:19290682,24722941:262318
x1,3689:21622677,24722941
k1,3689:21884994,24722941:262317
x1,3689:22325542,24722941
k1,3689:22587859,24722941:262317
x1,3689:23498083,24722941
k1,3689:23760401,24722941:262318
x1,3689:24306536,24722941
x1,3689:26126986,24722941
k1,3689:26389303,24722941:262317
x1,3689:26917234,24722941
k1,3689:27179552,24722941:262318
x1,3689:27507233,24722941
k1,3689:27769550,24722941:262317
x1,3689:28810847,24722941
k1,3689:29073164,24722941:262317
x1,3689:30456706,24722941
x1,3689:31166682,24722941
k1,3689:31429000,24722941:262318
x1,3689:33249449,24722941
k1,3689:33511766,24722941:262317
x1,3689:34421990,24722941
k1,3689:34421990,24722941:0
)
(1,3690:4736286,25902589:29685704,455111,127431
x1,3690:6831622,25902589
x1,3689:7743667,25902589
k1,3689:7994302,25902589:250635
x1,3689:8522233,25902589
k1,3689:8772867,25902589:250634
x1,3689:11432543,25902589
k1,3689:11683178,25902589:250635
x1,3689:13907765,25902589
x1,3689:14235446,25902589
x1,3689:14362877,25902589
k1,3689:14750693,25902589:387816
x1,3689:15879370,25902589
k1,3689:16130004,25902589:250634
x1,3689:16676139,25902589
x1,3689:18496589,25902589
k1,3689:18747224,25902589:250635
x1,3689:19695678,25902589
x1,3689:20813431,25902589
k1,3689:21064066,25902589:250635
x1,3689:24635785,25902589
k1,3689:24886419,25902589:250634
x1,3689:25796643,25902589
k1,3689:26047278,25902589:250635
x1,3689:27580095,25902589
x1,3689:29839273,25902589
k1,3689:30089907,25902589:250634
x1,3689:32642177,25902589
x1,3689:32969858,25902589
k1,3689:33220493,25902589:250635
x1,3689:34421990,25902589
k1,3689:34421990,25902589:0
)
(1,3690:4736286,27082237:29685704,491520,163840
x1,3690:5719328,27082237
k1,3689:5872009,27082237:152681
x1,3689:6236099,27082237
x1,3689:6545575,27082237
k1,3689:6698255,27082237:152680
x1,3689:9474437,27082237
k1,3689:9627118,27082237:152681
x1,3689:10209662,27082237
k1,3689:10362343,27082237:152681
x1,3689:10981295,27082237
x1,3689:12146382,27082237
x1,3689:12419448,27082237
k1,3689:12572128,27082237:152680
x1,3689:13773625,27082237
x1,3689:14010283,27082237
k1,3689:14162964,27082237:152681
x1,3689:14508850,27082237
x1,3689:16420320,27082237
x1,3689:18972588,27082237
k1,3689:19125268,27082237:152680
x1,3689:22567738,27082237
k1,3689:22720419,27082237:152681
x1,3689:23248350,27082237
k1,3689:23401031,27082237:152681
x1,3689:25987886,27082237
k1,3689:26140566,27082237:152680
x1,3689:27524108,27082237
x1,3689:28492587,27082237
k1,3689:28645268,27082237:152681
x1,3689:28827313,27082237
x1,3689:29810356,27082237
x1,3689:29992401,27082237
k1,3689:30018402,27082237:26001
x1,3689:31001445,27082237
x1,3689:31365535,27082237
k1,3689:31634883,27082237:269348
x1,3689:34421990,27082237
k1,3689:34421990,27082237:0
)
(1,3690:4736286,28261885:29685704,491520,163840
x1,3690:7139279,28261885
k1,3689:7348434,28261885:209155
x1,3689:9680429,28261885
k1,3689:9889583,28261885:209154
x1,3689:10435718,28261885
k1,3689:10644873,28261885:209155
x1,3689:13162552,28261885
k1,3689:13371706,28261885:209154
x1,3689:14908163,28261885
k1,3689:15117318,28261885:209155
x1,3689:15645249,28261885
k1,3689:15854403,28261885:209154
x1,3689:18699761,28261885
k1,3689:18908916,28261885:209155
x1,3689:19891958,28261885
k1,3689:20101112,28261885:209154
x1,3689:21197022,28261885
k1,3689:21406177,28261885:209155
x1,3689:21770267,28261885
x1,3689:22079743,28261885
k1,3689:22288897,28261885:209154
x1,3689:23909098,28261885
k1,3689:24118253,28261885:209155
x1,3689:24664388,28261885
k1,3689:24873542,28261885:209154
x1,3689:26368130,28261885
k1,3689:26577285,28261885:209155
x1,3689:27050601,28261885
x1,3689:28221149,28261885
k1,3689:28430303,28261885:209154
x1,3689:28612348,28261885
x1,3689:29267710,28261885
x1,3689:29449755,28261885
k1,3689:29526586,28261885:76831
x1,3689:30509629,28261885
x1,3689:30691674,28261885
k1,3689:30768505,28261885:76831
x1,3689:31751548,28261885
(1,3689:31751548,28261885:327681,282168,0
x1,3689:32079229,28261885
)
x1,3689:33062272,28261885
x1,3689:33426362,28261885
k1,3689:33637376,28261885:211014
x1,3689:34421990,28261885
k1,3689:34421990,28261885:0
)
(1,3690:4736286,29441533:29685704,491520,163840
x1,3690:7266710,29441533
k1,3689:7488658,29441533:221948
x1,3689:8398882,29441533
k1,3689:8620130,29441533:221248
x1,3689:10152947,29441533
x1,3689:12412125,29441533
k1,3689:12633374,29441533:221249
x1,3689:15185644,29441533
x1,3689:15513325,29441533
k1,3689:15734574,29441533:221249
x1,3689:16262505,29441533
k1,3689:16483754,29441533:221249
x1,3689:16811435,29441533
k1,3689:17032683,29441533:221248
x1,3689:18124952,29441533
x1,3689:18671086,29441533
x1,3689:19144402,29441533
x1,3689:19817968,29441533
k1,3689:20039217,29441533:221249
x1,3689:22152755,29441533
x1,3689:23554501,29441533
x1,3689:23827567,29441533
k1,3689:24048816,29441533:221249
x1,3689:25432358,29441533
x1,3689:26142334,29441533
k1,3689:26363583,29441533:221249
x1,3689:26545628,29441533
x1,3689:27528671,29441533
x1,3689:27710716,29441533
k1,3689:27931964,29441533:221248
x1,3689:28987825,29441533
k1,3689:29209074,29441533:221249
x1,3689:29755209,29441533
x1,3689:31229773,29441533
x1,3689:31557454,29441533
x1,3689:32087203,29441533
k1,3689:32308452,29441533:221249
x1,3689:34421990,29441533
k1,3690:34421990,29441533:0
)
(1,3690:4736286,30621181:29685704,491520,163840
x1,3690:6138032,30621181
x1,3689:6411098,30621181
g1,3689:6629551,30621181
x1,3689:9147230,30621181
g1,3689:9365683,30621181
x1,3689:10749225,30621181
x1,3689:11717704,30621181
g1,3689:11936157,30621181
x1,3689:12118202,30621181
x1,3689:13101245,30621181
x1,3689:13465335,30621181
k1,3690:34421991,30621181:20956656
g1,3690:34421991,30621181
)
(1,3692:4736286,32914483:29685704,546132,0
(1,3692:4736286,32914483:2015232,506811,0
g1,3692:4736286,32914483
x1,3692:5866782,32914483
g1,3692:6751518,32914483
)
x1,3692:7307664,32914483
x1,3692:8774943,32914483
x1,3692:11441439,32914483
k1,3692:34421991,32914483:22980552
g1,3692:34421991,32914483
)
(1,3695:4736286,34517383:29685704,455111,127431
x1,3695:7253965,34517383
k1,3693:7438092,34517383:184127
x1,3693:7765773,34517383
k1,3693:7949900,34517383:184127
x1,3693:10467579,34517383
k1,3693:10651706,34517383:184127
x1,3693:13238561,34517383
k1,3693:13422688,34517383:184127
x1,3693:14700642,34517383
k1,3693:14884769,34517383:184127
x1,3693:16159083,34517383
k1,3693:16343210,34517383:184127
x1,3693:17435479,34517383
x1,3693:18935527,34517383
k1,3693:19119654,34517383:184127
$1,3693:19119654,34517383
x1,3693:19664422,34517383
$1,3693:19717668,34517383
k1,3693:19901795,34517383:184127
x1,3693:20957656,34517383
k1,3693:21141783,34517383:184127
x1,3693:22599962,34517383
k1,3693:22784089,34517383:184127
x1,3693:24537181,34517383
k1,3693:24721308,34517383:184127
$1,3693:24721308,34517383
x1,3693:25218916,34517383
(1,3693:25218916,34615686:317040,197518,0
x1,3693:25503188,34615686
)
$1,3693:25535956,34517383
k1,3693:25720084,34517383:184128
x1,3693:26775945,34517383
k1,3693:26960072,34517383:184127
x1,3693:28454660,34517383
k1,3693:28638787,34517383:184127
x1,3693:30391879,34517383
k1,3693:30576006,34517383:184127
$1,3693:30576006,34517383
x1,3693:31073614,34517383
(1,3693:31073614,34615686:263236,318577,0
x1,3693:31304082,34615686
)
$1,3693:31336850,34517383
x1,3693:31518895,34517383
k1,3693:31798724,34517383:279829
x1,3693:34421990,34517383
k1,3693:34421990,34517383:0
)
(1,3695:4736286,35697031:29685704,491520,163840
x1,3695:5355238,35697031
x1,3693:8000350,35697031
k1,3693:8297078,35697031:296728
$1,3693:8297078,35697031
x1,3693:9049549,35697031
x1,3693:9236657,35697031
k1,3693:9345881,35697031:109224
x1,3693:9845774,35697031
x1,3693:10046024,35697031
k1,3693:10155248,35697031:109224
x1,3693:10847017,35697031
$1,3693:10847017,35697031
k1,3693:11143746,35697031:296729
x1,3693:12418060,35697031
k1,3693:12714788,35697031:296728
x1,3693:14760970,35697031
x1,3693:16708852,35697031
k1,3693:17005580,35697031:296728
x1,3693:17515306,35697031
x1,3693:18334508,35697031
k1,3693:18631236,35697031:296728
x1,3693:19872781,35697031
k1,3693:20169510,35697031:296729
x1,3693:21334598,35697031
k1,3693:21631326,35697031:296728
x1,3693:21977212,35697031
x1,3693:23639279,35697031
k1,3693:23936007,35697031:296728
$1,3693:23936007,35697031
x1,3693:24536298,35697031
(1,3693:24536298,35795334:429922,313481,0
x1,3693:24931104,35795334
)
x1,3693:25148265,35697031
k1,3693:25257489,35697031:109224
x1,3693:25602917,35697031
(1,3693:25602917,35795334:445498,313481,0
x1,3693:26001539,35795334
)
x1,3693:26230460,35697031
k1,3693:26339684,35697031:109224
x1,3693:26685112,35697031
(1,3693:26685112,35795334:385935,313481,0
x1,3693:27038279,35795334
)
x1,3693:27325910,35697031
$1,3693:27325910,35697031
k1,3693:27622639,35697031:296729
x1,3693:28642090,35697031
k1,3693:28938818,35697031:296728
x1,3693:29302908,35697031
x1,3693:29612384,35697031
k1,3693:29909112,35697031:296728
x1,3693:31620334,35697031
x1,3693:31948015,35697031
x1,3693:32767216,35697031
k1,3693:33293313,35697031:526097
x1,3693:34421990,35697031
k1,3693:34421990,35697031:0
)
(1,3695:4736286,36876679:29685704,491520,163840
x1,3695:6848008,36876679
g1,3693:7066461,36876679
x1,3693:7394142,36876679
x1,3693:9560475,36876679
g1,3693:9778928,36876679
x1,3693:10143018,36876679
x1,3693:10470699,36876679
g1,3693:10689152,36876679
x1,3693:11599376,36876679
g1,3693:11817829,36876679
x1,3693:15187480,36876679
g1,3693:15405933,36876679
x1,3693:17923612,36876679
g1,3693:18142065,36876679
x1,3693:20728920,36876679
g1,3693:20947373,36876679
x1,3693:22043281,36876679
g1,3693:22261734,36876679
x1,3693:23381311,36876679
g1,3693:23599764,36876679
x1,3693:24255126,36876679
x1,3693:24509989,36876679
g1,3693:24728442,36876679
x1,3693:25168990,36876679
g1,3693:25387443,36876679
x1,3693:27761305,36876679
x1,3693:28653324,36876679
g1,3693:28871777,36876679
x1,3693:29235867,36876679
x1,3693:29563548,36876679
k1,3695:34421990,36876679:4858442
g1,3695:34421990,36876679
)
(1,3697:10512623,39039367:23909367,566233,229380
(1,3697:10512623,39039367:18133030,566233,229380
(1,3695:10512623,39039367:0,0,0
$1,3695:10512623,39039367
(1,3695:10512623,37859719:0,0,0
)
$1,3695:10512623,39039367
)
x1,3695:10985939,39039367
(1,3697:10985939,39137670:429922,313481,0
x1,3697:11380745,39137670
)
g1,3697:11597901,39039367
x1,3697:12107627,39039367
g1,3697:12289667,39039367
(1,3697:12289667,39039367:16064717,566233,229380
(1,3697:12289667,38508521:382295,26213,760226
x1,3697:12671962,38508521
)
x1,3697:13424433,39039367
x1,3697:13611541,39039367
g1,3697:13720765,39039367
x1,3697:14220658,39039367
x1,3697:14420908,39039367
g1,3697:14530132,39039367
x1,3697:15221901,39039367
g1,3697:15403941,39039367
x1,3697:15840849,39039367
g1,3697:16022889,39039367
x1,3697:16496205,39039367
(1,3697:16496205,38768774:294003,295640,0
x1,3697:16757440,38768774
)
g1,3697:16972248,39039367
x1,3697:17154293,39039367
g1,3697:17336333,39039367
x1,3697:17833941,39039367
(1,3697:17833941,39137670:317040,197518,0
x1,3697:18118213,39137670
)
g1,3697:18333021,39039367
x1,3697:18842747,39039367
g1,3697:19024787,39039367
x1,3697:19522395,39039367
g1,3697:19709498,39039367
x1,3697:20219224,39039367
g1,3697:20401264,39039367
x1,3697:20898872,39039367
(1,3697:20898872,39137670:263236,318577,0
x1,3697:21129340,39137670
)
x1,3697:21344153,39039367
g1,3697:21453377,39039367
x1,3697:21781058,39039367
g1,3697:21963098,39039367
x1,3697:22472824,39039367
g1,3697:22654864,39039367
x1,3697:23154757,39039367
g1,3697:23355002,39039367
x1,3697:23864728,39039367
g1,3697:24046768,39039367
x1,3697:24420341,39039367
x1,3697:24625899,39039367
g1,3697:24735123,39039367
x1,3697:25062804,39039367
g1,3697:25244844,39039367
x1,3697:25754570,39039367
g1,3697:25936610,39039367
x1,3697:26373516,39039367
g1,3697:26555556,39039367
x1,3697:27065282,39039367
g1,3697:27247322,39039367
x1,3697:27948576,39039367
(1,3697:27972089,38508521:382295,26213,760226
x1,3697:28354384,38508521
)
)
g1,3697:28463608,39039367
x1,3697:28645653,39039367
)
(1,3697:32929221,39039367:1492769,491520,163840
(1,3697:32929221,39039367:1492769,491520,163840
x1,3697:34167127,39039367
x1,3697:34421990,39039367
)
)
)
(1,3700:4736286,41202055:29685704,455111,127431
x1,3700:5864963,41202055
g1,3698:6083416,41202055
x1,3698:6447506,41202055
x1,3698:8815912,41202055
g1,3698:9034365,41202055
x1,3698:9562296,41202055
g1,3698:9780749,41202055
$1,3698:9780749,41202055
x1,3698:10254065,41202055
(1,3698:10254065,41300358:429922,313481,0
x1,3698:10648871,41300358
)
$1,3698:10683987,41202055
g1,3698:10902440,41202055
x1,3698:11342988,41202055
g1,3698:11561441,41202055
x1,3698:13818797,41202055
g1,3698:14037250,41202055
x1,3698:14401340,41202055
x1,3698:14729021,41202055
g1,3698:14947474,41202055
$1,3698:14947474,41202055
x1,3698:15295407,41202055
x1,3698:15805131,41202055
(1,3698:15805131,41300358:429922,313481,0
x1,3698:16199937,41300358
)
$1,3698:16235053,41202055
g1,3698:16453506,41202055
x1,3698:19264278,41202055
g1,3698:19482731,41202055
x1,3698:20010662,41202055
g1,3698:20229115,41202055
x1,3698:21139339,41202055
g1,3698:21357792,41202055
x1,3698:22815971,41202055
g1,3698:23034424,41202055
x1,3698:24090285,41202055
g1,3698:24308738,41202055
x1,3698:25803326,41202055
g1,3698:26021779,41202055
x1,3698:28452076,41202055
k1,3700:34421990,41202055:5969914
g1,3700:34421990,41202055
)
(1,3703:9702200,43364743:24719790,491520,167844
(1,3703:9702200,43364743:19753876,491520,167844
(1,3700:9702200,43364743:0,0,0
$1,3700:9702200,43364743
(1,3700:9702200,42185095:0,0,0
)
$1,3700:9702200,43364743
)
x1,3700:10050133,43364743
k1,3703:9702200,43364743:36408
x1,3703:10559857,43364743
(1,3703:10559857,43463046:714107,313481,65536
x1,3703:10954663,43463046
(1,3703:10954663,43528582:286533,141084,0
x1,3703:11208428,43528582
)
)
g1,3703:11456004,43364743
x1,3703:11965730,43364743
g1,3703:12147770,43364743
(1,3703:12147770,43364743:6097849,491520,163840
(1,3703:12147770,43364743:327681,491520,163840
x1,3703:12475451,43364743
)
x1,3703:13045247,43364743
g1,3703:13227287,43364743
x1,3703:13664195,43364743
g1,3703:13846235,43364743
x1,3703:14319551,43364743
(1,3703:14319551,43463046:429922,313481,0
x1,3703:14714357,43463046
)
g1,3703:14931513,43364743
x1,3703:15113558,43364743
g1,3703:15295598,43364743
x1,3703:16229484,43364743
g1,3703:16411524,43364743
x1,3703:16921250,43364743
g1,3703:17103290,43364743
x1,3703:17600898,43364743
(1,3703:17600898,43463046:317040,197518,0
x1,3703:17885170,43463046
)
(1,3703:17917938,43364743:327681,491520,163840
x1,3703:18245619,43364743
)
)
g1,3701:18900980,43364743
g1,3703:19010204,43364743
(1,3703:19010204,43364743:1055861,455111,0
x1,3703:20066065,43364743
)
g1,3701:20721426,43364743
x1,3701:21069359,43364743
k1,3703:20721426,43364743:36408
x1,3703:21579083,43364743
(1,3703:21579083,43463046:667873,313481,69541
x1,3703:21973889,43463046
(1,3703:21973889,43532587:240299,227555,0
x1,3703:22181420,43532587
)
)
g1,3703:22428996,43364743
x1,3703:22938722,43364743
g1,3703:23120762,43364743
(1,3703:23120762,43364743:6044045,491520,163840
(1,3703:23120762,43364743:327681,491520,163840
x1,3703:23448443,43364743
)
x1,3703:24018239,43364743
g1,3703:24200279,43364743
x1,3703:24637187,43364743
g1,3703:24819227,43364743
x1,3703:25292543,43364743
(1,3703:25292543,43463046:429922,313481,0
x1,3703:25687349,43463046
)
g1,3703:25904505,43364743
x1,3703:26086550,43364743
g1,3703:26268590,43364743
x1,3703:27202476,43364743
g1,3703:27384516,43364743
x1,3703:27894242,43364743
g1,3703:28076282,43364743
x1,3703:28573890,43364743
(1,3703:28573890,43463046:263236,318577,0
x1,3703:28804358,43463046
)
(1,3703:28837126,43364743:327681,491520,163840
x1,3703:29164807,43364743
)
)
g1,3703:29274031,43364743
x1,3703:29456076,43364743
)
(1,3703:32929221,43364743:1492769,491520,163840
(1,3703:32929221,43364743:1492769,491520,163840
x1,3703:34167127,43364743
x1,3703:34421990,43364743
)
)
)
(1,3683:4736286,45543886:29685704,438435,101945
(1,3683:4736286,45543886:1002716,438435,0
k1,3683:5225644,45543886:489358
(1,3683:5225644,45543886:513358,438435,0
$1,3683:5225644,45543886
(1,3683:5225644,45358856:513358,253405,0
x1,3683:5706234,45358856
)
$1,3683:5739002,45543886
)
)
(1,3683:5739002,45543886:0,435814,0
r1,3683:5739002,45543886:0,435814,0
)
x1,3683:6698390,45543886
k1,3683:6970895,45543886:272505
x1,3683:7961686,45543886
k1,3683:8234191,45543886:272505
x1,3683:9967734,45543886
k1,3683:10240240,45543886:272506
x1,3683:11261524,45543886
k1,3683:11534029,45543886:272505
x1,3683:12199866,45543886
k1,3683:12472371,45543886:272505
x1,3683:13246071,45543886
k1,3683:13518576,45543886:272505
x1,3683:14790539,45543886
k1,3683:15063045,45543886:272506
x1,3683:15511791,45543886
k1,3683:15784296,45543886:272505
x1,3683:17517839,45543886
k1,3683:17790344,45543886:272505
x1,3683:19725049,45543886
x1,3683:20421379,45543886
k1,3683:20693884,45543886:272505
x1,3683:21436636,45543886
x1,3683:21715168,45543886
k1,3683:21987673,45543886:272505
x1,3683:23104896,45543886
x1,3683:23754804,45543886
k1,3683:24027310,45543886:272506
x1,3683:24321316,45543886
x1,3683:25079997,45543886
k1,3683:25352502,45543886:272505
x1,3683:26435682,45543886
k1,3683:26708187,45543886:272505
x1,3683:27481887,45543886
k1,3683:27754392,45543886:272505
x1,3683:30679433,45543886
k1,3683:30951939,45543886:272506
x1,3683:31400685,45543886
k1,3683:31673190,45543886:272505
x1,3683:31951722,45543886
k1,3683:32224227,45543886:272505
x1,3683:34421990,45543886
k1,3683:34421990,45543886:0
)
(1,3683:4736286,46166478:29685704,364089,101945
x1,3683:7215676,46166478
k1,3683:7493658,46166478:277982
x1,3683:8453046,46166478
k1,3683:8648867,46166478:195821
x1,3683:10508842,46166478
x1,3683:10710004,46166478
k1,3683:10905825,46166478:195821
x1,3683:11896616,46166478
k1,3683:12092437,46166478:195821
x1,3683:13825980,46166478
k1,3683:14021800,46166478:195820
x1,3683:15043084,46166478
k1,3683:15238905,46166478:195821
$1,3683:15238905,46166478
x1,3683:15647145,46166478
(1,3683:15647145,46254588:689212,268698,0
x1,3683:16303589,46254588
)
$1,3683:16336357,46166478
k1,3683:16532178,46166478:195821
x1,3683:16906649,46166478
k1,3683:17102470,46166478:195821
x1,3683:18018531,46166478
k1,3683:18214351,46166478:195820
x1,3683:18802363,46166478
k1,3683:18998184,46166478:195821
x1,3683:20391299,46166478
x1,3683:22526711,46166478
k1,3683:22722532,46166478:195821
x1,3683:23808807,46166478
k1,3683:24004628,46166478:195821
x1,3683:25026367,46166478
k1,3683:25222187,46166478:195820
x1,3683:25888024,46166478
k1,3683:26083845,46166478:195821
x1,3683:26857545,46166478
k1,3683:27053366,46166478:195821
x1,3683:29718444,46166478
k1,3683:29914265,46166478:195821
x1,3683:30363011,46166478
k1,3683:30558831,46166478:195820
x1,3683:31332531,46166478
k1,3683:31528352,46166478:195821
x1,3683:32828168,46166478
x1,3683:34421990,46166478
k1,3683:34421990,46166478:0
)
(1,3683:4736286,46789070:29685704,364089,186779
x1,3683:5045766,46789070
x1,3683:5525460,46789070
x1,3683:5912310,46789070
x1,3683:6701484,46789070
g1,3683:6887172,46789070
x1,3683:8001300,46789070
x1,3683:8465520,46789070
g1,3683:8651208,46789070
x1,3683:10820663,46789070
x1,3683:11099195,46789070
g1,3683:11284883,46789070
x1,3683:12182375,46789070
g1,3683:12368063,46789070
x1,3683:14101606,46789070
g1,3683:14287294,46789070
x1,3683:16221999,46789070
x1,3683:17073069,46789070
r1,3683:17073069,46789070:0,186779,186779
k1,3683:34421989,46789070:17348920
g1,3683:34421989,46789070
)
]
(1,3728:4736286,52610784:29685704,786432,235932
(1,3728:4736286,52610784:29685704,786432,235932
(1,3728:4736286,52610784:29685704,786432,235932
[1,3728:4736286,52610784:29685704,786432,235932
(1,3728:4736286,52610784:29685704,550500,235932
(1,3728:4736286,52610784:0,0,0
[1,3728:4736286,52610784:29685704,0,0
(1,3728:4736286,52610784:29685704,0,0
h1,3728:4736286,52610784:0,0,0
k1,3728:19579138,52610784:14842852
k1,3728:34421990,52610784:14842852
)
]
k1,3728:4736286,52610784:-29685704
)
g1,3728:4736286,52610784
[1,3728:4736286,52610784:29685704,550500,235932
(1,3728:4736286,52610784:29685704,550500,235932
k1,3728:19251457,52610784:14515171
h1,3728:19251457,52610784:0,0,0
x1,3728:19906819,52610784
r1,3728:19906819,52610784:0,786432,235932
g1,3728:19906819,52610784
k1,3728:34421990,52610784:14515171
)
]
g1,3728:34421990,52610784
(1,3728:34421990,52610784:0,0,0
k1,3728:4736286,52610784:-29685704
[1,3728:4736286,52610784:29685704,0,0
(1,3728:4736286,52610784:29685704,0,0
k1,3728:34421990,52610784:29685704
h1,3728:34421990,52610784:0,0,0
g1,3728:34421990,52610784
g1,3728:34421990,52610784
)
]
)
)
]
)
g1,3728:34421990,52610784
)
)
]
]
]
!38800
}91
!11
{92
[1,3743:4736286,52610784:29685704,47874498,235932
[1,3743:4736286,4736286:0,0,0
(1,3743:4736286,2245673:0,0,0
k1,3743:4736286,2245673:65781
)
]
[1,3743:4736286,52610784:29685704,47874498,235932
h1,3743:4736286,4736286:0,0,0
[1,3743:4736286,52610784:29685704,50299330,235932
[1,3743:4736286,3097886:29685704,786432,0
(1,3743:4736286,3097886:29685704,786432,0
(1,3743:4736286,3097886:29685704,786432,0
(1,3743:4736286,3097886:29685704,786432,0
[1,3743:4736286,3097886:29685704,786432,0
(1,3743:4736286,2861954:29685704,550500,235932
(1,3743:4736286,2861954:0,550500,235932
[1,3743:4736286,2861954:29685704,550500,235932
(1,3743:4736286,2861954:29685704,550500,235932
h1,3743:4736286,2861954:0,0,0
x1,3743:5227807,2861954
x1,3743:6192645,2861954
g1,3743:6411098,2861954
$1,3743:6411098,2861954
x1,3743:6920824,2861954
$1,3743:6920824,2861954
g1,3743:7139277,2861954
x1,3743:9507682,2861954
g1,3743:9798953,2861954
x1,3743:10290474,2861954
g1,3743:10508927,2861954
x1,3743:12658878,2861954
g1,3743:12877331,2861954
x1,3743:13569102,2861954
g1,3743:13787555,2861954
x1,3743:14697779,2861954
g1,3743:14916232,2861954
x1,3743:16922367,2861954
x1,3743:17250048,2861954
g1,3743:17468501,2861954
x1,3743:18524362,2861954
g1,3743:18742815,2861954
x1,3743:21857604,2861954
r1,3743:21857604,2861954:0,786432,235932
k1,3743:28139797,2861954:6282193
k1,3743:34421990,2861954:6282193
)
]
k1,3743:4736286,2861954:-29685704
)
g1,3743:4736286,2861954
[1,3743:4736286,2861954:29685704,0,0
(1,3743:4736286,2861954:29685704,0,0
k1,3743:19579138,2861954:14842852
h1,3743:19579138,2861954:0,0,0
g1,3743:19579138,2861954
k1,3743:34421990,2861954:14842852
)
]
g1,3743:34421990,2861954
(1,3743:34421990,2861954:0,550500,235932
k1,3743:4736286,2861954:-29685704
[1,3743:4736286,2861954:29685704,550500,235932
(1,3743:4736286,2861954:29685704,550500,235932
k1,3743:32173738,2861954:27437452
h1,3743:32173738,2861954:0,0,0
x1,3743:32619748,2861954
x1,3743:33548176,2861954
g1,3743:33766629,2861954
x1,3743:34421991,2861954
r1,3743:34421991,2861954:0,786432,235932
g1,3743:34421991,2861954
g1,3743:34421991,2861954
)
]
)
)
]
)
g1,3743:34421990,3097886
)
)
]
[1,3743:4736286,50644704:29685704,45908418,0
[1,3720:4736286,34369007:29685704,29632721,0
[1,3720:4736286,34369007:29685704,29632721,0
(1,3710:4736286,15059357:29685704,10323071,1245184
k1,3710:13549554,15059357:8813268
h1,3709:13549554,15059357:0,0,0
[1,3709:13549554,15059357:12059169,10323071,1245184
[1,3709:13549554,15059357:12059169,10323071,0
(1,3709:13549554,15059357:12059169,10323071,0
(1,3709:13549554,15059357:11840716,10323071,0
(1,3709:13549554,15059357:11840467,10323097,0
(1,3709:13549554,15059357:11840467,10323097,0
(1,3709:13549554,15059357:0,10323097,0
(1,3709:13549554,15059357:0,54598861,0
(1,3709:13549554,15059357:62624236,54598861,0
)
k1,3709:13549554,15059357:-62624236
)
)
g1,3709:25390021,15059357
)
)
)
g1,3709:25608723,15059357
g1,3709:25608723,15059357
g1,3709:25608723,15059357
)
]
(1,3709:13549554,15845789:12059169,393216,131072
k1,3709:19115102,15845789:5565548
(1,3709:19115102,15845789:928074,393216,131072
x1,3709:19826906,15845789
g1,3709:20043176,15845789
)
k1,3709:25608723,15845789:5565547
)
]
g1,3710:25608723,15059357
k1,3710:34421991,15059357:8813268
)
(1,3718:4736286,28703785:29685704,12333708,1245184
k1,3718:7301516,28703785:2565230
h1,3713:7301516,28703785:0,0,0
[1,3713:7301516,28703785:12059169,12333708,1245184
[1,3713:7301516,28703785:12059169,12333708,0
(1,3713:7301516,28703785:12059169,12006028,0
(1,3713:7301516,28703785:11840716,12006028,0
(1,3713:7301516,28703785:11840229,12006058,0
(1,3713:7301516,28703785:11840229,12006058,0
(1,3713:7301516,28703785:0,12006058,0
(1,3713:7301516,28703785:0,47625994,0
(1,3713:7301516,28703785:46968177,47625994,0
)
k1,3713:7301517,28703785:-46968176
)
)
g1,3713:19141745,28703785
)
)
)
g1,3713:19360685,28703785
g1,3713:19360685,28703785
g1,3713:19360685,28703785
)
]
(1,3713:7301516,29490217:12059169,393216,131072
k1,3713:12851590,29490217:5550074
(1,3713:12851590,29490217:959022,393216,131072
x1,3713:13594342,29490217
g1,3713:13810612,29490217
)
k1,3713:19360685,29490217:5550073
)
]
g1,3713:19579138,28703785
(1,3714:19579138,28703785:0,0,0
(1,3714:19579138,27917353:0,0,0
)
)
[1,3716:19579138,28703785:12059169,12333708,1245184
[1,3716:19579138,28703785:12059169,12333708,0
(1,3716:19579138,28703785:12059169,12006028,0
(1,3716:19579138,28703785:11840716,12006028,0
(1,3716:19579138,28703785:11840229,12006058,0
(1,3716:19579138,28703785:11840229,12006058,0
(1,3716:19579138,28703785:0,12006058,0
(1,3716:19579138,28703785:0,47625994,0
(1,3716:19579138,28703785:46968177,47625994,0
)
k1,3716:19579139,28703785:-46968176
)
)
g1,3716:31419367,28703785
)
)
)
g1,3716:31638307,28703785
g1,3716:31638307,28703785
g1,3716:31638307,28703785
)
]
(1,3716:19579138,29490217:12059169,393216,131072
k1,3716:25160160,29490217:5581022
(1,3716:25160160,29490217:897126,393216,131072
x1,3716:25841016,29490217
g1,3716:26057286,29490217
)
k1,3716:31638307,29490217:5581021
)
]
g1,3716:31856760,28703785
(1,3718:31856760,28703785:0,0,0
(1,3718:31856760,27917353:0,0,0
)
)
g1,3718:31856760,28703785
k1,3718:34421990,28703785:2565230
)
(1,3718:4736286,31124976:29685704,455111,127431
h1,3718:4736286,31124976:0,0,0
x1,3718:6585862,31124976
k1,3718:6773182,31124976:187320
x1,3718:7610589,31124976
k1,3718:7886293,31124976:275704
(1,3718:7886293,31124976:0,0,0
(1,3718:7886293,30338544:0,0,0
)
)
x1,3718:8541654,31124976
x1,3718:10780805,31124976
k1,3718:10968125,31124976:187320
x1,3718:11496056,31124976
k1,3718:11683375,31124976:187319
x1,3718:12593599,31124976
k1,3718:12780919,31124976:187320
x1,3718:16223389,31124976
k1,3718:16410708,31124976:187319
x1,3718:16938639,31124976
k1,3718:17125959,31124976:187320
x1,3718:17453640,31124976
k1,3718:17640960,31124976:187320
x1,3718:19024502,31124976
x1,3718:19479613,31124976
k1,3718:19666932,31124976:187319
x1,3718:21492840,31124976
k1,3718:21680160,31124976:187320
x1,3718:22208091,31124976
k1,3718:22395410,31124976:187319
x1,3718:23436707,31124976
k1,3718:23624027,31124976:187320
x1,3718:26469385,31124976
k1,3718:26656705,31124976:187320
x1,3718:27643388,31124976
x1,3718:29372812,31124976
k1,3718:29560131,31124976:187319
x1,3718:30142675,31124976
k1,3718:30329995,31124976:187320
x1,3718:31240219,31124976
k1,3718:31427538,31124976:187319
x1,3718:32774670,31124976
k1,3718:32961990,31124976:187320
x1,3718:34421990,31124976
k1,3718:34421990,31124976:0
)
(1,3718:4736286,31911408:29685704,455111,127431
x1,3718:5138149,31911408
(1,3718:5138149,32009711:317040,197518,0
x1,3718:5422421,32009711
)
$1,3718:5455189,31911408
k1,3718:5683199,31911408:228010
x1,3718:6739060,31911408
k1,3718:6967071,31911408:228011
$1,3718:6967071,31911408
x1,3718:7368934,31911408
(1,3718:7368934,32009711:263236,318577,0
x1,3718:7599402,32009711
)
$1,3718:7632170,31911408
k1,3718:7860180,31911408:228010
x1,3718:8551951,31911408
k1,3718:8779962,31911408:228011
x1,3718:9690186,31911408
k1,3718:9918196,31911408:228010
x1,3718:11376375,31911408
k1,3718:11604386,31911408:228011
x1,3718:12660247,31911408
k1,3718:12888257,31911408:228010
x1,3718:14382845,31911408
k1,3718:14610856,31911408:228011
x1,3718:17041153,31911408
k1,3718:17271552,31911408:230399
x1,3718:18327413,31911408
k1,3718:18555424,31911408:228011
x1,3718:19247195,31911408
k1,3718:19475205,31911408:228010
x1,3718:21550517,31911408
k1,3718:21778528,31911408:228011
x1,3718:22124414,31911408
x1,3718:23817431,31911408
k1,3718:24045441,31911408:228010
$1,3718:24045441,31911408
x1,3718:24518757,31911408
$1,3718:24518757,31911408
x1,3718:24700802,31911408
k1,3718:25020746,31911408:319944
x1,3718:26149423,31911408
k1,3718:26377433,31911408:228010
x1,3718:27835612,31911408
k1,3718:28063623,31911408:228011
x1,3718:29119484,31911408
k1,3718:29347494,31911408:228010
x1,3718:30842082,31911408
k1,3718:31070093,31911408:228011
x1,3718:33318345,31911408
k1,3718:33546355,31911408:228010
x1,3718:34421990,31911408
k1,3718:34421990,31911408:0
)
(1,3718:4736286,32697840:29685704,491520,163840
x1,3718:6593143,32697840
k1,3718:6784685,32697840:191542
x1,3718:8058999,32697840
k1,3718:8250541,32697840:191542
x1,3718:10835579,32697840
x1,3718:11072237,32697840
k1,3718:11263778,32697840:191541
x1,3718:13158863,32697840
x1,3718:14272977,32697840
k1,3718:14555278,32697840:282301
x1,3718:15392685,32697840
k1,3718:15584227,32697840:191542
x1,3718:16412531,32697840
k1,3718:16604046,32697840:191515
x1,3718:17896564,32697840
k1,3718:18088106,32697840:191542
x1,3718:18616037,32697840
k1,3718:18807579,32697840:191542
x1,3718:19499350,32697840
k1,3718:19690892,32697840:191542
x1,3718:23060543,32697840
k1,3718:23252084,32697840:191541
x1,3718:24635626,32697840
x1,3718:25090737,32697840
k1,3718:25282279,32697840:191542
x1,3718:27108187,32697840
k1,3718:27299729,32697840:191542
x1,3718:28574043,32697840
k1,3718:28765585,32697840:191542
x1,3718:30223764,32697840
k1,3718:30415305,32697840:191541
x1,3718:32168397,32697840
k1,3718:32359939,32697840:191542
$1,3718:32359939,32697840
x1,3718:32857547,32697840
(1,3718:32857547,32796143:317040,197518,0
x1,3718:33141819,32796143
)
$1,3718:33174587,32697840
k1,3718:33366129,32697840:191542
x1,3718:34421990,32697840
k1,3718:34421990,32697840:0
)
(1,3718:4736286,33484272:29685704,491520,163840
x1,3718:6230874,33484272
k1,3718:6443525,33484272:212651
x1,3718:8196617,33484272
k1,3718:8409268,33484272:212651
$1,3718:8409268,33484272
x1,3718:8906876,33484272
(1,3718:8906876,33582575:263236,318577,0
x1,3718:9137344,33582575
)
$1,3718:9170112,33484272
x1,3718:9352157,33484272
k1,3718:9641494,33484272:289337
x1,3718:10515310,33484272
k1,3718:10727960,33484272:212650
x1,3718:11556264,33484272
k1,3718:11768909,33484272:212645
x1,3718:13061427,33484272
k1,3718:13274078,33484272:212651
x1,3718:13802009,33484272
k1,3718:14014660,33484272:212651
x1,3718:14706431,33484272
k1,3718:14919082,33484272:212651
x1,3718:18288733,33484272
k1,3718:18501384,33484272:212651
x1,3718:19884926,33484272
x1,3718:20340037,33484272
k1,3718:20552687,33484272:212650
x1,3718:22560640,33484272
k1,3718:22849977,33484272:289337
x1,3718:23650974,33484272
k1,3718:23863625,33484272:212651
x1,3718:24691929,33484272
k1,3718:24904574,33484272:212645
x1,3718:26197092,33484272
k1,3718:26409743,33484272:212651
x1,3718:26937674,33484272
k1,3718:27150325,33484272:212651
x1,3718:27478006,33484272
k1,3718:27690656,33484272:212650
x1,3718:30332127,33484272
k1,3718:30544778,33484272:212651
x1,3718:31928320,33484272
x1,3718:32383431,33484272
k1,3718:32596082,33484272:212651
x1,3718:34421990,33484272
k1,3718:34421990,33484272:0
)
(1,3718:4736286,34270704:29685704,455111,98303
x1,3718:6010600,34270704
g1,3718:6229053,34270704
x1,3718:7687232,34270704
g1,3718:7905685,34270704
x1,3718:9658777,34270704
g1,3718:9877230,34270704
$1,3718:9877230,34270704
x1,3718:10172901,34270704
(1,3718:10172901,34369007:317040,197518,0
x1,3718:10457173,34369007
)
$1,3718:10489941,34270704
g1,3718:10708394,34270704
x1,3718:11764255,34270704
g1,3718:11982708,34270704
x1,3718:13477296,34270704
g1,3718:13695749,34270704
x1,3718:15448841,34270704
g1,3718:15667294,34270704
$1,3718:15667294,34270704
x1,3718:15962965,34270704
(1,3718:15962965,34369007:263236,318577,0
x1,3718:16193433,34369007
)
$1,3718:16226201,34270704
x1,3718:16408246,34270704
k1,3718:34421990,34270704:18013744
g1,3718:34421990,34270704
)
]
]
(1,3723:4736286,36335087:29685704,455111,127431
(1,3723:4736286,36335087:2302850,422343,0
g1,3723:4736286,36335087
x1,3723:6285476,36335087
g1,3723:7039136,36335087
)
x1,3723:9383402,36335087
g1,3723:9634622,36335087
x1,3723:10241737,36335087
g1,3723:10492957,36335087
x1,3723:11550175,36335087
g1,3723:11801395,36335087
x1,3723:14060280,36335087
k1,3723:34421990,36335087:20361710
g1,3723:34421990,36335087
)
(1,3726:4736286,37937987:29685704,491520,163840
x1,3726:5864963,37937987
g1,3724:6083416,37937987
x1,3724:7122891,37937987
g1,3724:7341344,37937987
x1,3724:9218226,37937987
g1,3724:9436679,37937987
x1,3724:9964610,37937987
g1,3724:10183063,37937987
x1,3724:11093287,37937987
g1,3724:11311740,37937987
x1,3724:13266901,37937987
g1,3724:13485354,37937987
x1,3724:15680813,37937987
g1,3724:15899266,37937987
x1,3724:16427197,37937987
g1,3724:16645650,37937987
x1,3724:16900513,37937987
x1,3724:17355624,37937987
x1,3724:17665100,37937987
g1,3724:17883553,37937987
x1,3724:19345373,37937987
g1,3724:19563826,37937987
x1,3724:19745871,37937987
x1,3724:20401233,37937987
x1,3724:20583278,37937987
g1,3724:20668478,37937987
x1,3724:21323840,37937987
x1,3724:21687930,37937987
k1,3726:34421990,37937987:12734060
g1,3726:34421990,37937987
)
(1,3728:14728346,40100675:19693644,605170,163840
(1,3728:14728346,40100675:9701585,605170,163840
(1,3726:14728346,40100675:0,0,0
$1,3726:14728346,40100675
(1,3726:14728346,38921027:0,0,0
)
$1,3726:14728346,40100675
)
x1,3726:15199384,40100675
k1,3728:14728346,40100675:65081
x1,3728:16111426,40100675
g1,3728:16220650,40100675
[1,3728:16220650,40100675:515183,605170,0
(1,3728:16314401,39933193:0,437688,0
x1,3728:16642082,39933193
)
(1,3728:16220650,40100675:515183,449650,0
x1,3728:16735833,40100675
)
]
x1,3728:16990696,40100675
g1,3728:17172736,40100675
x1,3728:17682462,40100675
g1,3728:17864502,40100675
x1,3728:18274647,40100675
(1,3728:18339728,39830082:1204684,318577,0
x1,3728:19236301,39830082
x1,3728:19511644,39830082
)
x1,3728:20464191,40100675
g1,3728:20609823,40100675
x1,3728:21119549,40100675
g1,3728:21265181,40100675
x1,3728:21611067,40100675
(1,3728:21669683,39830082:851972,318577,0
x1,3728:22488887,39830082
)
x1,3728:23368616,40100675
g1,3728:23477840,40100675
[1,3728:23477840,40100675:515183,605170,0
(1,3728:23571591,39933193:0,437688,0
x1,3728:23899272,39933193
)
(1,3728:23477840,40100675:515183,449650,0
x1,3728:23993023,40100675
)
]
x1,3728:24429931,40100675
)
(1,3728:32929221,40100675:1492769,491520,163840
(1,3728:32929221,40100675:1492769,491520,163840
x1,3728:34167127,40100675
x1,3728:34421990,40100675
)
)
)
(1,3731:4736286,42263363:29685704,556402,163840
x1,3731:5864963,42263363
g1,3729:6083416,42263363
x1,3729:7432368,42263363
g1,3729:7650821,42263363
$1,3729:7650821,42263363
x1,3729:8060966,42263363
(1,3729:8126047,42025538:1204684,318577,0
x1,3729:9022620,42025538
x1,3729:9297963,42025538
)
x1,3729:10250510,42263363
$1,3729:10250510,42263363
g1,3729:10468963,42263363
x1,3729:10909511,42263363
g1,3729:11127964,42263363
x1,3729:12038188,42263363
g1,3729:12256641,42263363
x1,3729:13385318,42263363
x1,3729:15406016,42263363
g1,3729:15624469,42263363
x1,3729:16827786,42263363
k1,3731:34421990,42263363:17594204
g1,3731:34421990,42263363
)
(1,3733:14005021,44426051:20416969,892025,663014
(1,3733:14005021,44426051:11148235,892025,663014
(1,3731:14005021,44426051:0,0,0
$1,3731:14005021,44426051
(1,3731:14005021,43246403:0,0,0
)
$1,3731:14005021,44426051
)
x1,3731:14415166,44426051
k1,3733:14005021,44426051:65081
(1,3733:14480247,44155458:1204684,318577,0
x1,3733:15376820,44155458
x1,3733:15652163,44155458
)
x1,3733:16604710,44426051
g1,3733:16786750,44426051
x1,3733:17296476,44426051
g1,3733:17478516,44426051
(1,3733:17478516,43534026:364090,0,1456371
x1,3733:17842606,43534026
)
(1,3733:17842606,45023164:777677,313481,65901
x1,3733:18216709,45023164
(1,3733:18216709,45089065:370806,223915,0
x1,3733:18554207,45089065
)
)
g1,3733:18729507,44426051
x1,3733:19348458,44426051
(1,3733:19439481,44155458:281419,197518,0
x1,3733:19688132,44155458
)
x1,3733:21186814,44426051
g1,3733:21332446,44426051
x1,3733:21842172,44426051
g1,3733:21987804,44426051
(1,3733:21987804,43534026:364090,0,1456371
x1,3733:22351894,43534026
)
(1,3733:22351894,45023164:1085764,318577,65901
x1,3733:22631764,45023164
x1,3733:23034084,45023164
(1,3733:23034084,45089065:370806,223915,0
x1,3733:23371582,45089065
)
)
g1,3733:23546882,44426051
x1,3733:23839972,44426051
(1,3733:23839972,44524354:429922,313481,0
x1,3733:24234778,44524354
)
g1,3733:24415526,44426051
x1,3733:24597571,44426051
g1,3733:24743203,44426051
x1,3733:25153256,44426051
)
(1,3733:32929221,44426051:1492769,491520,163840
(1,3733:32929221,44426051:1492769,491520,163840
x1,3733:34167127,44426051
x1,3733:34421990,44426051
)
)
)
(1,3736:4736286,46742811:29685704,605170,163840
x1,3736:6229053,46742811
g1,3734:6447506,46742811
x1,3734:7357730,46742811
g1,3734:7576183,46742811
x1,3734:8925135,46742811
g1,3734:9143588,46742811
$1,3734:9143588,46742811
x1,3734:9489474,46742811
(1,3734:9548090,46504986:851972,318577,0
x1,3734:10367294,46504986
)
x1,3734:11247023,46742811
g1,3734:11356247,46742811
[1,3734:11356247,46742811:515183,605170,0
(1,3734:11449998,46575329:0,437688,0
x1,3734:11777679,46575329
)
(1,3734:11356247,46742811:515183,449650,0
x1,3734:11871430,46742811
)
]
x1,3734:12126293,46742811
$1,3734:12126293,46742811
g1,3734:12344746,46742811
x1,3734:12785294,46742811
g1,3734:13003747,46742811
x1,3734:13913971,46742811
g1,3734:14132424,46742811
x1,3734:16173144,46742811
g1,3734:16391597,46742811
x1,3734:17776959,46742811
g1,3734:17995412,46742811
x1,3734:18780026,46742811
g1,3734:18998479,46742811
x1,3734:20602294,46742811
g1,3734:20820747,46742811
x1,3734:23848150,46742811
g1,3734:24066603,46742811
x1,3734:24503511,46742811
g1,3734:24721964,46742811
x1,3734:25705006,46742811
g1,3734:25923459,46742811
x1,3734:26287549,46742811
x1,3734:26597025,46742811
g1,3734:26815478,46742811
x1,3734:29537046,46742811
g1,3734:29755499,46742811
x1,3734:30341683,46742811
k1,3736:34421990,46742811:4080307
g1,3736:34421990,46742811
)
(1,3738:6029335,49003753:28392655,1048526,663014
(1,3738:6029335,49003753:25606838,1048526,663014
(1,3736:6029335,49003753:0,0,0
$1,3736:6029335,49003753
(1,3736:6029335,47824105:0,0,0
)
$1,3736:6029335,49003753
)
x1,3736:6375221,49003753
k1,3738:6029335,49003753:58616
(1,3738:6433837,48733160:851972,318577,0
x1,3738:7253041,48733160
)
x1,3738:8132770,49003753
g1,3738:8241994,49003753
[1,3738:8241994,49003753:515183,605170,0
(1,3738:8335745,48836271:0,437688,0
x1,3738:8663426,48836271
)
(1,3738:8241994,49003753:515183,449650,0
x1,3738:8757177,49003753
)
]
x1,3738:9012040,49003753
g1,3738:9194080,49003753
x1,3738:9703806,49003753
g1,3738:9885846,49003753
(1,3738:9885846,49003753:756895,725524,449545
(1,3738:9885846,49003753:756895,725524,449545
h1,3738:9885846,49003753:78643,0,0
[1,3738:9964489,49003753:599609,725524,449545
(1,3738:9964489,48560397:599609,282168,98303
x1,3738:10270095,48560397
(1,3738:10270095,48658700:294003,295640,0
x1,3738:10531330,48658700
)
)
(1,3738:9964489,49453297:599609,422343,0
k1,3738:10100453,49453297:135964
x1,3738:10428134,49453297
k1,3738:10564098,49453297:135964
)
]
h1,3738:10564098,49003753:78643,0,0
)
)
g1,3738:10751965,49003753
(1,3738:10751965,48111728:364090,0,1456371
x1,3738:11116055,48111728
)
(1,3738:11116055,49600866:777677,313481,65901
x1,3738:11490158,49600866
(1,3738:11490158,49666767:370806,223915,0
x1,3738:11827656,49666767
)
)
g1,3738:12002956,49003753
x1,3738:12366362,49003753
(1,3737:12429395,49003753:218453,557060,229380
$1,3737:12429395,49003753
(1,3737:12429395,49003753:218453,557060,229380
[1,3737:12429395,48446693:218453,0,786440
(1,3737:12429395,48446693:218453,0,393220
x1,3737:12647848,48446693
)
(1,3737:12429395,48839913:218453,0,393220
x1,3737:12647848,48839913
)
]
v1,3737:12647848,49003753:0,557055,229374
h1,3737:12647848,49003753:0,0,0
)
$1,3737:12647848,49003753
)
x1,3737:13122071,49003753
(1,3738:13122071,48733160:822455,313481,54614
x1,3738:13841216,48733160
)
x1,3738:14777382,49003753
(1,3737:14807533,49003753:218453,557060,229380
$1,3737:14807533,49003753
(1,3737:14807533,49003753:218453,557060,229380
[1,3737:14807533,48446693:218453,0,786440
(1,3737:14807533,48446693:218453,0,393220
x1,3737:15025986,48446693
)
(1,3737:14807533,48839913:218453,0,393220
x1,3737:15025986,48839913
)
]
v1,3737:15025986,49003753:0,557055,229374
h1,3737:15025986,49003753:0,0,0
)
$1,3737:15025986,49003753
)
(1,3738:15025986,48608711:294003,295640,0
x1,3738:15287221,48608711
)
g1,3738:15465621,49003753
x1,3738:15975347,49003753
g1,3738:16120979,49003753
(1,3738:16120979,48111728:364090,0,1456371
x1,3738:16485069,48111728
)
(1,3738:16485069,49600866:1085764,318577,65901
x1,3738:16764939,49600866
x1,3738:17167259,49600866
(1,3738:17167259,49666767:370806,223915,0
x1,3738:17504757,49666767
)
)
g1,3738:17680057,49003753
x1,3738:17966778,49003753
(1,3737:17996929,49003753:391396,753669,425990
$1,3737:17996929,49003753
(1,3737:17996929,49003753:391396,753669,425990
(1,3737:17996929,48276297:391396,26213,1153446
x1,3737:18388325,48276297
)
v1,3737:18388325,49003753:0,753662,425981
h1,3737:18388325,49003753:0,0,0
)
$1,3737:18388325,49003753
)
g1,3738:18533957,49003753
x1,3738:19043683,49003753
g1,3738:19189315,49003753
x1,3738:19494921,49003753
(1,3738:19494921,49102056:294003,295640,0
x1,3738:19756156,49102056
)
x1,3738:20152330,49003753
x1,3738:20759673,49003753
(1,3738:20759673,48733160:703604,295640,54614
x1,3738:21430509,48733160
)
x1,3738:22296133,49003753
g1,3738:22471916,49003753
x1,3738:22981642,49003753
g1,3738:23127274,49003753
x1,3738:23601497,49003753
(1,3738:23601497,48733160:703604,295640,54614
x1,3738:24272333,48733160
)
[1,3738:24305101,49003753:515183,605170,0
(1,3738:24398852,48836271:0,437688,0
x1,3738:24726533,48836271
)
(1,3738:24305101,49003753:515183,449650,0
x1,3738:24820284,49003753
)
]
(1,3737:24820284,49003753:391396,753669,425990
$1,3737:24820284,49003753
(1,3737:24820284,49003753:391396,753669,425990
(1,3737:24820284,48276297:391396,26213,1153446
x1,3737:25211680,48276297
)
v1,3737:25211680,49003753:0,753662,425981
h1,3737:25211680,49003753:0,0,0
)
$1,3737:25211680,49003753
)
g1,3738:25357312,49003753
x1,3738:25539357,49003753
g1,3738:25684989,49003753
x1,3738:26274810,49003753
g1,3738:26420442,49003753
x1,3738:26930168,49003753
g1,3738:27075800,49003753
(1,3738:27075800,48111728:364090,0,1456371
x1,3738:27439890,48111728
)
(1,3738:27439890,49600866:777677,313481,65901
x1,3738:27813993,49600866
(1,3738:27813993,49666767:370806,223915,0
x1,3738:28151491,49666767
)
)
g1,3738:28326791,49003753
(1,3738:28326791,49003753:3127337,1048526,613385
(1,3738:28326791,49003753:3127337,1048526,613385
h1,3738:28326791,49003753:78643,0,0
[1,3738:28405434,49003753:2970051,1048526,613385
(1,3738:28405434,48560397:2970051,605170,163840
k1,3738:29303822,48560397:898388
x1,3738:29485867,48560397
[1,3738:29485867,48560397:515183,605170,0
(1,3738:29579618,48392915:0,437688,0
x1,3738:29907299,48392915
)
(1,3738:29485867,48560397:515183,449650,0
x1,3738:30001050,48560397
)
]
x1,3738:30183095,48560397
(1,3738:30183095,48322572:294003,295640,0
x1,3738:30444330,48322572
)
k1,3738:31375485,48560397:898387
)
(1,3738:28405434,49453297:2970051,491520,163840
x1,3738:29096521,49453297
x1,3738:29720023,49453297
g1,3738:29865655,49453297
x1,3738:30375381,49453297
g1,3738:30521013,49453297
x1,3738:30826619,49453297
(1,3738:30826619,49551600:294003,295640,0
x1,3738:31087854,49551600
)
x1,3738:31375485,49453297
)
]
h1,3738:31375485,49003753:78643,0,0
)
)
x1,3738:31636173,49003753
)
(1,3738:32929221,49003753:1492769,491520,163840
(1,3738:32929221,49003753:1492769,491520,163840
x1,3738:34167127,49003753
x1,3738:34421990,49003753
)
)
)
]
(1,3743:4736286,52610784:29685704,786432,235932
(1,3743:4736286,52610784:29685704,786432,235932
(1,3743:4736286,52610784:29685704,786432,235932
[1,3743:4736286,52610784:29685704,786432,235932
(1,3743:4736286,52610784:29685704,550500,235932
(1,3743:4736286,52610784:0,0,0
[1,3743:4736286,52610784:29685704,0,0
(1,3743:4736286,52610784:29685704,0,0
h1,3743:4736286,52610784:0,0,0
k1,3743:19579138,52610784:14842852
k1,3743:34421990,52610784:14842852
)
]
k1,3743:4736286,52610784:-29685704
)
g1,3743:4736286,52610784
[1,3743:4736286,52610784:29685704,550500,235932
(1,3743:4736286,52610784:29685704,550500,235932
k1,3743:19251457,52610784:14515171
h1,3743:19251457,52610784:0,0,0
x1,3743:19906819,52610784
r1,3743:19906819,52610784:0,786432,235932
g1,3743:19906819,52610784
k1,3743:34421990,52610784:14515171
)
]
g1,3743:34421990,52610784
(1,3743:34421990,52610784:0,0,0
k1,3743:4736286,52610784:-29685704
[1,3743:4736286,52610784:29685704,0,0
(1,3743:4736286,52610784:29685704,0,0
k1,3743:34421990,52610784:29685704
h1,3743:34421990,52610784:0,0,0
g1,3743:34421990,52610784
g1,3743:34421990,52610784
)
]
)
)
]
)
g1,3743:34421990,52610784
)
)
]
]
]
!24221
}92
!11
{93
[1,3795:4736286,52610784:29685704,47874498,235932
[1,3795:4736286,4736286:0,0,0
(1,3795:4736286,2245673:0,0,0
k1,3795:4736286,2245673:65781
)
]
[1,3795:4736286,52610784:29685704,47874498,235932
h1,3795:4736286,4736286:0,0,0
[1,3795:4736286,52610784:29685704,50299330,235932
[1,3795:4736286,3097886:29685704,786432,0
(1,3795:4736286,3097886:29685704,786432,0
(1,3795:4736286,3097886:29685704,786432,0
(1,3795:4736286,3097886:29685704,786432,0
[1,3795:4736286,3097886:29685704,786432,0
(1,3795:4736286,2861954:29685704,550500,235932
(1,3795:4736286,2861954:0,550500,235932
[1,3795:4736286,2861954:29685704,550500,235932
(1,3795:4736286,2861954:29685704,550500,235932
h1,3795:4736286,2861954:0,0,0
x1,3795:5227807,2861954
x1,3795:6192645,2861954
g1,3795:6411098,2861954
$1,3795:6411098,2861954
x1,3795:6920824,2861954
$1,3795:6920824,2861954
g1,3795:7139277,2861954
x1,3795:9507682,2861954
g1,3795:9798953,2861954
x1,3795:10290474,2861954
g1,3795:10508927,2861954
x1,3795:12658878,2861954
g1,3795:12877331,2861954
x1,3795:13569102,2861954
g1,3795:13787555,2861954
x1,3795:14697779,2861954
g1,3795:14916232,2861954
x1,3795:16922367,2861954
x1,3795:17250048,2861954
g1,3795:17468501,2861954
x1,3795:18524362,2861954
g1,3795:18742815,2861954
x1,3795:21857604,2861954
r1,3795:21857604,2861954:0,786432,235932
k1,3795:28139797,2861954:6282193
k1,3795:34421990,2861954:6282193
)
]
k1,3795:4736286,2861954:-29685704
)
g1,3795:4736286,2861954
[1,3795:4736286,2861954:29685704,0,0
(1,3795:4736286,2861954:29685704,0,0
k1,3795:19579138,2861954:14842852
h1,3795:19579138,2861954:0,0,0
g1,3795:19579138,2861954
k1,3795:34421990,2861954:14842852
)
]
g1,3795:34421990,2861954
(1,3795:34421990,2861954:0,550500,235932
k1,3795:4736286,2861954:-29685704
[1,3795:4736286,2861954:29685704,550500,235932
(1,3795:4736286,2861954:29685704,550500,235932
k1,3795:32173738,2861954:27437452
h1,3795:32173738,2861954:0,0,0
x1,3795:32619748,2861954
x1,3795:33548176,2861954
g1,3795:33766629,2861954
x1,3795:34421991,2861954
r1,3795:34421991,2861954:0,786432,235932
g1,3795:34421991,2861954
g1,3795:34421991,2861954
)
]
)
)
]
)
g1,3795:34421990,3097886
)
)
]
[1,3795:4736286,50644704:29685704,45908418,0
(1,3741:4736286,5391646:29685704,455111,127431
x1,3741:6412917,5391646
g1,3739:6631370,5391646
$1,3739:6631370,5391646
x1,3739:7221191,5391646
$1,3739:7221191,5391646
g1,3739:7439644,5391646
x1,3739:7880192,5391646
g1,3739:8098645,5391646
x1,3739:9008869,5391646
g1,3739:9227322,5391646
x1,3739:10721910,5391646
g1,3739:10940363,5391646
x1,3739:12105451,5391646
g1,3739:12323904,5391646
x1,3739:14328219,5391646
g1,3739:14546672,5391646
x1,3739:15129216,5391646
g1,3739:15347669,5391646
$1,3739:15347669,5391646
x1,3739:15695602,5391646
x1,3739:16205326,5391646
(1,3739:16205326,5489949:429922,313481,0
x1,3739:16600132,5489949
)
$1,3739:16635248,5391646
x1,3739:16817293,5391646
g1,3739:17108564,5391646
x1,3739:18237241,5391646
g1,3739:18455694,5391646
x1,3739:20203325,5391646
x1,3739:20840481,5391646
g1,3739:21058934,5391646
x1,3739:23516540,5391646
g1,3739:23734993,5391646
x1,3739:24175541,5391646
k1,3741:34421990,5391646:10246449
g1,3741:34421990,5391646
)
(1,3743:13690598,7554334:20731392,753669,425990
(1,3743:13690598,7554334:11777080,753669,425990
(1,3741:13690598,7554334:0,0,0
$1,3741:13690598,7554334
(1,3741:13690598,6374686:0,0,0
)
$1,3741:13690598,7554334
)
(1,3743:13690598,7554334:1037655,447828,0
x1,3743:14719152,7554334
)
(1,3742:14728253,7554334:391396,753669,425990
$1,3742:14728253,7554334
(1,3742:14728253,7554334:391396,753669,425990
(1,3742:14728253,6826878:391396,26213,1153446
x1,3742:15119649,6826878
)
v1,3742:15119649,7554334:0,753662,425981
h1,3742:15119649,7554334:0,0,0
)
$1,3742:15119649,7554334
)
g1,3743:15265281,7554334
x1,3743:15775007,7554334
g1,3743:15920639,7554334
x1,3743:16226245,7554334
(1,3743:16226245,7652637:294003,295640,0
x1,3743:16487480,7652637
)
x1,3743:16883654,7554334
x1,3743:17490997,7554334
(1,3743:17490997,7283741:703604,295640,54614
x1,3743:18161833,7283741
)
x1,3743:19027457,7554334
g1,3743:19203240,7554334
x1,3743:19712966,7554334
g1,3743:19858598,7554334
x1,3743:20332821,7554334
(1,3743:20332821,7283741:703604,295640,54614
x1,3743:21003657,7283741
)
[1,3743:21036425,7554334:515183,605170,0
(1,3743:21130176,7386852:0,437688,0
x1,3743:21457857,7386852
)
(1,3743:21036425,7554334:515183,449650,0
x1,3743:21551608,7554334
)
]
(1,3742:21551608,7554334:391396,753669,425990
$1,3742:21551608,7554334
(1,3742:21551608,7554334:391396,753669,425990
(1,3742:21551608,6826878:391396,26213,1153446
x1,3742:21943004,6826878
)
v1,3742:21943004,7554334:0,753662,425981
h1,3742:21943004,7554334:0,0,0
)
$1,3742:21943004,7554334
)
g1,3743:22125044,7554334
x1,3743:22634770,7554334
g1,3743:22816810,7554334
x1,3743:23144491,7554334
g1,3742:23799852,7554334
(1,3743:23799852,7554334:546135,437688,0
x1,3743:24345987,7554334
)
g1,3742:24564440,7554334
x1,3742:25037756,7554334
(1,3743:25037756,7652637:429922,313481,0
x1,3743:25432562,7652637
)
)
(1,3743:32929221,7554334:1492769,491520,163840
(1,3743:32929221,7554334:1492769,491520,163840
x1,3743:34167127,7554334
x1,3743:34421990,7554334
)
)
)
(1,3746:4736286,9717022:29685704,455111,127431
x1,3746:5792147,9717022
g1,3744:6010600,9717022
x1,3744:6920824,9717022
g1,3744:7139277,9717022
x1,3744:9179997,9717022
g1,3744:9398450,9717022
x1,3744:9762540,9717022
x1,3744:12130946,9717022
g1,3744:12349399,9717022
x1,3744:15265758,9717022
g1,3744:15484211,9717022
x1,3744:16359846,9717022
k1,3746:34421990,9717022:18062144
g1,3746:34421990,9717022
)
(1,3748:13423055,11879710:20998935,491520,167844
(1,3748:13423055,11879710:12312166,455111,167844
(1,3746:13423055,11879710:0,0,0
$1,3746:13423055,11879710
(1,3746:13423055,10700062:0,0,0
)
$1,3746:13423055,11879710
)
x1,3746:13709776,11879710
k1,3748:13423055,11879710:30151
g1,3748:13921967,11879710
x1,3748:14431693,11879710
g1,3748:14613733,11879710
x1,3748:14900454,11879710
(1,3748:14900454,11978013:317040,197518,0
x1,3748:15184726,11978013
)
g1,3747:15872855,11879710
(1,3748:15872855,11879710:691771,282168,0
x1,3748:16564626,11879710
)
g1,3747:16783079,11879710
x1,3747:17131012,11879710
k1,3748:16783079,11879710:36408
x1,3748:17640736,11879710
(1,3748:17640736,11978013:714107,313481,65536
x1,3748:18035542,11978013
(1,3748:18035542,12043549:286533,141084,0
x1,3748:18289307,12043549
)
)
g1,3747:19010204,11879710
(1,3748:19010204,11879710:1055861,455111,0
x1,3748:20066065,11879710
)
g1,3747:20721426,11879710
x1,3747:21008147,11879710
k1,3748:20721426,11879710:30151
g1,3748:21220338,11879710
x1,3748:21730064,11879710
g1,3748:21912104,11879710
x1,3748:22198825,11879710
(1,3748:22198825,11978013:263236,318577,0
x1,3748:22429293,11978013
)
g1,3747:23117422,11879710
(1,3748:23117422,11879710:691771,282168,0
x1,3748:23809193,11879710
)
g1,3747:24027646,11879710
x1,3747:24375579,11879710
k1,3748:24027646,11879710:36408
x1,3748:24885303,11879710
(1,3748:24885303,11978013:667873,313481,69541
x1,3748:25280109,11978013
(1,3748:25280109,12047554:240299,227555,0
x1,3748:25487640,12047554
)
)
x1,3748:25735221,11879710
)
(1,3748:32929221,11879710:1492769,491520,163840
(1,3748:32929221,11879710:1492769,491520,163840
x1,3748:34167127,11879710
x1,3748:34421990,11879710
)
)
)
(1,3751:4736286,14042398:29685704,455111,127431
(1,3751:4736286,14042398:2302850,422343,0
g1,3751:4736286,14042398
x1,3751:6285476,14042398
g1,3751:7039136,14042398
)
x1,3751:8623460,14042398
g1,3751:8874680,14042398
x1,3751:9272445,14042398
x1,3751:11781002,14042398
g1,3751:12032222,14042398
x1,3751:12639337,14042398
g1,3751:12890557,14042398
x1,3751:13947775,14042398
g1,3751:14198995,14042398
x1,3751:16393531,14042398
g1,3751:16644751,14042398
x1,3751:19921077,14042398
k1,3751:34421990,14042398:14500913
g1,3751:34421990,14042398
)
(1,3754:4736286,15645298:29685704,605170,127431
x1,3754:6229053,15645298
k1,3752:6480644,15645298:251591
x1,3752:7390868,15645298
k1,3752:7642459,15645298:251591
x1,3752:11084929,15645298
k1,3752:11336520,15645298:251591
x1,3752:13450061,15645298
x1,3752:13686719,15645298
k1,3752:13938310,15645298:251591
$1,3752:13938310,15645298
x1,3752:14412533,15645298
k1,3752:14649802,15645298:237269
x1,3752:15159528,15645298
k1,3752:15396797,15645298:237269
x1,3752:16352985,15645298
$1,3752:16352985,15645298
k1,3752:16604576,15645298:251591
x1,3752:17660437,15645298
k1,3752:17912028,15645298:251591
x1,3752:18822252,15645298
k1,3752:19073843,15645298:251591
x1,3752:19437933,15645298
x1,3752:22479904,15645298
k1,3752:22731495,15645298:251591
$1,3752:22731495,15645298
[1,3752:22731495,15645298:515183,605170,0
(1,3752:22825246,15477816:0,437688,0
x1,3752:23152927,15477816
)
(1,3752:22731495,15645298:515183,449650,0
x1,3752:23246678,15645298
)
]
$1,3752:23246678,15645298
k1,3752:23498269,15645298:251591
x1,3752:24373904,15645298
k1,3752:24625496,15645298:251592
x1,3752:26191082,15645298
x1,3752:27884099,15645298
x1,3752:28302802,15645298
k1,3752:28562677,15645298:259875
x1,3752:29472901,15645298
k1,3752:29724492,15645298:251591
x1,3752:30858631,15645298
k1,3752:31110222,15645298:251591
x1,3752:31456108,15645298
x1,3752:33642468,15645298
k1,3752:33894059,15645298:251591
x1,3752:34421990,15645298
k1,3752:34421990,15645298:0
)
(1,3754:4736286,16824946:29685704,605170,163840
x1,3754:5646510,16824946
g1,3752:5864963,16824946
x1,3752:6904438,16824946
g1,3752:7122891,16824946
x1,3752:8999773,16824946
g1,3752:9227327,16824946
(1,3752:9227327,16824946:1492769,491520,163840
x1,3752:9482190,16824946
x1,3752:10465233,16824946
x1,3752:10720096,16824946
)
g1,3752:10938549,16824946
x1,3752:12212863,16824946
g1,3752:12431316,16824946
x1,3752:13601863,16824946
x1,3752:14457473,16824946
g1,3752:14675926,16824946
x1,3752:15258470,16824946
g1,3752:15476923,16824946
$1,3752:15476923,16824946
[1,3752:15476923,16824946:515183,605170,0
(1,3752:15570674,16657464:0,437688,0
x1,3752:15898355,16657464
)
(1,3752:15476923,16824946:515183,449650,0
x1,3752:15992106,16824946
)
]
$1,3752:15992106,16824946
g1,3752:16210559,16824946
x1,3752:17266420,16824946
g1,3752:17484873,16824946
$1,3752:17484873,16824946
x1,3752:17959096,16824946
$1,3752:17959096,16824946
x1,3752:18141141,16824946
g1,3752:18359594,16824946
x1,3752:19530141,16824946
x1,3752:20913682,16824946
x1,3752:21714679,16824946
x1,3752:21842110,16824946
g1,3752:22060563,16824946
x1,3752:22916175,16824946
x1,3752:23447744,16824946
g1,3752:23666197,16824946
x1,3752:24762105,16824946
g1,3752:24980558,16824946
x1,3752:25890782,16824946
g1,3752:26109235,16824946
x1,3752:27328936,16824946
x1,3752:28894523,16824946
g1,3752:29112976,16824946
x1,3752:29659111,16824946
g1,3752:29877564,16824946
x1,3752:30059609,16824946
x1,3752:30714971,16824946
x1,3752:30897016,16824946
g1,3752:31115469,16824946
x1,3752:31900083,16824946
g1,3752:32118536,16824946
x1,3752:34233897,16824946
k1,3754:34421990,16824946:188093
g1,3754:34421990,16824946
)
(1,3757:12659627,18987634:21762363,605170,163840
(1,3757:12659627,18987634:13839022,605170,163840
(1,3754:12659627,18987634:0,0,0
$1,3754:12659627,18987634
(1,3754:12659627,17807986:0,0,0
)
$1,3754:12659627,18987634
)
[1,3757:12659627,18987634:515183,605170,0
(1,3757:12753378,18820152:0,437688,0
x1,3757:13081059,18820152
)
(1,3757:12659627,18987634:515183,449650,0
x1,3757:13174810,18987634
)
]
g1,3757:13356850,18987634
x1,3757:13866576,18987634
g1,3757:14048616,18987634
x1,3757:15118811,18987634
g1,3757:15264443,18987634
x1,3757:15774169,18987634
g1,3757:15919801,18987634
x1,3757:16225407,18987634
(1,3757:16225407,19085937:294003,295640,0
x1,3757:16486642,19085937
)
x1,3757:17137679,18987634
x1,3757:17674935,18987634
(1,3757:17674935,18717041:822455,313481,54614
x1,3757:18394080,18717041
)
x1,3757:19330246,18987634
x1,3757:19542442,18987634
g1,3756:20197803,18987634
g1,3757:20307027,18987634
(1,3757:20307027,18987634:1037655,447828,0
x1,3757:21335581,18987634
)
g1,3756:21563135,18987634
x1,3756:22087420,18987634
g1,3757:22269460,18987634
x1,3757:22779186,18987634
g1,3757:22961226,18987634
x1,3757:23338056,18987634
g1,3756:24648778,18987634
(1,3757:24648778,18987634:546135,437688,0
x1,3757:25194913,18987634
)
g1,3756:25413366,18987634
x1,3756:25886682,18987634
(1,3757:25886682,19085937:429922,313481,0
x1,3757:26281488,19085937
)
x1,3757:26498649,18987634
)
(1,3757:32929221,18987634:1492769,491520,163840
(1,3757:32929221,18987634:1492769,491520,163840
x1,3757:34167127,18987634
x1,3757:34421990,18987634
)
)
)
(1,3762:16596845,21150322:17825145,491520,163840
(1,3762:16596845,21150322:5964586,455111,127431
(1,3759:16596845,21150322:0,0,0
$1,3759:16596845,21150322
(1,3759:16596845,19970674:0,0,0
)
$1,3759:16596845,21150322
)
x1,3759:17710951,21150322
g1,3762:17892991,21150322
x1,3762:18402717,21150322
g1,3762:18584757,21150322
x1,3762:18877847,21150322
(1,3762:18877847,21248625:429922,313481,0
x1,3762:19272653,21248625
)
g1,3761:19526222,21150322
g1,3761:20181583,21150322
(1,3762:20181583,21150322:691771,282168,0
x1,3762:20873354,21150322
)
g1,3761:21091807,21150322
x1,3761:21439740,21150322
k1,3762:21091807,21150322:36408
x1,3762:21949464,21150322
(1,3762:21949464,21248625:429922,313481,0
x1,3762:22344270,21248625
)
x1,3762:22561431,21150322
)
(1,3762:32929221,21150322:1492769,491520,163840
(1,3762:32929221,21150322:1492769,491520,163840
x1,3762:34167127,21150322
x1,3762:34421990,21150322
)
)
)
(1,3765:4736286,22919794:29685704,455111,0
x1,3765:6412917,22919794
g1,3763:6631370,22919794
x1,3763:7541594,22919794
g1,3763:7760047,22919794
x1,3763:9107180,22919794
g1,3763:9325633,22919794
x1,3763:11619400,22919794
g1,3763:11837853,22919794
x1,3763:13416179,22919794
g1,3763:13634632,22919794
$1,3763:13634632,22919794
x1,3763:14158917,22919794
$1,3763:14158917,22919794
g1,3763:14377370,22919794
x1,3763:14817918,22919794
k1,3765:34421990,22919794:19604072
g1,3765:34421990,22919794
)
(1,3767:15635698,25082482:18786292,898467,449545
(1,3767:15635698,25082482:7886881,898467,449545
(1,3765:15635698,25082482:0,0,0
$1,3765:15635698,25082482
(1,3765:15635698,23902834:0,0,0
)
$1,3765:15635698,25082482
)
x1,3765:16159983,25082482
g1,3767:16342023,25082482
x1,3767:16851749,25082482
g1,3767:17033789,25082482
(1,3767:17033789,25082482:1533020,898467,449545
(1,3767:17033789,25082482:1533020,898467,449545
h1,3767:17033789,25082482:78643,0,0
[1,3767:17112432,25082482:1375734,898467,449545
(1,3767:17112432,24639126:1375734,455111,0
x1,3767:17460365,24639126
x1,3767:18115724,24639126
(1,3767:18206747,24401301:281419,197518,0
x1,3767:18455398,24401301
)
)
(1,3767:17112432,25532026:1375734,455111,0
k1,3767:17371017,25532026:258585
x1,3767:17718950,25532026
x1,3767:18229581,25532026
k1,3767:18488166,25532026:258585
)
]
h1,3767:18488166,25082482:78643,0,0
)
)
g1,3767:18712441,25082482
x1,3767:19222167,25082482
g1,3767:19367799,25082482
x1,3767:19892084,25082482
(1,3767:19892084,24811889:581724,313481,0
x1,3767:20391844,24811889
)
g1,3767:20619440,25082482
x1,3767:21129166,25082482
g1,3767:21274798,25082482
x1,3767:21726816,25082482
(1,3767:21726816,25180785:317040,197518,0
x1,3767:22011088,25180785
)
x1,3767:22518079,25082482
(1,3767:22518079,24811889:822455,313481,54614
x1,3767:23237224,24811889
)
x1,3767:23522579,25082482
)
(1,3767:32929221,25082482:1492769,491520,163840
(1,3767:32929221,25082482:1492769,491520,163840
x1,3767:34167127,25082482
x1,3767:34421990,25082482
)
)
)
(1,3770:4736286,27245170:29685704,551306,127431
x1,3770:6067032,27245170
g1,3768:6285485,27245170
$1,3768:6285485,27245170
x1,3768:6737503,27245170
(1,3768:6737503,27343473:317040,197518,0
x1,3768:7021775,27343473
)
$1,3768:7054543,27245170
g1,3768:7272996,27245170
x1,3768:8425339,27245170
x1,3768:8956908,27245170
g1,3768:9175361,27245170
x1,3768:9761545,27245170
g1,3768:9979998,27245170
x1,3768:10890222,27245170
g1,3768:11108675,27245170
x1,3768:13741044,27245170
g1,3768:13959497,27245170
x1,3768:14505632,27245170
x1,3768:16928649,27245170
g1,3768:17147102,27245170
$1,3768:17147102,27245170
x1,3768:17671387,27245170
(1,3768:17671387,27007345:581724,313481,0
x1,3768:18171147,27007345
)
$1,3768:18253111,27245170
g1,3768:18471564,27245170
x1,3768:20623333,27245170
g1,3768:20841786,27245170
x1,3768:21752010,27245170
g1,3768:21970463,27245170
x1,3768:23718094,27245170
x1,3768:24355250,27245170
g1,3768:24573703,27245170
x1,3768:26152029,27245170
k1,3770:34421990,27245170:8269961
g1,3770:34421990,27245170
)
(1,3772:14070593,29407858:20351397,865699,449545
(1,3772:14070593,29407858:11017090,865699,449545
(1,3770:14070593,29407858:0,0,0
$1,3770:14070593,29407858
(1,3770:14070593,28228210:0,0,0
)
$1,3770:14070593,29407858
)
x1,3770:14594878,29407858
(1,3772:14594878,29137265:581724,313481,0
x1,3772:15094638,29137265
)
g1,3772:15358642,29407858
x1,3772:15868368,29407858
g1,3772:16050408,29407858
(1,3772:16050408,29407858:889331,865699,449545
(1,3772:16050408,29407858:889331,865699,449545
h1,3772:16050408,29407858:78643,0,0
[1,3772:16129051,29407858:732045,865699,449545
(1,3772:16129051,28964502:732045,422343,0
k1,3772:16331233,28964502:202182
x1,3772:16658914,28964502
k1,3772:16861096,28964502:202182
)
(1,3772:16129051,29857402:732045,447828,0
x1,3772:16798063,29857402
)
]
h1,3772:16861096,29407858:78643,0,0
)
)
x1,3772:17668825,29407858
[1,3772:17668825,29407858:577988,605170,0
(1,3772:17793979,29240376:0,437688,0
x1,3772:18121660,29240376
)
(1,3772:17668825,29407858:577988,449650,0
x1,3772:18246813,29407858
)
]
x1,3772:18501676,29407858
g1,3772:18647308,29407858
x1,3772:19157034,29407858
g1,3772:19302666,29407858
[1,3772:19302666,29407858:577988,605170,0
(1,3772:19427820,29240376:0,437688,0
x1,3772:19755501,29240376
)
(1,3772:19302666,29407858:577988,449650,0
x1,3772:19880654,29407858
)
]
g1,3772:20026286,29407858
x1,3772:20536012,29407858
g1,3772:20681644,29407858
(1,3772:20681644,29407858:1217012,865699,449545
(1,3772:20681644,29407858:1217012,865699,449545
h1,3772:20681644,29407858:78643,0,0
[1,3772:20760287,29407858:1059726,865699,449545
(1,3772:20760287,28964502:1059726,422343,0
k1,3772:21126310,28964502:366023
x1,3772:21453991,28964502
k1,3772:21820013,28964502:366022
)
(1,3772:20760287,29857402:1059726,447828,0
x1,3772:21756980,29857402
)
]
h1,3772:21820013,29407858:78643,0,0
)
)
x1,3772:22554924,29407858
[1,3772:22554924,29407858:577988,605170,0
(1,3772:22680078,29240376:0,437688,0
x1,3772:23007759,29240376
)
(1,3772:22554924,29407858:577988,449650,0
x1,3772:23132912,29407858
)
]
x1,3772:23314957,29407858
(1,3772:23314957,29137265:294003,295640,0
x1,3772:23576192,29137265
)
x1,3772:24083183,29407858
(1,3772:24083183,29137265:822455,313481,54614
x1,3772:24802328,29137265
)
x1,3772:25087683,29407858
)
(1,3772:32929221,29407858:1492769,491520,163840
(1,3772:32929221,29407858:1492769,491520,163840
x1,3772:34167127,29407858
x1,3772:34421990,29407858
)
)
)
(1,3774:4736286,31570546:29685704,455111,0
x1,3774:5792147,31570546
k1,3774:34421991,31570546:28629844
g1,3774:34421991,31570546
)
(1,3776:17085873,32750194:17336117,605170,163840
(1,3776:17085873,32750194:4986531,605170,127431
(1,3774:17085873,32750194:0,0,0
$1,3774:17085873,32750194
(1,3774:17085873,31570546:0,0,0
)
$1,3774:17085873,32750194
)
[1,3776:17085873,32750194:577988,605170,0
(1,3776:17211027,32582712:0,437688,0
x1,3776:17538708,32582712
)
(1,3776:17085873,32750194:577988,449650,0
x1,3776:17663861,32750194
)
]
g1,3776:17845901,32750194
x1,3776:18355627,32750194
g1,3776:18537667,32750194
x1,3776:19716405,32750194
x1,3776:20323748,32750194
(1,3776:20323748,32479601:703604,295640,54614
x1,3776:20994584,32479601
)
x1,3776:21860208,32750194
x1,3776:22072404,32750194
)
(1,3776:32929221,32750194:1492769,491520,163840
(1,3776:32929221,32750194:1492769,491520,163840
x1,3776:34167127,32750194
x1,3776:34421990,32750194
)
)
)
(1,3779:4736286,34519666:29685704,551306,163840
h1,3778:4736286,34519666:983040,0,0
x1,3778:7084662,34519666
k1,3778:7264624,34519666:179962
x1,3778:8466121,34519666
k1,3778:8646083,34519666:179962
x1,3778:9556307,34519666
k1,3778:9736269,34519666:179962
x1,3778:11083402,34519666
k1,3778:11263365,34519666:179963
x1,3778:13557132,34519666
k1,3778:13737094,34519666:179962
x1,3778:15315420,34519666
k1,3778:15495382,34519666:179962
$1,3778:15495382,34519666
x1,3778:16019667,34519666
$1,3778:16019667,34519666
k1,3778:16199629,34519666:179962
x1,3778:17255490,34519666
k1,3778:17435452,34519666:179962
x1,3778:18345676,34519666
k1,3778:18525638,34519666:179962
x1,3778:20273269,34519666
x1,3778:20910425,34519666
k1,3778:21090388,34519666:179963
x1,3778:22668714,34519666
k1,3778:22848676,34519666:179962
$1,3778:22848676,34519666
x1,3778:23372961,34519666
(1,3778:23372961,34281841:581724,313481,0
x1,3778:23872721,34281841
)
$1,3778:23954685,34519666
k1,3778:24134647,34519666:179962
x1,3778:25117689,34519666
k1,3778:25297651,34519666:179962
x1,3778:26393561,34519666
k1,3778:26573523,34519666:179962
x1,3778:26937613,34519666
x1,3778:27247089,34519666
k1,3778:27427051,34519666:179962
x1,3778:29047252,34519666
k1,3778:29227214,34519666:179962
x1,3778:29773349,34519666
k1,3778:29953312,34519666:179963
x1,3778:31185755,34519666
k1,3778:31365717,34519666:179962
(1,3778:31365717,34519666:1820450,491520,163840
x1,3778:31620580,34519666
x1,3778:32931304,34519666
x1,3778:33186167,34519666
)
k1,3778:33366129,34519666:179962
x1,3778:34421990,34519666
k1,3779:34421990,34519666:0
)
(1,3779:4736286,35699314:29685704,605170,163840
(1,3778:4736286,35699314:1492769,491520,163840
x1,3778:4991149,35699314
x1,3778:5974192,35699314
x1,3778:6229055,35699314
)
x1,3778:6411100,35699314
k1,3778:6657185,35699314:246085
x1,3778:7827732,35699314
x1,3778:9211273,35699314
x1,3778:10012270,35699314
x1,3778:10139701,35699314
k1,3778:10497288,35699314:357587
x1,3778:11625965,35699314
k1,3778:11866524,35699314:240559
x1,3778:12230614,35699314
x1,3778:15272585,35699314
k1,3778:15513143,35699314:240558
$1,3778:15513143,35699314
[1,3778:15513143,35699314:515183,605170,0
(1,3778:15606894,35531832:0,437688,0
x1,3778:15934575,35531832
)
(1,3778:15513143,35699314:515183,449650,0
x1,3778:16028326,35699314
)
]
$1,3778:16028326,35699314
k1,3778:16268885,35699314:240559
x1,3778:17324746,35699314
k1,3778:17565304,35699314:240558
x1,3778:18475528,35699314
k1,3778:18716087,35699314:240559
x1,3778:20756807,35699314
k1,3778:20997365,35699314:240558
x1,3778:24459857,35699314
x1,3778:24696515,35699314
k1,3778:24937074,35699314:240559
$1,3778:24937074,35699314
[1,3778:24937074,35699314:577988,605170,0
(1,3778:25062228,35531832:0,437688,0
x1,3778:25389909,35531832
)
(1,3778:24937074,35699314:577988,449650,0
x1,3778:25515062,35699314
)
]
$1,3778:25515062,35699314
k1,3778:25755620,35699314:240558
x1,3778:26631255,35699314
k1,3778:26871814,35699314:240559
x1,3778:29464131,35699314
x1,3778:29700789,35699314
k1,3778:29941347,35699314:240558
x1,3778:31215661,35699314
k1,3778:31456220,35699314:240559
x1,3778:32688663,35699314
k1,3778:32929221,35699314:240558
(1,3778:32929221,35699314:1492769,491520,163840
x1,3778:33184084,35699314
x1,3778:34167127,35699314
x1,3778:34421990,35699314
)
k1,3778:34421990,35699314:0
)
(1,3779:4736286,36878962:29685704,491520,163840
x1,3779:5792147,36878962
g1,3778:6010600,36878962
(1,3778:6010600,36878962:1492769,491520,163840
x1,3778:6265463,36878962
x1,3778:7248506,36878962
x1,3778:7503369,36878962
)
g1,3778:7721822,36878962
x1,3778:8506436,36878962
g1,3778:8724889,36878962
x1,3778:10328704,36878962
g1,3778:10547157,36878962
x1,3778:13574560,36878962
g1,3778:13865831,36878962
x1,3778:14685033,36878962
x1,3778:15140144,36878962
g1,3778:15358597,36878962
x1,3778:15831913,36878962
x1,3778:16104979,36878962
g1,3778:16323432,36878962
x1,3778:17015203,36878962
x1,3778:17342884,36878962
x1,3778:17615950,36878962
g1,3778:17834403,36878962
x1,3778:19820513,36878962
g1,3778:20038966,36878962
x1,3778:20366647,36878962
g1,3778:20585100,36878962
x1,3778:20949190,36878962
x1,3778:23536049,36878962
x1,3778:23881935,36878962
x1,3778:25010613,36878962
g1,3778:25229066,36878962
x1,3778:27561061,36878962
g1,3778:27779514,36878962
$1,3778:27779514,36878962
(1,3778:27779514,36878962:1492769,491520,163840
(1,3778:27779514,36878962:1492769,491520,163840
(1,3778:27779514,36878962:1492769,491520,163840
x1,3778:28034377,36878962
x1,3778:29017420,36878962
x1,3778:29272283,36878962
)
)
)
g1,3778:29417915,36878962
x1,3778:29927641,36878962
g1,3778:30073273,36878962
(1,3778:30073273,36878962:1492769,491520,163840
(1,3778:30073273,36878962:1492769,491520,163840
(1,3778:30073273,36878962:1492769,491520,163840
x1,3778:30328136,36878962
x1,3778:31311179,36878962
x1,3778:31566042,36878962
)
)
)
$1,3778:31566042,36878962
x1,3778:31748087,36878962
k1,3779:34421990,36878962:2673903
g1,3779:34421990,36878962
)
(1,3781:4736286,38975656:29685704,455111,127431
(1,3781:4736286,38975656:2302850,422343,0
g1,3781:4736286,38975656
x1,3781:6285476,38975656
g1,3781:7039136,38975656
)
x1,3781:10071070,38975656
g1,3781:10322290,38975656
x1,3781:14296299,38975656
k1,3781:34421991,38975656:20125692
g1,3781:34421991,38975656
)
(1,3784:4736286,40578556:29685704,491520,163840
x1,3784:5227807,40578556
g1,3782:5446260,40578556
x1,3782:8888730,40578556
g1,3782:9107183,40578556
$1,3782:9107183,40578556
x1,3782:9504948,40578556
g1,3782:9686988,40578556
x1,3782:10196714,40578556
g1,3782:10378754,40578556
x1,3782:11868329,40578556
$1,3782:11868329,40578556
g1,3782:12086782,40578556
x1,3782:12527330,40578556
g1,3782:12745783,40578556
x1,3782:15263462,40578556
g1,3782:15481915,40578556
x1,3782:15864210,40578556
g1,3782:16082663,40578556
x1,3782:16519571,40578556
g1,3782:16738024,40578556
x1,3782:17688298,40578556
g1,3782:17906751,40578556
x1,3782:18816975,40578556
g1,3782:19035428,40578556
x1,3782:20255130,40578556
x1,3782:21584057,40578556
g1,3782:21802510,40578556
x1,3782:23331687,40578556
x1,3782:24697024,40578556
x1,3782:24933682,40578556
g1,3782:25152135,40578556
x1,3782:26482884,40578556
k1,3784:34421990,40578556:7939106
g1,3784:34421990,40578556
)
(1,3786:15525040,42741244:18896950,491520,163840
(1,3786:15525040,42741244:8108197,491520,163840
(1,3784:15525040,42741244:0,0,0
$1,3784:15525040,42741244
(1,3784:15525040,41561596:0,0,0
)
$1,3784:15525040,42741244
)
x1,3784:15820711,42741244
k1,3786:15525040,42741244:18205
g1,3786:16020956,42741244
x1,3786:16530682,42741244
g1,3786:16712722,42741244
x1,3786:17008393,42741244
x1,3786:17779069,42741244
x1,3786:18221040,42741244
g1,3785:18876401,42741244
g1,3786:18985625,42741244
x1,3786:19373231,42741244
g1,3786:19555271,42741244
x1,3786:20064997,42741244
g1,3786:20247037,42741244
x1,3786:20746930,42741244
x1,3786:20947180,42741244
g1,3785:21602541,42741244
g1,3786:21711765,42741244
x1,3786:22140480,42741244
g1,3786:22322520,42741244
x1,3786:22832246,42741244
g1,3786:23014286,42741244
x1,3786:23633237,42741244
)
(1,3786:32929221,42741244:1492769,491520,163840
(1,3786:32929221,42741244:1492769,491520,163840
x1,3786:34167127,42741244
x1,3786:34421990,42741244
)
)
)
(1,3788:4736286,44903932:29685704,455111,127431
x1,3788:6412917,44903932
k1,3787:6595160,44903932:182243
$1,3787:6595160,44903932
x1,3787:6890831,44903932
$1,3787:6909036,44903932
x1,3787:7091081,44903932
k1,3787:7280565,44903932:189484
$1,3787:7280565,44903932
x1,3787:7668171,44903932
$1,3787:7668171,44903932
k1,3787:7850414,44903932:182243
x1,3787:8906275,44903932
k1,3787:9088517,44903932:182242
$1,3787:9088517,44903932
x1,3787:9517232,44903932
$1,3787:9517232,44903932
k1,3787:9699475,44903932:182243
x1,3787:10575110,44903932
k1,3787:10757352,44903932:182242
x1,3787:11667576,44903932
k1,3787:11849819,44903932:182243
x1,3787:13384456,44903932
x1,3787:13566501,44903932
x1,3787:14367498,44903932
k1,3787:14549740,44903932:182242
x1,3787:14841011,44903932
x1,3787:15168692,44903932
x1,3787:15771261,44903932
x1,3787:16317396,44903932
x1,3787:17995849,44903932
k1,3787:18275050,44903932:279201
x1,3787:19403727,44903932
k1,3787:19585970,44903932:182243
x1,3787:21120607,44903932
x1,3787:21302652,44903932
x1,3787:22103649,44903932
k1,3787:22285891,44903932:182242
x1,3787:22941252,44903932
x1,3787:23725866,44903932
x1,3787:24599682,44903932
x1,3787:25728361,44903932
k1,3787:25910604,44903932:182243
x1,3787:26638784,44903932
x1,3787:27916738,44903932
k1,3787:28098980,44903932:182242
x1,3787:29300477,44903932
k1,3787:29482720,44903932:182243
x1,3787:30392944,44903932
k1,3787:30575186,44903932:182242
x1,3787:31449002,44903932
x1,3787:31958728,44903932
x1,3787:32413839,44903932
k1,3787:32596082,44903932:182243
x1,3787:34421990,44903932
k1,3787:34421990,44903932:0
)
(1,3788:4736286,46083580:29685704,491520,163840
x1,3788:5832196,46083580
g1,3787:6050649,46083580
x1,3787:6742420,46083580
x1,3787:7983966,46083580
g1,3787:8202419,46083580
x1,3787:8530100,46083580
g1,3787:8748553,46083580
x1,3787:10283190,46083580
x1,3787:10465235,46083580
x1,3787:11266232,46083580
g1,3787:11484685,46083580
x1,3787:12799049,46083580
x1,3787:13108525,46083580
g1,3787:13326978,46083580
x1,3787:13854909,46083580
x1,3787:14657726,46083580
g1,3787:14876179,46083580
x1,3787:15786403,46083580
g1,3787:16004856,46083580
x1,3787:16660217,46083580
x1,3787:17444831,46083580
x1,3787:18318647,46083580
x1,3787:19447326,46083580
g1,3787:19665779,46083580
x1,3787:20761687,46083580
g1,3787:20980140,46083580
x1,3787:22099717,46083580
g1,3787:22318170,46083580
x1,3787:22973532,46083580
x1,3787:23410440,46083580
k1,3788:34421990,46083580:11011550
g1,3788:34421990,46083580
)
(1,3788:4736286,47263228:29685704,0,0
g1,3788:4736286,47263228
)
(1,3793:4736286,48442876:29685704,491520,163840
h1,3790:4736286,48442876:983040,0,0
x1,3790:6320074,48442876
k1,3790:6608984,48442876:288910
x1,3790:7519208,48442876
k1,3790:7808117,48442876:288909
x1,3790:10325796,48442876
k1,3790:10614706,48442876:288910
x1,3790:11233658,48442876
x1,3790:14060815,48442876
k1,3790:14367339,48442876:306524
x1,3790:15277563,48442876
k1,3790:15566472,48442876:288909
x1,3790:19008942,48442876
k1,3790:19297852,48442876:288910
x1,3790:21411393,48442876
x1,3790:21648051,48442876
k1,3790:21936961,48442876:288910
x1,3790:22464892,48442876
k1,3790:22753802,48442876:288910
x1,3790:23664026,48442876
k1,3790:23952935,48442876:288909
x1,3790:26470614,48442876
k1,3790:26759524,48442876:288910
x1,3790:30201994,48442876
k1,3791:26759524,48442876:0
k1,3791:30490904,48442876:288910
(1,3791:30490904,48442876:1492769,491520,163840
x1,3791:30745767,48442876
x1,3791:31728810,48442876
x1,3791:31983673,48442876
)
k1,3791:32272582,48442876:288909
x1,3791:33222856,48442876
k1,3791:33511766,48442876:288910
x1,3791:34421990,48442876
k1,3791:34421990,48442876:0
)
]
(1,3795:4736286,52610784:29685704,786432,235932
(1,3795:4736286,52610784:29685704,786432,235932
(1,3795:4736286,52610784:29685704,786432,235932
[1,3795:4736286,52610784:29685704,786432,235932
(1,3795:4736286,52610784:29685704,550500,235932
(1,3795:4736286,52610784:0,0,0
[1,3795:4736286,52610784:29685704,0,0
(1,3795:4736286,52610784:29685704,0,0
h1,3795:4736286,52610784:0,0,0
k1,3795:19579138,52610784:14842852
k1,3795:34421990,52610784:14842852
)
]
k1,3795:4736286,52610784:-29685704
)
g1,3795:4736286,52610784
[1,3795:4736286,52610784:29685704,550500,235932
(1,3795:4736286,52610784:29685704,550500,235932
k1,3795:19251457,52610784:14515171
h1,3795:19251457,52610784:0,0,0
x1,3795:19906819,52610784
r1,3795:19906819,52610784:0,786432,235932
g1,3795:19906819,52610784
k1,3795:34421990,52610784:14515171
)
]
g1,3795:34421990,52610784
(1,3795:34421990,52610784:0,0,0
k1,3795:4736286,52610784:-29685704
[1,3795:4736286,52610784:29685704,0,0
(1,3795:4736286,52610784:29685704,0,0
k1,3795:34421990,52610784:29685704
h1,3795:34421990,52610784:0,0,0
g1,3795:34421990,52610784
g1,3795:34421990,52610784
)
]
)
)
]
)
g1,3795:34421990,52610784
)
)
]
]
]
!31526
}93
!11
{94
[1,3854:4736286,52610784:29685704,47874498,235932
[1,3854:4736286,4736286:0,0,0
(1,3854:4736286,2245673:0,0,0
k1,3854:4736286,2245673:65781
)
]
[1,3854:4736286,52610784:29685704,47874498,235932
h1,3854:4736286,4736286:0,0,0
[1,3854:4736286,52610784:29685704,50299330,235932
[1,3854:4736286,3097886:29685704,786432,0
(1,3854:4736286,3097886:29685704,786432,0
(1,3854:4736286,3097886:29685704,786432,0
(1,3854:4736286,3097886:29685704,786432,0
[1,3854:4736286,3097886:29685704,786432,0
(1,3854:4736286,2861954:29685704,550500,235932
(1,3854:4736286,2861954:0,550500,235932
[1,3854:4736286,2861954:29685704,550500,235932
(1,3854:4736286,2861954:29685704,550500,235932
h1,3854:4736286,2861954:0,0,0
x1,3854:5227807,2861954
x1,3854:6192645,2861954
g1,3854:6411098,2861954
$1,3854:6411098,2861954
x1,3854:6920824,2861954
$1,3854:6920824,2861954
g1,3854:7139277,2861954
x1,3854:9507682,2861954
g1,3854:9798953,2861954
x1,3854:10290474,2861954
g1,3854:10508927,2861954
x1,3854:12658878,2861954
g1,3854:12877331,2861954
x1,3854:13569102,2861954
g1,3854:13787555,2861954
x1,3854:14697779,2861954
g1,3854:14916232,2861954
x1,3854:16922367,2861954
x1,3854:17250048,2861954
g1,3854:17468501,2861954
x1,3854:18524362,2861954
g1,3854:18742815,2861954
x1,3854:21857604,2861954
r1,3854:21857604,2861954:0,786432,235932
k1,3854:28139797,2861954:6282193
k1,3854:34421990,2861954:6282193
)
]
k1,3854:4736286,2861954:-29685704
)
g1,3854:4736286,2861954
[1,3854:4736286,2861954:29685704,0,0
(1,3854:4736286,2861954:29685704,0,0
k1,3854:19579138,2861954:14842852
h1,3854:19579138,2861954:0,0,0
g1,3854:19579138,2861954
k1,3854:34421990,2861954:14842852
)
]
g1,3854:34421990,2861954
(1,3854:34421990,2861954:0,550500,235932
k1,3854:4736286,2861954:-29685704
[1,3854:4736286,2861954:29685704,550500,235932
(1,3854:4736286,2861954:29685704,550500,235932
k1,3854:32173738,2861954:27437452
h1,3854:32173738,2861954:0,0,0
x1,3854:32619748,2861954
x1,3854:33548176,2861954
g1,3854:33766629,2861954
x1,3854:34421991,2861954
r1,3854:34421991,2861954:0,786432,235932
g1,3854:34421991,2861954
g1,3854:34421991,2861954
)
]
)
)
]
)
g1,3854:34421990,3097886
)
)
]
[1,3854:4736286,50644704:29685704,45908418,0
(1,3793:4736286,5391646:29685704,455111,127431
x1,3793:5955988,5391646
x1,3791:7284915,5391646
g1,3791:7503368,5391646
x1,3791:9032545,5391646
x1,3791:10397882,5391646
x1,3791:10634540,5391646
g1,3791:10852993,5391646
x1,3791:12183742,5391646
k1,3793:34421990,5391646:22238248
g1,3793:34421990,5391646
)
(1,3795:16502589,6571294:17919401,491520,163840
(1,3795:16502589,6571294:6153099,491520,163840
(1,3793:16502589,6571294:0,0,0
$1,3793:16502589,6571294
(1,3793:16502589,5391646:0,0,0
)
$1,3793:16502589,6571294
)
x1,3793:16976812,6571294
g1,3795:17158852,6571294
x1,3795:17850623,6571294
g1,3795:18032663,6571294
(1,3795:18032663,6571294:1210598,455111,127431
x1,3795:19234160,6571294
)
g1,3794:19352485,6571294
x1,3794:19989643,6571294
(1,3795:19989643,6669597:294003,295640,0
x1,3795:20250878,6669597
)
x1,3795:20465691,6571294
g1,3795:20574915,6571294
x1,3795:20957210,6571294
(1,3795:20957210,6669597:294003,295640,0
x1,3795:21218445,6669597
)
x1,3795:21433258,6571294
g1,3795:21542482,6571294
x1,3795:21924777,6571294
(1,3795:21924777,6669597:294003,295640,0
x1,3795:22186012,6669597
)
x1,3795:22655688,6571294
)
(1,3795:32929221,6571294:1492769,491520,163840
(1,3795:32929221,6571294:1492769,491520,163840
x1,3795:34167127,6571294
x1,3795:34421990,6571294
)
)
)
(1,3798:4736286,8340766:29685704,455111,0
x1,3798:6412917,8340766
k1,3798:34421989,8340766:28009072
g1,3798:34421989,8340766
)
(1,3800:16110796,9520414:18311194,725524,449545
(1,3800:16110796,9520414:6936685,725524,449545
(1,3798:16110796,9520414:0,0,0
$1,3798:16110796,9520414
(1,3798:16110796,8340766:0,0,0
)
$1,3798:16110796,9520414
)
x1,3798:16493091,9520414
(1,3800:16493091,9618717:294003,295640,0
x1,3800:16754326,9618717
)
g1,3800:16969134,9520414
x1,3800:17478860,9520414
g1,3800:17660900,9520414
x1,3800:17956571,9520414
(1,3800:17974776,9249821:183865,254863,0
x1,3800:18125873,9249821
)
x1,3800:18340686,9520414
g1,3799:18996047,9520414
g1,3800:19105271,9520414
x1,3800:19487566,9520414
(1,3800:19487566,9618717:294003,295640,0
x1,3800:19748801,9618717
)
g1,3800:19963609,9520414
x1,3800:20473335,9520414
g1,3800:20655375,9520414
x1,3800:21037670,9520414
(1,3800:21037670,9618717:294003,295640,0
x1,3800:21298905,9618717
)
g1,3800:21513713,9520414
x1,3800:22023439,9520414
g1,3800:22205479,9520414
(1,3800:22205479,9520414:659957,725524,449545
(1,3800:22205479,9520414:659957,725524,449545
h1,3800:22205479,9520414:78643,0,0
[1,3800:22284122,9520414:502671,725524,449545
(1,3800:22284122,9077058:502671,282168,0
k1,3800:22378520,9077058:94398
x1,3800:22674191,9077058
k1,3800:22786793,9077058:94397
)
(1,3800:22284122,9969958:502671,447828,0
x1,3800:22781730,9969958
)
]
h1,3800:22786793,9520414:78643,0,0
)
)
x1,3800:23047481,9520414
)
(1,3800:32929221,9520414:1492769,491520,163840
(1,3800:32929221,9520414:1492769,491520,163840
x1,3800:34167127,9520414
x1,3800:34421990,9520414
)
)
)
(1,3803:4736286,11289886:29685704,455111,127431
x1,3803:5337034,11289886
g1,3801:5555487,11289886
x1,3801:6614988,11289886
g1,3801:6833441,11289886
x1,3801:8985210,11289886
g1,3801:9203663,11289886
x1,3801:9531344,11289886
g1,3801:9749797,11289886
x1,3801:11390021,11289886
g1,3801:11608474,11289886
x1,3801:13760243,11289886
g1,3801:13978696,11289886
x1,3801:14888920,11289886
g1,3801:15107373,11289886
x1,3801:16547348,11289886
x1,3801:17621414,11289886
x1,3801:17894480,11289886
g1,3801:18112933,11289886
x1,3801:19387247,11289886
g1,3801:19605700,11289886
x1,3801:20776247,11289886
x1,3801:21631857,11289886
g1,3801:21850310,11289886
x1,3801:22432854,11289886
g1,3801:22651307,11289886
$1,3801:22651307,11289886
x1,3801:23148915,11289886
$1,3801:23153978,11289886
x1,3801:23336023,11289886
g1,3801:23627294,11289886
x1,3801:26707491,11289886
x1,3801:27472080,11289886
x1,3801:27599511,11289886
k1,3803:34421990,11289886:6822479
g1,3803:34421990,11289886
)
(1,3806:9991054,13452574:24430936,584074,174758
(1,3806:9991054,13452574:19176168,584074,174758
(1,3803:9991054,13452574:0,0,0
$1,3803:9991054,13452574
(1,3803:9991054,12272926:0,0,0
)
$1,3803:9991054,13452574
)
x1,3803:10465277,13452574
(1,3806:10465277,13181981:703604,295640,54614
x1,3806:11136113,13181981
)
g1,3806:11350921,13452574
x1,3806:11860647,13452574
g1,3806:12042687,13452574
x1,3806:12516910,13452574
(1,3806:12516910,13181981:822455,313481,54614
x1,3806:13236055,13181981
)
g1,3806:13521405,13452574
x1,3806:14213176,13452574
g1,3806:14395216,13452574
(1,3806:14395216,13452574:1210598,455111,127431
x1,3806:15596713,13452574
)
g1,3804:15715038,13452574
x1,3804:16352196,13452574
[1,3806:16352196,13627332:703604,750746,0
(1,3806:16352196,13172226:703604,295640,54614
x1,3806:17023032,13172226
)
(1,3806:16352196,13627332:294003,295640,0
x1,3806:16613431,13627332
)
]
x1,3806:17237845,13452574
g1,3806:17347069,13452574
x1,3806:17729364,13452574
[1,3806:17729364,13627332:703604,750746,0
(1,3806:17729364,13172226:703604,295640,54614
x1,3806:18400200,13172226
)
(1,3806:17729364,13627332:294003,295640,0
x1,3806:17990599,13627332
)
]
x1,3806:18615013,13452574
g1,3806:18724237,13452574
x1,3806:19106532,13452574
[1,3806:19106532,13627332:703604,750746,0
(1,3806:19106532,13172226:703604,295640,54614
x1,3806:19777368,13172226
)
(1,3806:19106532,13627332:294003,295640,0
x1,3806:19367767,13627332
)
]
x1,3806:20247044,13452574
g1,3804:20902405,13452574
g1,3806:21011629,13452574
x1,3806:21555939,13452574
(1,3806:21555939,13181981:703604,295640,54614
x1,3806:22226775,13181981
)
g1,3806:22441583,13452574
x1,3806:23133354,13452574
g1,3806:23315394,13452574
(1,3806:23315394,13452574:1210598,455111,127431
x1,3806:24516891,13452574
)
g1,3805:24635216,13452574
x1,3805:25272374,13452574
[1,3806:25272374,13627332:703604,750746,0
(1,3806:25272374,13172226:703604,295640,54614
x1,3806:25943210,13172226
)
(1,3806:25272374,13627332:294003,295640,0
x1,3806:25533609,13627332
)
]
x1,3806:26158023,13452574
g1,3806:26267247,13452574
x1,3806:26649542,13452574
[1,3806:26649542,13627332:703604,750746,0
(1,3806:26649542,13172226:703604,295640,54614
x1,3806:27320378,13172226
)
(1,3806:26649542,13627332:294003,295640,0
x1,3806:26910777,13627332
)
]
x1,3806:27535191,13452574
g1,3806:27644415,13452574
x1,3806:28026710,13452574
[1,3806:28026710,13627332:703604,750746,0
(1,3806:28026710,13172226:703604,295640,54614
x1,3806:28697546,13172226
)
(1,3806:28026710,13627332:294003,295640,0
x1,3806:28287945,13627332
)
]
x1,3806:29167222,13452574
)
(1,3806:32929221,13452574:1492769,491520,163840
(1,3806:32929221,13452574:1492769,491520,163840
x1,3806:34167127,13452574
x1,3806:34421990,13452574
)
)
)
(1,3810:4736286,15615262:29685704,455111,127431
h1,3808:4736286,15615262:983040,0,0
x1,3808:6320074,15615262
k1,3808:6565585,15615262:245511
x1,3808:7475809,15615262
k1,3808:7721321,15615262:245512
x1,3808:10239000,15615262
k1,3808:10484511,15615262:245511
x1,3808:13926981,15615262
k1,3808:14172492,15615262:245511
x1,3808:14700423,15615262
k1,3808:14945934,15615262:245511
x1,3808:15273615,15615262
k1,3808:15519127,15615262:245512
x1,3808:16902669,15615262
x1,3808:17357780,15615262
k1,3808:17603291,15615262:245511
x1,3808:20190146,15615262
k1,3808:20435657,15615262:245511
x1,3808:22261565,15615262
k1,3808:22507076,15615262:245511
x1,3808:23781390,15615262
k1,3808:24026902,15615262:245512
x1,3808:24718673,15615262
k1,3808:24964184,15615262:245511
x1,3808:27039496,15615262
k1,3808:27285007,15615262:245511
x1,3808:27630893,15615262
x1,3808:29323910,15615262
k1,3808:29569421,15615262:245511
x1,3808:30261192,15615262
k1,3808:30506704,15615262:245512
x1,3808:31416928,15615262
k1,3808:31662439,15615262:245511
x1,3808:33120618,15615262
k1,3808:33366129,15615262:245511
x1,3808:34421990,15615262
k1,3808:34421990,15615262:0
)
(1,3810:4736286,16794910:29685704,491520,163840
x1,3810:6230874,16794910
k1,3808:6392675,16794910:161801
x1,3808:8822972,16794910
k1,3808:8996103,16794910:173131
x1,3808:9906327,16794910
k1,3808:10068128,16794910:161801
x1,3808:12108848,16794910
k1,3808:12270649,16794910:161801
x1,3808:12634739,16794910
x1,3808:13890849,16794910
x1,3808:14819278,16794910
k1,3808:14981079,16794910:161801
$1,3808:14981079,16794910
x1,3808:15267800,16794910
$1,3808:15297951,16794910
k1,3808:15459752,16794910:161801
x1,3808:15900300,16794910
k1,3808:16062101,16794910:161801
x1,3808:17281803,16794910
k1,3808:17443603,16794910:161800
x1,3808:17771284,16794910
k1,3808:17933085,16794910:161801
x1,3808:20281465,16794910
k1,3808:20443266,16794910:161801
x1,3808:20971197,16794910
k1,3808:21132998,16794910:161801
$1,3808:21132998,16794910
x1,3808:21630606,16794910
$1,3808:21635669,16794910
x1,3808:21817714,16794910
k1,3808:21990845,16794910:173131
x1,3808:23010296,16794910
k1,3808:23183428,16794910:173132
$1,3808:23183428,16794910
x1,3808:23470149,16794910
k1,3808:23682340,16794910:182040
x1,3808:24192066,16794910
k1,3808:24374106,16794910:182040
x1,3808:24660827,16794910
x1,3808:25443449,16794910
x1,3808:25703375,16794910
$1,3808:25703375,16794910
x1,3808:25885420,16794910
k1,3808:26157807,16794910:272387
x1,3808:27377508,16794910
k1,3808:27539309,16794910:161801
x1,3808:28449533,16794910
k1,3808:28611334,16794910:161801
x1,3808:28975424,16794910
x1,3808:31343830,16794910
k1,3808:31505631,16794910:161801
x1,3808:34421990,16794910
k1,3810:34421990,16794910:0
)
(1,3810:4736286,17974558:29685704,491520,163840
(1,3808:4736286,17974558:1492769,491520,163840
x1,3808:4991149,17974558
x1,3808:5974192,17974558
x1,3808:6229055,17974558
)
k1,3808:6391993,17974558:162938
x1,3808:7375035,17974558
k1,3808:7537973,17974558:162938
x1,3808:7902063,17974558
x1,3808:8211539,17974558
k1,3808:8374476,17974558:162937
x1,3808:11096044,17974558
k1,3808:11258982,17974558:162938
x1,3808:11845166,17974558
k1,3808:12008104,17974558:162938
$1,3808:12008104,17974558
x1,3808:12294825,17974558
(1,3808:12294825,18072861:317040,197518,0
x1,3808:12579097,18072861
)
k1,3808:12793905,17974558:182040
x1,3808:13303631,17974558
k1,3808:13485671,17974558:182040
x1,3808:13772392,17974558
x1,3808:14555014,17974558
(1,3808:14555014,18072861:317040,197518,0
x1,3808:14839286,18072861
)
x1,3808:15126917,17974558
$1,3808:15126917,17974558
k1,3808:15289855,17974558:162938
x1,3808:16345716,17974558
k1,3808:16508654,17974558:162938
$1,3808:16508654,17974558
x1,3808:16795375,17974558
(1,3808:16795375,18072861:263236,318577,0
x1,3808:17025843,18072861
)
k1,3808:17240651,17974558:182040
x1,3808:17750377,17974558
k1,3808:17932417,17974558:182040
x1,3808:18219138,17974558
x1,3808:19001760,17974558
(1,3808:19001760,18072861:263236,318577,0
x1,3808:19232228,18072861
)
x1,3808:19519859,17974558
$1,3808:19519859,17974558
x1,3808:19701904,17974558
k1,3808:19974670,17974558:272766
x1,3808:21886139,17974558
k1,3808:22060180,17974558:174041
x1,3808:22970404,17974558
k1,3808:23133342,17974558:162938
x1,3808:25246883,17974558
x1,3808:25483541,17974558
k1,3808:25646479,17974558:162938
x1,3808:26174410,17974558
k1,3808:26337348,17974558:162938
x1,3808:27247572,17974558
k1,3808:27410510,17974558:162938
x1,3808:27774600,17974558
x1,3808:29030710,17974558
x1,3808:29959139,17974558
k1,3808:30122076,17974558:162937
x1,3808:30668211,17974558
k1,3808:30831149,17974558:162938
x1,3808:31741373,17974558
k1,3808:31904311,17974558:162938
x1,3808:34421990,17974558
k1,3808:34421990,17974558:0
)
(1,3810:4736286,19154206:29685704,455111,127431
x1,3810:5355238,19154206
x1,3808:8000350,19154206
g1,3808:8218803,19154206
x1,3808:8764938,19154206
g1,3808:8983391,19154206
x1,3808:9893615,19154206
g1,3808:10112068,19154206
x1,3808:12646129,19154206
g1,3808:12864582,19154206
x1,3808:13847624,19154206
x1,3808:16616528,19154206
g1,3808:16834981,19154206
x1,3808:18333209,19154206
k1,3810:34421990,19154206:16088781
g1,3810:34421990,19154206
)
(1,3812:17475467,21316894:16946523,525456,163840
(1,3812:17475467,21316894:4207342,525456,163840
(1,3810:17475467,21316894:0,0,0
$1,3810:17475467,21316894
(1,3810:17475467,20137246:0,0,0
)
$1,3810:17475467,21316894
)
x1,3810:18308323,21316894
k1,3812:17475467,21316894:30151
x1,3812:19090945,21316894
x1,3812:19350871,21316894
g1,3812:19532911,21316894
x1,3812:20042637,21316894
g1,3812:20224677,21316894
x1,3812:20511398,21316894
(1,3812:20541549,21046301:183865,254863,0
x1,3812:20692646,21046301
)
x1,3812:21070842,21316894
(1,3812:21070842,21415197:429922,313481,0
x1,3812:21465648,21415197
)
x1,3812:21682809,21316894
)
(1,3812:32929221,21316894:1492769,491520,163840
(1,3812:32929221,21316894:1492769,491520,163840
x1,3812:34167127,21316894
x1,3812:34421990,21316894
)
)
)
(1,3816:4736286,23479582:29685704,605170,163840
h1,3814:4736286,23479582:983040,0,0
x1,3814:7193890,23479582
k1,3814:7414024,23479582:220134
x1,3814:8646467,23479582
k1,3814:8866602,23479582:220135
(1,3814:8866602,23479582:1492769,491520,163840
x1,3814:9121465,23479582
x1,3814:10104508,23479582
x1,3814:10359371,23479582
)
k1,3814:10579505,23479582:220134
x1,3814:11635366,23479582
k1,3814:11855501,23479582:220135
(1,3814:11855501,23479582:1492769,491520,163840
x1,3814:12110364,23479582
x1,3814:13093407,23479582
x1,3814:13348270,23479582
)
x1,3814:13530315,23479582
k1,3814:13750870,23479582:220555
x1,3814:14661094,23479582
k1,3814:14881228,23479582:220134
x1,3814:17174995,23479582
k1,3814:17395130,23479582:220135
x1,3814:19435850,23479582
k1,3814:19655984,23479582:220134
x1,3814:23118476,23479582
x1,3814:23355134,23479582
k1,3814:23575269,23479582:220135
$1,3814:23575269,23479582
[1,3814:23575269,23479582:577988,605170,0
(1,3814:23700423,23312100:0,437688,0
x1,3814:24028104,23312100
)
(1,3814:23575269,23479582:577988,449650,0
x1,3814:24153257,23479582
)
]
$1,3814:24153257,23479582
k1,3814:24373391,23479582:220134
x1,3814:24919526,23479582
k1,3814:25139661,23479582:220135
x1,3814:26113601,23479582
k1,3814:26333735,23479582:220134
(1,3814:26333735,23479582:1492769,491520,163840
x1,3814:26588598,23479582
x1,3814:27571641,23479582
x1,3814:27826504,23479582
)
x1,3814:28008549,23479582
k1,3814:28229104,23479582:220555
x1,3814:29139328,23479582
k1,3814:29359463,23479582:220135
x1,3814:31107094,23479582
x1,3814:31744250,23479582
k1,3814:31964384,23479582:220134
x1,3814:34421990,23479582
k1,3816:34421990,23479582:0
)
(1,3816:4736286,24659230:29685704,551306,163840
(1,3814:4736286,24659230:1492769,491520,163840
x1,3814:4991149,24659230
x1,3814:5974192,24659230
x1,3814:6229055,24659230
)
x1,3814:6411100,24659230
g1,3814:6629553,24659230
x1,3814:7685414,24659230
g1,3814:7903867,24659230
x1,3814:8814091,24659230
g1,3814:9032544,24659230
x1,3814:10780175,24659230
x1,3814:11417331,24659230
g1,3814:11635784,24659230
x1,3814:13214110,24659230
g1,3814:13432563,24659230
$1,3814:13432563,24659230
x1,3814:13956848,24659230
(1,3814:13956848,24421405:581724,313481,0
x1,3814:14456608,24421405
)
$1,3814:14538572,24659230
g1,3814:14757025,24659230
x1,3814:15303160,24659230
g1,3814:15521613,24659230
x1,3814:16495553,24659230
g1,3814:16714006,24659230
(1,3814:16714006,24659230:1492769,491520,163840
x1,3814:16968869,24659230
x1,3814:17951912,24659230
x1,3814:18206775,24659230
)
g1,3814:18425228,24659230
x1,3814:18789318,24659230
x1,3814:20555152,24659230
k1,3816:34421990,24659230:13866838
g1,3816:34421990,24659230
)
(1,3818:16960340,26821918:17461650,605170,174758
(1,3818:16960340,26821918:5237596,605170,174758
(1,3816:16960340,26821918:0,0,0
$1,3816:16960340,26821918
(1,3816:16960340,25642270:0,0,0
)
$1,3816:16960340,26821918
)
[1,3818:16960340,26821918:577988,605170,0
(1,3818:17085494,26654436:0,437688,0
x1,3818:17413175,26654436
)
(1,3818:16960340,26821918:577988,449650,0
x1,3818:17538328,26821918
)
]
g1,3818:17720368,26821918
x1,3818:18230094,26821918
g1,3818:18412134,26821918
x1,3818:19590872,26821918
x1,3818:20036200,26821918
[1,3818:20036200,26996676:703604,750746,0
(1,3818:20036200,26541570:703604,295640,54614
x1,3818:20707036,26541570
)
(1,3818:20036200,26996676:294003,295640,0
x1,3818:20297435,26996676
)
]
x1,3818:21026525,26821918
(1,3818:21056676,26551325:183865,254863,0
x1,3818:21207773,26551325
)
x1,3818:21585969,26821918
(1,3818:21585969,26920221:429922,313481,0
x1,3818:21980775,26920221
)
x1,3818:22197936,26821918
)
(1,3818:32929221,26821918:1492769,491520,163840
(1,3818:32929221,26821918:1492769,491520,163840
x1,3818:34167127,26821918
x1,3818:34421990,26821918
)
)
)
(1,3822:15553544,29064596:18868446,1019344,449545
(1,3822:15553544,29064596:8051189,1019344,449545
(1,3820:15553544,29064596:0,0,0
$1,3820:15553544,29064596
(1,3820:15553544,27884948:0,0,0
)
$1,3820:15553544,29064596
)
x1,3820:16222556,29064596
k1,3822:15553544,29064596:63033
(1,3821:16285589,29064596:391396,753669,425990
$1,3821:16285589,29064596
(1,3821:16285589,29064596:391396,753669,425990
(1,3821:16285589,28337140:391396,26213,1153446
x1,3821:16676985,28337140
)
v1,3821:16676985,29064596:0,753662,425981
h1,3821:16676985,29064596:0,0,0
)
$1,3821:16676985,29064596
)
x1,3821:17314143,29064596
[1,3822:17314143,29239354:703604,750746,0
(1,3822:17314143,28784248:703604,295640,54614
x1,3822:17984979,28784248
)
(1,3822:17314143,29239354:294003,295640,0
x1,3822:17575378,29239354
)
]
x1,3822:18304468,29064596
(1,3822:18334619,28794003:183865,254863,0
x1,3822:18485716,28794003
)
x1,3822:18773347,29064596
(1,3822:18773347,28794003:183865,254863,0
x1,3822:18924444,28794003
)
g1,3822:19102844,29064596
x1,3822:19612570,29064596
g1,3822:19758202,29064596
(1,3822:19758202,29064596:2071603,1019344,449545
(1,3822:19758202,29064596:2071603,1019344,449545
h1,3822:19758202,29064596:78643,0,0
[1,3822:19836845,29064596:1914317,1019344,449545
(1,3822:19836845,28621240:1914317,575988,174758
x1,3822:20546821,28621240
[1,3822:20546821,28795998:703604,750746,0
(1,3822:20546821,28340892:703604,295640,54614
x1,3822:21217657,28340892
)
(1,3822:20546821,28795998:294003,295640,0
x1,3822:20808056,28795998
)
]
x1,3822:21537146,28621240
(1,3822:21567297,28383415:183865,254863,0
x1,3822:21718394,28383415
)
)
(1,3822:19836845,29514140:1914317,447828,0
k1,3822:20542668,29514140:705823
x1,3822:21040276,29514140
k1,3822:21751162,29514140:705823
)
]
h1,3822:21751162,29064596:78643,0,0
)
)
(1,3821:21829805,29064596:391396,753669,425990
$1,3821:21829805,29064596
(1,3821:21829805,29064596:391396,753669,425990
(1,3821:21829805,28337140:391396,26213,1153446
x1,3821:22221201,28337140
)
v1,3821:22221201,29064596:0,753662,425981
h1,3821:22221201,29064596:0,0,0
)
$1,3821:22221201,29064596
)
g1,3822:22403241,29064596
x1,3822:22912967,29064596
g1,3822:23095007,29064596
x1,3822:23604733,29064596
)
(1,3822:32929221,29064596:1492769,491520,163840
(1,3822:32929221,29064596:1492769,491520,163840
x1,3822:34167127,29064596
x1,3822:34421990,29064596
)
)
)
(1,3825:4736286,30834068:29685704,455111,0
x1,3825:5792147,30834068
k1,3825:34421991,30834068:28629844
g1,3825:34421991,30834068
)
(1,3828:13422720,32013716:20999270,1019344,449545
(1,3828:13422720,32013716:12312836,1019344,449545
(1,3825:13422720,32013716:0,0,0
$1,3825:13422720,32013716
(1,3825:13422720,30834068:0,0,0
)
$1,3825:13422720,32013716
)
x1,3825:13947005,32013716
(1,3828:13947005,31743123:581724,313481,0
x1,3828:14446765,31743123
)
g1,3828:14710769,32013716
x1,3828:15402540,32013716
g1,3828:15584580,32013716
(1,3828:15584580,32013716:3279696,1019344,449545
(1,3828:15584580,32013716:3279696,1019344,449545
h1,3828:15584580,32013716:78643,0,0
[1,3828:15663223,32013716:3122410,1019344,449545
(1,3828:15663223,31570360:3122410,575988,174758
x1,3828:16332235,31570360
x1,3828:16777563,31570360
[1,3828:16777563,31745118:703604,750746,0
(1,3828:16777563,31290012:703604,295640,54614
x1,3828:17448399,31290012
)
(1,3828:16777563,31745118:294003,295640,0
x1,3828:17038798,31745118
)
]
x1,3828:18022751,31570360
(1,3828:18052902,31332535:183865,254863,0
x1,3828:18203999,31332535
)
x1,3828:18491630,31570360
(1,3828:18491630,31332535:294003,295640,0
x1,3828:18752865,31332535
)
)
(1,3828:15663223,32463260:3122410,422343,0
k1,3828:17060588,32463260:1397365
x1,3828:17388269,32463260
k1,3828:18785633,32463260:1397364
)
]
h1,3828:18785633,32013716:78643,0,0
)
)
(1,3828:18864276,32013716:1210598,455111,127431
x1,3828:20065773,32013716
)
g1,3827:20184098,32013716
x1,3827:20821256,32013716
[1,3828:20821256,32188474:703604,750746,0
(1,3828:20821256,31733368:703604,295640,54614
x1,3828:21492092,31733368
)
(1,3828:20821256,32188474:294003,295640,0
x1,3828:21082491,32188474
)
]
x1,3828:21706905,32013716
g1,3828:21816129,32013716
x1,3828:22708150,32013716
[1,3828:22708150,32188474:703604,750746,0
(1,3828:22708150,31733368:703604,295640,54614
x1,3828:23378986,31733368
)
(1,3828:22708150,32188474:294003,295640,0
x1,3828:22969385,32188474
)
]
x1,3828:23593799,32013716
g1,3828:23703023,32013716
x1,3828:24595044,32013716
[1,3828:24595044,32188474:703604,750746,0
(1,3828:24595044,31733368:703604,295640,54614
x1,3828:25265880,31733368
)
(1,3828:24595044,32188474:294003,295640,0
x1,3828:24856279,32188474
)
]
x1,3828:25735556,32013716
)
(1,3828:32929221,32013716:1492769,491520,163840
(1,3828:32929221,32013716:1492769,491520,163840
x1,3828:34167127,32013716
x1,3828:34421990,32013716
)
)
)
(1,3833:4736286,34017088:29685704,898467,449545
h1,3831:4736286,34017088:983040,0,0
x1,3831:6320074,34017088
x1,3831:6647755,34017088
x1,3831:8176933,34017088
k1,3831:8421005,34017088:244072
x1,3831:10392551,34017088
x1,3831:10720232,34017088
x1,3831:10847663,34017088
k1,3831:11098139,34017088:250476
x1,3831:12008363,34017088
k1,3831:12252435,34017088:244072
x1,3831:14114753,34017088
x1,3831:15991635,34017088
k1,3831:16235707,34017088:244072
x1,3831:18584087,34017088
k1,3831:18828159,34017088:244072
$1,3831:18828159,34017088
x1,3831:19447110,34017088
(1,3831:19538133,33779263:281419,197518,0
x1,3831:19786784,33779263
)
$1,3831:19819552,34017088
k1,3831:20063624,34017088:244072
x1,3831:21119485,34017088
k1,3831:21363556,34017088:244071
x1,3831:22273780,34017088
k1,3831:22517852,34017088:244072
x1,3831:24270943,34017088
k1,3831:24515015,34017088:244072
$1,3831:24515015,34017088
(1,3831:24515015,34017088:1533020,898467,449545
(1,3831:24515015,34017088:1533020,898467,449545
h1,3831:24515015,34017088:78643,0,0
[1,3831:24593658,34017088:1375734,898467,449545
(1,3831:24593658,33573732:1375734,455111,0
x1,3831:24941591,33573732
x1,3831:25596950,33573732
(1,3831:25687973,33335907:281419,197518,0
x1,3831:25936624,33335907
)
)
(1,3831:24593658,34466632:1375734,455111,0
k1,3831:24852243,34466632:258585
x1,3831:25200176,34466632
x1,3831:25710807,34466632
k1,3831:25969392,34466632:258585
)
]
h1,3831:25969392,34017088:78643,0,0
)
)
$1,3831:26048035,34017088
k1,3831:26292107,34017088:244072
x1,3831:27311558,34017088
x1,3831:28349214,34017088
k1,3831:28593286,34017088:244072
x1,3831:29285057,34017088
k1,3831:29529129,34017088:244072
$1,3831:29529129,34017088
x1,3831:30003352,34017088
k1,3831:30228089,34017088:224737
x1,3831:30737815,34017088
k1,3831:30962552,34017088:224737
x1,3831:31918740,34017088
$1,3831:31918740,34017088
k1,3831:32162812,34017088:244072
x1,3831:34421990,34017088
k1,3831:34421990,34017088:0
)
(1,3833:4736286,35196736:29685704,491520,163840
x1,3833:5646510,35196736
k1,3831:5948970,35196736:302460
x1,3831:8463010,35196736
k1,3831:8765470,35196736:302460
x1,3831:10372924,35196736
x1,3831:11268583,35196736
k1,3831:11571042,35196736:302459
$1,3831:11571042,35196736
x1,3831:11953337,35196736
(1,3831:11953337,35295039:294003,295640,0
x1,3831:12214572,35295039
)
$1,3831:12247340,35196736
x1,3831:12429385,35196736
k1,3831:12752846,35196736:323461
$1,3831:12752846,35196736
x1,3831:13135141,35196736
(1,3831:13135141,35295039:294003,295640,0
x1,3831:13396376,35295039
)
$1,3831:13429144,35196736
k1,3831:13731604,35196736:302460
x1,3831:14787465,35196736
k1,3831:15089925,35196736:302460
$1,3831:15089925,35196736
x1,3831:15472220,35196736
(1,3831:15472220,35295039:294003,295640,0
x1,3831:15733455,35295039
)
$1,3831:15766223,35196736
k1,3831:16068683,35196736:302460
x1,3831:17164591,35196736
k1,3831:17467051,35196736:302460
x1,3831:18699494,35196736
k1,3831:19001953,35196736:302459
(1,3831:19001953,35196736:1492769,491520,163840
x1,3831:19256816,35196736
x1,3831:20239859,35196736
x1,3831:20494722,35196736
)
k1,3831:20797182,35196736:302460
x1,3831:21853043,35196736
k1,3831:22155503,35196736:302460
(1,3831:22155503,35196736:1492769,491520,163840
x1,3831:22410366,35196736
x1,3831:23393409,35196736
x1,3831:23648272,35196736
)
x1,3831:24085180,35196736
k1,3831:24628471,35196736:543291
x1,3831:25757148,35196736
k1,3831:26059608,35196736:302460
x1,3831:27406741,35196736
k1,3831:27709201,35196736:302460
x1,3831:30002968,35196736
k1,3831:30305428,35196736:302460
x1,3831:31883754,35196736
k1,3831:32186213,35196736:302459
(1,3831:32186213,35196736:1492769,491520,163840
x1,3831:32441076,35196736
x1,3831:33424119,35196736
x1,3831:33678982,35196736
)
k1,3831:33981442,35196736:302460
x1,3831:34421990,35196736
k1,3831:34421990,35196736:0
)
(1,3833:4736286,36376384:29685704,455111,127431
x1,3833:7110148,36376384
x1,3831:8002167,36376384
g1,3831:8220620,36376384
x1,3831:8584710,36376384
x1,3831:8912391,36376384
k1,3833:34421991,36376384:25509600
g1,3833:34421991,36376384
)
(1,3835:16084684,37556032:18337306,491520,163840
(1,3835:16084684,37556032:6988909,491520,163840
(1,3833:16084684,37556032:0,0,0
$1,3833:16084684,37556032
(1,3833:16084684,36376384:0,0,0
)
$1,3833:16084684,37556032
)
x1,3833:16608969,37556032
g1,3835:16791009,37556032
x1,3835:17482780,37556032
g1,3835:17664820,37556032
(1,3835:17664820,37556032:1210598,455111,127431
x1,3835:18866317,37556032
)
g1,3834:18984642,37556032
x1,3834:19622481,37556032
(1,3835:19622481,37654335:555238,295640,0
x1,3835:20144951,37654335
)
x1,3835:20359764,37556032
g1,3835:20468988,37556032
x1,3835:20851964,37556032
(1,3835:20851964,37654335:555238,295640,0
x1,3835:21374434,37654335
)
x1,3835:21589247,37556032
g1,3835:21698471,37556032
x1,3835:22081447,37556032
(1,3835:22081447,37654335:555238,295640,0
x1,3835:22603917,37654335
)
x1,3835:23073593,37556032
)
(1,3835:32929221,37556032:1492769,491520,163840
(1,3835:32929221,37556032:1492769,491520,163840
x1,3835:34167127,37556032
x1,3835:34421990,37556032
)
)
)
(1,3838:4736286,39325504:29685704,455111,0
x1,3838:6412917,39325504
k1,3838:34421989,39325504:28009072
g1,3838:34421989,39325504
)
(1,3840:12425617,40505152:21996373,898467,547848
(1,3840:12425617,40505152:14307043,898467,547848
(1,3838:12425617,40505152:0,0,0
$1,3838:12425617,40505152
(1,3838:12425617,39325504:0,0,0
)
$1,3838:12425617,40505152
)
x1,3838:12808593,40505152
(1,3840:12808593,40603455:403608,303558,0
x1,3840:13179433,40603455
)
g1,3840:13394241,40505152
x1,3840:13903967,40505152
g1,3840:14086007,40505152
(1,3840:14086007,40505152:1533020,898467,547848
(1,3840:14086007,40505152:1533020,898467,547848
h1,3840:14086007,40505152:78643,0,0
[1,3840:14164650,40505152:1375734,898467,547848
(1,3840:14164650,40061796:1375734,455111,0
x1,3840:14512583,40061796
x1,3840:15167942,40061796
(1,3840:15258965,39823971:281419,197518,0
x1,3840:15507616,39823971
)
)
(1,3840:14164650,40954696:1375734,455111,98303
k1,3840:14360105,40954696:195455
x1,3840:14708038,40954696
x1,3840:15126741,40954696
(1,3840:15126741,41052999:218188,303558,0
x1,3840:15312161,41052999
)
k1,3840:15540384,40954696:195455
)
]
h1,3840:15540384,40505152:78643,0,0
)
)
g1,3840:15764659,40505152
x1,3840:16274385,40505152
g1,3840:16420017,40505152
x1,3840:16872035,40505152
(1,3840:16872035,40603455:317040,197518,0
x1,3840:17156307,40603455
)
x1,3840:17571370,40505152
[1,3840:17571370,40687828:703604,758664,0
(1,3840:17571370,40224804:703604,295640,54614
x1,3840:18242206,40224804
)
(1,3840:17571370,40687828:218188,303558,0
x1,3840:17756790,40687828
)
]
g1,3840:18420606,40505152
x1,3840:18930332,40505152
g1,3840:19075964,40505152
x1,3840:19458940,40505152
[1,3840:19458940,40667168:672747,746090,0
(1,3840:19549963,40234559:581724,313481,0
x1,3840:20049723,40234559
)
(1,3840:19458940,40667168:403608,303558,0
x1,3840:19829780,40667168
)
]
x1,3840:20313732,40505152
g1,3839:20969093,40505152
g1,3840:21078317,40505152
x1,3840:21304097,40505152
g1,3840:21486137,40505152
x1,3840:21995863,40505152
g1,3840:22177903,40505152
x1,3840:22687629,40505152
g1,3840:22796853,40505152
x1,3840:23306579,40505152
g1,3840:23415803,40505152
x1,3840:23743484,40505152
g1,3839:23961937,40505152
x1,3839:24216800,40505152
(1,3840:24216800,40505152:2078952,282168,0
(1,3839:24216800,40505152:2078952,282168,0
x1,3839:24908571,40505152
g1,3839:25127024,40505152
x1,3839:26295752,40505152
)
)
x1,3840:26732660,40505152
)
(1,3840:32929221,40505152:1492769,491520,163840
(1,3840:32929221,40505152:1492769,491520,163840
x1,3840:34167127,40505152
x1,3840:34421990,40505152
)
)
)
(1,3844:4736286,42274624:29685704,491520,196607
h1,3842:4736286,42274624:983040,0,0
x1,3842:6529427,42274624
g1,3842:6747880,42274624
x1,3842:7721820,42274624
g1,3842:7940273,42274624
(1,3842:7940273,42274624:1492769,491520,163840
x1,3842:8195136,42274624
x1,3842:9178179,42274624
x1,3842:9433042,42274624
)
x1,3842:9615087,42274624
g1,3842:9833540,42274624
x1,3842:10743764,42274624
g1,3842:10962217,42274624
x1,3842:14222641,42274624
g1,3842:14441094,42274624
x1,3842:16898700,42274624
g1,3842:17117153,42274624
$1,3842:17117153,42274624
(1,3842:17117153,42274624:1492769,491520,163840
(1,3842:17117153,42274624:1492769,491520,163840
(1,3842:17117153,42274624:1492769,491520,163840
x1,3842:17372016,42274624
x1,3842:18355059,42274624
x1,3842:18609922,42274624
)
)
)
(1,3842:18609922,42471231:294003,295640,0
x1,3842:18871157,42471231
)
$1,3842:18903925,42274624
g1,3842:19122378,42274624
x1,3842:19977990,42274624
x1,3842:20509559,42274624
g1,3842:20728012,42274624
x1,3842:21638236,42274624
g1,3842:21856689,42274624
x1,3842:23076391,42274624
g1,3842:23294844,42274624
x1,3842:24569158,42274624
x1,3842:26300406,42274624
g1,3842:26518859,42274624
x1,3842:28976465,42274624
k1,3844:34421990,42274624:5445525
g1,3844:34421990,42274624
)
(1,3846:15217519,44437312:19204471,898467,449545
(1,3846:15217519,44437312:8723238,898467,449545
(1,3844:15217519,44437312:0,0,0
$1,3844:15217519,44437312
(1,3844:15217519,43257664:0,0,0
)
$1,3844:15217519,44437312
)
(1,3846:15217519,44437312:1479841,898467,449545
(1,3846:15217519,44437312:1479841,898467,449545
h1,3846:15217519,44437312:78643,0,0
[1,3846:15296162,44437312:1322555,898467,449545
(1,3846:15296162,43993956:1322555,455111,98303
x1,3846:15644095,43993956
x1,3846:16063479,43993956
(1,3846:16063479,44092259:555238,295640,0
x1,3846:16585949,44092259
)
)
(1,3846:15296162,44886856:1322555,455111,0
k1,3846:15513934,44886856:217772
x1,3846:15861867,44886856
x1,3846:16395883,44886856
k1,3846:16618717,44886856:217771
)
]
h1,3846:16618717,44437312:78643,0,0
)
)
g1,3846:16842992,44437312
x1,3846:17352718,44437312
g1,3846:17498350,44437312
(1,3846:17498350,44437312:1423181,891184,449545
(1,3846:17498350,44437312:1423181,891184,449545
h1,3846:17498350,44437312:78643,0,0
[1,3846:17576993,44437312:1265895,891184,449545
(1,3846:17576993,43993956:1265895,447828,98303
x1,3846:18287650,43993956
(1,3846:18287650,44092259:555238,295640,0
x1,3846:18810120,44092259
)
)
(1,3846:17576993,44886856:1265895,447828,0
k1,3846:17958605,44886856:381612
x1,3846:18456213,44886856
k1,3846:18842888,44886856:381612
)
]
h1,3846:18842888,44437312:78643,0,0
)
)
g1,3846:19067163,44437312
x1,3846:19576889,44437312
g1,3846:19722521,44437312
(1,3846:19722521,44437312:2834704,891184,449545
(1,3846:19722521,44437312:2834704,891184,449545
h1,3846:19722521,44437312:78643,0,0
[1,3846:19801164,44437312:2677418,891184,449545
(1,3846:19801164,43993956:2677418,447828,98303
x1,3846:20184140,43993956
(1,3846:20184140,44092259:555238,295640,0
x1,3846:20706610,44092259
)
g1,3846:20885010,43993956
x1,3846:21394736,43993956
g1,3846:21540368,43993956
x1,3846:21923344,43993956
(1,3846:21923344,44092259:555238,295640,0
x1,3846:22445814,44092259
)
)
(1,3846:19801164,44886856:2677418,447828,0
k1,3846:20888538,44886856:1087374
x1,3846:21386146,44886856
k1,3846:22478582,44886856:1087373
)
]
h1,3846:22478582,44437312:78643,0,0
)
)
g1,3846:22739265,44437312
x1,3846:23248991,44437312
g1,3846:23431031,44437312
x1,3846:23940757,44437312
)
(1,3846:32929221,44437312:1492769,491520,163840
(1,3846:32929221,44437312:1492769,491520,163840
x1,3846:34167127,44437312
x1,3846:34421990,44437312
)
)
)
(1,3848:4736286,46600000:29685704,491520,163840
x1,3848:5792147,46600000
g1,3847:6010600,46600000
x1,3847:6920824,46600000
g1,3847:7139277,46600000
x1,3847:9216410,46600000
g1,3847:9434863,46600000
x1,3847:9798953,46600000
x1,3847:12167359,46600000
g1,3847:12385812,46600000
x1,3847:15302171,46600000
g1,3847:15520624,46600000
(1,3847:15520624,46600000:1492769,491520,163840
x1,3847:15775487,46600000
x1,3847:16758530,46600000
x1,3847:17013393,46600000
)
g1,3847:17231846,46600000
x1,3847:18471571,46600000
k1,3848:34421990,46600000:15950419
g1,3848:34421990,46600000
)
(1,3851:12180222,48762688:22241768,491520,163840
(1,3851:12180222,48762688:14797832,455111,98303
(1,3848:12180222,48762688:0,0,0
$1,3848:12180222,48762688
(1,3848:12180222,47583040:0,0,0
)
$1,3848:12180222,48762688
)
x1,3848:12563198,48762688
(1,3851:12563198,48860991:555238,295640,0
x1,3851:13085668,48860991
)
g1,3851:13300476,48762688
x1,3851:13810202,48762688
g1,3851:13992242,48762688
x1,3851:14394105,48762688
(1,3851:14394105,48860991:317040,197518,0
x1,3851:14678377,48860991
)
g1,3849:15366506,48762688
(1,3851:15366506,48762688:582544,403098,0
x1,3851:15949050,48762688
)
g1,3849:16167503,48762688
x1,3849:16665111,48762688
k1,3851:16167503,48762688:5063
g1,3851:16852214,48762688
x1,3851:17361940,48762688
g1,3851:17543980,48762688
x1,3851:18041588,48762688
(1,3851:18041588,48860991:317040,197518,0
x1,3851:18325860,48860991
)
g1,3849:19013989,48762688
(1,3851:19013989,48762688:1055861,455111,0
x1,3851:20069850,48762688
)
g1,3849:20725211,48762688
x1,3849:21108187,48762688
(1,3851:21108187,48860991:555238,295640,0
x1,3851:21630657,48860991
)
g1,3851:21845465,48762688
x1,3851:22355191,48762688
g1,3851:22537231,48762688
x1,3851:22939094,48762688
(1,3851:22939094,48860991:263236,318577,0
x1,3851:23169562,48860991
)
g1,3850:23857691,48762688
(1,3851:23857691,48762688:582544,403098,0
x1,3851:24440235,48762688
)
g1,3850:24658688,48762688
x1,3850:25156296,48762688
k1,3851:24658688,48762688:5063
g1,3851:25343399,48762688
x1,3851:25853125,48762688
g1,3851:26035165,48762688
x1,3851:26532773,48762688
(1,3851:26532773,48860991:263236,318577,0
x1,3851:26763241,48860991
)
x1,3851:26978054,48762688
)
(1,3851:32929221,48762688:1492769,491520,163840
(1,3851:32929221,48762688:1492769,491520,163840
x1,3851:34167127,48762688
x1,3851:34421990,48762688
)
)
)
]
(1,3854:4736286,52610784:29685704,786432,235932
(1,3854:4736286,52610784:29685704,786432,235932
(1,3854:4736286,52610784:29685704,786432,235932
[1,3854:4736286,52610784:29685704,786432,235932
(1,3854:4736286,52610784:29685704,550500,235932
(1,3854:4736286,52610784:0,0,0
[1,3854:4736286,52610784:29685704,0,0
(1,3854:4736286,52610784:29685704,0,0
h1,3854:4736286,52610784:0,0,0
k1,3854:19579138,52610784:14842852
k1,3854:34421990,52610784:14842852
)
]
k1,3854:4736286,52610784:-29685704
)
g1,3854:4736286,52610784
[1,3854:4736286,52610784:29685704,550500,235932
(1,3854:4736286,52610784:29685704,550500,235932
k1,3854:19251457,52610784:14515171
h1,3854:19251457,52610784:0,0,0
x1,3854:19906819,52610784
r1,3854:19906819,52610784:0,786432,235932
g1,3854:19906819,52610784
k1,3854:34421990,52610784:14515171
)
]
g1,3854:34421990,52610784
(1,3854:34421990,52610784:0,0,0
k1,3854:4736286,52610784:-29685704
[1,3854:4736286,52610784:29685704,0,0
(1,3854:4736286,52610784:29685704,0,0
k1,3854:34421990,52610784:29685704
h1,3854:34421990,52610784:0,0,0
g1,3854:34421990,52610784
g1,3854:34421990,52610784
)
]
)
)
]
)
g1,3854:34421990,52610784
)
)
]
]
]
!37731
}94
!11
{95
[1,3921:4736286,52610784:29685704,47874498,235932
[1,3921:4736286,4736286:0,0,0
(1,3921:4736286,2245673:0,0,0
k1,3921:4736286,2245673:65781
)
]
[1,3921:4736286,52610784:29685704,47874498,235932
h1,3921:4736286,4736286:0,0,0
[1,3921:4736286,52610784:29685704,50299330,235932
[1,3921:4736286,3097886:29685704,786432,0
(1,3921:4736286,3097886:29685704,786432,0
(1,3921:4736286,3097886:29685704,786432,0
(1,3921:4736286,3097886:29685704,786432,0
[1,3921:4736286,3097886:29685704,786432,0
(1,3921:4736286,2861954:29685704,550500,235932
(1,3921:4736286,2861954:0,550500,235932
[1,3921:4736286,2861954:29685704,550500,235932
(1,3921:4736286,2861954:29685704,550500,235932
h1,3921:4736286,2861954:0,0,0
x1,3921:5227807,2861954
x1,3921:6192645,2861954
g1,3921:6411098,2861954
$1,3921:6411098,2861954
x1,3921:6920824,2861954
$1,3921:6920824,2861954
g1,3921:7139277,2861954
x1,3921:9507682,2861954
g1,3921:9798953,2861954
x1,3921:10290474,2861954
g1,3921:10508927,2861954
x1,3921:12658878,2861954
g1,3921:12877331,2861954
x1,3921:13569102,2861954
g1,3921:13787555,2861954
x1,3921:14697779,2861954
g1,3921:14916232,2861954
x1,3921:16922367,2861954
x1,3921:17250048,2861954
g1,3921:17468501,2861954
x1,3921:18524362,2861954
g1,3921:18742815,2861954
x1,3921:21857604,2861954
r1,3921:21857604,2861954:0,786432,235932
k1,3921:28139797,2861954:6282193
k1,3921:34421990,2861954:6282193
)
]
k1,3921:4736286,2861954:-29685704
)
g1,3921:4736286,2861954
[1,3921:4736286,2861954:29685704,0,0
(1,3921:4736286,2861954:29685704,0,0
k1,3921:19579138,2861954:14842852
h1,3921:19579138,2861954:0,0,0
g1,3921:19579138,2861954
k1,3921:34421990,2861954:14842852
)
]
g1,3921:34421990,2861954
(1,3921:34421990,2861954:0,550500,235932
k1,3921:4736286,2861954:-29685704
[1,3921:4736286,2861954:29685704,550500,235932
(1,3921:4736286,2861954:29685704,550500,235932
k1,3921:32173738,2861954:27437452
h1,3921:32173738,2861954:0,0,0
x1,3921:32619748,2861954
x1,3921:33548176,2861954
g1,3921:33766629,2861954
x1,3921:34421991,2861954
r1,3921:34421991,2861954:0,786432,235932
g1,3921:34421991,2861954
g1,3921:34421991,2861954
)
]
)
)
]
)
g1,3921:34421990,3097886
)
)
]
[1,3921:4736286,50644704:29685704,45908418,0
(1,3854:4736286,5391646:29685704,491520,163840
x1,3854:6101622,5391646
g1,3852:6320075,5391646
x1,3852:7521572,5391646
g1,3852:7740025,5391646
$1,3852:7740025,5391646
x1,3852:8122320,5391646
(1,3852:8122320,5489949:294003,295640,0
x1,3852:8383555,5489949
)
g1,3852:8598363,5391646
x1,3852:9108089,5391646
g1,3852:9290129,5391646
x1,3852:9672424,5391646
(1,3852:9672424,5489949:294003,295640,0
x1,3852:9933659,5489949
)
$1,3852:9966427,5391646
g1,3852:10184880,5391646
x1,3852:10731015,5391646
g1,3852:10949468,5391646
x1,3852:11923408,5391646
g1,3852:12141861,5391646
(1,3852:12141861,5391646:1492769,491520,163840
x1,3852:12396724,5391646
x1,3852:13379767,5391646
x1,3852:13634630,5391646
)
g1,3852:13853083,5391646
x1,3852:14908944,5391646
g1,3852:15127397,5391646
x1,3852:16401711,5391646
g1,3852:16620164,5391646
$1,3852:16620164,5391646
x1,3852:17003140,5391646
(1,3852:17003140,5489949:555238,295640,0
x1,3852:17525610,5489949
)
g1,3852:17740418,5391646
x1,3852:18250144,5391646
g1,3852:18432184,5391646
x1,3852:18815160,5391646
(1,3852:18815160,5489949:555238,295640,0
x1,3852:19337630,5489949
)
$1,3852:19370398,5391646
g1,3852:19588851,5391646
x1,3852:20134986,5391646
g1,3852:20353439,5391646
x1,3852:21327379,5391646
g1,3852:21545832,5391646
(1,3852:21545832,5391646:1492769,491520,163840
x1,3852:21800695,5391646
x1,3852:22783738,5391646
x1,3852:23038601,5391646
)
x1,3852:23220646,5391646
k1,3854:34421990,5391646:11201344
g1,3854:34421990,5391646
)
(1,3854:4736286,7488340:29685704,455111,0
(1,3854:4736286,7488340:2302850,422343,0
g1,3854:4736286,7488340
x1,3854:6285476,7488340
g1,3854:7039136,7488340
)
x1,3854:8664783,7488340
g1,3854:8916003,7488340
x1,3854:11927004,7488340
g1,3854:12178224,7488340
x1,3854:15350422,7488340
k1,3854:34421990,7488340:19071568
g1,3854:34421990,7488340
)
(1,3857:4736286,9091240:29685704,491520,163840
x1,3857:5546387,9091240
g1,3855:5764840,9091240
x1,3855:6675064,9091240
g1,3855:6893517,9091240
x1,3855:8755835,9091240
x1,3855:10632717,9091240
g1,3855:10851170,9091240
x1,3855:13199550,9091240
g1,3855:13418003,9091240
x1,3855:13945934,9091240
g1,3855:14164387,9091240
x1,3855:18324110,9091240
g1,3855:18542563,9091240
x1,3855:19744058,9091240
x1,3855:20563260,9091240
x1,3855:21255032,9091240
x1,3855:22219869,9091240
g1,3855:22438322,9091240
x1,3855:24011189,9091240
g1,3855:24229642,9091240
x1,3855:24775777,9091240
g1,3855:24994230,9091240
x1,3855:25968170,9091240
g1,3855:26186623,9091240
(1,3855:26186623,9091240:1492769,491520,163840
x1,3855:26441486,9091240
x1,3855:27424529,9091240
x1,3855:27679392,9091240
)
x1,3855:27861437,9091240
g1,3855:28079890,9091240
x1,3855:29053830,9091240
g1,3855:29272283,9091240
(1,3855:29272283,9091240:1492769,491520,163840
x1,3855:29527146,9091240
x1,3855:30510189,9091240
x1,3855:30765052,9091240
)
g1,3855:30983505,9091240
x1,3855:31347595,9091240
x1,3855:33371932,9091240
k1,3857:34421990,9091240:1050058
g1,3857:34421990,9091240
)
(1,3859:12694442,11253928:21727548,584074,182676
(1,3859:12694442,11253928:13769392,584074,182676
(1,3857:12694442,11253928:0,0,0
$1,3857:12694442,11253928
(1,3857:12694442,10074280:0,0,0
)
$1,3857:12694442,11253928
)
x1,3857:13077418,11253928
(1,3859:13077418,11352231:403608,303558,0
x1,3859:13448258,11352231
)
g1,3859:13663066,11253928
x1,3859:14172792,11253928
g1,3859:14354832,11253928
x1,3859:15132013,11253928
(1,3859:15132013,11352231:218188,303558,0
x1,3859:15317433,11352231
)
g1,3859:15495833,11253928
x1,3859:16005559,11253928
g1,3859:16151191,11253928
x1,3859:16603209,11253928
(1,3859:16603209,11352231:317040,197518,0
x1,3859:16887481,11352231
)
x1,3859:17302544,11253928
[1,3859:17302544,11436604:703604,758664,0
(1,3859:17302544,10973580:703604,295640,54614
x1,3859:17973380,10973580
)
(1,3859:17302544,11436604:218188,303558,0
x1,3859:17487964,11436604
)
]
g1,3859:18151780,11253928
x1,3859:18661506,11253928
g1,3859:18807138,11253928
x1,3859:19190114,11253928
[1,3859:19190114,11415944:672747,746090,0
(1,3859:19281137,10983335:581724,313481,0
x1,3859:19780897,10983335
)
(1,3859:19190114,11415944:403608,303558,0
x1,3859:19560954,11415944
)
]
x1,3859:20044906,11253928
g1,3858:20700267,11253928
g1,3859:20809491,11253928
x1,3859:21035271,11253928
g1,3859:21217311,11253928
x1,3859:21727037,11253928
g1,3859:21909077,11253928
x1,3859:22418803,11253928
g1,3859:22528027,11253928
x1,3859:23037753,11253928
g1,3859:23146977,11253928
x1,3859:23474658,11253928
g1,3858:23693111,11253928
x1,3858:23947974,11253928
(1,3859:23947974,11253928:2078952,282168,0
(1,3858:23947974,11253928:2078952,282168,0
x1,3858:24639745,11253928
g1,3858:24858198,11253928
x1,3858:26026926,11253928
)
)
x1,3859:26463834,11253928
)
(1,3859:32929221,11253928:1492769,491520,163840
(1,3859:32929221,11253928:1492769,491520,163840
x1,3859:34167127,11253928
x1,3859:34421990,11253928
)
)
)
(1,3862:4736286,13416616:29685704,455111,127431
x1,3862:5792147,13416616
g1,3860:6010600,13416616
x1,3860:6920824,13416616
g1,3860:7139277,13416616
x1,3860:8304365,13416616
g1,3860:8522818,13416616
x1,3860:11044140,13416616
g1,3860:11262593,13416616
$1,3860:11262593,13416616
x1,3860:11625999,13416616
g1,3860:11871072,13416616
x1,3860:12380798,13416616
g1,3860:12562838,13416616
(1,3860:12562838,13416616:910224,455111,0
x1,3860:13473062,13416616
)
g1,3860:13582286,13416616
x1,3860:14056509,13416616
g1,3860:14238549,13416616
x1,3860:14748275,13416616
g1,3860:14930315,13416616
x1,3860:15257996,13416616
$1,3860:15257996,13416616
g1,3860:15476449,13416616
x1,3860:17100289,13416616
k1,3862:34421989,13416616:17321700
g1,3862:34421989,13416616
)
(1,3864:16804569,15579304:17617421,976821,449545
(1,3864:16804569,15579304:5549138,976821,449545
(1,3862:16804569,15579304:0,0,0
$1,3862:16804569,15579304
(1,3862:16804569,14399656:0,0,0
)
$1,3862:16804569,15579304
)
(1,3864:16804569,15579304:1262906,976821,449545
(1,3864:16804569,15579304:1262906,976821,449545
h1,3864:16804569,15579304:78643,0,0
[1,3864:16883212,15579304:1105620,976821,449545
(1,3864:16883212,15135948:1105620,533465,0
x1,3864:17178883,15135948
(1,3864:17197088,14898123:183865,254863,0
x1,3864:17348185,14898123
)
x1,3864:17676624,15135948
(1,3864:17694829,14898123:294003,295640,0
x1,3864:17956064,14898123
)
)
(1,3864:16883212,16028848:1105620,484966,0
k1,3864:17037685,16028848:154473
x1,3864:17535293,16028848
(1,3864:17540356,15839522:294003,295640,0
x1,3864:17801591,15839522
)
k1,3864:17988832,16028848:154473
)
]
h1,3864:17988832,15579304:78643,0,0
)
)
g1,3864:18249515,15579304
x1,3864:18759241,15579304
g1,3864:18941281,15579304
x1,3864:19323576,15579304
(1,3864:19323576,15677607:294003,295640,0
x1,3864:19584811,15677607
)
x1,3864:19999874,15579304
(1,3864:19999874,15677607:294003,295640,0
x1,3864:20261109,15677607
)
x1,3864:20676172,15579304
(1,3864:20676172,15677607:294003,295640,0
x1,3864:20937407,15677607
)
g1,3864:21152215,15579304
x1,3864:21661941,15579304
g1,3864:21843981,15579304
x1,3864:22353707,15579304
)
(1,3864:32929221,15579304:1492769,491520,163840
(1,3864:32929221,15579304:1492769,491520,163840
x1,3864:34167127,15579304
x1,3864:34421990,15579304
)
)
)
(1,3869:4736286,17741992:29685704,455111,0
h1,3867:4736286,17741992:983040,0,0
x1,3867:6675061,17741992
g1,3867:6893514,17741992
x1,3867:7516107,17741992
g1,3867:7734560,17741992
x1,3867:8280695,17741992
x1,3867:9101717,17741992
x1,3867:10430644,17741992
g1,3867:10649097,17741992
x1,3867:10976778,17741992
g1,3867:11195231,17741992
x1,3867:12323908,17741992
g1,3867:12542361,17741992
x1,3867:12888247,17741992
x1,3867:14783334,17741992
k1,3869:34421990,17741992:19638656
g1,3869:34421990,17741992
)
(1,3871:16568182,18921640:17853808,934876,449545
(1,3871:16568182,18921640:6021913,934876,449545
(1,3869:16568182,18921640:0,0,0
$1,3869:16568182,18921640
(1,3869:16568182,17741992:0,0,0
)
$1,3869:16568182,18921640
)
x1,3869:16950477,18921640
g1,3871:17132517,18921640
x1,3871:17642243,18921640
g1,3871:17824283,18921640
x1,3871:18206578,18921640
(1,3871:18206578,19019943:294003,295640,0
x1,3871:18467813,19019943
)
g1,3871:18682621,18921640
x1,3871:19192347,18921640
g1,3871:19374387,18921640
x1,3871:19756682,18921640
(1,3871:19756682,19019943:294003,295640,0
x1,3871:20017917,19019943
)
g1,3871:20232725,18921640
x1,3871:20742451,18921640
g1,3871:20924491,18921640
(1,3871:20924491,18921640:1483559,934876,449545
(1,3871:20924491,18921640:1483559,934876,449545
h1,3871:20924491,18921640:78643,0,0
[1,3871:21003134,18921640:1326273,934876,449545
(1,3871:21003134,18478284:1326273,491520,163840
x1,3871:21298805,18478284
x1,3871:22069481,18478284
x1,3871:22329407,18478284
)
(1,3871:21003134,19371184:1326273,447828,0
k1,3871:21414935,19371184:411801
x1,3871:21912543,19371184
k1,3871:22329407,19371184:411801
)
]
h1,3871:22329407,18921640:78643,0,0
)
)
x1,3871:22590095,18921640
)
(1,3871:32929221,18921640:1492769,491520,163840
(1,3871:32929221,18921640:1492769,491520,163840
x1,3871:34167127,18921640
x1,3871:34421990,18921640
)
)
)
(1,3875:4736286,20691112:29685704,491520,163840
h1,3873:4736286,20691112:983040,0,0
x1,3873:6210847,20691112
g1,3873:6429300,20691112
x1,3873:7649002,20691112
x1,3873:8362616,20691112
g1,3873:8581069,20691112
x1,3873:9911818,20691112
g1,3873:10130271,20691112
x1,3873:11362714,20691112
g1,3873:11581167,20691112
(1,3873:11581167,20691112:1492769,491520,163840
x1,3873:11836030,20691112
x1,3873:12819073,20691112
x1,3873:13073936,20691112
)
g1,3873:13292389,20691112
x1,3873:14348250,20691112
g1,3873:14566703,20691112
(1,3873:14566703,20691112:1492769,491520,163840
x1,3873:14821566,20691112
x1,3873:15804609,20691112
x1,3873:16059472,20691112
)
g1,3873:16277925,20691112
x1,3873:17479422,20691112
k1,3875:34421990,20691112:16942568
g1,3875:34421990,20691112
)
(1,3877:15961539,22853800:18460451,575988,174758
(1,3877:15961539,22853800:7235199,575988,174758
(1,3875:15961539,22853800:0,0,0
$1,3875:15961539,22853800
(1,3875:15961539,21674152:0,0,0
)
$1,3875:15961539,22853800
)
x1,3875:16257210,22853800
k1,3877:15961539,22853800:18205
(1,3877:16275415,22583207:183865,254863,0
x1,3877:16426512,22583207
)
g1,3877:16641320,22853800
x1,3877:17151046,22853800
g1,3877:17333086,22853800
x1,3877:17715381,22853800
(1,3877:17715381,22952103:294003,295640,0
x1,3877:17976616,22952103
)
g1,3877:18191424,22853800
x1,3877:18701150,22853800
g1,3877:18883190,22853800
x1,3877:19265485,22853800
[1,3877:19265485,23028558:703604,750746,0
(1,3877:19265485,22573452:703604,295640,54614
x1,3877:19936321,22573452
)
(1,3877:19265485,23028558:294003,295640,0
x1,3877:19526720,23028558
)
]
x1,3877:20351384,22853800
[1,3877:20351384,23028558:703604,750746,0
(1,3877:20351384,22573452:703604,295640,54614
x1,3877:21022220,22573452
)
(1,3877:20351384,23028558:294003,295640,0
x1,3877:20612619,23028558
)
]
g1,3877:21237028,22853800
x1,3877:21746754,22853800
g1,3877:21928794,22853800
x1,3877:22311089,22853800
(1,3877:22311089,22583207:703604,295640,54614
x1,3877:22981925,22583207
)
x1,3877:23196738,22853800
)
(1,3877:32929221,22853800:1492769,491520,163840
(1,3877:32929221,22853800:1492769,491520,163840
x1,3877:34167127,22853800
x1,3877:34421990,22853800
)
)
)
(1,3881:4736286,25016488:29685704,491520,163840
h1,3879:4736286,25016488:983040,0,0
x1,3879:7394138,25016488
g1,3879:7612591,25016488
x1,3879:8522815,25016488
g1,3879:8741268,25016488
x1,3879:10088401,25016488
g1,3879:10306854,25016488
x1,3879:12600621,25016488
g1,3879:12819074,25016488
x1,3879:14397400,25016488
g1,3879:14615853,25016488
(1,3879:14615853,25016488:1492769,491520,163840
x1,3879:14870716,25016488
x1,3879:15853759,25016488
x1,3879:16108622,25016488
)
g1,3879:16327075,25016488
x1,3879:16767623,25016488
g1,3879:16986076,25016488
x1,3879:19208842,25016488
g1,3879:19427295,25016488
x1,3879:20009839,25016488
k1,3881:34421990,25016488:14412151
g1,3881:34421990,25016488
)
(1,3884:8689203,27179176:25732787,976821,449545
(1,3884:8689203,27179176:21779870,976821,449545
(1,3881:8689203,27179176:0,0,0
$1,3881:8689203,27179176
(1,3881:8689203,25999528:0,0,0
)
$1,3881:8689203,27179176
)
x1,3881:9072179,27179176
(1,3884:9072179,27277479:555238,295640,0
x1,3884:9594649,27277479
)
g1,3884:9809457,27179176
x1,3884:10319183,27179176
g1,3884:10501223,27179176
(1,3882:10501223,27179176:391396,753669,425990
$1,3882:10501223,27179176
(1,3882:10501223,27179176:391396,753669,425990
(1,3882:10501223,26451720:391396,26213,1153446
x1,3882:10892619,26451720
)
v1,3882:10892619,27179176:0,753662,425981
h1,3882:10892619,27179176:0,0,0
)
$1,3882:10892619,27179176
)
x1,3882:11287505,27179176
g1,3884:11433137,27179176
x1,3884:11942863,27179176
g1,3884:12088495,27179176
(1,3884:12088495,27179176:1767358,976821,449545
(1,3884:12088495,27179176:1767358,976821,449545
h1,3884:12088495,27179176:78643,0,0
[1,3884:12167138,27179176:1610072,976821,449545
(1,3884:12167138,26735820:1610072,533465,163840
x1,3884:12727607,26735820
(1,3884:12727607,26735820:500737,492688,127431
x1,3884:13014328,26735820
(1,3884:13044479,26497995:183865,254863,0
x1,3884:13195576,26497995
)
)
x1,3884:13483207,26735820
(1,3884:13483207,26497995:294003,295640,0
x1,3884:13744442,26497995
)
)
(1,3884:12167138,27628720:1610072,422343,0
k1,3884:12808334,27628720:641196
x1,3884:13136015,27628720
k1,3884:13777210,27628720:641195
)
]
h1,3884:13777210,27179176:78643,0,0
)
)
x1,3884:14238148,27179176
(1,3884:14238148,26908583:294003,295640,0
x1,3884:14499383,26908583
)
(1,3882:14532151,27179176:391396,753669,425990
$1,3882:14532151,27179176
(1,3882:14532151,27179176:391396,753669,425990
(1,3882:14532151,26451720:391396,26213,1153446
x1,3882:14923547,26451720
)
v1,3882:14923547,27179176:0,753662,425981
h1,3882:14923547,27179176:0,0,0
)
$1,3882:14923547,27179176
)
x1,3882:15305842,27179176
(1,3884:15305842,26908583:703604,295640,54614
x1,3884:15976678,26908583
)
g1,3884:16155078,27179176
x1,3884:16664804,27179176
g1,3884:16810436,27179176
x1,3884:17262454,27179176
(1,3884:17262454,27277479:317040,197518,0
x1,3884:17546726,27277479
)
x1,3884:17961789,27179176
(1,3884:17961789,26908583:294003,295640,0
x1,3884:18223024,26908583
)
x1,3884:18437837,27179176
g1,3882:19093198,27179176
g1,3884:19202422,27179176
x1,3884:19585398,27179176
(1,3884:19585398,27277479:555238,295640,0
x1,3884:20107868,27277479
)
g1,3884:20322676,27179176
x1,3884:20832402,27179176
g1,3884:21014442,27179176
x1,3884:21397418,27179176
(1,3884:21397418,27277479:555238,295640,0
x1,3884:21919888,27277479
)
g1,3884:22134696,27179176
x1,3884:22644422,27179176
g1,3884:22826462,27179176
(1,3883:22826462,27179176:391396,753669,425990
$1,3883:22826462,27179176
(1,3883:22826462,27179176:391396,753669,425990
(1,3883:22826462,26451720:391396,26213,1153446
x1,3883:23217858,26451720
)
v1,3883:23217858,27179176:0,753662,425981
h1,3883:23217858,27179176:0,0,0
)
$1,3883:23217858,27179176
)
x1,3883:23612744,27179176
g1,3884:23758376,27179176
x1,3884:24268102,27179176
g1,3884:24413734,27179176
(1,3884:24413734,27179176:1767358,976821,449545
(1,3884:24413734,27179176:1767358,976821,449545
h1,3884:24413734,27179176:78643,0,0
[1,3884:24492377,27179176:1610072,976821,449545
(1,3884:24492377,26735820:1610072,533465,163840
x1,3884:25339567,26735820
(1,3884:25369718,26497995:183865,254863,0
x1,3884:25520815,26497995
)
x1,3884:25808446,26735820
(1,3884:25808446,26497995:294003,295640,0
x1,3884:26069681,26497995
)
)
(1,3884:24492377,27628720:1610072,422343,0
k1,3884:25133573,27628720:641196
x1,3884:25461254,27628720
k1,3884:26102449,27628720:641195
)
]
h1,3884:26102449,27179176:78643,0,0
)
)
x1,3884:26563387,27179176
(1,3884:26563387,26908583:294003,295640,0
x1,3884:26824622,26908583
)
(1,3883:26857390,27179176:391396,753669,425990
$1,3883:26857390,27179176
(1,3883:26857390,27179176:391396,753669,425990
(1,3883:26857390,26451720:391396,26213,1153446
x1,3883:27248786,26451720
)
v1,3883:27248786,27179176:0,753662,425981
h1,3883:27248786,27179176:0,0,0
)
$1,3883:27248786,27179176
)
x1,3883:27631081,27179176
g1,3884:27776713,27179176
x1,3884:28286439,27179176
g1,3884:28432071,27179176
x1,3884:28884089,27179176
(1,3884:28884089,27277479:317040,197518,0
x1,3884:29168361,27277479
)
x1,3884:29583424,27179176
(1,3884:29583424,26908583:703604,295640,54614
x1,3884:30254260,26908583
)
x1,3884:30469073,27179176
)
(1,3884:32929221,27179176:1492769,491520,163840
(1,3884:32929221,27179176:1492769,491520,163840
x1,3884:34167127,27179176
x1,3884:34421990,27179176
)
)
)
(1,3888:4736286,29341864:29685704,491520,163840
h1,3887:4736286,29341864:983040,0,0
x1,3887:6848003,29341864
g1,3887:7066456,29341864
x1,3887:9325633,29341864
g1,3887:9544086,29341864
x1,3887:9908176,29341864
x1,3887:12276582,29341864
g1,3887:12495035,29341864
x1,3887:15411394,29341864
g1,3887:15629847,29341864
(1,3887:15629847,29341864:1492769,491520,163840
x1,3887:15884710,29341864
x1,3887:16867753,29341864
x1,3887:17122616,29341864
)
g1,3887:17341069,29341864
x1,3887:17705159,29341864
x1,3887:19470993,29341864
k1,3888:34421990,29341864:14950997
g1,3888:34421990,29341864
)
(1,3889:4736286,30521512:29685704,0,0
h1,3889:4736286,30521512:983040,0,0
k1,3889:34421990,30521512:28702664
g1,3889:34421990,30521512
)
(1,3891:12772281,31701160:21649709,976821,449545
(1,3891:12772281,31701160:13613714,976821,449545
(1,3889:12772281,31701160:0,0,0
$1,3889:12772281,31701160
(1,3889:12772281,30521512:0,0,0
)
$1,3889:12772281,31701160
)
(1,3890:12772281,31701160:391396,753669,425990
$1,3890:12772281,31701160
(1,3890:12772281,31701160:391396,753669,425990
(1,3890:12772281,30973704:391396,26213,1153446
x1,3890:13163677,30973704
)
v1,3890:13163677,31701160:0,753662,425981
h1,3890:13163677,31701160:0,0,0
)
$1,3890:13163677,31701160
)
x1,3890:13558563,31701160
g1,3891:13704195,31701160
x1,3891:14213921,31701160
g1,3891:14359553,31701160
(1,3891:14359553,31701160:1767358,976821,449545
(1,3891:14359553,31701160:1767358,976821,449545
h1,3891:14359553,31701160:78643,0,0
[1,3891:14438196,31701160:1610072,976821,449545
(1,3891:14438196,31257804:1610072,533465,163840
x1,3891:14998665,31257804
(1,3891:14998665,31257804:500737,492688,127431
x1,3891:15285386,31257804
(1,3891:15315537,31019979:183865,254863,0
x1,3891:15466634,31019979
)
)
x1,3891:15754265,31257804
(1,3891:15754265,31019979:294003,295640,0
x1,3891:16015500,31019979
)
)
(1,3891:14438196,32150704:1610072,422343,0
k1,3891:15079392,32150704:641196
x1,3891:15407073,32150704
k1,3891:16048268,32150704:641195
)
]
h1,3891:16048268,31701160:78643,0,0
)
)
x1,3891:16509206,31701160
(1,3891:16509206,31430567:294003,295640,0
x1,3891:16770441,31430567
)
(1,3890:16803209,31701160:391396,753669,425990
$1,3890:16803209,31701160
(1,3890:16803209,31701160:391396,753669,425990
(1,3890:16803209,30973704:391396,26213,1153446
x1,3890:17194605,30973704
)
v1,3890:17194605,31701160:0,753662,425981
h1,3890:17194605,31701160:0,0,0
)
$1,3890:17194605,31701160
)
x1,3890:17576900,31701160
(1,3891:17576900,31430567:703604,295640,54614
x1,3891:18247736,31430567
)
g1,3891:18426136,31701160
x1,3891:18935862,31701160
g1,3891:19081494,31701160
x1,3891:19533512,31701160
(1,3891:19533512,31799463:317040,197518,0
x1,3891:19817784,31799463
)
x1,3891:20232847,31701160
(1,3891:20232847,31430567:294003,295640,0
x1,3891:20494082,31430567
)
g1,3891:20708890,31701160
x1,3891:21218616,31701160
g1,3891:21400656,31701160
x1,3891:21802519,31701160
(1,3891:21802519,31799463:317040,197518,0
x1,3891:22086791,31799463
)
g1,3890:22774920,31701160
(1,3891:22774920,31701160:582544,403098,0
x1,3891:23357464,31701160
)
g1,3890:24012825,31701160
x1,3890:24510433,31701160
k1,3891:24012825,31701160:5063
g1,3891:24697536,31701160
x1,3891:25207262,31701160
g1,3891:25389302,31701160
x1,3891:25886910,31701160
(1,3891:25886910,31799463:317040,197518,0
x1,3891:26171182,31799463
)
x1,3891:26385995,31701160
)
(1,3891:32929221,31701160:1492769,491520,163840
(1,3891:32929221,31701160:1492769,491520,163840
x1,3891:34167127,31701160
x1,3891:34421990,31701160
)
)
)
(1,3894:12826085,33782886:21595905,976821,449545
(1,3894:12826085,33782886:13506106,976821,449545
(1,3892:12826085,33782886:0,0,0
$1,3892:12826085,33782886
(1,3892:12826085,32603238:0,0,0
)
$1,3892:12826085,33782886
)
(1,3893:12826085,33782886:391396,753669,425990
$1,3893:12826085,33782886
(1,3893:12826085,33782886:391396,753669,425990
(1,3893:12826085,33055430:391396,26213,1153446
x1,3893:13217481,33055430
)
v1,3893:13217481,33782886:0,753662,425981
h1,3893:13217481,33782886:0,0,0
)
$1,3893:13217481,33782886
)
x1,3893:13612367,33782886
g1,3894:13757999,33782886
x1,3894:14267725,33782886
g1,3894:14413357,33782886
(1,3894:14413357,33782886:1767358,976821,449545
(1,3894:14413357,33782886:1767358,976821,449545
h1,3894:14413357,33782886:78643,0,0
[1,3894:14492000,33782886:1610072,976821,449545
(1,3894:14492000,33339530:1610072,533465,163840
x1,3894:15052469,33339530
(1,3894:15052469,33339530:500737,492688,127431
x1,3894:15339190,33339530
(1,3894:15369341,33101705:183865,254863,0
x1,3894:15520438,33101705
)
)
x1,3894:15808069,33339530
(1,3894:15808069,33101705:294003,295640,0
x1,3894:16069304,33101705
)
)
(1,3894:14492000,34232430:1610072,422343,0
k1,3894:15133196,34232430:641196
x1,3894:15460877,34232430
k1,3894:16102072,34232430:641195
)
]
h1,3894:16102072,33782886:78643,0,0
)
)
x1,3894:16563010,33782886
(1,3894:16563010,33512293:294003,295640,0
x1,3894:16824245,33512293
)
(1,3893:16857013,33782886:391396,753669,425990
$1,3893:16857013,33782886
(1,3893:16857013,33782886:391396,753669,425990
(1,3893:16857013,33055430:391396,26213,1153446
x1,3893:17248409,33055430
)
v1,3893:17248409,33782886:0,753662,425981
h1,3893:17248409,33782886:0,0,0
)
$1,3893:17248409,33782886
)
x1,3893:17630704,33782886
(1,3894:17630704,33512293:703604,295640,54614
x1,3894:18301540,33512293
)
g1,3894:18479940,33782886
x1,3894:18989666,33782886
g1,3894:19135298,33782886
x1,3894:19587316,33782886
(1,3894:19587316,33881189:317040,197518,0
x1,3894:19871588,33881189
)
x1,3894:20286651,33782886
(1,3894:20286651,33512293:294003,295640,0
x1,3894:20547886,33512293
)
g1,3894:20762694,33782886
x1,3894:21272420,33782886
g1,3894:21454460,33782886
x1,3894:21856323,33782886
(1,3894:21856323,33881189:263236,318577,0
x1,3894:22086791,33881189
)
g1,3893:22774920,33782886
(1,3894:22774920,33782886:582544,403098,0
x1,3894:23357464,33782886
)
g1,3893:24012825,33782886
x1,3893:24510433,33782886
k1,3894:24012825,33782886:5063
g1,3894:24697536,33782886
x1,3894:25207262,33782886
g1,3894:25389302,33782886
x1,3894:25886910,33782886
(1,3894:25886910,33881189:263236,318577,0
x1,3894:26117378,33881189
)
x1,3894:26332191,33782886
)
(1,3894:32929221,33782886:1492769,491520,163840
(1,3894:32929221,33782886:1492769,491520,163840
x1,3894:34167127,33782886
x1,3894:34421990,33782886
)
)
)
(1,3898:4736286,35552358:29685704,455111,127431
h1,3896:4736286,35552358:983040,0,0
x1,3896:6529427,35552358
g1,3896:6747880,35552358
x1,3896:7658104,35552358
g1,3896:7876557,35552358
x1,3896:8167828,35552358
x1,3896:9605982,35552358
x1,3896:10882116,35552358
g1,3896:11100569,35552358
x1,3896:11573885,35552358
x1,3896:11846951,35552358
g1,3896:12065404,35552358
x1,3896:12757175,35552358
x1,3896:13084856,35552358
x1,3896:13357922,35552358
k1,3898:34421990,35552358:21064068
g1,3898:34421990,35552358
)
(1,3900:14926656,36732006:19495334,898467,449545
(1,3900:14926656,36732006:9304964,898467,449545
(1,3898:14926656,36732006:0,0,0
$1,3898:14926656,36732006
(1,3898:14926656,35552358:0,0,0
)
$1,3898:14926656,36732006
)
(1,3900:14926656,36732006:1044298,898467,449545
(1,3900:14926656,36732006:1044298,898467,449545
h1,3900:14926656,36732006:78643,0,0
[1,3900:15005299,36732006:887012,898467,449545
(1,3900:15005299,36288650:887012,455111,0
k1,3900:15256635,36288650:251336
x1,3900:15604568,36288650
k1,3900:15892311,36288650:251335
)
(1,3900:15005299,37181550:887012,455111,0
x1,3900:15353232,37181550
x1,3900:15887248,37181550
)
]
h1,3900:15892311,36732006:78643,0,0
)
)
g1,3900:16152994,36732006
x1,3900:16662720,36732006
g1,3900:16844760,36732006
(1,3900:16844760,36732006:1044298,898467,449545
(1,3900:16844760,36732006:1044298,898467,449545
h1,3900:16844760,36732006:78643,0,0
[1,3900:16923403,36732006:887012,898467,449545
(1,3900:16923403,36288650:887012,455111,0
k1,3900:16983591,36288650:60188
x1,3900:17331524,36288650
x1,3900:17750227,36288650
k1,3900:17810415,36288650:60188
)
(1,3900:16923403,37181550:887012,455111,0
x1,3900:17271336,37181550
x1,3900:17805352,37181550
)
]
h1,3900:17810415,36732006:78643,0,0
)
)
(1,3900:17889058,36732006:923922,898467,449545
(1,3900:17889058,36732006:923922,898467,449545
h1,3900:17889058,36732006:78643,0,0
[1,3900:17967701,36732006:766636,898467,449545
(1,3900:17967701,36288650:766636,455111,0
k1,3900:18158849,36288650:191148
x1,3900:18506782,36288650
k1,3900:18734337,36288650:191147
)
(1,3900:17967701,37181550:766636,455111,0
x1,3900:18315634,37181550
x1,3900:18734337,37181550
)
]
h1,3900:18734337,36732006:78643,0,0
)
)
g1,3900:18995020,36732006
x1,3900:19504746,36732006
g1,3900:19686786,36732006
(1,3900:19686786,36732006:659957,865699,449545
(1,3900:19686786,36732006:659957,865699,449545
h1,3900:19686786,36732006:78643,0,0
[1,3900:19765429,36732006:502671,865699,449545
(1,3900:19765429,36288650:502671,422343,0
k1,3900:19852924,36288650:87495
x1,3900:20180605,36288650
k1,3900:20268100,36288650:87495
)
(1,3900:19765429,37181550:502671,447828,0
x1,3900:20263037,37181550
)
]
h1,3900:20268100,36732006:78643,0,0
)
)
x1,3900:20983901,36732006
(1,3900:20983901,36461413:703604,295640,54614
x1,3900:21654737,36461413
)
g1,3900:21833137,36732006
x1,3900:22342863,36732006
g1,3900:22488495,36732006
x1,3900:23125653,36732006
(1,3900:23125653,36732006:923922,898467,449545
(1,3900:23125653,36732006:923922,898467,449545
h1,3900:23125653,36732006:78643,0,0
[1,3900:23204296,36732006:766636,898467,449545
(1,3900:23204296,36288650:766636,455111,0
k1,3900:23395444,36288650:191148
x1,3900:23743377,36288650
k1,3900:23970932,36288650:191147
)
(1,3900:23204296,37181550:766636,455111,0
x1,3900:23552229,37181550
x1,3900:23970932,37181550
)
]
h1,3900:23970932,36732006:78643,0,0
)
)
x1,3900:24231620,36732006
)
(1,3900:32929221,36732006:1492769,491520,163840
(1,3900:32929221,36732006:1492769,491520,163840
x1,3900:34167127,36732006
x1,3900:34421990,36732006
)
)
)
(1,3905:4736286,38501478:29685704,491520,163840
h1,3903:4736286,38501478:983040,0,0
x1,3903:6529427,38501478
g1,3903:6747880,38501478
x1,3903:7980323,38501478
g1,3903:8198776,38501478
(1,3903:8198776,38501478:1492769,491520,163840
x1,3903:8453639,38501478
x1,3903:9436682,38501478
x1,3903:9691545,38501478
)
x1,3903:9873590,38501478
g1,3903:10092043,38501478
(1,3903:10092043,38501478:1492769,491520,163840
x1,3903:10346906,38501478
x1,3903:11329949,38501478
x1,3903:11584812,38501478
)
g1,3903:11803265,38501478
x1,3903:12859126,38501478
g1,3903:13077579,38501478
(1,3903:13077579,38501478:1492769,491520,163840
x1,3903:13332442,38501478
x1,3903:14315485,38501478
x1,3903:14570348,38501478
)
x1,3903:14752393,38501478
g1,3903:14970846,38501478
x1,3903:15881070,38501478
g1,3903:16099523,38501478
x1,3903:19359947,38501478
g1,3903:19578400,38501478
x1,3903:22036006,38501478
g1,3903:22254459,38501478
(1,3903:22254459,38501478:1492769,491520,163840
x1,3903:22509322,38501478
x1,3903:23492365,38501478
x1,3903:23747228,38501478
)
g1,3903:23965681,38501478
x1,3903:24948723,38501478
g1,3903:25167176,38501478
x1,3903:25531266,38501478
x1,3903:25840742,38501478
g1,3903:26059195,38501478
x1,3903:28281961,38501478
g1,3903:28500414,38501478
x1,3903:29082958,38501478
k1,3905:34421990,38501478:5339032
g1,3905:34421990,38501478
)
(1,3907:15769954,40664166:18652036,898467,449545
(1,3907:15769954,40664166:7618368,898467,449545
(1,3905:15769954,40664166:0,0,0
$1,3905:15769954,40664166
(1,3905:15769954,39484518:0,0,0
)
$1,3905:15769954,40664166
)
x1,3905:17075065,40664166
g1,3907:17220697,40664166
x1,3907:17730423,40664166
g1,3907:17876055,40664166
x1,3907:18258350,40664166
(1,3907:18258350,40393573:703604,295640,54614
x1,3907:18929186,40393573
)
x1,3907:19216817,40664166
g1,3907:19362449,40664166
x1,3907:19872175,40664166
g1,3907:20017807,40664166
x1,3907:20400102,40664166
(1,3907:20400102,40393573:294003,295640,0
x1,3907:20661337,40393573
)
(1,3907:20694105,40664166:1310685,898467,449545
(1,3907:20694105,40664166:1310685,898467,449545
h1,3907:20694105,40664166:78643,0,0
[1,3907:20772748,40664166:1153399,898467,449545
(1,3907:20772748,40220810:1153399,455111,98303
x1,3907:21120681,40220810
x1,3907:21609107,40220810
(1,3907:21609107,40319113:317040,197518,0
x1,3907:21893379,40319113
)
)
(1,3907:20772748,41113710:1153399,455111,0
k1,3907:20966130,41113710:193382
x1,3907:21314063,41113710
x1,3907:21732766,41113710
k1,3907:21926147,41113710:193381
)
]
h1,3907:21926147,40664166:78643,0,0
)
)
g1,3907:22186830,40664166
x1,3907:22696556,40664166
g1,3907:22878596,40664166
x1,3907:23388322,40664166
)
(1,3907:32929221,40664166:1492769,491520,163840
(1,3907:32929221,40664166:1492769,491520,163840
x1,3907:34167127,40664166
x1,3907:34421990,40664166
)
)
)
(1,3910:4736286,42826854:29685704,455111,127431
(1,3910:4736286,42826854:2302850,422343,0
g1,3910:4736286,42826854
x1,3910:6285476,42826854
g1,3910:7039136,42826854
)
x1,3910:9760686,42826854
g1,3910:10011906,42826854
x1,3910:10619021,42826854
g1,3910:10870241,42826854
x1,3910:11927459,42826854
g1,3910:12178679,42826854
x1,3910:12597379,42826854
x1,3910:15576975,42826854
x1,3910:15974740,42826854
x1,3910:17272709,42826854
g1,3910:17523929,42826854
x1,3910:20231372,42826854
k1,3910:34421990,42826854:14190618
g1,3910:34421990,42826854
)
(1,3913:4736286,44429754:29685704,491520,163840
x1,3913:5409852,44429754
x1,3911:5646509,44429754
k1,3911:5818634,44429754:172125
x1,3911:6510405,44429754
x1,3911:6965516,44429754
k1,3911:7137642,44429754:172126
x1,3911:7829413,44429754
x1,3911:8157094,44429754
x1,3911:8430160,44429754
k1,3911:8602285,44429754:172125
x1,3911:8929966,44429754
k1,3911:9102091,44429754:172125
x1,3911:9466181,44429754
x1,3911:12053040,44429754
x1,3911:12398926,44429754
x1,3911:13527604,44429754
k1,3911:13699730,44429754:172126
x1,3911:15012274,44429754
x1,3911:16031725,44429754
k1,3911:16203850,44429754:172125
x1,3911:17186892,44429754
x1,3911:18140806,44429754
x1,3911:19014622,44429754
k1,3911:19186748,44429754:172126
x1,3911:19714679,44429754
k1,3911:19886804,44429754:172125
x1,3911:20797028,44429754
k1,3911:20969153,44429754:172125
x1,3911:22152444,44429754
x1,3911:22880624,44429754
x1,3911:24229577,44429754
k1,3911:24401703,44429754:172126
x1,3911:25730630,44429754
x1,3911:26859309,44429754
k1,3911:27031434,44429754:172125
(1,3911:27031434,44429754:1492769,491520,163840
x1,3911:27286297,44429754
x1,3911:28269340,44429754
x1,3911:28524203,44429754
)
x1,3911:28706248,44429754
k1,3911:28887639,44429754:181391
x1,3911:29797863,44429754
k1,3911:29969989,44429754:172126
x1,3911:31100487,44429754
x1,3911:32229166,44429754
k1,3911:32401291,44429754:172125
x1,3911:32765381,44429754
x1,3911:34203537,44429754
x1,3911:34421990,44429754
k1,3913:34421990,44429754:0
)
(1,3913:4736286,45609402:29685704,491520,163840
x1,3913:5666536,45609402
k1,3911:5849414,45609402:182878
x1,3911:6832456,45609402
x1,3911:7378591,45609402
x1,3911:8765773,45609402
k1,3911:8948651,45609402:182878
(1,3911:8948651,45609402:1492769,491520,163840
x1,3911:9203514,45609402
x1,3911:10186557,45609402
x1,3911:10441420,45609402
)
k1,3911:10624298,45609402:182878
x1,3911:11680159,45609402
k1,3911:11863038,45609402:182879
(1,3911:11863038,45609402:1492769,491520,163840
x1,3911:12117901,45609402
x1,3911:13100944,45609402
x1,3911:13355807,45609402
)
x1,3911:13537852,45609402
k1,3911:13727845,45609402:189993
x1,3911:14783706,45609402
k1,3911:14966584,45609402:182878
x1,3911:15876808,45609402
k1,3911:16059686,45609402:182878
x1,3911:17115544,45609402
x1,3911:18100406,45609402
k1,3911:18283284,45609402:182878
x1,3911:18647374,45609402
x1,3911:20085530,45609402
x1,3911:21015780,45609402
k1,3911:21198658,45609402:182878
x1,3911:22181700,45609402
x1,3911:22727835,45609402
x1,3911:24115017,45609402
k1,3911:24297895,45609402:182878
(1,3911:24297895,45609402:1492769,491520,163840
x1,3911:24552758,45609402
x1,3911:25535801,45609402
x1,3911:25790664,45609402
)
x1,3911:25972709,45609402
k1,3911:26252122,45609402:279413
x1,3911:26488780,45609402
x1,3911:26852870,45609402
x1,3911:27380799,45609402
x1,3911:28292844,45609402
x1,3911:29421523,45609402
k1,3911:29604402,45609402:182879
x1,3911:30132333,45609402
k1,3911:30315211,45609402:182878
x1,3911:31289151,45609402
k1,3911:31472029,45609402:182878
(1,3911:31472029,45609402:1492769,491520,163840
x1,3911:31726892,45609402
x1,3911:32709935,45609402
x1,3911:32964798,45609402
)
k1,3911:33147676,45609402:182878
x1,3911:34421990,45609402
k1,3911:34421990,45609402:0
)
(1,3913:4736286,46789050:29685704,455111,127431
x1,3913:5284240,46789050
x1,3913:5906833,46789050
x1,3913:6762443,46789050
g1,3911:6980896,46789050
x1,3911:7563440,46789050
g1,3911:7781893,46789050
$1,3911:7781893,46789050
x1,3911:8164188,46789050
$1,3911:8164188,46789050
g1,3911:8382641,46789050
x1,3911:9238253,46789050
x1,3911:9769822,46789050
k1,3913:34421990,46789050:24652168
g1,3913:34421990,46789050
)
(1,3915:15001941,47968698:19420049,865699,449545
(1,3915:15001941,47968698:9154395,865699,449545
(1,3913:15001941,47968698:0,0,0
$1,3913:15001941,47968698
(1,3913:15001941,46789050:0,0,0
)
$1,3913:15001941,47968698
)
x1,3913:15453959,47968698
(1,3915:15453959,48067001:317040,197518,0
x1,3915:15738231,48067001
)
g1,3915:15953039,47968698
x1,3915:16462765,47968698
g1,3915:16644805,47968698
x1,3915:17367372,47968698
(1,3914:17367372,47968698:391396,753669,425990
$1,3914:17367372,47968698
(1,3914:17367372,47968698:391396,753669,425990
(1,3914:17367372,47241242:391396,26213,1153446
x1,3914:17758768,47241242
)
v1,3914:17758768,47968698:0,753662,425981
h1,3914:17758768,47968698:0,0,0
)
$1,3914:17758768,47968698
)
(1,3915:17758768,47968698:484967,865699,449545
(1,3915:17758768,47968698:484967,865699,449545
h1,3915:17758768,47968698:78643,0,0
[1,3915:17837411,47968698:327681,865699,449545
(1,3915:17837411,47525342:327681,422343,0
x1,3915:18165092,47525342
)
(1,3915:17837411,48418242:327681,422343,0
x1,3915:18165092,48418242
)
]
h1,3915:18165092,47968698:78643,0,0
)
)
x1,3915:18626030,47968698
(1,3915:18626030,47698105:703604,295640,54614
x1,3915:19296866,47698105
)
g1,3915:19475266,47968698
x1,3915:19984992,47968698
g1,3915:20130624,47968698
x1,3915:20512919,47968698
(1,3915:20512919,47698105:703604,295640,54614
x1,3915:21183755,47698105
)
(1,3914:21216523,47968698:391396,753669,425990
$1,3914:21216523,47968698
(1,3914:21216523,47968698:391396,753669,425990
(1,3914:21216523,47241242:391396,26213,1153446
x1,3914:21607919,47241242
)
v1,3914:21607919,47968698:0,753662,425981
h1,3914:21607919,47968698:0,0,0
)
$1,3914:21607919,47968698
)
g1,3915:21753551,47968698
x1,3915:22263277,47968698
g1,3915:22408909,47968698
x1,3915:22877309,47968698
(1,3915:22877309,48067001:1096982,197518,0
x1,3915:23941523,48067001
)
x1,3915:24156336,47968698
)
(1,3915:32929221,47968698:1492769,491520,163840
(1,3915:32929221,47968698:1492769,491520,163840
x1,3915:34167127,47968698
x1,3915:34421990,47968698
)
)
)
]
(1,3921:4736286,52610784:29685704,786432,235932
(1,3921:4736286,52610784:29685704,786432,235932
(1,3921:4736286,52610784:29685704,786432,235932
[1,3921:4736286,52610784:29685704,786432,235932
(1,3921:4736286,52610784:29685704,550500,235932
(1,3921:4736286,52610784:0,0,0
[1,3921:4736286,52610784:29685704,0,0
(1,3921:4736286,52610784:29685704,0,0
h1,3921:4736286,52610784:0,0,0
k1,3921:19579138,52610784:14842852
k1,3921:34421990,52610784:14842852
)
]
k1,3921:4736286,52610784:-29685704
)
g1,3921:4736286,52610784
[1,3921:4736286,52610784:29685704,550500,235932
(1,3921:4736286,52610784:29685704,550500,235932
k1,3921:19251457,52610784:14515171
h1,3921:19251457,52610784:0,0,0
x1,3921:19906819,52610784
r1,3921:19906819,52610784:0,786432,235932
g1,3921:19906819,52610784
k1,3921:34421990,52610784:14515171
)
]
g1,3921:34421990,52610784
(1,3921:34421990,52610784:0,0,0
k1,3921:4736286,52610784:-29685704
[1,3921:4736286,52610784:29685704,0,0
(1,3921:4736286,52610784:29685704,0,0
k1,3921:34421990,52610784:29685704
h1,3921:34421990,52610784:0,0,0
g1,3921:34421990,52610784
g1,3921:34421990,52610784
)
]
)
)
]
)
g1,3921:34421990,52610784
)
)
]
]
]
!38286
}95
!11
{96
[1,3975:4736286,52610784:29685704,47874498,235932
[1,3975:4736286,4736286:0,0,0
(1,3975:4736286,2245673:0,0,0
k1,3975:4736286,2245673:65781
)
]
[1,3975:4736286,52610784:29685704,47874498,235932
h1,3975:4736286,4736286:0,0,0
[1,3975:4736286,52610784:29685704,50299330,235932
[1,3975:4736286,3097886:29685704,786432,0
(1,3975:4736286,3097886:29685704,786432,0
(1,3975:4736286,3097886:29685704,786432,0
(1,3975:4736286,3097886:29685704,786432,0
[1,3975:4736286,3097886:29685704,786432,0
(1,3975:4736286,2861954:29685704,550500,235932
(1,3975:4736286,2861954:0,550500,235932
[1,3975:4736286,2861954:29685704,550500,235932
(1,3975:4736286,2861954:29685704,550500,235932
h1,3975:4736286,2861954:0,0,0
x1,3975:5227807,2861954
x1,3975:6192645,2861954
g1,3975:6411098,2861954
$1,3975:6411098,2861954
x1,3975:6920824,2861954
$1,3975:6920824,2861954
g1,3975:7139277,2861954
x1,3975:9507682,2861954
g1,3975:9798953,2861954
x1,3975:10290474,2861954
g1,3975:10508927,2861954
x1,3975:12658878,2861954
g1,3975:12877331,2861954
x1,3975:13569102,2861954
g1,3975:13787555,2861954
x1,3975:14697779,2861954
g1,3975:14916232,2861954
x1,3975:16922367,2861954
x1,3975:17250048,2861954
g1,3975:17468501,2861954
x1,3975:18524362,2861954
g1,3975:18742815,2861954
x1,3975:21857604,2861954
r1,3975:21857604,2861954:0,786432,235932
k1,3975:28139797,2861954:6282193
k1,3975:34421990,2861954:6282193
)
]
k1,3975:4736286,2861954:-29685704
)
g1,3975:4736286,2861954
[1,3975:4736286,2861954:29685704,0,0
(1,3975:4736286,2861954:29685704,0,0
k1,3975:19579138,2861954:14842852
h1,3975:19579138,2861954:0,0,0
g1,3975:19579138,2861954
k1,3975:34421990,2861954:14842852
)
]
g1,3975:34421990,2861954
(1,3975:34421990,2861954:0,550500,235932
k1,3975:4736286,2861954:-29685704
[1,3975:4736286,2861954:29685704,550500,235932
(1,3975:4736286,2861954:29685704,550500,235932
k1,3975:32173738,2861954:27437452
h1,3975:32173738,2861954:0,0,0
x1,3975:32619748,2861954
x1,3975:33548176,2861954
g1,3975:33766629,2861954
x1,3975:34421991,2861954
r1,3975:34421991,2861954:0,786432,235932
g1,3975:34421991,2861954
g1,3975:34421991,2861954
)
]
)
)
]
)
g1,3975:34421990,3097886
)
)
]
[1,3975:4736286,50644704:29685704,45908418,0
(1,3918:4736286,5391646:29685704,491520,163840
x1,3918:6412917,5391646
g1,3916:6631370,5391646
$1,3916:6631370,5391646
x1,3916:7099770,5391646
(1,3916:7099770,5489949:1096982,197518,0
x1,3916:8163984,5489949
)
$1,3916:8196752,5391646
g1,3916:8415205,5391646
x1,3916:8855753,5391646
g1,3916:9074206,5391646
x1,3916:9765977,5391646
g1,3916:9984430,5391646
x1,3916:10530565,5391646
x1,3916:12152584,5391646
g1,3916:12371037,5391646
x1,3916:14559216,5391646
x1,3916:14977919,5391646
g1,3916:15269190,5391646
x1,3916:16079291,5391646
g1,3916:16297744,5391646
x1,3916:17271684,5391646
g1,3916:17490137,5391646
(1,3916:17490137,5391646:1492769,491520,163840
x1,3916:17745000,5391646
x1,3916:18728043,5391646
x1,3916:18982906,5391646
)
x1,3916:19164951,5391646
g1,3916:19383404,5391646
x1,3916:20293628,5391646
g1,3916:20512081,5391646
x1,3916:21058216,5391646
x1,3916:23626869,5391646
g1,3916:23845322,5391646
x1,3916:24373253,5391646
g1,3916:24591706,5391646
x1,3916:25565646,5391646
g1,3916:25784099,5391646
(1,3916:25784099,5391646:1492769,491520,163840
x1,3916:26038962,5391646
x1,3916:27022005,5391646
x1,3916:27276868,5391646
)
g1,3916:27495321,5391646
x1,3916:28350933,5391646
x1,3916:28882502,5391646
k1,3918:34421990,5391646:5539488
g1,3918:34421990,5391646
)
(1,3921:14683869,7554334:19738121,936044,613385
(1,3921:14683869,7554334:9790539,936044,613385
(1,3918:14683869,7554334:0,0,0
$1,3918:14683869,7554334
(1,3918:14683869,6374686:0,0,0
)
$1,3918:14683869,7554334
)
x1,3918:14970590,7554334
k1,3921:14683869,7554334:30151
(1,3921:15000741,7283741:183865,254863,0
x1,3921:15151838,7283741
)
g1,3921:15366646,7554334
x1,3921:15876372,7554334
g1,3921:16058412,7554334
x1,3921:16526812,7554334
(1,3921:16526812,7652637:294003,295640,0
x1,3921:16788047,7652637
)
(1,3921:16820815,7554334:765165,936044,449545
(1,3921:16820815,7554334:765165,936044,449545
h1,3921:16820815,7554334:78643,0,0
[1,3921:16899458,7554334:607879,936044,449545
(1,3921:16899458,7110978:607879,492688,0
k1,3921:16954527,7110978:55069
x1,3921:17250198,7110978
(1,3921:17268403,6873153:183865,254863,0
x1,3921:17419500,6873153
)
k1,3921:17507337,7110978:55069
)
(1,3921:16899458,8003878:607879,484966,0
x1,3921:17195129,8003878
(1,3921:17213334,7814552:294003,295640,0
x1,3921:17474569,7814552
)
)
]
h1,3921:17507337,7554334:78643,0,0
)
)
x1,3921:17768025,7554334
g1,3919:18423386,7554334
g1,3921:18532610,7554334
x1,3921:18819331,7554334
x1,3921:19601953,7554334
x1,3921:19861879,7554334
g1,3921:20043919,7554334
x1,3921:20553645,7554334
g1,3921:20735685,7554334
x1,3921:21245411,7554334
(1,3921:21245411,7554334:1483559,891184,613385
(1,3921:21245411,7554334:1483559,891184,613385
h1,3921:21245411,7554334:78643,0,0
[1,3921:21324054,7554334:1326273,891184,613385
(1,3921:21324054,7110978:1326273,447828,98303
k1,3921:21605989,7110978:281935
x1,3921:22074389,7110978
(1,3921:22074389,7209281:294003,295640,0
x1,3921:22335624,7209281
)
k1,3921:22650327,7110978:281935
)
(1,3921:21324054,8003878:1326273,491520,163840
x1,3921:21619725,8003878
x1,3921:22390401,8003878
x1,3921:22650327,8003878
)
]
h1,3921:22650327,7554334:78643,0,0
)
)
g1,3921:22874602,7554334
x1,3921:23384328,7554334
g1,3921:23529960,7554334
x1,3921:23998360,7554334
(1,3921:23998360,7652637:294003,295640,0
x1,3921:24259595,7652637
)
x1,3921:24474408,7554334
)
(1,3921:32929221,7554334:1492769,491520,163840
(1,3921:32929221,7554334:1492769,491520,163840
x1,3921:34167127,7554334
x1,3921:34421990,7554334
)
)
)
(1,3924:4736286,9717022:29685704,491520,163840
x1,3924:6412917,9717022
k1,3922:6645965,9717022:233048
$1,3922:6645965,9717022
x1,3922:7114365,9717022
(1,3922:7114365,9815325:294003,295640,0
x1,3922:7375600,9815325
)
$1,3922:7408368,9717022
k1,3922:7641417,9717022:233049
x1,3922:8697278,9717022
k1,3922:8930326,9717022:233048
$1,3922:8930326,9717022
x1,3922:9398726,9717022
(1,3922:9398726,9815325:294003,295640,0
x1,3922:9659961,9815325
)
$1,3922:9692729,9717022
k1,3922:9925778,9717022:233049
x1,3922:10801413,9717022
k1,3922:11034461,9717022:233048
x1,3922:11944685,9717022
k1,3922:12177733,9717022:233048
x1,3922:12723868,9717022
x1,3922:15292521,9717022
k1,3922:15525570,9717022:233049
x1,3922:17713749,9717022
x1,3922:18390955,9717022
k1,3922:18726012,9717022:335057
x1,3922:20200576,9717022
k1,3922:20433624,9717022:233048
x1,3922:21343848,9717022
k1,3922:21576897,9717022:233049
x1,3922:23617617,9717022
k1,3922:23850665,9717022:233048
x1,3922:24214755,9717022
x1,3922:26583161,9717022
k1,3922:26816210,9717022:233049
x1,3922:29732569,9717022
k1,3922:29965617,9717022:233048
$1,3922:29965617,9717022
x1,3922:30252338,9717022
(1,3922:30252338,9815325:317040,197518,0
x1,3922:30536610,9815325
)
k1,3922:30775743,9717022:206365
x1,3922:31285469,9717022
k1,3922:31491835,9717022:206366
x1,3922:31778556,9717022
x1,3922:32561178,9717022
(1,3922:32561178,9815325:317040,197518,0
x1,3922:32845450,9815325
)
x1,3922:33133081,9717022
$1,3922:33133081,9717022
k1,3922:33366129,9717022:233048
x1,3922:34421990,9717022
k1,3922:34421990,9717022:0
)
(1,3924:4736286,10896670:29685704,491520,163840
x1,3924:5023007,10896670
(1,3922:5023007,10994973:263236,318577,0
x1,3922:5253475,10994973
)
g1,3922:5468283,10896670
x1,3922:5978009,10896670
g1,3922:6160049,10896670
x1,3922:6446770,10896670
x1,3922:7229392,10896670
(1,3922:7229392,10994973:263236,318577,0
x1,3922:7459860,10994973
)
x1,3922:7747491,10896670
$1,3922:7747491,10896670
x1,3922:7929536,10896670
g1,3922:8147989,10896670
x1,3922:8621305,10896670
x1,3922:8894371,10896670
g1,3922:9112824,10896670
x1,3922:9804595,10896670
x1,3922:10132276,10896670
x1,3922:10405342,10896670
k1,3924:34421990,10896670:24016648
g1,3924:34421990,10896670
)
(1,3926:11701114,13059358:22720876,898467,547848
(1,3926:11701114,13059358:15756049,898467,547848
(1,3924:11701114,13059358:0,0,0
$1,3924:11701114,13059358
(1,3924:11701114,11879710:0,0,0
)
$1,3924:11701114,13059358
)
x1,3924:12169514,13059358
(1,3926:12169514,13157661:294003,295640,0
x1,3926:12430749,13157661
)
g1,3926:12645557,13059358
x1,3926:13155283,13059358
g1,3926:13337323,13059358
(1,3926:13337323,13059358:2129894,725524,547848
(1,3926:13337323,13059358:2129894,725524,547848
h1,3926:13337323,13059358:78643,0,0
[1,3926:13415966,13059358:1972608,725524,547848
(1,3926:13415966,12616002:1972608,282168,98303
k1,3926:13816461,12616002:400495
x1,3926:14112132,12616002
(1,3926:14112132,12714305:317040,197518,0
x1,3926:14396404,12714305
)
x1,3926:14724843,12616002
(1,3926:14724843,12714305:263236,318577,0
x1,3926:14955311,12714305
)
k1,3926:15388574,12616002:400495
)
(1,3926:13415966,13508902:1972608,382293,98303
x1,3926:13711637,13508902
(1,3926:13711637,13607205:263236,318577,0
x1,3926:13942105,13607205
)
g1,3926:14120505,13508902
x1,3926:14630231,13508902
g1,3926:14775863,13508902
x1,3926:15071534,13508902
(1,3926:15071534,13607205:317040,197518,0
x1,3926:15355806,13607205
)
)
]
h1,3926:15388574,13059358:78643,0,0
)
)
x1,3926:16008801,13059358
(1,3926:16008801,13157661:263236,318577,0
x1,3926:16239269,13157661
)
g1,3926:16417669,13059358
x1,3926:16927395,13059358
g1,3926:17073027,13059358
x1,3926:17359748,13059358
(1,3926:17359748,13157661:317040,197518,0
x1,3926:17644020,13157661
)
x1,3926:17931651,13059358
g1,3926:18113691,13059358
x1,3926:18623417,13059358
g1,3926:18805457,13059358
(1,3926:18805457,13059358:2129894,725524,547848
(1,3926:18805457,13059358:2129894,725524,547848
h1,3926:18805457,13059358:78643,0,0
[1,3926:18884100,13059358:1972608,725524,547848
(1,3926:18884100,12616002:1972608,282168,98303
k1,3926:19284595,12616002:400495
x1,3926:19580266,12616002
(1,3926:19580266,12714305:317040,197518,0
x1,3926:19864538,12714305
)
x1,3926:20192977,12616002
(1,3926:20192977,12714305:263236,318577,0
x1,3926:20423445,12714305
)
k1,3926:20856708,12616002:400495
)
(1,3926:18884100,13508902:1972608,382293,98303
x1,3926:19179771,13508902
(1,3926:19179771,13607205:263236,318577,0
x1,3926:19410239,13607205
)
g1,3926:19588639,13508902
x1,3926:20098365,13508902
g1,3926:20243997,13508902
x1,3926:20539668,13508902
(1,3926:20539668,13607205:317040,197518,0
x1,3926:20823940,13607205
)
)
]
h1,3926:20856708,13059358:78643,0,0
)
)
x1,3926:21590712,13059358
g1,3925:22246073,13059358
g1,3926:22355297,13059358
x1,3926:22823697,13059358
(1,3926:22823697,13157661:294003,295640,0
x1,3926:23084932,13157661
)
g1,3926:23299740,13059358
x1,3926:23809466,13059358
g1,3926:23991506,13059358
(1,3926:23991506,13059358:3283612,898467,547848
(1,3926:23991506,13059358:3283612,898467,547848
h1,3926:23991506,13059358:78643,0,0
[1,3926:24070149,13059358:3126326,898467,547848
(1,3926:24070149,12616002:3126326,455111,127431
x1,3926:24365820,12616002
(1,3926:24365820,12714305:263236,318577,0
x1,3926:24596288,12714305
)
x1,3926:24915777,12616002
(1,3926:24915777,12714305:263236,318577,0
x1,3926:25146245,12714305
)
g1,3926:25324645,12616002
x1,3926:25834371,12616002
g1,3926:25980003,12616002
x1,3926:26275674,12616002
(1,3926:26275674,12714305:317040,197518,0
x1,3926:26559946,12714305
)
x1,3926:26879435,12616002
(1,3926:26879435,12714305:317040,197518,0
x1,3926:27163707,12714305
)
)
(1,3926:24070149,13508902:3126326,382293,98303
k1,3926:24647008,13508902:576859
x1,3926:24942679,13508902
(1,3926:24942679,13607205:263236,318577,0
x1,3926:25173147,13607205
)
g1,3926:25351547,13508902
x1,3926:25861273,13508902
g1,3926:26006905,13508902
x1,3926:26302576,13508902
(1,3926:26302576,13607205:317040,197518,0
x1,3926:26586848,13607205
)
k1,3926:27196475,13508902:576859
)
]
h1,3926:27196475,13059358:78643,0,0
)
)
x1,3926:27457163,13059358
)
(1,3926:32929221,13059358:1492769,491520,163840
(1,3926:32929221,13059358:1492769,491520,163840
x1,3926:34167127,13059358
x1,3926:34421990,13059358
)
)
)
(1,3930:4736286,15222046:29685704,533465,196607
h1,3928:4736286,15222046:983040,0,0
x1,3928:7193890,15222046
k1,3928:7471762,15222046:277872
x1,3928:8704205,15222046
k1,3928:8982076,15222046:277871
(1,3928:8982076,15222046:1492769,491520,163840
x1,3928:9236939,15222046
x1,3928:10219982,15222046
x1,3928:10474845,15222046
)
k1,3928:10752717,15222046:277872
x1,3928:11808578,15222046
k1,3928:12086450,15222046:277872
(1,3928:12086450,15222046:1492769,491520,163840
x1,3928:12341313,15222046
x1,3928:13324356,15222046
x1,3928:13579219,15222046
)
x1,3928:13761264,15222046
k1,3928:14053990,15222046:292726
$1,3928:14053990,15222046
x1,3928:14340711,15222046
(1,3928:14370862,14984221:183865,254863,0
x1,3928:14521959,14984221
)
$1,3928:14554727,15222046
k1,3928:14832598,15222046:277871
x1,3928:15378733,15222046
k1,3928:15656605,15222046:277872
x1,3928:16630545,15222046
k1,3928:16908417,15222046:277872
$1,3928:16908417,15222046
(1,3928:16908417,15222046:1492769,491520,163840
(1,3928:16908417,15222046:1492769,491520,163840
(1,3928:16908417,15222046:1492769,491520,163840
x1,3928:17163280,15222046
x1,3928:18146323,15222046
x1,3928:18401186,15222046
)
)
)
(1,3928:18401186,15418653:294003,295640,0
x1,3928:18662421,15418653
)
$1,3928:18695189,15222046
k1,3928:18973060,15222046:277871
x1,3928:19956102,15222046
k1,3928:20233974,15222046:277872
x1,3928:20598064,15222046
x1,3928:20907540,15222046
k1,3928:21185412,15222046:277872
x1,3928:22865684,15222046
k1,3928:23143555,15222046:277871
x1,3928:23729739,15222046
k1,3928:24007611,15222046:277872
$1,3928:24007611,15222046
x1,3928:24294332,15222046
(1,3928:24324483,14984221:183865,254863,0
x1,3928:24475580,14984221
)
k1,3928:24789417,15222046:281069
x1,3928:25299143,15222046
k1,3928:25580213,15222046:281070
x1,3928:26048613,15222046
(1,3928:26048613,15320349:294003,295640,0
x1,3928:26309848,15320349
)
x1,3928:26724911,15222046
(1,3928:26724911,14984221:703604,295640,54614
x1,3928:27395747,14984221
)
x1,3928:28253804,15222046
(1,3928:28258867,14984221:294003,295640,0
x1,3928:28520102,14984221
)
$1,3928:28552870,15222046
x1,3928:28734915,15222046
k1,3928:29204442,15222046:469527
x1,3928:30014543,15222046
k1,3928:30292414,15222046:277871
x1,3928:31266354,15222046
k1,3928:31544226,15222046:277872
(1,3928:31544226,15222046:1492769,491520,163840
x1,3928:31799089,15222046
x1,3928:32782132,15222046
x1,3928:33036995,15222046
)
x1,3928:33219040,15222046
k1,3928:33511766,15222046:292726
x1,3928:34421990,15222046
k1,3928:34421990,15222046:0
)
(1,3930:4736286,16401694:29685704,491520,163840
x1,3930:5100376,16401694
x1,3928:7468782,16401694
g1,3928:7687235,16401694
x1,3928:10603594,16401694
g1,3928:10822047,16401694
(1,3928:10822047,16401694:1492769,491520,163840
x1,3928:11076910,16401694
x1,3928:12059953,16401694
x1,3928:12314816,16401694
)
g1,3928:12533269,16401694
x1,3928:13589130,16401694
g1,3928:13807583,16401694
(1,3928:13807583,16401694:1492769,491520,163840
x1,3928:14062446,16401694
x1,3928:15045489,16401694
x1,3928:15300352,16401694
)
g1,3928:15518805,16401694
x1,3928:16394440,16401694
g1,3928:16612893,16401694
x1,3928:18123865,16401694
g1,3928:18342318,16401694
x1,3928:18924862,16401694
k1,3930:34421990,16401694:15497128
g1,3930:34421990,16401694
)
(1,3932:13084770,18564382:21337220,976821,611561
(1,3932:13084770,18564382:12988737,976821,611561
(1,3930:13084770,18564382:0,0,0
$1,3930:13084770,18564382
(1,3930:13084770,17384734:0,0,0
)
$1,3930:13084770,18564382
)
(1,3932:13084770,18564382:484967,865699,449545
(1,3932:13084770,18564382:484967,865699,449545
h1,3932:13084770,18564382:78643,0,0
[1,3932:13163413,18564382:327681,865699,449545
(1,3932:13163413,18121026:327681,422343,0
x1,3932:13491094,18121026
)
(1,3932:13163413,19013926:327681,422343,0
x1,3932:13491094,19013926
)
]
h1,3932:13491094,18564382:78643,0,0
)
)
x1,3932:14346918,18564382
[1,3932:14346918,18726398:703604,728249,0
(1,3932:14346918,18293789:703604,295640,54614
x1,3932:15017754,18293789
)
(1,3932:14346918,18726398:317040,197518,0
x1,3932:14631190,18726398
)
]
g1,3932:15196154,18564382
x1,3932:15705880,18564382
g1,3932:15851512,18564382
x1,3932:16956374,18564382
[1,3932:16956374,18726398:703604,728249,0
(1,3932:16956374,18293789:703604,295640,54614
x1,3932:17627210,18293789
)
(1,3932:16956374,18726398:317040,197518,0
x1,3932:17240646,18726398
)
]
g1,3932:17805610,18564382
x1,3932:18315336,18564382
g1,3932:18460968,18564382
x1,3932:18929368,18564382
(1,3932:18929368,18662685:1096982,197518,0
x1,3932:19993582,18662685
)
g1,3932:20171982,18564382
x1,3932:20681708,18564382
g1,3932:20827340,18564382
(1,3932:20827340,18564382:1299615,976821,611561
(1,3932:20827340,18564382:1299615,976821,611561
h1,3932:20827340,18564382:78643,0,0
[1,3932:20905983,18564382:1142329,976821,611561
(1,3932:20905983,18121026:1142329,533465,162667
k1,3932:20919705,18121026:13722
x1,3932:21693711,18121026
[1,3932:21693711,18283693:340879,696132,0
(1,3932:21740587,17883201:294003,295640,0
x1,3932:22001822,17883201
)
(1,3932:21693711,18283693:294003,295640,0
x1,3932:21954946,18283693
)
]
k1,3932:22048312,18121026:13722
)
(1,3932:20905983,19013926:1142329,484966,162016
x1,3932:21731272,19013926
[1,3932:21731272,19175942:317040,646982,0
(1,3932:21736335,18824600:294003,295640,0
x1,3932:21997570,18824600
)
(1,3932:21731272,19175942:317040,197518,0
x1,3932:22015544,19175942
)
]
)
]
h1,3932:22048312,18564382:78643,0,0
)
)
x1,3932:22509250,18564382
[1,3932:22509250,18726398:703604,728249,0
(1,3932:22509250,18293789:703604,295640,54614
x1,3932:23180086,18293789
)
(1,3932:22509250,18726398:317040,197518,0
x1,3932:22793522,18726398
)
]
g1,3932:23394894,18564382
x1,3932:23904620,18564382
g1,3932:24086660,18564382
x1,3932:24488523,18564382
(1,3932:24488523,18662685:317040,197518,0
x1,3932:24772795,18662685
)
x1,3932:25187858,18564382
[1,3932:25187858,18726398:703604,728249,0
(1,3932:25187858,18293789:703604,295640,54614
x1,3932:25858694,18293789
)
(1,3932:25187858,18726398:317040,197518,0
x1,3932:25472130,18726398
)
]
x1,3932:26073507,18564382
)
(1,3932:32929221,18564382:1492769,491520,163840
(1,3932:32929221,18564382:1492769,491520,163840
x1,3932:34167127,18564382
x1,3932:34421990,18564382
)
)
)
(1,3936:13120659,21201340:21301331,976821,647240
(1,3936:13120659,21201340:12916959,976821,647240
(1,3934:13120659,21201340:0,0,0
$1,3934:13120659,21201340
(1,3934:13120659,20021692:0,0,0
)
$1,3934:13120659,21201340
)
(1,3936:13120659,21201340:484967,865699,449545
(1,3936:13120659,21201340:484967,865699,449545
h1,3936:13120659,21201340:78643,0,0
[1,3936:13199302,21201340:327681,865699,449545
(1,3936:13199302,20757984:327681,422343,0
x1,3936:13526983,20757984
)
(1,3936:13199302,21650884:327681,422343,0
x1,3936:13526983,21650884
)
]
h1,3936:13526983,21201340:78643,0,0
)
)
x1,3936:14382807,21201340
[1,3936:14382807,21399035:703604,773683,0
(1,3936:14382807,20920992:703604,295640,54614
x1,3936:15053643,20920992
)
(1,3936:14382807,21399035:263236,318577,0
x1,3936:14613275,21399035
)
]
g1,3936:15232043,21201340
x1,3936:15741769,21201340
g1,3936:15887401,21201340
x1,3936:16992263,21201340
[1,3936:16992263,21399035:703604,773683,0
(1,3936:16992263,20920992:703604,295640,54614
x1,3936:17663099,20920992
)
(1,3936:16992263,21399035:263236,318577,0
x1,3936:17222731,21399035
)
]
g1,3936:17841499,21201340
x1,3936:18351225,21201340
g1,3936:18496857,21201340
x1,3936:18965257,21201340
(1,3936:18965257,21299643:1096982,197518,0
x1,3936:20029471,21299643
)
g1,3936:20207871,21201340
x1,3936:20717597,21201340
g1,3936:20863229,21201340
(1,3936:20863229,21201340:1281641,976821,647240
(1,3936:20863229,21201340:1281641,976821,647240
h1,3936:20863229,21201340:78643,0,0
[1,3936:20941872,21201340:1124355,976821,647240
(1,3936:20941872,20757984:1124355,533465,162667
k1,3936:20946607,20757984:4735
x1,3936:21720613,20757984
[1,3936:21720613,20920651:340879,696132,0
(1,3936:21767489,20520159:294003,295640,0
x1,3936:22028724,20520159
)
(1,3936:21720613,20920651:294003,295640,0
x1,3936:21981848,20920651
)
]
k1,3936:22066227,20757984:4735
)
(1,3936:20941872,21650884:1124355,521374,197695
x1,3936:21767161,21650884
[1,3936:21767161,21848579:299066,719069,0
(1,3936:21772224,21425150:294003,295640,0
x1,3936:22033459,21425150
)
(1,3936:21767161,21848579:263236,318577,0
x1,3936:21997629,21848579
)
]
)
]
h1,3936:22066227,21201340:78643,0,0
)
)
x1,3936:22527165,21201340
[1,3936:22527165,21399035:703604,773683,0
(1,3936:22527165,20920992:703604,295640,54614
x1,3936:23198001,20920992
)
(1,3936:22527165,21399035:263236,318577,0
x1,3936:22757633,21399035
)
]
g1,3936:23412809,21201340
x1,3936:23922535,21201340
g1,3936:24104575,21201340
x1,3936:24506438,21201340
(1,3936:24506438,21299643:263236,318577,0
x1,3936:24736906,21299643
)
x1,3936:25151969,21201340
[1,3936:25151969,21399035:703604,773683,0
(1,3936:25151969,20920992:703604,295640,54614
x1,3936:25822805,20920992
)
(1,3936:25151969,21399035:263236,318577,0
x1,3936:25382437,21399035
)
]
x1,3936:26037618,21201340
)
(1,3936:32929221,21201340:1492769,491520,163840
(1,3936:32929221,21201340:1492769,491520,163840
x1,3936:34167127,21201340
x1,3936:34421990,21201340
)
)
)
(1,3940:4736286,22970812:29685704,491520,163840
h1,3938:4736286,22970812:983040,0,0
x1,3938:8113215,22970812
g1,3938:8331668,22970812
x1,3938:9241892,22970812
g1,3938:9460345,22970812
x1,3938:11648524,22970812
x1,3938:11885182,22970812
g1,3938:12103635,22970812
$1,3938:12103635,22970812
x1,3938:12572035,22970812
(1,3938:12572035,23069115:1096982,197518,0
x1,3938:13636249,23069115
)
$1,3938:13669017,22970812
g1,3938:13887470,22970812
x1,3938:14433605,22970812
g1,3938:14652058,22970812
x1,3938:15884501,22970812
g1,3938:16102954,22970812
(1,3938:16102954,22970812:1492769,491520,163840
x1,3938:16357817,22970812
x1,3938:17340860,22970812
x1,3938:17595723,22970812
)
g1,3938:17814176,22970812
x1,3938:18870037,22970812
g1,3938:19088490,22970812
(1,3938:19088490,22970812:1492769,491520,163840
x1,3938:19343353,22970812
x1,3938:20326396,22970812
x1,3938:20581259,22970812
)
x1,3938:20763304,22970812
g1,3938:20981757,22970812
x1,3938:21455073,22970812
x1,3938:21728139,22970812
g1,3938:21946592,22970812
x1,3938:23712429,22970812
g1,3938:23930882,22970812
x1,3938:24622653,22970812
x1,3938:24950334,22970812
x1,3938:25223400,22970812
g1,3938:25441853,22970812
x1,3938:26352077,22970812
g1,3938:26570530,22970812
x1,3938:28756889,22970812
k1,3940:34421990,22970812:5665101
g1,3940:34421990,22970812
)
(1,3942:9116942,25212497:25305048,1029269,647240
(1,3942:9116942,25212497:20924392,1029269,647240
(1,3940:9116942,25212497:0,0,0
$1,3940:9116942,25212497
(1,3940:9116942,24032849:0,0,0
)
$1,3940:9116942,25212497
)
(1,3942:9116942,25212497:484967,865699,449545
(1,3942:9116942,25212497:484967,865699,449545
h1,3942:9116942,25212497:78643,0,0
[1,3942:9195585,25212497:327681,865699,449545
(1,3942:9195585,24769141:327681,422343,0
x1,3942:9523266,24769141
)
(1,3942:9195585,25662041:327681,422343,0
x1,3942:9523266,25662041
)
]
h1,3942:9523266,25212497:78643,0,0
)
)
x1,3942:10633953,25212497
[1,3942:10633953,25410192:703604,773683,0
(1,3942:10633953,24932149:703604,295640,54614
x1,3942:11304789,24932149
)
(1,3942:10633953,25410192:263236,318577,0
x1,3942:10864421,25410192
)
]
g1,3942:11483189,25212497
x1,3942:11992915,25212497
g1,3942:12138547,25212497
x1,3942:12520842,25212497
[1,3942:12520842,25374513:703604,728249,0
(1,3942:12520842,24941904:703604,295640,54614
x1,3942:13191678,24941904
)
(1,3942:12520842,25374513:317040,197518,0
x1,3942:12805114,25374513
)
]
x1,3942:13479309,25212497
g1,3942:13624941,25212497
x1,3942:14134667,25212497
g1,3942:14280299,25212497
x1,3942:15640024,25212497
[1,3942:15640024,25410192:703604,773683,0
(1,3942:15640024,24932149:703604,295640,54614
x1,3942:16310860,24932149
)
(1,3942:15640024,25410192:263236,318577,0
x1,3942:15870492,25410192
)
]
g1,3942:16489260,25212497
x1,3942:16998986,25212497
g1,3942:17144618,25212497
x1,3942:17526913,25212497
[1,3942:17526913,25374513:703604,728249,0
(1,3942:17526913,24941904:703604,295640,54614
x1,3942:18197749,24941904
)
(1,3942:17526913,25374513:317040,197518,0
x1,3942:17811185,25374513
)
]
x1,3942:18485380,25212497
g1,3942:18631012,25212497
x1,3942:19140738,25212497
g1,3942:19286370,25212497
(1,3942:19286370,25212497:1272171,976821,449545
(1,3942:19286370,25212497:1272171,976821,449545
h1,3942:19286370,25212497:78643,0,0
[1,3942:19365013,25212497:1114885,976821,449545
(1,3942:19365013,24769141:1114885,533465,162667
x1,3942:20139019,24769141
[1,3942:20139019,24931808:340879,696132,0
(1,3942:20185895,24531316:294003,295640,0
x1,3942:20447130,24531316
)
(1,3942:20139019,24931808:294003,295640,0
x1,3942:20400254,24931808
)
]
)
(1,3942:19365013,25662041:1114885,422343,0
k1,3942:19758615,25662041:393602
x1,3942:20086296,25662041
k1,3942:20479898,25662041:393602
)
]
h1,3942:20479898,25212497:78643,0,0
)
)
(1,3941:20558541,25212497:391396,753669,425990
$1,3941:20558541,25212497
(1,3941:20558541,25212497:391396,753669,425990
(1,3941:20558541,24485041:391396,26213,1153446
x1,3941:20949937,24485041
)
v1,3941:20949937,25212497:0,753662,425981
h1,3941:20949937,25212497:0,0,0
)
$1,3941:20949937,25212497
)
(1,3942:20949937,25212497:1243185,1029269,647240
(1,3942:20949937,25212497:1243185,1029269,647240
h1,3942:20949937,25212497:78643,0,0
[1,3942:21028580,25212497:1085899,1029269,647240
(1,3942:21028580,24759216:1085899,575988,197695
x1,3942:21410875,24759216
[1,3942:21410875,24956911:703604,773683,0
(1,3942:21410875,24478868:703604,295640,54614
x1,3942:22081711,24478868
)
(1,3942:21410875,24956911:263236,318577,0
x1,3942:21641343,24956911
)
]
)
(1,3942:21028580,25662041:1085899,521374,197695
k1,3942:21173193,25662041:144613
x1,3942:21670801,25662041
[1,3942:21670801,25859736:299066,719069,0
(1,3942:21675864,25436307:294003,295640,0
x1,3942:21937099,25436307
)
(1,3942:21670801,25859736:263236,318577,0
x1,3942:21901269,25859736
)
]
k1,3942:22114479,25662041:144612
)
]
h1,3942:22114479,25212497:78643,0,0
)
)
g1,3942:22338754,25212497
x1,3942:22848480,25212497
g1,3942:22994112,25212497
(1,3942:22994112,25212497:1243185,976821,611561
(1,3942:22994112,25212497:1243185,976821,611561
h1,3942:22994112,25212497:78643,0,0
[1,3942:23072755,25212497:1085899,976821,611561
(1,3942:23072755,24769141:1085899,533465,162016
x1,3942:23455050,24769141
[1,3942:23455050,24931157:703604,695481,0
(1,3942:23455050,24531316:703604,295640,54614
x1,3942:24125886,24531316
)
(1,3942:23455050,24931157:317040,197518,0
x1,3942:23739322,24931157
)
]
)
(1,3942:23072755,25662041:1085899,484966,162016
k1,3942:23208381,25662041:135626
x1,3942:23705989,25662041
[1,3942:23705989,25824057:317040,646982,0
(1,3942:23711052,25472715:294003,295640,0
x1,3942:23972287,25472715
)
(1,3942:23705989,25824057:317040,197518,0
x1,3942:23990261,25824057
)
]
k1,3942:24158654,25662041:135625
)
]
h1,3942:24158654,25212497:78643,0,0
)
)
(1,3941:24237297,25212497:391396,753669,425990
$1,3941:24237297,25212497
(1,3941:24237297,25212497:391396,753669,425990
(1,3941:24237297,24485041:391396,26213,1153446
x1,3941:24628693,24485041
)
v1,3941:24628693,25212497:0,753662,425981
h1,3941:24628693,25212497:0,0,0
)
$1,3941:24628693,25212497
)
g1,3942:24810733,25212497
x1,3942:25320459,25212497
g1,3942:25502499,25212497
x1,3942:25904362,25212497
(1,3942:25904362,25310800:263236,318577,0
x1,3942:26134830,25310800
)
x1,3942:26549893,25212497
[1,3942:26549893,25410192:703604,773683,0
(1,3942:26549893,24932149:703604,295640,54614
x1,3942:27220729,24932149
)
(1,3942:26549893,25410192:263236,318577,0
x1,3942:26780361,25410192
)
]
g1,3942:27399129,25212497
x1,3942:27908855,25212497
g1,3942:28054487,25212497
x1,3942:28456350,25212497
(1,3942:28456350,25310800:317040,197518,0
x1,3942:28740622,25310800
)
x1,3942:29155685,25212497
[1,3942:29155685,25374513:703604,728249,0
(1,3942:29155685,24941904:703604,295640,54614
x1,3942:29826521,24941904
)
(1,3942:29155685,25374513:317040,197518,0
x1,3942:29439957,25374513
)
]
x1,3942:30041334,25212497
)
(1,3942:32929221,25212497:1492769,491520,163840
(1,3942:32929221,25212497:1492769,491520,163840
x1,3942:34167127,25212497
x1,3942:34421990,25212497
)
)
)
(1,3945:4736286,27375185:29685704,455111,0
x1,3945:6412917,27375185
k1,3945:34421989,27375185:28009072
g1,3945:34421989,27375185
)
(1,3947:7830934,28554833:26591056,1068238,547848
(1,3947:7830934,28554833:23496409,1068238,547848
(1,3945:7830934,28554833:0,0,0
$1,3945:7830934,28554833
(1,3945:7830934,27375185:0,0,0
)
$1,3945:7830934,28554833
)
x1,3945:8299334,28554833
(1,3947:8299334,28653136:294003,295640,0
x1,3947:8560569,28653136
)
g1,3947:8775377,28554833
x1,3947:9285103,28554833
g1,3947:9467143,28554833
(1,3947:9467143,28554833:2129894,725524,547848
(1,3947:9467143,28554833:2129894,725524,547848
h1,3947:9467143,28554833:78643,0,0
[1,3947:9545786,28554833:1972608,725524,547848
(1,3947:9545786,28111477:1972608,282168,98303
k1,3947:9946281,28111477:400495
x1,3947:10241952,28111477
(1,3947:10241952,28209780:317040,197518,0
x1,3947:10526224,28209780
)
x1,3947:10854663,28111477
(1,3947:10854663,28209780:263236,318577,0
x1,3947:11085131,28209780
)
k1,3947:11518394,28111477:400495
)
(1,3947:9545786,29004377:1972608,382293,98303
x1,3947:9841457,29004377
(1,3947:9841457,29102680:263236,318577,0
x1,3947:10071925,29102680
)
g1,3947:10250325,29004377
x1,3947:10760051,29004377
g1,3947:10905683,29004377
x1,3947:11201354,29004377
(1,3947:11201354,29102680:317040,197518,0
x1,3947:11485626,29102680
)
)
]
h1,3947:11518394,28554833:78643,0,0
)
)
x1,3947:12070353,28554833
g1,3947:12252393,28554833
x1,3947:12762119,28554833
g1,3947:12944159,28554833
(1,3947:12944159,28554833:3878634,898467,547848
(1,3947:12944159,28554833:3878634,898467,547848
h1,3947:12944159,28554833:78643,0,0
[1,3947:13022802,28554833:3721348,898467,547848
(1,3947:13022802,28111477:3721348,455111,98303
k1,3947:13423297,28111477:400495
x1,3947:13805592,28111477
(1,3947:13805592,28209780:317040,197518,0
x1,3947:14089864,28209780
)
x1,3947:14504927,28111477
(1,3947:14504927,28209780:263236,318577,0
x1,3947:14735395,28209780
)
x1,3947:15265771,28111477
(1,3947:15265771,28209780:317040,197518,0
x1,3947:15550043,28209780
)
x1,3947:16080419,28111477
(1,3947:16080419,28209780:263236,318577,0
x1,3947:16310887,28209780
)
k1,3947:16744150,28111477:400495
)
(1,3947:13022802,29004377:3721348,455111,98303
x1,3947:13405097,29004377
(1,3947:13405097,29102680:263236,318577,0
x1,3947:13635565,29102680
)
x1,3947:14165941,29004377
(1,3947:14165941,29102680:263236,318577,0
x1,3947:14396409,29102680
)
g1,3947:14574809,29004377
x1,3947:15084535,29004377
g1,3947:15230167,29004377
x1,3947:15612462,29004377
(1,3947:15612462,29102680:317040,197518,0
x1,3947:15896734,29102680
)
x1,3947:16427110,29004377
(1,3947:16427110,29102680:317040,197518,0
x1,3947:16711382,29102680
)
)
]
h1,3947:16744150,28554833:78643,0,0
)
)
x1,3947:17478154,28554833
g1,3946:18133515,28554833
g1,3947:18242739,28554833
x1,3947:18625034,28554833
(1,3947:18625034,28653136:317040,197518,0
x1,3947:18909306,28653136
)
g1,3947:19124114,28554833
x1,3947:19633840,28554833
g1,3947:19815880,28554833
(1,3947:19815880,28554833:971934,725524,547848
(1,3947:19815880,28554833:971934,725524,547848
h1,3947:19815880,28554833:78643,0,0
[1,3947:19894523,28554833:814648,725524,547848
(1,3947:19894523,28111477:814648,282168,98303
k1,3947:19995492,28111477:100969
x1,3947:20291163,28111477
(1,3947:20291163,28209780:317040,197518,0
x1,3947:20575435,28209780
)
k1,3947:20709171,28111477:100968
)
(1,3947:19894523,29004377:814648,447828,98303
x1,3947:20392131,29004377
(1,3947:20392131,29102680:317040,197518,0
x1,3947:20676403,29102680
)
)
]
h1,3947:20709171,28554833:78643,0,0
)
)
g1,3946:21443175,28554833
(1,3947:21443175,28554833:1055861,455111,0
x1,3947:22499036,28554833
)
g1,3946:23154397,28554833
x1,3946:23536692,28554833
(1,3947:23536692,28653136:263236,318577,0
x1,3947:23767160,28653136
)
g1,3947:23981968,28554833
x1,3947:24491694,28554833
g1,3947:24673734,28554833
(1,3947:24673734,28554833:918130,725524,547848
(1,3947:24673734,28554833:918130,725524,547848
h1,3947:24673734,28554833:78643,0,0
[1,3947:24752377,28554833:760844,725524,547848
(1,3947:24752377,28111477:760844,282168,98303
k1,3947:24853346,28111477:100969
x1,3947:25149017,28111477
(1,3947:25149017,28209780:263236,318577,0
x1,3947:25379485,28209780
)
k1,3947:25513221,28111477:100968
)
(1,3947:24752377,29004377:760844,447828,98303
x1,3947:25249985,29004377
(1,3947:25249985,29102680:263236,318577,0
x1,3947:25480453,29102680
)
)
]
h1,3947:25513221,28554833:78643,0,0
)
)
g1,3947:25773904,28554833
x1,3947:26283630,28554833
g1,3947:26465670,28554833
(1,3947:26465670,28554833:4679628,1068238,547848
(1,3947:26465670,28554833:4679628,1068238,547848
h1,3947:26465670,28554833:78643,0,0
[1,3947:26544313,28554833:4522342,1068238,547848
(1,3947:26544313,28097357:4522342,610762,201890
(1,3946:26726353,27852032:223008,211171,0
$1,3946:26726353,27852032
x1,3946:26949361,27852032
$1,3946:26949361,27852032
)
(1,3946:26585281,28097357:4481374,610762,201890
$1,3946:26585281,28097357
(1,3946:26585281,28097357:4481374,610762,201890
(1,3946:26585281,27539021:655361,26213,760226
x1,3946:27240642,27539021
)
[1,3946:27240642,28097357:3826013,610762,197695
(1,3946:27240642,28097357:3826013,521374,197695
x1,3946:27536313,28097357
[1,3946:27536313,28259373:317040,646982,0
(1,3946:27554518,27908031:294003,295640,0
x1,3946:27815753,27908031
)
(1,3946:27536313,28259373:317040,197518,0
x1,3946:27820585,28259373
)
]
g1,3946:27998985,28097357
x1,3946:28508711,28097357
g1,3946:28654343,28097357
x1,3946:29151951,28097357
[1,3946:29151951,28295052:299066,719069,0
(1,3946:29157014,27871623:294003,295640,0
x1,3946:29418249,27871623
)
(1,3946:29151951,28295052:263236,318577,0
x1,3946:29382419,28295052
)
]
g1,3946:29596649,28097357
x1,3946:30106375,28097357
g1,3946:30252007,28097357
x1,3946:30749615,28097357
[1,3946:30749615,28259373:317040,646982,0
(1,3946:30754678,27908031:294003,295640,0
x1,3946:31015913,27908031
)
(1,3946:30749615,28259373:317040,197518,0
x1,3946:31033887,28259373
)
]
)
]
)
$1,3946:31066655,28097357
)
)
(1,3947:26544313,29004377:4522342,447828,98303
k1,3947:28425062,29004377:1880749
x1,3947:28922670,29004377
(1,3947:28922670,29102680:263236,318577,0
x1,3947:29153138,29102680
)
k1,3947:31066655,29004377:1880749
)
]
h1,3947:31066655,28554833:78643,0,0
)
)
x1,3947:31327343,28554833
)
(1,3947:32929221,28554833:1492769,491520,163840
(1,3947:32929221,28554833:1492769,491520,163840
x1,3947:34167127,28554833
x1,3947:34421990,28554833
)
)
)
(1,3950:4736286,30848135:29685704,546132,152916
(1,3950:4736286,30848135:2015232,506811,0
g1,3950:4736286,30848135
x1,3950:5866782,30848135
g1,3950:6751518,30848135
)
x1,3950:11056869,30848135
x1,3950:13760229,30848135
g1,3950:14055141,30848135
x1,3950:14878437,30848135
x1,3950:17864421,30848135
g1,3950:18159333,30848135
x1,3950:19572453,30848135
g1,3950:19867365,30848135
x1,3950:21106632,30848135
g1,3950:21401544,30848135
x1,3950:23458556,30848135
x1,3950:26523275,30848135
g1,3950:26818187,30848135
x1,3950:30251455,30848135
x1,3950:30693823,30848135
k1,3950:34421990,30848135:3728167
g1,3950:34421990,30848135
)
(1,3953:4736286,32451035:29685704,455111,127431
(1,3953:4736286,32451035:2302850,422343,0
g1,3953:4736286,32451035
x1,3953:6285476,32451035
g1,3953:7039136,32451035
)
x1,3953:8866941,32451035
g1,3953:9118161,32451035
x1,3953:11167694,32451035
g1,3953:11418914,32451035
x1,3953:12120235,32451035
x1,3953:14663836,32451035
g1,3953:14915056,32451035
x1,3953:17622499,32451035
k1,3953:34421991,32451035:16799492
g1,3953:34421991,32451035
)
(1,3957:4736286,34053935:29685704,491520,163840
x1,3957:5337034,34053935
k1,3955:5580043,34053935:243009
x1,3955:7176577,34053935
k1,3955:7419586,34053935:243009
x1,3955:8038538,34053935
x1,3955:10259487,34053935
k1,3955:10502496,34053935:243009
x1,3955:12834491,34053935
k1,3955:13077501,34053935:243010
x1,3955:13259546,34053935
x1,3955:14242589,34053935
x1,3955:14606679,34053935
k1,3955:14855827,34053935:249148
x1,3955:16314005,34053935
k1,3955:16557014,34053935:243009
x1,3955:16997562,34053935
k1,3955:17240571,34053935:243009
x1,3955:17932342,34053935
k1,3955:18175351,34053935:243009
x1,3955:20216071,34053935
k1,3955:20459080,34053935:243009
x1,3955:21660576,34053935
k1,3955:21903586,34053935:243010
x1,3955:23724035,34053935
k1,3955:23967044,34053935:243009
x1,3955:24877268,34053935
k1,3955:25120277,34053935:243009
x1,3955:26503819,34053935
x1,3955:26958930,34053935
k1,3955:27201939,34053935:243009
x1,3955:29209892,34053935
k1,3955:29459040,34053935:249148
x1,3955:30660537,34053935
k1,3955:30903546,34053935:243009
x1,3955:31344094,34053935
k1,3955:31587103,34053935:243009
$1,3955:31587103,34053935
x1,3955:32055503,34053935
(1,3955:32055503,34152238:294003,295640,0
x1,3955:32316738,34152238
)
k1,3955:32572473,34053935:222967
x1,3955:33082199,34053935
k1,3955:33305165,34053935:222966
x1,3955:33632846,34053935
$1,3955:33632846,34053935
k1,3955:33875855,34053935:243009
x1,3955:34421990,34053935
k1,3955:34421990,34053935:0
)
(1,3957:4736286,35233583:29685704,491520,163840
x1,3957:5710226,35233583
g1,3955:5928679,35233583
(1,3955:5928679,35233583:1492769,491520,163840
x1,3955:6183542,35233583
x1,3955:7166585,35233583
x1,3955:7421448,35233583
)
x1,3955:7603493,35233583
g1,3955:7894764,35233583
x1,3955:9336559,35233583
g1,3955:9555012,35233583
x1,3955:10465236,35233583
g1,3955:10683689,35233583
x1,3955:12942866,35233583
g1,3955:13161319,35233583
x1,3955:14528475,35233583
g1,3955:14746928,35233583
x1,3955:15438699,35233583
g1,3955:15657152,35233583
x1,3955:16567376,35233583
g1,3955:16785829,35233583
x1,3955:18244008,35233583
g1,3955:18462461,35233583
x1,3955:20452210,35233583
g1,3955:20670663,35233583
x1,3955:21111211,35233583
g1,3955:21329664,35233583
x1,3955:22678615,35233583
g1,3955:22897068,35233583
$1,3955:22897068,35233583
x1,3955:23298931,35233583
(1,3955:23298931,35331886:317040,197518,0
x1,3955:23583203,35331886
)
g1,3955:23798011,35233583
x1,3955:24307737,35233583
g1,3955:24489777,35233583
x1,3955:24817458,35233583
$1,3955:24817458,35233583
x1,3955:24999503,35233583
g1,3955:25290774,35233583
x1,3955:26128180,35233583
x1,3955:26914613,35233583
g1,3955:27133066,35233583
x1,3955:28107006,35233583
g1,3955:28325459,35233583
(1,3955:28325459,35233583:1492769,491520,163840
x1,3955:28580322,35233583
x1,3955:29563365,35233583
x1,3955:29818228,35233583
)
g1,3955:30036681,35233583
x1,3955:32153860,35233583
g1,3955:32372313,35233583
x1,3955:32954857,35233583
k1,3957:34421990,35233583:1467133
g1,3957:34421990,35233583
)
(1,3959:14243675,37396271:20178315,891184,576976
(1,3959:14243675,37396271:10670926,891184,576976
(1,3957:14243675,37396271:0,0,0
$1,3957:14243675,37396271
(1,3957:14243675,36216623:0,0,0
)
$1,3957:14243675,37396271
)
(1,3959:14243675,37396271:879853,891184,576976
(1,3959:14243675,37396271:879853,891184,576976
h1,3959:14243675,37396271:78643,0,0
[1,3959:14322318,37396271:722567,891184,576976
(1,3959:14322318,36952915:722567,447828,98303
k1,3959:14351052,36952915:28734
x1,3959:14752915,36952915
(1,3959:14752915,37051218:263236,318577,0
x1,3959:14983383,37051218
)
k1,3959:15044885,36952915:28734
)
(1,3959:14322318,37845815:722567,422343,127431
x1,3959:15044885,37845815
)
]
h1,3959:15044885,37396271:78643,0,0
)
)
g1,3959:15305568,37396271
x1,3959:15815294,37396271
g1,3959:15997334,37396271
x1,3959:16379629,37396271
(1,3959:16379629,37494574:263236,318577,0
x1,3959:16610097,37494574
)
g1,3959:16788497,37396271
x1,3959:17298223,37396271
g1,3959:17443855,37396271
(1,3959:17443855,37396271:484967,865699,449545
(1,3959:17443855,37396271:484967,865699,449545
h1,3959:17443855,37396271:78643,0,0
[1,3959:17522498,37396271:327681,865699,449545
(1,3959:17522498,36952915:327681,422343,0
x1,3959:17850179,36952915
)
(1,3959:17522498,37845815:327681,422343,0
x1,3959:17850179,37845815
)
]
h1,3959:17850179,37396271:78643,0,0
)
)
x1,3959:18311117,37396271
[1,3959:18311117,37593966:703604,773683,0
(1,3959:18311117,37115923:703604,295640,54614
x1,3959:18981953,37115923
)
(1,3959:18311117,37593966:263236,318577,0
x1,3959:18541585,37593966
)
]
g1,3959:19160353,37396271
x1,3959:19670079,37396271
g1,3959:19815711,37396271
(1,3958:19815711,37396271:391396,753669,425990
$1,3958:19815711,37396271
(1,3958:19815711,37396271:391396,753669,425990
(1,3958:19815711,36668815:391396,26213,1153446
x1,3958:20207107,36668815
)
v1,3958:20207107,37396271:0,753662,425981
h1,3958:20207107,37396271:0,0,0
)
$1,3958:20207107,37396271
)
x1,3958:20589402,37396271
[1,3959:20589402,37558287:703604,728249,0
(1,3959:20589402,37125678:703604,295640,54614
x1,3959:21260238,37125678
)
(1,3959:20589402,37558287:317040,197518,0
x1,3959:20873674,37558287
)
]
g1,3959:21438638,37396271
x1,3959:21948364,37396271
g1,3959:22093996,37396271
(1,3959:22093996,37396271:484967,865699,449545
(1,3959:22093996,37396271:484967,865699,449545
h1,3959:22093996,37396271:78643,0,0
[1,3959:22172639,37396271:327681,865699,449545
(1,3959:22172639,36952915:327681,422343,0
x1,3959:22500320,36952915
)
(1,3959:22172639,37845815:327681,422343,0
x1,3959:22500320,37845815
)
]
h1,3959:22500320,37396271:78643,0,0
)
)
x1,3959:22961258,37396271
[1,3959:22961258,37558287:703604,728249,0
(1,3959:22961258,37125678:703604,295640,54614
x1,3959:23632094,37125678
)
(1,3959:22961258,37558287:317040,197518,0
x1,3959:23245530,37558287
)
]
(1,3958:23664862,37396271:391396,753669,425990
$1,3958:23664862,37396271
(1,3958:23664862,37396271:391396,753669,425990
(1,3958:23664862,36668815:391396,26213,1153446
x1,3958:24056258,36668815
)
v1,3958:24056258,37396271:0,753662,425981
h1,3958:24056258,37396271:0,0,0
)
$1,3958:24056258,37396271
)
x1,3958:24438553,37396271
[1,3959:24438553,37558287:294003,728249,0
(1,3959:24438553,37125678:294003,295640,0
x1,3959:24699788,37125678
)
(1,3959:24438553,37558287:263236,318577,0
x1,3959:24669021,37558287
)
]
x1,3959:24914601,37396271
)
(1,3959:32929221,37396271:1492769,491520,163840
(1,3959:32929221,37396271:1492769,491520,163840
x1,3959:34167127,37396271
x1,3959:34421990,37396271
)
)
)
(1,3962:4736286,39558959:29685704,491520,163840
x1,3962:6210850,39558959
g1,3960:6429303,39558959
$1,3960:6429303,39558959
x1,3960:6811598,39558959
(1,3960:6811598,39657262:317040,197518,0
x1,3960:7095870,39657262
)
$1,3960:7128638,39558959
g1,3960:7347091,39558959
x1,3960:8402952,39558959
g1,3960:8621405,39558959
$1,3960:8621405,39558959
x1,3960:9003700,39558959
(1,3960:9003700,39657262:263236,318577,0
x1,3960:9234168,39657262
)
$1,3960:9266936,39558959
g1,3960:9485389,39558959
x1,3960:10031524,39558959
g1,3960:10249977,39558959
x1,3960:11223917,39558959
g1,3960:11442370,39558959
(1,3960:11442370,39558959:1492769,491520,163840
x1,3960:11697233,39558959
x1,3960:12680276,39558959
x1,3960:12935139,39558959
)
x1,3960:13117184,39558959
g1,3960:13335637,39558959
x1,3960:14309577,39558959
g1,3960:14528030,39558959
(1,3960:14528030,39558959:1492769,491520,163840
x1,3960:14782893,39558959
x1,3960:15765936,39558959
x1,3960:16020799,39558959
)
g1,3960:16239252,39558959
x1,3960:16679800,39558959
g1,3960:16898253,39558959
x1,3960:17753865,39558959
x1,3960:18391021,39558959
g1,3960:18609474,39558959
x1,3960:18973564,39558959
x1,3960:19301245,39558959
k1,3962:34421990,39558959:15120745
g1,3962:34421990,39558959
)
(1,3964:6304776,41721647:28117214,935715,576976
(1,3964:6304776,41721647:25055955,935715,576976
(1,3962:6304776,41721647:0,0,0
$1,3962:6304776,41721647
(1,3962:6304776,40541999:0,0,0
)
$1,3962:6304776,41721647
)
(1,3964:6304776,41721647:879853,891184,576976
(1,3964:6304776,41721647:879853,891184,576976
h1,3964:6304776,41721647:78643,0,0
[1,3964:6383419,41721647:722567,891184,576976
(1,3964:6383419,41278291:722567,447828,98303
k1,3964:6412153,41278291:28734
x1,3964:6814016,41278291
(1,3964:6814016,41376594:263236,318577,0
x1,3964:7044484,41376594
)
k1,3964:7105986,41278291:28734
)
(1,3964:6383419,42171191:722567,422343,127431
x1,3964:7105986,42171191
)
]
h1,3964:7105986,41721647:78643,0,0
)
)
g1,3964:7366669,41721647
x1,3964:7876395,41721647
g1,3964:8058435,41721647
(1,3963:8058435,41721647:391396,753669,425990
$1,3963:8058435,41721647
(1,3963:8058435,41721647:391396,753669,425990
(1,3963:8058435,40994191:391396,26213,1153446
x1,3963:8449831,40994191
)
v1,3963:8449831,41721647:0,753662,425981
h1,3963:8449831,41721647:0,0,0
)
$1,3963:8449831,41721647
)
[1,3964:8449831,41721647:612711,566233,162016
(1,3964:8479339,41721647:0,372098,0
x1,3964:8807020,41721647
)
(1,3964:8449831,41721647:612711,566233,162016
x1,3964:8745502,41721647
[1,3964:8745502,41883663:317040,728249,0
(1,3964:8763707,41451054:294003,295640,0
x1,3964:9024942,41451054
)
(1,3964:8745502,41883663:317040,197518,0
x1,3964:9029774,41883663
)
]
)
]
g1,3964:9208174,41721647
x1,3964:9717900,41721647
g1,3964:9863532,41721647
x1,3964:10191213,41721647
g1,3964:10336845,41721647
x1,3964:10846571,41721647
g1,3964:10992203,41721647
[1,3964:10992203,41721647:814648,566233,162016
(1,3964:11134313,41555987:0,372098,0
x1,3964:11461994,41555987
)
(1,3964:10992203,41721647:814648,566233,162016
x1,3964:11489811,41721647
[1,3964:11489811,41883663:317040,728249,0
(1,3964:11494874,41451054:294003,295640,0
x1,3964:11756109,41451054
)
(1,3964:11489811,41883663:317040,197518,0
x1,3964:11774083,41883663
)
]
)
]
(1,3963:11806851,41721647:391396,753669,425990
$1,3963:11806851,41721647
(1,3963:11806851,41721647:391396,753669,425990
(1,3963:11806851,40994191:391396,26213,1153446
x1,3963:12198247,40994191
)
v1,3963:12198247,41721647:0,753662,425981
h1,3963:12198247,41721647:0,0,0
)
$1,3963:12198247,41721647
)
(1,3964:12198247,41129996:823754,344064,114688
x1,3964:12989233,41129996
)
g1,3964:13167633,41721647
x1,3964:13677359,41721647
g1,3964:13822991,41721647
(1,3964:13822991,41721647:484967,865699,449545
(1,3964:13822991,41721647:484967,865699,449545
h1,3964:13822991,41721647:78643,0,0
[1,3964:13901634,41721647:327681,865699,449545
(1,3964:13901634,41278291:327681,422343,0
x1,3964:14229315,41278291
)
(1,3964:13901634,42171191:327681,422343,0
x1,3964:14229315,42171191
)
]
h1,3964:14229315,41721647:78643,0,0
)
)
(1,3963:14307958,41721647:391396,753669,425990
$1,3963:14307958,41721647
(1,3963:14307958,41721647:391396,753669,425990
(1,3963:14307958,40994191:391396,26213,1153446
x1,3963:14699354,40994191
)
v1,3963:14699354,41721647:0,753662,425981
h1,3963:14699354,41721647:0,0,0
)
$1,3963:14699354,41721647
)
[1,3964:14699354,41721647:612711,566233,162016
(1,3964:14728862,41721647:0,372098,0
x1,3964:15056543,41721647
)
(1,3964:14699354,41721647:612711,566233,162016
x1,3964:14995025,41721647
[1,3964:14995025,41883663:317040,728249,0
(1,3964:15013230,41451054:294003,295640,0
x1,3964:15274465,41451054
)
(1,3964:14995025,41883663:317040,197518,0
x1,3964:15279297,41883663
)
]
)
]
g1,3964:15457697,41721647
x1,3964:15967423,41721647
g1,3964:16113055,41721647
x1,3964:16440736,41721647
g1,3964:16586368,41721647
x1,3964:17096094,41721647
g1,3964:17241726,41721647
[1,3964:17241726,41721647:814648,566233,162016
(1,3964:17383836,41555987:0,372098,0
x1,3964:17711517,41555987
)
(1,3964:17241726,41721647:814648,566233,162016
x1,3964:17739334,41721647
[1,3964:17739334,41883663:317040,728249,0
(1,3964:17744397,41451054:294003,295640,0
x1,3964:18005632,41451054
)
(1,3964:17739334,41883663:317040,197518,0
x1,3964:18023606,41883663
)
]
)
]
(1,3963:18056374,41721647:391396,753669,425990
$1,3963:18056374,41721647
(1,3963:18056374,41721647:391396,753669,425990
(1,3963:18056374,40994191:391396,26213,1153446
x1,3963:18447770,40994191
)
v1,3963:18447770,41721647:0,753662,425981
h1,3963:18447770,41721647:0,0,0
)
$1,3963:18447770,41721647
)
(1,3964:18447770,41129996:1233355,344064,114688
x1,3964:19648357,41129996
)
g1,3964:19826757,41721647
x1,3964:20336483,41721647
g1,3964:20482115,41721647
(1,3963:20482115,41721647:391396,753669,425990
$1,3963:20482115,41721647
(1,3963:20482115,41721647:391396,753669,425990
(1,3963:20482115,40994191:391396,26213,1153446
x1,3963:20873511,40994191
)
v1,3963:20873511,41721647:0,753662,425981
h1,3963:20873511,41721647:0,0,0
)
$1,3963:20873511,41721647
)
[1,3964:20873511,41721647:1017480,566233,162016
(1,3964:20903019,41721647:0,372098,0
x1,3964:21230700,41721647
)
(1,3964:20873511,41721647:1017480,566233,162016
x1,3964:21169182,41721647
[1,3964:21169182,41883663:721809,728249,0
(1,3964:21187387,41451054:703604,295640,54614
x1,3964:21858223,41451054
)
(1,3964:21169182,41883663:317040,197518,0
x1,3964:21453454,41883663
)
]
)
]
[1,3964:21890991,41721647:814648,537758,98303
(1,3964:22033101,41555987:0,372098,0
x1,3964:22360782,41555987
)
(1,3964:21890991,41721647:814648,447828,98303
x1,3964:22388599,41721647
(1,3964:22388599,41819950:317040,197518,0
x1,3964:22672871,41819950
)
)
]
g1,3964:22851271,41721647
x1,3964:23360997,41721647
g1,3964:23506629,41721647
(1,3964:23506629,41721647:484967,865699,449545
(1,3964:23506629,41721647:484967,865699,449545
h1,3964:23506629,41721647:78643,0,0
[1,3964:23585272,41721647:327681,865699,449545
(1,3964:23585272,41278291:327681,422343,0
x1,3964:23912953,41278291
)
(1,3964:23585272,42171191:327681,422343,0
x1,3964:23912953,42171191
)
]
h1,3964:23912953,41721647:78643,0,0
)
)
[1,3964:23991596,41721647:1017480,566233,162016
(1,3964:24021104,41721647:0,372098,0
x1,3964:24348785,41721647
)
(1,3964:23991596,41721647:1017480,566233,162016
x1,3964:24287267,41721647
[1,3964:24287267,41883663:721809,728249,0
(1,3964:24305472,41451054:703604,295640,54614
x1,3964:24976308,41451054
)
(1,3964:24287267,41883663:317040,197518,0
x1,3964:24571539,41883663
)
]
)
]
[1,3964:25009076,41721647:814648,566233,162016
(1,3964:25151186,41555987:0,372098,0
x1,3964:25478867,41555987
)
(1,3964:25009076,41721647:814648,566233,162016
x1,3964:25506684,41721647
[1,3964:25506684,41883663:317040,728249,0
(1,3964:25511747,41451054:294003,295640,0
x1,3964:25772982,41451054
)
(1,3964:25506684,41883663:317040,197518,0
x1,3964:25790956,41883663
)
]
)
]
(1,3963:25823724,41721647:391396,753669,425990
$1,3963:25823724,41721647
(1,3963:25823724,41721647:391396,753669,425990
(1,3963:25823724,40994191:391396,26213,1153446
x1,3963:26215120,40994191
)
v1,3963:26215120,41721647:0,753662,425981
h1,3963:26215120,41721647:0,0,0
)
$1,3963:26215120,41721647
)
(1,3963:26215120,41721647:391396,753669,425990
$1,3963:26215120,41721647
(1,3963:26215120,41721647:391396,753669,425990
(1,3963:26215120,40994191:391396,26213,1153446
x1,3963:26606516,40994191
)
v1,3963:26606516,41721647:0,753662,425981
h1,3963:26606516,41721647:0,0,0
)
$1,3963:26606516,41721647
)
[1,3964:26606516,41721647:612711,566233,162016
(1,3964:26636024,41721647:0,372098,0
x1,3964:26963705,41721647
)
(1,3964:26606516,41721647:612711,566233,162016
x1,3964:26902187,41721647
[1,3964:26902187,41883663:317040,728249,0
(1,3964:26920392,41451054:294003,295640,0
x1,3964:27181627,41451054
)
(1,3964:26902187,41883663:317040,197518,0
x1,3964:27186459,41883663
)
]
)
]
g1,3964:27364859,41721647
x1,3964:27874585,41721647
g1,3964:28020217,41721647
x1,3964:28347898,41721647
g1,3964:28493530,41721647
x1,3964:29003256,41721647
g1,3964:29148888,41721647
[1,3964:29148888,41721647:814648,566233,162016
(1,3964:29290998,41555987:0,372098,0
x1,3964:29618679,41555987
)
(1,3964:29148888,41721647:814648,566233,162016
x1,3964:29646496,41721647
[1,3964:29646496,41883663:317040,728249,0
(1,3964:29651559,41451054:294003,295640,0
x1,3964:29912794,41451054
)
(1,3964:29646496,41883663:317040,197518,0
x1,3964:29930768,41883663
)
]
)
]
(1,3963:29963536,41721647:391396,753669,425990
$1,3963:29963536,41721647
(1,3963:29963536,41721647:391396,753669,425990
(1,3963:29963536,40994191:391396,26213,1153446
x1,3963:30354932,40994191
)
v1,3963:30354932,41721647:0,753662,425981
h1,3963:30354932,41721647:0,0,0
)
$1,3963:30354932,41721647
)
(1,3964:30354932,41129996:823754,344064,114688
x1,3964:31145918,41129996
)
x1,3964:31360731,41721647
)
(1,3964:32929221,41721647:1492769,491520,163840
(1,3964:32929221,41721647:1492769,491520,163840
x1,3964:34167127,41721647
x1,3964:34421990,41721647
)
)
)
(1,3967:4736286,43884335:29685704,455111,0
x1,3967:6412917,43884335
g1,3965:6631370,43884335
x1,3965:7541594,43884335
g1,3965:7760047,43884335
x1,3965:12205584,43884335
g1,3965:12424037,43884335
x1,3965:12769923,43884335
x1,3965:14923513,43884335
g1,3965:15141966,43884335
x1,3965:16017601,43884335
k1,3967:34421989,43884335:18404388
g1,3967:34421989,43884335
)
(1,3969:16482283,46047023:17939707,891184,547848
(1,3969:16482283,46047023:6193710,891184,547848
(1,3967:16482283,46047023:0,0,0
$1,3967:16482283,46047023
(1,3967:16482283,44867375:0,0,0
)
$1,3967:16482283,46047023
)
[1,3969:16482283,46047023:612711,372098,98303
(1,3969:16511791,46047023:0,372098,0
x1,3969:16839472,46047023
)
(1,3969:16482283,46047023:612711,282168,98303
x1,3969:16777954,46047023
(1,3969:16777954,46145326:317040,197518,0
x1,3969:17062226,46145326
)
)
]
g1,3969:17277034,46047023
x1,3969:17786760,46047023
g1,3969:17968800,46047023
(1,3969:17968800,46047023:918130,725524,547848
(1,3969:17968800,46047023:918130,725524,547848
h1,3969:17968800,46047023:78643,0,0
[1,3969:18047443,46047023:760844,725524,547848
(1,3969:18047443,45603667:760844,282168,98303
k1,3969:18121510,45603667:74067
x1,3969:18417181,45603667
(1,3969:18417181,45701970:317040,197518,0
x1,3969:18701453,45701970
)
k1,3969:18808287,45603667:74066
)
(1,3969:18047443,46496567:760844,447828,98303
x1,3969:18545051,46496567
(1,3969:18545051,46594870:263236,318577,0
x1,3969:18775519,46594870
)
)
]
h1,3969:18808287,46047023:78643,0,0
)
)
x1,3969:19068975,46047023
g1,3968:19724336,46047023
g1,3969:19833560,46047023
[1,3969:19833560,46047023:814648,537758,98303
(1,3969:19975670,45881363:0,372098,0
x1,3969:20303351,45881363
)
(1,3969:19833560,46047023:814648,447828,98303
x1,3969:20331168,46047023
(1,3969:20331168,46145326:317040,197518,0
x1,3969:20615440,46145326
)
)
]
g1,3969:20830248,46047023
x1,3969:21339974,46047023
g1,3969:21522014,46047023
(1,3969:21522014,46047023:971934,891184,547848
(1,3969:21522014,46047023:971934,891184,547848
h1,3969:21522014,46047023:78643,0,0
[1,3969:21600657,46047023:814648,891184,547848
(1,3969:21600657,45603667:814648,447828,98303
x1,3969:22098265,45603667
(1,3969:22098265,45701970:317040,197518,0
x1,3969:22382537,45701970
)
)
(1,3969:21600657,46496567:814648,447828,98303
k1,3969:21627559,46496567:26902
x1,3969:22125167,46496567
(1,3969:22125167,46594870:263236,318577,0
x1,3969:22355635,46594870
)
k1,3969:22415305,46496567:26902
)
]
h1,3969:22415305,46047023:78643,0,0
)
)
x1,3969:22675993,46047023
)
(1,3969:32929221,46047023:1492769,491520,163840
(1,3969:32929221,46047023:1492769,491520,163840
x1,3969:34167127,46047023
x1,3969:34421990,46047023
)
)
)
(1,3973:4736286,48209711:29685704,455111,127431
h1,3971:4736286,48209711:983040,0,0
x1,3971:6320074,48209711
k1,3971:6511199,48209711:191125
x1,3971:7421423,48209711
k1,3971:7612548,48209711:191125
x1,3971:8832250,48209711
x1,3971:10343222,48209711
k1,3971:10539813,48209711:196591
x1,3971:11963403,48209711
k1,3971:12154528,48209711:191125
x1,3971:14375477,48209711
k1,3971:14566602,48209711:191125
x1,3971:15993831,48209711
k1,3971:16184956,48209711:191125
x1,3971:17790591,48209711
k1,3971:17981716,48209711:191125
x1,3971:18673487,48209711
k1,3971:18864612,48209711:191125
x1,3971:19774836,48209711
k1,3971:19965961,48209711:191125
x1,3971:22607432,48209711
k1,3971:22798557,48209711:191125
x1,3971:23854418,48209711
k1,3971:24045544,48209711:191126
x1,3971:24955768,48209711
k1,3971:25146893,48209711:191125
x1,3971:27515297,48209711
k1,3971:27706422,48209711:191125
x1,3971:29018966,48209711
x1,3971:30571807,48209711
k1,3971:30762932,48209711:191125
x1,3971:31290863,48209711
k1,3971:31481988,48209711:191125
x1,3971:32392212,48209711
k1,3971:32583337,48209711:191125
x1,3971:33966879,48209711
x1,3971:34421990,48209711
k1,3971:34421990,48209711:0
)
(1,3973:4736286,49389359:29685704,537758,127431
x1,3973:6562194,49389359
k1,3971:6791477,49389359:229283
x1,3971:7667112,49389359
k1,3971:7896394,49389359:229282
x1,3971:10710805,49389359
k1,3971:11034565,49389359:323760
x1,3971:11635313,49389359
k1,3971:11864595,49389359:229282
x1,3971:12774819,49389359
k1,3971:13004102,49389359:229283
x1,3971:14172828,49389359
k1,3971:14402110,49389359:229282
x1,3971:14930041,49389359
k1,3971:15159324,49389359:229283
x1,3971:15487005,49389359
k1,3971:15716287,49389359:229282
x1,3971:16338880,49389359
x1,3971:18013692,49389359
x1,3971:18778281,49389359
k1,3971:19007564,49389359:229283
x1,3971:20503973,49389359
k1,3971:20733255,49389359:229282
x1,3971:22116797,49389359
x1,3971:22753953,49389359
k1,3971:22985943,49389359:231990
x1,3971:24005394,49389359
k1,3971:24237384,49389359:231990
$1,3971:24237384,49389359
[1,3971:24237384,49389359:814648,537758,98303
(1,3971:24379494,49223699:0,372098,0
x1,3971:24707175,49223699
)
(1,3971:24237384,49389359:814648,447828,98303
x1,3971:24734992,49389359
(1,3971:24734992,49487662:317040,197518,0
x1,3971:25019264,49487662
)
)
]
k1,3971:25252121,49389359:200089
x1,3971:25907482,49389359
k1,3971:26107570,49389359:200088
x1,3971:26435251,49389359
$1,3971:26435251,49389359
x1,3971:26617296,49389359
k1,3971:26849286,49389359:231990
x1,3971:27431830,49389359
k1,3971:27661113,49389359:229283
x1,3971:29026450,49389359
k1,3971:29255732,49389359:229282
$1,3971:29255732,49389359
[1,3971:29255732,49389359:612711,372098,98303
(1,3971:29285240,49389359:0,372098,0
x1,3971:29612921,49389359
)
(1,3971:29255732,49389359:612711,282168,98303
x1,3971:29551403,49389359
(1,3971:29551403,49487662:317040,197518,0
x1,3971:29835675,49487662
)
)
]
$1,3971:29868443,49389359
x1,3971:30050488,49389359
k1,3971:30282478,49389359:231990
x1,3971:31192702,49389359
k1,3971:31421985,49389359:229283
x1,3971:32843756,49389359
k1,3971:33073038,49389359:229282
x1,3971:34421990,49389359
k1,3971:34421990,49389359:0
)
]
(1,3975:4736286,52610784:29685704,786432,235932
(1,3975:4736286,52610784:29685704,786432,235932
(1,3975:4736286,52610784:29685704,786432,235932
[1,3975:4736286,52610784:29685704,786432,235932
(1,3975:4736286,52610784:29685704,550500,235932
(1,3975:4736286,52610784:0,0,0
[1,3975:4736286,52610784:29685704,0,0
(1,3975:4736286,52610784:29685704,0,0
h1,3975:4736286,52610784:0,0,0
k1,3975:19579138,52610784:14842852
k1,3975:34421990,52610784:14842852
)
]
k1,3975:4736286,52610784:-29685704
)
g1,3975:4736286,52610784
[1,3975:4736286,52610784:29685704,550500,235932
(1,3975:4736286,52610784:29685704,550500,235932
k1,3975:19251457,52610784:14515171
h1,3975:19251457,52610784:0,0,0
x1,3975:19906819,52610784
r1,3975:19906819,52610784:0,786432,235932
g1,3975:19906819,52610784
k1,3975:34421990,52610784:14515171
)
]
g1,3975:34421990,52610784
(1,3975:34421990,52610784:0,0,0
k1,3975:4736286,52610784:-29685704
[1,3975:4736286,52610784:29685704,0,0
(1,3975:4736286,52610784:29685704,0,0
k1,3975:34421990,52610784:29685704
h1,3975:34421990,52610784:0,0,0
g1,3975:34421990,52610784
g1,3975:34421990,52610784
)
]
)
)
]
)
g1,3975:34421990,52610784
)
)
]
]
]
!58576
}96
!11
{97
[1,4012:4736286,52610784:29685704,47874498,235932
[1,4012:4736286,4736286:0,0,0
(1,4012:4736286,2245673:0,0,0
k1,4012:4736286,2245673:65781
)
]
[1,4012:4736286,52610784:29685704,47874498,235932
h1,4012:4736286,4736286:0,0,0
[1,4012:4736286,52610784:29685704,50299330,235932
[1,4012:4736286,3097886:29685704,786432,0
(1,4012:4736286,3097886:29685704,786432,0
(1,4012:4736286,3097886:29685704,786432,0
(1,4012:4736286,3097886:29685704,786432,0
[1,4012:4736286,3097886:29685704,786432,0
(1,4012:4736286,2861954:29685704,550500,235932
(1,4012:4736286,2861954:0,550500,235932
[1,4012:4736286,2861954:29685704,550500,235932
(1,4012:4736286,2861954:29685704,550500,235932
h1,4012:4736286,2861954:0,0,0
x1,4012:5227807,2861954
x1,4012:6192645,2861954
g1,4012:6411098,2861954
$1,4012:6411098,2861954
x1,4012:6920824,2861954
$1,4012:6920824,2861954
g1,4012:7139277,2861954
x1,4012:9507682,2861954
g1,4012:9798953,2861954
x1,4012:10290474,2861954
g1,4012:10508927,2861954
x1,4012:12658878,2861954
g1,4012:12877331,2861954
x1,4012:13569102,2861954
g1,4012:13787555,2861954
x1,4012:14697779,2861954
g1,4012:14916232,2861954
x1,4012:16922367,2861954
x1,4012:17250048,2861954
g1,4012:17468501,2861954
x1,4012:18524362,2861954
g1,4012:18742815,2861954
x1,4012:21857604,2861954
r1,4012:21857604,2861954:0,786432,235932
k1,4012:28139797,2861954:6282193
k1,4012:34421990,2861954:6282193
)
]
k1,4012:4736286,2861954:-29685704
)
g1,4012:4736286,2861954
[1,4012:4736286,2861954:29685704,0,0
(1,4012:4736286,2861954:29685704,0,0
k1,4012:19579138,2861954:14842852
h1,4012:19579138,2861954:0,0,0
g1,4012:19579138,2861954
k1,4012:34421990,2861954:14842852
)
]
g1,4012:34421990,2861954
(1,4012:34421990,2861954:0,550500,235932
k1,4012:4736286,2861954:-29685704
[1,4012:4736286,2861954:29685704,550500,235932
(1,4012:4736286,2861954:29685704,550500,235932
k1,4012:32173738,2861954:27437452
h1,4012:32173738,2861954:0,0,0
x1,4012:32619748,2861954
x1,4012:33548176,2861954
g1,4012:33766629,2861954
x1,4012:34421991,2861954
r1,4012:34421991,2861954:0,786432,235932
g1,4012:34421991,2861954
g1,4012:34421991,2861954
)
]
)
)
]
)
g1,4012:34421990,3097886
)
)
]
[1,4012:4736286,50644704:29685704,45908418,0
(1,3973:4736286,5391646:29685704,491520,163840
x1,3973:5428057,5391646
g1,3971:5646510,5391646
x1,3971:6556734,5391646
g1,3971:6775187,5391646
x1,3971:8113216,5391646
g1,3971:8331669,5391646
x1,3971:8859600,5391646
g1,3971:9078053,5391646
x1,3971:10051993,5391646
g1,3971:10270446,5391646
(1,3971:10270446,5391646:1492769,491520,163840
x1,3971:10525309,5391646
x1,3971:11508352,5391646
x1,3971:11763215,5391646
)
g1,3971:11981668,5391646
x1,3971:12327554,5391646
x1,3971:14337328,5391646
g1,3971:14555781,5391646
x1,3971:15611642,5391646
g1,3971:15830095,5391646
x1,3971:16740319,5391646
g1,3971:16958772,5391646
x1,3971:18453360,5391646
g1,3971:18671813,5391646
x1,3971:18926676,5391646
x1,3971:19381787,5391646
x1,3971:19691263,5391646
g1,3971:19909716,5391646
x1,3971:21517171,5391646
g1,3971:21735624,5391646
x1,3971:22591236,5391646
x1,3971:22864302,5391646
k1,3973:34421990,5391646:11557688
g1,3973:34421990,5391646
)
(1,3975:16922395,7554334:17499595,976821,625136
(1,3975:16922395,7554334:5313487,976821,625136
(1,3973:16922395,7554334:0,0,0
$1,3973:16922395,7554334
(1,3973:16922395,6374686:0,0,0
)
$1,3973:16922395,7554334
)
(1,3975:16922395,7554334:879853,891184,576976
(1,3975:16922395,7554334:879853,891184,576976
h1,3975:16922395,7554334:78643,0,0
[1,3975:17001038,7554334:722567,891184,576976
(1,3975:17001038,7110978:722567,447828,98303
k1,3975:17029772,7110978:28734
x1,3975:17431635,7110978
(1,3975:17431635,7209281:263236,318577,0
x1,3975:17662103,7209281
)
k1,3975:17723605,7110978:28734
)
(1,3975:17001038,8003878:722567,422343,127431
x1,3975:17723605,8003878
)
]
h1,3975:17723605,7554334:78643,0,0
)
)
g1,3975:17984288,7554334
x1,3975:18639649,7554334
g1,3975:18821689,7554334
(1,3975:18821689,7554334:3232148,976821,625136
(1,3975:18821689,7554334:3232148,976821,625136
h1,3975:18821689,7554334:78643,0,0
[1,3975:18900332,7554334:3074862,976821,625136
(1,3975:18900332,7110978:3074862,533465,163840
k1,3975:19239391,7110978:339059
x1,3975:20222434,7110978
g1,3975:20368066,7110978
x1,3975:20877792,7110978
g1,3975:21023424,7110978
[1,3975:21023424,7110978:612711,533465,162016
(1,3975:21052932,7110978:0,372098,0
x1,3975:21380613,7110978
)
(1,3975:21023424,7110978:612711,533465,162016
x1,3975:21319095,7110978
[1,3975:21319095,7272994:317040,695481,0
(1,3975:21337300,6873153:294003,295640,0
x1,3975:21598535,6873153
)
(1,3975:21319095,7272994:317040,197518,0
x1,3975:21603367,7272994
)
]
)
]
k1,3975:21975194,7110978:339059
)
(1,3975:18900332,8015629:3074862,533390,163840
x1,3975:19482876,8015629
g1,3975:19628508,8015629
x1,3975:20138234,8015629
g1,3975:20283866,8015629
[1,3975:20283866,8015629:612711,484966,162016
(1,3975:20313374,8015629:0,372098,0
x1,3975:20641055,8015629
)
(1,3975:20283866,8015629:612711,484966,162016
x1,3975:20579537,8015629
[1,3975:20579537,8177645:317040,646982,0
(1,3975:20597742,7826303:294003,295640,0
x1,3975:20858977,7826303
)
(1,3975:20579537,8177645:317040,197518,0
x1,3975:20863809,8177645
)
]
)
]
x1,3975:21151440,8015629
(1,3975:21151440,7826303:823754,344064,114688
x1,3975:21942426,7826303
)
)
]
h1,3975:21975194,7554334:78643,0,0
)
)
x1,3975:22235882,7554334
)
(1,3975:32929221,7554334:1492769,491520,163840
(1,3975:32929221,7554334:1492769,491520,163840
x1,3975:34167127,7554334
x1,3975:34421990,7554334
)
)
)
(1,3977:4736286,9814228:29685704,586182,315196
x1,3977:6047008,9814228
x1,3976:6392893,9814228
k1,3976:6633433,9814228:240540
x1,3976:8639567,9814228
k1,3976:8880108,9814228:240541
$1,3976:8880108,9814228
(1,3976:8880108,9814228:737178,586182,315196
(1,3976:8880108,9814228:737178,586182,315196
h1,3976:8880108,9814228:78643,0,0
[1,3976:8958751,9814228:579892,586182,315196
(1,3976:8958751,9541527:579892,313481,69541
k1,3976:8967642,9541527:8891
x1,3976:9289453,9541527
(1,3976:9289453,9611068:240299,227555,0
x1,3976:9496984,9611068
)
k1,3976:9538643,9541527:8891
)
(1,3976:8958751,10040222:579892,295640,89201
x1,3976:9538643,10040222
)
]
h1,3976:9538643,9814228:78643,0,0
)
)
k1,3976:9836138,9814228:218852
x1,3976:10491499,9814228
k1,3976:10710350,9814228:218851
(1,3976:10710350,9814228:418521,553676,225995
(1,3976:10710350,9814228:418521,553676,225995
h1,3976:10710350,9814228:78643,0,0
[1,3976:10788993,9814228:261235,553676,225995
(1,3976:10788993,9556192:261235,295640,0
x1,3976:11050228,9556192
)
(1,3976:10788993,10040222:261235,295640,0
x1,3976:11050228,10040222
)
]
h1,3976:11050228,9814228:78643,0,0
)
)
$1,3976:11128871,9814228
k1,3976:11369412,9814228:240541
x1,3976:11955596,9814228
k1,3976:12196136,9814228:240540
$1,3976:12196136,9814228
[1,3976:12196136,9814228:612711,372098,98303
(1,3976:12225644,9814228:0,372098,0
x1,3976:12553325,9814228
)
(1,3976:12196136,9814228:612711,282168,98303
x1,3976:12491807,9814228
(1,3976:12491807,9912531:317040,197518,0
x1,3976:12776079,9912531
)
)
]
k1,3976:13027699,9814228:218852
x1,3976:13683060,9814228
k1,3976:13901912,9814228:218852
x1,3976:14229593,9814228
$1,3976:14229593,9814228
x1,3976:14411638,9814228
k1,3976:14769171,9814228:357533
x1,3976:15897848,9814228
k1,3976:16138388,9814228:240540
x1,3976:18359337,9814228
k1,3976:18599878,9814228:240541
x1,3976:19768604,9814228
k1,3976:20009144,9814228:240540
x1,3976:20992186,9814228
k1,3976:21232727,9814228:240541
x1,3976:21596817,9814228
x1,3976:21906293,9814228
k1,3976:22146833,9814228:240540
x1,3976:23767034,9814228
k1,3976:24007574,9814228:240540
x1,3976:24553709,9814228
k1,3976:24794250,9814228:240541
x1,3976:25704474,9814228
k1,3976:25945014,9814228:240540
x1,3976:26309104,9814228
x1,3976:28732120,9814228
k1,3976:28972661,9814228:240541
x1,3976:30359843,9814228
k1,3976:30600383,9814228:240540
x1,3976:31146518,9814228
k1,3976:31387059,9814228:240541
x1,3976:32506636,9814228
k1,3976:32747176,9814228:240540
x1,3976:34239945,9814228
x1,3976:34421990,9814228
k1,3976:34421990,9814228:0
)
(1,3977:4736286,10993876:29685704,491520,163840
x1,3977:5337034,10993876
g1,3976:5555487,10993876
x1,3976:7152021,10993876
g1,3976:7370474,10993876
x1,3976:8426335,10993876
x1,3976:8992494,10993876
g1,3976:9210947,10993876
x1,3976:9392992,10993876
x1,3976:10376035,10993876
x1,3976:10740125,10993876
k1,3977:34421989,10993876:23681864
g1,3977:34421989,10993876
)
[1,3989:4736286,28469575:29685704,16525427,0
[1,3989:4736286,28469575:29685704,16525427,0
(1,3987:4736286,22116224:29685704,10172076,1245184
k1,3987:5407030,22116224:670744
h1,3982:5407030,22116224:0,0,0
[1,3982:5407030,22116224:13953655,9844396,1245184
[1,3982:5407030,22116224:13953655,9844396,0
(1,3982:5407030,22116224:13953655,9844396,0
(1,3982:5407030,22116224:13735202,9844396,0
(1,3982:5407030,22116224:13733574,9844420,0
(1,3982:5407030,22116224:13733574,9844420,0
(1,3982:5407030,22116224:0,9844420,0
(1,3982:5407030,22116224:0,138536387,0
(1,3982:5407030,22116224:193266811,138536387,0
)
k1,3982:5407025,22116224:-193266816
)
)
g1,3982:19140604,22116224
)
)
)
g1,3982:19360685,22116224
g1,3982:19360685,22116224
g1,3982:19360685,22116224
)
]
(1,3982:5407030,22902656:13953655,393216,131072
k1,3982:11919821,22902656:6512791
(1,3982:11919821,22902656:928074,393216,131072
x1,3982:12631625,22902656
g1,3982:12847895,22902656
)
k1,3982:19360685,22902656:6512790
)
]
g1,3982:19579138,22116224
(1,3983:19579138,22116224:0,0,0
(1,3983:19579138,21329792:0,0,0
)
)
[1,3985:19579138,22116224:13953655,10172076,1245184
[1,3985:19579138,22116224:13953655,10172076,0
(1,3985:19579138,22116224:13953655,9844396,0
(1,3985:19579138,22116224:13735202,9844396,0
(1,3985:19579138,22116224:13733574,9844420,0
(1,3985:19579138,22116224:13733574,9844420,0
(1,3985:19579138,22116224:0,9844420,0
(1,3985:19579138,22116224:0,138536387,0
(1,3985:19579138,22116224:193266811,138536387,0
)
k1,3985:19579133,22116224:-193266816
)
)
g1,3985:33312712,22116224
)
)
)
g1,3985:33532793,22116224
g1,3985:33532793,22116224
g1,3985:33532793,22116224
)
]
(1,3985:19579138,22902656:13953655,393216,131072
k1,3985:26076455,22902656:6497317
(1,3985:26076455,22902656:959022,393216,131072
x1,3985:26819207,22902656
g1,3985:27035477,22902656
)
k1,3985:33532793,22902656:6497316
)
]
g1,3985:33751246,22116224
(1,3987:33751246,22116224:0,0,0
(1,3987:33751246,21329792:0,0,0
)
)
g1,3987:33751246,22116224
k1,3987:34421990,22116224:670744
)
(1,3987:4736286,24537415:29685704,455111,127431
h1,3987:4736286,24537415:0,0,0
x1,3987:6585862,24537415
k1,3987:6830156,24537415:244294
x1,3987:7667563,24537415
k1,3987:8010516,24537415:342953
(1,3987:8010516,24537415:0,0,0
(1,3987:8010516,23750983:0,0,0
)
)
x1,3987:8502037,24537415
x1,3987:10670192,24537415
k1,3987:10914485,24537415:244293
x1,3987:11442416,24537415
k1,3987:11686710,24537415:244294
x1,3987:12596934,24537415
k1,3987:12841228,24537415:244294
x1,3987:14594320,24537415
k1,3987:14838614,24537415:244294
$1,3987:14838614,24537415
x1,3987:15134285,24537415
(1,3987:15134285,24635718:317040,197518,0
x1,3987:15418557,24635718
)
$1,3987:15451325,24537415
k1,3987:15695619,24537415:244294
x1,3987:16223550,24537415
k1,3987:16467844,24537415:244294
x1,3987:17378068,24537415
k1,3987:17622362,24537415:244294
x1,3987:18241314,24537415
x1,3987:19005903,24537415
x1,3987:19333584,24537415
k1,3987:19577877,24537415:244293
x1,3987:20852191,24537415
k1,3987:21096485,24537415:244294
x1,3987:22006709,24537415
k1,3987:22251003,24537415:244294
x1,3987:24326315,24537415
k1,3987:24570609,24537415:244294
x1,3987:26148935,24537415
k1,3987:26393229,24537415:244294
$1,3987:26393229,24537415
x1,3987:26795092,24537415
(1,3987:26795092,24635718:263236,318577,0
x1,3987:27025560,24635718
)
$1,3987:27058328,24537415
k1,3987:27302622,24537415:244294
x1,3987:27994393,24537415
k1,3987:28238686,24537415:244293
x1,3987:29148910,24537415
k1,3987:29393204,24537415:244294
x1,3987:30887792,24537415
k1,3987:31132086,24537415:244294
x1,3987:33121835,24537415
k1,3987:33366129,24537415:244294
x1,3987:34421990,24537415
k1,3987:34421990,24537415:0
)
(1,3987:4736286,25323847:29685704,455111,127431
x1,3987:5646510,25323847
k1,3987:5842757,25323847:196247
x1,3987:7918069,25323847
k1,3987:8114317,25323847:196248
x1,3987:10155037,25323847
k1,3987:10351284,25323847:196247
x1,3987:11552780,25323847
k1,3987:11749027,25323847:196247
$1,3987:11749027,25323847
x1,3987:12232810,25323847
(1,3987:12232810,25422150:294003,295640,0
x1,3987:12494045,25422150
)
$1,3987:12526813,25323847
k1,3987:12723060,25323847:196247
x1,3987:13269195,25323847
k1,3987:13465443,25323847:196248
x1,3987:14375667,25323847
k1,3987:14571914,25323847:196247
x1,3987:16212139,25323847
k1,3987:16408386,25323847:196247
x1,3987:18922425,25323847
k1,3987:19118672,25323847:196247
x1,3987:19646603,25323847
k1,3987:19842851,25323847:196248
x1,3987:20753075,25323847
k1,3987:20949322,25323847:196247
x1,3987:22332864,25323847
x1,3987:22787975,25323847
k1,3987:22984222,25323847:196247
x1,3987:24992175,25323847
k1,3987:25276045,25323847:283870
x1,3987:26404722,25323847
k1,3987:26600969,25323847:196247
x1,3987:28463287,25323847
k1,3987:28659534,25323847:196247
x1,3987:29351305,25323847
x1,3987:29678986,25323847
x1,3987:29952052,25323847
k1,3987:30148299,25323847:196247
x1,3987:30512389,25323847
x1,3987:31477226,25323847
k1,3987:31673474,25323847:196248
x1,3987:32621928,25323847
x1,3987:33441129,25323847
k1,3987:33637376,25323847:196247
x1,3987:34421990,25323847
k1,3987:34421990,25323847:0
)
(1,3987:4736286,26110279:29685704,491520,163840
x1,3987:5646510,26110279
k1,3987:5897317,26110279:250807
x1,3987:7246270,26110279
k1,3987:7497078,26110279:250808
$1,3987:7497078,26110279
x1,3987:7994686,26110279
(1,3987:7994686,26208582:317040,197518,0
x1,3987:8278958,26208582
)
x1,3987:9137015,26110279
(1,3987:9137015,26208582:263236,318577,0
x1,3987:9367483,26208582
)
k1,3987:9636214,26110279:235963
x1,3987:10145940,26110279
k1,3987:10381903,26110279:235963
x1,3987:11219310,26110279
$1,3987:11219310,26110279
x1,3987:11401355,26110279
k1,3987:11789689,26110279:388334
x1,3987:12627096,26110279
k1,3987:12877903,26110279:250807
x1,3987:13369424,26110279
x1,3987:15537579,26110279
k1,3987:15788386,26110279:250807
x1,3987:16316317,26110279
k1,3987:16567125,26110279:250808
x1,3987:17477349,26110279
k1,3987:17728156,26110279:250807
x1,3987:18347108,26110279
x1,3987:19111697,26110279
x1,3987:19439378,26110279
k1,3987:19690186,26110279:250808
x1,3987:21443278,26110279
k1,3987:21694085,26110279:250807
x1,3987:22968399,26110279
k1,3987:23219206,26110279:250807
x1,3987:24129430,26110279
k1,3987:24380238,26110279:250808
x1,3987:26455550,26110279
k1,3987:26706357,26110279:250807
x1,3987:28053489,26110279
k1,3987:28304296,26110279:250807
x1,3987:29944520,26110279
k1,3987:30195328,26110279:250808
x1,3987:31090988,26110279
x1,3987:32130463,26110279
k1,3987:32381270,26110279:250807
x1,3987:34421990,26110279
k1,3987:34421990,26110279:0
)
(1,3987:4736286,26896711:29685704,491520,163840
x1,3987:6378330,26896711
k1,3987:6788608,26896711:410278
x1,3987:7662424,26896711
k1,3987:7920546,26896711:258122
x1,3987:8412067,26896711
x1,3987:10580222,26896711
k1,3987:10838344,26896711:258122
x1,3987:11366275,26896711
k1,3987:11624397,26896711:258122
x1,3987:12534621,26896711
k1,3987:12792743,26896711:258122
x1,3987:13411695,26896711
x1,3987:14176284,26896711
x1,3987:14503965,26896711
k1,3987:14762087,26896711:258122
x1,3987:16515179,26896711
k1,3987:16773301,26896711:258122
x1,3987:18047615,26896711
k1,3987:18305737,26896711:258122
x1,3987:19215961,26896711
k1,3987:19474083,26896711:258122
x1,3987:21549395,26896711
k1,3987:21807517,26896711:258122
x1,3987:23848237,26896711
k1,3987:24106359,26896711:258122
x1,3987:25307855,26896711
k1,3987:25565977,26896711:258122
x1,3987:27206201,26896711
k1,3987:27464323,26896711:258122
x1,3987:28359983,26896711
x1,3987:29399458,26896711
k1,3987:29657580,26896711:258122
x1,3987:31732892,26896711
k1,3987:31991014,26896711:258122
x1,3987:33520191,26896711
k1,3987:33930469,26896711:410278
x1,3987:34421990,26896711
k1,3987:34421990,26896711:0
)
(1,3987:4736286,27683143:29685704,455111,127431
x1,3987:6269103,27683143
x1,3987:8528281,27683143
k1,3987:8837030,27683143:308749
x1,3987:11389300,27683143
x1,3987:11716981,27683143
k1,3987:12025730,27683143:308749
x1,3987:15630219,27683143
k1,3987:15938969,27683143:308750
x1,3987:16922011,27683143
k1,3987:17230760,27683143:308749
x1,3987:17594850,27683143
x1,3987:17904326,27683143
k1,3987:18213075,27683143:308749
x1,3987:20057189,27683143
x1,3987:20694345,27683143
k1,3987:21003094,27683143:308749
x1,3987:21367184,27683143
x1,3987:21694865,27683143
k1,3987:22003615,27683143:308750
x1,3987:24848975,27683143
k1,3987:25157724,27683143:308749
x1,3987:26067948,27683143
k1,3987:26376697,27683143:308749
x1,3987:28452009,27683143
k1,3987:28760758,27683143:308749
x1,3987:30801478,27683143
k1,3987:31110228,27683143:308750
x1,3987:32311724,27683143
k1,3987:32620473,27683143:308749
x1,3987:33203017,27683143
k1,3987:33511766,27683143:308749
x1,3987:34421990,27683143
k1,3987:34421990,27683143:0
)
(1,3987:4736286,28469575:29685704,455111,0
x1,3987:7581647,28469575
k1,3987:34421991,28469575:26840344
g1,3987:34421991,28469575
)
]
]
[1,4003:4736286,45158842:29685704,15116403,0
[1,4003:4736286,45158842:29685704,15116403,0
(1,4001:4736286,40214515:29685704,10172076,1245184
k1,4001:5407030,40214515:670744
h1,3996:5407030,40214515:0,0,0
[1,3996:5407030,40214515:13953655,9844396,1245184
[1,3996:5407030,40214515:13953655,9844396,0
(1,3996:5407030,40214515:13953655,9844396,0
(1,3996:5407030,40214515:13735202,9844396,0
(1,3996:5407030,40214515:13733574,9844420,0
(1,3996:5407030,40214515:13733574,9844420,0
(1,3996:5407030,40214515:0,9844420,0
(1,3996:5407030,40214515:0,138536387,0
(1,3996:5407030,40214515:193266811,138536387,0
)
k1,3996:5407025,40214515:-193266816
)
)
g1,3996:19140604,40214515
)
)
)
g1,3996:19360685,40214515
g1,3996:19360685,40214515
g1,3996:19360685,40214515
)
]
(1,3996:5407030,41000947:13953655,393216,131072
k1,3996:11919821,41000947:6512791
(1,3996:11919821,41000947:928074,393216,131072
x1,3996:12631625,41000947
g1,3996:12847895,41000947
)
k1,3996:19360685,41000947:6512790
)
]
g1,3996:19579138,40214515
(1,3997:19579138,40214515:0,0,0
(1,3997:19579138,39428083:0,0,0
)
)
[1,3999:19579138,40214515:13953655,10172076,1245184
[1,3999:19579138,40214515:13953655,10172076,0
(1,3999:19579138,40214515:13953655,9844396,0
(1,3999:19579138,40214515:13735202,9844396,0
(1,3999:19579138,40214515:13733574,9844420,0
(1,3999:19579138,40214515:13733574,9844420,0
(1,3999:19579138,40214515:0,9844420,0
(1,3999:19579138,40214515:0,138536387,0
(1,3999:19579138,40214515:193266811,138536387,0
)
k1,3999:19579133,40214515:-193266816
)
)
g1,3999:33312712,40214515
)
)
)
g1,3999:33532793,40214515
g1,3999:33532793,40214515
g1,3999:33532793,40214515
)
]
(1,3999:19579138,41000947:13953655,393216,131072
k1,3999:26076455,41000947:6497317
(1,3999:26076455,41000947:959022,393216,131072
x1,3999:26819207,41000947
g1,3999:27035477,41000947
)
k1,3999:33532793,41000947:6497316
)
]
g1,3999:33751246,40214515
(1,4001:33751246,40214515:0,0,0
(1,4001:33751246,39428083:0,0,0
)
)
g1,4001:33751246,40214515
k1,4001:34421990,40214515:670744
)
(1,4001:4736286,42635706:29685704,455111,127431
h1,4001:4736286,42635706:0,0,0
x1,4001:6585862,42635706
k1,4001:6810721,42635706:224859
x1,4001:7648128,42635706
k1,4001:7952211,42635706:304083
(1,4001:7952211,42635706:0,0,0
(1,4001:7952211,41849274:0,0,0
)
)
x1,4001:8443732,42635706
x1,4001:10611887,42635706
k1,4001:10836745,42635706:224858
x1,4001:11364676,42635706
k1,4001:11589535,42635706:224859
x1,4001:12499759,42635706
k1,4001:12724618,42635706:224859
x1,4001:14477710,42635706
k1,4001:14702569,42635706:224859
$1,4001:14702569,42635706
x1,4001:14998240,42635706
(1,4001:14998240,42734009:317040,197518,0
x1,4001:15282512,42734009
)
$1,4001:15315280,42635706
k1,4001:15540139,42635706:224859
x1,4001:16068070,42635706
k1,4001:16292929,42635706:224859
x1,4001:17203153,42635706
k1,4001:17428012,42635706:224859
x1,4001:18046964,42635706
x1,4001:18811553,42635706
x1,4001:19139234,42635706
k1,4001:19364092,42635706:224858
x1,4001:20638406,42635706
k1,4001:20863265,42635706:224859
x1,4001:21555036,42635706
k1,4001:21779895,42635706:224859
x1,4001:23855207,42635706
k1,4001:24080066,42635706:224859
x1,4001:25658392,42635706
k1,4001:25883251,42635706:224859
$1,4001:25883251,42635706
x1,4001:26285114,42635706
(1,4001:26285114,42734009:263236,318577,0
x1,4001:26515582,42734009
)
$1,4001:26548350,42635706
k1,4001:26773209,42635706:224859
x1,4001:27464980,42635706
k1,4001:27689839,42635706:224859
x1,4001:28600063,42635706
k1,4001:28824921,42635706:224858
x1,4001:30319509,42635706
k1,4001:30544368,42635706:224859
x1,4001:32534117,42635706
k1,4001:32758976,42635706:224859
x1,4001:33286907,42635706
k1,4001:33511766,42635706:224859
x1,4001:34421990,42635706
k1,4001:34421990,42635706:0
)
(1,4001:4736286,43422138:29685704,491520,163840
x1,4001:6119828,43422138
x1,4001:6574939,43422138
k1,4001:6803890,43422138:228951
x1,4001:8629798,43422138
k1,4001:8858749,43422138:228951
x1,4001:9914610,43422138
k1,4001:10143560,43422138:228950
x1,4001:10835331,43422138
k1,4001:11064282,43422138:228951
x1,4001:13139594,43422138
k1,4001:13368545,43422138:228951
x1,4001:15409265,43422138
k1,4001:15638216,43422138:228951
x1,4001:16839712,43422138
k1,4001:17068663,43422138:228951
$1,4001:17068663,43422138
x1,4001:17552446,43422138
(1,4001:17552446,43520441:294003,295640,0
x1,4001:17813681,43520441
)
$1,4001:17846449,43422138
k1,4001:18075399,43422138:228950
x1,4001:18621534,43422138
k1,4001:18850485,43422138:228951
x1,4001:19760709,43422138
k1,4001:19989660,43422138:228951
x1,4001:21629885,43422138
k1,4001:21858836,43422138:228951
x1,4001:24554920,43422138
k1,4001:24877684,43422138:322764
x1,4001:25715091,43422138
k1,4001:25944042,43422138:228951
x1,4001:26435563,43422138
x1,4001:28603718,43422138
k1,4001:28832669,43422138:228951
x1,4001:29360600,43422138
k1,4001:29589550,43422138:228950
x1,4001:30499774,43422138
k1,4001:30728725,43422138:228951
x1,4001:31347677,43422138
x1,4001:32112266,43422138
x1,4001:32439947,43422138
k1,4001:32668898,43422138:228951
x1,4001:34421990,43422138
k1,4001:34421990,43422138:0
)
(1,4001:4736286,44208570:29685704,491520,163840
x1,4001:6010600,44208570
k1,4001:6291202,44208570:280602
x1,4001:7201426,44208570
k1,4001:7482029,44208570:280603
x1,4001:9557341,44208570
k1,4001:9837943,44208570:280602
x1,4001:11185075,44208570
k1,4001:11465678,44208570:280603
x1,4001:13105902,44208570
k1,4001:13386504,44208570:280602
x1,4001:14282164,44208570
x1,4001:15321639,44208570
k1,4001:15602241,44208570:280602
x1,4001:17209697,44208570
k1,4001:17490300,44208570:280603
$1,4001:17490300,44208570
x1,4001:17987908,44208570
(1,4001:17987908,44306873:317040,197518,0
x1,4001:18272180,44306873
)
x1,4001:19130237,44208570
(1,4001:19130237,44306873:263236,318577,0
x1,4001:19360705,44306873
)
$1,4001:19393473,44208570
k1,4001:19674075,44208570:280602
x1,4001:21895023,44208570
k1,4001:22175626,44208570:280603
x1,4001:24216346,44208570
k1,4001:24496948,44208570:280602
x1,4001:26138992,44208570
k1,4001:26616711,44208570:477719
x1,4001:27490527,44208570
k1,4001:27771130,44208570:280603
x1,4001:28262651,44208570
x1,4001:30430806,44208570
k1,4001:30711408,44208570:280602
x1,4001:31239339,44208570
k1,4001:31519942,44208570:280603
x1,4001:32430166,44208570
k1,4001:32710768,44208570:280602
x1,4001:33329720,44208570
x1,4001:34094309,44208570
x1,4001:34421990,44208570
k1,4001:34421990,44208570:0
)
(1,4001:4736286,44995002:29685704,491520,163840
x1,4001:6489378,44995002
g1,4001:6707831,44995002
x1,4001:7982145,44995002
g1,4001:8200598,44995002
x1,4001:9110822,44995002
g1,4001:9329275,44995002
x1,4001:11404587,44995002
g1,4001:11623040,44995002
x1,4001:12970172,44995002
g1,4001:13188625,44995002
x1,4001:14828849,44995002
g1,4001:15047302,44995002
x1,4001:15942962,44995002
x1,4001:16982437,44995002
g1,4001:17200890,44995002
x1,4001:19241610,44995002
g1,4001:19460063,44995002
x1,4001:20920062,44995002
g1,4001:21138515,44995002
x1,4001:21721059,44995002
g1,4001:21939512,44995002
x1,4001:22267193,44995002
g1,4001:22485646,44995002
x1,4001:23834599,44995002
g1,4001:24053052,44995002
$1,4001:24053052,44995002
x1,4001:24550660,44995002
(1,4001:24550660,45093305:317040,197518,0
x1,4001:24834932,45093305
)
x1,4001:25692989,44995002
(1,4001:25692989,45093305:263236,318577,0
x1,4001:25923457,45093305
)
g1,4001:26138265,44995002
x1,4001:26647991,44995002
g1,4001:26830031,44995002
x1,4001:28322800,44995002
$1,4001:28322800,44995002
x1,4001:28504845,44995002
k1,4001:34421990,44995002:5917145
g1,4001:34421990,44995002
)
]
]
]
(1,4012:4736286,52610784:29685704,786432,235932
(1,4012:4736286,52610784:29685704,786432,235932
(1,4012:4736286,52610784:29685704,786432,235932
[1,4012:4736286,52610784:29685704,786432,235932
(1,4012:4736286,52610784:29685704,550500,235932
(1,4012:4736286,52610784:0,0,0
[1,4012:4736286,52610784:29685704,0,0
(1,4012:4736286,52610784:29685704,0,0
h1,4012:4736286,52610784:0,0,0
k1,4012:19579138,52610784:14842852
k1,4012:34421990,52610784:14842852
)
]
k1,4012:4736286,52610784:-29685704
)
g1,4012:4736286,52610784
[1,4012:4736286,52610784:29685704,550500,235932
(1,4012:4736286,52610784:29685704,550500,235932
k1,4012:19251457,52610784:14515171
h1,4012:19251457,52610784:0,0,0
x1,4012:19906819,52610784
r1,4012:19906819,52610784:0,786432,235932
g1,4012:19906819,52610784
k1,4012:34421990,52610784:14515171
)
]
g1,4012:34421990,52610784
(1,4012:34421990,52610784:0,0,0
k1,4012:4736286,52610784:-29685704
[1,4012:4736286,52610784:29685704,0,0
(1,4012:4736286,52610784:29685704,0,0
k1,4012:34421990,52610784:29685704
h1,4012:34421990,52610784:0,0,0
g1,4012:34421990,52610784
g1,4012:34421990,52610784
)
]
)
)
]
)
g1,4012:34421990,52610784
)
)
]
]
]
!25738
}97
!11
{98
[1,4034:4736286,52610784:29685704,47874498,235932
[1,4034:4736286,4736286:0,0,0
(1,4034:4736286,2245673:0,0,0
k1,4034:4736286,2245673:65781
)
]
[1,4034:4736286,52610784:29685704,47874498,235932
h1,4034:4736286,4736286:0,0,0
[1,4034:4736286,52610784:29685704,50299330,235932
[1,4034:4736286,3097886:29685704,786432,0
(1,4034:4736286,3097886:29685704,786432,0
(1,4034:4736286,3097886:29685704,786432,0
(1,4034:4736286,3097886:29685704,786432,0
[1,4034:4736286,3097886:29685704,786432,0
(1,4034:4736286,2861954:29685704,550500,235932
(1,4034:4736286,2861954:0,550500,235932
[1,4034:4736286,2861954:29685704,550500,235932
(1,4034:4736286,2861954:29685704,550500,235932
h1,4034:4736286,2861954:0,0,0
x1,4034:5227807,2861954
x1,4034:6192645,2861954
g1,4034:6411098,2861954
$1,4034:6411098,2861954
x1,4034:6920824,2861954
$1,4034:6920824,2861954
g1,4034:7139277,2861954
x1,4034:9507682,2861954
g1,4034:9798953,2861954
x1,4034:10290474,2861954
g1,4034:10508927,2861954
x1,4034:12658878,2861954
g1,4034:12877331,2861954
x1,4034:13569102,2861954
g1,4034:13787555,2861954
x1,4034:14697779,2861954
g1,4034:14916232,2861954
x1,4034:16922367,2861954
x1,4034:17250048,2861954
g1,4034:17468501,2861954
x1,4034:18524362,2861954
g1,4034:18742815,2861954
x1,4034:21857604,2861954
r1,4034:21857604,2861954:0,786432,235932
k1,4034:28139797,2861954:6282193
k1,4034:34421990,2861954:6282193
)
]
k1,4034:4736286,2861954:-29685704
)
g1,4034:4736286,2861954
[1,4034:4736286,2861954:29685704,0,0
(1,4034:4736286,2861954:29685704,0,0
k1,4034:19579138,2861954:14842852
h1,4034:19579138,2861954:0,0,0
g1,4034:19579138,2861954
k1,4034:34421990,2861954:14842852
)
]
g1,4034:34421990,2861954
(1,4034:34421990,2861954:0,550500,235932
k1,4034:4736286,2861954:-29685704
[1,4034:4736286,2861954:29685704,550500,235932
(1,4034:4736286,2861954:29685704,550500,235932
k1,4034:32173738,2861954:27437452
h1,4034:32173738,2861954:0,0,0
x1,4034:32619748,2861954
x1,4034:33548176,2861954
g1,4034:33766629,2861954
x1,4034:34421991,2861954
r1,4034:34421991,2861954:0,786432,235932
g1,4034:34421991,2861954
g1,4034:34421991,2861954
)
]
)
)
]
)
g1,4034:34421990,3097886
)
)
]
[1,4034:4736286,50644704:29685704,45908418,0
(1,4006:4736286,5391646:29685704,455111,127431
(1,4006:4736286,5391646:2302850,422343,0
g1,4006:4736286,5391646
x1,4006:6285476,5391646
g1,4006:7039136,5391646
)
x1,4006:7534294,5391646
x1,4006:9244683,5391646
g1,4006:9495903,5391646
x1,4006:10103018,5391646
g1,4006:10354238,5391646
x1,4006:11411456,5391646
g1,4006:11662676,5391646
x1,4006:14045627,5391646
g1,4006:14296847,5391646
x1,4006:15689025,5391646
g1,4006:15940245,5391646
x1,4006:16735775,5391646
g1,4006:16986995,5391646
x1,4006:18044213,5391646
g1,4006:18295433,5391646
x1,4006:18996754,5391646
x1,4006:21540355,5391646
g1,4006:21791575,5391646
x1,4006:22995336,5391646
g1,4006:23246556,5391646
x1,4006:24303774,5391646
g1,4006:24554994,5391646
x1,4006:26307251,5391646
x1,4006:28920486,5391646
g1,4006:29171706,5391646
x1,4006:32096323,5391646
x1,4006:32473153,5391646
k1,4006:34421990,5391646:1948837
g1,4006:34421990,5391646
)
(1,4010:4736286,6994546:29685704,491520,163840
x1,4010:7253965,6994546
k1,4008:7415520,6994546:161555
x1,4008:8635222,6994546
k1,4008:8796777,6994546:161555
x1,4008:9707001,6994546
k1,4008:9868556,6994546:161555
x1,4008:11943868,6994546
k1,4008:12105423,6994546:161555
x1,4008:13452555,6994546
k1,4008:13614110,6994546:161555
x1,4008:14815607,6994546
k1,4008:14977162,6994546:161555
x1,4008:15668933,6994546
k1,4008:15830488,6994546:161555
x1,4008:16740712,6994546
k1,4008:16902268,6994546:161556
x1,4008:18396856,6994546
k1,4008:18558411,6994546:161555
x1,4008:20548160,6994546
k1,4008:20709715,6994546:161555
x1,4008:21765576,6994546
k1,4008:21927131,6994546:161555
x1,4008:22837355,6994546
k1,4008:22998910,6994546:161555
x1,4008:25074222,6994546
k1,4008:25235777,6994546:161555
x1,4008:25581663,6994546
x1,4008:27456725,6994546
k1,4008:27629660,6994546:172935
x1,4008:28649111,6994546
k1,4008:28822046,6994546:172935
$1,4008:28822046,6994546
x1,4008:29223909,6994546
(1,4008:29223909,7092849:317040,197518,0
x1,4008:29508181,7092849
)
k1,4008:29722989,6994546:182040
x1,4008:30232715,6994546
k1,4008:30414755,6994546:182040
x1,4008:30742436,6994546
$1,4008:30742436,6994546
k1,4008:30903991,6994546:161555
x1,4008:31450126,6994546
k1,4008:31611681,6994546:161555
x1,4008:32585621,6994546
k1,4008:32747176,6994546:161555
(1,4008:32747176,6994546:1492769,491520,163840
x1,4008:33002039,6994546
x1,4008:33985082,6994546
x1,4008:34239945,6994546
)
x1,4008:34421990,6994546
k1,4008:34421990,6994546:0
)
(1,4010:4736286,8174194:29685704,491520,163840
x1,4010:6411098,8174194
g1,4008:6629551,8174194
x1,4008:7603491,8174194
g1,4008:7821944,8174194
(1,4008:7821944,8174194:1492769,491520,163840
x1,4008:8076807,8174194
x1,4008:9059850,8174194
x1,4008:9314713,8174194
)
g1,4008:9533166,8174194
x1,4008:11650345,8174194
g1,4008:11868798,8174194
x1,4008:12451342,8174194
k1,4010:34421990,8174194:21970648
g1,4010:34421990,8174194
)
(1,4012:10833870,10415879:23588120,1029269,647240
(1,4012:10833870,10415879:17490537,1029269,647240
(1,4010:10833870,10415879:0,0,0
$1,4010:10833870,10415879
(1,4010:10833870,9236231:0,0,0
)
$1,4010:10833870,10415879
)
(1,4012:10833870,10415879:879853,891184,576976
(1,4012:10833870,10415879:879853,891184,576976
h1,4012:10833870,10415879:78643,0,0
[1,4012:10912513,10415879:722567,891184,576976
(1,4012:10912513,9972523:722567,447828,98303
k1,4012:10941247,9972523:28734
x1,4012:11343110,9972523
(1,4012:11343110,10070826:263236,318577,0
x1,4012:11573578,10070826
)
k1,4012:11635080,9972523:28734
)
(1,4012:10912513,10865423:722567,422343,127431
x1,4012:11635080,10865423
)
]
h1,4012:11635080,10415879:78643,0,0
)
)
g1,4012:11895763,10415879
x1,4012:12405489,10415879
g1,4012:12587529,10415879
x1,4012:12969824,10415879
(1,4012:12969824,10514182:263236,318577,0
x1,4012:13200292,10514182
)
g1,4012:13378692,10415879
x1,4012:13888418,10415879
g1,4012:14034050,10415879
(1,4012:14034050,10415879:484967,865699,449545
(1,4012:14034050,10415879:484967,865699,449545
h1,4012:14034050,10415879:78643,0,0
[1,4012:14112693,10415879:327681,865699,449545
(1,4012:14112693,9972523:327681,422343,0
x1,4012:14440374,9972523
)
(1,4012:14112693,10865423:327681,422343,0
x1,4012:14440374,10865423
)
]
h1,4012:14440374,10415879:78643,0,0
)
)
x1,4012:14901312,10415879
[1,4012:14901312,10613574:703604,773683,0
(1,4012:14901312,10135531:703604,295640,54614
x1,4012:15572148,10135531
)
(1,4012:14901312,10613574:263236,318577,0
x1,4012:15131780,10613574
)
]
g1,4012:15750548,10415879
x1,4012:16260274,10415879
g1,4012:16405906,10415879
(1,4011:16405906,10415879:391396,753669,425990
$1,4011:16405906,10415879
(1,4011:16405906,10415879:391396,753669,425990
(1,4011:16405906,9688423:391396,26213,1153446
x1,4011:16797302,9688423
)
v1,4011:16797302,10415879:0,753662,425981
h1,4011:16797302,10415879:0,0,0
)
$1,4011:16797302,10415879
)
x1,4011:17179597,10415879
[1,4012:17179597,10577895:703604,728249,0
(1,4012:17179597,10145286:703604,295640,54614
x1,4012:17850433,10145286
)
(1,4012:17179597,10577895:317040,197518,0
x1,4012:17463869,10577895
)
]
g1,4012:18028833,10415879
x1,4012:18538559,10415879
g1,4012:18684191,10415879
(1,4012:18684191,10415879:484967,865699,449545
(1,4012:18684191,10415879:484967,865699,449545
h1,4012:18684191,10415879:78643,0,0
[1,4012:18762834,10415879:327681,865699,449545
(1,4012:18762834,9972523:327681,422343,0
x1,4012:19090515,9972523
)
(1,4012:18762834,10865423:327681,422343,0
x1,4012:19090515,10865423
)
]
h1,4012:19090515,10415879:78643,0,0
)
)
x1,4012:19551453,10415879
[1,4012:19551453,10577895:703604,728249,0
(1,4012:19551453,10145286:703604,295640,54614
x1,4012:20222289,10145286
)
(1,4012:19551453,10577895:317040,197518,0
x1,4012:19835725,10577895
)
]
(1,4011:20255057,10415879:391396,753669,425990
$1,4011:20255057,10415879
(1,4011:20255057,10415879:391396,753669,425990
(1,4011:20255057,9688423:391396,26213,1153446
x1,4011:20646453,9688423
)
v1,4011:20646453,10415879:0,753662,425981
h1,4011:20646453,10415879:0,0,0
)
$1,4011:20646453,10415879
)
x1,4011:21028748,10415879
[1,4012:21028748,10577895:294003,728249,0
(1,4012:21028748,10145286:294003,295640,0
x1,4012:21289983,10145286
)
(1,4012:21028748,10577895:263236,318577,0
x1,4012:21259216,10577895
)
]
g1,4012:21468383,10415879
x1,4012:21978109,10415879
g1,4012:22123741,10415879
(1,4012:22123741,10415879:1272171,976821,576976
(1,4012:22123741,10415879:1272171,976821,576976
h1,4012:22123741,10415879:78643,0,0
[1,4012:22202384,10415879:1114885,976821,576976
(1,4012:22202384,9972523:1114885,533465,162667
x1,4012:22976390,9972523
[1,4012:22976390,10135190:340879,696132,0
(1,4012:23023266,9734698:294003,295640,0
x1,4012:23284501,9734698
)
(1,4012:22976390,10135190:294003,295640,0
x1,4012:23237625,10135190
)
]
)
(1,4012:22202384,10865423:1114885,422343,127431
k1,4012:22398543,10865423:196159
x1,4012:23121110,10865423
k1,4012:23317269,10865423:196159
)
]
h1,4012:23317269,10415879:78643,0,0
)
)
(1,4011:23395912,10415879:391396,753669,425990
$1,4011:23395912,10415879
(1,4011:23395912,10415879:391396,753669,425990
(1,4011:23395912,9688423:391396,26213,1153446
x1,4011:23787308,9688423
)
v1,4011:23787308,10415879:0,753662,425981
h1,4011:23787308,10415879:0,0,0
)
$1,4011:23787308,10415879
)
(1,4012:23787308,10415879:1243185,1029269,647240
(1,4012:23787308,10415879:1243185,1029269,647240
h1,4012:23787308,10415879:78643,0,0
[1,4012:23865951,10415879:1085899,1029269,647240
(1,4012:23865951,9962598:1085899,575988,197695
x1,4012:24248246,9962598
[1,4012:24248246,10160293:703604,773683,0
(1,4012:24248246,9682250:703604,295640,54614
x1,4012:24919082,9682250
)
(1,4012:24248246,10160293:263236,318577,0
x1,4012:24478714,10160293
)
]
)
(1,4012:23865951,10865423:1085899,521374,197695
k1,4012:24010564,10865423:144613
x1,4012:24508172,10865423
[1,4012:24508172,11063118:299066,719069,0
(1,4012:24513235,10639689:294003,295640,0
x1,4012:24774470,10639689
)
(1,4012:24508172,11063118:263236,318577,0
x1,4012:24738640,11063118
)
]
k1,4012:24951850,10865423:144612
)
]
h1,4012:24951850,10415879:78643,0,0
)
)
g1,4012:25176125,10415879
x1,4012:25685851,10415879
g1,4012:25831483,10415879
(1,4012:25831483,10415879:1919483,976821,611561
(1,4012:25831483,10415879:1919483,976821,611561
h1,4012:25831483,10415879:78643,0,0
[1,4012:25910126,10415879:1762197,976821,611561
(1,4012:25910126,9972523:1762197,533465,185604
x1,4012:26292421,9972523
[1,4012:26292421,10134539:703604,695481,0
(1,4012:26292421,9734698:703604,295640,54614
x1,4012:26963257,9734698
)
(1,4012:26292421,10134539:317040,197518,0
x1,4012:26576693,10134539
)
]
x1,4012:27378320,9972523
[1,4012:27378320,10158127:294003,719069,0
(1,4012:27378320,9734698:294003,295640,0
x1,4012:27639555,9734698
)
(1,4012:27378320,10158127:263236,318577,0
x1,4012:27608788,10158127
)
]
)
(1,4012:25910126,10865423:1762197,484966,162016
k1,4012:26383901,10865423:473775
x1,4012:26881509,10865423
[1,4012:26881509,11027439:317040,646982,0
(1,4012:26886572,10676097:294003,295640,0
x1,4012:27147807,10676097
)
(1,4012:26881509,11027439:317040,197518,0
x1,4012:27165781,11027439
)
]
k1,4012:27672323,10865423:473774
)
]
h1,4012:27672323,10415879:78643,0,0
)
)
(1,4011:27750966,10415879:391396,753669,425990
$1,4011:27750966,10415879
(1,4011:27750966,10415879:391396,753669,425990
(1,4011:27750966,9688423:391396,26213,1153446
x1,4011:28142362,9688423
)
v1,4011:28142362,10415879:0,753662,425981
h1,4011:28142362,10415879:0,0,0
)
$1,4011:28142362,10415879
)
x1,4011:28324407,10415879
)
(1,4012:32929221,10415879:1492769,491520,163840
(1,4012:32929221,10415879:1492769,491520,163840
x1,4012:34167127,10415879
x1,4012:34421990,10415879
)
)
)
(1,4016:4736286,12715043:29685704,603348,163840
x1,4016:5546387,12715043
g1,4014:5764840,12715043
$1,4014:5764840,12715043
[1,4014:5764840,12715043:814648,537758,98303
(1,4014:5906950,12549383:0,372098,0
x1,4014:6234631,12549383
)
(1,4014:5764840,12715043:814648,447828,98303
x1,4014:6262448,12715043
(1,4014:6262448,12813346:317040,197518,0
x1,4014:6546720,12813346
)
)
]
$1,4014:6579488,12715043
g1,4014:6797941,12715043
x1,4014:7344076,12715043
g1,4014:7562529,12715043
x1,4014:8536469,12715043
g1,4014:8754922,12715043
(1,4014:8754922,12715043:1492769,491520,163840
x1,4014:9009785,12715043
x1,4014:9992828,12715043
x1,4014:10247691,12715043
)
g1,4014:10466144,12715043
x1,4014:11522005,12715043
g1,4014:11740458,12715043
x1,4014:12650682,12715043
g1,4014:12869135,12715043
x1,4014:15162902,12715043
g1,4014:15381355,12715043
x1,4014:17422075,12715043
g1,4014:17640528,12715043
x1,4014:18842024,12715043
g1,4014:19060477,12715043
$1,4014:19060477,12715043
[1,4014:19060477,12715043:777786,603348,98303
(1,4014:19212030,12549383:0,437688,0
x1,4014:19539711,12549383
)
(1,4014:19060477,12715043:777786,447828,98303
x1,4014:19544260,12715043
(1,4014:19544260,12813346:294003,295640,0
x1,4014:19805495,12813346
)
)
]
g1,4014:20020303,12715043
x1,4014:20530029,12715043
g1,4014:20712069,12715043
x1,4014:22265537,12715043
(1,4014:22265537,12813346:263236,318577,0
x1,4014:22496005,12813346
)
g1,4014:22674405,12715043
x1,4014:23184131,12715043
g1,4014:23329763,12715043
x1,4014:23827371,12715043
(1,4014:23827371,12813346:317040,197518,0
x1,4014:24111643,12813346
)
x1,4014:24399274,12715043
g1,4014:24581314,12715043
x1,4014:25091040,12715043
g1,4014:25273080,12715043
x1,4014:26618845,12715043
$1,4014:26672091,12715043
x1,4014:26854136,12715043
g1,4014:27072589,12715043
x1,4014:28046529,12715043
g1,4014:28264982,12715043
(1,4014:28264982,12715043:1492769,491520,163840
x1,4014:28519845,12715043
x1,4014:29502888,12715043
x1,4014:29757751,12715043
)
g1,4014:29976204,12715043
x1,4014:30340294,12715043
x1,4014:32364631,12715043
k1,4016:34421990,12715043:2057359
g1,4016:34421990,12715043
)
(1,4018:7871780,14974163:26550210,1046704,740558
(1,4018:7871780,14974163:23414717,1046704,740558
(1,4016:7871780,14974163:0,0,0
$1,4016:7871780,14974163
(1,4016:7871780,13794515:0,0,0
)
$1,4016:7871780,14974163
)
(1,4018:7871780,14974163:879853,891184,576976
(1,4018:7871780,14974163:879853,891184,576976
h1,4018:7871780,14974163:78643,0,0
[1,4018:7950423,14974163:722567,891184,576976
(1,4018:7950423,14530807:722567,447828,98303
k1,4018:7979157,14530807:28734
x1,4018:8381020,14530807
(1,4018:8381020,14629110:263236,318577,0
x1,4018:8611488,14629110
)
k1,4018:8672990,14530807:28734
)
(1,4018:7950423,15423707:722567,422343,127431
x1,4018:8672990,15423707
)
]
h1,4018:8672990,14974163:78643,0,0
)
)
g1,4018:8933673,14974163
x1,4018:9443399,14974163
g1,4018:9625439,14974163
x1,4018:10007734,14974163
(1,4018:10007734,15072466:263236,318577,0
x1,4018:10238202,15072466
)
g1,4018:10416602,14974163
x1,4018:10926328,14974163
g1,4018:11071960,14974163
(1,4018:11071960,14974163:484967,865699,449545
(1,4018:11071960,14974163:484967,865699,449545
h1,4018:11071960,14974163:78643,0,0
[1,4018:11150603,14974163:327681,865699,449545
(1,4018:11150603,14530807:327681,422343,0
x1,4018:11478284,14530807
)
(1,4018:11150603,15423707:327681,422343,0
x1,4018:11478284,15423707
)
]
h1,4018:11478284,14974163:78643,0,0
)
)
x1,4018:11939222,14974163
[1,4018:11939222,15171858:703604,773683,0
(1,4018:11939222,14693815:703604,295640,54614
x1,4018:12610058,14693815
)
(1,4018:11939222,15171858:263236,318577,0
x1,4018:12169690,15171858
)
]
g1,4018:12788458,14974163
x1,4018:13298184,14974163
g1,4018:13443816,14974163
(1,4017:13443816,14974163:391396,753669,425990
$1,4017:13443816,14974163
(1,4017:13443816,14974163:391396,753669,425990
(1,4017:13443816,14246707:391396,26213,1153446
x1,4017:13835212,14246707
)
v1,4017:13835212,14974163:0,753662,425981
h1,4017:13835212,14974163:0,0,0
)
$1,4017:13835212,14974163
)
x1,4017:14217507,14974163
[1,4018:14217507,15136179:703604,728249,0
(1,4018:14217507,14703570:703604,295640,54614
x1,4018:14888343,14703570
)
(1,4018:14217507,15136179:317040,197518,0
x1,4018:14501779,15136179
)
]
g1,4018:15066743,14974163
x1,4018:15576469,14974163
g1,4018:15722101,14974163
(1,4018:15722101,14974163:484967,865699,449545
(1,4018:15722101,14974163:484967,865699,449545
h1,4018:15722101,14974163:78643,0,0
[1,4018:15800744,14974163:327681,865699,449545
(1,4018:15800744,14530807:327681,422343,0
x1,4018:16128425,14530807
)
(1,4018:15800744,15423707:327681,422343,0
x1,4018:16128425,15423707
)
]
h1,4018:16128425,14974163:78643,0,0
)
)
x1,4018:16589363,14974163
[1,4018:16589363,15136179:703604,728249,0
(1,4018:16589363,14703570:703604,295640,54614
x1,4018:17260199,14703570
)
(1,4018:16589363,15136179:317040,197518,0
x1,4018:16873635,15136179
)
]
(1,4017:17292967,14974163:391396,753669,425990
$1,4017:17292967,14974163
(1,4017:17292967,14974163:391396,753669,425990
(1,4017:17292967,14246707:391396,26213,1153446
x1,4017:17684363,14246707
)
v1,4017:17684363,14974163:0,753662,425981
h1,4017:17684363,14974163:0,0,0
)
$1,4017:17684363,14974163
)
x1,4017:18066658,14974163
[1,4018:18066658,15136179:294003,728249,0
(1,4018:18066658,14703570:294003,295640,0
x1,4018:18327893,14703570
)
(1,4018:18066658,15136179:263236,318577,0
x1,4018:18297126,15136179
)
]
g1,4018:18506293,14974163
x1,4018:19016019,14974163
g1,4018:19161651,14974163
(1,4018:19161651,14974163:9025186,981114,629504
(1,4018:19161651,14974163:9025186,981114,629504
h1,4018:19161651,14974163:78643,0,0
[1,4018:19240294,14974163:8867900,981114,629504
(1,4018:19240294,14530807:8867900,537758,185604
x1,4018:19622589,14530807
[1,4018:19622589,14692823:317040,695481,0
(1,4018:19622589,14292982:294003,295640,0
x1,4018:19883824,14292982
)
(1,4018:19622589,14692823:317040,197518,0
x1,4018:19906861,14692823
)
]
[1,4018:19939629,14530807:814648,537758,162016
(1,4018:20081739,14365147:0,372098,0
x1,4018:20409420,14365147
)
(1,4018:19939629,14530807:814648,533465,162016
x1,4018:20437237,14530807
[1,4018:20437237,14692823:317040,695481,0
(1,4018:20442300,14292982:294003,295640,0
x1,4018:20703535,14292982
)
(1,4018:20437237,14692823:317040,197518,0
x1,4018:20721509,14692823
)
]
)
]
x1,4018:21336821,14530807
g1,4018:21482453,14530807
x1,4018:21992179,14530807
g1,4018:22137811,14530807
[1,4018:22137811,14530807:814648,537758,98303
(1,4018:22279921,14365147:0,372098,0
x1,4018:22607602,14365147
)
(1,4018:22137811,14530807:814648,447828,98303
x1,4018:22635419,14530807
(1,4018:22635419,14629110:317040,197518,0
x1,4018:22919691,14629110
)
)
]
x1,4018:23207322,14530807
(1,4018:23207322,14292982:294003,295640,0
x1,4018:23468557,14292982
)
x1,4018:24083869,14530807
g1,4018:24229501,14530807
x1,4018:24739227,14530807
g1,4018:24884859,14530807
x1,4018:25267154,14530807
[1,4018:25267154,14692823:703604,695481,0
(1,4018:25267154,14292982:703604,295640,54614
x1,4018:25937990,14292982
)
(1,4018:25267154,14692823:317040,197518,0
x1,4018:25551426,14692823
)
]
[1,4018:25970758,14530807:1206275,537758,162016
(1,4018:26112868,14365147:0,372098,0
x1,4018:26440549,14365147
)
(1,4018:25970758,14530807:1206275,533465,162016
x1,4018:26468366,14530807
[1,4018:26468366,14692823:708667,695481,0
(1,4018:26473429,14292982:703604,295640,54614
x1,4018:27144265,14292982
)
(1,4018:26468366,14692823:317040,197518,0
x1,4018:26752638,14692823
)
]
)
]
x1,4018:27559328,14530807
[1,4018:27559328,14716411:294003,719069,0
(1,4018:27559328,14292982:294003,295640,0
x1,4018:27820563,14292982
)
(1,4018:27559328,14716411:263236,318577,0
x1,4018:27789796,14716411
)
]
x1,4018:28108194,14530807
)
(1,4018:19240294,15439826:8867900,537758,163840
k1,4018:21628287,15439826:2387993
x1,4018:22593126,15439826
(1,4018:22593126,15538129:263236,318577,0
x1,4018:22823594,15538129
)
g1,4018:23001994,15439826
x1,4018:23511720,15439826
g1,4018:23657352,15439826
x1,4018:24039647,15439826
(1,4018:24039647,15538129:317040,197518,0
x1,4018:24323919,15538129
)
[1,4018:24356687,15439826:814648,537758,98303
(1,4018:24498797,15274166:0,372098,0
x1,4018:24826478,15274166
)
(1,4018:24356687,15439826:814648,447828,98303
x1,4018:24854295,15439826
(1,4018:24854295,15538129:317040,197518,0
x1,4018:25138567,15538129
)
)
]
x1,4018:25426198,15439826
(1,4018:25426198,15250500:294003,295640,0
x1,4018:25687433,15250500
)
k1,4018:28108194,15439826:2387993
)
]
h1,4018:28108194,14974163:78643,0,0
)
)
(1,4017:28186837,14974163:391396,753669,425990
$1,4017:28186837,14974163
(1,4017:28186837,14974163:391396,753669,425990
(1,4017:28186837,14246707:391396,26213,1153446
x1,4017:28578233,14246707
)
v1,4017:28578233,14974163:0,753662,425981
h1,4017:28578233,14974163:0,0,0
)
$1,4017:28578233,14974163
)
(1,4018:28578233,14974163:1840820,1046704,740558
(1,4018:28578233,14974163:1840820,1046704,740558
h1,4018:28578233,14974163:78643,0,0
[1,4018:28656876,14974163:1683534,1046704,740558
(1,4018:28656876,14530807:1683534,603348,98303
k1,4018:29109750,14530807:452874
[1,4018:29109750,14530807:777786,603348,98303
(1,4018:29261303,14365147:0,437688,0
x1,4018:29588984,14365147
)
(1,4018:29109750,14530807:777786,447828,98303
x1,4018:29593533,14530807
(1,4018:29593533,14629110:294003,295640,0
x1,4018:29854768,14629110
)
)
]
k1,4018:30340410,14530807:452874
)
(1,4018:28656876,15514830:1683534,612762,199890
(1,4018:28656876,14954494:655361,26213,760226
x1,4018:29312237,14954494
)
[1,4018:29312237,15514830:1028173,612762,163840
(1,4018:29312237,15514830:1028173,491520,163840
x1,4018:30340410,15514830
)
]
)
]
h1,4018:30340410,14974163:78643,0,0
)
)
(1,4017:30419053,14974163:391396,753669,425990
$1,4017:30419053,14974163
(1,4017:30419053,14974163:391396,753669,425990
(1,4017:30419053,14246707:391396,26213,1153446
x1,4017:30810449,14246707
)
v1,4017:30810449,14974163:0,753662,425981
h1,4017:30810449,14974163:0,0,0
)
$1,4017:30810449,14974163
)
(1,4018:30810449,14382512:294003,295640,0
x1,4018:31071684,14382512
)
x1,4018:31286497,14974163
)
(1,4018:32929221,14974163:1492769,491520,163840
(1,4018:32929221,14974163:1492769,491520,163840
x1,4018:34167127,14974163
x1,4018:34421990,14974163
)
)
)
(1,4021:4736286,17376059:29685704,612762,199890
h1,4020:4736286,17376059:983040,0,0
x1,4020:6556732,17376059
x1,4020:7343165,17376059
k1,4020:7611297,17376059:268132
x1,4020:8395911,17376059
k1,4020:8654107,17376059:258196
x1,4020:8981788,17376059
k1,4020:9239984,17376059:258196
x1,4020:10095596,17376059
x1,4020:10732752,17376059
k1,4020:10990948,17376059:258196
x1,4020:12338080,17376059
k1,4020:12596276,17376059:258196
x1,4020:13797773,17376059
k1,4020:14055969,17376059:258196
$1,4020:14055969,17376059
x1,4020:14457832,17376059
(1,4020:14457832,17474362:263236,318577,0
x1,4020:14688300,17474362
)
x1,4020:15771316,17376059
$1,4020:15771316,17376059
x1,4020:15953361,17376059
k1,4020:16221493,17376059:268132
x1,4020:16913264,17376059
k1,4020:17171460,17376059:258196
x1,4020:19246772,17376059
k1,4020:19504968,17376059:258196
x1,4020:21545688,17376059
k1,4020:21803885,17376059:258197
x1,4020:23005381,17376059
k1,4020:23263577,17376059:258196
$1,4020:23263577,17376059
[1,4020:23263577,17376059:777786,603348,98303
(1,4020:23415130,17210399:0,437688,0
x1,4020:23742811,17210399
)
(1,4020:23263577,17376059:777786,447828,98303
x1,4020:23747360,17376059
(1,4020:23747360,17474362:294003,295640,0
x1,4020:24008595,17474362
)
)
]
(1,4020:24041363,17376059:1683534,612762,199890
(1,4020:24041363,16815723:655361,26213,760226
x1,4020:24696724,16815723
)
[1,4020:24696724,17376059:1028173,612762,163840
(1,4020:24696724,17376059:1028173,491520,163840
x1,4020:25724897,17376059
)
]
)
$1,4020:25724897,17376059
x1,4020:25906942,17376059
k1,4020:26175073,17376059:268131
x1,4020:27230934,17376059
k1,4020:27489131,17376059:258197
x1,4020:27816812,17376059
k1,4020:28075008,17376059:258196
x1,4020:28930620,17376059
x1,4020:29567776,17376059
k1,4020:29825972,17376059:258196
x1,4020:32467443,17376059
k1,4020:32725639,17376059:258196
x1,4020:33253570,17376059
k1,4020:33511766,17376059:258196
x1,4020:34421990,17376059
k1,4020:34421990,17376059:0
)
(1,4021:4736286,18555707:29685704,537758,163840
x1,4021:6119828,18555707
x1,4020:6574939,18555707
k1,4020:6850382,18555707:275443
x1,4020:8676290,18555707
k1,4020:8951732,18555707:275442
$1,4020:8951732,18555707
[1,4020:8951732,18555707:814648,537758,98303
(1,4020:9093842,18390047:0,372098,0
x1,4020:9421523,18390047
)
(1,4020:8951732,18555707:814648,447828,98303
x1,4020:9449340,18555707
(1,4020:9449340,18654010:317040,197518,0
x1,4020:9733612,18654010
)
)
]
k1,4020:10043402,18555707:277022
x1,4020:10553128,18555707
k1,4020:10830149,18555707:277021
x1,4020:11327757,18555707
(1,4020:11327757,18654010:317040,197518,0
x1,4020:11612029,18654010
)
x1,4020:12470086,18555707
(1,4020:12470086,18654010:263236,318577,0
x1,4020:12700554,18654010
)
$1,4020:12733322,18555707
x1,4020:12915367,18555707
k1,4020:13205057,18555707:289690
x1,4020:14178997,18555707
k1,4020:14454439,18555707:275442
(1,4020:14454439,18555707:1492769,491520,163840
x1,4020:14709302,18555707
x1,4020:15692345,18555707
x1,4020:15947208,18555707
)
k1,4020:16222651,18555707:275443
x1,4020:19322873,18555707
k1,4020:19598316,18555707:275443
x1,4020:20508540,18555707
k1,4020:20783983,18555707:275443
x1,4020:23425454,18555707
k1,4020:23700896,18555707:275442
x1,4020:25159075,18555707
k1,4020:25434518,18555707:275443
x1,4020:27187610,18555707
k1,4020:27463053,18555707:275443
$1,4020:27463053,18555707
[1,4020:27463053,18555707:612711,372098,98303
(1,4020:27492561,18555707:0,372098,0
x1,4020:27820242,18555707
)
(1,4020:27463053,18555707:612711,282168,98303
x1,4020:27758724,18555707
(1,4020:27758724,18654010:317040,197518,0
x1,4020:28042996,18654010
)
)
]
k1,4020:28352785,18555707:277021
x1,4020:28862511,18555707
k1,4020:29139532,18555707:277021
x1,4020:29435203,18555707
(1,4020:29435203,18654010:317040,197518,0
x1,4020:29719475,18654010
)
x1,4020:30577532,18555707
(1,4020:30577532,18654010:263236,318577,0
x1,4020:30808000,18654010
)
$1,4020:30840768,18555707
x1,4020:31022813,18555707
k1,4020:31485053,18555707:462240
x1,4020:32613730,18555707
k1,4020:32889173,18555707:275443
x1,4020:34421990,18555707
k1,4021:34421990,18555707:0
)
(1,4021:4736286,19735355:29685704,491520,163840
x1,4021:6995464,19735355
k1,4020:7243018,19735355:247554
x1,4020:9795288,19735355
x1,4020:10122969,19735355
k1,4020:10370522,19735355:247553
x1,4020:13975011,19735355
k1,4020:14222565,19735355:247554
x1,4020:15205607,19735355
k1,4020:15453160,19735355:247553
x1,4020:15817250,19735355
x1,4020:16126726,19735355
k1,4020:16374280,19735355:247554
x1,4020:18218394,19735355
x1,4020:18855550,19735355
k1,4020:19103103,19735355:247553
x1,4020:19467193,19735355
x1,4020:19794874,19735355
k1,4020:20042428,19735355:247554
x1,4020:20679585,19735355
x1,4020:22973352,19735355
k1,4020:23220905,19735355:247553
x1,4020:24194845,19735355
k1,4020:24442399,19735355:247554
(1,4020:24442399,19735355:1492769,491520,163840
x1,4020:24697262,19735355
x1,4020:25680305,19735355
x1,4020:25935168,19735355
)
k1,4020:26182721,19735355:247553
x1,4020:26546811,19735355
x1,4020:29497758,19735355
k1,4020:29745312,19735355:247554
x1,4020:30841220,19735355
k1,4020:31088773,19735355:247553
x1,4020:32208350,19735355
k1,4020:32455904,19735355:247554
x1,4020:33985082,19735355
x1,4020:34421990,19735355
k1,4020:34421990,19735355:0
)
(1,4021:4736286,20915003:29685704,491520,163840
x1,4021:5227807,20915003
g1,4020:5446260,20915003
x1,4020:7381397,20915003
g1,4020:7599850,20915003
x1,4020:8930599,20915003
g1,4020:9149052,20915003
x1,4020:9676983,20915003
g1,4020:9895436,20915003
x1,4020:10869376,20915003
g1,4020:11087829,20915003
(1,4020:11087829,20915003:1492769,491520,163840
x1,4020:11342692,20915003
x1,4020:12325735,20915003
x1,4020:12580598,20915003
)
g1,4020:12799051,20915003
x1,4020:13782093,20915003
g1,4020:14000546,20915003
x1,4020:15096456,20915003
g1,4020:15314909,20915003
x1,4020:15678999,20915003
x1,4020:15988475,20915003
g1,4020:16206928,20915003
x1,4020:17827129,20915003
g1,4020:18045582,20915003
x1,4020:18591717,20915003
g1,4020:18810170,20915003
x1,4020:20304758,20915003
g1,4020:20523211,20915003
x1,4020:20996527,20915003
x1,4020:22167075,20915003
g1,4020:22385528,20915003
x1,4020:22567573,20915003
x1,4020:23550616,20915003
x1,4020:23732661,20915003
g1,4020:23817861,20915003
x1,4020:24800904,20915003
x1,4020:25164994,20915003
k1,4021:34421990,20915003:9256996
g1,4021:34421990,20915003
)
(1,4025:4736286,23672063:29685704,655359,183500
(1,4025:4736286,23672063:1592523,608173,0
g1,4025:4736286,23672063
x1,4025:5267127,23672063
g1,4025:6328809,23672063
)
x1,4025:7054074,23672063
x1,4025:8740969,23672063
x1,4025:10392474,23672063
x1,4025:12633800,23672063
k1,4025:12869730,23672063:235930
x1,4025:14786654,23672063
x1,4025:15346986,23672063
x1,4025:16774360,23672063
k1,4025:17187236,23672063:412876
x1,4025:18933769,23672063
x1,4025:21720682,23672063
x1,4025:22605416,23672063
x1,4025:23667098,23672063
x1,4025:26763668,23672063
x1,4025:29751561,23672063
x1,4025:30299879,23672063
k1,4025:30535809,23672063:235930
x1,4025:31641727,23672063
x1,4025:34183975,23672063
x1,4025:34744306,23672063
k1,4025:34744306,23672063:0
k1,4025:34744306,23672063:0
)
(1,4027:4736286,25500698:29685704,455111,127431
x1,4027:5164092,25500698
x1,4026:5693842,25500698
k1,4026:5873772,25500698:179930
x1,4026:7260954,25500698
k1,4026:7440883,25500698:179929
x1,4026:7968814,25500698
k1,4026:8148744,25500698:179930
x1,4026:9058968,25500698
k1,4026:9238898,25500698:179930
x1,4026:10079945,25500698
x1,4026:10808125,25500698
x1,4026:11245033,25500698
x1,4026:11572714,25500698
k1,4026:11752643,25500698:179929
x1,4026:13065187,25500698
x1,4026:14343141,25500698
k1,4026:14523071,25500698:179930
x1,4026:15069206,25500698
k1,4026:15249136,25500698:179930
x1,4026:16304997,25500698
x1,4026:17033177,25500698
x1,4026:17908812,25500698
k1,4026:18088741,25500698:179929
x1,4026:19148241,25500698
x1,4026:19876420,25500698
x1,4026:20313328,25500698
x1,4026:20641009,25500698
x1,4026:20768440,25500698
k1,4026:20956075,25500698:187635
x1,4026:21866299,25500698
k1,4026:22046229,25500698:179930
x1,4026:22738000,25500698
x1,4026:23065681,25500698
x1,4026:23848475,25500698
x1,4026:24030520,25500698
x1,4026:24831517,25500698
k1,4026:25011446,25500698:179929
x1,4026:25597630,25500698
x1,4026:26143765,25500698
x1,4026:27272444,25500698
k1,4026:27452374,25500698:179930
x1,4026:27980305,25500698
k1,4026:28160235,25500698:179930
x1,4026:29070459,25500698
k1,4026:29250388,25500698:179929
x1,4026:30091435,25500698
x1,4026:30819615,25500698
x1,4026:31256523,25500698
x1,4026:31584204,25500698
k1,4026:31764134,25500698:179930
x1,4026:32747176,25500698
x1,4026:33293311,25500698
x1,4026:34421990,25500698
k1,4026:34421990,25500698:0
)
(1,4027:4736286,26680346:29685704,455111,127431
x1,4027:5176834,26680346
k1,4026:5409455,26680346:232621
x1,4026:6046612,26680346
x1,4026:8214766,26680346
k1,4026:8447387,26680346:232621
x1,4026:8993522,26680346
x1,4026:9539657,26680346
x1,4026:10813971,26680346
k1,4026:11147745,26680346:333774
x1,4026:11575551,26680346
x1,4026:12141710,26680346
x1,4026:13308617,26680346
x1,4026:14912432,26680346
k1,4026:15148595,26680346:236163
x1,4026:15785752,26680346
x1,4026:16422908,26680346
k1,4026:16655529,26680346:232621
x1,4026:17565753,26680346
k1,4026:17798374,26680346:232621
x1,4026:18435531,26680346
x1,4026:18876079,26680346
x1,4026:20368845,26680346
k1,4026:20601466,26680346:232621
x1,4026:21129397,26680346
k1,4026:21362017,26680346:232620
x1,4026:21689698,26680346
k1,4026:21922319,26680346:232621
x1,4026:22508503,26680346
x1,4026:23054638,26680346
x1,4026:24183317,26680346
k1,4026:24415938,26680346:232621
x1,4026:24856486,26680346
k1,4026:25089107,26680346:232621
x1,4026:26035741,26680346
k1,4026:26268362,26680346:232621
x1,4026:26854546,26680346
x1,4026:28571228,26680346
k1,4026:28905002,26680346:333774
x1,4026:29660488,26680346
x1,4026:30534304,26680346
x1,4026:31772210,26680346
k1,4026:32004831,26680346:232621
x1,4026:33279145,26680346
k1,4026:33511766,26680346:232621
x1,4026:34421990,26680346
k1,4026:34421990,26680346:0
)
(1,4027:4736286,27859994:29685704,491520,163840
x1,4027:5282421,27859994
x1,4027:5610102,27859994
x1,4027:6813417,27859994
x1,4027:7687233,27859994
k1,4026:7875265,27859994:188032
x1,4026:8348581,27859994
x1,4026:9260626,27859994
k1,4026:9448657,27859994:188031
x1,4026:9812747,27859994
x1,4026:10140428,27859994
k1,4026:10328460,27859994:188032
x1,4026:11347912,27859994
x1,4026:12150729,27859994
k1,4026:12338761,27859994:188032
x1,4026:12520806,27859994
x1,4026:13503849,27859994
x1,4026:13867939,27859994
k1,4026:14062055,27859994:194116
x1,4026:14972279,27859994
k1,4026:15160310,27859994:188031
x1,4026:17002605,27859994
x1,4026:18313328,27859994
k1,4026:18501360,27859994:188032
x1,4026:19138517,27859994
x1,4026:20194378,27859994
x1,4026:21326697,27859994
k1,4026:21514728,27859994:188031
x1,4026:22352133,27859994
x1,4026:22698018,27859994
x1,4026:24245399,27859994
k1,4026:24433431,27859994:188032
x1,4026:25634928,27859994
k1,4026:25822960,27859994:188032
x1,4026:26532936,27859994
x1,4026:27042662,27859994
x1,4026:27756276,27859994
k1,4026:27944307,27859994:188031
x1,4026:28854531,27859994
k1,4026:29042563,27859994:188032
x1,4026:29798050,27859994
x1,4026:31527477,27859994
x1,4026:32073611,27859994
x1,4026:32728972,27859994
x1,4026:34421990,27859994
k1,4026:34421990,27859994:0
)
(1,4027:4736286,29039642:29685704,491520,163840
x1,4027:5391647,29039642
x1,4027:6556734,29039642
x1,4027:6920824,29039642
x1,4027:7266710,29039642
x1,4027:7707258,29039642
x1,4027:8835937,29039642
k1,4026:9025498,29039642:189561
x1,4026:9975772,29039642
k1,4026:10165333,29039642:189561
x1,4026:10529423,29039642
x1,4026:10838899,29039642
x1,4026:12295257,29039642
k1,4026:12484818,29039642:189561
x1,4026:12812499,29039642
k1,4026:13002061,29039642:189562
x1,4026:13366151,29039642
x1,4026:13712037,29039642
x1,4026:14167148,29039642
x1,4026:14696897,29039642
x1,4026:15443282,29039642
k1,4026:15632843,29039642:189561
x1,4026:16215387,29039642
x1,4026:16743318,29039642
k1,4026:16932879,29039642:189561
x1,4026:17515423,29039642
k1,4026:17704984,29039642:189561
x1,4026:18396755,29039642
x1,4026:18724436,29039642
x1,4026:19834909,29039642
k1,4026:20024470,29039642:189561
x1,4026:20934694,29039642
k1,4026:21124255,29039642:189561
x1,4026:21670390,29039642
x1,4026:22491413,29039642
x1,4026:23110365,29039642
x1,4026:24239044,29039642
k1,4026:24428605,29039642:189561
x1,4026:25484466,29039642
k1,4026:25674028,29039642:189562
x1,4026:26584252,29039642
k1,4026:26773813,29039642:189561
x1,4026:27756856,29039642
x1,4026:28958353,29039642
k1,4026:29147914,29039642:189561
x1,4026:29512004,29039642
x1,4026:30589709,29039642
x1,4026:33704498,29039642
k1,4026:33894059,29039642:189561
x1,4026:34421990,29039642
k1,4026:34421990,29039642:0
)
(1,4027:4736286,30219290:29685704,491520,163840
x1,4027:5100376,30219290
x1,4027:5666535,30219290
x1,4027:6704190,30219290
k1,4026:6912201,30219290:208011
x1,4026:7496565,30219290
k1,4026:7704576,30219290:208011
x1,4026:8432756,30219290
x1,4026:8796846,30219290
x1,4026:9363005,30219290
x1,4026:10400660,30219290
k1,4026:10608671,30219290:208011
x1,4026:11471563,30219290
x1,4026:12822335,30219290
k1,4026:13030345,30219290:208010
x1,4026:13212390,30219290
x1,4026:13867752,30219290
x1,4026:14049797,30219290
k1,4026:14125599,30219290:75802
x1,4026:14780961,30219290
x1,4026:14963006,30219290
k1,4026:15038808,30219290:75802
x1,4026:15694170,30219290
x1,4026:15876215,30219290
k1,4026:15952016,30219290:75801
x1,4026:16607378,30219290
x1,4026:16789423,30219290
k1,4026:16865225,30219290:75802
x1,4026:17848268,30219290
(1,4026:17848268,30219290:327681,282168,0
x1,4026:18175949,30219290
)
x1,4026:19158992,30219290
x1,4026:19523082,30219290
k1,4026:19810872,30219290:287790
x1,4026:21088826,30219290
k1,4026:21296837,30219290:208011
x1,4026:21917610,30219290
x1,4026:22245291,30219290
x1,4026:22846038,30219290
x1,4026:24122172,30219290
k1,4026:24330183,30219290:208011
x1,4026:24858114,30219290
k1,4026:25066125,30219290:208011
x1,4026:25976349,30219290
k1,4026:26184360,30219290:208011
x1,4026:27385857,30219290
x1,4026:27731743,30219290
x1,4026:28430794,30219290
k1,4026:28638804,30219290:208010
x1,4026:29166735,30219290
k1,4026:29374746,30219290:208011
x1,4026:30215793,30219290
x1,4026:30943973,30219290
x1,4026:31380881,30219290
x1,4026:31708562,30219290
k1,4026:31916573,30219290:208011
x1,4026:32357121,30219290
k1,4026:32565132,30219290:208011
x1,4026:33602789,30219290
x1,4026:34421990,30219290
k1,4026:34421990,30219290:0
)
(1,4027:4736286,31398938:29685704,455111,127431
x1,4027:5322470,31398938
g1,4026:5540923,31398938
x1,4026:6451147,31398938
g1,4026:6669600,31398938
x1,4026:7752768,31398938
x1,4026:9482195,31398938
x1,4026:10028329,31398938
x1,4026:10683690,31398938
x1,4026:12595161,31398938
x1,4026:14417430,31398938
x1,4026:14745111,31398938
g1,4026:14963564,31398938
x1,4026:15655335,31398938
x1,4026:17222741,31398938
x1,4026:17750671,31398938
k1,4027:34421990,31398938:16671319
g1,4027:34421990,31398938
)
(1,4027:4736286,32578586:29685704,0,0
g1,4027:4736286,32578586
)
(1,4029:4736286,33758234:29685704,455111,127431
h1,4028:4736286,33758234:983040,0,0
x1,4028:6320074,33758234
k1,4028:6559454,33758234:239380
x1,4028:7618955,33758234
k1,4028:7858336,33758234:239381
x1,4028:8477289,33758234
x1,4028:9059833,33758234
x1,4028:10190332,33758234
k1,4028:10434944,33758234:244612
x1,4028:10908260,33758234
x1,4028:11181326,33758234
k1,4028:11420706,33758234:239380
x1,4028:12440157,33758234
k1,4028:12679537,33758234:239380
x1,4028:13334899,33758234
k1,4028:13574280,33758234:239381
x1,4028:15833458,33758234
k1,4028:16072838,33758234:239380
x1,4028:16983062,33758234
k1,4028:17222442,33758234:239380
x1,4028:17914213,33758234
x1,4028:18646032,33758234
k1,4028:18885412,33758234:239380
x1,4028:20050499,33758234
k1,4028:20289880,33758234:239381
x1,4028:20817811,33758234
k1,4028:21057191,33758234:239380
x1,4028:21967415,33758234
k1,4028:22206795,33758234:239380
x1,4028:23289963,33758234
x1,4028:25019390,33758234
x1,4028:25565524,33758234
x1,4028:26220885,33758234
x1,4028:28132356,33758234
x1,4028:29954625,33758234
x1,4028:30282306,33758234
k1,4028:30521687,33758234:239381
x1,4028:31213458,33758234
x1,4028:32780864,33758234
x1,4028:33126749,33758234
k1,4028:33366129,33758234:239380
x1,4028:34421990,33758234
k1,4028:34421990,33758234:0
)
(1,4029:4736286,34937882:29685704,455111,127431
x1,4029:6010600,34937882
k1,4028:6192163,34937882:181563
x1,4028:6738298,34937882
x1,4028:7613933,34937882
x1,4028:7978023,34937882
x1,4028:8323909,34937882
x1,4028:9454407,34937882
k1,4028:9635971,34937882:181564
x1,4028:10072879,34937882
k1,4028:10254442,34937882:181563
x1,4028:10800577,34937882
x1,4028:11364916,34937882
k1,4028:11546480,34937882:181564
x1,4028:12456704,34937882
k1,4028:12638267,34937882:181563
x1,4028:13002357,34937882
x1,4028:14080062,34937882
x1,4028:15099513,34937882
x1,4028:16483055,34937882
k1,4028:16664619,34937882:181564
x1,4028:17866116,34937882
x1,4028:18212002,34937882
x1,4028:18911053,34937882
k1,4028:19092616,34937882:181563
x1,4028:19620547,34937882
k1,4028:19802111,34937882:181564
x1,4028:20129792,34937882
k1,4028:20311355,34937882:181563
x1,4028:20857490,34937882
x1,4028:21913348,34937882
x1,4028:22898210,34937882
k1,4028:23079774,34937882:181564
x1,4028:24139274,34937882
x1,4028:25815907,34937882
k1,4028:25997470,34937882:181563
x1,4028:26361560,34937882
x1,4028:26689241,34937882
k1,4028:26870805,34937882:181564
x1,4028:27857488,34937882
x1,4028:28694894,34937882
k1,4028:28876457,34937882:181563
x1,4028:29513614,34937882
x1,4028:30387430,34937882
x1,4028:31665384,34937882
k1,4028:31944359,34937882:278975
x1,4028:34421990,34937882
k1,4028:34421990,34937882:0
)
(1,4029:4736286,36117530:29685704,455111,127431
x1,4029:5646510,36117530
k1,4028:5853347,36117530:206837
x1,4028:6936515,36117530
x1,4028:8665942,36117530
x1,4028:9212076,36117530
x1,4028:9867437,36117530
x1,4028:11778908,36117530
x1,4028:13601177,36117530
x1,4028:13928858,36117530
k1,4028:14135694,36117530:206836
x1,4028:14827465,36117530
x1,4028:16394871,36117530
x1,4028:16740756,36117530
k1,4028:16947593,36117530:206837
x1,4028:17388141,36117530
k1,4028:17594978,36117530:206837
x1,4028:18852909,36117530
x1,4028:20127225,36117530
k1,4028:20334061,36117530:206836
x1,4028:21025832,36117530
x1,4028:22409373,36117530
k1,4028:22616210,36117530:206837
x1,4028:23198754,36117530
k1,4028:23405590,36117530:206836
x1,4028:24993022,36117530
k1,4028:25199859,36117530:206837
x1,4028:26110083,36117530
k1,4028:26316920,36117530:206837
x1,4028:27045100,36117530
x1,4028:27991734,36117530
k1,4028:28198570,36117530:206836
x1,4028:28562660,36117530
x1,4028:29640365,36117530
x1,4028:32755154,36117530
k1,4028:32961991,36117530:206837
x1,4028:34421990,36117530
k1,4028:34421990,36117530:0
)
(1,4029:4736286,37297178:29685704,491520,163840
x1,4029:5792147,37297178
k1,4028:6055950,37297178:263803
x1,4028:6237995,37297178
x1,4028:6602085,37297178
x1,4028:6929766,37297178
x1,4028:7461335,37297178
x1,4028:7898243,37297178
x1,4028:9099739,37297178
k1,4028:9363543,37297178:263804
x1,4028:10273767,37297178
k1,4028:10537570,37297178:263803
x1,4028:12341635,37297178
k1,4028:12605439,37297178:263804
x1,4028:13442845,37297178
x1,4028:13734116,37297178
x1,4028:14771772,37297178
x1,4028:14953817,37297178
x1,4028:15754814,37297178
k1,4028:16018617,37297178:263803
x1,4028:16564752,37297178
x1,4028:17405799,37297178
x1,4028:18133979,37297178
x1,4028:18570887,37297178
x1,4028:18898568,37297178
x1,4028:19025999,37297178
k1,4028:19301140,37297178:275141
x1,4028:20520842,37297178
k1,4028:20784646,37297178:263804
x1,4028:21112327,37297178
k1,4028:21376130,37297178:263803
x1,4028:22340967,37297178
k1,4028:22604771,37297178:263804
x1,4028:23078087,37297178
x1,4028:24248635,37297178
k1,4028:24512438,37297178:263803
x1,4028:24694483,37297178
x1,4028:25677526,37297178
x1,4028:25859571,37297178
k1,4028:26123375,37297178:263804
x1,4028:26815146,37297178
x1,4028:27142827,37297178
x1,4028:27415893,37297178
k1,4028:27679696,37297178:263803
x1,4028:28227650,37297178
x1,4028:28591740,37297178
x1,4028:30104533,37297178
k1,4028:30368337,37297178:263804
x1,4028:31278561,37297178
k1,4028:31542364,37297178:263803
x1,4028:32456228,37297178
k1,4028:32720032,37297178:263804
x1,4028:33247963,37297178
k1,4028:33511766,37297178:263803
x1,4028:34421990,37297178
k1,4028:34421990,37297178:0
)
(1,4029:4736286,38476826:29685704,455111,127431
x1,4029:6019703,38476826
g1,4028:6238156,38476826
x1,4028:6929927,38476826
x1,4028:8497333,38476826
x1,4028:8843218,38476826
g1,4028:9061671,38476826
x1,4028:9607806,38476826
g1,4028:9826259,38476826
x1,4028:10153940,38476826
g1,4028:10372393,38476826
x1,4028:10736483,38476826
x1,4028:11814188,38476826
x1,4028:14710522,38476826
g1,4028:14928975,38476826
x1,4028:15515159,38476826
x1,4028:16061294,38476826
x1,4028:17189973,38476826
g1,4028:17408426,38476826
x1,4028:17936357,38476826
g1,4028:18154810,38476826
x1,4028:19065034,38476826
g1,4028:19283487,38476826
x1,4028:20339345,38476826
x1,4028:22015978,38476826
x1,4028:22307249,38476826
x1,4028:23344905,38476826
x1,4028:23526950,38476826
x1,4028:24327947,38476826
g1,4028:24546400,38476826
x1,4028:25529442,38476826
x1,4028:26949393,38476826
g1,4028:27167846,38476826
x1,4028:28480390,38476826
x1,4028:29681886,38476826
k1,4029:34421990,38476826:4740104
g1,4029:34421990,38476826
)
(1,4029:4736286,39656474:29685704,0,0
g1,4029:4736286,39656474
)
(1,4032:4736286,40836122:29685704,533465,163840
h1,4030:4736286,40836122:983040,0,0
x1,4030:6392892,40836122
x1,4030:6629549,40836122
k1,4030:6850865,40836122:221316
x1,4030:7928571,40836122
k1,4030:8149886,40836122:221315
x1,4030:10485520,40836122
k1,4030:10706836,40836122:221316
x1,4030:11617060,40836122
k1,4030:11838375,40836122:221315
x1,4030:13007101,40836122
k1,4030:13228417,40836122:221316
x1,4030:13756348,40836122
k1,4030:13977663,40836122:221315
x1,4030:15197365,40836122
k1,4030:15418681,40836122:221316
x1,4030:16401723,40836122
k1,4030:16623038,40836122:221315
x1,4030:19792437,40836122
k1,4030:20013753,40836122:221316
x1,4030:21400934,40836122
k1,4030:21622250,40836122:221316
x1,4030:21968136,40836122
x1,4030:23863223,40836122
k1,4030:24084538,40836122:221315
$1,4030:24084538,40836122
x1,4030:24459704,40836122
$1,4030:24459704,40836122
k1,4030:24681020,40836122:221316
x1,4030:25208951,40836122
k1,4030:25430266,40836122:221315
x1,4030:25757947,40836122
k1,4030:25979263,40836122:221316
x1,4030:26807567,40836122
k1,4030:27028880,40836122:221313
x1,4030:28984041,40836122
k1,4030:29205356,40836122:221315
$1,4030:29205356,40836122
x1,4030:29678672,40836122
(1,4030:29678672,40598297:294003,295640,0
x1,4030:29939907,40598297
)
k1,4030:30159486,40836122:186811
x1,4030:30669212,40836122
k1,4030:30856023,40836122:186811
x1,4030:31558260,40836122
k1,4030:31745071,40836122:186811
x1,4030:32181979,40836122
k1,4030:32368789,40836122:186810
x1,4030:32842105,40836122
k1,4030:33028916,40836122:186811
x1,4030:33210961,40836122
k1,4030:33397772,40836122:186811
x1,4030:33725453,40836122
k1,4030:33912264,40836122:186811
x1,4030:34421990,40836122
k1,4032:34421990,40836122:0
)
(1,4032:4736286,42015770:29685704,533465,163840
x1,4032:5110842,42015770
k1,4030:5308710,42015770:197868
x1,4030:5818436,42015770
k1,4030:6016304,42015770:197868
x1,4030:6211850,42015770
x1,4030:6552427,42015770
$1,4030:6552427,42015770
x1,4030:6734472,42015770
k1,4030:6964796,42015770:230324
x1,4030:7984247,42015770
k1,4030:8214571,42015770:230324
$1,4030:8214571,42015770
x1,4030:8589737,42015770
k1,4030:8787605,42015770:197868
x1,4030:9224513,42015770
k1,4030:9422381,42015770:197868
x1,4030:9767447,42015770
(1,4030:9805678,41777945:294003,295640,0
x1,4030:10066913,41777945
)
x1,4030:11046315,42015770
k1,4030:11155539,42015770:109224
x1,4030:11351085,42015770
x1,4030:11728071,42015770
k1,4030:11837295,42015770:109224
x1,4030:12310611,42015770
(1,4030:12310611,41777945:356734,197518,0
x1,4030:12634577,41777945
)
x1,4030:12922208,42015770
$1,4030:12922208,42015770
x1,4030:13104253,42015770
k1,4030:13424015,42015770:319762
x1,4030:13851821,42015770
x1,4030:14381571,42015770
k1,4030:14609521,42015770:227950
x1,4030:17139945,42015770
k1,4030:17370269,42015770:230324
$1,4030:17370269,42015770
x1,4030:17745435,42015770
$1,4030:17745435,42015770
k1,4030:17973385,42015770:227950
x1,4030:18956427,42015770
k1,4030:19184377,42015770:227950
x1,4030:19548467,42015770
x1,4030:19857943,42015770
k1,4030:20085892,42015770:227949
x1,4030:20996116,42015770
k1,4030:21224066,42015770:227950
x1,4030:24686558,42015770
x1,4030:24923216,42015770
k1,4030:25151166,42015770:227950
x1,4030:25679097,42015770
k1,4030:25907047,42015770:227950
x1,4030:29058244,42015770
k1,4030:29286194,42015770:227950
x1,4030:30782603,42015770
(1,4030:30782603,42015770:555238,533465,0
$1,4030:30782603,42015770
(1,4030:30782603,41777945:555238,295640,0
x1,4030:31305073,41777945
)
$1,4030:31337841,42015770
)
k1,4030:31657603,42015770:319762
x1,4030:32495009,42015770
x1,4030:33281442,42015770
k1,4030:33511766,42015770:230324
x1,4030:34421990,42015770
k1,4030:34421990,42015770:0
)
(1,4032:4736286,43195418:29685704,491520,163840
x1,4032:5100376,43195418
x1,4030:6356486,43195418
x1,4030:7284915,43195418
k1,4030:7522423,43195418:237508
x1,4030:9399305,43195418
k1,4030:9636814,43195418:237509
$1,4030:9636814,43195418
x1,4030:10092655,43195418
$1,4030:10146540,43195418
k1,4030:10384048,43195418:237508
x1,4030:10911979,43195418
k1,4030:11149488,43195418:237509
x1,4030:12059712,43195418
k1,4030:12297220,43195418:237508
x1,4030:14252381,43195418
k1,4030:14489890,43195418:237509
x1,4030:14930438,43195418
k1,4030:15167946,43195418:237508
x1,4030:15495627,43195418
k1,4030:15733136,43195418:237509
x1,4030:18591242,43195418
k1,4030:18828750,43195418:237508
x1,4030:19356681,43195418
k1,4030:19594189,43195418:237508
$1,4030:19594189,43195418
x1,4030:19969355,43195418
k1,4030:20183154,43195418:213799
x1,4030:20365199,43195418
k1,4030:20578997,43195418:213798
x1,4030:21270768,43195418
k1,4030:21379992,43195418:109224
x1,4030:21575538,43195418
x1,4030:21770479,43195418
k1,4030:21984278,43195418:213799
x1,4030:22639639,43195418
k1,4030:22853437,43195418:213798
x1,4030:23326753,43195418
(1,4030:23326753,42957593:356734,197518,0
x1,4030:23650719,42957593
)
$1,4030:23683487,43195418
x1,4030:23865532,43195418
k1,4030:24213970,43195418:348438
x1,4030:24814718,43195418
k1,4030:25052226,43195418:237508
x1,4030:27600856,43195418
k1,4030:27843128,43195418:242272
$1,4030:27843128,43195418
x1,4030:28298969,43195418
$1,4030:28352854,43195418
k1,4030:28590363,43195418:237509
x1,4030:29609814,43195418
x1,4030:30905973,43195418
k1,4030:31143481,43195418:237508
x1,4030:31835252,43195418
k1,4030:32072761,43195418:237509
x1,4030:32982985,43195418
k1,4030:33220493,43195418:237508
x1,4030:34421990,43195418
k1,4030:34421990,43195418:0
)
(1,4032:4736286,44375066:29685704,455111,127431
x1,4032:7652644,44375066
k1,4030:7891221,44375066:238577
x1,4030:9966533,44375066
k1,4030:10205109,44375066:238576
x1,4030:10787653,44375066
k1,4030:11026230,44375066:238577
x1,4030:11936454,44375066
k1,4030:12175031,44375066:238577
x1,4030:14312237,44375066
k1,4030:14663879,44375066:351642
x1,4030:15994625,44375066
k1,4030:16233201,44375066:238576
x1,4030:16706517,44375066
x1,4030:16979583,44375066
k1,4030:17218160,44375066:238577
x1,4030:19264343,44375066
k1,4030:19502920,44375066:238577
x1,4030:20413144,44375066
k1,4030:20651721,44375066:238577
x1,4030:21853218,44375066
k1,4030:22091794,44375066:238576
x1,4030:25008152,44375066
k1,4030:25246729,44375066:238577
x1,4030:25687277,44375066
k1,4030:25925854,44375066:238577
x1,4030:26253535,44375066
k1,4030:26492111,44375066:238576
x1,4030:28097746,44375066
k1,4030:28336323,44375066:238577
x1,4030:29980187,44375066
k1,4030:30218764,44375066:238577
x1,4030:30564650,44375066
x1,4030:32459737,44375066
k1,4030:32698313,44375066:238576
$1,4030:32698313,44375066
x1,4030:33080608,44375066
k1,4030:33296187,44375066:215579
x1,4030:33733095,44375066
k1,4030:33948674,44375066:215579
x1,4030:34421990,44375066
$1,4030:34421990,44375066
k1,4032:34421990,44375066:0
)
(1,4032:4736286,45554714:29685704,455111,127431
x1,4032:5937783,45554714
k1,4030:6129026,45554714:191243
x1,4030:8175208,45554714
x1,4030:9507777,45554714
k1,4030:9699020,45554714:191243
x1,4030:10281564,45554714
k1,4030:10472807,45554714:191243
x1,4030:11383031,45554714
k1,4030:11574274,45554714:191243
x1,4030:12047590,45554714
x1,4030:12959635,45554714
k1,4030:13150878,45554714:191243
x1,4030:14498010,45554714
k1,4030:14689253,45554714:191243
x1,4030:15053343,45554714
x1,4030:15381024,45554714
k1,4030:15572267,45554714:191243
x1,4030:16482491,45554714
k1,4030:16673734,45554714:191243
x1,4030:18987524,45554714
k1,4030:19178767,45554714:191243
x1,4030:20562309,45554714
k1,4030:20844511,45554714:282202
x1,4030:21973188,45554714
k1,4030:22164431,45554714:191243
x1,4030:22528521,45554714
x1,4030:23784631,45554714
x1,4030:24713060,45554714
k1,4030:24904303,45554714:191243
x1,4030:26781185,45554714
k1,4030:26972428,45554714:191243
x1,4030:27500359,45554714
k1,4030:27691602,45554714:191243
x1,4030:28601826,45554714
k1,4030:28793069,45554714:191243
x1,4030:30928454,45554714
x1,4030:32002520,45554714
x1,4030:32275586,45554714
k1,4030:32466829,45554714:191243
x1,4030:34421990,45554714
k1,4030:34421990,45554714:0
)
(1,4030:4736286,46710404:29685704,438435,101945
(1,4030:4736286,46710404:1002716,438435,0
k1,4030:5225644,46710404:489358
(1,4030:5225644,46710404:513358,438435,0
$1,4030:5225644,46710404
(1,4030:5225644,46525374:513358,253405,0
x1,4030:5706234,46525374
)
$1,4030:5739002,46710404
)
)
(1,4030:5739002,46710404:0,435814,0
r1,4030:5739002,46710404:0,435814,0
)
x1,4030:6249098,46710404
k1,4030:6409178,46710404:160080
x1,4030:9572519,46710404
k1,4030:9732598,46710404:160079
x1,4030:10181344,46710404
k1,4030:10341424,46710404:160080
x1,4030:13018881,46710404
k1,4030:13178960,46710404:160079
x1,4030:14788256,46710404
k1,4030:14953458,46710404:165202
x1,4030:16191833,46710404
k1,4030:16351912,46710404:160079
x1,4030:17095119,46710404
k1,4030:17255199,46710404:160080
x1,4030:18090795,46710404
x1,4030:18353853,46710404
x1,4030:18852116,46710404
k1,4030:19012196,46710404:160080
x1,4030:19228832,46710404
x1,4030:19615682,46710404
x1,4030:19878740,46710404
k1,4030:20038819,46710404:160079
x1,4030:21217938,46710404
k1,4030:21378018,46710404:160080
x1,4030:21672024,46710404
x1,4030:23656246,46710404
k1,4030:23891026,46710404:234780
x1,4030:24726622,46710404
k1,4030:24886701,46710404:160079
x1,4030:26623794,46710404
x1,4030:27756491,46710404
k1,4030:27916571,46710404:160080
x1,4030:28411739,46710404
k1,4030:28571818,46710404:160079
x1,4030:29345518,46710404
k1,4030:29505598,46710404:160080
x1,4030:32430639,46710404
k1,4030:32590718,46710404:160079
x1,4030:33488210,46710404
k1,4030:33648290,46710404:160080
x1,4030:34421990,46710404
k1,4030:34421990,46710404:0
)
(1,4030:4736286,47332996:29685704,393216,131072
x1,4030:6005609,47332996
k1,4030:6197208,47332996:191599
x1,4030:7934301,47332996
x1,4030:9066998,47332996
k1,4030:9258597,47332996:191599
x1,4030:9753765,47332996
k1,4030:9945364,47332996:191599
x1,4030:10719064,47332996
k1,4030:10910663,47332996:191599
x1,4030:12644206,47332996
k1,4030:12835805,47332996:191599
x1,4030:14027303,47332996
x1,4030:14599841,47332996
x1,4030:14878373,47332996
k1,4030:15069972,47332996:191599
x1,4030:16060308,47332996
k1,4030:16251907,47332996:191599
x1,4030:17985450,47332996
k1,4030:18177049,47332996:191599
x1,4030:21120204,47332996
x1,4030:21321366,47332996
k1,4030:21512965,47332996:191599
x1,4030:21667705,47332996
x1,4030:22503301,47332996
x1,4030:22812781,47332996
k1,4030:23005858,47332996:193077
x1,4030:23779558,47332996
k1,4030:23971157,47332996:191599
x1,4030:25704700,47332996
k1,4030:25896299,47332996:191599
x1,4030:26917583,47332996
k1,4030:27109182,47332996:191599
x1,4030:27263922,47332996
x1,4030:28099518,47332996
x1,4030:28254258,47332996
k1,4030:28445857,47332996:191599
x1,4030:28941480,47332996
k1,4030:29133079,47332996:191599
x1,4030:29906779,47332996
k1,4030:30098378,47332996:191599
x1,4030:30407858,47332996
x1,4030:32992471,47332996
k1,4030:33184070,47332996:191599
x1,4030:33338810,47332996
x1,4030:33895874,47332996
x1,4030:34421990,47332996
k1,4030:34421990,47332996:0
)
(1,4030:4736286,47955588:29685704,364089,101945
x1,4030:5432070,47955588
x1,4030:5818920,47955588
x1,4030:6345036,47955588
x1,4030:6948977,47955588
k1,4030:7186722,47955588:237745
x1,4030:7960422,47955588
k1,4030:8187756,47955588:227334
x1,4030:8992404,47955588
x1,4030:9843929,47955588
k1,4030:10071262,47955588:227333
x1,4030:11061598,47955588
k1,4030:11288932,47955588:227334
x1,4030:11737678,47955588
k1,4030:11965011,47955588:227333
x1,4030:12738711,47955588
k1,4030:12966045,47955588:227334
x1,4030:14056143,47955588
k1,4030:14283435,47955588:227292
x1,4030:16202666,47955588
x1,4030:16496672,47955588
k1,4030:16724005,47955588:227333
x1,4030:17389842,47955588
k1,4030:17617176,47955588:227334
x1,4030:18081396,47955588
x1,4030:19613322,47955588
k1,4030:19840655,47955588:227333
x1,4030:21019774,47955588
k1,4030:21247108,47955588:227334
x1,4030:21541114,47955588
x1,4030:23370596,47955588
k1,4030:23597930,47955588:227334
x1,4030:23972401,47955588
k1,4030:24199734,47955588:227333
x1,4030:24973434,47955588
k1,4030:25200768,47955588:227334
x1,4030:26565575,47955588
k1,4030:26938096,47955588:372521
x1,4030:29847117,47955588
x1,4030:29955435,47955588
k1,4030:30193179,47955588:237744
x1,4030:30859016,47955588
k1,4030:31086350,47955588:227334
x1,4030:33162961,47955588
x1,4030:33441493,47955588
x1,4030:33549811,47955588
k1,4030:33787556,47955588:237745
x1,4030:34189880,47955588
x1,4030:34421990,47955588
k1,4030:34421990,47955588:0
)
(1,4030:4736286,48578180:29685704,364089,186779
x1,4030:6906196,48578180
g1,4030:7091884,48578180
x1,4030:8175064,48578180
g1,4030:8360752,48578180
x1,4030:9276813,48578180
g1,4030:9462501,48578180
x1,4030:10298097,48578180
g1,4030:10483785,48578180
x1,4030:13176716,48578180
g1,4030:13362404,48578180
x1,4030:14541523,48578180
g1,4030:14727211,48578180
x1,4030:15021217,48578180
x1,4030:16630968,48578180
g1,4030:16816656,48578180
$1,4030:16816656,48578180
x1,4030:17139182,48578180
$1,4030:17139182,48578180
x1,4030:17293922,48578180
r1,4030:17293922,48578180:0,186779,186779
k1,4030:34421990,48578180:17128068
g1,4030:34421990,48578180
)
]
(1,4034:4736286,52610784:29685704,786432,235932
(1,4034:4736286,52610784:29685704,786432,235932
(1,4034:4736286,52610784:29685704,786432,235932
[1,4034:4736286,52610784:29685704,786432,235932
(1,4034:4736286,52610784:29685704,550500,235932
(1,4034:4736286,52610784:0,0,0
[1,4034:4736286,52610784:29685704,0,0
(1,4034:4736286,52610784:29685704,0,0
h1,4034:4736286,52610784:0,0,0
k1,4034:19579138,52610784:14842852
k1,4034:34421990,52610784:14842852
)
]
k1,4034:4736286,52610784:-29685704
)
g1,4034:4736286,52610784
[1,4034:4736286,52610784:29685704,550500,235932
(1,4034:4736286,52610784:29685704,550500,235932
k1,4034:19251457,52610784:14515171
h1,4034:19251457,52610784:0,0,0
x1,4034:19906819,52610784
r1,4034:19906819,52610784:0,786432,235932
g1,4034:19906819,52610784
k1,4034:34421990,52610784:14515171
)
]
g1,4034:34421990,52610784
(1,4034:34421990,52610784:0,0,0
k1,4034:4736286,52610784:-29685704
[1,4034:4736286,52610784:29685704,0,0
(1,4034:4736286,52610784:29685704,0,0
k1,4034:34421990,52610784:29685704
h1,4034:34421990,52610784:0,0,0
g1,4034:34421990,52610784
g1,4034:34421990,52610784
)
]
)
)
]
)
g1,4034:34421990,52610784
)
)
]
]
]
!57231
}98
!11
{99
[1,4088:4736286,52610784:29685704,47874498,235932
[1,4088:4736286,4736286:0,0,0
(1,4088:4736286,2245673:0,0,0
k1,4088:4736286,2245673:65781
)
]
[1,4088:4736286,52610784:29685704,47874498,235932
h1,4088:4736286,4736286:0,0,0
[1,4088:4736286,52610784:29685704,50299330,235932
[1,4088:4736286,3097886:29685704,786432,0
(1,4088:4736286,3097886:29685704,786432,0
(1,4088:4736286,3097886:29685704,786432,0
(1,4088:4736286,3097886:29685704,786432,0
[1,4088:4736286,3097886:29685704,786432,0
(1,4088:4736286,2861954:29685704,550500,235932
(1,4088:4736286,2861954:0,550500,235932
[1,4088:4736286,2861954:29685704,550500,235932
(1,4088:4736286,2861954:29685704,550500,235932
h1,4088:4736286,2861954:0,0,0
x1,4088:5227807,2861954
x1,4088:6192645,2861954
g1,4088:6411098,2861954
$1,4088:6411098,2861954
x1,4088:6920824,2861954
$1,4088:6920824,2861954
g1,4088:7139277,2861954
x1,4088:9507682,2861954
g1,4088:9798953,2861954
x1,4088:10290474,2861954
g1,4088:10508927,2861954
x1,4088:12658878,2861954
g1,4088:12877331,2861954
x1,4088:13569102,2861954
g1,4088:13787555,2861954
x1,4088:14697779,2861954
g1,4088:14916232,2861954
x1,4088:16922367,2861954
x1,4088:17250048,2861954
g1,4088:17468501,2861954
x1,4088:18524362,2861954
g1,4088:18742815,2861954
x1,4088:21857604,2861954
r1,4088:21857604,2861954:0,786432,235932
k1,4088:28139797,2861954:6282193
k1,4088:34421990,2861954:6282193
)
]
k1,4088:4736286,2861954:-29685704
)
g1,4088:4736286,2861954
[1,4088:4736286,2861954:29685704,0,0
(1,4088:4736286,2861954:29685704,0,0
k1,4088:19579138,2861954:14842852
h1,4088:19579138,2861954:0,0,0
g1,4088:19579138,2861954
k1,4088:34421990,2861954:14842852
)
]
g1,4088:34421990,2861954
(1,4088:34421990,2861954:0,550500,235932
k1,4088:4736286,2861954:-29685704
[1,4088:4736286,2861954:29685704,550500,235932
(1,4088:4736286,2861954:29685704,550500,235932
k1,4088:32173738,2861954:27437452
h1,4088:32173738,2861954:0,0,0
x1,4088:32619748,2861954
x1,4088:33548176,2861954
g1,4088:33766629,2861954
x1,4088:34421991,2861954
r1,4088:34421991,2861954:0,786432,235932
g1,4088:34421991,2861954
g1,4088:34421991,2861954
)
]
)
)
]
)
g1,4088:34421990,3097886
)
)
]
[1,4088:4736286,50644704:29685704,45908418,0
(1,4032:4736286,5391646:29685704,455111,0
x1,4032:5719328,5391646
g1,4030:5937781,5391646
x1,4030:6301871,5391646
x1,4030:6611347,5391646
g1,4030:6829800,5391646
x1,4030:8906931,5391646
g1,4030:9125384,5391646
x1,4030:9711568,5391646
k1,4032:34421990,5391646:24710422
g1,4032:34421990,5391646
)
(1,4034:18526843,6571294:15895147,491520,163840
(1,4034:18526843,6571294:2104591,491520,163840
(1,4032:18526843,6571294:0,0,0
$1,4032:18526843,6571294
(1,4032:18526843,5391646:0,0,0
)
$1,4032:18526843,6571294
)
x1,4032:18982684,6571294
k1,4034:18526843,6571294:53885
x1,4034:19775825,6571294
g1,4034:19885049,6571294
x1,4034:20631434,6571294
)
(1,4034:32929221,6571294:1492769,491520,163840
(1,4034:32929221,6571294:1492769,491520,163840
x1,4034:34167127,6571294
x1,4034:34421990,6571294
)
)
)
(1,4038:4736286,8340766:29685704,491520,163840
x1,4038:5227807,8340766
x1,4036:5464465,8340766
g1,4036:5682918,8340766
x1,4036:6010599,8340766
g1,4036:6229052,8340766
x1,4036:7084664,8340766
x1,4036:7721820,8340766
g1,4036:7940273,8340766
x1,4036:9141770,8340766
g1,4036:9360223,8340766
x1,4036:12276581,8340766
g1,4036:12495034,8340766
$1,4036:12495034,8340766
x1,4036:12877329,8340766
g1,4036:13059369,8340766
x1,4036:13496277,8340766
g1,4036:13678317,8340766
x1,4036:14151633,8340766
$1,4036:14151633,8340766
x1,4036:14333678,8340766
g1,4036:14552131,8340766
x1,4036:15243902,8340766
g1,4036:15462355,8340766
x1,4036:18722779,8340766
g1,4036:18941232,8340766
x1,4036:20328413,8340766
g1,4036:20546866,8340766
$1,4036:20546866,8340766
x1,4036:20922032,8340766
g1,4036:21104072,8340766
x1,4036:21286117,8340766
g1,4036:21468157,8340766
x1,4036:22159928,8340766
g1,4036:22269152,8340766
x1,4036:22464698,8340766
x1,4036:22659639,8340766
g1,4036:22841679,8340766
x1,4036:23497040,8340766
g1,4036:23679080,8340766
x1,4036:24152396,8340766
(1,4036:24152396,8102941:356734,197518,0
x1,4036:24476362,8102941
)
$1,4036:24509130,8340766
g1,4036:24727583,8340766
x1,4036:26974014,8340766
g1,4036:27192467,8340766
x1,4036:28393964,8340766
k1,4038:34421990,8340766:6028026
g1,4038:34421990,8340766
)
(1,4040:12823171,10503454:21598819,934876,458757
(1,4040:12823171,10503454:13511934,934876,458757
(1,4038:12823171,10503454:0,0,0
$1,4038:12823171,10503454
(1,4038:12823171,9323806:0,0,0
)
$1,4038:12823171,10503454
)
x1,4038:13114442,10503454
k1,4040:12823171,10503454:24803
x1,4040:13595086,10503454
x1,4040:14388227,10503454
g1,4040:14497451,10503454
x1,4040:15061791,10503454
g1,4040:15243831,10503454
x1,4040:15753557,10503454
g1,4040:15935597,10503454
(1,4040:15935597,10503454:4317079,934876,449545
(1,4040:15935597,10503454:4317079,934876,449545
h1,4040:15935597,10503454:78643,0,0
[1,4040:16014240,10503454:4159793,934876,449545
(1,4040:16014240,10060098:4159793,491520,163840
x1,4040:16362173,10060098
x1,4040:16854422,10060098
x1,4040:17465518,10060098
g1,4040:17611150,10060098
x1,4040:18120876,10060098
g1,4040:18266508,10060098
x1,4040:18553001,10060098
x1,4040:18918455,10060098
x1,4040:19500469,10060098
g1,4040:19609693,10060098
x1,4040:20174033,10060098
)
(1,4040:16014240,10952998:4159793,455111,0
k1,4040:17721628,10952998:1707388
x1,4040:18069561,10952998
x1,4040:18392462,10952998
k1,4040:20174033,10952998:1707388
)
]
h1,4040:20174033,10503454:78643,0,0
)
)
(1,4039:20252676,10503454:218453,753670,425990
$1,4039:20252676,10503454
(1,4039:20252676,10503454:218453,753670,425990
[1,4039:20252676,9749784:218453,0,1179660
(1,4039:20252676,9749784:218453,0,393220
x1,4039:20471129,9749784
)
(1,4039:20252676,10143004:218453,0,393220
x1,4039:20471129,10143004
)
(1,4039:20252676,10536224:218453,0,393220
x1,4039:20471129,10536224
)
]
v1,4039:20471129,10503454:0,753662,425981
h1,4039:20471129,10503454:0,0,0
)
$1,4039:20471129,10503454
)
(1,4040:20471129,10962211:991032,295640,0
x1,4040:20712817,10962211
x1,4040:21429393,10962211
)
g1,4040:21644201,10503454
x1,4040:22153927,10503454
g1,4040:22335967,10503454
x1,4040:22791808,10503454
(1,4040:22845693,10232861:183865,254863,0
x1,4040:22996790,10232861
)
x1,4040:23768814,10503454
g1,4040:23878038,10503454
x1,4040:24733649,10503454
x1,4040:25133618,10503454
g1,4040:25315658,10503454
x1,4040:25825384,10503454
g1,4040:26007424,10503454
x1,4040:26335105,10503454
)
(1,4040:32929221,10503454:1492769,491520,163840
(1,4040:32929221,10503454:1492769,491520,163840
x1,4040:34167127,10503454
x1,4040:34421990,10503454
)
)
)
(1,4042:4736286,12666142:29685704,533465,163840
x1,4042:5520900,12666142
g1,4041:5739353,12666142
x1,4041:6431124,12666142
g1,4041:6649577,12666142
x1,4041:7832869,12666142
x1,4041:8961548,12666142
x1,4041:9143593,12666142
x1,4041:10472521,12666142
g1,4041:10690974,12666142
x1,4041:11382745,12666142
x1,4041:12369428,12666142
x1,4041:12809976,12666142
x1,4041:13647382,12666142
g1,4041:13865835,12666142
x1,4041:14211721,12666142
x1,4041:14941721,12666142
x1,4041:15269402,12666142
x1,4041:16656584,12666142
g1,4041:16875037,12666142
$1,4041:16875037,12666142
x1,4041:17166308,12666142
x1,4041:17566277,12666142
g1,4041:17748317,12666142
x1,4041:18185225,12666142
g1,4041:18367265,12666142
x1,4041:18712331,12666142
(1,4041:18750562,12428317:294003,295640,0
x1,4041:19011797,12428317
)
x1,4041:19991199,12666142
g1,4041:20100423,12666142
x1,4041:20295969,12666142
x1,4041:20672955,12666142
g1,4041:20782179,12666142
x1,4041:21255495,12666142
(1,4041:21255495,12428317:356734,197518,0
x1,4041:21579461,12428317
)
x1,4041:21867092,12666142
$1,4041:21867092,12666142
x1,4041:22049137,12666142
k1,4042:34421990,12666142:12372853
g1,4042:34421990,12666142
)
(1,4042:4736286,13845790:29685704,0,0
g1,4042:4736286,13845790
)
(1,4047:4736286,15025438:29685704,491520,163840
h1,4045:4736286,15025438:983040,0,0
x1,4045:6147132,15025438
x1,4045:6676882,15025438
g1,4045:6895335,15025438
x1,4045:7878377,15025438
x1,4045:8206058,15025438
x1,4045:10445207,15025438
g1,4045:10663660,15025438
x1,4045:11136976,15025438
x1,4045:11410042,15025438
g1,4045:11628495,15025438
x1,4045:12174630,15025438
x1,4045:12995652,15025438
x1,4045:14324579,15025438
g1,4045:14543032,15025438
x1,4045:15453256,15025438
g1,4045:15671709,15025438
x1,4045:16891411,15025438
x1,4045:18220338,15025438
g1,4045:18438791,15025438
x1,4045:21100288,15025438
g1,4045:21318741,15025438
x1,4045:21846672,15025438
g1,4045:22065125,15025438
x1,4045:22975349,15025438
g1,4045:23193802,15025438
x1,4045:24633777,15025438
x1,4045:25707843,15025438
x1,4045:26239412,15025438
g1,4045:26457865,15025438
x1,4045:26985796,15025438
g1,4045:27204249,15025438
x1,4045:30320858,15025438
g1,4045:30539311,15025438
x1,4045:30721356,15025438
x1,4045:31376718,15025438
x1,4045:31740808,15025438
k1,4047:34421990,15025438:2681182
g1,4047:34421990,15025438
)
(1,4058:8880418,22656585:25541572,6418731,6091050
(1,4058:8880418,22656585:21397441,6418731,6091050
(1,4047:8880418,22656585:0,0,0
$1,4047:8880418,22656585
(1,4047:8880418,21476937:0,0,0
)
$1,4047:8880418,22656585
)
g1,4058:8989642,22656585
(1,4058:8989642,22656585:21288217,6418731,6091050
h1,4058:8989642,22656585:78643,0,0
h1,4050:9068285,22656585:0,0,0
[1,4056:9068285,22656585:20627031,6418731,6091050
(1,4050:9068285,17188134:20627031,950280,720903
g1,4050:9068285,17188134
(1,4050:9068285,17188134:5742151,950280,720903
k1,4050:12034856,17188134:2966571
(1,4050:12034856,17188134:0,825750,353898
[1,4050:12034856,17188134:0,825750,353898
(1,51:12034856,17188134:0,825750,353898
r1,4050:12034856,17188134:0,1179648,353898
)
]
)
$1,4050:12034856,17188134
(1,4050:12034856,17188134:2775580,525456,163840
x1,4050:12490697,17188134
(1,4050:12544582,16917541:183865,254863,0
x1,4050:12695679,16917541
)
x1,4050:13467703,17188134
g1,4050:13576927,17188134
x1,4050:14516433,17188134
(1,4050:14516433,17286437:294003,295640,0
x1,4050:14777668,17286437
)
)
$1,4050:14810436,17188134
)
g1,4050:14810436,17188134
(1,4050:14810436,17188134:14884880,950280,720903
$1,4050:14810436,17188134
(1,4050:14810436,17188134:7170786,950280,720903
h1,4050:14810436,17188134:0,0,0
g1,4050:14992476,17188134
x1,4050:15502202,17188134
g1,4050:15684242,17188134
(1,4050:15684242,17188134:4811924,950280,622600
h1,4050:15684242,17188134:78643,0,0
(1,4050:15762885,17188134:4514828,934876,547848
(1,4050:15762885,17188134:4514828,934876,547848
h1,4050:15762885,17188134:78643,0,0
[1,4050:15841528,17188134:4357542,934876,547848
(1,4050:15841528,16744778:4357542,491520,163840
x1,4050:16189461,16744778
x1,4050:16681710,16744778
x1,4050:17292806,16744778
g1,4050:17438438,16744778
x1,4050:17948164,16744778
g1,4050:18093796,16744778
x1,4050:18380289,16744778
(1,4050:18380289,16843081:294003,295640,0
x1,4050:18641524,16843081
)
x1,4050:19049458,16744778
(1,4050:19049458,16843081:294003,295640,0
x1,4050:19310693,16843081
)
x1,4050:19525506,16744778
g1,4050:19634730,16744778
x1,4050:20199070,16744778
)
(1,4050:15841528,17637678:4357542,455111,98303
k1,4050:17537881,17637678:1696353
x1,4050:17885814,17637678
x1,4050:18208715,17637678
(1,4050:18208715,17735981:294003,295640,0
x1,4050:18469950,17735981
)
k1,4050:20199070,17637678:1696352
)
]
h1,4050:20199070,17188134:78643,0,0
)
)
[1,4050:20277713,16237854:218453,0,1572880
(1,4050:20277713,16237854:218453,0,393220
x1,4050:20496166,16237854
)
(1,4050:20277713,16631074:218453,0,393220
x1,4050:20496166,16631074
)
(1,4050:20277713,17024294:218453,0,393220
x1,4050:20496166,17024294
)
(1,4050:20277713,17417514:218453,0,393220
x1,4050:20496166,17417514
)
]
)
(1,4050:20496166,17843501:1193787,295640,65536
x1,4050:20737854,17843501
(1,4050:20737854,17909037:255776,211171,0
x1,4050:20960862,17909037
)
x1,4050:21657185,17843501
)
g1,4050:21799177,17188134
x1,4050:21981222,17188134
)
$1,4050:21981222,17188134
k1,4050:29695316,17188134:7714094
)
g1,4050:30350676,17188134
(1,4050:30350676,17188134:-655360,950280,720903
g1,4050:30350676,17188134
(1,4050:30350676,17188134:0,825750,353898
[1,4050:30350676,17188134:0,825750,353898
(1,51:30350676,17188134:0,825750,353898
r1,4050:30350676,17188134:0,1179648,353898
)
]
)
$1,4050:30350676,17188134
(1,4050:30350676,17188134:-655360,0,0
)
$1,4050:29695316,17188134
)
g1,4050:29695316,17188134
)
(1,4051:9068285,19148002:20627031,976821,720903
g1,4051:9068285,19148002
(1,4051:9068285,19148002:5742151,976821,720903
k1,4051:11214590,19148002:2146305
(1,4050:11214590,19148002:0,825750,353898
[1,4050:11214590,19148002:0,825750,353898
(1,51:11214590,19148002:0,825750,353898
r1,4051:11214590,19148002:0,1179648,353898
)
]
)
$1,4051:11214590,19148002
(1,4051:11214590,19148002:3595846,525456,163840
x1,4051:11670431,19148002
(1,4051:11724316,18877409:334962,254863,0
x1,4051:12026510,18877409
)
x1,4051:12798534,19148002
g1,4051:12907758,19148002
x1,4051:13847264,19148002
(1,4051:13847264,19246305:294003,295640,0
x1,4051:14108499,19246305
)
x1,4051:14516433,19148002
(1,4051:14516433,19246305:294003,295640,0
x1,4051:14777668,19246305
)
)
$1,4051:14810436,19148002
)
g1,4051:14810436,19148002
(1,4051:14810436,19148002:14884880,976821,720903
$1,4051:14810436,19148002
(1,4051:14810436,19148002:11265272,976821,720903
h1,4051:14810436,19148002:0,0,0
g1,4051:14992476,19148002
x1,4051:15502202,19148002
g1,4051:15684242,19148002
x1,4051:16140083,19148002
(1,4051:16193968,18877409:334962,254863,0
x1,4051:16496162,18877409
)
x1,4051:17268186,19148002
g1,4051:17377410,19148002
x1,4051:18316916,19148002
[1,4051:18316916,19310018:294003,728249,0
(1,4051:18316916,18877409:294003,295640,0
x1,4051:18578151,18877409
)
(1,4051:18316916,19310018:294003,295640,0
x1,4051:18578151,19310018
)
]
g1,4051:18792959,19148002
x1,4051:19302685,19148002
g1,4051:19484725,19148002
(1,4051:19484725,19148002:5105927,976821,622600
h1,4051:19484725,19148002:78643,0,0
(1,4051:19563368,19148002:4808831,976821,547848
(1,4051:19563368,19148002:4808831,976821,547848
h1,4051:19563368,19148002:78643,0,0
[1,4051:19642011,19148002:4651545,976821,547848
(1,4051:19642011,18704646:4651545,533465,163840
x1,4051:19989944,18704646
(1,4051:20026352,18466821:294003,295640,0
x1,4051:20287587,18466821
)
x1,4051:20776196,18704646
x1,4051:21387292,18704646
g1,4051:21532924,18704646
x1,4051:22042650,18704646
g1,4051:22188282,18704646
x1,4051:22474775,18704646
(1,4051:22474775,18802949:294003,295640,0
x1,4051:22736010,18802949
)
x1,4051:23143944,18704646
(1,4051:23143944,18802949:294003,295640,0
x1,4051:23405179,18802949
)
x1,4051:23619992,18704646
g1,4051:23729216,18704646
x1,4051:24293556,18704646
)
(1,4051:19642011,19597546:4651545,484966,98303
k1,4051:21338364,19597546:1696353
x1,4051:21686297,19597546
(1,4051:21722705,19408220:294003,295640,0
x1,4051:21983940,19408220
)
x1,4051:22303201,19597546
(1,4051:22303201,19695849:294003,295640,0
x1,4051:22564436,19695849
)
k1,4051:24293556,19597546:1696352
)
]
h1,4051:24293556,19148002:78643,0,0
)
)
[1,4051:24372199,18197722:218453,0,1572880
(1,4051:24372199,18197722:218453,0,393220
x1,4051:24590652,18197722
)
(1,4051:24372199,18590942:218453,0,393220
x1,4051:24590652,18590942
)
(1,4051:24372199,18984162:218453,0,393220
x1,4051:24590652,18984162
)
(1,4051:24372199,19377382:218453,0,393220
x1,4051:24590652,19377382
)
]
)
(1,4051:24590652,19803369:1193787,295640,65536
x1,4051:24832340,19803369
(1,4051:24832340,19868905:255776,211171,0
x1,4051:25055348,19868905
)
x1,4051:25751671,19803369
)
g1,4051:25893663,19148002
x1,4051:26075708,19148002
)
$1,4051:26075708,19148002
k1,4051:29695316,19148002:3619608
)
g1,4051:30350676,19148002
)
(1,4052:9068285,21107870:20627031,976821,720903
g1,4052:9068285,21107870
(1,4052:9068285,21107870:5742151,976821,720903
k1,4052:11214590,21107870:2146305
(1,4050:11214590,21107870:0,825750,353898
[1,4050:11214590,21107870:0,825750,353898
(1,51:11214590,21107870:0,825750,353898
r1,4052:11214590,21107870:0,1179648,353898
)
]
)
$1,4052:11214590,21107870
(1,4052:11214590,21107870:3595846,525456,163840
x1,4052:11670431,21107870
(1,4052:11724316,20837277:334962,254863,0
x1,4052:12026510,20837277
)
x1,4052:12798534,21107870
g1,4052:12907758,21107870
x1,4052:13847264,21107870
(1,4052:13847264,21206173:294003,295640,0
x1,4052:14108499,21206173
)
x1,4052:14516433,21107870
(1,4052:14516433,21206173:294003,295640,0
x1,4052:14777668,21206173
)
)
$1,4052:14810436,21107870
)
g1,4052:14810436,21107870
(1,4052:14810436,21107870:14884880,976821,720903
$1,4052:14810436,21107870
(1,4052:14810436,21107870:14884880,976821,720903
h1,4052:14810436,21107870:0,0,0
g1,4052:14992476,21107870
x1,4052:15502202,21107870
g1,4052:15684242,21107870
x1,4052:16140083,21107870
(1,4052:16193968,20837277:334962,254863,0
x1,4052:16496162,20837277
)
x1,4052:17268186,21107870
g1,4052:17377410,21107870
x1,4052:18316916,21107870
(1,4052:18316916,21206173:294003,295640,0
x1,4052:18578151,21206173
)
x1,4052:18986085,21107870
(1,4052:18986085,21206173:294003,295640,0
x1,4052:19247320,21206173
)
g1,4052:19462128,21107870
x1,4052:19971854,21107870
g1,4052:20153894,21107870
(1,4052:20153894,21107870:7156582,976821,622600
h1,4052:20153894,21107870:78643,0,0
(1,4052:20232537,21107870:6859486,976821,547848
(1,4052:20232537,21107870:6859486,976821,547848
h1,4052:20232537,21107870:78643,0,0
[1,4052:20311180,21107870:6702200,976821,547848
(1,4052:20311180,20664514:6702200,533465,163840
x1,4052:20659113,20664514
(1,4052:20695521,20426689:294003,295640,0
x1,4052:20956756,20426689
)
x1,4052:21445365,20664514
x1,4052:22056461,20664514
g1,4052:22202093,20664514
x1,4052:22711819,20664514
g1,4052:22857451,20664514
x1,4052:23143944,20664514
(1,4052:23143944,20762817:294003,295640,0
x1,4052:23405179,20762817
)
x1,4052:23813113,20664514
(1,4052:23813113,20762817:294003,295640,0
x1,4052:24074348,20762817
)
g1,4052:24252748,20664514
x1,4052:24762474,20664514
g1,4052:24908106,20664514
x1,4052:25194599,20664514
(1,4052:25194599,20762817:294003,295640,0
x1,4052:25455834,20762817
)
x1,4052:25863768,20664514
(1,4052:25863768,20762817:294003,295640,0
x1,4052:26125003,20762817
)
x1,4052:26339816,20664514
g1,4052:26449040,20664514
x1,4052:27013380,20664514
)
(1,4052:20311180,21557414:6702200,455111,98303
k1,4052:22697443,21557414:2386263
x1,4052:23045376,21557414
x1,4052:23368277,21557414
(1,4052:23368277,21655717:294003,295640,0
x1,4052:23629512,21655717
)
x1,4052:24010213,21557414
x1,4052:24333114,21557414
(1,4052:24333114,21655717:294003,295640,0
x1,4052:24594349,21655717
)
k1,4052:27013380,21557414:2386263
)
]
h1,4052:27013380,21107870:78643,0,0
)
)
[1,4052:27092023,20157590:218453,0,1572880
(1,4052:27092023,20157590:218453,0,393220
x1,4052:27310476,20157590
)
(1,4052:27092023,20550810:218453,0,393220
x1,4052:27310476,20550810
)
(1,4052:27092023,20944030:218453,0,393220
x1,4052:27310476,20944030
)
(1,4052:27092023,21337250:218453,0,393220
x1,4052:27310476,21337250
)
]
)
(1,4052:27310476,21763237:2093571,295640,65536
x1,4052:27552164,21763237
(1,4052:27552164,21828773:255776,211171,0
x1,4052:27775172,21828773
)
x1,4052:28451948,21763237
(1,4052:28451948,21828773:255776,211171,0
x1,4052:28674956,21828773
)
x1,4052:29371279,21763237
)
g1,4052:29513271,21107870
x1,4052:29695316,21107870
)
$1,4052:29695316,21107870
g1,4052:29695316,21107870
)
g1,4052:30350676,21107870
)
(1,4053:9068285,23067738:20627031,976821,720903
g1,4053:9068285,23067738
(1,4053:9068285,23067738:5742151,976821,720903
k1,4053:10394324,23067738:1326039
(1,4050:10394324,23067738:0,825750,353898
[1,4050:10394324,23067738:0,825750,353898
(1,51:10394324,23067738:0,825750,353898
r1,4053:10394324,23067738:0,1179648,353898
)
]
)
$1,4053:10394324,23067738
(1,4053:10394324,23067738:4416112,525456,163840
x1,4053:10850165,23067738
(1,4053:10904050,22797145:486059,254863,0
x1,4053:11357341,22797145
)
x1,4053:12129365,23067738
g1,4053:12238589,23067738
x1,4053:13178095,23067738
(1,4053:13178095,23166041:294003,295640,0
x1,4053:13439330,23166041
)
x1,4053:13847264,23067738
(1,4053:13847264,23166041:294003,295640,0
x1,4053:14108499,23166041
)
x1,4053:14516433,23067738
(1,4053:14516433,23166041:294003,295640,0
x1,4053:14777668,23166041
)
)
$1,4053:14810436,23067738
)
g1,4053:14810436,23067738
(1,4053:14810436,23067738:14884880,976821,720903
$1,4053:14810436,23067738
(1,4053:14810436,23067738:13365667,976821,720903
h1,4053:14810436,23067738:0,0,0
g1,4053:14992476,23067738
x1,4053:15502202,23067738
g1,4053:15684242,23067738
(1,4053:15684242,23067738:9207237,976821,622600
h1,4053:15684242,23067738:78643,0,0
(1,4053:15762885,23067738:8910141,976821,547848
(1,4053:15762885,23067738:8910141,976821,547848
h1,4053:15762885,23067738:78643,0,0
[1,4053:15841528,23067738:8752855,976821,547848
(1,4053:15841528,22624382:8752855,533465,163840
x1,4053:16189461,22624382
(1,4053:16225869,22386557:294003,295640,0
x1,4053:16487104,22386557
)
x1,4053:16975713,22624382
x1,4053:17586809,22624382
g1,4053:17732441,22624382
x1,4053:18242167,22624382
g1,4053:18387799,22624382
x1,4053:18674292,22624382
(1,4053:18674292,22722685:294003,295640,0
x1,4053:18935527,22722685
)
x1,4053:19343461,22624382
(1,4053:19343461,22722685:294003,295640,0
x1,4053:19604696,22722685
)
g1,4053:19783096,22624382
x1,4053:20292822,22624382
g1,4053:20438454,22624382
x1,4053:20724947,22624382
(1,4053:20724947,22722685:294003,295640,0
x1,4053:20986182,22722685
)
x1,4053:21394116,22624382
(1,4053:21394116,22722685:294003,295640,0
x1,4053:21655351,22722685
)
g1,4053:21833751,22624382
x1,4053:22343477,22624382
g1,4053:22489109,22624382
x1,4053:22775602,22624382
(1,4053:22775602,22722685:294003,295640,0
x1,4053:23036837,22722685
)
x1,4053:23444771,22624382
(1,4053:23444771,22722685:294003,295640,0
x1,4053:23706006,22722685
)
x1,4053:23920819,22624382
g1,4053:24030043,22624382
x1,4053:24594383,22624382
)
(1,4053:15841528,23517282:8752855,455111,98303
k1,4053:18770700,23517282:2929172
x1,4053:19118633,23517282
x1,4053:19441534,23517282
(1,4053:19441534,23615585:294003,295640,0
x1,4053:19702769,23615585
)
x1,4053:20083470,23517282
x1,4053:20406371,23517282
(1,4053:20406371,23615585:294003,295640,0
x1,4053:20667606,23615585
)
x1,4053:21048307,23517282
x1,4053:21371208,23517282
(1,4053:21371208,23615585:294003,295640,0
x1,4053:21632443,23615585
)
k1,4053:24594383,23517282:2929172
)
]
h1,4053:24594383,23067738:78643,0,0
)
)
[1,4053:24673026,22117458:218453,0,1572880
(1,4053:24673026,22117458:218453,0,393220
x1,4053:24891479,22117458
)
(1,4053:24673026,22510678:218453,0,393220
x1,4053:24891479,22510678
)
(1,4053:24673026,22903898:218453,0,393220
x1,4053:24891479,22903898
)
(1,4053:24673026,23297118:218453,0,393220
x1,4053:24891479,23297118
)
]
)
(1,4053:24891479,23723105:2993355,295640,65536
x1,4053:25133167,23723105
(1,4053:25133167,23788641:255776,211171,0
x1,4053:25356175,23788641
)
x1,4053:26032951,23723105
(1,4053:26032951,23788641:255776,211171,0
x1,4053:26255959,23788641
)
x1,4053:26932735,23723105
(1,4053:26932735,23788641:255776,211171,0
x1,4053:27155743,23788641
)
x1,4053:27852066,23723105
)
g1,4053:27994058,23067738
x1,4053:28176103,23067738
)
$1,4053:28176103,23067738
k1,4053:29695316,23067738:1519213
)
g1,4053:30350676,23067738
)
(1,4054:9068285,25037465:20627031,986680,353898
g1,4054:9068285,25037465
(1,4054:9068285,25037465:5742151,986680,353898
k1,4054:14810436,25037465:5742151
(1,4050:14810436,25037465:0,825750,353898
[1,4050:14810436,25037465:0,825750,353898
(1,51:14810436,25037465:0,825750,353898
r1,4054:14810436,25037465:0,1179648,353898
)
]
)
$1,4054:14810436,25037465
h1,4054:14810436,25037465:0,0,0
$1,4054:14810436,25037465
)
g1,4054:14810436,25037465
(1,4054:14810436,25037465:14884880,986680,353898
$1,4054:14810436,25037465
(1,4054:14810436,25037465:400498,986680,0
h1,4054:14810436,25037465:0,0,0
g1,4054:15028889,25037465
[1,4054:15028889,25037465:182045,986680,0
(1,4054:15028889,24513177:182045,69176,0
x1,4054:15210934,24513177
)
(1,4054:15028889,24775321:182045,69176,0
x1,4054:15210934,24775321
)
(1,4054:15028889,25037465:182045,69176,0
x1,4054:15210934,25037465
)
]
)
$1,4054:15210934,25037465
k1,4054:29695316,25037465:14484382
)
g1,4054:30350676,25037465
)
(1,4056:9068285,27830122:20627031,2176615,917513
g1,4055:9068285,27830122
(1,4055:9068285,27830122:5742151,2176615,917513
g1,4055:9068285,27830122
(1,4050:9068285,27830122:0,825750,353898
[1,4050:9068285,27830122:0,825750,353898
(1,51:9068285,27830122:0,825750,353898
r1,4055:9068285,27830122:0,1179648,353898
)
]
)
$1,4055:9068285,27830122
(1,4055:9068285,27830122:5742151,614657,163840
x1,4055:9524126,27830122
(1,4055:9578011,27559529:766336,344064,114688
x1,4055:10311579,27559529
)
x1,4055:11083603,27830122
g1,4055:11192827,27830122
x1,4055:12132333,27830122
(1,4055:12132333,27928425:294003,295640,0
x1,4055:12393568,27928425
)
x1,4055:12801502,27830122
(1,4055:12801502,27928425:294003,295640,0
x1,4055:13062737,27928425
)
g1,4055:13204729,27830122
(1,4055:13204729,27830122:764583,291271,0
x1,4055:13386774,27830122
g1,4055:13495998,27830122
x1,4055:13678043,27830122
g1,4055:13787267,27830122
x1,4055:13969312,27830122
)
g1,4055:14078536,27830122
x1,4055:14453702,27830122
(1,4055:14453702,27928425:356734,197518,0
x1,4055:14777668,27928425
)
)
$1,4055:14810436,27830122
)
g1,4055:14810436,27830122
(1,4056:14810436,27830122:14884880,2176615,917513
$1,4056:14810436,27830122
(1,4056:14810436,27830122:11642788,2176615,917513
h1,4056:14810436,27830122:0,0,0
g1,4056:14992476,27830122
x1,4056:15502202,27830122
g1,4056:15684242,27830122
(1,4056:15684242,27830122:6440253,2176615,547848
(1,4056:15684242,27830122:6440253,2176615,547848
h1,4056:15684242,27830122:78643,0,0
[1,4056:15762885,27830122:6282967,2176615,547848
(1,4056:15762885,26735764:6282967,1082257,838772
x1,4056:16110818,26735764
(1,4056:16147226,26497939:766336,344064,114688
x1,4056:16880794,26497939
)
x1,4056:17369403,26735764
(1,4055:17423288,26735764:309476,753669,425990
$1,4055:17423288,26735764
(1,4055:17423288,26735764:309476,753669,425990
(1,4055:17423288,26008308:309476,26213,1153446
x1,4055:17732764,26008308
)
v1,4055:17732764,26735764:0,753662,425981
h1,4055:17732764,26735764:0,0,0
)
$1,4055:17732764,26735764
)
x1,4055:18107930,26735764
g1,4056:18253562,26735764
x1,4056:18763288,26735764
g1,4056:18908920,26735764
[1,4056:18908920,26735764:946633,1082257,838772
(1,4056:18908920,25916561:946633,197518,0
k1,4056:19220254,25916561:311334
x1,4056:19544220,25916561
k1,4056:19855553,25916561:311333
)
(1,4056:18908920,26735764:946633,688132,360452
(1,4056:18908920,26113168:946633,65536,983048
x1,4056:19855553,26113168
)
)
(1,4056:18908920,27509000:946633,303558,0
k1,4056:18957749,27509000:48829
x1,4056:19806724,27509000
k1,4056:19855553,27509000:48829
)
]
g1,4056:19964777,26735764
x1,4056:20251270,26735764
(1,4056:20251270,26834067:218188,303558,0
x1,4056:20436690,26834067
)
x1,4056:20844624,26735764
(1,4056:20844624,26834067:218188,303558,0
x1,4056:21030044,26834067
)
x1,4056:21244857,26735764
g1,4056:21354081,26735764
x1,4056:21736376,26735764
(1,4055:21736376,26735764:309476,753669,425990
$1,4055:21736376,26735764
(1,4055:21736376,26735764:309476,753669,425990
(1,4055:21736376,26008308:309476,26213,1153446
x1,4055:22045852,26008308
)
v1,4055:22045852,26735764:0,753662,425981
h1,4055:22045852,26735764:0,0,0
)
$1,4055:22045852,26735764
)
)
(1,4056:15762885,28279666:6282967,455111,98303
k1,4056:16934232,28279666:1171347
x1,4056:17282165,28279666
x1,4056:17605066,28279666
(1,4056:17605066,28377969:294003,295640,0
x1,4056:17866301,28377969
)
x1,4056:18247002,28279666
x1,4056:18569903,28279666
(1,4056:18569903,28377969:294003,295640,0
x1,4056:18831138,28377969
)
g1,4056:18973130,28279666
(1,4056:18973130,28279666:764583,291271,0
x1,4056:19155175,28279666
g1,4056:19264399,28279666
x1,4056:19446444,28279666
g1,4056:19555668,28279666
x1,4056:19737713,28279666
)
g1,4056:19846937,28279666
x1,4056:20194870,28279666
x1,4056:20517771,28279666
(1,4056:20517771,28377969:356734,197518,0
x1,4056:20841737,28377969
)
k1,4056:22045852,28279666:1171347
)
]
h1,4056:22045852,27830122:78643,0,0
)
)
(1,4055:22124495,27830122:218453,1146890,819210
$1,4055:22124495,27830122
(1,4055:22124495,27830122:218453,1146890,819210
[1,4055:22124495,26683232:218453,0,1966100
(1,4055:22124495,26683232:218453,0,393220
x1,4055:22342948,26683232
)
(1,4055:22124495,27076452:218453,0,393220
x1,4055:22342948,27076452
)
(1,4055:22124495,27469672:218453,0,393220
x1,4055:22342948,27469672
)
(1,4055:22124495,27862892:218453,0,393220
x1,4055:22342948,27862892
)
(1,4055:22124495,28256112:218453,0,393220
x1,4055:22342948,28256112
)
]
v1,4055:22342948,27830122:0,1146876,819196
h1,4055:22342948,27830122:0,0,0
)
$1,4055:22342948,27830122
)
(1,4056:22342948,28682099:3928231,295640,65536
x1,4056:22584636,28682099
(1,4056:22584636,28747635:255776,211171,0
x1,4056:22807644,28747635
)
x1,4056:23484420,28682099
(1,4056:23484420,28747635:255776,211171,0
x1,4056:23707428,28747635
)
x1,4056:24142516,28682099
(1,4056:24142516,28682099:466944,213447,0
x1,4056:24609460,28682099
)
x1,4056:25253468,28682099
(1,4056:25253468,28747635:321388,141084,0
x1,4056:25542088,28747635
)
x1,4056:26238411,28682099
)
x1,4056:26453224,27830122
)
$1,4056:26453224,27830122
k1,4056:29695316,27830122:3242092
)
g1,4056:30350676,27830122
)
]
[1,4058:29695316,16397835:582543,0,12189820
(1,4058:29695316,16397835:582543,0,589830
x1,4058:30277859,16397835
)
(1,4058:29695316,16987665:582543,0,196610
x1,4058:30277859,16987665
)
(1,4058:29695316,17184275:582543,0,196610
x1,4058:30277859,17184275
)
(1,4058:29695316,17380885:582543,0,196610
x1,4058:30277859,17380885
)
(1,4058:29695316,17577495:582543,0,196610
x1,4058:30277859,17577495
)
(1,4058:29695316,17774105:582543,0,196610
x1,4058:30277859,17774105
)
(1,4058:29695316,17970715:582543,0,196610
x1,4058:30277859,17970715
)
(1,4058:29695316,18167325:582543,0,196610
x1,4058:30277859,18167325
)
(1,4058:29695316,18363935:582543,0,196610
x1,4058:30277859,18363935
)
(1,4058:29695316,18560545:582543,0,196610
x1,4058:30277859,18560545
)
(1,4058:29695316,18757155:582543,0,196610
x1,4058:30277859,18757155
)
(1,4058:29695316,18953765:582543,0,196610
x1,4058:30277859,18953765
)
(1,4058:29695316,19150375:582543,0,196610
x1,4058:30277859,19150375
)
(1,4058:29695316,19346985:582543,0,196610
x1,4058:30277859,19346985
)
(1,4058:29695316,19543595:582543,0,196610
x1,4058:30277859,19543595
)
(1,4058:29695316,19740205:582543,0,196610
x1,4058:30277859,19740205
)
(1,4058:29695316,19936815:582543,0,196610
x1,4058:30277859,19936815
)
(1,4058:29695316,20133425:582543,0,196610
x1,4058:30277859,20133425
)
(1,4058:29695316,20330035:582543,0,196610
x1,4058:30277859,20330035
)
(1,4058:29695316,20526645:582543,0,196610
x1,4058:30277859,20526645
)
(1,4058:29695316,20723255:582543,0,196610
x1,4058:30277859,20723255
)
(1,4058:29695316,20919865:582543,0,196610
x1,4058:30277859,20919865
)
(1,4058:29695316,21116475:582543,0,196610
x1,4058:30277859,21116475
)
(1,4058:29695316,21313085:582543,0,196610
x1,4058:30277859,21313085
)
(1,4058:29695316,21509695:582543,0,196610
x1,4058:30277859,21509695
)
(1,4058:29695316,21706305:582543,0,196610
x1,4058:30277859,21706305
)
(1,4058:29695316,21902915:582543,0,1179660
x1,4058:30277859,21902915
)
(1,4058:29695316,23082575:582543,0,196610
x1,4058:30277859,23082575
)
(1,4058:29695316,23279185:582543,0,196610
x1,4058:30277859,23279185
)
(1,4058:29695316,23475795:582543,0,196610
x1,4058:30277859,23475795
)
(1,4058:29695316,23672405:582543,0,196610
x1,4058:30277859,23672405
)
(1,4058:29695316,23869015:582543,0,196610
x1,4058:30277859,23869015
)
(1,4058:29695316,24065625:582543,0,196610
x1,4058:30277859,24065625
)
(1,4058:29695316,24262235:582543,0,196610
x1,4058:30277859,24262235
)
(1,4058:29695316,24458845:582543,0,196610
x1,4058:30277859,24458845
)
(1,4058:29695316,24655455:582543,0,196610
x1,4058:30277859,24655455
)
(1,4058:29695316,24852065:582543,0,196610
x1,4058:30277859,24852065
)
(1,4058:29695316,25048675:582543,0,196610
x1,4058:30277859,25048675
)
(1,4058:29695316,25245285:582543,0,196610
x1,4058:30277859,25245285
)
(1,4058:29695316,25441895:582543,0,196610
x1,4058:30277859,25441895
)
(1,4058:29695316,25638505:582543,0,196610
x1,4058:30277859,25638505
)
(1,4058:29695316,25835115:582543,0,196610
x1,4058:30277859,25835115
)
(1,4058:29695316,26031725:582543,0,196610
x1,4058:30277859,26031725
)
(1,4058:29695316,26228335:582543,0,196610
x1,4058:30277859,26228335
)
(1,4058:29695316,26424945:582543,0,196610
x1,4058:30277859,26424945
)
(1,4058:29695316,26621555:582543,0,196610
x1,4058:30277859,26621555
)
(1,4058:29695316,26818165:582543,0,196610
x1,4058:30277859,26818165
)
(1,4058:29695316,27014775:582543,0,196610
x1,4058:30277859,27014775
)
(1,4058:29695316,27211385:582543,0,196610
x1,4058:30277859,27211385
)
(1,4058:29695316,27407995:582543,0,196610
x1,4058:30277859,27407995
)
(1,4058:29695316,27604605:582543,0,196610
x1,4058:30277859,27604605
)
(1,4058:29695316,27801215:582543,0,196610
x1,4058:30277859,27801215
)
(1,4058:29695316,27997825:582543,0,589830
x1,4058:30277859,27997825
)
]
)
)
(1,4058:32929221,22656585:1492769,491520,163840
(1,4058:32929221,22656585:1492769,491520,163840
x1,4058:34167127,22656585
x1,4058:34421990,22656585
)
)
)
(1,4060:4736286,30329676:29685704,533465,163840
x1,4060:6412917,30329676
g1,4059:6631370,30329676
$1,4059:6631370,30329676
x1,4059:7006536,30329676
g1,4059:7188576,30329676
x1,4059:7625484,30329676
g1,4059:7807524,30329676
x1,4059:8152590,30329676
(1,4059:8190821,30091851:294003,295640,0
x1,4059:8452056,30091851
)
x1,4059:9431458,30329676
g1,4059:9540682,30329676
x1,4059:9736228,30329676
x1,4059:10113214,30329676
g1,4059:10222438,30329676
x1,4059:10695754,30329676
(1,4059:10695754,30091851:356734,197518,0
x1,4059:11019720,30091851
)
x1,4059:11307351,30329676
$1,4059:11307351,30329676
x1,4059:11489396,30329676
g1,4059:11707849,30329676
$1,4059:11707849,30329676
x1,4059:12083015,30329676
(1,4059:12083015,30427979:294003,295640,0
x1,4059:12344250,30427979
)
x1,4059:12559063,30329676
g1,4059:12668287,30329676
x1,4059:13043453,30329676
(1,4059:13043453,30427979:294003,295640,0
x1,4059:13304688,30427979
)
x1,4059:13519501,30329676
g1,4059:13628725,30329676
x1,4059:14003891,30329676
(1,4059:14003891,30427979:294003,295640,0
x1,4059:14265126,30427979
)
x1,4059:14479939,30329676
g1,4059:14589163,30329676
(1,4059:14589163,30329676:764583,69176,0
x1,4059:14771208,30329676
g1,4059:14880432,30329676
x1,4059:15062477,30329676
g1,4059:15171701,30329676
x1,4059:15353746,30329676
)
g1,4059:15462970,30329676
x1,4059:15645015,30329676
g1,4059:15754239,30329676
x1,4059:16129405,30329676
(1,4059:16129405,30427979:356734,197518,0
x1,4059:16453371,30427979
)
g1,4059:16668179,30329676
x1,4059:17105087,30329676
g1,4059:17287127,30329676
x1,4059:17632193,30329676
(1,4059:17670424,30091851:294003,295640,0
x1,4059:17931659,30091851
)
x1,4059:18911061,30329676
g1,4059:19020285,30329676
x1,4059:19215831,30329676
x1,4059:19592817,30329676
g1,4059:19702041,30329676
x1,4059:20175357,30329676
(1,4059:20175357,30091851:356734,197518,0
x1,4059:20499323,30091851
)
x1,4059:20786954,30329676
$1,4059:20786954,30329676
x1,4059:20968999,30329676
g1,4059:21187452,30329676
x1,4059:22243313,30329676
g1,4059:22461766,30329676
$1,4059:22461766,30329676
x1,4059:22748259,30329676
(1,4059:22748259,30427979:294003,295640,0
x1,4059:23009494,30427979
)
x1,4059:23224307,30329676
g1,4059:23333531,30329676
x1,4059:23620024,30329676
(1,4059:23620024,30427979:294003,295640,0
x1,4059:23881259,30427979
)
x1,4059:24096072,30329676
g1,4059:24205296,30329676
(1,4059:24205296,30329676:764583,69176,0
x1,4059:24387341,30329676
g1,4059:24496565,30329676
x1,4059:24678610,30329676
g1,4059:24787834,30329676
x1,4059:24969879,30329676
)
g1,4059:25079103,30329676
x1,4059:25261148,30329676
g1,4059:25370372,30329676
x1,4059:25656865,30329676
(1,4059:25656865,30427979:356734,197518,0
x1,4059:25980831,30427979
)
x1,4059:26195644,30329676
g1,4059:26304868,30329676
x1,4059:26687163,30329676
g1,4059:26869203,30329676
x1,4059:27306111,30329676
g1,4059:27488151,30329676
x1,4059:27961467,30329676
$1,4059:27961467,30329676
x1,4059:28143512,30329676
k1,4060:34421990,30329676:6278478
g1,4060:34421990,30329676
)
(1,4065:4736286,32622978:29685704,546132,152916
(1,4065:4736286,32622978:2015232,506811,0
g1,4065:4736286,32622978
x1,4065:5866782,32622978
g1,4065:6751518,32622978
)
x1,4065:11096465,32622978
g1,4065:11391377,32622978
x1,4065:14399481,32622978
k1,4065:34421989,32622978:20022508
g1,4065:34421989,32622978
)
(1,4068:4736286,34225878:29685704,491520,163840
x1,4068:5409852,34225878
x1,4066:5646509,34225878
k1,4066:5835406,34225878:188897
x1,4066:7881589,34225878
k1,4066:8070486,34225878:188897
x1,4066:9271983,34225878
k1,4066:9460879,34225878:188896
x1,4066:10919057,34225878
k1,4066:11107954,34225878:188897
x1,4066:12699025,34225878
k1,4066:12887922,34225878:188897
x1,4066:13215603,34225878
k1,4066:13404500,34225878:188897
x1,4066:15918540,34225878
k1,4066:16107437,34225878:188897
x1,4066:18348411,34225878
k1,4066:18537307,34225878:188896
x1,4066:20141122,34225878
x1,4066:20487007,34225878
k1,4066:20675904,34225878:188897
$1,4066:20675904,34225878
x1,4066:21051070,34225878
(1,4066:21051070,34324181:294003,295640,0
x1,4066:21312305,34324181
)
$1,4066:21345073,34225878
k1,4066:21533970,34225878:188897
x1,4066:22735467,34225878
k1,4066:22924364,34225878:188897
x1,4066:23270250,34225878
x1,4066:24550024,34225878
k1,4066:24738921,34225878:188897
x1,4066:25871240,34225878
x1,4066:27364010,34225878
k1,4066:27552907,34225878:188897
x1,4066:28827221,34225878
k1,4066:29016117,34225878:188896
x1,4066:29926341,34225878
k1,4066:30115238,34225878:188897
x1,4066:31316735,34225878
k1,4066:31505632,34225878:188897
x1,4066:34421990,34225878
k1,4066:34421990,34225878:0
)
(1,4068:4736286,35405526:29685704,491520,163840
x1,4068:5118581,35405526
$1,4066:5118581,35405526
g1,4066:5337034,35405526
x1,4066:5923218,35405526
g1,4066:6141671,35405526
x1,4066:7051895,35405526
g1,4066:7270348,35405526
x1,4066:8471845,35405526
g1,4066:8690298,35405526
x1,4066:11211616,35405526
g1,4066:11430069,35405526
x1,4066:12760818,35405526
g1,4066:12979271,35405526
x1,4066:14328222,35405526
g1,4066:14619493,35405526
x1,4066:15748170,35405526
g1,4066:15966623,35405526
x1,4066:19227047,35405526
g1,4066:19445500,35405526
x1,4066:19973431,35405526
g1,4066:20191884,35405526
x1,4066:21102108,35405526
g1,4066:21320561,35405526
x1,4066:23834601,35405526
g1,4066:24053054,35405526
x1,4066:25656869,35405526
x1,4066:26002754,35405526
g1,4066:26221207,35405526
$1,4066:26221207,35405526
x1,4066:26596373,35405526
(1,4066:26596373,35503829:294003,295640,0
x1,4066:26857608,35503829
)
$1,4066:26890376,35405526
x1,4066:27072421,35405526
g1,4066:27290874,35405526
x1,4066:28621623,35405526
g1,4066:28840076,35405526
x1,4066:29814016,35405526
g1,4066:30032469,35405526
(1,4066:30032469,35405526:1492769,491520,163840
x1,4066:30287332,35405526
x1,4066:31270375,35405526
x1,4066:31525238,35405526
)
x1,4066:31707283,35405526
g1,4066:31925736,35405526
x1,4066:33423964,35405526
k1,4068:34421990,35405526:998026
g1,4068:34421990,35405526
)
(1,4070:14746310,37568214:19675680,525456,163840
(1,4070:14746310,37568214:9665657,525456,163840
(1,4068:14746310,37568214:0,0,0
$1,4068:14746310,37568214
(1,4068:14746310,36388566:0,0,0
)
$1,4068:14746310,37568214
)
x1,4068:15037581,37568214
k1,4070:14746310,37568214:24803
x1,4070:15518225,37568214
x1,4070:16129321,37568214
(1,4070:16129321,37666517:294003,295640,0
x1,4070:16390556,37666517
)
x1,4070:17497390,37568214
g1,4070:17606614,37568214
x1,4070:18170954,37568214
g1,4070:18352994,37568214
x1,4070:18862720,37568214
g1,4070:19044760,37568214
x1,4070:19500601,37568214
(1,4070:19554486,37297621:183865,254863,0
x1,4070:19705583,37297621
)
x1,4070:20295562,37568214
(1,4070:20295562,37666517:294003,295640,0
x1,4070:20556797,37666517
)
x1,4070:21663631,37568214
g1,4070:21772855,37568214
x1,4070:22628466,37568214
x1,4070:23028435,37568214
g1,4070:23210475,37568214
x1,4070:23720201,37568214
g1,4070:23902241,37568214
x1,4070:24411967,37568214
)
(1,4070:32929221,37568214:1492769,491520,163840
(1,4070:32929221,37568214:1492769,491520,163840
x1,4070:34167127,37568214
x1,4070:34421990,37568214
)
)
)
(1,4074:4736286,39730902:29685704,455111,127431
h1,4072:4736286,39730902:983040,0,0
x1,4072:6469350,39730902
k1,4072:6738122,39730902:268772
x1,4072:7648346,39730902
k1,4072:7917118,39730902:268772
x1,4072:9118615,39730902
k1,4072:9387386,39730902:268771
x1,4072:12303744,39730902
k1,4072:12572516,39730902:268772
$1,4072:12572516,39730902
x1,4072:12954811,39730902
$1,4072:12954811,39730902
k1,4072:13223583,39730902:268772
x1,4072:15744901,39730902
k1,4072:16013673,39730902:268772
x1,4072:17344422,39730902
k1,4072:17613194,39730902:268772
x1,4072:18780100,39730902
k1,4072:19048871,39730902:268771
x1,4072:19631415,39730902
k1,4072:19900187,39730902:268772
x1,4072:20810411,39730902
k1,4072:21079183,39730902:268772
x1,4072:23742499,39730902
k1,4072:24011271,39730902:268772
$1,4072:24011271,39730902
x1,4072:24393566,39730902
(1,4072:24393566,39829205:266977,197518,0
x1,4072:24627775,39829205
)
$1,4072:24660543,39730902
x1,4072:24842588,39730902
k1,4072:25123939,39730902:281351
x1,4072:26582117,39730902
k1,4072:26850889,39730902:268772
x1,4072:28441960,39730902
k1,4072:28710731,39730902:268771
x1,4072:29038412,39730902
k1,4072:29307184,39730902:268772
x1,4072:32203518,39730902
k1,4072:32472290,39730902:268772
x1,4072:34076105,39730902
x1,4072:34421990,39730902
k1,4072:34421990,39730902:0
)
(1,4074:4736286,40910550:29685704,491520,163840
x1,4074:6003473,40910550
$1,4072:6003473,40910550
g1,4072:6221926,40910550
x1,4072:7423423,40910550
g1,4072:7641876,40910550
x1,4072:10432623,40910550
g1,4072:10651076,40910550
x1,4072:11981825,40910550
g1,4072:12200278,40910550
x1,4072:13110502,40910550
g1,4072:13328955,40910550
x1,4072:15842995,40910550
g1,4072:16061448,40910550
x1,4072:17665263,40910550
x1,4072:18011148,40910550
g1,4072:18229601,40910550
$1,4072:18229601,40910550
x1,4072:18604767,40910550
(1,4072:18604767,41008853:294003,295640,0
x1,4072:18866002,41008853
)
x1,4072:19790791,40910550
$1,4072:19790791,40910550
x1,4072:19972836,40910550
g1,4072:20191289,40910550
x1,4072:21105153,40910550
x1,4072:21451038,40910550
g1,4072:21669491,40910550
x1,4072:22870988,40910550
k1,4074:34421990,40910550:11551002
g1,4074:34421990,40910550
)
(1,4076:16619928,43073238:17802062,491520,163840
(1,4076:16619928,43073238:5918420,491520,163840
(1,4074:16619928,43073238:0,0,0
$1,4074:16619928,43073238
(1,4074:16619928,41893590:0,0,0
)
$1,4074:16619928,43073238
)
x1,4074:17887115,43073238
g1,4076:18069155,43073238
x1,4076:18578881,43073238
g1,4076:18760921,43073238
x1,4076:19136087,43073238
(1,4076:19136087,43171541:294003,295640,0
x1,4076:19397322,43171541
)
x1,4076:20322111,43073238
g1,4076:20467743,43073238
x1,4076:20977469,43073238
g1,4076:21123101,43073238
x1,4076:21440769,43073238
x1,4076:22538348,43073238
)
(1,4076:32929221,43073238:1492769,491520,163840
(1,4076:32929221,43073238:1492769,491520,163840
x1,4076:34167127,43073238
x1,4076:34421990,43073238
)
)
)
(1,4080:4736286,45235926:29685704,491520,163840
h1,4078:4736286,45235926:983040,0,0
x1,4078:6848003,45235926
g1,4078:7066456,45235926
x1,4078:9962790,45235926
g1,4078:10181243,45235926
x1,4078:11785058,45235926
x1,4078:12130943,45235926
g1,4078:12349396,45235926
$1,4078:12349396,45235926
x1,4078:13616583,45235926
$1,4078:13616583,45235926
g1,4078:13835036,45235926
x1,4078:14381171,45235926
x1,4078:16520194,45235926
g1,4078:16738647,45235926
x1,4078:17648871,45235926
g1,4078:17867324,45235926
x1,4078:19598572,45235926
g1,4078:19817025,45235926
x1,4078:21420840,45235926
x1,4078:21766725,45235926
g1,4078:21985178,45235926
$1,4078:21985178,45235926
x1,4078:22360344,45235926
(1,4078:22360344,45334229:294003,295640,0
x1,4078:22621579,45334229
)
x1,4078:23546368,45235926
$1,4078:23546368,45235926
g1,4078:23764821,45235926
x1,4078:24347365,45235926
g1,4078:24565818,45235926
$1,4078:24565818,45235926
x1,4078:24948113,45235926
(1,4078:24948113,45334229:266977,197518,0
x1,4078:25182322,45334229
)
$1,4078:25215090,45235926
x1,4078:25397135,45235926
g1,4078:25615588,45235926
x1,4078:27672696,45235926
k1,4080:34421990,45235926:6749294
g1,4080:34421990,45235926
)
(1,4082:17466685,47398614:16955305,491520,558875
(1,4082:17466685,47398614:4224907,491520,558875
(1,4080:17466685,47398614:0,0,0
$1,4080:17466685,47398614
(1,4080:17466685,46218966:0,0,0
)
$1,4080:17466685,47398614
)
g1,4082:17575909,47398614
[1,4082:17575909,47398614:1389725,455111,558875
(1,4082:17575909,47398614:1389725,455111,0
k1,4082:17815659,47398614:239750
k1,4081:17815659,47398614:0
x1,4081:18725884,47398614
k1,4082:18965634,47398614:239750
)
(1,4082:17575909,47826417:1389725,318577,65536
x1,4082:18720062,47826417
(1,4082:18720062,47891953:245572,141084,0
x1,4082:18932866,47891953
)
)
]
g1,4082:19074858,47398614
x1,4082:19392526,47398614
x1,4082:20308060,47398614
g1,4082:20490100,47398614
x1,4082:20999826,47398614
g1,4082:21181866,47398614
x1,4082:21691592,47398614
)
(1,4082:32929221,47398614:1492769,491520,163840
(1,4082:32929221,47398614:1492769,491520,163840
x1,4082:34167127,47398614
x1,4082:34421990,47398614
)
)
)
]
(1,4088:4736286,52610784:29685704,786432,235932
(1,4088:4736286,52610784:29685704,786432,235932
(1,4088:4736286,52610784:29685704,786432,235932
[1,4088:4736286,52610784:29685704,786432,235932
(1,4088:4736286,52610784:29685704,550500,235932
(1,4088:4736286,52610784:0,0,0
[1,4088:4736286,52610784:29685704,0,0
(1,4088:4736286,52610784:29685704,0,0
h1,4088:4736286,52610784:0,0,0
k1,4088:19579138,52610784:14842852
k1,4088:34421990,52610784:14842852
)
]
k1,4088:4736286,52610784:-29685704
)
g1,4088:4736286,52610784
[1,4088:4736286,52610784:29685704,550500,235932
(1,4088:4736286,52610784:29685704,550500,235932
k1,4088:19251457,52610784:14515171
h1,4088:19251457,52610784:0,0,0
x1,4088:19906819,52610784
r1,4088:19906819,52610784:0,786432,235932
g1,4088:19906819,52610784
k1,4088:34421990,52610784:14515171
)
]
g1,4088:34421990,52610784
(1,4088:34421990,52610784:0,0,0
k1,4088:4736286,52610784:-29685704
[1,4088:4736286,52610784:29685704,0,0
(1,4088:4736286,52610784:29685704,0,0
k1,4088:34421990,52610784:29685704
h1,4088:34421990,52610784:0,0,0
g1,4088:34421990,52610784
g1,4088:34421990,52610784
)
]
)
)
]
)
g1,4088:34421990,52610784
)
)
]
]
]
!46100
}99
!11
{100
[1,4129:4736286,52610784:29685704,47874498,235932
[1,4129:4736286,4736286:0,0,0
(1,4129:4736286,2245673:0,0,0
k1,4129:4736286,2245673:65781
)
]
[1,4129:4736286,52610784:29685704,47874498,235932
h1,4129:4736286,4736286:0,0,0
[1,4129:4736286,52610784:29685704,50299330,235932
[1,4129:4736286,3097886:29685704,786432,0
(1,4129:4736286,3097886:29685704,786432,0
(1,4129:4736286,3097886:29685704,786432,0
(1,4129:4736286,3097886:29685704,786432,0
[1,4129:4736286,3097886:29685704,786432,0
(1,4129:4736286,2861954:29685704,550500,235932
(1,4129:4736286,2861954:0,550500,235932
[1,4129:4736286,2861954:29685704,550500,235932
(1,4129:4736286,2861954:29685704,550500,235932
h1,4129:4736286,2861954:0,0,0
x1,4129:5227807,2861954
x1,4129:6192645,2861954
g1,4129:6411098,2861954
$1,4129:6411098,2861954
x1,4129:6920824,2861954
$1,4129:6920824,2861954
g1,4129:7139277,2861954
x1,4129:9507682,2861954
g1,4129:9798953,2861954
x1,4129:10290474,2861954
g1,4129:10508927,2861954
x1,4129:12658878,2861954
g1,4129:12877331,2861954
x1,4129:13569102,2861954
g1,4129:13787555,2861954
x1,4129:14697779,2861954
g1,4129:14916232,2861954
x1,4129:16922367,2861954
x1,4129:17250048,2861954
g1,4129:17468501,2861954
x1,4129:18524362,2861954
g1,4129:18742815,2861954
x1,4129:21857604,2861954
r1,4129:21857604,2861954:0,786432,235932
k1,4129:28139797,2861954:6282193
k1,4129:34421990,2861954:6282193
)
]
k1,4129:4736286,2861954:-29685704
)
g1,4129:4736286,2861954
[1,4129:4736286,2861954:29685704,0,0
(1,4129:4736286,2861954:29685704,0,0
k1,4129:19579138,2861954:14842852
h1,4129:19579138,2861954:0,0,0
g1,4129:19579138,2861954
k1,4129:34421990,2861954:14842852
)
]
g1,4129:34421990,2861954
(1,4129:34421990,2861954:0,550500,235932
k1,4129:4736286,2861954:-29685704
[1,4129:4736286,2861954:29685704,550500,235932
(1,4129:4736286,2861954:29685704,550500,235932
k1,4129:31846056,2861954:27109770
h1,4129:31846056,2861954:0,0,0
x1,4129:32292066,2861954
x1,4129:33220494,2861954
g1,4129:33438947,2861954
x1,4129:34421990,2861954
r1,4129:34421990,2861954:0,786432,235932
g1,4129:34421990,2861954
g1,4129:34421990,2861954
)
]
)
)
]
)
g1,4129:34421990,3097886
)
)
]
[1,4129:4736286,50644704:29685704,45908418,0
(1,4086:4736286,5391646:29685704,491520,163840
h1,4084:4736286,5391646:983040,0,0
x1,4084:6848003,5391646
g1,4084:7066456,5391646
x1,4084:10181245,5391646
g1,4084:10399698,5391646
x1,4084:11419149,5391646
x1,4084:12802691,5391646
g1,4084:13021144,5391646
x1,4084:13894960,5391646
x1,4084:14568526,5391646
g1,4084:14786979,5391646
x1,4084:15770021,5391646
g1,4084:15988474,5391646
x1,4084:16352564,5391646
x1,4084:16662040,5391646
g1,4084:16880493,5391646
x1,4084:17535854,5391646
x1,4084:18919395,5391646
g1,4084:19137848,5391646
x1,4084:19501938,5391646
x1,4084:19829619,5391646
g1,4084:20048072,5391646
x1,4084:20230117,5391646
x1,4084:20885479,5391646
x1,4084:21067524,5391646
k1,4086:34421990,5391646:13354466
g1,4086:34421990,5391646
)
(1,4088:17271910,7554334:17150080,934876,613385
(1,4088:17271910,7554334:4614457,934876,613385
(1,4086:17271910,7554334:0,0,0
$1,4086:17271910,7554334
(1,4086:17271910,6374686:0,0,0
)
$1,4086:17271910,7554334
)
x1,4086:17647076,7554334
(1,4088:17647076,7652637:294003,295640,0
x1,4088:17908311,7652637
)
g1,4088:18123119,7554334
x1,4088:18632845,7554334
g1,4088:18814885,7554334
[1,4088:18814885,7554334:1389725,455111,558875
(1,4088:18814885,7554334:1389725,455111,0
k1,4088:19054635,7554334:239750
k1,4087:19054635,7554334:0
x1,4087:19964860,7554334
k1,4088:20204610,7554334:239750
)
(1,4088:18814885,7982137:1389725,318577,65536
x1,4088:19959038,7982137
(1,4088:19959038,8047673:245572,141084,0
x1,4088:20171842,8047673
)
)
]
g1,4088:20313834,7554334
(1,4088:20313834,7554334:1390488,934876,613385
(1,4088:20313834,7554334:1390488,934876,613385
h1,4088:20313834,7554334:78643,0,0
[1,4088:20392477,7554334:1233202,934876,613385
(1,4088:20392477,7110978:1233202,491520,163840
x1,4088:20710145,7110978
x1,4088:21625679,7110978
)
(1,4088:20392477,8003878:1233202,491520,163840
k1,4088:20510807,8003878:118330
x1,4088:21156156,8003878
x1,4088:21507350,8003878
k1,4088:21625679,8003878:118329
)
]
h1,4088:21625679,7554334:78643,0,0
)
)
x1,4088:21886367,7554334
)
(1,4088:32929221,7554334:1492769,491520,163840
(1,4088:32929221,7554334:1492769,491520,163840
x1,4088:34167127,7554334
x1,4088:34421990,7554334
)
)
)
(1,4090:4736286,9798184:29685704,581889,163840
x1,4090:6412917,9798184
k1,4089:6597674,9798184:184757
$1,4089:6597674,9798184
x1,4089:6925355,9798184
k1,4089:7003597,9798184:78242
x1,4089:7185642,9798184
k1,4089:7263883,9798184:78241
x1,4089:7591564,9798184
$1,4089:7591564,9798184
k1,4089:7776321,9798184:184757
x1,4089:8688365,9798184
x1,4089:9236319,9798184
x1,4089:10150183,9798184
x1,4089:10645344,9798184
k1,4089:10830101,9798184:184757
x1,4089:11157782,9798184
k1,4089:11342539,9798184:184757
x1,4089:12402040,9798184
x1,4089:13567127,9798184
k1,4089:13751884,9798184:184757
x1,4089:15428518,9798184
k1,4089:15620015,9798184:191497
x1,4089:16404629,9798184
k1,4089:16589386,9798184:184757
x1,4089:17226543,9798184
x1,4089:18100359,9798184
x1,4089:19119810,9798184
k1,4089:19311306,9798184:191496
x1,4089:20221530,9798184
k1,4089:20406287,9798184:184757
x1,4089:20952422,9798184
x1,4089:21864466,9798184
k1,4089:22049223,9798184:184757
x1,4089:22997677,9798184
x1,4089:23379972,9798184
x1,4089:24290196,9798184
k1,4089:24474953,9798184:184757
x1,4089:25805702,9798184
k1,4089:25990459,9798184:184757
$1,4089:25990459,9798184
x1,4089:26693306,9798184
(1,4089:26693306,9896487:294003,295640,0
x1,4089:26954541,9896487
)
x1,4089:27314990,9798184
k1,4089:27497030,9798184:182040
x1,4089:28006756,9798184
k1,4089:28188796,9798184:182040
x1,4089:28818825,9798184
(1,4089:28818825,9896487:294003,295640,0
x1,4089:29080060,9896487
)
x1,4089:29294873,9798184
k1,4089:29404097,9798184:109224
x1,4089:29779263,9798184
(1,4089:29779263,9896487:294003,295640,0
x1,4089:30040498,9896487
)
x1,4089:30328129,9798184
(1,4089:30328129,9560359:823754,344064,114688
x1,4089:31119115,9560359
)
$1,4089:31151883,9798184
x1,4089:31333928,9798184
k1,4089:31613967,9798184:280039
x1,4089:32742644,9798184
k1,4089:32927401,9798184:184757
x1,4089:34421990,9798184
k1,4089:34421990,9798184:0
)
(1,4090:4736286,10977832:29685704,491520,163840
x1,4090:5264217,10977832
k1,4089:5502977,10977832:238760
x1,4089:6413201,10977832
k1,4089:6651961,10977832:238760
x1,4089:7671412,10977832
x1,4089:7999093,10977832
x1,4089:9054954,10977832
k1,4089:9293714,10977832:238760
x1,4089:10167530,10977832
x1,4089:10841096,10977832
k1,4089:11079857,10977832:238761
$1,4089:11079857,10977832
x1,4089:11455023,10977832
(1,4089:11455023,11076135:294003,295640,0
x1,4089:11716258,11076135
)
$1,4089:11749026,10977832
k1,4089:11987786,10977832:238760
x1,4089:12643147,10977832
x1,4089:14026688,10977832
k1,4089:14265448,10977832:238760
x1,4089:14811583,10977832
k1,4089:15050343,10977832:238760
x1,4089:16024283,10977832
k1,4089:16263043,10977832:238760
(1,4089:16263043,10977832:1492769,491520,163840
x1,4089:16517906,10977832
x1,4089:17500949,10977832
x1,4089:17755812,10977832
)
k1,4089:17994572,10977832:238760
x1,4089:18435120,10977832
k1,4089:18673880,10977832:238760
x1,4089:19838968,10977832
x1,4089:20166649,10977832
x1,4089:20294080,10977832
k1,4089:20537917,10977832:243837
x1,4089:21557368,10977832
k1,4089:21801205,10977832:243837
$1,4089:21801205,10977832
x1,4089:22504052,10977832
(1,4089:22504052,11076135:294003,295640,0
x1,4089:22765287,11076135
)
x1,4089:23125736,10977832
k1,4089:23341621,10977832:215885
x1,4089:23851347,10977832
k1,4089:24067231,10977832:215884
x1,4089:24394912,10977832
$1,4089:24394912,10977832
x1,4089:24576957,10977832
k1,4089:24929150,10977832:352193
x1,4089:25529898,10977832
k1,4089:25768658,10977832:238760
x1,4089:26828159,10977832
k1,4089:27066919,10977832:238760
x1,4089:27685872,10977832
x1,4089:28268416,10977832
x1,4089:29398915,10977832
k1,4089:29642752,10977832:243837
x1,4089:30116068,10977832
x1,4089:30389134,10977832
k1,4089:30627894,10977832:238760
x1,4089:31847596,10977832
k1,4089:32086356,10977832:238760
x1,4089:33069398,10977832
x1,4089:34421990,10977832
k1,4089:34421990,10977832:0
)
(1,4090:4736286,12157480:29685704,455111,127431
x1,4090:5646510,12157480
k1,4089:5913896,12157480:267386
x1,4089:7082622,12157480
k1,4089:7350008,12157480:267386
x1,4089:7877939,12157480
k1,4089:8145326,12157480:267387
x1,4089:8473007,12157480
k1,4089:8740393,12157480:267386
x1,4089:9545031,12157480
x1,4089:10346028,12157480
k1,4089:10613414,12157480:267386
x1,4089:11632865,12157480
x1,4089:11960546,12157480
x1,4089:13016407,12157480
k1,4089:13283793,12157480:267386
x1,4089:14157609,12157480
x1,4089:14831175,12157480
k1,4089:15098562,12157480:267387
x1,4089:15681106,12157480
k1,4089:15948492,12157480:267386
$1,4089:15948492,12157480
x1,4089:16330787,12157480
k1,4089:16594381,12157480:263594
x1,4089:17104107,12157480
k1,4089:17367701,12157480:263594
x1,4089:17749996,12157480
(1,4089:17749996,12255783:266977,197518,0
x1,4089:17984205,12255783
)
$1,4089:18016973,12157480
x1,4089:18199018,12157480
k1,4089:18637088,12157480:438070
x1,4089:19128609,12157480
k1,4089:19395946,12157480:267337
x1,4089:20455446,12157480
x1,4089:21187265,12157480
k1,4089:21454651,12157480:267386
x1,4089:22091808,12157480
x1,4089:22965624,12157480
x1,4089:23803030,12157480
k1,4089:24070417,12157480:267387
x1,4089:24598348,12157480
k1,4089:24865734,12157480:267386
x1,4089:25775958,12157480
k1,4089:26043344,12157480:267386
x1,4089:26847982,12157480
x1,4089:27648979,12157480
k1,4089:27916365,12157480:267386
x1,4089:28790181,12157480
x1,4089:29463747,12157480
k1,4089:29731134,12157480:267387
x1,4089:30313678,12157480
k1,4089:30581064,12157480:267386
x1,4089:31491288,12157480
k1,4089:31758674,12157480:267386
x1,4089:33548174,12157480
x1,4089:34421990,12157480
k1,4089:34421990,12157480:0
)
(1,4090:4736286,13337128:29685704,455111,127431
x1,4090:5176834,13337128
k1,4089:5435159,13337128:258325
x1,4089:6345383,13337128
k1,4089:6603708,13337128:258325
x1,4089:7623159,13337128
x1,4089:7950840,13337128
x1,4089:9006701,13337128
k1,4089:9265027,13337128:258326
x1,4089:9792958,13337128
k1,4089:10051283,13337128:258325
x1,4089:10861383,13337128
x1,4089:12031930,13337128
k1,4089:12290255,13337128:258325
x1,4089:13091252,13337128
x1,4089:14547612,13337128
k1,4089:14958500,13337128:410888
x1,4089:15559248,13337128
k1,4089:15817573,13337128:258325
x1,4089:16436525,13337128
x1,4089:16800615,13337128
x1,4089:18317048,13337128
k1,4089:18585341,13337128:268293
x1,4089:19464617,13337128
x1,4089:20575090,13337128
k1,4089:20833416,13337128:258326
x1,4089:21379551,13337128
x1,4089:22220598,13337128
x1,4089:22948778,13337128
x1,4089:23385686,13337128
x1,4089:23713367,13337128
k1,4089:23971692,13337128:258325
x1,4089:24499623,13337128
k1,4089:24757948,13337128:258325
x1,4089:25085629,13337128
k1,4089:25343954,13337128:258325
x1,4089:26509041,13337128
x1,4089:28593452,13337128
k1,4089:28851778,13337128:258326
x1,4089:29911278,13337128
x1,4089:30639457,13337128
k1,4089:30897782,13337128:258325
x1,4089:32190301,13337128
x1,4089:33723117,13337128
k1,4089:33981442,13337128:258325
x1,4089:34421990,13337128
k1,4089:34421990,13337128:0
)
(1,4090:4736286,14516776:29685704,491520,163840
x1,4090:5646510,14516776
k1,4089:5875542,14516776:229032
x1,4089:7044268,14516776
k1,4089:7273300,14516776:229032
x1,4089:7801231,14516776
k1,4089:8030262,14516776:229031
x1,4089:8940486,14516776
k1,4089:9169518,14516776:229032
x1,4089:9715653,14516776
x1,4089:10243583,14516776
x1,4089:10680491,14516776
x1,4089:11517897,14516776
k1,4089:11746929,14516776:229032
x1,4089:12766380,14516776
x1,4089:13094061,14516776
x1,4089:14149922,14516776
k1,4089:14378954,14516776:229032
x1,4089:15252770,14516776
x1,4089:16184839,14516776
k1,4089:16413871,14516776:229032
x1,4089:16595916,14516776
x1,4089:17251278,14516776
x1,4089:17433323,14516776
k1,4089:17524870,14516776:91547
x1,4089:18180232,14516776
x1,4089:18362277,14516776
k1,4089:18453825,14516776:91548
x1,4089:19436868,14516776
x1,4089:19800958,14516776
k1,4089:20032634,14516776:231676
x1,4089:21088495,14516776
k1,4089:21317527,14516776:229032
x1,4089:22227751,14516776
k1,4089:22456783,14516776:229032
x1,4089:23740200,14516776
k1,4089:23969221,14516776:229021
x1,4089:24660992,14516776
x1,4089:26228398,14516776
x1,4089:26574283,14516776
k1,4089:26803315,14516776:229032
x1,4089:27243863,14516776
k1,4089:27472895,14516776:229032
x1,4089:28750849,14516776
k1,4089:28979881,14516776:229032
x1,4089:29562425,14516776
k1,4089:29791456,14516776:229031
x1,4089:31378888,14516776
k1,4089:31607920,14516776:229032
x1,4089:32518144,14516776
k1,4089:32747176,14516776:229032
x1,4089:33475356,14516776
x1,4089:34421990,14516776
k1,4089:34421990,14516776:0
)
(1,4090:4736286,15696424:29685704,491520,163840
x1,4090:5100376,15696424
x1,4089:6178081,15696424
x1,4089:9292870,15696424
k1,4089:9552187,15696424:259317
x1,4089:9916277,15696424
x1,4089:10225753,15696424
x1,4089:10917524,15696424
x1,4089:11245205,15696424
x1,4089:12011614,15696424
k1,4089:12270931,15696424:259317
x1,4089:12798862,15696424
k1,4089:13058178,15696424:259316
x1,4089:13937454,15696424
x1,4089:15047927,15696424
k1,4089:15307244,15696424:259317
x1,4089:16583378,15696424
x1,4089:17985125,15696424
k1,4089:18244442,15696424:259317
x1,4089:18772373,15696424
k1,4089:19031690,15696424:259317
x1,4089:19359371,15696424
k1,4089:19618687,15696424:259316
x1,4089:20783774,15696424
x1,4089:22868185,15696424
k1,4089:23127502,15696424:259317
x1,4089:24420021,15696424
x1,4089:25952837,15696424
k1,4089:26212154,15696424:259317
x1,4089:26394199,15696424
x1,4089:27377242,15696424
x1,4089:27559287,15696424
k1,4089:27818604,15696424:259317
x1,4089:28874465,15696424
k1,4089:29133781,15696424:259316
x1,4089:29461462,15696424
k1,4089:29720779,15696424:259317
x1,4089:30922274,15696424
x1,4089:31741476,15696424
x1,4089:32433248,15696424
x1,4089:33398085,15696424
k1,4089:33657402,15696424:259317
x1,4089:34203537,15696424
x1,4089:34421990,15696424
k1,4090:34421990,15696424:0
)
(1,4090:4736286,16876072:29685704,491520,163840
x1,4090:5246012,16876072
x1,4090:5573693,16876072
x1,4090:6103442,16876072
g1,4089:6321895,16876072
x1,4089:6503940,16876072
x1,4089:7486983,16876072
x1,4089:7851073,16876072
g1,4089:8069526,16876072
x1,4089:9088976,16876072
k1,4090:34421990,16876072:25333014
g1,4090:34421990,16876072
)
(1,4090:4736286,18055720:29685704,0,0
g1,4090:4736286,18055720
)
(1,4093:4736286,19235368:29685704,491520,163840
h1,4091:4736286,19235368:983040,0,0
x1,4091:7760050,19235368
g1,4091:7978503,19235368
x1,4091:8561047,19235368
g1,4091:8779500,19235368
x1,4091:9753440,19235368
g1,4091:9971893,19235368
(1,4091:9971893,19235368:1492769,491520,163840
x1,4091:10226756,19235368
x1,4091:11209799,19235368
x1,4091:11464662,19235368
)
x1,4091:11646707,19235368
g1,4091:11865160,19235368
x1,4091:12775384,19235368
g1,4091:12993837,19235368
x1,4091:16254261,19235368
g1,4091:16472714,19235368
x1,4091:18930320,19235368
g1,4091:19148773,19235368
(1,4091:19148773,19235368:1492769,491520,163840
x1,4091:19403636,19235368
x1,4091:20386679,19235368
x1,4091:20641542,19235368
)
g1,4091:20859995,19235368
x1,4091:21387926,19235368
g1,4091:21606379,19235368
x1,4091:22516603,19235368
g1,4091:22735056,19235368
x1,4091:25631390,19235368
g1,4091:25849843,19235368
x1,4091:27453658,19235368
x1,4091:27799543,19235368
g1,4091:28017996,19235368
x1,4091:28458544,19235368
k1,4093:34421990,19235368:5963446
g1,4093:34421990,19235368
)
(1,4095:15878439,21398056:18543551,525456,163840
(1,4095:15878439,21398056:7401399,525456,163840
(1,4093:15878439,21398056:0,0,0
$1,4093:15878439,21398056
(1,4093:15878439,20218408:0,0,0
)
$1,4093:15878439,21398056
)
x1,4093:16334280,21398056
k1,4095:15878439,21398056:53885
(1,4095:16388165,21127463:183865,254863,0
x1,4095:16539262,21127463
)
x1,4095:17129241,21398056
(1,4095:17129241,21496359:294003,295640,0
x1,4095:17390476,21496359
)
x1,4095:18315265,21398056
g1,4095:18460897,21398056
x1,4095:18970623,21398056
g1,4095:19116255,21398056
x1,4095:19433923,21398056
x1,4095:20531502,21398056
g1,4095:20640726,21398056
x1,4095:21496337,21398056
x1,4095:21896306,21398056
g1,4095:22078346,21398056
x1,4095:22588072,21398056
g1,4095:22770112,21398056
x1,4095:23279838,21398056
)
(1,4095:32929221,21398056:1492769,491520,163840
(1,4095:32929221,21398056:1492769,491520,163840
x1,4095:34167127,21398056
x1,4095:34421990,21398056
)
)
)
(1,4099:4736286,23560744:29685704,491520,163840
h1,4097:4736286,23560744:983040,0,0
x1,4097:6848003,23560744
g1,4097:7066456,23560744
x1,4097:7539772,23560744
x1,4097:7812839,23560744
x1,4097:8906929,23560744
g1,4097:9125382,23560744
x1,4097:10663658,23560744
g1,4097:10882111,23560744
x1,4097:13707448,23560744
g1,4097:13925901,23560744
x1,4097:14453832,23560744
g1,4097:14672285,23560744
x1,4097:15646225,23560744
g1,4097:15864678,23560744
(1,4097:15864678,23560744:1492769,491520,163840
x1,4097:16119541,23560744
x1,4097:17102584,23560744
x1,4097:17357447,23560744
)
g1,4097:17575900,23560744
x1,4097:18016448,23560744
k1,4099:34421990,23560744:16405542
g1,4099:34421990,23560744
)
(1,4101:11708803,25723432:22713187,865699,449545
(1,4101:11708803,25723432:15740670,865699,449545
(1,4099:11708803,25723432:0,0,0
$1,4099:11708803,25723432
(1,4099:11708803,24543784:0,0,0
)
$1,4099:11708803,25723432
)
x1,4099:12164644,25723432
k1,4101:11708803,25723432:53885
(1,4101:12218529,25452839:183865,254863,0
x1,4101:12369626,25452839
)
x1,4101:12959605,25723432
(1,4101:12959605,25821735:294003,295640,0
x1,4101:13220840,25821735
)
x1,4101:13435653,25723432
g1,4101:13544877,25723432
x1,4101:14400488,25723432
x1,4101:14800457,25723432
g1,4101:14946089,25723432
x1,4101:15455815,25723432
g1,4101:15601447,25723432
x1,4101:16057288,25723432
(1,4101:16111173,25452839:334962,254863,0
x1,4101:16413367,25452839
)
x1,4101:17003346,25723432
(1,4101:17003346,25821735:294003,295640,0
x1,4101:17264581,25821735
)
x1,4101:17479394,25723432
g1,4101:17588618,25723432
x1,4101:18470626,25723432
x1,4101:18785410,25723432
x1,4101:19185379,25723432
g1,4101:19331011,25723432
x1,4101:19840737,25723432
g1,4101:19986369,25723432
(1,4101:19986369,25723432:484967,865699,449545
(1,4101:19986369,25723432:484967,865699,449545
h1,4101:19986369,25723432:78643,0,0
[1,4101:20065012,25723432:327681,865699,449545
(1,4101:20065012,25280076:327681,422343,0
x1,4101:20392693,25280076
)
(1,4101:20065012,26172976:327681,422343,0
x1,4101:20392693,26172976
)
]
h1,4101:20392693,25723432:78643,0,0
)
)
x1,4101:20927177,25723432
(1,4101:20981062,25452839:486059,254863,0
x1,4101:21434353,25452839
)
x1,4101:22024332,25723432
(1,4101:22024332,25821735:294003,295640,0
x1,4101:22285567,25821735
)
x1,4101:22500380,25723432
g1,4101:22609604,25723432
x1,4101:23491612,25723432
(1,4101:23515125,25452839:294003,295640,0
x1,4101:23776360,25452839
)
x1,4101:24100399,25723432
x1,4101:24500368,25723432
g1,4101:24646000,25723432
x1,4101:25155726,25723432
g1,4101:25301358,25723432
(1,4101:25301358,25723432:764583,291271,0
x1,4101:25483403,25723432
g1,4101:25592627,25723432
x1,4101:25774672,25723432
g1,4101:25883896,25723432
x1,4101:26065941,25723432
)
g1,4101:26247981,25723432
x1,4101:26757707,25723432
g1,4101:26939747,25723432
x1,4101:27449473,25723432
)
(1,4101:32929221,25723432:1492769,491520,163840
(1,4101:32929221,25723432:1492769,491520,163840
x1,4101:34167127,25723432
x1,4101:34421990,25723432
)
)
)
(1,4105:4736286,27886120:29685704,491520,163840
h1,4103:4736286,27886120:983040,0,0
x1,4103:6848003,27886120
k1,4103:7156634,27886120:308631
x1,4103:8290773,27886120
k1,4103:8599404,27886120:308631
x1,4103:9948356,27886120
k1,4103:10256987,27886120:308631
x1,4103:10602873,27886120
x1,4103:12612647,27886120
k1,4103:12921278,27886120:308631
x1,4103:14252027,27886120
k1,4103:14560658,27886120:308631
x1,4103:15534598,27886120
k1,4103:15843229,27886120:308631
(1,4103:15843229,27886120:1492769,491520,163840
x1,4103:16098092,27886120
x1,4103:17081135,27886120
x1,4103:17335998,27886120
)
x1,4103:17518043,27886120
k1,4103:18079848,27886120:561805
x1,4103:18680596,27886120
k1,4103:18989227,27886120:308631
x1,4103:19899451,27886120
k1,4103:20208083,27886120:308632
x1,4103:21737260,27886120
x1,4103:22083145,27886120
x1,4103:23377485,27886120
x1,4103:23723371,27886120
x1,4103:24105666,27886120
k1,4103:24414297,27886120:308631
x1,4103:24942228,27886120
k1,4103:25250859,27886120:308631
$1,4103:25250859,27886120
x1,4103:25633154,27886120
(1,4103:25633154,27984423:266977,197518,0
x1,4103:25867363,27984423
)
$1,4103:25900131,27886120
x1,4103:26082176,27886120
k1,4103:26413351,27886120:331175
$1,4103:26413351,27886120
x1,4103:26977691,27886120
k1,4103:27183440,27886120:205749
x1,4103:27693166,27886120
k1,4103:27898916,27886120:205750
x1,4103:28281211,27886120
(1,4103:28281211,27984423:266977,197518,0
x1,4103:28515420,27984423
)
x1,4103:28730233,27886120
k1,4103:29062567,27886120:332334
x1,4103:29717928,27886120
k1,4103:30050262,27886120:332334
x1,4103:30377943,27886120
$1,4103:30377943,27886120
x1,4103:30559988,27886120
k1,4103:30891163,27886120:331175
x1,4103:33203135,27886120
k1,4103:33511766,27886120:308631
x1,4103:34421990,27886120
k1,4103:34421990,27886120:0
)
(1,4105:4736286,29065768:29685704,491520,163840
x1,4105:7578007,29065768
g1,4103:7796460,29065768
x1,4103:9403915,29065768
g1,4103:9622368,29065768
x1,4103:10168503,29065768
g1,4103:10386956,29065768
x1,4103:11360896,29065768
g1,4103:11579349,29065768
(1,4103:11579349,29065768:1492769,491520,163840
x1,4103:11834212,29065768
x1,4103:12817255,29065768
x1,4103:13072118,29065768
)
g1,4103:13290571,29065768
x1,4103:13654661,29065768
x1,4103:13982342,29065768
g1,4103:14200795,29065768
$1,4103:14200795,29065768
x1,4103:14846144,29065768
x1,4103:15197338,29065768
$1,4103:15197338,29065768
g1,4103:15415791,29065768
x1,4103:16471652,29065768
g1,4103:16690105,29065768
x1,4103:18546963,29065768
g1,4103:18765416,29065768
$1,4103:18765416,29065768
x1,4103:19147711,29065768
g1,4103:19329751,29065768
x1,4103:19985112,29065768
g1,4103:20167152,29065768
x1,4103:20549447,29065768
(1,4103:20549447,29164071:266977,197518,0
x1,4103:20783656,29164071
)
$1,4103:20816424,29065768
x1,4103:20998469,29065768
g1,4103:21216922,29065768
x1,4103:21690238,29065768
x1,4103:21963304,29065768
g1,4103:22181757,29065768
x1,4103:22873528,29065768
x1,4103:23201209,29065768
x1,4103:23474275,29065768
g1,4103:23692728,29065768
x1,4103:24602952,29065768
g1,4103:24821405,29065768
x1,4103:27936194,29065768
g1,4103:28154647,29065768
x1,4103:30612253,29065768
k1,4105:34421990,29065768:3809737
g1,4105:34421990,29065768
)
(1,4107:16218425,31228456:18203565,525456,163840
(1,4107:16218425,31228456:6721427,525456,163840
(1,4105:16218425,31228456:0,0,0
$1,4105:16218425,31228456
(1,4105:16218425,30048808:0,0,0
)
$1,4105:16218425,31228456
)
x1,4105:16674266,31228456
k1,4107:16218425,31228456:53885
(1,4107:16728151,30957863:334962,254863,0
x1,4107:17030345,30957863
)
x1,4107:17620324,31228456
(1,4107:17620324,31326759:294003,295640,0
x1,4107:17881559,31326759
)
x1,4107:18551485,31228456
(1,4107:18551485,31326759:266977,197518,0
x1,4107:18785694,31326759
)
x1,4107:19255370,31228456
g1,4107:19364594,31228456
x1,4107:19746889,31228456
(1,4107:19746889,31326759:266977,197518,0
x1,4107:19981098,31326759
)
x1,4107:20571077,31228456
(1,4107:20571077,31326759:294003,295640,0
x1,4107:20832312,31326759
)
x1,4107:21156351,31228456
x1,4107:21556320,31228456
g1,4107:21738360,31228456
x1,4107:22248086,31228456
g1,4107:22430126,31228456
x1,4107:22939852,31228456
)
(1,4107:32929221,31228456:1492769,491520,163840
(1,4107:32929221,31228456:1492769,491520,163840
x1,4107:34167127,31228456
x1,4107:34421990,31228456
)
)
)
(1,4109:4736286,33391144:29685704,491520,163840
x1,4109:6412917,33391144
g1,4108:6631370,33391144
$1,4108:6631370,33391144
x1,4108:7006536,33391144
(1,4108:7006536,33489447:294003,295640,0
x1,4108:7267771,33489447
)
$1,4108:7300539,33391144
g1,4108:7518992,33391144
x1,4108:7959540,33391144
g1,4108:8177993,33391144
x1,4108:9088217,33391144
g1,4108:9306670,33391144
x1,4108:10326121,33391144
x1,4108:10653802,33391144
x1,4108:11709663,33391144
g1,4108:11928116,33391144
x1,4108:12801932,33391144
x1,4108:13475498,33391144
g1,4108:13693951,33391144
x1,4108:14349312,33391144
x1,4108:15732853,33391144
g1,4108:15951306,33391144
x1,4108:16497441,33391144
g1,4108:16715894,33391144
x1,4108:17689834,33391144
g1,4108:17908287,33391144
(1,4108:17908287,33391144:1492769,491520,163840
x1,4108:18163150,33391144
x1,4108:19146193,33391144
x1,4108:19401056,33391144
)
x1,4108:19583101,33391144
k1,4109:34421990,33391144:14838889
g1,4109:34421990,33391144
)
(1,4109:4736286,34570792:29685704,0,0
g1,4109:4736286,34570792
)
(1,4112:4736286,35750440:29685704,455111,127431
h1,4110:4736286,35750440:983040,0,0
x1,4110:6147132,35750440
x1,4110:6676882,35750440
g1,4110:6895335,35750440
x1,4110:7878377,35750440
x1,4110:8206058,35750440
x1,4110:10445207,35750440
g1,4110:10663660,35750440
x1,4110:11136976,35750440
x1,4110:11410042,35750440
g1,4110:11628495,35750440
x1,4110:12174630,35750440
x1,4110:12995652,35750440
x1,4110:14324579,35750440
g1,4110:14543032,35750440
x1,4110:15453256,35750440
g1,4110:15671709,35750440
x1,4110:16891411,35750440
x1,4110:18220338,35750440
g1,4110:18438791,35750440
x1,4110:21282333,35750440
k1,4112:34421990,35750440:13139657
g1,4112:34421990,35750440
)
(1,4114:13129415,37913128:21292575,525456,163840
(1,4114:13129415,37913128:12899446,525456,163840
(1,4112:13129415,37913128:0,0,0
$1,4112:13129415,37913128
(1,4112:13129415,36733480:0,0,0
)
$1,4112:13129415,37913128
)
x1,4112:13504581,37913128
(1,4114:13504581,38011431:266977,197518,0
x1,4114:13738790,38011431
)
g1,4114:13953598,37913128
x1,4114:14463324,37913128
g1,4114:14645364,37913128
x1,4114:15020530,37913128
(1,4114:15020530,38011431:294003,295640,0
x1,4114:15281765,38011431
)
x1,4114:15951691,37913128
(1,4114:15951691,38011431:266977,197518,0
x1,4114:16185900,38011431
)
x1,4114:16473531,37913128
g1,4113:17784253,37913128
(1,4114:17784253,37913128:1055861,455111,0
x1,4114:18840114,37913128
)
g1,4113:20150836,37913128
x1,4113:20606677,37913128
[1,4114:20606677,38075144:388847,687472,0
(1,4114:20660562,37642535:334962,254863,0
x1,4114:20962756,37642535
)
(1,4114:20606677,38075144:266977,197518,0
x1,4114:20840886,38075144
)
]
g1,4114:21177564,37913128
x1,4114:21687290,37913128
g1,4114:21869330,37913128
x1,4114:22325171,37913128
(1,4114:22379056,37642535:334962,254863,0
x1,4114:22681250,37642535
)
x1,4114:23271229,37913128
(1,4114:23271229,38011431:294003,295640,0
x1,4114:23532464,38011431
)
x1,4114:24202390,37913128
(1,4114:24202390,38011431:266977,197518,0
x1,4114:24436599,38011431
)
x1,4114:24906275,37913128
g1,4114:25015499,37913128
x1,4114:25397794,37913128
(1,4114:25397794,38011431:266977,197518,0
x1,4114:25632003,38011431
)
x1,4114:26028861,37913128
)
(1,4114:32929221,37913128:1492769,491520,163840
(1,4114:32929221,37913128:1492769,491520,163840
x1,4114:34167127,37913128
x1,4114:34421990,37913128
)
)
)
(1,4117:4736286,40075816:29685704,491520,163840
x1,4117:6010600,40075816
g1,4115:6229053,40075816
x1,4115:7139277,40075816
g1,4115:7357730,40075816
x1,4115:10472519,40075816
g1,4115:10690972,40075816
x1,4115:13148578,40075816
g1,4115:13367031,40075816
(1,4115:13367031,40075816:1492769,491520,163840
x1,4115:13621894,40075816
x1,4115:14604937,40075816
x1,4115:14859800,40075816
)
g1,4115:15078253,40075816
x1,4115:16975161,40075816
g1,4115:17193614,40075816
x1,4115:17521295,40075816
g1,4115:17739748,40075816
x1,4115:19161518,40075816
g1,4115:19379971,40075816
x1,4115:21782963,40075816
g1,4115:22001416,40075816
x1,4115:23332165,40075816
k1,4117:34421990,40075816:11089825
g1,4117:34421990,40075816
)
(1,4119:17784824,42238504:16637166,525456,163840
(1,4119:17784824,42238504:3588629,525456,162016
(1,4117:17784824,42238504:0,0,0
$1,4117:17784824,42238504
(1,4117:17784824,41058856:0,0,0
)
$1,4117:17784824,42238504
)
x1,4117:18240665,42238504
[1,4119:18240665,42400520:388847,687472,0
(1,4119:18294550,41967911:334962,254863,0
x1,4119:18596744,41967911
)
(1,4119:18240665,42400520:266977,197518,0
x1,4119:18474874,42400520
)
]
x1,4119:19004678,42238504
(1,4119:19004678,42336807:294003,295640,0
x1,4119:19265913,42336807
)
x1,4119:19589952,42238504
x1,4119:19989921,42238504
g1,4119:20171961,42238504
x1,4119:20681687,42238504
g1,4119:20863727,42238504
x1,4119:21373453,42238504
)
(1,4119:32929221,42238504:1492769,491520,163840
(1,4119:32929221,42238504:1492769,491520,163840
x1,4119:34167127,42238504
x1,4119:34421990,42238504
)
)
)
(1,4122:4736286,44597800:29685704,546132,152916
(1,4122:4736286,44597800:2015232,506811,0
g1,4122:4736286,44597800
x1,4122:5866782,44597800
g1,4122:6751518,44597800
)
x1,4122:9083963,44597800
g1,4122:9378875,44597800
x1,4122:9870395,44597800
x1,4122:11325295,44597800
x1,4122:12701551,44597800
x1,4122:14569327,44597800
g1,4122:14864239,44597800
x1,4122:17872343,44597800
k1,4122:34421990,44597800:16549647
g1,4122:34421990,44597800
)
(1,4125:4736286,46200700:29685704,491520,163840
x1,4125:6493017,46200700
k1,4123:6695465,46200700:202448
x1,4123:7605689,46200700
k1,4123:7808137,46200700:202448
x1,4123:10322177,46200700
k1,4123:10524624,46200700:202447
x1,4123:12128439,46200700
x1,4123:12474324,46200700
k1,4123:12676772,46200700:202448
$1,4123:12676772,46200700
x1,4123:13051938,46200700
(1,4123:13051938,46299003:294003,295640,0
x1,4123:13313173,46299003
)
x1,4123:14237962,46200700
$1,4123:14237962,46200700
k1,4123:14440410,46200700:202448
x1,4123:15496271,46200700
k1,4123:15698719,46200700:202448
x1,4123:16608943,46200700
k1,4123:16811391,46200700:202448
x1,4123:19707725,46200700
k1,4123:19910172,46200700:202447
x1,4123:21513987,46200700
x1,4123:21859872,46200700
k1,4123:22062320,46200700:202448
$1,4123:22062320,46200700
x1,4123:22437486,46200700
(1,4123:22437486,46299003:294003,295640,0
x1,4123:22698721,46299003
)
x1,4123:23623510,46200700
k1,4123:23737133,46200700:113623
x1,4123:24246859,46200700
k1,4123:24360481,46200700:113622
x1,4123:24678149,46200700
x1,4123:25593683,46200700
$1,4123:25593683,46200700
x1,4123:25775728,46200700
k1,4123:26061664,46200700:285936
x1,4123:27017399,46200700
k1,4123:27219847,46200700:202448
x1,4123:27842440,46200700
k1,4123:28044888,46200700:202448
x1,4123:30229426,46200700
x1,4123:31125086,46200700
k1,4123:31327533,46200700:202447
$1,4123:31327533,46200700
x1,4123:31645201,46200700
x1,4123:32560735,46200700
$1,4123:32560735,46200700
k1,4123:32763183,46200700:202448
x1,4123:33309318,46200700
k1,4123:33511766,46200700:202448
x1,4123:34421990,46200700
k1,4123:34421990,46200700:0
)
(1,4125:4736286,47380348:29685704,491520,163840
x1,4125:5955988,47380348
x1,4123:7284915,47380348
g1,4123:7503368,47380348
x1,4123:8834117,47380348
g1,4123:9052570,47380348
x1,4123:9234615,47380348
x1,4123:9889977,47380348
x1,4123:10254067,47380348
k1,4125:34421991,47380348:24167924
g1,4125:34421991,47380348
)
(1,4127:16915393,48559996:17506597,491520,163840
(1,4127:16915393,48559996:5327490,491520,163840
(1,4125:16915393,48559996:0,0,0
$1,4125:16915393,48559996
(1,4125:16915393,47380348:0,0,0
)
$1,4125:16915393,48559996
)
x1,4125:17233061,48559996
k1,4127:16915393,48559996:23513
x1,4127:18148595,48559996
g1,4127:18330635,48559996
x1,4127:18840361,48559996
g1,4127:19022401,48559996
x1,4127:19309122,48559996
x1,4127:19732643,48559996
(1,4127:19732643,48658299:294003,295640,0
x1,4127:19993878,48658299
)
g1,4127:20172278,48559996
x1,4127:20682004,48559996
g1,4127:20827636,48559996
[1,4127:20827636,48559996:341181,437688,0
(1,4127:20852591,48559996:0,437688,0
x1,4127:21180272,48559996
)
(1,4127:20827636,48559996:341181,282168,0
x1,4127:21145304,48559996
)
]
x1,4127:22242883,48559996
)
(1,4127:32929221,48559996:1492769,491520,163840
(1,4127:32929221,48559996:1492769,491520,163840
x1,4127:34167127,48559996
x1,4127:34421990,48559996
)
)
)
]
(1,4129:4736286,52610784:29685704,786432,235932
(1,4129:4736286,52610784:29685704,786432,235932
(1,4129:4736286,52610784:29685704,786432,235932
[1,4129:4736286,52610784:29685704,786432,235932
(1,4129:4736286,52610784:29685704,550500,235932
(1,4129:4736286,52610784:0,0,0
[1,4129:4736286,52610784:29685704,0,0
(1,4129:4736286,52610784:29685704,0,0
h1,4129:4736286,52610784:0,0,0
k1,4129:19579138,52610784:14842852
k1,4129:34421990,52610784:14842852
)
]
k1,4129:4736286,52610784:-29685704
)
g1,4129:4736286,52610784
[1,4129:4736286,52610784:29685704,550500,235932
(1,4129:4736286,52610784:29685704,550500,235932
k1,4129:19087616,52610784:14351330
h1,4129:19087616,52610784:0,0,0
x1,4129:20070659,52610784
r1,4129:20070659,52610784:0,786432,235932
g1,4129:20070659,52610784
k1,4129:34421989,52610784:14351330
)
]
g1,4129:34421990,52610784
(1,4129:34421990,52610784:0,0,0
k1,4129:4736286,52610784:-29685704
[1,4129:4736286,52610784:29685704,0,0
(1,4129:4736286,52610784:29685704,0,0
k1,4129:34421990,52610784:29685704
h1,4129:34421990,52610784:0,0,0
g1,4129:34421990,52610784
g1,4129:34421990,52610784
)
]
)
)
]
)
g1,4129:34421990,52610784
)
)
]
]
]
!32911
}100
!12
{101
[1,4193:4736286,52610784:29685704,47874498,235932
[1,4193:4736286,4736286:0,0,0
(1,4193:4736286,2245673:0,0,0
k1,4193:4736286,2245673:65781
)
]
[1,4193:4736286,52610784:29685704,47874498,235932
h1,4193:4736286,4736286:0,0,0
[1,4193:4736286,52610784:29685704,50299330,235932
[1,4193:4736286,3097886:29685704,786432,0
(1,4193:4736286,3097886:29685704,786432,0
(1,4193:4736286,3097886:29685704,786432,0
(1,4193:4736286,3097886:29685704,786432,0
[1,4193:4736286,3097886:29685704,786432,0
(1,4193:4736286,2861954:29685704,550500,235932
(1,4193:4736286,2861954:0,550500,235932
[1,4193:4736286,2861954:29685704,550500,235932
(1,4193:4736286,2861954:29685704,550500,235932
h1,4193:4736286,2861954:0,0,0
x1,4193:5227807,2861954
x1,4193:6192645,2861954
g1,4193:6411098,2861954
$1,4193:6411098,2861954
x1,4193:6920824,2861954
$1,4193:6920824,2861954
g1,4193:7139277,2861954
x1,4193:9507682,2861954
g1,4193:9798953,2861954
x1,4193:10290474,2861954
g1,4193:10508927,2861954
x1,4193:12658878,2861954
g1,4193:12877331,2861954
x1,4193:13569102,2861954
g1,4193:13787555,2861954
x1,4193:14697779,2861954
g1,4193:14916232,2861954
x1,4193:16922367,2861954
x1,4193:17250048,2861954
g1,4193:17468501,2861954
x1,4193:18524362,2861954
g1,4193:18742815,2861954
x1,4193:21857604,2861954
r1,4193:21857604,2861954:0,786432,235932
k1,4193:28139797,2861954:6282193
k1,4193:34421990,2861954:6282193
)
]
k1,4193:4736286,2861954:-29685704
)
g1,4193:4736286,2861954
[1,4193:4736286,2861954:29685704,0,0
(1,4193:4736286,2861954:29685704,0,0
k1,4193:19579138,2861954:14842852
h1,4193:19579138,2861954:0,0,0
g1,4193:19579138,2861954
k1,4193:34421990,2861954:14842852
)
]
g1,4193:34421990,2861954
(1,4193:34421990,2861954:0,550500,235932
k1,4193:4736286,2861954:-29685704
[1,4193:4736286,2861954:29685704,550500,235932
(1,4193:4736286,2861954:29685704,550500,235932
k1,4193:31846056,2861954:27109770
h1,4193:31846056,2861954:0,0,0
x1,4193:32292066,2861954
x1,4193:33220494,2861954
g1,4193:33438947,2861954
x1,4193:34421990,2861954
r1,4193:34421990,2861954:0,786432,235932
g1,4193:34421990,2861954
g1,4193:34421990,2861954
)
]
)
)
]
)
g1,4193:34421990,3097886
)
)
]
[1,4193:4736286,50644704:29685704,45908418,0
(1,4129:4736286,5391646:29685704,491520,163840
x1,4129:6412917,5391646
k1,4128:6603878,5391646:190961
$1,4128:6603878,5391646
x1,4128:6979044,5391646
(1,4128:6979044,5489949:294003,295640,0
x1,4128:7240279,5489949
)
$1,4128:7273047,5391646
k1,4128:7464008,5391646:190961
x1,4128:7904556,5391646
k1,4128:8095517,5391646:190961
x1,4128:9005741,5391646
k1,4128:9196702,5391646:190961
x1,4128:10216153,5391646
x1,4128:10543834,5391646
x1,4128:11599695,5391646
k1,4128:11790657,5391646:190962
x1,4128:12664473,5391646
x1,4128:13338039,5391646
k1,4128:13529000,5391646:190961
x1,4128:14075135,5391646
k1,4128:14266096,5391646:190961
x1,4128:15240036,5391646
k1,4128:15430997,5391646:190961
(1,4128:15430997,5391646:1492769,491520,163840
x1,4128:15685860,5391646
x1,4128:16668903,5391646
x1,4128:16923766,5391646
)
k1,4128:17114727,5391646:190961
x1,4128:18170588,5391646
k1,4128:18361549,5391646:190961
x1,4128:19271773,5391646
k1,4128:19462734,5391646:190961
x1,4128:20008869,5391646
x1,4128:20737049,5391646
x1,4128:21612684,5391646
k1,4128:21803645,5391646:190961
x1,4128:22349780,5391646
x1,4128:23261824,5391646
k1,4128:23452785,5391646:190961
x1,4128:24401239,5391646
x1,4128:24783534,5391646
x1,4128:25693758,5391646
k1,4128:25884719,5391646:190961
x1,4128:26325267,5391646
k1,4128:26516229,5391646:190962
$1,4128:26516229,5391646
x1,4128:27146258,5391646
(1,4128:27146258,5489949:294003,295640,0
x1,4128:27407493,5489949
)
x1,4128:27622306,5391646
k1,4128:27731530,5391646:109224
[1,4128:27731530,5391646:341181,437688,0
(1,4128:27756485,5391646:0,437688,0
x1,4128:28084166,5391646
)
(1,4128:27731530,5391646:341181,282168,0
x1,4128:28049198,5391646
)
]
x1,4128:28327574,5391646
k1,4128:28509614,5391646:182040
x1,4128:29019340,5391646
k1,4128:29201380,5391646:182040
x1,4128:29529061,5391646
$1,4128:29529061,5391646
x1,4128:29711106,5391646
k1,4128:29993213,5391646:282107
x1,4128:31485980,5391646
k1,4128:31676941,5391646:190961
x1,4128:32587165,5391646
k1,4128:32778126,5391646:190961
x1,4128:34421990,5391646
k1,4128:34421990,5391646:0
)
(1,4129:4736286,6571294:29685704,491520,163840
x1,4129:5428057,6571294
x1,4129:6558556,6571294
x1,4129:6849827,6571294
x1,4129:7652644,6571294
k1,4128:7858648,6571294:206004
$1,4128:7858648,6571294
x1,4128:8145369,6571294
$1,4128:8193724,6571294
k1,4128:8399728,6571294:206004
x1,4128:9382770,6571294
k1,4128:9588774,6571294:206004
x1,4128:9952864,6571294
x1,4128:10262340,6571294
k1,4128:10468344,6571294:206004
x1,4128:11380388,6571294
x1,4128:11928342,6571294
x1,4128:12842206,6571294
x1,4128:13734225,6571294
k1,4128:13940229,6571294:206004
x1,4128:14304319,6571294
x1,4128:14632000,6571294
k1,4128:14838004,6571294:206004
$1,4128:14838004,6571294
x1,4128:15124725,6571294
k1,4128:15355120,6571294:182040
x1,4128:15864846,6571294
k1,4128:16046886,6571294:182040
x1,4128:16676915,6571294
(1,4128:16676915,6669597:294003,295640,0
x1,4128:16938150,6669597
)
x1,4128:17152963,6571294
k1,4128:17262187,6571294:109224
x1,4128:17579855,6571294
x1,4128:17858231,6571294
$1,4128:17858231,6571294
x1,4128:18040276,6571294
k1,4128:18248770,6571294:208494
x1,4128:19559492,6571294
x1,4128:19905377,6571294
k1,4128:20111380,6571294:206003
x1,4128:20551928,6571294
k1,4128:20757932,6571294:206004
x1,4128:21085613,6571294
k1,4128:21291617,6571294:206004
x1,4128:22456704,6571294
x1,4128:23627251,6571294
k1,4128:23833255,6571294:206004
x1,4128:24361186,6571294
k1,4128:24567190,6571294:206004
x1,4128:25477414,6571294
k1,4128:25683418,6571294:206004
x1,4128:26702869,6571294
x1,4128:27030550,6571294
x1,4128:28086411,6571294
k1,4128:28292415,6571294:206004
x1,4128:29166231,6571294
x1,4128:29839797,6571294
k1,4128:30045801,6571294:206004
$1,4128:30045801,6571294
x1,4128:30420967,6571294
(1,4128:30420967,6669597:294003,295640,0
x1,4128:30682202,6669597
)
$1,4128:30714970,6571294
k1,4128:30920974,6571294:206004
x1,4128:31539926,6571294
x1,4128:31904016,6571294
x1,4128:33669851,6571294
k1,4128:33875855,6571294:206004
x1,4128:34421990,6571294
k1,4128:34421990,6571294:0
)
(1,4129:4736286,7750942:29685704,491520,163840
x1,4129:5646510,7750942
g1,4128:5864963,7750942
x1,4128:6411098,7750942
x1,4128:7341347,7750942
x1,4128:8579250,7750942
g1,4128:8797703,7750942
$1,4128:8797703,7750942
x1,4128:9115371,7750942
x1,4128:10030905,7750942
g1,4128:10212945,7750942
x1,4128:10722671,7750942
g1,4128:10904711,7750942
x1,4128:12171898,7750942
g1,4128:12317530,7750942
x1,4128:12827256,7750942
g1,4128:12972888,7750942
x1,4128:13348054,7750942
(1,4128:13348054,7849245:294003,295640,0
x1,4128:13609289,7849245
)
x1,4128:14534078,7750942
$1,4128:14534078,7750942
x1,4128:14716123,7750942
k1,4129:34421991,7750942:19705868
g1,4129:34421991,7750942
)
(1,4129:4736286,8930590:29685704,0,0
g1,4129:4736286,8930590
)
(1,4132:4736286,10110238:29685704,491520,163840
h1,4130:4736286,10110238:983040,0,0
x1,4130:7760050,10110238
g1,4130:7978503,10110238
x1,4130:8561047,10110238
g1,4130:8779500,10110238
x1,4130:10011943,10110238
g1,4130:10230396,10110238
(1,4130:10230396,10110238:1492769,491520,163840
x1,4130:10485259,10110238
x1,4130:11468302,10110238
x1,4130:11723165,10110238
)
g1,4130:11941618,10110238
x1,4130:12997479,10110238
g1,4130:13215932,10110238
(1,4130:13215932,10110238:1492769,491520,163840
x1,4130:13470795,10110238
x1,4130:14453838,10110238
x1,4130:14708701,10110238
)
x1,4130:14890746,10110238
g1,4130:15109199,10110238
x1,4130:15582515,10110238
x1,4130:15855581,10110238
g1,4130:16074034,10110238
x1,4130:16620169,10110238
x1,4130:17441191,10110238
x1,4130:18770118,10110238
g1,4130:18988571,10110238
x1,4130:19898795,10110238
g1,4130:20117248,10110238
x1,4130:21336950,10110238
x1,4130:22665877,10110238
g1,4130:22884330,10110238
x1,4130:25545827,10110238
g1,4130:25764280,10110238
x1,4130:26548894,10110238
g1,4130:26767347,10110238
x1,4130:27750389,10110238
x1,4130:28078070,10110238
x1,4130:30317219,10110238
k1,4132:34421990,10110238:4104771
g1,4132:34421990,10110238
)
(1,4140:10523306,13725651:23898684,2402997,2075317
(1,4140:10523306,13725651:18111665,2402997,2075317
(1,4132:10523306,13725651:0,0,0
$1,4132:10523306,13725651
(1,4132:10523306,12546003:0,0,0
)
$1,4132:10523306,13725651
)
g1,4140:10632530,13725651
(1,4140:10632530,13725651:18002441,2402997,2075317
h1,4140:10632530,13725651:78643,0,0
h1,4135:10711173,13725651:0,0,0
[1,4138:10711173,13725651:17341255,2402997,2075317
(1,4135:10711173,12148404:17341255,825750,353898
g1,4135:10711173,12148404
(1,4135:10711173,12148404:0,825750,353898
g1,4135:10711173,12148404
(1,4135:10711173,12148404:0,825750,353898
[1,4135:10711173,12148404:0,825750,353898
(1,51:10711173,12148404:0,825750,353898
r1,4135:10711173,12148404:0,1179648,353898
)
]
)
$1,4135:10711173,12148404
h1,4135:10711173,12148404:0,0,0
$1,4135:10711173,12148404
)
g1,4135:10711173,12148404
(1,4135:10711173,12148404:17341255,825750,353898
$1,4135:10711173,12148404
(1,4135:10711173,12148404:12755537,684486,327683
h1,4135:10711173,12148404:0,0,0
x1,4135:11167014,12148404
[1,4135:11167014,12323162:820221,859244,0
(1,4135:11220899,11807982:766336,344064,114688
x1,4135:11954467,11807982
)
(1,4135:11167014,12323162:294003,295640,0
x1,4135:11428249,12323162
)
]
g1,4135:12169275,12148404
x1,4135:12679001,12148404
g1,4135:12861041,12148404
x1,4135:13316882,12148404
(1,4135:13370767,11877811:766336,344064,114688
x1,4135:14104335,11877811
)
x1,4135:14694314,12148404
(1,4135:14694314,12246707:294003,295640,0
x1,4135:14955549,12246707
)
x1,4135:16062383,12148404
g1,4135:16171607,12148404
x1,4135:16917992,12148404
g1,4135:18228714,12148404
g1,4135:18337938,12148404
x1,4135:18793779,12148404
[1,4135:18793779,12310420:820221,776673,0
(1,4135:18847664,11877811:766336,344064,114688
x1,4135:19581232,11877811
)
(1,4135:18793779,12310420:266977,197518,0
x1,4135:19027988,12310420
)
]
g1,4135:19796040,12148404
x1,4135:20305766,12148404
g1,4135:20487806,12148404
x1,4135:20943647,12148404
[1,4135:20943647,12323162:820221,859244,0
(1,4135:20997532,11807982:766336,344064,114688
x1,4135:21731100,11807982
)
(1,4135:20943647,12323162:294003,295640,0
x1,4135:21204882,12323162
)
]
(1,4135:21763868,12148404:218453,557060,229380
$1,4135:21763868,12148404
(1,4135:21763868,12148404:218453,557060,229380
[1,4135:21763868,11591344:218453,0,786440
(1,4135:21763868,11591344:218453,0,393220
x1,4135:21982321,11591344
)
(1,4135:21763868,11984564:218453,0,393220
x1,4135:21982321,11984564
)
]
v1,4135:21982321,12148404:0,557055,229374
h1,4135:21982321,12148404:0,0,0
)
$1,4135:21982321,12148404
)
(1,4135:21982321,12410551:1302344,318577,65536
x1,4135:23006325,12410551
(1,4135:23006325,12476087:245572,141084,0
x1,4135:23219129,12476087
)
)
x1,4135:23466710,12148404
)
$1,4135:23466710,12148404
k1,4135:28052428,12148404:4585718
)
g1,4135:28707788,12148404
(1,4135:28707788,12148404:-655360,825750,353898
g1,4135:28707788,12148404
(1,4135:28707788,12148404:0,825750,353898
[1,4135:28707788,12148404:0,825750,353898
(1,51:28707788,12148404:0,825750,353898
r1,4135:28707788,12148404:0,1179648,353898
)
]
)
$1,4135:28707788,12148404
(1,4135:28707788,12148404:-655360,0,0
)
$1,4135:28052428,12148404
)
g1,4135:28052428,12148404
)
(1,4136:10711173,13662913:17341255,898467,449545
g1,4136:10711173,13662913
(1,4136:10711173,13662913:0,898467,449545
g1,4136:10711173,13662913
(1,4135:10711173,13662913:0,825750,353898
[1,4135:10711173,13662913:0,825750,353898
(1,51:10711173,13662913:0,825750,353898
r1,4136:10711173,13662913:0,1179648,353898
)
]
)
$1,4136:10711173,13662913
h1,4136:10711173,13662913:0,0,0
$1,4136:10711173,13662913
)
g1,4136:10711173,13662913
(1,4136:10711173,13662913:17341255,898467,449545
$1,4136:10711173,13662913
(1,4136:10711173,13662913:16753249,898467,449545
h1,4136:10711173,13662913:0,0,0
[1,4136:10711173,13662913:1276062,684486,174758
(1,4136:10929629,13497253:0,437688,0
x1,4136:11111674,13497253
)
(1,4136:10711173,13662913:1276062,684486,174758
x1,4136:11167014,13662913
[1,4136:11167014,13837671:820221,859244,0
(1,4136:11220899,13322491:766336,344064,114688
x1,4136:11954467,13322491
)
(1,4136:11167014,13837671:294003,295640,0
x1,4136:11428249,13837671
)
]
)
]
g1,4136:12169275,13662913
x1,4136:12679001,13662913
g1,4136:12861041,13662913
(1,4136:12861041,13662913:923922,898467,449545
(1,4136:12861041,13662913:923922,898467,449545
h1,4136:12861041,13662913:78643,0,0
[1,4136:12939684,13662913:766636,898467,449545
(1,4136:12939684,13219557:766636,455111,0
k1,4136:13130832,13219557:191148
x1,4136:13478765,13219557
k1,4136:13706320,13219557:191147
)
(1,4136:12939684,14112457:766636,455111,0
x1,4136:13287617,14112457
x1,4136:13706320,14112457
)
]
h1,4136:13706320,13662913:78643,0,0
)
)
x1,4136:14240804,13662913
[1,4136:14240804,13837671:820221,859244,0
(1,4136:14294689,13322491:766336,344064,114688
x1,4136:15028257,13322491
)
(1,4136:14240804,13837671:294003,295640,0
x1,4136:14502039,13837671
)
]
g1,4136:15243065,13662913
x1,4136:15752791,13662913
g1,4136:15934831,13662913
(1,4136:15934831,13662913:923922,898467,449545
(1,4136:15934831,13662913:923922,898467,449545
h1,4136:15934831,13662913:78643,0,0
[1,4136:16013474,13662913:766636,898467,449545
(1,4136:16013474,13219557:766636,455111,0
k1,4136:16204622,13219557:191148
x1,4136:16552555,13219557
k1,4136:16780110,13219557:191147
)
(1,4136:16013474,14112457:766636,455111,0
x1,4136:16361407,14112457
x1,4136:16780110,14112457
)
]
h1,4136:16780110,13662913:78643,0,0
)
)
x1,4136:17314594,13662913
(1,4136:17368479,13392320:766336,344064,114688
x1,4136:18102047,13392320
)
x1,4136:18692026,13662913
(1,4136:18692026,13761216:294003,295640,0
x1,4136:18953261,13761216
)
x1,4136:20060095,13662913
g1,4136:20169319,13662913
x1,4136:20915704,13662913
g1,4136:22226426,13662913
g1,4136:22335650,13662913
[1,4136:22335650,13662913:1276062,614657,162016
(1,4136:22554106,13497253:0,437688,0
x1,4136:22736151,13497253
)
(1,4136:22335650,13662913:1276062,614657,162016
x1,4136:22791491,13662913
[1,4136:22791491,13824929:820221,776673,0
(1,4136:22845376,13392320:766336,344064,114688
x1,4136:23578944,13392320
)
(1,4136:22791491,13824929:266977,197518,0
x1,4136:23025700,13824929
)
]
)
]
g1,4136:23793752,13662913
x1,4136:24303478,13662913
g1,4136:24485518,13662913
[1,4136:24485518,13662913:1276062,684486,174758
(1,4136:24703974,13497253:0,437688,0
x1,4136:24886019,13497253
)
(1,4136:24485518,13662913:1276062,684486,174758
x1,4136:24941359,13662913
[1,4136:24941359,13837671:820221,859244,0
(1,4136:24995244,13322491:766336,344064,114688
x1,4136:25728812,13322491
)
(1,4136:24941359,13837671:294003,295640,0
x1,4136:25202594,13837671
)
]
)
]
(1,4136:25761580,13662913:218453,557060,229380
$1,4136:25761580,13662913
(1,4136:25761580,13662913:218453,557060,229380
[1,4136:25761580,13105853:218453,0,786440
(1,4136:25761580,13105853:218453,0,393220
x1,4136:25980033,13105853
)
(1,4136:25761580,13499073:218453,0,393220
x1,4136:25980033,13499073
)
]
v1,4136:25980033,13662913:0,557055,229374
h1,4136:25980033,13662913:0,0,0
)
$1,4136:25980033,13662913
)
(1,4136:25980033,13925060:1302344,318577,65536
x1,4136:27004037,13925060
(1,4136:27004037,13990596:245572,141084,0
x1,4136:27216841,13990596
)
)
x1,4136:27464422,13662913
)
$1,4136:27464422,13662913
k1,4136:28052428,13662913:588006
)
g1,4136:28707788,13662913
)
(1,4138:10711173,15351423:17341255,976821,449545
g1,4137:10711173,15351423
(1,4137:10711173,15351423:0,976821,449545
g1,4137:10711173,15351423
(1,4135:10711173,15351423:0,825750,353898
[1,4135:10711173,15351423:0,825750,353898
(1,51:10711173,15351423:0,825750,353898
r1,4137:10711173,15351423:0,1179648,353898
)
]
)
$1,4137:10711173,15351423
h1,4137:10711173,15351423:0,0,0
$1,4137:10711173,15351423
)
g1,4137:10711173,15351423
(1,4138:10711173,15351423:17341255,976821,449545
$1,4138:10711173,15351423
(1,4138:10711173,15351423:17341255,976821,449545
h1,4138:10711173,15351423:0,0,0
[1,4138:10711173,15351423:1276062,684486,174758
(1,4138:10856811,15185763:0,437688,0
x1,4138:11184492,15185763
)
(1,4138:10711173,15351423:1276062,684486,174758
x1,4138:11167014,15351423
[1,4138:11167014,15526181:820221,859244,0
(1,4138:11220899,15011001:766336,344064,114688
x1,4138:11954467,15011001
)
(1,4138:11167014,15526181:294003,295640,0
x1,4138:11428249,15526181
)
]
)
]
g1,4138:12169275,15351423
x1,4138:12679001,15351423
g1,4138:12861041,15351423
(1,4138:12861041,15351423:1217925,976821,449545
(1,4138:12861041,15351423:1217925,976821,449545
h1,4138:12861041,15351423:78643,0,0
[1,4138:12939684,15351423:1060639,976821,449545
(1,4138:12939684,14908067:1060639,533465,0
k1,4138:13130832,14908067:191148
x1,4138:13478765,14908067
(1,4138:13515173,14670242:294003,295640,0
x1,4138:13776408,14670242
)
k1,4138:14000323,14908067:191147
)
(1,4138:12939684,15800967:1060639,484966,0
x1,4138:13287617,15800967
x1,4138:13706320,15800967
(1,4138:13706320,15611641:294003,295640,0
x1,4138:13967555,15611641
)
)
]
h1,4138:14000323,15351423:78643,0,0
)
)
x1,4138:14534807,15351423
[1,4138:14534807,15526181:820221,859244,0
(1,4138:14588692,15011001:766336,344064,114688
x1,4138:15322260,15011001
)
(1,4138:14534807,15526181:294003,295640,0
x1,4138:14796042,15526181
)
]
g1,4138:15537068,15351423
x1,4138:16046794,15351423
g1,4138:16228834,15351423
(1,4138:16228834,15351423:1217925,976821,449545
(1,4138:16228834,15351423:1217925,976821,449545
h1,4138:16228834,15351423:78643,0,0
[1,4138:16307477,15351423:1060639,976821,449545
(1,4138:16307477,14908067:1060639,533465,0
k1,4138:16498625,14908067:191148
x1,4138:16846558,14908067
(1,4138:16882966,14670242:294003,295640,0
x1,4138:17144201,14670242
)
k1,4138:17368116,14908067:191147
)
(1,4138:16307477,15800967:1060639,484966,0
x1,4138:16655410,15800967
x1,4138:17074113,15800967
(1,4138:17074113,15611641:294003,295640,0
x1,4138:17335348,15611641
)
)
]
h1,4138:17368116,15351423:78643,0,0
)
)
x1,4138:17902600,15351423
(1,4138:17956485,15080830:766336,344064,114688
x1,4138:18690053,15080830
)
x1,4138:19280032,15351423
(1,4138:19280032,15449726:294003,295640,0
x1,4138:19541267,15449726
)
x1,4138:20648101,15351423
g1,4138:20757325,15351423
x1,4138:21503710,15351423
g1,4137:22814432,15351423
g1,4138:22923656,15351423
[1,4138:22923656,15351423:1276062,614657,162016
(1,4138:23069294,15185763:0,437688,0
x1,4138:23396975,15185763
)
(1,4138:22923656,15351423:1276062,614657,162016
x1,4138:23379497,15351423
[1,4138:23379497,15513439:820221,776673,0
(1,4138:23433382,15080830:766336,344064,114688
x1,4138:24166950,15080830
)
(1,4138:23379497,15513439:266977,197518,0
x1,4138:23613706,15513439
)
]
)
]
g1,4138:24381758,15351423
x1,4138:24891484,15351423
g1,4138:25073524,15351423
[1,4138:25073524,15351423:1276062,684486,174758
(1,4138:25219162,15185763:0,437688,0
x1,4138:25546843,15185763
)
(1,4138:25073524,15351423:1276062,684486,174758
x1,4138:25529365,15351423
[1,4138:25529365,15526181:820221,859244,0
(1,4138:25583250,15011001:766336,344064,114688
x1,4138:26316818,15011001
)
(1,4138:25529365,15526181:294003,295640,0
x1,4138:25790600,15526181
)
]
)
]
(1,4137:26349586,15351423:218453,557060,229380
$1,4137:26349586,15351423
(1,4137:26349586,15351423:218453,557060,229380
[1,4137:26349586,14794363:218453,0,786440
(1,4137:26349586,14794363:218453,0,393220
x1,4137:26568039,14794363
)
(1,4137:26349586,15187583:218453,0,393220
x1,4137:26568039,15187583
)
]
v1,4137:26568039,15351423:0,557055,229374
h1,4137:26568039,15351423:0,0,0
)
$1,4137:26568039,15351423
)
(1,4138:26568039,15613570:1302344,318577,65536
x1,4138:27592043,15613570
(1,4138:27592043,15679106:245572,141084,0
x1,4138:27804847,15679106
)
)
x1,4138:28052428,15351423
)
$1,4138:28052428,15351423
g1,4138:28052428,15351423
)
g1,4138:28707788,15351423
)
]
[1,4140:28052428,11399101:582543,0,4325420
(1,4140:28052428,11399101:582543,0,589830
x1,4140:28634971,11399101
)
(1,4140:28052428,11988931:582543,0,196610
x1,4140:28634971,11988931
)
(1,4140:28052428,12185541:582543,0,196610
x1,4140:28634971,12185541
)
(1,4140:28052428,12382151:582543,0,196610
x1,4140:28634971,12382151
)
(1,4140:28052428,12578761:582543,0,196610
x1,4140:28634971,12578761
)
(1,4140:28052428,12775371:582543,0,196610
x1,4140:28634971,12775371
)
(1,4140:28052428,12971981:582543,0,1179660
x1,4140:28634971,12971981
)
(1,4140:28052428,14151641:582543,0,196610
x1,4140:28634971,14151641
)
(1,4140:28052428,14348251:582543,0,196610
x1,4140:28634971,14348251
)
(1,4140:28052428,14544861:582543,0,196610
x1,4140:28634971,14544861
)
(1,4140:28052428,14741471:582543,0,196610
x1,4140:28634971,14741471
)
(1,4140:28052428,14938081:582543,0,196610
x1,4140:28634971,14938081
)
(1,4140:28052428,15134691:582543,0,589830
x1,4140:28634971,15134691
)
]
)
)
(1,4140:32929221,13725651:1492769,491520,163840
(1,4140:32929221,13725651:1492769,491520,163840
x1,4140:34167127,13725651
x1,4140:34421990,13725651
)
)
)
(1,4144:4736286,17341064:29685704,491520,163840
h1,4142:4736286,17341064:983040,0,0
x1,4142:8237005,17341064
g1,4142:8455458,17341064
x1,4142:9365682,17341064
g1,4142:9584135,17341064
x1,4142:10057451,17341064
x1,4142:10330518,17341064
x1,4142:11424608,17341064
g1,4142:11643061,17341064
x1,4142:13181337,17341064
g1,4142:13399790,17341064
x1,4142:16225127,17341064
g1,4142:16443580,17341064
x1,4142:16971511,17341064
g1,4142:17189964,17341064
x1,4142:18163904,17341064
g1,4142:18382357,17341064
(1,4142:18382357,17341064:1492769,491520,163840
x1,4142:18637220,17341064
x1,4142:19620263,17341064
x1,4142:19875126,17341064
)
g1,4142:20093579,17341064
x1,4142:20676123,17341064
g1,4142:20894576,17341064
$1,4142:20894576,17341064
x1,4142:21276871,17341064
g1,4142:21458911,17341064
x1,4142:21968637,17341064
g1,4142:22150677,17341064
x1,4142:22532972,17341064
(1,4142:22532972,17439367:266977,197518,0
x1,4142:22767181,17439367
)
$1,4142:22799949,17341064
x1,4142:22981994,17341064
g1,4142:23273265,17341064
x1,4142:24083366,17341064
g1,4142:24301819,17341064
x1,4142:25275759,17341064
g1,4142:25494212,17341064
(1,4142:25494212,17341064:1492769,491520,163840
x1,4142:25749075,17341064
x1,4142:26732118,17341064
x1,4142:26986981,17341064
)
x1,4142:27169026,17341064
g1,4142:27387479,17341064
x1,4142:28297703,17341064
g1,4142:28516156,17341064
x1,4142:31341493,17341064
g1,4142:31559946,17341064
x1,4142:33058174,17341064
k1,4144:34421990,17341064:1363816
g1,4144:34421990,17341064
)
(1,4149:10006136,20421271:24415854,1867791,1540111
(1,4149:10006136,20421271:19146005,1867791,1540111
(1,4144:10006136,20421271:0,0,0
$1,4144:10006136,20421271
(1,4144:10006136,19241623:0,0,0
)
$1,4144:10006136,20421271
)
h1,4146:10006136,20421271:0,0,0
[1,4148:10006136,20421271:19146005,1867791,1540111
(1,4146:10006136,19503759:19146005,950279,622600
g1,4146:10006136,19503759
(1,4146:10006136,19503759:0,950279,622600
g1,4146:10006136,19503759
(1,4146:10006136,19503759:0,825750,353898
[1,4146:10006136,19503759:0,825750,353898
(1,51:10006136,19503759:0,825750,353898
r1,4146:10006136,19503759:0,1179648,353898
)
]
)
$1,4146:10006136,19503759
h1,4146:10006136,19503759:0,0,0
$1,4146:10006136,19503759
)
g1,4146:10006136,19503759
(1,4146:10006136,19503759:19146005,950279,622600
$1,4146:10006136,19503759
(1,4146:10006136,19503759:13508288,950279,622600
h1,4146:10006136,19503759:0,0,0
g1,4146:10115360,19503759
(1,4146:10115360,19503759:12257419,950279,622600
(1,4146:10115360,18579693:491521,26213,1546666
x1,4146:10606881,18579693
)
x1,4146:11062722,19503759
[1,4146:11062722,19665775:388847,687472,0
(1,4146:11116607,19233166:334962,254863,0
x1,4146:11418801,19233166
)
(1,4146:11062722,19665775:266977,197518,0
x1,4146:11296931,19665775
)
]
g1,4146:11597201,19503759
x1,4146:12106927,19503759
g1,4146:12252559,19503759
x1,4146:12889717,19503759
g1,4146:13035349,19503759
x1,4146:13545075,19503759
g1,4146:13690707,19503759
x1,4146:14073002,19503759
(1,4146:14073002,19602062:266977,197518,0
x1,4146:14307211,19602062
)
x1,4146:14594842,19503759
[1,4146:14594842,19503759:844688,603348,162016
(1,4146:14813298,19338099:0,437688,0
x1,4146:14995343,19338099
)
(1,4146:14594842,19503759:844688,525456,162016
x1,4146:15050683,19503759
[1,4146:15050683,19665775:388847,687472,0
(1,4146:15104568,19233166:334962,254863,0
x1,4146:15406762,19233166
)
(1,4146:15050683,19665775:266977,197518,0
x1,4146:15284892,19665775
)
]
)
]
g1,4146:15585162,19503759
x1,4146:16094888,19503759
g1,4146:16240520,19503759
(1,4146:16240520,19503759:484967,865699,449545
(1,4146:16240520,19503759:484967,865699,449545
h1,4146:16240520,19503759:78643,0,0
[1,4146:16319163,19503759:327681,865699,449545
(1,4146:16319163,19060403:327681,422343,0
x1,4146:16646844,19060403
)
(1,4146:16319163,19953303:327681,422343,0
x1,4146:16646844,19953303
)
]
h1,4146:16646844,19503759:78643,0,0
)
)
x1,4146:17362645,19503759
g1,4146:17508277,19503759
x1,4146:18018003,19503759
g1,4146:18163635,19503759
x1,4146:18545930,19503759
(1,4146:18545930,19602062:266977,197518,0
x1,4146:18780139,19602062
)
x1,4146:19067770,19503759
(1,4146:19067770,19233166:294003,295640,0
x1,4146:19329005,19233166
)
[1,4146:19361773,19503759:844688,603348,162016
(1,4146:19507411,19338099:0,437688,0
x1,4146:19835092,19338099
)
(1,4146:19361773,19503759:844688,525456,162016
x1,4146:19817614,19503759
[1,4146:19817614,19665775:388847,687472,0
(1,4146:19871499,19233166:334962,254863,0
x1,4146:20173693,19233166
)
(1,4146:19817614,19665775:266977,197518,0
x1,4146:20051823,19665775
)
]
)
]
g1,4146:20352093,19503759
x1,4146:20861819,19503759
g1,4146:21007451,19503759
(1,4146:21007451,19503759:764583,291271,0
x1,4146:21189496,19503759
g1,4146:21298720,19503759
x1,4146:21480765,19503759
g1,4146:21589989,19503759
x1,4146:21772034,19503759
)
g1,4146:21881258,19503759
(1,4146:21881258,18579693:491521,26213,1546666
x1,4146:22372779,18579693
)
)
g1,4146:22482003,19503759
x1,4146:22799671,19503759
x1,4146:23114455,19503759
x1,4146:23514424,19503759
)
$1,4146:23514424,19503759
k1,4146:29152141,19503759:5637717
)
g1,4146:29807501,19503759
(1,4146:29807501,19503759:-655360,950279,622600
g1,4146:29807501,19503759
(1,4146:29807501,19503759:0,825750,353898
[1,4146:29807501,19503759:0,825750,353898
(1,51:29807501,19503759:0,825750,353898
r1,4146:29807501,19503759:0,1179648,353898
)
]
)
$1,4146:29807501,19503759
(1,4146:29807501,19503759:-655360,0,0
)
$1,4146:29152141,19503759
)
g1,4146:29152141,19503759
)
(1,4148:10006136,21338782:19146005,950279,622600
g1,4147:10006136,21338782
(1,4147:10006136,21338782:0,950279,622600
g1,4147:10006136,21338782
(1,4146:10006136,21338782:0,825750,353898
[1,4146:10006136,21338782:0,825750,353898
(1,51:10006136,21338782:0,825750,353898
r1,4147:10006136,21338782:0,1179648,353898
)
]
)
$1,4147:10006136,21338782
h1,4147:10006136,21338782:0,0,0
$1,4147:10006136,21338782
)
g1,4147:10006136,21338782
(1,4148:10006136,21338782:19146005,950279,622600
$1,4148:10006136,21338782
(1,4148:10006136,21338782:19146005,950279,622600
h1,4148:10006136,21338782:0,0,0
g1,4147:10661497,21338782
g1,4148:10807129,21338782
x1,4148:11316855,21338782
g1,4148:11462487,21338782
(1,4148:11462487,21338782:484967,865699,449545
(1,4148:11462487,21338782:484967,865699,449545
h1,4148:11462487,21338782:78643,0,0
[1,4148:11541130,21338782:327681,865699,449545
(1,4148:11541130,20895426:327681,422343,0
x1,4148:11868811,20895426
)
(1,4148:11541130,21788326:327681,422343,0
x1,4148:11868811,21788326
)
]
h1,4148:11868811,21338782:78643,0,0
)
)
g1,4148:12056678,21338782
(1,4148:12056678,21338782:12710710,950279,622600
(1,4148:12056678,20414716:491521,26213,1546666
x1,4148:12548199,20414716
)
x1,4148:13004040,21338782
[1,4148:13004040,21500798:539944,687472,0
(1,4148:13057925,21068189:486059,254863,0
x1,4148:13511216,21068189
)
(1,4148:13004040,21500798:266977,197518,0
x1,4148:13238249,21500798
)
]
g1,4148:13689616,21338782
x1,4148:14199342,21338782
g1,4148:14344974,21338782
x1,4148:14982132,21338782
g1,4148:15127764,21338782
x1,4148:15637490,21338782
g1,4148:15783122,21338782
x1,4148:16165417,21338782
(1,4148:16165417,21437085:266977,197518,0
x1,4148:16399626,21437085
)
x1,4148:16687257,21338782
[1,4148:16687257,21338782:995785,603348,162016
(1,4148:16905713,21173122:0,437688,0
x1,4148:17087758,21173122
)
(1,4148:16687257,21338782:995785,525456,162016
x1,4148:17143098,21338782
[1,4148:17143098,21500798:539944,687472,0
(1,4148:17196983,21068189:486059,254863,0
x1,4148:17650274,21068189
)
(1,4148:17143098,21500798:266977,197518,0
x1,4148:17377307,21500798
)
]
)
]
g1,4148:17828674,21338782
x1,4148:18338400,21338782
g1,4148:18484032,21338782
(1,4148:18484032,21338782:484967,865699,449545
(1,4148:18484032,21338782:484967,865699,449545
h1,4148:18484032,21338782:78643,0,0
[1,4148:18562675,21338782:327681,865699,449545
(1,4148:18562675,20895426:327681,422343,0
x1,4148:18890356,20895426
)
(1,4148:18562675,21788326:327681,422343,0
x1,4148:18890356,21788326
)
]
h1,4148:18890356,21338782:78643,0,0
)
)
x1,4148:19606157,21338782
g1,4148:19751789,21338782
x1,4148:20261515,21338782
g1,4148:20407147,21338782
x1,4148:20789442,21338782
(1,4148:20789442,21437085:266977,197518,0
x1,4148:21023651,21437085
)
x1,4148:21311282,21338782
(1,4148:21311282,21068189:294003,295640,0
x1,4148:21572517,21068189
)
[1,4148:21605285,21338782:995785,603348,162016
(1,4148:21750923,21173122:0,437688,0
x1,4148:22078604,21173122
)
(1,4148:21605285,21338782:995785,525456,162016
x1,4148:22061126,21338782
[1,4148:22061126,21500798:539944,687472,0
(1,4148:22115011,21068189:486059,254863,0
x1,4148:22568302,21068189
)
(1,4148:22061126,21500798:266977,197518,0
x1,4148:22295335,21500798
)
]
)
]
g1,4148:22746702,21338782
x1,4148:23256428,21338782
g1,4148:23402060,21338782
(1,4148:23402060,21338782:764583,291271,0
x1,4148:23584105,21338782
g1,4148:23693329,21338782
x1,4148:23875374,21338782
g1,4148:23984598,21338782
x1,4148:24166643,21338782
)
g1,4147:24275867,21338782
(1,4148:24275867,20414716:491521,26213,1546666
x1,4148:24767388,20414716
)
)
g1,4148:24876612,21338782
x1,4148:25194280,21338782
(1,4148:25217793,21068189:294003,295640,0
x1,4148:25479028,21068189
)
x1,4148:25803067,21338782
x1,4148:26203036,21338782
g1,4148:26348668,21338782
x1,4148:26858394,21338782
g1,4148:27004026,21338782
(1,4148:27004026,21338782:764583,291271,0
x1,4148:27186071,21338782
g1,4148:27295295,21338782
x1,4148:27477340,21338782
g1,4148:27586564,21338782
x1,4148:27768609,21338782
)
g1,4148:27950649,21338782
x1,4148:28460375,21338782
g1,4148:28642415,21338782
x1,4148:29152141,21338782
)
$1,4148:29152141,21338782
g1,4148:29152141,21338782
)
g1,4148:29807501,21338782
)
]
)
(1,4149:32929221,20421271:1492769,491520,163840
(1,4149:32929221,20421271:1492769,491520,163840
x1,4149:34167127,20421271
x1,4149:34421990,20421271
)
)
)
(1,4153:4736286,23501478:29685704,491520,163840
h1,4151:4736286,23501478:983040,0,0
x1,4151:6848003,23501478
g1,4151:7066456,23501478
x1,4151:10219474,23501478
g1,4151:10437927,23501478
x1,4151:13521767,23501478
g1,4151:13740220,23501478
x1,4151:14268151,23501478
g1,4151:14486604,23501478
x1,4151:15396828,23501478
g1,4151:15615281,23501478
x1,4151:16816778,23501478
g1,4151:17035231,23501478
x1,4151:19951589,23501478
g1,4151:20170042,23501478
$1,4151:20170042,23501478
x1,4151:20552337,23501478
$1,4151:20552337,23501478
g1,4151:20770790,23501478
x1,4151:21826651,23501478
g1,4151:22045104,23501478
$1,4151:22045104,23501478
[1,4151:22045104,23501478:341181,437688,0
(1,4151:22070059,23501478:0,437688,0
x1,4151:22397740,23501478
)
(1,4151:22045104,23501478:341181,282168,0
x1,4151:22362772,23501478
)
]
x1,4151:23278306,23501478
$1,4151:23278306,23501478
g1,4151:23496759,23501478
x1,4151:24042894,23501478
g1,4151:24261347,23501478
x1,4151:25235287,23501478
g1,4151:25453740,23501478
(1,4151:25453740,23501478:1492769,491520,163840
x1,4151:25708603,23501478
x1,4151:26691646,23501478
x1,4151:26946509,23501478
)
g1,4151:27164962,23501478
x1,4151:27949576,23501478
g1,4151:28168029,23501478
x1,4151:29664438,23501478
g1,4151:29882891,23501478
$1,4151:29882891,23501478
x1,4151:30169612,23501478
$1,4151:30217967,23501478
g1,4151:30436420,23501478
x1,4151:31312055,23501478
k1,4153:34421990,23501478:3109935
g1,4153:34421990,23501478
)
(1,4156:10911116,25664166:23510874,566233,163840
(1,4156:10911116,25664166:17336044,566233,163840
(1,4153:10911116,25664166:0,0,0
$1,4153:10911116,25664166
(1,4153:10911116,24484518:0,0,0
)
$1,4153:10911116,25664166
)
x1,4153:11293411,25664166
g1,4156:11475451,25664166
x1,4156:11985177,25664166
g1,4156:12167217,25664166
x1,4156:12549512,25664166
(1,4156:12549512,25762469:266977,197518,0
x1,4156:12783721,25762469
)
g1,4156:12962121,25664166
x1,4156:13471847,25664166
g1,4156:13617479,25664166
x1,4156:13999774,25664166
(1,4156:13999774,25762469:294003,295640,0
x1,4156:14261009,25762469
)
x1,4156:14580498,25664166
g1,4156:14774485,25664166
x1,4156:15284211,25664166
g1,4156:15429843,25664166
x1,4156:15812138,25664166
(1,4156:15812138,25762469:294003,295640,0
x1,4156:16073373,25762469
)
x1,4156:16392862,25664166
(1,4156:16441217,25393573:294003,295640,0
x1,4156:16702452,25393573
)
g1,4156:16880852,25664166
x1,4156:17390578,25664166
g1,4156:17536210,25664166
(1,4156:17536210,25664166:764583,291271,0
x1,4156:17718255,25664166
g1,4156:17827479,25664166
x1,4156:18009524,25664166
g1,4156:18118748,25664166
x1,4156:18300793,25664166
)
g1,4154:18956154,25664166
g1,4156:19065378,25664166
(1,4156:19065378,25664166:1055861,455111,0
x1,4156:20121239,25664166
)
g1,4154:20776600,25664166
[1,4156:20776600,25664166:341181,437688,0
(1,4156:20801555,25664166:0,437688,0
x1,4156:21129236,25664166
)
(1,4156:20776600,25664166:341181,282168,0
x1,4156:21094268,25664166
)
]
x1,4156:22009802,25664166
g1,4156:22191842,25664166
x1,4156:22701568,25664166
g1,4156:22883608,25664166
x1,4156:23170329,25664166
(1,4156:23218684,25393573:294003,295640,0
x1,4156:23479919,25393573
)
x1,4156:23887853,25664166
(1,4156:23887853,25762469:294003,295640,0
x1,4156:24149088,25762469
)
g1,4156:24327488,25664166
x1,4156:24837214,25664166
g1,4156:24982846,25664166
x1,4156:25269567,25664166
(1,4156:25317922,25393573:294003,295640,0
x1,4156:25579157,25393573
)
x1,4156:25987091,25664166
(1,4156:25987091,25762469:294003,295640,0
x1,4156:26248326,25762469
)
g1,4156:26426726,25664166
x1,4156:26936452,25664166
g1,4156:27082084,25664166
(1,4156:27082084,25664166:764583,291271,0
x1,4156:27264129,25664166
g1,4156:27373353,25664166
x1,4156:27555398,25664166
g1,4156:27664622,25664166
x1,4156:27846667,25664166
)
g1,4155:27955891,25664166
g1,4156:28065115,25664166
x1,4156:28247160,25664166
)
(1,4156:32929221,25664166:1492769,491520,163840
(1,4156:32929221,25664166:1492769,491520,163840
x1,4156:34167127,25664166
x1,4156:34421990,25664166
)
)
)
(1,4159:4736286,27826854:29685704,491520,163840
x1,4159:5792147,27826854
g1,4157:6010600,27826854
x1,4157:6920824,27826854
g1,4157:7139277,27826854
x1,4157:10308676,27826854
g1,4157:10527129,27826854
x1,4157:11914310,27826854
g1,4157:12132763,27826854
x1,4157:12478649,27826854
x1,4157:14373736,27826854
g1,4157:14592189,27826854
$1,4157:14592189,27826854
x1,4157:14967355,27826854
g1,4157:15149395,27826854
x1,4157:15659121,27826854
g1,4157:15841161,27826854
x1,4157:16216327,27826854
(1,4157:16216327,27925157:294003,295640,0
x1,4157:16477562,27925157
)
g1,4157:16655962,27826854
x1,4157:17165688,27826854
g1,4157:17311320,27826854
x1,4157:17628988,27826854
g1,4157:17834541,27826854
x1,4157:18344267,27826854
g1,4157:18526307,27826854
x1,4157:18901473,27826854
(1,4157:18901473,27925157:294003,295640,0
x1,4157:19162708,27925157
)
g1,4157:19341108,27826854
x1,4157:19850834,27826854
g1,4157:19996466,27826854
x1,4157:20283187,27826854
x1,4157:20706708,27826854
(1,4157:20706708,27925157:294003,295640,0
x1,4157:20967943,27925157
)
g1,4157:21146343,27826854
x1,4157:21656069,27826854
g1,4157:21801701,27826854
[1,4157:21801701,27826854:341181,437688,0
(1,4157:21826656,27826854:0,437688,0
x1,4157:22154337,27826854
)
(1,4157:21801701,27826854:341181,282168,0
x1,4157:22119369,27826854
)
]
$1,4157:22142882,27826854
g1,4157:22361335,27826854
x1,4157:22907470,27826854
g1,4157:23125923,27826854
x1,4157:24099863,27826854
g1,4157:24318316,27826854
(1,4157:24318316,27826854:1492769,491520,163840
x1,4157:24573179,27826854
x1,4157:25556222,27826854
x1,4157:25811085,27826854
)
g1,4157:26029538,27826854
x1,4157:26393628,27826854
x1,4157:28417965,27826854
k1,4159:34421990,27826854:6004025
g1,4159:34421990,27826854
)
(1,4161:14635179,29989542:19786811,566233,163840
(1,4161:14635179,29989542:9887918,566233,127431
(1,4159:14635179,29989542:0,0,0
$1,4159:14635179,29989542
(1,4159:14635179,28809894:0,0,0
)
$1,4159:14635179,29989542
)
x1,4159:15010345,29989542
g1,4161:15192385,29989542
x1,4161:15702111,29989542
g1,4161:15884151,29989542
x1,4161:16259317,29989542
(1,4161:16259317,30087845:294003,295640,0
x1,4161:16520552,30087845
)
g1,4161:16698952,29989542
x1,4161:17208678,29989542
g1,4161:17354310,29989542
x1,4161:17641031,29989542
x1,4161:18064552,29989542
(1,4161:18064552,30087845:294003,295640,0
x1,4161:18325787,30087845
)
g1,4161:18504187,29989542
x1,4161:19013913,29989542
g1,4161:19159545,29989542
x1,4161:19446266,29989542
(1,4161:19494621,29718949:294003,295640,0
x1,4161:19755856,29718949
)
x1,4161:20163790,29989542
(1,4161:20163790,30087845:294003,295640,0
x1,4161:20425025,30087845
)
g1,4161:20603425,29989542
x1,4161:21113151,29989542
g1,4161:21258783,29989542
x1,4161:21545504,29989542
(1,4161:21593859,29718949:294003,295640,0
x1,4161:21855094,29718949
)
x1,4161:22263028,29989542
(1,4161:22263028,30087845:294003,295640,0
x1,4161:22524263,30087845
)
g1,4161:22702663,29989542
x1,4161:23212389,29989542
g1,4161:23358021,29989542
(1,4161:23358021,29989542:764583,291271,0
x1,4161:23540066,29989542
g1,4161:23649290,29989542
x1,4161:23831335,29989542
g1,4161:23940559,29989542
x1,4161:24122604,29989542
)
g1,4160:24231828,29989542
g1,4161:24341052,29989542
x1,4161:24523097,29989542
)
(1,4161:32929221,29989542:1492769,491520,163840
(1,4161:32929221,29989542:1492769,491520,163840
x1,4161:34167127,29989542
x1,4161:34421990,29989542
)
)
)
(1,4165:4736286,32152230:29685704,491520,163840
h1,4163:4736286,32152230:983040,0,0
x1,4163:9254639,32152230
g1,4163:9473092,32152230
x1,4163:10383316,32152230
g1,4163:10601769,32152230
x1,4163:13685609,32152230
g1,4163:13904062,32152230
x1,4163:14878002,32152230
g1,4163:15096455,32152230
(1,4163:15096455,32152230:1492769,491520,163840
x1,4163:15351318,32152230
x1,4163:16334361,32152230
x1,4163:16589224,32152230
)
g1,4163:16807677,32152230
x1,4163:17353812,32152230
x1,4163:17918151,32152230
g1,4163:18136604,32152230
x1,4163:19110544,32152230
g1,4163:19328997,32152230
(1,4163:19328997,32152230:1492769,491520,163840
x1,4163:19583860,32152230
x1,4163:20566903,32152230
x1,4163:20821766,32152230
)
x1,4163:21003811,32152230
g1,4163:21222264,32152230
x1,4163:21695580,32152230
x1,4163:21968646,32152230
g1,4163:22187099,32152230
x1,4163:22878870,32152230
x1,4163:23206551,32152230
x1,4163:23479617,32152230
k1,4165:34421990,32152230:10942373
g1,4165:34421990,32152230
)
(1,4175:10629312,35892314:23792678,2527668,2199987
(1,4175:10629312,35892314:17899652,2527668,2199987
(1,4165:10629312,35892314:0,0,0
$1,4165:10629312,35892314
(1,4165:10629312,34712666:0,0,0
)
$1,4165:10629312,35892314
)
h1,4167:10629312,35892314:0,0,0
[1,4174:10629312,35892314:17899652,2527668,2199987
(1,4167:10629312,34314925:17899652,950279,622600
g1,4167:10629312,34314925
(1,4167:10629312,34314925:327681,950279,622600
g1,4167:10629312,34314925
(1,4167:10629312,34314925:0,825750,353898
[1,4167:10629312,34314925:0,825750,353898
(1,51:10629312,34314925:0,825750,353898
r1,4167:10629312,34314925:0,1179648,353898
)
]
)
$1,4167:10629312,34314925
x1,4167:10956993,34314925
$1,4167:10956993,34314925
)
g1,4167:10956993,34314925
(1,4167:10956993,34314925:17571971,950279,622600
$1,4167:10956993,34314925
(1,4167:10956993,34314925:10851528,950279,622600
h1,4167:10956993,34314925:0,0,0
g1,4167:11139033,34314925
x1,4167:11648759,34314925
g1,4167:11830799,34314925
x1,4167:12117520,34314925
(1,4167:12165875,34044332:294003,295640,0
x1,4167:12427110,34044332
)
g1,4167:12569102,34314925
(1,4167:12569102,34314925:8438955,950279,622600
(1,4167:12569102,33390859:491521,26213,1546666
x1,4167:13060623,33390859
)
x1,4167:13516464,34314925
[1,4167:13516464,34476941:388847,687472,0
(1,4167:13570349,34044332:334962,254863,0
x1,4167:13872543,34044332
)
(1,4167:13516464,34476941:266977,197518,0
x1,4167:13750673,34476941
)
]
x1,4167:14280477,34314925
(1,4167:14280477,34413228:294003,295640,0
x1,4167:14541712,34413228
)
g1,4167:14720112,34314925
x1,4167:15229838,34314925
g1,4167:15375470,34314925
x1,4167:15757765,34314925
(1,4167:15757765,34413228:294003,295640,0
x1,4167:16019000,34413228
)
[1,4167:16051768,34314925:844688,603348,162016
(1,4167:16270224,34149265:0,437688,0
x1,4167:16452269,34149265
)
(1,4167:16051768,34314925:844688,525456,162016
x1,4167:16507609,34314925
[1,4167:16507609,34476941:388847,687472,0
(1,4167:16561494,34044332:334962,254863,0
x1,4167:16863688,34044332
)
(1,4167:16507609,34476941:266977,197518,0
x1,4167:16741818,34476941
)
]
)
]
x1,4167:17271622,34314925
(1,4167:17271622,34413228:294003,295640,0
x1,4167:17532857,34413228
)
g1,4167:17711257,34314925
x1,4167:18220983,34314925
g1,4167:18366615,34314925
(1,4167:18366615,34314925:484967,865699,449545
(1,4167:18366615,34314925:484967,865699,449545
h1,4167:18366615,34314925:78643,0,0
[1,4167:18445258,34314925:327681,865699,449545
(1,4167:18445258,33871569:327681,422343,0
x1,4167:18772939,33871569
)
(1,4167:18445258,34764469:327681,422343,0
x1,4167:18772939,34764469
)
]
h1,4167:18772939,34314925:78643,0,0
)
)
x1,4167:19307423,34314925
[1,4167:19307423,34476941:539944,687472,0
(1,4167:19361308,34044332:486059,254863,0
x1,4167:19814599,34044332
)
(1,4167:19307423,34476941:266977,197518,0
x1,4167:19541632,34476941
)
]
x1,4167:20222533,34314925
[1,4167:20222533,34476941:294003,728249,0
(1,4167:20222533,34044332:294003,295640,0
x1,4167:20483768,34044332
)
(1,4167:20222533,34476941:294003,295640,0
x1,4167:20483768,34476941
)
]
(1,4167:20516536,33390859:491521,26213,1546666
x1,4167:21008057,33390859
)
)
g1,4167:21117281,34314925
x1,4167:21408552,34314925
x1,4167:21808521,34314925
)
$1,4167:21808521,34314925
k1,4167:28528964,34314925:6720443
)
g1,4167:29184324,34314925
(1,4167:29184324,34314925:-655360,950279,622600
g1,4167:29184324,34314925
(1,4167:29184324,34314925:0,825750,353898
[1,4167:29184324,34314925:0,825750,353898
(1,51:29184324,34314925:0,825750,353898
r1,4167:29184324,34314925:0,1179648,353898
)
]
)
$1,4167:29184324,34314925
(1,4167:29184324,34314925:-655360,0,0
)
$1,4167:28528964,34314925
)
g1,4167:28528964,34314925
)
(1,4174:10629312,36809825:17899652,1610156,1282476
g1,4168:10629312,36809825
(1,4168:10629312,36809825:327681,1610156,1282476
k1,4168:10956993,36809825:327681
(1,4167:10956993,36809825:0,825750,353898
[1,4167:10956993,36809825:0,825750,353898
(1,51:10956993,36809825:0,825750,353898
r1,4168:10956993,36809825:0,1179648,353898
)
]
)
$1,4168:10956993,36809825
h1,4168:10956993,36809825:0,0,0
$1,4168:10956993,36809825
)
g1,4168:10956993,36809825
(1,4174:10956993,36809825:17571971,1610156,1282476
$1,4174:10956993,36809825
(1,4174:10956993,36809825:17571971,1610156,1282476
h1,4174:10956993,36809825:0,0,0
g1,4168:11612354,36809825
g1,4174:11757986,36809825
x1,4174:12267712,36809825
g1,4174:12413344,36809825
x1,4174:12700065,36809825
(1,4174:12748420,36539232:294003,295640,0
x1,4174:13009655,36539232
)
g1,4174:13151647,36809825
(1,4174:13151647,36809825:12137345,1610156,1282476
[1,4174:13151647,35269715:582543,0,2752540
(1,4174:13151647,35269715:582543,0,589830
x1,4174:13734190,35269715
)
(1,4174:13151647,35859545:582543,0,196610
x1,4174:13734190,35859545
)
(1,4174:13151647,36056155:582543,0,1179660
x1,4174:13734190,36056155
)
(1,4174:13151647,37235815:582543,0,196610
x1,4174:13734190,37235815
)
(1,4174:13151647,37432425:582543,0,589830
x1,4174:13734190,37432425
)
]
h1,4170:13734190,36809825:0,0,0
[1,4172:13734190,36809825:10972259,1610156,1282476
(1,4170:13734190,36065368:10972259,865699,449545
g1,4170:13734190,36065368
(1,4170:13734190,36065368:0,865699,449545
g1,4170:13734190,36065368
(1,4167:13734190,36065368:0,825750,353898
[1,4167:13734190,36065368:0,825750,353898
(1,51:13734190,36065368:0,825750,353898
r1,4170:13734190,36065368:0,1179648,353898
)
]
)
$1,4170:13734190,36065368
h1,4170:13734190,36065368:0,0,0
$1,4170:13734190,36065368
)
g1,4170:13734190,36065368
(1,4170:13734190,36065368:10972259,865699,449545
$1,4170:13734190,36065368
(1,4170:13734190,36065368:10972259,865699,449545
h1,4170:13734190,36065368:0,0,0
x1,4170:14190031,36065368
[1,4170:14190031,36227384:388847,687472,0
(1,4170:14243916,35794775:334962,254863,0
x1,4170:14546110,35794775
)
(1,4170:14190031,36227384:266977,197518,0
x1,4170:14424240,36227384
)
]
x1,4170:14954044,36065368
(1,4170:14954044,36163671:294003,295640,0
x1,4170:15215279,36163671
)
g1,4170:15393679,36065368
x1,4170:15903405,36065368
g1,4170:16049037,36065368
x1,4170:16431332,36065368
(1,4170:16431332,36163671:294003,295640,0
x1,4170:16692567,36163671
)
[1,4170:16725335,36065368:844688,603348,162016
(1,4170:16943791,35899708:0,437688,0
x1,4170:17125836,35899708
)
(1,4170:16725335,36065368:844688,525456,162016
x1,4170:17181176,36065368
[1,4170:17181176,36227384:388847,687472,0
(1,4170:17235061,35794775:334962,254863,0
x1,4170:17537255,35794775
)
(1,4170:17181176,36227384:266977,197518,0
x1,4170:17415385,36227384
)
]
)
]
x1,4170:17945189,36065368
(1,4170:17945189,36163671:294003,295640,0
x1,4170:18206424,36163671
)
g1,4170:18384824,36065368
x1,4170:18894550,36065368
g1,4170:19040182,36065368
x1,4170:19422477,36065368
(1,4170:19422477,36163671:294003,295640,0
x1,4170:19683712,36163671
)
[1,4170:19716480,36065368:844688,603348,162016
(1,4170:19934936,35899708:0,437688,0
x1,4170:20116981,35899708
)
(1,4170:19716480,36065368:844688,525456,162016
x1,4170:20172321,36065368
[1,4170:20172321,36227384:388847,687472,0
(1,4170:20226206,35794775:334962,254863,0
x1,4170:20528400,35794775
)
(1,4170:20172321,36227384:266977,197518,0
x1,4170:20406530,36227384
)
]
)
]
x1,4170:20936334,36065368
(1,4170:20936334,36163671:294003,295640,0
x1,4170:21197569,36163671
)
g1,4170:21375969,36065368
x1,4170:21885695,36065368
g1,4170:22031327,36065368
(1,4170:22031327,36065368:484967,865699,449545
(1,4170:22031327,36065368:484967,865699,449545
h1,4170:22031327,36065368:78643,0,0
[1,4170:22109970,36065368:327681,865699,449545
(1,4170:22109970,35622012:327681,422343,0
x1,4170:22437651,35622012
)
(1,4170:22109970,36514912:327681,422343,0
x1,4170:22437651,36514912
)
]
h1,4170:22437651,36065368:78643,0,0
)
)
x1,4170:22898589,36065368
[1,4170:22898589,36227384:294003,728249,0
(1,4170:22898589,35794775:294003,295640,0
x1,4170:23159824,35794775
)
(1,4170:22898589,36227384:294003,295640,0
x1,4170:23159824,36227384
)
]
[1,4170:23192592,36065368:844688,603348,162016
(1,4170:23338230,35899708:0,437688,0
x1,4170:23665911,35899708
)
(1,4170:23192592,36065368:844688,525456,162016
x1,4170:23648433,36065368
[1,4170:23648433,36227384:388847,687472,0
(1,4170:23702318,35794775:334962,254863,0
x1,4170:24004512,35794775
)
(1,4170:23648433,36227384:266977,197518,0
x1,4170:23882642,36227384
)
]
)
]
x1,4170:24412446,36065368
(1,4170:24412446,36163671:294003,295640,0
x1,4170:24673681,36163671
)
)
$1,4170:24706449,36065368
g1,4170:24706449,36065368
)
g1,4170:25361809,36065368
(1,4170:25361809,36065368:-655360,865699,449545
g1,4170:25361809,36065368
(1,4167:25361809,36065368:0,825750,353898
[1,4167:25361809,36065368:0,825750,353898
(1,51:25361809,36065368:0,825750,353898
r1,4170:25361809,36065368:0,1179648,353898
)
]
)
$1,4170:25361809,36065368
(1,4170:25361809,36065368:-655360,0,0
)
$1,4170:24706449,36065368
)
g1,4170:24706449,36065368
)
(1,4172:13734190,37642756:10972259,865699,449545
g1,4171:13734190,37642756
(1,4171:13734190,37642756:0,865699,449545
g1,4171:13734190,37642756
(1,4167:13734190,37642756:0,825750,353898
[1,4167:13734190,37642756:0,825750,353898
(1,51:13734190,37642756:0,825750,353898
r1,4171:13734190,37642756:0,1179648,353898
)
]
)
$1,4171:13734190,37642756
h1,4171:13734190,37642756:0,0,0
$1,4171:13734190,37642756
)
g1,4171:13734190,37642756
(1,4172:13734190,37642756:10972259,865699,449545
$1,4172:13734190,37642756
(1,4172:13734190,37642756:9930779,865699,449545
h1,4172:13734190,37642756:0,0,0
g1,4172:13879822,37642756
x1,4172:14389548,37642756
g1,4172:14535180,37642756
x1,4172:14991021,37642756
[1,4172:14991021,37804772:539944,687472,0
(1,4172:15044906,37372163:486059,254863,0
x1,4172:15498197,37372163
)
(1,4172:14991021,37804772:266977,197518,0
x1,4172:15225230,37804772
)
]
x1,4172:15906131,37642756
(1,4172:15906131,37741059:294003,295640,0
x1,4172:16167366,37741059
)
x1,4172:16575300,37642756
(1,4172:16575300,37741059:294003,295640,0
x1,4172:16836535,37741059
)
g1,4172:17014935,37642756
x1,4172:17524661,37642756
g1,4172:17670293,37642756
(1,4172:17670293,37642756:484967,865699,449545
(1,4172:17670293,37642756:484967,865699,449545
h1,4172:17670293,37642756:78643,0,0
[1,4172:17748936,37642756:327681,865699,449545
(1,4172:17748936,37199400:327681,422343,0
x1,4172:18076617,37199400
)
(1,4172:17748936,38092300:327681,422343,0
x1,4172:18076617,38092300
)
]
h1,4172:18076617,37642756:78643,0,0
)
)
x1,4172:18537555,37642756
(1,4172:18537555,37741059:294003,295640,0
x1,4172:18798790,37741059
)
[1,4172:18831558,37642756:995785,603348,162016
(1,4172:19050014,37477096:0,437688,0
x1,4172:19232059,37477096
)
(1,4172:18831558,37642756:995785,525456,162016
x1,4172:19287399,37642756
[1,4172:19287399,37804772:539944,687472,0
(1,4172:19341284,37372163:486059,254863,0
x1,4172:19794575,37372163
)
(1,4172:19287399,37804772:266977,197518,0
x1,4172:19521608,37804772
)
]
)
]
x1,4172:20202509,37642756
[1,4172:20202509,37804772:294003,728249,0
(1,4172:20202509,37372163:294003,295640,0
x1,4172:20463744,37372163
)
(1,4172:20202509,37804772:294003,295640,0
x1,4172:20463744,37804772
)
]
g1,4172:20642144,37642756
x1,4172:21151870,37642756
g1,4172:21297502,37642756
(1,4172:21297502,37642756:484967,865699,449545
(1,4172:21297502,37642756:484967,865699,449545
h1,4172:21297502,37642756:78643,0,0
[1,4172:21376145,37642756:327681,865699,449545
(1,4172:21376145,37199400:327681,422343,0
x1,4172:21703826,37199400
)
(1,4172:21376145,38092300:327681,422343,0
x1,4172:21703826,38092300
)
]
h1,4172:21703826,37642756:78643,0,0
)
)
x1,4172:22238310,37642756
[1,4172:22238310,37804772:757490,776673,0
(1,4172:22292195,37372163:703605,344064,114688
x1,4172:22963032,37372163
)
(1,4172:22238310,37804772:266977,197518,0
x1,4172:22472519,37804772
)
]
x1,4172:23370966,37642756
[1,4172:23370966,37804772:294003,728249,0
(1,4172:23370966,37372163:294003,295640,0
x1,4172:23632201,37372163
)
(1,4172:23370966,37804772:294003,295640,0
x1,4172:23632201,37804772
)
]
)
$1,4172:23664969,37642756
k1,4172:24706449,37642756:1041480
)
g1,4172:25361809,37642756
)
]
[1,4174:24706449,35269715:582543,0,2752540
(1,4174:24706449,35269715:582543,0,589830
x1,4174:25288992,35269715
)
(1,4174:24706449,35859545:582543,0,196610
x1,4174:25288992,35859545
)
(1,4174:24706449,36056155:582543,0,1179660
x1,4174:25288992,36056155
)
(1,4174:24706449,37235815:582543,0,196610
x1,4174:25288992,37235815
)
(1,4174:24706449,37432425:582543,0,589830
x1,4174:25288992,37432425
)
]
)
g1,4174:25398216,36809825
x1,4174:25689487,36809825
x1,4174:26089456,36809825
g1,4174:26235088,36809825
x1,4174:26744814,36809825
g1,4174:26890446,36809825
x1,4174:27749698,36809825
(1,4174:27798053,36539232:294003,295640,0
x1,4174:28059288,36539232
)
x1,4174:28528964,36809825
)
$1,4174:28528964,36809825
g1,4174:28528964,36809825
)
g1,4174:29184324,36809825
)
]
)
(1,4175:32929221,35892314:1492769,491520,163840
(1,4175:32929221,35892314:1492769,491520,163840
x1,4175:34167127,35892314
x1,4175:34421990,35892314
)
)
)
(1,4180:4736286,39674342:29685704,533465,163840
h1,4177:4736286,39674342:983040,0,0
x1,4177:6210847,39674342
k1,4177:6469583,39674342:258736
x1,4177:7689285,39674342
x1,4177:8402899,39674342
k1,4177:8661635,39674342:258736
x1,4177:9863132,39674342
k1,4177:10121869,39674342:258737
x1,4177:11032093,39674342
k1,4177:11290829,39674342:258736
x1,4177:11909781,39674342
x1,4177:12219257,39674342
x1,4177:13894069,39674342
x1,4177:14389230,39674342
k1,4177:14647966,39674342:258736
x1,4177:15175897,39674342
k1,4177:15434633,39674342:258736
$1,4177:15434633,39674342
x1,4177:15721354,39674342
(1,4177:15769709,39436517:294003,295640,0
x1,4177:16030944,39436517
)
$1,4177:16063712,39674342
x1,4177:16245757,39674342
k1,4177:16514564,39674342:268807
$1,4177:16514564,39674342
x1,4177:16801285,39674342
(1,4177:16849640,39436517:294003,295640,0
x1,4177:17110875,39436517
)
$1,4177:17143643,39674342
x1,4177:17325688,39674342
$1,4177:17325688,39674342
(1,4177:17325688,39674342:764583,69176,0
x1,4177:17507733,39674342
g1,4177:17616957,39674342
x1,4177:17799002,39674342
g1,4177:17908226,39674342
x1,4177:18090271,39674342
)
k1,4177:18199495,39674342:109224
$1,4177:18199495,39674342
k1,4177:18458231,39674342:258736
x1,4177:19004366,39674342
k1,4177:19263102,39674342:258736
x1,4177:20237042,39674342
k1,4177:20495779,39674342:258737
(1,4177:20495779,39674342:1492769,491520,163840
x1,4177:20750642,39674342
x1,4177:21733685,39674342
x1,4177:21988548,39674342
)
k1,4177:22247284,39674342:258736
x1,4177:22793419,39674342
x1,4177:23652670,39674342
k1,4177:23911406,39674342:258736
x1,4177:24257292,39674342
x1,4177:25899337,39674342
k1,4177:26168144,39674342:268807
x1,4177:26532234,39674342
x1,4177:26859915,39674342
k1,4177:27118651,39674342:258736
x1,4177:28975509,39674342
k1,4177:29234245,39674342:258736
$1,4177:29234245,39674342
x1,4177:29525516,39674342
x1,4177:29925485,39674342
k1,4177:30174663,39674342:249178
x1,4177:30684389,39674342
k1,4177:30933566,39674342:249177
x1,4177:31308732,39674342
(1,4177:31308732,39772645:294003,295640,0
x1,4177:31569967,39772645
)
$1,4177:31602735,39674342
x1,4177:31784780,39674342
k1,4177:32053587,39674342:268807
x1,4177:34421990,39674342
k1,4177:34421990,39674342:0
)
(1,4180:4736286,40853990:29685704,533465,163840
x1,4180:6010600,40853990
g1,4177:6229053,40853990
x1,4177:7139277,40853990
g1,4177:7357730,40853990
x1,4177:9305610,40853990
x1,4177:9633291,40853990
g1,4177:9860845,40853990
(1,4177:9860845,40853990:1492769,491520,163840
x1,4177:10115708,40853990
x1,4177:11098751,40853990
x1,4177:11353614,40853990
)
x1,4177:11535659,40853990
g1,4177:11754112,40853990
x1,4177:12227428,40853990
x1,4177:12500494,40853990
g1,4177:12718947,40853990
x1,4177:13410718,40853990
x1,4177:13738399,40853990
x1,4177:14011465,40853990
g1,4177:14229918,40853990
x1,4177:15140142,40853990
g1,4177:15358595,40853990
x1,4177:18557121,40853990
g1,4177:18775574,40853990
x1,4177:19303505,40853990
g1,4177:19521958,40853990
$1,4177:19521958,40853990
x1,4177:19904253,40853990
(1,4177:19904253,40952293:294003,295640,0
x1,4177:20165488,40952293
)
$1,4177:20198256,40853990
x1,4177:20380301,40853990
g1,4177:20598754,40853990
$1,4177:20598754,40853990
x1,4177:20981049,40853990
(1,4177:20981049,40952293:294003,295640,0
x1,4177:21242284,40952293
)
$1,4177:21275052,40853990
x1,4177:21457097,40853990
g1,4177:21675550,40853990
$1,4177:21675550,40853990
(1,4177:21675550,40853990:764583,69176,0
x1,4177:21857595,40853990
g1,4177:21966819,40853990
x1,4177:22148864,40853990
g1,4177:22258088,40853990
x1,4177:22440133,40853990
)
g1,4177:22549357,40853990
$1,4177:22549357,40853990
x1,4177:22731402,40853990
g1,4177:22949855,40853990
x1,4177:23863719,40853990
x1,4177:24209604,40853990
g1,4177:24428057,40853990
x1,4177:25629554,40853990
(1,4177:25629554,40853990:555238,533465,0
$1,4177:25629554,40853990
(1,4177:25629554,40616165:555238,295640,0
x1,4177:26152024,40616165
)
$1,4177:26184792,40853990
)
g1,4177:26403245,40853990
(1,4179:26403245,40853990:0,0,0
(1,4179:26403245,39674342:0,0,0
)
)
k1,4180:34421990,40853990:8018745
g1,4180:34421990,40853990
)
(1,4182:16360526,43016678:18061464,865699,449545
(1,4182:16360526,43016678:6437224,865699,449545
(1,4180:16360526,43016678:0,0,0
$1,4180:16360526,43016678
(1,4180:16360526,41837030:0,0,0
)
$1,4180:16360526,43016678
)
x1,4180:16742821,43016678
(1,4182:16742821,43114981:294003,295640,0
x1,4182:17004056,43114981
)
g1,4182:17218864,43016678
x1,4182:17728590,43016678
g1,4182:17910630,43016678
x1,4182:18420356,43016678
(1,4182:18420356,43016678:484967,865699,449545
(1,4182:18420356,43016678:484967,865699,449545
h1,4182:18420356,43016678:78643,0,0
[1,4182:18498999,43016678:327681,865699,449545
(1,4182:18498999,42573322:327681,422343,0
x1,4182:18826680,42573322
)
(1,4182:18498999,43466222:327681,422343,0
x1,4182:18826680,43466222
)
]
h1,4182:18826680,43016678:78643,0,0
)
)
x1,4182:19361164,43016678
[1,4182:19361164,43178694:539944,687472,0
(1,4182:19415049,42746085:486059,254863,0
x1,4182:19868340,42746085
)
(1,4182:19361164,43178694:266977,197518,0
x1,4182:19595373,43178694
)
]
x1,4182:20276274,43016678
[1,4182:20276274,43178694:294003,728249,0
(1,4182:20276274,42746085:294003,295640,0
x1,4182:20537509,42746085
)
(1,4182:20276274,43178694:294003,295640,0
x1,4182:20537509,43178694
)
]
(1,4181:20570277,43016678:531571,753669,425990
$1,4181:20570277,43016678
(1,4181:20570277,43016678:531571,753669,425990
(1,4181:20570277,42289222:531571,26213,1153446
x1,4181:21101848,42289222
)
v1,4181:21101848,43016678:0,753662,425981
h1,4181:21101848,43016678:0,0,0
)
$1,4181:21101848,43016678
)
[1,4182:21101848,43016678:844688,603348,162016
(1,4182:21320304,42851018:0,437688,0
x1,4182:21502349,42851018
)
(1,4182:21101848,43016678:844688,525456,162016
x1,4182:21557689,43016678
[1,4182:21557689,43178694:388847,687472,0
(1,4182:21611574,42746085:334962,254863,0
x1,4182:21913768,42746085
)
(1,4182:21557689,43178694:266977,197518,0
x1,4182:21791898,43178694
)
]
)
]
x1,4182:22321702,43016678
[1,4182:22321702,43178694:294003,728249,0
(1,4182:22321702,42746085:294003,295640,0
x1,4182:22582937,42746085
)
(1,4182:22321702,43178694:294003,295640,0
x1,4182:22582937,43178694
)
]
x1,4182:22797750,43016678
)
(1,4182:32601540,43016678:1820450,491520,163840
(1,4182:32601540,43016678:1820450,491520,163840
x1,4182:34167127,43016678
x1,4182:34421990,43016678
)
)
)
(1,4186:8866839,45465078:25555151,950279,622600
(1,4186:8866839,45465078:21424598,950279,622600
(1,4184:8866839,45465078:0,0,0
$1,4184:8866839,45465078
(1,4184:8866839,44285430:0,0,0
)
$1,4184:8866839,45465078
)
x1,4184:9249134,45465078
(1,4186:9249134,45563381:294003,295640,0
x1,4186:9510369,45563381
)
g1,4186:9725177,45465078
x1,4186:10234903,45465078
g1,4186:10416943,45465078
x1,4186:10926669,45465078
g1,4186:11035893,45465078
(1,4186:11035893,45465078:16918847,950279,622600
(1,4186:11035893,44541012:482420,26213,1546666
x1,4186:11518313,44541012
)
(1,4186:11518313,45465078:484967,865699,449545
(1,4186:11518313,45465078:484967,865699,449545
h1,4186:11518313,45465078:78643,0,0
[1,4186:11596956,45465078:327681,865699,449545
(1,4186:11596956,45021722:327681,422343,0
x1,4186:11924637,45021722
)
(1,4186:11596956,45914622:327681,422343,0
x1,4186:11924637,45914622
)
]
h1,4186:11924637,45465078:78643,0,0
)
)
x1,4186:12459121,45465078
[1,4186:12459121,45627094:757490,776673,0
(1,4186:12513006,45194485:703605,344064,114688
x1,4186:13183843,45194485
)
(1,4186:12459121,45627094:266977,197518,0
x1,4186:12693330,45627094
)
]
x1,4186:13591777,45465078
[1,4186:13591777,45627094:294003,728249,0
(1,4186:13591777,45194485:294003,295640,0
x1,4186:13853012,45194485
)
(1,4186:13591777,45627094:294003,295640,0
x1,4186:13853012,45627094
)
]
g1,4186:14031412,45465078
x1,4186:14541138,45465078
g1,4186:14686770,45465078
x1,4186:15142611,45465078
[1,4186:15142611,45627094:539944,687472,0
(1,4186:15196496,45194485:486059,254863,0
x1,4186:15649787,45194485
)
(1,4186:15142611,45627094:266977,197518,0
x1,4186:15376820,45627094
)
]
x1,4186:16057721,45465078
[1,4186:16057721,45627094:294003,728249,0
(1,4186:16057721,45194485:294003,295640,0
x1,4186:16318956,45194485
)
(1,4186:16057721,45627094:294003,295640,0
x1,4186:16318956,45627094
)
]
x1,4186:16726890,45465078
(1,4186:16726890,45563381:294003,295640,0
x1,4186:16988125,45563381
)
g1,4186:17166525,45465078
x1,4186:17676251,45465078
g1,4186:17821883,45465078
x1,4186:18204178,45465078
(1,4186:18204178,45563381:294003,295640,0
x1,4186:18465413,45563381
)
x1,4186:18680226,45465078
[1,4186:18680226,45465078:844688,603348,162016
(1,4186:18898682,45299418:0,437688,0
x1,4186:19080727,45299418
)
(1,4186:18680226,45465078:844688,525456,162016
x1,4186:19136067,45465078
[1,4186:19136067,45627094:388847,687472,0
(1,4186:19189952,45194485:334962,254863,0
x1,4186:19492146,45194485
)
(1,4186:19136067,45627094:266977,197518,0
x1,4186:19370276,45627094
)
]
)
]
x1,4186:19900080,45465078
(1,4186:19900080,45563381:294003,295640,0
x1,4186:20161315,45563381
)
x1,4186:20569249,45465078
(1,4186:20569249,45563381:294003,295640,0
x1,4186:20830484,45563381
)
g1,4186:21008884,45465078
x1,4186:21518610,45465078
g1,4186:21664242,45465078
(1,4186:21664242,45465078:484967,865699,449545
(1,4186:21664242,45465078:484967,865699,449545
h1,4186:21664242,45465078:78643,0,0
[1,4186:21742885,45465078:327681,865699,449545
(1,4186:21742885,45021722:327681,422343,0
x1,4186:22070566,45021722
)
(1,4186:21742885,45914622:327681,422343,0
x1,4186:22070566,45914622
)
]
h1,4186:22070566,45465078:78643,0,0
)
)
[1,4186:22149209,45465078:995785,603348,162016
(1,4186:22367665,45299418:0,437688,0
x1,4186:22549710,45299418
)
(1,4186:22149209,45465078:995785,525456,162016
x1,4186:22605050,45465078
[1,4186:22605050,45627094:539944,687472,0
(1,4186:22658935,45194485:486059,254863,0
x1,4186:23112226,45194485
)
(1,4186:22605050,45627094:266977,197518,0
x1,4186:22839259,45627094
)
]
)
]
x1,4186:23520160,45465078
[1,4186:23520160,45627094:294003,728249,0
(1,4186:23520160,45194485:294003,295640,0
x1,4186:23781395,45194485
)
(1,4186:23520160,45627094:294003,295640,0
x1,4186:23781395,45627094
)
]
x1,4186:23996208,45465078
g1,4186:24141840,45465078
x1,4186:24651566,45465078
g1,4186:24797198,45465078
(1,4186:24797198,45465078:484967,865699,449545
(1,4186:24797198,45465078:484967,865699,449545
h1,4186:24797198,45465078:78643,0,0
[1,4186:24875841,45465078:327681,865699,449545
(1,4186:24875841,45021722:327681,422343,0
x1,4186:25203522,45021722
)
(1,4186:24875841,45914622:327681,422343,0
x1,4186:25203522,45914622
)
]
h1,4186:25203522,45465078:78643,0,0
)
)
x1,4186:25664460,45465078
[1,4186:25664460,45627094:294003,728249,0
(1,4186:25664460,45194485:294003,295640,0
x1,4186:25925695,45194485
)
(1,4186:25664460,45627094:294003,295640,0
x1,4186:25925695,45627094
)
]
[1,4186:25958463,45465078:844688,603348,162016
(1,4186:26104101,45299418:0,437688,0
x1,4186:26431782,45299418
)
(1,4186:25958463,45465078:844688,525456,162016
x1,4186:26414304,45465078
[1,4186:26414304,45627094:388847,687472,0
(1,4186:26468189,45194485:334962,254863,0
x1,4186:26770383,45194485
)
(1,4186:26414304,45627094:266977,197518,0
x1,4186:26648513,45627094
)
]
)
]
x1,4186:27178317,45465078
[1,4186:27178317,45627094:294003,728249,0
(1,4186:27178317,45194485:294003,295640,0
x1,4186:27439552,45194485
)
(1,4186:27178317,45627094:294003,295640,0
x1,4186:27439552,45627094
)
]
(1,4186:27472320,44541012:482420,26213,1546666
x1,4186:27954740,44541012
)
)
g1,4186:28063964,45465078
(1,4185:28063964,45465078:531571,753669,425990
$1,4185:28063964,45465078
(1,4185:28063964,45465078:531571,753669,425990
(1,4185:28063964,44737622:531571,26213,1153446
x1,4185:28595535,44737622
)
v1,4185:28595535,45465078:0,753662,425981
h1,4185:28595535,45465078:0,0,0
)
$1,4185:28595535,45465078
)
[1,4186:28595535,45465078:844688,603348,162016
(1,4186:28813991,45299418:0,437688,0
x1,4186:28996036,45299418
)
(1,4186:28595535,45465078:844688,525456,162016
x1,4186:29051376,45465078
[1,4186:29051376,45627094:388847,687472,0
(1,4186:29105261,45194485:334962,254863,0
x1,4186:29407455,45194485
)
(1,4186:29051376,45627094:266977,197518,0
x1,4186:29285585,45627094
)
]
)
]
x1,4186:29815389,45465078
[1,4186:29815389,45627094:294003,728249,0
(1,4186:29815389,45194485:294003,295640,0
x1,4186:30076624,45194485
)
(1,4186:29815389,45627094:294003,295640,0
x1,4186:30076624,45627094
)
]
x1,4186:30291437,45465078
)
(1,4186:32565131,45465078:1856859,491520,163840
(1,4186:32565131,45465078:1856859,491520,163840
x1,4186:34167127,45465078
x1,4186:34421990,45465078
)
)
)
(1,4191:4736286,47234550:29685704,491520,163840
h1,4189:4736286,47234550:983040,0,0
x1,4189:6320074,47234550
k1,4189:6525583,47234550:205509
x1,4189:9514760,47234550
k1,4189:9722858,47234550:208098
x1,4189:10507472,47234550
k1,4189:10712980,47234550:205508
x1,4189:11623204,47234550
k1,4189:11828713,47234550:205509
x1,4189:14801505,47234550
k1,4189:15007014,47234550:205509
x1,4189:18121803,47234550
k1,4189:18327312,47234550:205509
x1,4189:18873447,47234550
k1,4189:19078956,47234550:205509
x1,4189:20316862,47234550
x1,4189:20644543,47234550
k1,4189:20850051,47234550:205508
x1,4189:21469004,47234550
x1,4189:23405962,47234550
k1,4189:23611471,47234550:205509
x1,4189:25253516,47234550
k1,4189:25459025,47234550:205509
x1,4189:26478476,47234550
x1,4189:27862018,47234550
k1,4189:28067527,47234550:205509
x1,4189:30658025,47234550
k1,4189:30863534,47234550:205509
x1,4189:31045579,47234550
x1,4189:31700941,47234550
x1,4189:31882986,47234550
k1,4189:31956535,47234550:73549
x1,4189:32939578,47234550
x1,4189:33303668,47234550
k1,4189:33511766,47234550:208098
x1,4189:34421990,47234550
k1,4189:34421990,47234550:0
)
(1,4177:4736286,48472348:29685704,484134,162747
(1,4177:4736286,48472348:1002716,438435,0
k1,4177:5225644,48472348:489358
(1,4177:5225644,48472348:513358,438435,0
$1,4177:5225644,48472348
(1,4177:5225644,48287318:513358,253405,0
x1,4177:5706234,48287318
)
$1,4177:5739002,48472348
)
)
(1,4177:5739002,48472348:0,435814,0
r1,4177:5739002,48472348:0,435814,0
)
x1,4177:6543650,48472348
k1,4177:6743613,48472348:199963
x1,4177:9183590,48472348
k1,4177:9383553,48472348:199963
x1,4177:10807161,48472348
k1,4177:11007124,48472348:199963
x1,4177:11904616,48472348
k1,4177:12104579,48472348:199963
x1,4177:13528187,48472348
k1,4177:13728150,48472348:199963
x1,4177:14192370,48472348
k1,4177:14392333,48472348:199963
x1,4177:15166033,48472348
k1,4177:15365996,48472348:199963
x1,4177:15768320,48472348
x1,4177:16542475,48472348
k1,4177:16742438,48472348:199963
x1,4177:16897178,48472348
x1,4177:17454242,48472348
x1,4177:17763722,48472348
k1,4177:18054131,48472348:290409
x1,4177:19013519,48472348
k1,4177:19213482,48472348:199963
x1,4177:20175965,48472348
k1,4177:20375928,48472348:199963
x1,4177:20824674,48472348
k1,4177:21024637,48472348:199963
$1,4177:21024637,48472348
[1,4177:21024637,48472348:753670,484134,131072
(1,4177:21210325,48339820:0,351606,0
x1,4177:21365065,48339820
)
(1,4177:21024637,48472348:753670,403484,131072
x1,4177:21414346,48472348
[1,4177:21414346,48603420:363961,534556,0
(1,4177:21457909,48287318:320398,218454,0
x1,4177:21745539,48287318
)
(1,4177:21414346,48603420:252632,169300,0
x1,4177:21634210,48603420
)
]
)
]
x1,4177:22100833,48472348
[1,4177:22100833,48635095:273063,601182,0
(1,4177:22100833,48287318:273063,253405,0
x1,4177:22341128,48287318
)
(1,4177:22100833,48635095:273063,253405,0
x1,4177:22341128,48635095
)
]
$1,4177:22373896,48472348
k1,4177:22573859,48472348:199963
x1,4177:23440403,48472348
k1,4177:23640366,48472348:199963
x1,4177:23949846,48472348
x1,4177:24212904,48472348
k1,4177:24412867,48472348:199963
x1,4177:26650408,48472348
k1,4177:26850371,48472348:199963
x1,4177:27964954,48472348
k1,4177:28164917,48472348:199963
x1,4177:29062409,48472348
k1,4177:29262373,48472348:199964
x1,4177:30036073,48472348
k1,4177:30236036,48472348:199963
x1,4177:31229467,48472348
k1,4177:31429430,48472348:199963
$1,4177:31429430,48472348
[1,4177:31429430,48472348:753670,484134,131072
(1,4177:31615118,48339820:0,351606,0
x1,4177:31769858,48339820
)
(1,4177:31429430,48472348:753670,403484,131072
x1,4177:31819139,48472348
[1,4177:31819139,48603420:363961,534556,0
(1,4177:31862702,48287318:320398,218454,0
x1,4177:32150332,48287318
)
(1,4177:31819139,48603420:252632,169300,0
x1,4177:32039003,48603420
)
]
)
]
x1,4177:32505626,48472348
[1,4177:32505626,48635095:273063,601182,0
(1,4177:32505626,48287318:273063,253405,0
x1,4177:32745921,48287318
)
(1,4177:32505626,48635095:273063,253405,0
x1,4177:32745921,48635095
)
]
k1,4177:32957220,48472348:178531
x1,4177:33390492,48472348
k1,4177:33569024,48472348:178532
x1,4177:33847556,48472348
$1,4177:33847556,48472348
k1,4177:34047519,48472348:199963
x1,4177:34421990,48472348
k1,4177:34421990,48472348:0
)
(1,4177:4736286,49094940:29685704,364089,186779
x1,4177:5540934,49094940
g1,4177:5726622,49094940
x1,4177:6175368,49094940
g1,4177:6361056,49094940
x1,4177:7134756,49094940
g1,4177:7320444,49094940
x1,4177:8375771,49094940
x1,4177:8638829,49094940
g1,4177:8824517,49094940
x1,4177:9273263,49094940
g1,4177:9458951,49094940
x1,4177:10359538,49094940
g1,4177:10545226,49094940
x1,4177:12526353,49094940
r1,4177:12526353,49094940:0,186779,186779
k1,4177:34421989,49094940:21895636
g1,4177:34421989,49094940
)
]
(1,4193:4736286,52610784:29685704,786432,235932
(1,4193:4736286,52610784:29685704,786432,235932
(1,4193:4736286,52610784:29685704,786432,235932
[1,4193:4736286,52610784:29685704,786432,235932
(1,4193:4736286,52610784:29685704,550500,235932
(1,4193:4736286,52610784:0,0,0
[1,4193:4736286,52610784:29685704,0,0
(1,4193:4736286,52610784:29685704,0,0
h1,4193:4736286,52610784:0,0,0
k1,4193:19579138,52610784:14842852
k1,4193:34421990,52610784:14842852
)
]
k1,4193:4736286,52610784:-29685704
)
g1,4193:4736286,52610784
[1,4193:4736286,52610784:29685704,550500,235932
(1,4193:4736286,52610784:29685704,550500,235932
k1,4193:19087616,52610784:14351330
h1,4193:19087616,52610784:0,0,0
x1,4193:20070659,52610784
r1,4193:20070659,52610784:0,786432,235932
g1,4193:20070659,52610784
k1,4193:34421989,52610784:14351330
)
]
g1,4193:34421990,52610784
(1,4193:34421990,52610784:0,0,0
k1,4193:4736286,52610784:-29685704
[1,4193:4736286,52610784:29685704,0,0
(1,4193:4736286,52610784:29685704,0,0
k1,4193:34421990,52610784:29685704
h1,4193:34421990,52610784:0,0,0
g1,4193:34421990,52610784
g1,4193:34421990,52610784
)
]
)
)
]
)
g1,4193:34421990,52610784
)
)
]
]
]
!69979
}101
!12
{102
[1,4237:4736286,52610784:29685704,47874498,235932
[1,4237:4736286,4736286:0,0,0
(1,4237:4736286,2245673:0,0,0
k1,4237:4736286,2245673:65781
)
]
[1,4237:4736286,52610784:29685704,47874498,235932
h1,4237:4736286,4736286:0,0,0
[1,4237:4736286,52610784:29685704,50299330,235932
[1,4237:4736286,3097886:29685704,786432,0
(1,4237:4736286,3097886:29685704,786432,0
(1,4237:4736286,3097886:29685704,786432,0
(1,4237:4736286,3097886:29685704,786432,0
[1,4237:4736286,3097886:29685704,786432,0
(1,4237:4736286,2861954:29685704,550500,235932
(1,4237:4736286,2861954:0,550500,235932
[1,4237:4736286,2861954:29685704,550500,235932
(1,4237:4736286,2861954:29685704,550500,235932
h1,4237:4736286,2861954:0,0,0
x1,4237:5227807,2861954
x1,4237:6192645,2861954
g1,4237:6411098,2861954
$1,4237:6411098,2861954
x1,4237:6920824,2861954
$1,4237:6920824,2861954
g1,4237:7139277,2861954
x1,4237:9507682,2861954
g1,4237:9798953,2861954
x1,4237:10290474,2861954
g1,4237:10508927,2861954
x1,4237:12658878,2861954
g1,4237:12877331,2861954
x1,4237:13569102,2861954
g1,4237:13787555,2861954
x1,4237:14697779,2861954
g1,4237:14916232,2861954
x1,4237:16922367,2861954
x1,4237:17250048,2861954
g1,4237:17468501,2861954
x1,4237:18524362,2861954
g1,4237:18742815,2861954
x1,4237:21857604,2861954
r1,4237:21857604,2861954:0,786432,235932
k1,4237:28139797,2861954:6282193
k1,4237:34421990,2861954:6282193
)
]
k1,4237:4736286,2861954:-29685704
)
g1,4237:4736286,2861954
[1,4237:4736286,2861954:29685704,0,0
(1,4237:4736286,2861954:29685704,0,0
k1,4237:19579138,2861954:14842852
h1,4237:19579138,2861954:0,0,0
g1,4237:19579138,2861954
k1,4237:34421990,2861954:14842852
)
]
g1,4237:34421990,2861954
(1,4237:34421990,2861954:0,550500,235932
k1,4237:4736286,2861954:-29685704
[1,4237:4736286,2861954:29685704,550500,235932
(1,4237:4736286,2861954:29685704,550500,235932
k1,4237:31846056,2861954:27109770
h1,4237:31846056,2861954:0,0,0
x1,4237:32292066,2861954
x1,4237:33220494,2861954
g1,4237:33438947,2861954
x1,4237:34421990,2861954
r1,4237:34421990,2861954:0,786432,235932
g1,4237:34421990,2861954
g1,4237:34421990,2861954
)
]
)
)
]
)
g1,4237:34421990,3097886
)
)
]
[1,4237:4736286,50644704:29685704,45908418,0
(1,4191:4736286,5391646:29685704,491520,163840
x1,4191:5355238,5391646
x1,4189:5664714,5391646
x1,4189:7339526,5391646
x1,4189:7576184,5391646
g1,4189:7794637,5391646
$1,4189:7794637,5391646
x1,4189:8176932,5391646
(1,4189:8176932,5489949:294003,295640,0
x1,4189:8438167,5489949
)
g1,4189:8652975,5391646
x1,4189:9162701,5391646
g1,4189:9344741,5391646
x1,4189:9672422,5391646
$1,4189:9672422,5391646
g1,4189:9890875,5391646
x1,4189:10946736,5391646
g1,4189:11165189,5391646
$1,4189:11165189,5391646
x1,4189:11547484,5391646
(1,4189:11547484,5489949:294003,295640,0
x1,4189:11808719,5489949
)
$1,4189:11841487,5391646
g1,4189:12059940,5391646
x1,4189:12606075,5391646
g1,4189:12824528,5391646
x1,4189:13798468,5391646
g1,4189:14016921,5391646
(1,4189:14016921,5391646:1856859,491520,163840
x1,4189:14271784,5391646
x1,4189:15618917,5391646
x1,4189:15873780,5391646
)
g1,4189:16092233,5391646
x1,4189:18209412,5391646
g1,4189:18427865,5391646
x1,4189:19010409,5391646
k1,4191:34421990,5391646:15411581
g1,4191:34421990,5391646
)
(1,4193:14092553,7554334:20329437,950279,622600
(1,4193:14092553,7554334:10973171,950279,622600
(1,4191:14092553,7554334:0,0,0
$1,4191:14092553,7554334
(1,4191:14092553,6374686:0,0,0
)
$1,4191:14092553,7554334
)
x1,4191:14474848,7554334
(1,4193:14474848,7652637:294003,295640,0
x1,4193:14736083,7652637
)
g1,4193:14950891,7554334
x1,4193:15460617,7554334
g1,4193:15642657,7554334
x1,4193:16152383,7554334
g1,4193:16261607,7554334
(1,4193:16261607,7554334:6467420,950279,622600
(1,4193:16261607,6630268:482420,26213,1546666
x1,4193:16744027,6630268
)
(1,4193:16744027,7554334:484967,865699,449545
(1,4193:16744027,7554334:484967,865699,449545
h1,4193:16744027,7554334:78643,0,0
[1,4193:16822670,7554334:327681,865699,449545
(1,4193:16822670,7110978:327681,422343,0
x1,4193:17150351,7110978
)
(1,4193:16822670,8003878:327681,422343,0
x1,4193:17150351,8003878
)
]
h1,4193:17150351,7554334:78643,0,0
)
)
x1,4193:17684835,7554334
[1,4193:17684835,7716350:757490,776673,0
(1,4193:17738720,7283741:703605,344064,114688
x1,4193:18409557,7283741
)
(1,4193:17684835,7716350:266977,197518,0
x1,4193:17919044,7716350
)
]
x1,4193:18817491,7554334
[1,4193:18817491,7716350:294003,728249,0
(1,4193:18817491,7283741:294003,295640,0
x1,4193:19078726,7283741
)
(1,4193:18817491,7716350:294003,295640,0
x1,4193:19078726,7716350
)
]
g1,4193:19257126,7554334
x1,4193:19766852,7554334
g1,4193:19912484,7554334
x1,4193:20368325,7554334
[1,4193:20368325,7716350:539944,687472,0
(1,4193:20422210,7283741:486059,254863,0
x1,4193:20875501,7283741
)
(1,4193:20368325,7716350:266977,197518,0
x1,4193:20602534,7716350
)
]
x1,4193:21283435,7554334
[1,4193:21283435,7716350:294003,728249,0
(1,4193:21283435,7283741:294003,295640,0
x1,4193:21544670,7283741
)
(1,4193:21283435,7716350:294003,295640,0
x1,4193:21544670,7716350
)
]
x1,4193:21952604,7554334
(1,4193:21952604,7652637:294003,295640,0
x1,4193:22213839,7652637
)
(1,4193:22246607,6630268:482420,26213,1546666
x1,4193:22729027,6630268
)
)
g1,4193:22838251,7554334
(1,4192:22838251,7554334:531571,753669,425990
$1,4192:22838251,7554334
(1,4192:22838251,7554334:531571,753669,425990
(1,4192:22838251,6826878:531571,26213,1153446
x1,4192:23369822,6826878
)
v1,4192:23369822,7554334:0,753662,425981
h1,4192:23369822,7554334:0,0,0
)
$1,4192:23369822,7554334
)
[1,4193:23369822,7554334:844688,603348,162016
(1,4193:23588278,7388674:0,437688,0
x1,4193:23770323,7388674
)
(1,4193:23369822,7554334:844688,525456,162016
x1,4193:23825663,7554334
[1,4193:23825663,7716350:388847,687472,0
(1,4193:23879548,7283741:334962,254863,0
x1,4193:24181742,7283741
)
(1,4193:23825663,7716350:266977,197518,0
x1,4193:24059872,7716350
)
]
)
]
x1,4193:24589676,7554334
[1,4193:24589676,7716350:294003,728249,0
(1,4193:24589676,7283741:294003,295640,0
x1,4193:24850911,7283741
)
(1,4193:24589676,7716350:294003,295640,0
x1,4193:24850911,7716350
)
]
x1,4193:25065724,7554334
)
(1,4193:32929221,7554334:1492769,491520,163840
(1,4193:32929221,7554334:1492769,491520,163840
x1,4193:34167127,7554334
x1,4193:34421990,7554334
)
)
)
(1,4196:4736286,9913630:29685704,546132,152916
(1,4196:4736286,9913630:2015232,506811,0
g1,4196:4736286,9913630
x1,4196:5866782,9913630
g1,4196:6751518,9913630
)
x1,4196:9590046,9913630
x1,4196:10032414,9913630
g1,4196:10327326,9913630
x1,4196:13335430,9913630
k1,4196:34421990,9913630:21086560
g1,4196:34421990,9913630
)
(1,4199:4736286,11516530:29685704,455111,127431
x1,4199:5864963,11516530
k1,4197:6103361,11516530:238398
x1,4197:6649496,11516530
x1,4197:8817648,11516530
k1,4197:9056046,11516530:238398
x1,4197:9420136,11516530
x1,4197:9984475,11516530
x1,4197:10439586,11516530
x1,4197:11368013,11516530
k1,4197:11606411,11516530:238398
x1,4197:12516635,11516530
k1,4197:12755033,11516530:238398
x1,4197:15017848,11516530
k1,4197:15256246,11516530:238398
x1,4197:15784177,11516530
k1,4197:16022575,11516530:238398
x1,4197:16932799,11516530
k1,4197:17171197,11516530:238398
x1,4197:18558378,11516530
k1,4197:18796776,11516530:238398
$1,4197:18796776,11516530
x1,4197:19171942,11516530
k1,4197:19330870,11516530:158928
x1,4197:19840596,11516530
k1,4197:19999525,11516530:158929
x1,4197:20317193,11516530
$1,4197:20340706,11516530
k1,4197:20579104,11516530:238398
x1,4197:21634965,11516530
k1,4197:21873363,11516530:238398
x1,4197:22565134,11516530
k1,4197:22803532,11516530:238398
x1,4197:23713756,11516530
k1,4197:23952153,11516530:238397
x1,4197:25481330,11516530
x1,4197:25827215,11516530
x1,4197:27121555,11516530
x1,4197:27467441,11516530
x1,4197:27849736,11516530
k1,4197:28088134,11516530:238398
x1,4197:29733818,11516530
k1,4197:29972216,11516530:238398
$1,4197:29972216,11516530
x1,4197:30347382,11516530
k1,4197:30506311,11516530:158929
x1,4197:31016037,11516530
k1,4197:31174965,11516530:158928
x1,4197:31492633,11516530
k1,4197:31675075,11516530:158929
x1,4197:32184801,11516530
k1,4197:32343729,11516530:158928
x1,4197:32635000,11516530
x1,4197:33034969,11516530
$1,4197:33034969,11516530
k1,4197:33273367,11516530:238398
x1,4197:33855911,11516530
k1,4197:34094309,11516530:238398
x1,4197:34421990,11516530
k1,4197:34421990,11516530:0
)
(1,4199:4736286,12696178:29685704,455111,127431
x1,4199:5591898,12696178
x1,4197:6229054,12696178
g1,4197:6447507,12696178
x1,4197:7649004,12696178
g1,4197:7867457,12696178
x1,4197:10783815,12696178
g1,4197:11002268,12696178
$1,4197:11002268,12696178
x1,4197:11384563,12696178
$1,4197:11384563,12696178
g1,4197:11603016,12696178
x1,4197:12586058,12696178
g1,4197:12804511,12696178
x1,4197:13168601,12696178
x1,4197:13478077,12696178
g1,4197:13696530,12696178
x1,4197:15773661,12696178
g1,4197:15992114,12696178
x1,4197:16578298,12696178
k1,4199:34421990,12696178:17843692
g1,4199:34421990,12696178
)
(1,4201:9109746,14858866:25312244,865699,449545
(1,4201:9109746,14858866:20938785,865699,449545
(1,4199:9109746,14858866:0,0,0
$1,4199:9109746,14858866
(1,4199:9109746,13679218:0,0,0
)
$1,4199:9109746,14858866
)
x1,4199:10111722,14858866
k1,4201:9109746,14858866:53885
g1,4201:10347647,14858866
x1,4201:10857373,14858866
g1,4201:11039413,14858866
x1,4201:11495254,14858866
x1,4201:12106350,14858866
(1,4201:12106350,14957169:294003,295640,0
x1,4201:12367585,14957169
)
g1,4201:12545985,14858866
x1,4201:13055711,14858866
g1,4201:13201343,14858866
x1,4201:13519011,14858866
g1,4201:13688156,14858866
x1,4201:14197882,14858866
g1,4201:14343514,14858866
x1,4201:14634785,14858866
x1,4201:15216799,14858866
g1,4201:15326023,14858866
x1,4201:15890363,14858866
g1,4201:16035995,14858866
x1,4201:16545721,14858866
g1,4201:16691353,14858866
x1,4201:17147194,14858866
x1,4201:17758290,14858866
(1,4201:17758290,14957169:294003,295640,0
x1,4201:18019525,14957169
)
g1,4201:18197925,14858866
x1,4201:18707651,14858866
g1,4201:18853283,14858866
x1,4201:19170951,14858866
x1,4201:19376509,14858866
g1,4201:19485733,14858866
x1,4201:20050073,14858866
g1,4201:20232113,14858866
x1,4201:20741839,14858866
g1,4201:20923879,14858866
(1,4201:20923879,14858866:484967,865699,449545
(1,4201:20923879,14858866:484967,865699,449545
h1,4201:20923879,14858866:78643,0,0
[1,4201:21002522,14858866:327681,865699,449545
(1,4201:21002522,14415510:327681,422343,0
x1,4201:21330203,14415510
)
(1,4201:21002522,15308410:327681,422343,0
x1,4201:21330203,15308410
)
]
h1,4201:21330203,14858866:78643,0,0
)
)
x1,4201:21864687,14858866
(1,4201:21918572,14588273:334962,254863,0
x1,4201:22220766,14588273
)
x1,4201:22810745,14858866
(1,4201:22810745,14957169:294003,295640,0
x1,4201:23071980,14957169
)
g1,4201:23250380,14858866
x1,4201:23760106,14858866
g1,4201:23905738,14858866
x1,4201:24223406,14858866
x1,4201:24428964,14858866
g1,4201:24538188,14858866
x1,4201:25648662,14858866
x1,4201:26303494,14858866
(1,4201:26303494,14588273:294003,295640,0
x1,4201:26564729,14588273
)
g1,4201:26743129,14858866
x1,4201:27252855,14858866
g1,4201:27398487,14858866
x1,4201:28589970,14858866
x1,4201:29317620,14858866
(1,4201:29317620,14588273:294003,295640,0
x1,4201:29578855,14588273
)
x1,4201:30048531,14858866
)
(1,4201:32929221,14858866:1492769,491520,163840
(1,4201:32929221,14858866:1492769,491520,163840
x1,4201:34167127,14858866
x1,4201:34421990,14858866
)
)
)
(1,4203:4736286,17021554:29685704,533465,163840
x1,4203:6412917,17021554
g1,4202:6631370,17021554
x1,4202:7541594,17021554
g1,4202:7760047,17021554
x1,4202:9112639,17021554
x1,4202:10609047,17021554
g1,4202:10827500,17021554
x1,4202:11632138,17021554
x1,4202:12323909,17021554
x1,4202:12687999,17021554
x1,4202:13840342,17021554
g1,4202:14058795,17021554
x1,4202:15078246,17021554
g1,4202:15296699,17021554
x1,4202:15879243,17021554
g1,4202:16097696,17021554
x1,4202:17007920,17021554
g1,4202:17226373,17021554
x1,4202:18409664,17021554
x1,4202:19137844,17021554
x1,4202:20486797,17021554
g1,4202:20705250,17021554
x1,4202:21761111,17021554
g1,4202:21979564,17021554
$1,4202:21979564,17021554
x1,4202:22435405,17021554
(1,4202:22489290,16783729:334962,254863,0
x1,4202:22791484,16783729
)
x1,4202:23381463,17021554
(1,4202:23381463,17119857:294003,295640,0
x1,4202:23642698,17119857
)
g1,4202:23821098,17021554
x1,4202:24330824,17021554
g1,4202:24476456,17021554
x1,4202:24794124,17021554
x1,4202:24999682,17021554
g1,4202:25108906,17021554
x1,4202:26219380,17021554
x1,4202:26874212,17021554
(1,4202:26874212,16783729:294003,295640,0
x1,4202:27135447,16783729
)
$1,4202:27168215,17021554
g1,4202:27386668,17021554
x1,4202:27827216,17021554
g1,4202:28045669,17021554
x1,4202:28701030,17021554
x1,4202:30084571,17021554
g1,4202:30303024,17021554
x1,4202:30849159,17021554
g1,4202:31067612,17021554
x1,4202:32041552,17021554
g1,4202:32260005,17021554
(1,4202:32260005,17021554:1492769,491520,163840
x1,4202:32514868,17021554
x1,4202:33497911,17021554
x1,4202:33752774,17021554
)
x1,4202:33934819,17021554
k1,4203:34421990,17021554:487171
g1,4203:34421990,17021554
)
(1,4203:4736286,18201202:29685704,0,0
g1,4203:4736286,18201202
)
(1,4206:4736286,19380850:29685704,455111,127431
h1,4204:4736286,19380850:983040,0,0
x1,4204:7084662,19380850
k1,4204:7344878,19380850:260216
x1,4204:8546375,19380850
k1,4204:8806591,19380850:260216
x1,4204:9716815,19380850
k1,4204:9977031,19380850:260216
x1,4204:11797481,19380850
x1,4204:12689501,19380850
k1,4204:12949717,19380850:260216
x1,4204:13477648,19380850
k1,4204:13737864,19380850:260216
x1,4204:14648088,19380850
k1,4204:14908304,19380850:260216
x1,4204:16805210,19380850
k1,4204:17065425,19380850:260215
x1,4204:17411311,19380850
x1,4204:19597671,19380850
k1,4204:19857887,19380850:260216
x1,4204:20298435,19380850
k1,4204:20558651,19380850:260216
x1,4204:20922741,19380850
x1,4204:22491969,19380850
x1,4204:22947080,19380850
k1,4204:23217737,19380850:270657
x1,4204:24127961,19380850
k1,4204:24388177,19380850:260216
x1,4204:25775358,19380850
k1,4204:26035574,19380850:260216
$1,4204:26035574,19380850
x1,4204:26410740,19380850
k1,4204:26584213,19380850:173473
x1,4204:27093939,19380850
k1,4204:27267412,19380850:173473
x1,4204:27585080,19380850
$1,4204:27608593,19380850
k1,4204:27868809,19380850:260216
x1,4204:28396740,19380850
k1,4204:28656956,19380850:260216
x1,4204:29567180,19380850
k1,4204:29827396,19380850:260216
x1,4204:31782557,19380850
k1,4204:32042773,19380850:260216
x1,4204:32483321,19380850
k1,4204:32743537,19380850:260216
x1,4204:34421990,19380850
k1,4204:34421990,19380850:0
)
(1,4206:4736286,20560498:29685704,455111,127431
x1,4206:5318830,20560498
k1,4204:5553336,20560498:234506
x1,4204:5881017,20560498
k1,4204:6115522,20560498:234505
x1,4204:6971134,20560498
x1,4204:7608290,20560498
k1,4204:7842796,20560498:234506
x1,4204:9044293,20560498
k1,4204:9278799,20560498:234506
x1,4204:12195157,20560498
k1,4204:12429663,20560498:234506
$1,4204:12429663,20560498
x1,4204:12811958,20560498
$1,4204:12811958,20560498
x1,4204:12994003,20560498
k1,4204:13333432,20560498:339429
x1,4204:14170838,20560498
x1,4204:14775226,20560498
k1,4204:15009732,20560498:234506
x1,4204:15919956,20560498
k1,4204:16154461,20560498:234505
x1,4204:17286780,20560498
k1,4204:17521286,20560498:234506
x1,4204:18049217,20560498
k1,4204:18283723,20560498:234506
x1,4204:19193947,20560498
k1,4204:19428453,20560498:234506
x1,4204:21325359,20560498
k1,4204:21559864,20560498:234505
x1,4204:21905750,20560498
x1,4204:24092110,20560498
k1,4204:24326616,20560498:234506
x1,4204:24767164,20560498
k1,4204:25001670,20560498:234506
x1,4204:25529601,20560498
k1,4204:25764107,20560498:234506
x1,4204:27002013,20560498
k1,4204:27236518,20560498:234505
x1,4204:27782653,20560498
x1,4204:29553947,20560498
k1,4204:29893377,20560498:339430
x1,4204:30330285,20560498
k1,4204:30564790,20560498:234505
x1,4204:31475014,20560498
k1,4204:31709520,20560498:234506
x1,4204:33529970,20560498
x1,4204:34421990,20560498
k1,4204:34421990,20560498:0
)
(1,4206:4736286,21740146:29685704,455111,127431
x1,4206:5264217,21740146
k1,4204:5565549,21740146:301332
x1,4204:6475773,21740146
k1,4204:6777106,21740146:301333
x1,4204:8674012,21740146
k1,4204:8975344,21740146:301332
x1,4204:9321230,21740146
x1,4204:11507590,21740146
k1,4204:11808923,21740146:301333
x1,4204:12249471,21740146
k1,4204:12550803,21740146:301332
x1,4204:12914893,21740146
x1,4204:14484121,21740146
x1,4204:14939232,21740146
k1,4204:15261284,21740146:322052
x1,4204:16535598,21740146
k1,4204:16836930,21740146:301332
x1,4204:17747154,21740146
k1,4204:18048487,21740146:301333
x1,4204:19945393,21740146
k1,4204:20246725,21740146:301332
x1,4204:20592611,21740146
x1,4204:22778971,21740146
k1,4204:23080304,21740146:301333
x1,4204:23520852,21740146
k1,4204:23822184,21740146:301332
x1,4204:24186274,21740146
x1,4204:25755502,21740146
x1,4204:26028568,21740146
k1,4204:26329900,21740146:301332
x1,4204:27114514,21740146
k1,4204:27415847,21740146:301333
x1,4204:28107618,21740146
x1,4204:28435299,21740146
k1,4204:28736631,21740146:301332
x1,4204:29100721,21740146
x1,4204:32362966,21740146
k1,4204:32664299,21740146:301333
x1,4204:33210434,21740146
k1,4204:33511766,21740146:301332
x1,4204:34421990,21740146
k1,4204:34421990,21740146:0
)
(1,4206:4736286,22919794:29685704,455111,127431
x1,4206:6265463,22919794
x1,4204:6611348,22919794
x1,4204:7905688,22919794
x1,4204:8251574,22919794
x1,4204:8633869,22919794
k1,4204:8897251,22919794:263382
x1,4204:9425182,22919794
k1,4204:9688563,22919794:263381
x1,4204:11075744,22919794
k1,4204:11339126,22919794:263382
$1,4204:11339126,22919794
x1,4204:11714292,22919794
k1,4204:11889876,22919794:175584
x1,4204:12399602,22919794
k1,4204:12575186,22919794:175584
x1,4204:12892854,22919794
$1,4204:12916367,22919794
k1,4204:13179749,22919794:263382
x1,4204:13762293,22919794
k1,4204:14025675,22919794:263382
$1,4204:14025675,22919794
x1,4204:14407970,22919794
$1,4204:14407970,22919794
x1,4204:14590015,22919794
k1,4204:15016072,22919794:426057
x1,4204:15835274,22919794
x1,4204:16290385,22919794
x1,4204:16909337,22919794
x1,4204:17621131,22919794
k1,4204:17895744,22919794:274613
x1,4204:18805968,22919794
k1,4204:19069350,22919794:263382
x1,4204:21055459,22919794
x1,4204:21947479,22919794
k1,4204:22210861,22919794:263382
x1,4204:22738792,22919794
k1,4204:23002174,22919794:263382
x1,4204:23912398,22919794
k1,4204:24175779,22919794:263381
x1,4204:26072685,22919794
k1,4204:26336067,22919794:263382
x1,4204:26681953,22919794
x1,4204:28868313,22919794
k1,4204:29131695,22919794:263382
x1,4204:30005511,22919794
x1,4204:30333192,22919794
k1,4204:30596574,22919794:263382
x1,4204:31543208,22919794
k1,4204:31806589,22919794:263381
x1,4204:33139157,22919794
k1,4204:33402539,22919794:263382
x1,4204:34421990,22919794
k1,4204:34421990,22919794:0
)
(1,4206:4736286,24099442:29685704,455111,127431
x1,4206:5318830,24099442
k1,4204:5556944,24099442:238114
x1,4204:6467168,24099442
k1,4204:6705283,24099442:238115
x1,4204:7433463,24099442
x1,4204:7779348,24099442
x1,4204:9217504,24099442
k1,4204:9455618,24099442:238114
x1,4204:11567340,24099442
k1,4204:11805454,24099442:238114
x1,4204:12333385,24099442
k1,4204:12571500,24099442:238115
x1,4204:13481724,24099442
k1,4204:13719838,24099442:238114
x1,4204:16292133,24099442
k1,4204:16530247,24099442:238114
x1,4204:16894337,24099442
x1,4204:20156582,24099442
k1,4204:20394697,24099442:238115
$1,4204:20394697,24099442
x1,4204:20685968,24099442
x1,4204:21085937,24099442
$1,4204:21085937,24099442
x1,4204:21267982,24099442
k1,4204:21618237,24099442:350255
x1,4204:22091553,24099442
x1,4204:22364620,24099442
k1,4204:22602734,24099442:238114
x1,4204:24428642,24099442
k1,4204:24666756,24099442:238114
x1,4204:25576980,24099442
k1,4204:25815095,24099442:238115
x1,4204:28385566,24099442
k1,4204:28623680,24099442:238114
x1,4204:29151611,24099442
k1,4204:29389725,24099442:238114
x1,4204:30299949,24099442
k1,4204:30538063,24099442:238114
x1,4204:32358513,24099442
x1,4204:33432578,24099442
k1,4204:33675608,24099442:243030
x1,4204:34148924,24099442
x1,4204:34421990,24099442
k1,4204:34421990,24099442:0
)
(1,4206:4736286,25279090:29685704,533465,0
x1,4206:6713291,25279090
g1,4204:6931744,25279090
x1,4204:7841968,25279090
g1,4204:8060421,25279090
x1,4204:9880871,25279090
x1,4204:10772891,25279090
g1,4204:10991344,25279090
x1,4204:11519275,25279090
g1,4204:11737728,25279090
x1,4204:12647952,25279090
g1,4204:12866405,25279090
x1,4204:14197154,25279090
(1,4204:14197154,25279090:555238,533465,0
$1,4204:14197154,25279090
(1,4204:14197154,25041265:555238,295640,0
x1,4204:14719624,25041265
)
$1,4204:14752392,25279090
)
k1,4206:34421990,25279090:19669598
g1,4206:34421990,25279090
)
(1,4208:16815147,26458738:17606843,976821,613385
(1,4208:16815147,26458738:5527982,976821,613385
(1,4206:16815147,26458738:0,0,0
$1,4206:16815147,26458738
(1,4206:16815147,25279090:0,0,0
)
$1,4206:16815147,26458738
)
(1,4208:16815147,26458738:5345937,976821,613385
(1,4208:16815147,26458738:5345937,976821,613385
h1,4208:16815147,26458738:78643,0,0
[1,4208:16893790,26458738:5188651,976821,613385
(1,4208:16893790,26015382:5188651,533465,163840
x1,4208:17349631,26015382
(1,4208:17403516,25777557:334962,254863,0
x1,4208:17705710,25777557
)
x1,4208:18295689,26015382
(1,4208:18295689,26113685:294003,295640,0
x1,4208:18556924,26113685
)
g1,4208:18735324,26015382
x1,4208:19245050,26015382
g1,4208:19390682,26015382
x1,4208:19708350,26015382
x1,4208:19913908,26015382
g1,4208:20023132,26015382
x1,4208:21133606,26015382
x1,4208:21788438,26015382
(1,4208:21788438,25777557:294003,295640,0
x1,4208:22049673,25777557
)
)
(1,4208:16893790,26908282:5188651,491520,163840
k1,4208:18667813,26908282:1774023
x1,4208:19286765,26908282
x1,4208:20014415,26908282
(1,4208:20014415,26718956:294003,295640,0
x1,4208:20275650,26718956
)
k1,4208:22082441,26908282:1774023
)
]
h1,4208:22082441,26458738:78643,0,0
)
)
x1,4208:22343129,26458738
)
(1,4208:32929221,26458738:1492769,491520,163840
(1,4208:32929221,26458738:1492769,491520,163840
x1,4208:34167127,26458738
x1,4208:34421990,26458738
)
)
)
(1,4210:4736286,28309372:29685704,581889,163840
x1,4210:6047008,28309372
x1,4209:6392893,28309372
g1,4209:6611346,28309372
x1,4209:7303117,28309372
x1,4209:7871096,28309372
g1,4209:8089549,28309372
x1,4209:9036183,28309372
g1,4209:9254636,28309372
x1,4209:9545907,28309372
x1,4209:11202515,28309372
g1,4209:11420968,28309372
x1,4209:12331192,28309372
g1,4209:12549645,28309372
x1,4209:13681964,28309372
g1,4209:13900417,28309372
x1,4209:14428348,28309372
g1,4209:14646801,28309372
x1,4209:15557025,28309372
g1,4209:15775478,28309372
x1,4209:16616523,28309372
x1,4209:17672384,28309372
g1,4209:17890837,28309372
x1,4209:18236723,28309372
x1,4209:18966723,28309372
x1,4209:19294404,28309372
x1,4209:20423083,28309372
g1,4209:20641536,28309372
x1,4209:21697397,28309372
g1,4209:21915850,28309372
$1,4209:21915850,28309372
x1,4209:22534802,28309372
x1,4209:23262452,28309372
g1,4209:23444492,28309372
x1,4209:23954218,28309372
g1,4209:24136258,28309372
x1,4209:24682392,28309372
x1,4209:25264406,28309372
g1,4209:25373630,28309372
x1,4209:25664901,28309372
x1,4209:26319733,28309372
(1,4209:26319733,28071547:823754,344064,114688
x1,4209:27110719,28071547
)
$1,4209:27143487,28309372
x1,4209:27325532,28309372
k1,4210:34421990,28309372:7096458
g1,4210:34421990,28309372
)
(1,4210:4736286,29489020:29685704,0,0
g1,4210:4736286,29489020
)
(1,4213:4736286,30668668:29685704,491520,163840
h1,4211:4736286,30668668:983040,0,0
x1,4211:6392892,30668668
x1,4211:6629549,30668668
g1,4211:6848002,30668668
x1,4211:8894185,30668668
g1,4211:9112638,30668668
x1,4211:10314135,30668668
g1,4211:10532588,30668668
x1,4211:11442812,30668668
g1,4211:11661265,30668668
x1,4211:13481715,30668668
x1,4211:14373735,30668668
g1,4211:14592188,30668668
x1,4211:15120119,30668668
g1,4211:15338572,30668668
x1,4211:16312512,30668668
g1,4211:16530965,30668668
(1,4211:16530965,30668668:1492769,491520,163840
x1,4211:16785828,30668668
x1,4211:17768871,30668668
x1,4211:18023734,30668668
)
g1,4211:18242187,30668668
x1,4211:18682735,30668668
g1,4211:18901188,30668668
x1,4211:21158544,30668668
g1,4211:21376997,30668668
x1,4211:21741087,30668668
x1,4211:22068768,30668668
g1,4211:22287221,30668668
$1,4211:22287221,30668668
x1,4211:22829944,30668668
$1,4211:22848149,30668668
g1,4211:23066602,30668668
x1,4211:24268099,30668668
g1,4211:24486552,30668668
x1,4211:26077623,30668668
g1,4211:26296076,30668668
x1,4211:27080690,30668668
g1,4211:27299143,30668668
$1,4211:27299143,30668668
x1,4211:27590414,30668668
x1,4211:27990383,30668668
g1,4211:28172423,30668668
x1,4211:28682149,30668668
g1,4211:28864189,30668668
x1,4211:29333372,30668668
$1,4211:29351007,30668668
x1,4211:29533052,30668668
g1,4211:29751505,30668668
x1,4211:30665369,30668668
x1,4211:31011254,30668668
g1,4211:31229707,30668668
x1,4211:32431204,30668668
k1,4213:34421990,30668668:1990786
g1,4213:34421990,30668668
)
(1,4215:12689624,32831356:21732366,976821,613385
(1,4215:12689624,32831356:13779029,976821,613385
(1,4213:12689624,32831356:0,0,0
$1,4213:12689624,32831356
(1,4213:12689624,31651708:0,0,0
)
$1,4213:12689624,32831356
)
g1,4215:12798848,32831356
[1,4215:12798848,32831356:1092270,437688,0
(1,4215:12798848,32831356:1092270,437688,0
x1,4214:13891118,32831356
)
]
g1,4215:14000342,32831356
(1,4215:14000342,32831356:5345937,976821,613385
(1,4215:14000342,32831356:5345937,976821,613385
h1,4215:14000342,32831356:78643,0,0
[1,4215:14078985,32831356:5188651,976821,613385
(1,4215:14078985,32388000:5188651,533465,163840
x1,4215:14534826,32388000
(1,4215:14588711,32150175:334962,254863,0
x1,4215:14890905,32150175
)
x1,4215:15480884,32388000
(1,4215:15480884,32486303:294003,295640,0
x1,4215:15742119,32486303
)
g1,4215:15920519,32388000
x1,4215:16430245,32388000
g1,4215:16575877,32388000
x1,4215:16893545,32388000
x1,4215:17099103,32388000
g1,4215:17208327,32388000
x1,4215:18318801,32388000
x1,4215:18973633,32388000
(1,4215:18973633,32150175:294003,295640,0
x1,4215:19234868,32150175
)
)
(1,4215:14078985,33280900:5188651,491520,163840
k1,4215:15853008,33280900:1774023
x1,4215:16471960,33280900
x1,4215:17199610,33280900
(1,4215:17199610,33091574:294003,295640,0
x1,4215:17460845,33091574
)
k1,4215:19267636,33280900:1774023
)
]
h1,4215:19267636,32831356:78643,0,0
)
)
g1,4215:19528319,32831356
x1,4215:20038045,32831356
g1,4215:20220085,32831356
(1,4215:20220085,32831356:4631789,976821,613385
(1,4215:20220085,32831356:4631789,976821,613385
h1,4215:20220085,32831356:78643,0,0
[1,4215:20298728,32831356:4474503,976821,613385
(1,4215:20298728,32388000:4474503,533465,163840
x1,4215:20754569,32388000
(1,4215:20808454,32150175:334962,254863,0
x1,4215:21110648,32150175
)
x1,4215:21700627,32388000
(1,4215:21700627,32486303:294003,295640,0
x1,4215:21961862,32486303
)
g1,4215:22140262,32388000
x1,4215:22649988,32388000
g1,4215:22795620,32388000
x1,4215:23113288,32388000
x1,4215:23318846,32388000
g1,4215:23428070,32388000
x1,4215:24461593,32388000
(1,4215:24479228,32150175:294003,295640,0
x1,4215:24740463,32150175
)
)
(1,4215:20298728,33280900:4474503,491520,163840
k1,4215:21817888,33280900:1519160
x1,4215:22614752,33280900
x1,4215:22960068,33280900
(1,4215:22960068,33091574:294003,295640,0
x1,4215:23221303,33091574
)
k1,4215:24773231,33280900:1519160
)
]
h1,4215:24773231,32831356:78643,0,0
)
)
g1,4215:25033914,32831356
x1,4215:25543640,32831356
g1,4215:25725680,32831356
x1,4215:26268403,32831356
x1,4215:26468653,32831356
)
(1,4215:32929221,32831356:1492769,491520,163840
(1,4215:32929221,32831356:1492769,491520,163840
x1,4215:34167127,32831356
x1,4215:34421990,32831356
)
)
)
(1,4219:4736286,34994044:29685704,455111,127431
h1,4217:4736286,34994044:983040,0,0
x1,4217:8653887,34994044
g1,4217:8872340,34994044
x1,4217:9564111,34994044
x1,4217:9891792,34994044
g1,4217:10110245,34994044
x1,4217:10456131,34994044
x1,4217:12642491,34994044
g1,4217:12860944,34994044
$1,4217:12860944,34994044
x1,4217:13330127,34994044
g1,4217:13493394,34994044
x1,4217:14003120,34994044
g1,4217:14148752,34994044
x1,4217:14435245,34994044
[1,4217:14509428,34994044:486818,372098,0
(1,4217:14643612,34994044:0,372098,0
x1,4217:14971293,34994044
)
(1,4217:14509428,34994044:486818,282168,0
x1,4217:14978611,34994044
)
]
$1,4217:14996246,34994044
g1,4217:15214699,34994044
x1,4217:17148016,34994044
g1,4217:17366469,34994044
x1,4217:18276693,34994044
g1,4217:18495146,34994044
x1,4217:19714848,34994044
x1,4217:21043775,34994044
g1,4217:21262228,34994044
x1,4217:23756243,34994044
x1,4217:24083924,34994044
k1,4219:34421990,34994044:10338066
g1,4219:34421990,34994044
)
(1,4221:12622952,37156732:21799038,976821,613385
(1,4221:12622952,37156732:13912373,976821,613385
(1,4219:12622952,37156732:0,0,0
$1,4219:12622952,37156732
(1,4219:12622952,35977084:0,0,0
)
$1,4219:12622952,37156732
)
(1,4221:12622952,37156732:6789999,976821,613385
(1,4221:12622952,37156732:6789999,976821,613385
h1,4221:12622952,37156732:78643,0,0
[1,4221:12701595,37156732:6632713,976821,613385
(1,4221:12701595,36713376:6632713,533465,163840
x1,4221:13157436,36713376
(1,4221:13211321,36475551:334962,254863,0
x1,4221:13513515,36475551
)
x1,4221:14103494,36713376
(1,4221:14103494,36811679:294003,295640,0
x1,4221:14364729,36811679
)
g1,4221:14543129,36713376
x1,4221:15052855,36713376
g1,4221:15198487,36713376
x1,4221:15516155,36713376
x1,4221:15721713,36713376
g1,4221:15830937,36713376
x1,4221:17119323,36713376
g1,4221:17282590,36713376
x1,4221:17792316,36713376
g1,4221:17937948,36713376
x1,4221:18224441,36713376
[1,4221:18298624,36713376:486818,372098,0
(1,4221:18432808,36713376:0,372098,0
x1,4221:18760489,36713376
)
(1,4221:18298624,36713376:486818,282168,0
x1,4221:18767807,36713376
)
]
x1,4221:19040305,36713376
(1,4221:19040305,36475551:294003,295640,0
x1,4221:19301540,36475551
)
)
(1,4221:12701595,37606276:6632713,491520,163840
k1,4221:14475618,37606276:1774023
x1,4221:15272482,37606276
g1,4221:15435749,37606276
x1,4221:15945475,37606276
g1,4221:16091107,37606276
x1,4221:16377600,37606276
[1,4221:16451783,37606276:486818,372098,0
(1,4221:16585967,37606276:0,372098,0
x1,4221:16913648,37606276
)
(1,4221:16451783,37606276:486818,282168,0
x1,4221:16920966,37606276
)
]
x1,4221:17266282,37606276
(1,4221:17266282,37416950:294003,295640,0
x1,4221:17527517,37416950
)
k1,4221:19334308,37606276:1774023
)
]
h1,4221:19334308,37156732:78643,0,0
)
)
g1,4221:19594991,37156732
x1,4221:20104717,37156732
g1,4221:20286757,37156732
(1,4221:20286757,37156732:4631789,976821,613385
(1,4221:20286757,37156732:4631789,976821,613385
h1,4221:20286757,37156732:78643,0,0
[1,4221:20365400,37156732:4474503,976821,613385
(1,4221:20365400,36713376:4474503,533465,163840
x1,4221:20821241,36713376
(1,4221:20875126,36475551:334962,254863,0
x1,4221:21177320,36475551
)
x1,4221:21767299,36713376
(1,4221:21767299,36811679:294003,295640,0
x1,4221:22028534,36811679
)
g1,4221:22206934,36713376
x1,4221:22716660,36713376
g1,4221:22862292,36713376
x1,4221:23179960,36713376
x1,4221:23385518,36713376
g1,4221:23494742,36713376
x1,4221:24528265,36713376
(1,4221:24545900,36475551:294003,295640,0
x1,4221:24807135,36475551
)
)
(1,4221:20365400,37606276:4474503,491520,163840
k1,4221:21884560,37606276:1519160
x1,4221:22681424,37606276
x1,4221:23026740,37606276
(1,4221:23026740,37416950:294003,295640,0
x1,4221:23287975,37416950
)
k1,4221:24839903,37606276:1519160
)
]
h1,4221:24839903,37156732:78643,0,0
)
)
g1,4221:25100586,37156732
x1,4221:25610312,37156732
g1,4221:25792352,37156732
x1,4221:26335075,37156732
x1,4221:26535325,37156732
)
(1,4221:32929221,37156732:1492769,491520,163840
(1,4221:32929221,37156732:1492769,491520,163840
x1,4221:34167127,37156732
x1,4221:34421990,37156732
)
)
)
(1,4224:4736286,39319420:29685704,455111,127431
x1,4224:7523394,39319420
x1,4222:8324391,39319420
x1,4222:8451822,39319420
k1,4224:34421990,39319420:25970168
g1,4224:34421990,39319420
)
(1,4226:5456169,41482108:28965821,566233,229380
(1,4226:5456169,41482108:26753170,566233,229380
(1,4224:5456169,41482108:0,0,0
$1,4224:5456169,41482108
(1,4224:5456169,40302460:0,0,0
)
$1,4224:5456169,41482108
)
x1,4224:5912010,41482108
k1,4226:5456169,41482108:53885
(1,4226:5965895,41211515:334962,254863,0
x1,4226:6268089,41211515
)
x1,4226:6858068,41482108
(1,4226:6858068,41580411:294003,295640,0
x1,4226:7119303,41580411
)
g1,4226:7297703,41482108
x1,4226:7807429,41482108
g1,4226:7953061,41482108
x1,4226:8270729,41482108
x1,4226:8476287,41482108
g1,4226:8585511,41482108
x1,4226:9619034,41482108
(1,4226:9636669,41211515:294003,295640,0
x1,4226:9897904,41211515
)
g1,4226:10076304,41482108
x1,4226:10586030,41482108
g1,4226:10731662,41482108
x1,4226:11345836,41482108
x1,4226:11875860,41482108
(1,4226:11929745,41211515:334962,254863,0
x1,4226:12231939,41211515
)
x1,4226:12821918,41482108
(1,4226:12821918,41580411:294003,295640,0
x1,4226:13083153,41580411
)
g1,4226:13261553,41482108
x1,4226:13771279,41482108
g1,4226:13916911,41482108
x1,4226:14234579,41482108
x1,4226:14440137,41482108
g1,4226:14549361,41482108
x1,4226:15582884,41482108
[1,4226:15600519,41482108:486818,372098,0
(1,4226:15734703,41482108:0,372098,0
x1,4226:16062384,41482108
)
(1,4226:15600519,41482108:486818,282168,0
x1,4226:16069702,41482108
)
]
g1,4226:16232969,41482108
x1,4226:16742695,41482108
g1,4226:16888327,41482108
x1,4226:17174820,41482108
(1,4226:17249003,41211515:294003,295640,0
x1,4226:17510238,41211515
)
x1,4226:17998847,41482108
(1,4226:18052732,41211515:334962,254863,0
x1,4226:18354926,41211515
)
x1,4226:18944905,41482108
(1,4226:18944905,41580411:294003,295640,0
x1,4226:19206140,41580411
)
g1,4226:19384540,41482108
x1,4226:19894266,41482108
g1,4226:20039898,41482108
x1,4226:20357566,41482108
x1,4226:20563124,41482108
g1,4226:20672348,41482108
x1,4226:21236688,41482108
[1,4226:21236688,41482108:780821,566233,0
(1,4226:21370872,41482108:0,372098,0
x1,4226:21698553,41482108
)
(1,4226:21236688,41482108:780821,566233,0
x1,4226:21705871,41482108
(1,4226:21723506,41211515:294003,295640,0
x1,4226:21984741,41211515
)
)
]
g1,4226:22199549,41482108
x1,4226:22709275,41482108
g1,4226:22891315,41482108
x1,4226:23434038,41482108
g1,4226:23561467,41482108
(1,4226:23561467,41482108:8356603,566233,229380
(1,4226:23561467,40951262:382295,26213,760226
x1,4226:23943762,40951262
)
x1,4226:24740626,41482108
x1,4226:25085942,41482108
(1,4226:25085942,41211515:294003,295640,0
x1,4226:25347177,41211515
)
g1,4226:25525577,41482108
x1,4226:26035303,41482108
g1,4226:26180935,41482108
x1,4226:26795109,41482108
x1,4226:27593338,41482108
x1,4226:27793018,41482108
g1,4226:27902242,41482108
[1,4226:27902242,41482108:486818,372098,0
(1,4226:28036426,41482108:0,372098,0
x1,4226:28364107,41482108
)
(1,4226:27902242,41482108:486818,282168,0
x1,4226:28371425,41482108
)
]
x1,4226:28643923,41482108
g1,4226:28789555,41482108
x1,4226:29299281,41482108
g1,4226:29444913,41482108
x1,4226:29731406,41482108
(1,4226:29805589,41211515:294003,295640,0
x1,4226:30066824,41211515
)
x1,4226:30427273,41482108
[1,4226:30427273,41482108:486818,372098,0
(1,4226:30561457,41482108:0,372098,0
x1,4226:30889138,41482108
)
(1,4226:30427273,41482108:486818,282168,0
x1,4226:30896456,41482108
)
]
x1,4226:31241772,41482108
(1,4226:31241772,41211515:294003,295640,0
x1,4226:31503007,41211515
)
(1,4226:31535775,40951262:382295,26213,760226
x1,4226:31918070,40951262
)
)
g1,4226:32027294,41482108
x1,4226:32209339,41482108
)
(1,4226:32929221,41482108:1492769,491520,163840
(1,4226:32929221,41482108:1492769,491520,163840
x1,4226:34167127,41482108
x1,4226:34421990,41482108
)
)
)
(1,4230:4736286,43644796:29685704,491520,163840
h1,4228:4736286,43644796:983040,0,0
x1,4228:7193890,43644796
g1,4228:7412343,43644796
x1,4228:8386283,43644796
g1,4228:8604736,43644796
(1,4228:8604736,43644796:1492769,491520,163840
x1,4228:8859599,43644796
x1,4228:9842642,43644796
x1,4228:10097505,43644796
)
x1,4228:10279550,43644796
g1,4228:10498003,43644796
x1,4228:11408227,43644796
g1,4228:11626680,43644796
x1,4228:14120695,43644796
x1,4228:14448376,43644796
g1,4228:14675930,43644796
(1,4228:14675930,43644796:1492769,491520,163840
x1,4228:14930793,43644796
x1,4228:15913836,43644796
x1,4228:16168699,43644796
)
g1,4228:16387152,43644796
x1,4228:18504331,43644796
g1,4228:18722784,43644796
x1,4228:19305328,43644796
k1,4230:34421990,43644796:15116662
g1,4230:34421990,43644796
)
(1,4232:9457924,45807484:24964066,566233,229380
(1,4232:9457924,45807484:20242429,566233,229380
(1,4230:9457924,45807484:0,0,0
$1,4230:9457924,45807484
(1,4230:9457924,44627836:0,0,0
)
$1,4230:9457924,45807484
)
x1,4230:10072098,45807484
k1,4232:9457924,45807484:74183
g1,4232:10255505,45807484
(1,4232:10255505,45807484:8459229,525456,163840
(1,4232:10255505,45807484:327681,491520,163840
x1,4232:10583186,45807484
)
x1,4232:11039027,45807484
(1,4232:11092912,45536891:334962,254863,0
x1,4232:11395106,45536891
)
x1,4232:11985085,45807484
(1,4232:11985085,45905787:294003,295640,0
x1,4232:12246320,45905787
)
g1,4232:12424720,45807484
x1,4232:12934446,45807484
g1,4232:13080078,45807484
x1,4232:13397746,45807484
x1,4232:13603304,45807484
g1,4232:13712528,45807484
x1,4232:14746051,45807484
[1,4232:14763686,45807484:486818,372098,0
(1,4232:14897870,45807484:0,372098,0
x1,4232:15225551,45807484
)
(1,4232:14763686,45807484:486818,282168,0
x1,4232:15232869,45807484
)
]
g1,4232:15396136,45807484
x1,4232:15905862,45807484
g1,4232:16051494,45807484
x1,4232:16594217,45807484
x1,4232:17336468,45807484
x1,4232:17536148,45807484
g1,4232:17645372,45807484
[1,4232:17645372,45807484:486818,372098,0
(1,4232:17779556,45807484:0,372098,0
x1,4232:18107237,45807484
)
(1,4232:17645372,45807484:486818,282168,0
x1,4232:18114555,45807484
)
]
x1,4232:18387053,45807484
(1,4232:18387053,45807484:327681,491520,163840
x1,4232:18714734,45807484
)
)
g1,4232:18860366,45807484
x1,4232:19370092,45807484
g1,4232:19515724,45807484
x1,4232:19802217,45807484
(1,4232:19876400,45536891:294003,295640,0
x1,4232:20137635,45536891
)
g1,4232:20279627,45807484
(1,4232:20279627,45807484:8037194,566233,229380
(1,4232:20279627,45276638:382295,26213,760226
x1,4232:20661922,45276638
)
x1,4232:21117763,45807484
(1,4232:21171648,45536891:334962,254863,0
x1,4232:21473842,45536891
)
x1,4232:22063821,45807484
(1,4232:22063821,45905787:294003,295640,0
x1,4232:22325056,45905787
)
g1,4232:22503456,45807484
x1,4232:23013182,45807484
g1,4232:23158814,45807484
x1,4232:23476482,45807484
x1,4232:23682040,45807484
g1,4232:23791264,45807484
x1,4232:24355604,45807484
[1,4232:24355604,45807484:780821,566233,0
(1,4232:24489788,45807484:0,372098,0
x1,4232:24817469,45807484
)
(1,4232:24355604,45807484:780821,566233,0
x1,4232:24824787,45807484
(1,4232:24842422,45536891:294003,295640,0
x1,4232:25103657,45536891
)
)
]
g1,4232:25282057,45807484
x1,4232:25791783,45807484
g1,4232:25937415,45807484
x1,4232:26480138,45807484
x1,4232:26826024,45807484
[1,4232:26826024,45807484:486818,372098,0
(1,4232:26960208,45807484:0,372098,0
x1,4232:27287889,45807484
)
(1,4232:26826024,45807484:486818,282168,0
x1,4232:27295207,45807484
)
]
x1,4232:27640523,45807484
(1,4232:27640523,45536891:294003,295640,0
x1,4232:27901758,45536891
)
(1,4232:27934526,45276638:382295,26213,760226
x1,4232:28316821,45276638
)
)
g1,4232:28498861,45807484
x1,4232:29008587,45807484
g1,4232:29190627,45807484
x1,4232:29700353,45807484
)
(1,4232:32929221,45807484:1492769,491520,163840
(1,4232:32929221,45807484:1492769,491520,163840
x1,4232:34167127,45807484
x1,4232:34421990,45807484
)
)
)
(1,4204:4736286,47065123:29685704,438435,131072
(1,4204:4736286,47065123:1002716,438435,0
k1,4204:5225644,47065123:489358
(1,4204:5225644,47065123:513358,438435,0
$1,4204:5225644,47065123
(1,4204:5225644,46880093:513358,253405,0
x1,4204:5706234,46880093
)
$1,4204:5739002,47065123
)
)
(1,4204:5739002,47065123:0,435814,0
r1,4204:5739002,47065123:0,435814,0
)
x1,4204:6698390,47065123
k1,4204:6903099,47065123:204709
x1,4204:10230464,47065123
k1,4204:10435173,47065123:204709
x1,4204:10883919,47065123
k1,4204:11088627,47065123:204708
x1,4204:11989214,47065123
k1,4204:12193923,47065123:204709
x1,4204:13323980,47065123
k1,4204:13528689,47065123:204709
x1,4204:13903160,47065123
k1,4204:14107869,47065123:204709
x1,4204:15129153,47065123
x1,4204:16165911,47065123
k1,4204:16370620,47065123:204709
x1,4204:16865788,47065123
k1,4204:17070496,47065123:204708
x1,4204:17844196,47065123
k1,4204:18048905,47065123:204709
x1,4204:21376270,47065123
k1,4204:21580979,47065123:204709
x1,4204:22029725,47065123
k1,4204:22234434,47065123:204709
x1,4204:23008134,47065123
k1,4204:23212843,47065123:204709
x1,4204:24825234,47065123
k1,4204:25029942,47065123:204708
x1,4204:25323948,47065123
x1,4204:27181283,47065123
k1,4204:27385992,47065123:204709
$1,4204:27385992,47065123
x1,4204:27775701,47065123
(1,4204:27819264,46880093:320398,218454,0
x1,4204:28106894,46880093
)
x1,4204:28616928,47065123
(1,4204:28616928,47137940:273063,253405,0
x1,4204:28857223,47137940
)
k1,4204:29026464,47065123:136473
x1,4204:29459736,47065123
k1,4204:29596208,47065123:136472
x1,4204:29867458,47065123
x1,4204:30041009,47065123
k1,4204:30133853,47065123:92844
x1,4204:31076675,47065123
x1,4204:31635497,47065123
(1,4204:31635497,46880093:273063,253405,0
x1,4204:31875792,46880093
)
$1,4204:31908560,47065123
k1,4204:32113269,47065123:204709
x1,4204:32951960,47065123
x1,4204:34421990,47065123
k1,4204:34421990,47065123:0
)
(1,4204:4736286,47687715:29685704,438435,131072
x1,4204:5231454,47687715
k1,4204:5424199,47687715:192745
x1,4204:6197899,47687715
k1,4204:6390644,47687715:192745
x1,4204:8622450,47687715
x1,4204:8823612,47687715
k1,4204:9016357,47687715:192745
x1,4204:9728616,47687715
k1,4204:9921361,47687715:192745
x1,4204:10695061,47687715
k1,4204:10887806,47687715:192745
x1,4204:11571757,47687715
x1,4204:12964417,47687715
k1,4204:13157162,47687715:192745
x1,4204:16500001,47687715
k1,4204:16692746,47687715:192745
x1,4204:19168586,47687715
k1,4204:19361331,47687715:192745
$1,4204:19361331,47687715
x1,4204:19886355,47687715
x1,4204:20507073,47687715
(1,4204:20507073,47502685:273063,253405,0
x1,4204:20747368,47502685
)
k1,4204:20946638,47687715:166502
x1,4204:21379910,47687715
k1,4204:21546412,47687715:166502
x1,4204:21824944,47687715
$1,4204:21824944,47687715
x1,4204:21979684,47687715
k1,4204:22248439,47687715:268755
x1,4204:23207827,47687715
k1,4204:23400572,47687715:192745
x1,4204:24700388,47687715
x1,4204:26154944,47687715
k1,4204:26347689,47687715:192745
x1,4204:26796435,47687715
k1,4204:26989180,47687715:192745
x1,4204:28230195,47687715
k1,4204:28422940,47687715:192745
x1,4204:28639576,47687715
x1,4204:29026426,47687715
x1,4204:29289484,47687715
k1,4204:29482229,47687715:192745
x1,4204:30287332,47687715
x1,4204:32101340,47687715
k1,4204:32294085,47687715:192745
x1,4204:33129681,47687715
k1,4204:33322426,47687715:192745
x1,4204:34421990,47687715
k1,4204:34421990,47687715:0
)
(1,4204:4736286,48310307:29685704,393216,186779
x1,4204:5231454,48310307
g1,4204:5417142,48310307
x1,4204:7398269,48310307
g1,4204:7583957,48310307
x1,4204:8574293,48310307
g1,4204:8759981,48310307
x1,4204:9224201,48310307
g1,4204:9409889,48310307
x1,4204:10183589,48310307
g1,4204:10369277,48310307
x1,4204:10678757,48310307
x1,4204:10972763,48310307
x1,4204:11560775,48310307
g1,4204:11746463,48310307
x1,4204:11901203,48310307
x1,4204:12736799,48310307
x1,4204:13046279,48310307
g1,4204:13293863,48310307
x1,4204:13803959,48310307
g1,4204:13989647,48310307
x1,4204:14763347,48310307
g1,4204:14949035,48310307
x1,4204:17456278,48310307
g1,4204:17641966,48310307
x1,4204:18044290,48310307
x1,4204:18818445,48310307
g1,4204:19004133,48310307
x1,4204:19158873,48310307
x1,4204:19994469,48310307
x1,4204:20303949,48310307
g1,4204:20489637,48310307
x1,4204:22036946,48310307
g1,4204:22222634,48310307
x1,4204:23308909,48310307
g1,4204:23494597,48310307
x1,4204:24268297,48310307
g1,4204:24453985,48310307
x1,4204:25584042,48310307
g1,4204:25769730,48310307
x1,4204:26597316,48310307
g1,4204:26783004,48310307
(1,4204:26783004,48310307:1268868,393216,131072
x1,4204:26999640,48310307
x1,4204:27835236,48310307
x1,4204:28051872,48310307
)
g1,4204:28237560,48310307
x1,4204:29788510,48310307
x1,4204:30546736,48310307
g1,4204:30732424,48310307
x1,4204:31196644,48310307
g1,4204:31382332,48310307
x1,4204:32282919,48310307
g1,4204:32468607,48310307
x1,4204:34140254,48310307
r1,4204:34140254,48310307:0,186779,186779
k1,4204:34421990,48310307:281736
g1,4204:34421990,48310307
)
]
(1,4237:4736286,52610784:29685704,786432,235932
(1,4237:4736286,52610784:29685704,786432,235932
(1,4237:4736286,52610784:29685704,786432,235932
[1,4237:4736286,52610784:29685704,786432,235932
(1,4237:4736286,52610784:29685704,550500,235932
(1,4237:4736286,52610784:0,0,0
[1,4237:4736286,52610784:29685704,0,0
(1,4237:4736286,52610784:29685704,0,0
h1,4237:4736286,52610784:0,0,0
k1,4237:19579138,52610784:14842852
k1,4237:34421990,52610784:14842852
)
]
k1,4237:4736286,52610784:-29685704
)
g1,4237:4736286,52610784
[1,4237:4736286,52610784:29685704,550500,235932
(1,4237:4736286,52610784:29685704,550500,235932
k1,4237:19087616,52610784:14351330
h1,4237:19087616,52610784:0,0,0
x1,4237:20070659,52610784
r1,4237:20070659,52610784:0,786432,235932
g1,4237:20070659,52610784
k1,4237:34421989,52610784:14351330
)
]
g1,4237:34421990,52610784
(1,4237:34421990,52610784:0,0,0
k1,4237:4736286,52610784:-29685704
[1,4237:4736286,52610784:29685704,0,0
(1,4237:4736286,52610784:29685704,0,0
k1,4237:34421990,52610784:29685704
h1,4237:34421990,52610784:0,0,0
g1,4237:34421990,52610784
g1,4237:34421990,52610784
)
]
)
)
]
)
g1,4237:34421990,52610784
)
)
]
]
]
!45368
}102
!12
{103
[1,4301:4736286,52610784:29685704,47874498,235932
[1,4301:4736286,4736286:0,0,0
(1,4301:4736286,2245673:0,0,0
k1,4301:4736286,2245673:65781
)
]
[1,4301:4736286,52610784:29685704,47874498,235932
h1,4301:4736286,4736286:0,0,0
[1,4301:4736286,52610784:29685704,50299330,235932
[1,4301:4736286,3097886:29685704,786432,0
(1,4301:4736286,3097886:29685704,786432,0
(1,4301:4736286,3097886:29685704,786432,0
(1,4301:4736286,3097886:29685704,786432,0
[1,4301:4736286,3097886:29685704,786432,0
(1,4301:4736286,2861954:29685704,550500,235932
(1,4301:4736286,2861954:0,550500,235932
[1,4301:4736286,2861954:29685704,550500,235932
(1,4301:4736286,2861954:29685704,550500,235932
h1,4301:4736286,2861954:0,0,0
x1,4301:5227807,2861954
x1,4301:6192645,2861954
g1,4301:6411098,2861954
$1,4301:6411098,2861954
x1,4301:6920824,2861954
$1,4301:6920824,2861954
g1,4301:7139277,2861954
x1,4301:9507682,2861954
g1,4301:9798953,2861954
x1,4301:10290474,2861954
g1,4301:10508927,2861954
x1,4301:12658878,2861954
g1,4301:12877331,2861954
x1,4301:13569102,2861954
g1,4301:13787555,2861954
x1,4301:14697779,2861954
g1,4301:14916232,2861954
x1,4301:16922367,2861954
x1,4301:17250048,2861954
g1,4301:17468501,2861954
x1,4301:18524362,2861954
g1,4301:18742815,2861954
x1,4301:21857604,2861954
r1,4301:21857604,2861954:0,786432,235932
k1,4301:28139797,2861954:6282193
k1,4301:34421990,2861954:6282193
)
]
k1,4301:4736286,2861954:-29685704
)
g1,4301:4736286,2861954
[1,4301:4736286,2861954:29685704,0,0
(1,4301:4736286,2861954:29685704,0,0
k1,4301:19579138,2861954:14842852
h1,4301:19579138,2861954:0,0,0
g1,4301:19579138,2861954
k1,4301:34421990,2861954:14842852
)
]
g1,4301:34421990,2861954
(1,4301:34421990,2861954:0,550500,235932
k1,4301:4736286,2861954:-29685704
[1,4301:4736286,2861954:29685704,550500,235932
(1,4301:4736286,2861954:29685704,550500,235932
k1,4301:31846056,2861954:27109770
h1,4301:31846056,2861954:0,0,0
x1,4301:32292066,2861954
x1,4301:33220494,2861954
g1,4301:33438947,2861954
x1,4301:34421990,2861954
r1,4301:34421990,2861954:0,786432,235932
g1,4301:34421990,2861954
g1,4301:34421990,2861954
)
]
)
)
]
)
g1,4301:34421990,3097886
)
)
]
[1,4301:4736286,50644704:29685704,45908418,0
(1,4235:4736286,5391646:29685704,491520,163840
x1,4235:6229053,5391646
g1,4233:6447506,5391646
$1,4233:6447506,5391646
x1,4233:6733999,5391646
g1,4233:6990222,5391646
x1,4233:7427130,5391646
g1,4233:7609170,5391646
x1,4233:8082486,5391646
$1,4233:8082486,5391646
g1,4233:8300939,5391646
x1,4233:8741487,5391646
g1,4233:8959940,5391646
x1,4233:11532235,5391646
x1,4233:11659666,5391646
g1,4233:11878119,5391646
x1,4233:12788343,5391646
g1,4233:13006796,5391646
x1,4233:15500811,5391646
x1,4233:15828492,5391646
g1,4233:16056046,5391646
(1,4233:16056046,5391646:1492769,491520,163840
x1,4233:16310909,5391646
x1,4233:17293952,5391646
x1,4233:17548815,5391646
)
g1,4233:17767268,5391646
x1,4233:19263677,5391646
g1,4233:19482130,5391646
x1,4233:19864425,5391646
g1,4233:20082878,5391646
x1,4233:21138739,5391646
g1,4233:21357192,5391646
x1,4233:22576894,5391646
g1,4233:22795347,5391646
x1,4233:23177642,5391646
k1,4235:34421990,5391646:11244348
g1,4235:34421990,5391646
)
(1,4237:14985439,7554334:19436551,525456,163840
(1,4237:14985439,7554334:9187399,525456,163840
(1,4235:14985439,7554334:0,0,0
$1,4235:14985439,7554334
(1,4235:14985439,6374686:0,0,0
)
$1,4235:14985439,7554334
)
x1,4235:15441280,7554334
k1,4237:14985439,7554334:53885
(1,4237:15495165,7283741:334962,254863,0
x1,4237:15797359,7283741
)
x1,4237:16387338,7554334
(1,4237:16387338,7652637:294003,295640,0
x1,4237:16648573,7652637
)
g1,4237:16826973,7554334
x1,4237:17336699,7554334
g1,4237:17482331,7554334
x1,4237:17799999,7554334
x1,4237:18005557,7554334
g1,4237:18114781,7554334
x1,4237:19148304,7554334
[1,4237:19165939,7554334:486818,372098,0
(1,4237:19300123,7554334:0,372098,0
x1,4237:19627804,7554334
)
(1,4237:19165939,7554334:486818,282168,0
x1,4237:19635122,7554334
)
]
g1,4237:19798389,7554334
x1,4237:20308115,7554334
g1,4237:20453747,7554334
x1,4237:20996470,7554334
x1,4237:21738721,7554334
x1,4237:21938401,7554334
g1,4237:22047625,7554334
[1,4237:22047625,7554334:486818,372098,0
(1,4237:22181809,7554334:0,372098,0
x1,4237:22509490,7554334
)
(1,4237:22047625,7554334:486818,282168,0
x1,4237:22516808,7554334
)
]
x1,4237:22789306,7554334
g1,4237:22971346,7554334
x1,4237:23481072,7554334
g1,4237:23663112,7554334
x1,4237:24172838,7554334
)
(1,4237:32929221,7554334:1492769,491520,163840
(1,4237:32929221,7554334:1492769,491520,163840
x1,4237:34167127,7554334
x1,4237:34421990,7554334
)
)
)
(1,4239:4736286,9717022:29685704,491520,163840
x1,4239:5164092,9717022
x1,4238:5693842,9717022
k1,4238:5856453,9717022:162611
$1,4238:5856453,9717022
x1,4238:6238748,9717022
k1,4238:6420788,9717022:182040
x1,4238:6930514,9717022
k1,4238:7112554,9717022:182040
x1,4238:7494849,9717022
(1,4238:7494849,9815325:266977,197518,0
x1,4238:7729058,9815325
)
$1,4238:7761826,9717022
k1,4238:7924436,9717022:162610
x1,4238:8980297,9717022
k1,4238:9142908,9717022:162611
$1,4238:9142908,9717022
x1,4238:9460576,9717022
k1,4238:9666129,9717022:182040
x1,4238:10175855,9717022
k1,4238:10357895,9717022:182040
x1,4238:10685576,9717022
$1,4238:10685576,9717022
k1,4238:10848187,9717022:162611
x1,4238:11904048,9717022
k1,4238:12066659,9717022:162611
x1,4238:13340973,9717022
k1,4238:13503583,9717022:162610
x1,4238:14477523,9717022
k1,4238:14640134,9717022:162611
(1,4238:14640134,9717022:1492769,491520,163840
x1,4238:14894997,9717022
x1,4238:15878040,9717022
x1,4238:16132903,9717022
)
k1,4238:16295514,9717022:162611
x1,4238:17134741,9717022
k1,4238:17297351,9717022:162610
x1,4238:18271291,9717022
k1,4238:18433902,9717022:162611
(1,4238:18433902,9717022:1492769,491520,163840
x1,4238:18688765,9717022
x1,4238:19671808,9717022
x1,4238:19926671,9717022
)
x1,4238:20363579,9717022
k1,4238:20537359,9717022:173780
x1,4238:20974267,9717022
k1,4238:21136877,9717022:162610
x1,4238:21577425,9717022
k1,4238:21740036,9717022:162611
x1,4238:23088987,9717022
k1,4238:23251598,9717022:162611
x1,4238:24453095,9717022
k1,4238:24615705,9717022:162610
$1,4238:24615705,9717022
x1,4238:25084888,9717022
k1,4238:25284563,9717022:182040
x1,4238:25794289,9717022
k1,4238:25976329,9717022:182040
x1,4238:26351495,9717022
(1,4238:26351495,9815325:294003,295640,0
x1,4238:26612730,9815325
)
$1,4238:26645498,9717022
k1,4238:26808109,9717022:162611
x1,4238:27536289,9717022
x1,4238:28814243,9717022
k1,4238:28976854,9717022:162611
$1,4238:28976854,9717022
x1,4238:29519577,9717022
k1,4238:29719822,9717022:182040
x1,4238:30229548,9717022
k1,4238:30411588,9717022:182040
x1,4238:30739269,9717022
$1,4238:30739269,9717022
k1,4238:30901880,9717022:162611
x1,4238:31448015,9717022
k1,4238:31610625,9717022:162610
x1,4238:32584565,9717022
k1,4238:32747176,9717022:162611
(1,4238:32747176,9717022:1492769,491520,163840
x1,4238:33002039,9717022
x1,4238:33985082,9717022
x1,4238:34239945,9717022
)
x1,4238:34421990,9717022
k1,4239:34421990,9717022:0
k1,4239:34421990,9717022:0
)
(1,4239:4736286,10896670:29685704,0,0
g1,4239:4736286,10896670
)
(1,4242:4736286,12076318:29685704,491520,163840
h1,4240:4736286,12076318:983040,0,0
x1,4240:7760050,12076318
g1,4240:7978503,12076318
x1,4240:8561047,12076318
g1,4240:8779500,12076318
x1,4240:9689724,12076318
g1,4240:9908177,12076318
x1,4240:13061195,12076318
g1,4240:13279648,12076318
x1,4240:16363488,12076318
g1,4240:16581941,12076318
(1,4240:16581941,12076318:1492769,491520,163840
x1,4240:16836804,12076318
x1,4240:17819847,12076318
x1,4240:18074710,12076318
)
x1,4240:18256755,12076318
g1,4240:18475208,12076318
x1,4240:19021343,12076318
g1,4240:19239796,12076318
x1,4240:20150020,12076318
g1,4240:20368473,12076318
x1,4240:21897650,12076318
x1,4240:22243535,12076318
x1,4240:23537875,12076318
x1,4240:23883761,12076318
x1,4240:24266056,12076318
g1,4240:24484509,12076318
x1,4240:25012440,12076318
g1,4240:25230893,12076318
$1,4240:25230893,12076318
x1,4240:25613188,12076318
g1,4240:25795228,12076318
x1,4240:26304954,12076318
g1,4240:26486994,12076318
x1,4240:26869289,12076318
(1,4240:26869289,12174621:266977,197518,0
x1,4240:27103498,12174621
)
$1,4240:27136266,12076318
x1,4240:27318311,12076318
g1,4240:27536764,12076318
x1,4240:28010080,12076318
x1,4240:28283146,12076318
g1,4240:28501599,12076318
x1,4240:30558707,12076318
k1,4242:34421990,12076318:3863283
g1,4242:34421990,12076318
)
(1,4245:11277846,14239006:23144144,566233,163840
(1,4245:11277846,14239006:16602584,566233,127431
(1,4242:11277846,14239006:0,0,0
$1,4242:11277846,14239006
(1,4242:11277846,13059358:0,0,0
)
$1,4242:11277846,14239006
)
x1,4242:11747029,14239006
k1,4245:11277846,14239006:17635
g1,4245:11946704,14239006
x1,4245:12456430,14239006
g1,4245:12638470,14239006
x1,4245:13013636,14239006
(1,4245:13013636,14337309:294003,295640,0
x1,4245:13274871,14337309
)
g1,4245:13453271,14239006
x1,4245:13962997,14239006
g1,4245:14108629,14239006
x1,4245:14395350,14239006
x1,4245:14912888,14239006
(1,4245:14912888,14337309:294003,295640,0
x1,4245:15174123,14337309
)
g1,4245:15352523,14239006
x1,4245:15862249,14239006
g1,4245:16007881,14239006
x1,4245:16294602,14239006
(1,4245:16342957,13968413:294003,295640,0
x1,4245:16604192,13968413
)
x1,4245:17106143,14239006
(1,4245:17106143,14337309:294003,295640,0
x1,4245:17367378,14337309
)
g1,4245:17545778,14239006
x1,4245:18055504,14239006
g1,4245:18201136,14239006
(1,4245:18201136,14239006:764583,291271,0
x1,4245:18383181,14239006
g1,4245:18492405,14239006
x1,4245:18674450,14239006
g1,4245:18783674,14239006
x1,4245:18965719,14239006
)
g1,4243:19621080,14239006
g1,4245:19730304,14239006
(1,4245:19730304,14239006:1055861,455111,0
x1,4245:20786165,14239006
)
g1,4243:21441526,14239006
x1,4243:21984249,14239006
k1,4245:21441526,14239006:18205
g1,4245:22184494,14239006
x1,4245:22694220,14239006
g1,4245:22876260,14239006
x1,4245:23162981,14239006
x1,4245:23754059,14239006
(1,4245:23754059,14337309:294003,295640,0
x1,4245:24015294,14337309
)
g1,4245:24193694,14239006
x1,4245:24703420,14239006
g1,4245:24849052,14239006
x1,4245:25135773,14239006
(1,4245:25184128,13968413:294003,295640,0
x1,4245:25445363,13968413
)
x1,4245:26020854,14239006
(1,4245:26020854,14337309:294003,295640,0
x1,4245:26282089,14337309
)
g1,4245:26460489,14239006
x1,4245:26970215,14239006
g1,4245:27115847,14239006
(1,4245:27115847,14239006:764583,291271,0
x1,4245:27297892,14239006
g1,4245:27407116,14239006
x1,4245:27589161,14239006
g1,4245:27698385,14239006
x1,4245:27880430,14239006
)
)
(1,4245:32929221,14239006:1492769,491520,163840
(1,4245:32929221,14239006:1492769,491520,163840
x1,4245:34167127,14239006
x1,4245:34421990,14239006
)
)
)
(1,4248:4736286,16401694:29685704,491520,163840
x1,4248:6010600,16401694
k1,4246:6197654,16401694:187054
$1,4246:6197654,16401694
x1,4246:6827683,16401694
(1,4246:6827683,16499997:294003,295640,0
x1,4246:7088918,16499997
)
x1,4246:7303731,16401694
k1,4246:7412955,16401694:109224
x1,4246:7882138,16401694
(1,4246:7882138,16499997:356734,197518,0
x1,4246:8206104,16499997
)
x1,4246:8493735,16401694
k1,4246:8675775,16401694:182040
x1,4246:9185501,16401694
k1,4246:9367541,16401694:182040
x1,4246:9877267,16401694
k1,4246:9986491,16401694:109224
x1,4246:10379861,16401694
k1,4246:10561901,16401694:182040
x1,4246:11071627,16401694
k1,4246:11253667,16401694:182040
x1,4246:11763393,16401694
k1,4246:11872617,16401694:109224
x1,4246:12382343,16401694
k1,4246:12491567,16401694:109224
x1,4246:13001293,16401694
k1,4246:13110517,16401694:109224
(1,4246:13110517,16401694:764583,69176,0
x1,4246:13292562,16401694
g1,4246:13401786,16401694
x1,4246:13583831,16401694
g1,4246:13693055,16401694
x1,4246:13875100,16401694
)
k1,4246:13984324,16401694:109224
$1,4246:13984324,16401694
x1,4246:14166369,16401694
k1,4246:14447174,16401694:280805
x1,4246:15921738,16401694
k1,4246:16108791,16401694:187053
x1,4246:17019015,16401694
k1,4246:17206069,16401694:187054
x1,4246:20289909,16401694
k1,4246:20476963,16401694:187054
x1,4246:21023098,16401694
k1,4246:21210152,16401694:187054
x1,4246:22442595,16401694
k1,4246:22629649,16401694:187054
(1,4246:22629649,16401694:1492769,491520,163840
x1,4246:22884512,16401694
x1,4246:23867555,16401694
x1,4246:24122418,16401694
)
k1,4246:24309471,16401694:187053
x1,4246:25365332,16401694
k1,4246:25552386,16401694:187054
(1,4246:25552386,16401694:1492769,491520,163840
x1,4246:25807249,16401694
x1,4246:26790292,16401694
x1,4246:27045155,16401694
)
x1,4246:27227200,16401694
k1,4246:27420534,16401694:193334
x1,4246:27893850,16401694
x1,4246:28166916,16401694
k1,4246:28353970,16401694:187054
x1,4246:29337012,16401694
k1,4246:29524065,16401694:187053
x1,4246:31581173,16401694
k1,4246:31768227,16401694:187054
x1,4246:32742167,16401694
k1,4246:32929221,16401694:187054
(1,4246:32929221,16401694:1492769,491520,163840
x1,4246:33184084,16401694
x1,4246:34167127,16401694
x1,4246:34421990,16401694
)
k1,4246:34421990,16401694:0
)
(1,4248:4736286,17581342:29685704,491520,163840
x1,4248:5318830,17581342
g1,4246:5537283,17581342
$1,4246:5537283,17581342
x1,4246:5919578,17581342
g1,4246:6101618,17581342
x1,4246:6611344,17581342
g1,4246:6793384,17581342
x1,4246:7175679,17581342
(1,4246:7175679,17679645:266977,197518,0
x1,4246:7409888,17679645
)
$1,4246:7442656,17581342
g1,4246:7661109,17581342
x1,4246:8716970,17581342
g1,4246:8935423,17581342
$1,4246:8935423,17581342
x1,4246:9310589,17581342
(1,4246:9310589,17679645:294003,295640,0
x1,4246:9571824,17679645
)
x1,4246:10241750,17581342
(1,4246:10241750,17679645:266977,197518,0
x1,4246:10475959,17679645
)
x1,4246:10763590,17581342
$1,4246:10763590,17581342
x1,4246:10945635,17581342
g1,4246:11164088,17581342
x1,4246:13221196,17581342
k1,4248:34421990,17581342:21200794
g1,4248:34421990,17581342
)
(1,4258:5665034,21160856:27828208,2367098,2039418
(1,4248:5665034,21160856:0,0,0
$1,4248:5665034,21160856
(1,4248:5665034,19981208:0,0,0
)
$1,4248:5665034,21160856
)
h1,4250:5665034,21160856:0,0,0
[1,4257:5665034,21160856:27828208,2367098,2039418
(1,4250:5665034,19619508:27828208,825750,425990
g1,4250:5665034,19619508
(1,4250:5665034,19619508:327681,825750,425990
g1,4250:5665034,19619508
(1,4250:5665034,19619508:0,825750,353898
[1,4250:5665034,19619508:0,825750,353898
(1,51:5665034,19619508:0,825750,353898
r1,4250:5665034,19619508:0,1179648,353898
)
]
)
$1,4250:5665034,19619508
x1,4250:5992715,19619508
$1,4250:5992715,19619508
)
g1,4250:5992715,19619508
(1,4250:5992715,19619508:27500527,825750,425990
$1,4250:5992715,19619508
(1,4250:5992715,19619508:13939151,753669,425990
h1,4250:5992715,19619508:0,0,0
g1,4250:6174755,19619508
x1,4250:6684481,19619508
g1,4250:6866521,19619508
x1,4250:7153242,19619508
g1,4250:7310821,19619508
(1,4250:7310821,19619508:12621045,753669,425990
(1,4250:7310821,18892052:436908,26213,1153446
x1,4250:7747729,18892052
)
(1,4250:7747729,19619508:300375,557059,229380
$1,4250:7747729,19619508
(1,4250:7747729,19619508:300375,557059,229380
(1,4250:7747729,19088662:300375,26213,760226
x1,4250:8048104,19088662
)
v1,4250:8048104,19619508:0,557055,229374
h1,4250:8048104,19619508:0,0,0
)
$1,4250:8048104,19619508
)
x1,4250:8503945,19619508
[1,4250:8503945,19781524:388847,687472,0
(1,4250:8557830,19348915:334962,254863,0
x1,4250:8860024,19348915
)
(1,4250:8503945,19781524:266977,197518,0
x1,4250:8738154,19781524
)
]
x1,4250:9361975,19619508
(1,4250:9361975,19717811:294003,295640,0
x1,4250:9623210,19717811
)
g1,4250:9801610,19619508
x1,4250:10311336,19619508
g1,4250:10456968,19619508
x1,4250:10839263,19619508
(1,4250:10839263,19717811:294003,295640,0
x1,4250:11100498,19717811
)
[1,4250:11133266,19619508:844688,603348,162016
(1,4250:11351722,19453848:0,437688,0
x1,4250:11533767,19453848
)
(1,4250:11133266,19619508:844688,525456,162016
x1,4250:11589107,19619508
[1,4250:11589107,19781524:388847,687472,0
(1,4250:11642992,19348915:334962,254863,0
x1,4250:11945186,19348915
)
(1,4250:11589107,19781524:266977,197518,0
x1,4250:11823316,19781524
)
]
)
]
x1,4250:12353120,19619508
(1,4250:12353120,19717811:294003,295640,0
x1,4250:12614355,19717811
)
g1,4250:12792755,19619508
x1,4250:13302481,19619508
g1,4250:13448113,19619508
x1,4250:13903954,19619508
[1,4250:13903954,19781524:539944,687472,0
(1,4250:13957839,19348915:486059,254863,0
x1,4250:14411130,19348915
)
(1,4250:13903954,19781524:266977,197518,0
x1,4250:14138163,19781524
)
]
x1,4250:14819064,19619508
[1,4250:14819064,19781524:294003,728249,0
(1,4250:14819064,19348915:294003,295640,0
x1,4250:15080299,19348915
)
(1,4250:14819064,19781524:294003,295640,0
x1,4250:15080299,19781524
)
]
(1,4250:15113067,19619508:300375,557059,229380
$1,4250:15113067,19619508
(1,4250:15113067,19619508:300375,557059,229380
(1,4250:15113067,19088662:300375,26213,760226
x1,4250:15413442,19088662
)
v1,4250:15413442,19619508:0,557055,229374
h1,4250:15413442,19619508:0,0,0
)
$1,4250:15413442,19619508
)
[1,4250:15413442,19619508:486818,372098,0
(1,4250:15547626,19619508:0,372098,0
x1,4250:15875307,19619508
)
(1,4250:15413442,19619508:486818,282168,0
x1,4250:15882625,19619508
)
]
g1,4250:16045892,19619508
x1,4250:16555618,19619508
g1,4250:16701250,19619508
x1,4250:17243973,19619508
(1,4250:17243973,19717811:294003,295640,0
x1,4250:17505208,19717811
)
x1,4250:18168005,19619508
(1,4250:18168005,19717811:294003,295640,0
x1,4250:18429240,19717811
)
x1,4250:18644053,19619508
g1,4250:18753277,19619508
[1,4250:18753277,19619508:486818,372098,0
(1,4250:18887461,19619508:0,372098,0
x1,4250:19215142,19619508
)
(1,4250:18753277,19619508:486818,282168,0
x1,4250:19222460,19619508
)
]
x1,4250:19494958,19619508
(1,4250:19494958,18892052:436908,26213,1153446
x1,4250:19931866,18892052
)
)
)
$1,4250:19931866,19619508
k1,4250:33493242,19619508:13561376
)
g1,4250:34148602,19619508
(1,4250:34148602,19619508:-655360,825750,425990
g1,4250:34148602,19619508
(1,4250:34148602,19619508:0,825750,353898
[1,4250:34148602,19619508:0,825750,353898
(1,51:34148602,19619508:0,825750,353898
r1,4250:34148602,19619508:0,1179648,353898
)
]
)
$1,4250:34148602,19619508
(1,4250:34148602,19619508:-655360,0,0
)
$1,4250:33493242,19619508
)
g1,4250:33493242,19619508
)
(1,4257:5665034,21917798:27828208,1610156,1282476
g1,4251:5665034,21917798
(1,4251:5665034,21917798:327681,1610156,1282476
k1,4251:5992715,21917798:327681
(1,4250:5992715,21917798:0,825750,353898
[1,4250:5992715,21917798:0,825750,353898
(1,51:5992715,21917798:0,825750,353898
r1,4251:5992715,21917798:0,1179648,353898
)
]
)
$1,4251:5992715,21917798
h1,4251:5992715,21917798:0,0,0
$1,4251:5992715,21917798
)
g1,4251:5992715,21917798
(1,4257:5992715,21917798:27500527,1610156,1282476
$1,4257:5992715,21917798
(1,4257:5992715,21917798:27500527,1610156,1282476
h1,4257:5992715,21917798:0,0,0
g1,4251:6648076,21917798
g1,4257:6793708,21917798
x1,4257:7303434,21917798
g1,4257:7449066,21917798
x1,4257:7735787,21917798
(1,4257:7784142,21647205:294003,295640,0
x1,4257:8045377,21647205
)
g1,4257:8187369,21917798
(1,4257:8187369,21917798:22866365,1610156,1282476
[1,4257:8187369,20377688:582543,0,2752540
(1,4257:8187369,20377688:582543,0,589830
x1,4257:8769912,20377688
)
(1,4257:8187369,20967518:582543,0,196610
x1,4257:8769912,20967518
)
(1,4257:8187369,21164128:582543,0,1179660
x1,4257:8769912,21164128
)
(1,4257:8187369,22343788:582543,0,196610
x1,4257:8769912,22343788
)
(1,4257:8187369,22540398:582543,0,589830
x1,4257:8769912,22540398
)
]
(1,4257:8769912,21917798:13821824,1610156,1282476
[1,4257:8769912,20403902:573441,26213,2726325
(1,4257:8769912,20403902:573441,26213,1153446
x1,4257:9343353,20403902
)
(1,4257:8769912,21557348:573441,0,393220
x1,4257:9343353,21557348
)
(1,4257:8769912,21976781:573441,26213,1153446
x1,4257:9343353,21976781
)
]
h1,4253:9343353,21917798:0,0,0
[1,4255:9343353,21917798:12674942,1610156,1282476
(1,4253:9343353,21173341:12674942,865699,449545
g1,4253:9343353,21173341
(1,4253:9343353,21173341:0,865699,449545
g1,4253:9343353,21173341
(1,4250:9343353,21173341:0,825750,353898
[1,4250:9343353,21173341:0,825750,353898
(1,51:9343353,21173341:0,825750,353898
r1,4253:9343353,21173341:0,1179648,353898
)
]
)
$1,4253:9343353,21173341
h1,4253:9343353,21173341:0,0,0
$1,4253:9343353,21173341
)
g1,4253:9343353,21173341
(1,4253:9343353,21173341:12674942,865699,449545
$1,4253:9343353,21173341
(1,4253:9343353,21173341:11160293,865699,449545
h1,4253:9343353,21173341:0,0,0
x1,4253:9799194,21173341
[1,4253:9799194,21335357:388847,687472,0
(1,4253:9853079,20902748:334962,254863,0
x1,4253:10155273,20902748
)
(1,4253:9799194,21335357:266977,197518,0
x1,4253:10033403,21335357
)
]
x1,4253:10657224,21173341
(1,4253:10657224,21271644:294003,295640,0
x1,4253:10918459,21271644
)
g1,4253:11096859,21173341
x1,4253:11606585,21173341
g1,4253:11752217,21173341
x1,4253:12134512,21173341
(1,4253:12134512,21271644:294003,295640,0
x1,4253:12395747,21271644
)
[1,4253:12428515,21173341:844688,603348,162016
(1,4253:12646971,21007681:0,437688,0
x1,4253:12829016,21007681
)
(1,4253:12428515,21173341:844688,525456,162016
x1,4253:12884356,21173341
[1,4253:12884356,21335357:388847,687472,0
(1,4253:12938241,20902748:334962,254863,0
x1,4253:13240435,20902748
)
(1,4253:12884356,21335357:266977,197518,0
x1,4253:13118565,21335357
)
]
)
]
x1,4253:13742386,21173341
(1,4253:13742386,21271644:294003,295640,0
x1,4253:14003621,21271644
)
g1,4253:14182021,21173341
x1,4253:14691747,21173341
g1,4253:14837379,21173341
x1,4253:15219674,21173341
(1,4253:15219674,21271644:294003,295640,0
x1,4253:15480909,21271644
)
[1,4253:15513677,21173341:844688,603348,162016
(1,4253:15732133,21007681:0,437688,0
x1,4253:15914178,21007681
)
(1,4253:15513677,21173341:844688,525456,162016
x1,4253:15969518,21173341
[1,4253:15969518,21335357:388847,687472,0
(1,4253:16023403,20902748:334962,254863,0
x1,4253:16325597,20902748
)
(1,4253:15969518,21335357:266977,197518,0
x1,4253:16203727,21335357
)
]
)
]
x1,4253:16733531,21173341
(1,4253:16733531,21271644:294003,295640,0
x1,4253:16994766,21271644
)
g1,4253:17173166,21173341
x1,4253:17682892,21173341
g1,4253:17828524,21173341
(1,4253:17828524,21173341:484967,865699,449545
(1,4253:17828524,21173341:484967,865699,449545
h1,4253:17828524,21173341:78643,0,0
[1,4253:17907167,21173341:327681,865699,449545
(1,4253:17907167,20729985:327681,422343,0
x1,4253:18234848,20729985
)
(1,4253:17907167,21622885:327681,422343,0
x1,4253:18234848,21622885
)
]
h1,4253:18234848,21173341:78643,0,0
)
)
x1,4253:18695786,21173341
[1,4253:18695786,21335357:294003,728249,0
(1,4253:18695786,20902748:294003,295640,0
x1,4253:18957021,20902748
)
(1,4253:18695786,21335357:294003,295640,0
x1,4253:18957021,21335357
)
]
[1,4253:18989789,21173341:844688,603348,162016
(1,4253:19135427,21007681:0,437688,0
x1,4253:19463108,21007681
)
(1,4253:18989789,21173341:844688,525456,162016
x1,4253:19445630,21173341
[1,4253:19445630,21335357:388847,687472,0
(1,4253:19499515,20902748:334962,254863,0
x1,4253:19801709,20902748
)
(1,4253:19445630,21335357:266977,197518,0
x1,4253:19679839,21335357
)
]
)
]
x1,4253:20209643,21173341
(1,4253:20209643,21271644:294003,295640,0
x1,4253:20470878,21271644
)
)
$1,4253:20503646,21173341
k1,4253:22018295,21173341:1514649
)
g1,4253:22673655,21173341
(1,4253:22673655,21173341:-655360,865699,449545
g1,4253:22673655,21173341
(1,4250:22673655,21173341:0,825750,353898
[1,4250:22673655,21173341:0,825750,353898
(1,51:22673655,21173341:0,825750,353898
r1,4253:22673655,21173341:0,1179648,353898
)
]
)
$1,4253:22673655,21173341
(1,4253:22673655,21173341:-655360,0,0
)
$1,4253:22018295,21173341
)
g1,4253:22018295,21173341
)
(1,4255:9343353,22750729:12674942,865699,449545
g1,4254:9343353,22750729
(1,4254:9343353,22750729:0,865699,449545
g1,4254:9343353,22750729
(1,4250:9343353,22750729:0,825750,353898
[1,4250:9343353,22750729:0,825750,353898
(1,51:9343353,22750729:0,825750,353898
r1,4254:9343353,22750729:0,1179648,353898
)
]
)
$1,4254:9343353,22750729
h1,4254:9343353,22750729:0,0,0
$1,4254:9343353,22750729
)
g1,4254:9343353,22750729
(1,4255:9343353,22750729:12674942,865699,449545
$1,4255:9343353,22750729
(1,4255:9343353,22750729:12674942,865699,449545
h1,4255:9343353,22750729:0,0,0
g1,4255:9488985,22750729
x1,4255:9998711,22750729
g1,4255:10144343,22750729
x1,4255:10600184,22750729
[1,4255:10600184,22912745:539944,687472,0
(1,4255:10654069,22480136:486059,254863,0
x1,4255:11107360,22480136
)
(1,4255:10600184,22912745:266977,197518,0
x1,4255:10834393,22912745
)
]
x1,4255:11515294,22750729
(1,4255:11515294,22849032:294003,295640,0
x1,4255:11776529,22849032
)
x1,4255:12278480,22750729
(1,4255:12278480,22849032:294003,295640,0
x1,4255:12539715,22849032
)
g1,4255:12718115,22750729
x1,4255:13227841,22750729
g1,4255:13373473,22750729
x1,4255:13755768,22750729
(1,4255:13755768,22849032:294003,295640,0
x1,4255:14017003,22849032
)
[1,4255:14049771,22750729:995785,603348,162016
(1,4255:14268227,22585069:0,437688,0
x1,4255:14450272,22585069
)
(1,4255:14049771,22750729:995785,525456,162016
x1,4255:14505612,22750729
[1,4255:14505612,22912745:539944,687472,0
(1,4255:14559497,22480136:486059,254863,0
x1,4255:15012788,22480136
)
(1,4255:14505612,22912745:266977,197518,0
x1,4255:14739821,22912745
)
]
)
]
x1,4255:15420722,22750729
[1,4255:15420722,22912745:294003,728249,0
(1,4255:15420722,22480136:294003,295640,0
x1,4255:15681957,22480136
)
(1,4255:15420722,22912745:294003,295640,0
x1,4255:15681957,22912745
)
]
g1,4255:15860357,22750729
x1,4255:16370083,22750729
g1,4255:16515715,22750729
x1,4255:16971556,22750729
[1,4255:16971556,22912745:539944,687472,0
(1,4255:17025441,22480136:486059,254863,0
x1,4255:17478732,22480136
)
(1,4255:16971556,22912745:266977,197518,0
x1,4255:17205765,22912745
)
]
x1,4255:17886666,22750729
(1,4255:17886666,22849032:294003,295640,0
x1,4255:18147901,22849032
)
x1,4255:18555835,22750729
(1,4255:18555835,22849032:294003,295640,0
x1,4255:18817070,22849032
)
g1,4255:18995470,22750729
x1,4255:19505196,22750729
g1,4255:19650828,22750729
(1,4255:19650828,22750729:484967,865699,449545
(1,4255:19650828,22750729:484967,865699,449545
h1,4255:19650828,22750729:78643,0,0
[1,4255:19729471,22750729:327681,865699,449545
(1,4255:19729471,22307373:327681,422343,0
x1,4255:20057152,22307373
)
(1,4255:19729471,23200273:327681,422343,0
x1,4255:20057152,23200273
)
]
h1,4255:20057152,22750729:78643,0,0
)
)
x1,4255:20591636,22750729
[1,4255:20591636,22912745:757490,776673,0
(1,4255:20645521,22480136:703605,344064,114688
x1,4255:21316358,22480136
)
(1,4255:20591636,22912745:266977,197518,0
x1,4255:20825845,22912745
)
]
x1,4255:21724292,22750729
[1,4255:21724292,22912745:294003,728249,0
(1,4255:21724292,22480136:294003,295640,0
x1,4255:21985527,22480136
)
(1,4255:21724292,22912745:294003,295640,0
x1,4255:21985527,22912745
)
]
)
$1,4255:22018295,22750729
g1,4255:22018295,22750729
)
g1,4255:22673655,22750729
)
]
[1,4257:22018295,20403902:573441,26213,2726325
(1,4257:22018295,20403902:573441,26213,1153446
x1,4257:22591736,20403902
)
(1,4257:22018295,21557348:573441,0,393220
x1,4257:22591736,21557348
)
(1,4257:22018295,21976781:573441,26213,1153446
x1,4257:22591736,21976781
)
]
)
g1,4257:22700960,21917798
[1,4257:22700960,21917798:486818,372098,0
(1,4257:22835144,21917798:0,372098,0
x1,4257:23162825,21917798
)
(1,4257:22700960,21917798:486818,282168,0
x1,4257:23170143,21917798
)
]
g1,4257:23333410,21917798
x1,4257:23843136,21917798
g1,4257:23988768,21917798
x1,4257:24531491,21917798
(1,4257:24531491,22016101:294003,295640,0
x1,4257:24792726,22016101
)
x1,4257:25549540,21917798
(1,4257:25549540,22016101:294003,295640,0
x1,4257:25810775,22016101
)
x1,4257:26025588,21917798
g1,4257:26134812,21917798
[1,4257:26134812,21917798:486818,372098,0
(1,4257:26268996,21917798:0,372098,0
x1,4257:26596677,21917798
)
(1,4257:26134812,21917798:486818,282168,0
x1,4257:26603995,21917798
)
]
x1,4257:26876493,21917798
g1,4257:27022125,21917798
x1,4257:27531851,21917798
g1,4257:27677483,21917798
x1,4257:28220206,21917798
(1,4257:28220206,22016101:294003,295640,0
x1,4257:28481441,22016101
)
x1,4257:29144238,21917798
(1,4257:29144238,22016101:294003,295640,0
x1,4257:29405473,22016101
)
x1,4257:29620286,21917798
g1,4257:29729510,21917798
[1,4257:29729510,21917798:486818,372098,0
(1,4257:29863694,21917798:0,372098,0
x1,4257:30191375,21917798
)
(1,4257:29729510,21917798:486818,282168,0
x1,4257:30198693,21917798
)
]
x1,4257:30471191,21917798
[1,4257:30471191,20377688:582543,0,2752540
(1,4257:30471191,20377688:582543,0,589830
x1,4257:31053734,20377688
)
(1,4257:30471191,20967518:582543,0,196610
x1,4257:31053734,20967518
)
(1,4257:30471191,21164128:582543,0,1179660
x1,4257:31053734,21164128
)
(1,4257:30471191,22343788:582543,0,196610
x1,4257:31053734,22343788
)
(1,4257:30471191,22540398:582543,0,589830
x1,4257:31053734,22540398
)
]
)
g1,4257:31199366,21917798
x1,4257:31709092,21917798
g1,4257:31854724,21917798
x1,4257:32713976,21917798
(1,4257:32762331,21647205:294003,295640,0
x1,4257:33023566,21647205
)
x1,4257:33493242,21917798
)
$1,4257:33493242,21917798
g1,4257:33493242,21917798
)
g1,4257:34148602,21917798
)
]
)
(1,4258:32929221,23757330:1492769,491520,163840
(1,4258:32929221,23757330:1492769,491520,163840
x1,4258:34167127,23757330
x1,4258:34421990,23757330
)
)
(1,4263:4736286,24936978:29685704,533465,127431
x1,4263:5227807,24936978
x1,4260:7543418,24936978
g1,4260:7761871,24936978
x1,4260:8289802,24936978
g1,4260:8508255,24936978
x1,4260:9418479,24936978
g1,4260:9636932,24936978
x1,4260:10255884,24936978
x1,4260:10565360,24936978
x1,4260:12240172,24936978
x1,4260:12735333,24936978
g1,4260:12953786,24936978
x1,4260:13481717,24936978
g1,4260:13700170,24936978
$1,4260:13700170,24936978
x1,4260:13986891,24936978
$1,4260:14035246,24936978
x1,4260:14217291,24936978
g1,4260:14435744,24936978
$1,4260:14435744,24936978
x1,4260:14722465,24936978
(1,4260:14770820,24699153:294003,295640,0
x1,4260:15032055,24699153
)
$1,4260:15064823,24936978
x1,4260:15246868,24936978
g1,4260:15465321,24936978
$1,4260:15465321,24936978
(1,4260:15465321,24936978:764583,69176,0
x1,4260:15647366,24936978
g1,4260:15756590,24936978
x1,4260:15938635,24936978
g1,4260:16047859,24936978
x1,4260:16229904,24936978
)
g1,4260:16339128,24936978
$1,4260:16339128,24936978
g1,4260:16557581,24936978
x1,4260:17413193,24936978
x1,4260:17944762,24936978
g1,4260:18163215,24936978
(1,4262:18163215,24936978:0,0,0
(1,4262:18163215,23757330:0,0,0
)
)
k1,4263:34421990,24936978:16258775
g1,4263:34421990,24936978
)
(1,4265:13013758,27099666:21408232,603348,229380
(1,4265:13013758,27099666:13130761,603348,229380
(1,4263:13013758,27099666:0,0,0
$1,4263:13013758,27099666
(1,4263:13013758,25920018:0,0,0
)
$1,4263:13013758,27099666
)
(1,4264:13013758,27099666:300375,557059,229380
$1,4264:13013758,27099666
(1,4264:13013758,27099666:300375,557059,229380
(1,4264:13013758,26568820:300375,26213,760226
x1,4264:13314133,26568820
)
v1,4264:13314133,27099666:0,557055,229374
h1,4264:13314133,27099666:0,0,0
)
$1,4264:13314133,27099666
)
x1,4264:13769974,27099666
[1,4265:13769974,27261682:388847,687472,0
(1,4265:13823859,26829073:334962,254863,0
x1,4265:14126053,26829073
)
(1,4265:13769974,27261682:266977,197518,0
x1,4265:14004183,27261682
)
]
x1,4265:14628004,27099666
(1,4265:14628004,27197969:294003,295640,0
x1,4265:14889239,27197969
)
g1,4265:15067639,27099666
x1,4265:15577365,27099666
g1,4265:15722997,27099666
x1,4265:16105292,27099666
(1,4265:16105292,27197969:294003,295640,0
x1,4265:16366527,27197969
)
[1,4265:16399295,27099666:844688,603348,162016
(1,4265:16617751,26934006:0,437688,0
x1,4265:16799796,26934006
)
(1,4265:16399295,27099666:844688,525456,162016
x1,4265:16855136,27099666
[1,4265:16855136,27261682:388847,687472,0
(1,4265:16909021,26829073:334962,254863,0
x1,4265:17211215,26829073
)
(1,4265:16855136,27261682:266977,197518,0
x1,4265:17089345,27261682
)
]
)
]
x1,4265:17619149,27099666
(1,4265:17619149,27197969:294003,295640,0
x1,4265:17880384,27197969
)
g1,4265:18058784,27099666
x1,4265:18568510,27099666
g1,4265:18714142,27099666
x1,4265:19169983,27099666
[1,4265:19169983,27261682:539944,687472,0
(1,4265:19223868,26829073:486059,254863,0
x1,4265:19677159,26829073
)
(1,4265:19169983,27261682:266977,197518,0
x1,4265:19404192,27261682
)
]
x1,4265:20085093,27099666
[1,4265:20085093,27261682:294003,728249,0
(1,4265:20085093,26829073:294003,295640,0
x1,4265:20346328,26829073
)
(1,4265:20085093,27261682:294003,295640,0
x1,4265:20346328,27261682
)
]
(1,4264:20379096,27099666:300375,557059,229380
$1,4264:20379096,27099666
(1,4264:20379096,27099666:300375,557059,229380
(1,4264:20379096,26568820:300375,26213,760226
x1,4264:20679471,26568820
)
v1,4264:20679471,27099666:0,557055,229374
h1,4264:20679471,27099666:0,0,0
)
$1,4264:20679471,27099666
)
[1,4265:20679471,27099666:486818,372098,0
(1,4265:20813655,27099666:0,372098,0
x1,4265:21141336,27099666
)
(1,4265:20679471,27099666:486818,282168,0
x1,4265:21148654,27099666
)
]
g1,4265:21311921,27099666
x1,4265:21821647,27099666
g1,4265:21967279,27099666
x1,4265:22510002,27099666
(1,4265:22510002,27197969:294003,295640,0
x1,4265:22771237,27197969
)
x1,4265:23434034,27099666
(1,4265:23434034,27197969:294003,295640,0
x1,4265:23695269,27197969
)
x1,4265:23910082,27099666
g1,4265:24019306,27099666
[1,4265:24019306,27099666:486818,372098,0
(1,4265:24153490,27099666:0,372098,0
x1,4265:24481171,27099666
)
(1,4265:24019306,27099666:486818,282168,0
x1,4265:24488489,27099666
)
]
x1,4265:24760987,27099666
g1,4265:24943027,27099666
x1,4265:25452753,27099666
g1,4265:25634793,27099666
x1,4265:26144519,27099666
)
(1,4265:32601540,27099666:1820450,491520,163840
(1,4265:32601540,27099666:1820450,491520,163840
x1,4265:34167127,27099666
x1,4265:34421990,27099666
)
)
)
(1,4274:7053691,29987778:27368299,1610156,1282476
(1,4274:7053691,29987778:23194035,1610156,1282476
(1,4267:7053691,29987778:0,0,0
$1,4267:7053691,29987778
(1,4267:7053691,28808130:0,0,0
)
$1,4267:7053691,29987778
)
g1,4274:7162915,29987778
(1,4274:7162915,29987778:13821824,1610156,1282476
[1,4274:7162915,28473882:573441,26213,2726325
(1,4274:7162915,28473882:573441,26213,1153446
x1,4274:7736356,28473882
)
(1,4274:7162915,29627328:573441,0,393220
x1,4274:7736356,29627328
)
(1,4274:7162915,30046761:573441,26213,1153446
x1,4274:7736356,30046761
)
]
h1,4270:7736356,29987778:0,0,0
[1,4272:7736356,29987778:12674942,1610156,1282476
(1,4270:7736356,29243321:12674942,865699,449545
g1,4270:7736356,29243321
(1,4270:7736356,29243321:0,865699,449545
g1,4270:7736356,29243321
(1,4270:7736356,29243321:0,825750,353898
[1,4270:7736356,29243321:0,825750,353898
(1,51:7736356,29243321:0,825750,353898
r1,4270:7736356,29243321:0,1179648,353898
)
]
)
$1,4270:7736356,29243321
h1,4270:7736356,29243321:0,0,0
$1,4270:7736356,29243321
)
g1,4270:7736356,29243321
(1,4270:7736356,29243321:12674942,865699,449545
$1,4270:7736356,29243321
(1,4270:7736356,29243321:11160293,865699,449545
h1,4270:7736356,29243321:0,0,0
x1,4270:8192197,29243321
[1,4270:8192197,29405337:388847,687472,0
(1,4270:8246082,28972728:334962,254863,0
x1,4270:8548276,28972728
)
(1,4270:8192197,29405337:266977,197518,0
x1,4270:8426406,29405337
)
]
x1,4270:9050227,29243321
(1,4270:9050227,29341624:294003,295640,0
x1,4270:9311462,29341624
)
g1,4270:9489862,29243321
x1,4270:9999588,29243321
g1,4270:10145220,29243321
x1,4270:10527515,29243321
(1,4270:10527515,29341624:294003,295640,0
x1,4270:10788750,29341624
)
[1,4270:10821518,29243321:844688,603348,162016
(1,4270:11039974,29077661:0,437688,0
x1,4270:11222019,29077661
)
(1,4270:10821518,29243321:844688,525456,162016
x1,4270:11277359,29243321
[1,4270:11277359,29405337:388847,687472,0
(1,4270:11331244,28972728:334962,254863,0
x1,4270:11633438,28972728
)
(1,4270:11277359,29405337:266977,197518,0
x1,4270:11511568,29405337
)
]
)
]
x1,4270:12135389,29243321
(1,4270:12135389,29341624:294003,295640,0
x1,4270:12396624,29341624
)
g1,4270:12575024,29243321
x1,4270:13084750,29243321
g1,4270:13230382,29243321
x1,4270:13612677,29243321
(1,4270:13612677,29341624:294003,295640,0
x1,4270:13873912,29341624
)
[1,4270:13906680,29243321:844688,603348,162016
(1,4270:14125136,29077661:0,437688,0
x1,4270:14307181,29077661
)
(1,4270:13906680,29243321:844688,525456,162016
x1,4270:14362521,29243321
[1,4270:14362521,29405337:388847,687472,0
(1,4270:14416406,28972728:334962,254863,0
x1,4270:14718600,28972728
)
(1,4270:14362521,29405337:266977,197518,0
x1,4270:14596730,29405337
)
]
)
]
x1,4270:15126534,29243321
(1,4270:15126534,29341624:294003,295640,0
x1,4270:15387769,29341624
)
g1,4270:15566169,29243321
x1,4270:16075895,29243321
g1,4270:16221527,29243321
(1,4270:16221527,29243321:484967,865699,449545
(1,4270:16221527,29243321:484967,865699,449545
h1,4270:16221527,29243321:78643,0,0
[1,4270:16300170,29243321:327681,865699,449545
(1,4270:16300170,28799965:327681,422343,0
x1,4270:16627851,28799965
)
(1,4270:16300170,29692865:327681,422343,0
x1,4270:16627851,29692865
)
]
h1,4270:16627851,29243321:78643,0,0
)
)
x1,4270:17088789,29243321
[1,4270:17088789,29405337:294003,728249,0
(1,4270:17088789,28972728:294003,295640,0
x1,4270:17350024,28972728
)
(1,4270:17088789,29405337:294003,295640,0
x1,4270:17350024,29405337
)
]
[1,4270:17382792,29243321:844688,603348,162016
(1,4270:17528430,29077661:0,437688,0
x1,4270:17856111,29077661
)
(1,4270:17382792,29243321:844688,525456,162016
x1,4270:17838633,29243321
[1,4270:17838633,29405337:388847,687472,0
(1,4270:17892518,28972728:334962,254863,0
x1,4270:18194712,28972728
)
(1,4270:17838633,29405337:266977,197518,0
x1,4270:18072842,29405337
)
]
)
]
x1,4270:18602646,29243321
(1,4270:18602646,29341624:294003,295640,0
x1,4270:18863881,29341624
)
)
$1,4270:18896649,29243321
k1,4270:20411298,29243321:1514649
)
g1,4270:21066658,29243321
(1,4270:21066658,29243321:-655360,865699,449545
g1,4270:21066658,29243321
(1,4270:21066658,29243321:0,825750,353898
[1,4270:21066658,29243321:0,825750,353898
(1,51:21066658,29243321:0,825750,353898
r1,4270:21066658,29243321:0,1179648,353898
)
]
)
$1,4270:21066658,29243321
(1,4270:21066658,29243321:-655360,0,0
)
$1,4270:20411298,29243321
)
g1,4270:20411298,29243321
)
(1,4272:7736356,30820709:12674942,865699,449545
g1,4271:7736356,30820709
(1,4271:7736356,30820709:0,865699,449545
g1,4271:7736356,30820709
(1,4270:7736356,30820709:0,825750,353898
[1,4270:7736356,30820709:0,825750,353898
(1,51:7736356,30820709:0,825750,353898
r1,4271:7736356,30820709:0,1179648,353898
)
]
)
$1,4271:7736356,30820709
h1,4271:7736356,30820709:0,0,0
$1,4271:7736356,30820709
)
g1,4271:7736356,30820709
(1,4272:7736356,30820709:12674942,865699,449545
$1,4272:7736356,30820709
(1,4272:7736356,30820709:12674942,865699,449545
h1,4272:7736356,30820709:0,0,0
g1,4272:7881988,30820709
x1,4272:8391714,30820709
g1,4272:8537346,30820709
x1,4272:8993187,30820709
[1,4272:8993187,30982725:539944,687472,0
(1,4272:9047072,30550116:486059,254863,0
x1,4272:9500363,30550116
)
(1,4272:8993187,30982725:266977,197518,0
x1,4272:9227396,30982725
)
]
x1,4272:9908297,30820709
(1,4272:9908297,30919012:294003,295640,0
x1,4272:10169532,30919012
)
x1,4272:10671483,30820709
(1,4272:10671483,30919012:294003,295640,0
x1,4272:10932718,30919012
)
g1,4272:11111118,30820709
x1,4272:11620844,30820709
g1,4272:11766476,30820709
x1,4272:12148771,30820709
(1,4272:12148771,30919012:294003,295640,0
x1,4272:12410006,30919012
)
[1,4272:12442774,30820709:995785,603348,162016
(1,4272:12661230,30655049:0,437688,0
x1,4272:12843275,30655049
)
(1,4272:12442774,30820709:995785,525456,162016
x1,4272:12898615,30820709
[1,4272:12898615,30982725:539944,687472,0
(1,4272:12952500,30550116:486059,254863,0
x1,4272:13405791,30550116
)
(1,4272:12898615,30982725:266977,197518,0
x1,4272:13132824,30982725
)
]
)
]
x1,4272:13813725,30820709
[1,4272:13813725,30982725:294003,728249,0
(1,4272:13813725,30550116:294003,295640,0
x1,4272:14074960,30550116
)
(1,4272:13813725,30982725:294003,295640,0
x1,4272:14074960,30982725
)
]
g1,4272:14253360,30820709
x1,4272:14763086,30820709
g1,4272:14908718,30820709
x1,4272:15364559,30820709
[1,4272:15364559,30982725:539944,687472,0
(1,4272:15418444,30550116:486059,254863,0
x1,4272:15871735,30550116
)
(1,4272:15364559,30982725:266977,197518,0
x1,4272:15598768,30982725
)
]
x1,4272:16279669,30820709
(1,4272:16279669,30919012:294003,295640,0
x1,4272:16540904,30919012
)
x1,4272:16948838,30820709
(1,4272:16948838,30919012:294003,295640,0
x1,4272:17210073,30919012
)
g1,4272:17388473,30820709
x1,4272:17898199,30820709
g1,4272:18043831,30820709
(1,4272:18043831,30820709:484967,865699,449545
(1,4272:18043831,30820709:484967,865699,449545
h1,4272:18043831,30820709:78643,0,0
[1,4272:18122474,30820709:327681,865699,449545
(1,4272:18122474,30377353:327681,422343,0
x1,4272:18450155,30377353
)
(1,4272:18122474,31270253:327681,422343,0
x1,4272:18450155,31270253
)
]
h1,4272:18450155,30820709:78643,0,0
)
)
x1,4272:18984639,30820709
[1,4272:18984639,30982725:757490,776673,0
(1,4272:19038524,30550116:703605,344064,114688
x1,4272:19709361,30550116
)
(1,4272:18984639,30982725:266977,197518,0
x1,4272:19218848,30982725
)
]
x1,4272:20117295,30820709
[1,4272:20117295,30982725:294003,728249,0
(1,4272:20117295,30550116:294003,295640,0
x1,4272:20378530,30550116
)
(1,4272:20117295,30982725:294003,295640,0
x1,4272:20378530,30982725
)
]
)
$1,4272:20411298,30820709
g1,4272:20411298,30820709
)
g1,4272:21066658,30820709
)
]
[1,4274:20411298,28473882:573441,26213,2726325
(1,4274:20411298,28473882:573441,26213,1153446
x1,4274:20984739,28473882
)
(1,4274:20411298,29627328:573441,0,393220
x1,4274:20984739,29627328
)
(1,4274:20411298,30046761:573441,26213,1153446
x1,4274:20984739,30046761
)
]
)
g1,4274:21093963,29987778
[1,4274:21093963,29987778:486818,372098,0
(1,4274:21228147,29987778:0,372098,0
x1,4274:21555828,29987778
)
(1,4274:21093963,29987778:486818,282168,0
x1,4274:21563146,29987778
)
]
g1,4274:21726413,29987778
x1,4274:22236139,29987778
g1,4274:22381771,29987778
x1,4274:22924494,29987778
(1,4274:22924494,30086081:294003,295640,0
x1,4274:23185729,30086081
)
x1,4274:23942543,29987778
(1,4274:23942543,30086081:294003,295640,0
x1,4274:24203778,30086081
)
x1,4274:24418591,29987778
g1,4274:24527815,29987778
[1,4274:24527815,29987778:486818,372098,0
(1,4274:24661999,29987778:0,372098,0
x1,4274:24989680,29987778
)
(1,4274:24527815,29987778:486818,282168,0
x1,4274:24996998,29987778
)
]
x1,4274:25269496,29987778
g1,4274:25415128,29987778
x1,4274:25924854,29987778
g1,4274:26070486,29987778
x1,4274:26613209,29987778
(1,4274:26613209,30086081:294003,295640,0
x1,4274:26874444,30086081
)
x1,4274:27537241,29987778
(1,4274:27537241,30086081:294003,295640,0
x1,4274:27798476,30086081
)
x1,4274:28013289,29987778
g1,4274:28122513,29987778
[1,4274:28122513,29987778:486818,372098,0
(1,4274:28256697,29987778:0,372098,0
x1,4274:28584378,29987778
)
(1,4274:28122513,29987778:486818,282168,0
x1,4274:28591696,29987778
)
]
x1,4274:28864194,29987778
g1,4274:29046234,29987778
x1,4274:29555960,29987778
g1,4274:29738000,29987778
x1,4274:30247726,29987778
)
(1,4274:32565131,29987778:1856859,491520,163840
(1,4274:32565131,29987778:1856859,491520,163840
x1,4274:34167127,29987778
x1,4274:34421990,29987778
)
)
)
(1,4279:4736286,32418302:29685704,492688,163840
h1,4277:4736286,32418302:983040,0,0
x1,4277:6156234,32418302
k1,4277:6405613,32418302:249379
x1,4277:6878929,32418302
x1,4277:7151995,32418302
k1,4277:7401373,32418302:249378
x1,4277:7692644,32418302
x1,4277:8366210,32418302
x1,4277:9261870,32418302
k1,4277:9511249,32418302:249379
$1,4277:9511249,32418302
[1,4277:9511249,32418302:486818,372098,0
(1,4277:9645433,32418302:0,372098,0
x1,4277:9973114,32418302
)
(1,4277:9511249,32418302:486818,282168,0
x1,4277:9980432,32418302
)
]
k1,4277:10231649,32418302:233582
x1,4277:10741375,32418302
k1,4277:10974957,32418302:233582
x1,4277:11350123,32418302
(1,4277:11350123,32516605:294003,295640,0
x1,4277:11611358,32516605
)
$1,4277:11644126,32418302
k1,4277:11893504,32418302:249378
x1,4277:12439639,32418302
k1,4277:12689018,32418302:249379
x1,4277:13662958,32418302
k1,4277:13912337,32418302:249379
(1,4277:13912337,32418302:1820450,491520,163840
x1,4277:14167200,32418302
x1,4277:15477924,32418302
x1,4277:15732787,32418302
)
x1,4277:15914832,32418302
k1,4277:16171942,32418302:257110
x1,4277:17446256,32418302
k1,4277:17695634,32418302:249378
x1,4277:18168950,32418302
x1,4277:18442016,32418302
k1,4277:18691395,32418302:249379
x1,4277:19383166,32418302
x1,4277:19710847,32418302
x1,4277:19983913,32418302
k1,4277:20233292,32418302:249379
$1,4277:20233292,32418302
x1,4277:20689133,32418302
[1,4277:20689133,32580318:388847,654704,0
(1,4277:20743018,32180477:334962,254863,0
x1,4277:21045212,32180477
)
(1,4277:20689133,32580318:266977,197518,0
x1,4277:20923342,32580318
)
]
x1,4277:21547163,32418302
(1,4277:21547163,32516605:294003,295640,0
x1,4277:21808398,32516605
)
x1,4277:22216332,32418302
(1,4277:22216332,32516605:294003,295640,0
x1,4277:22477567,32516605
)
k1,4277:22743917,32418302:233582
x1,4277:23253643,32418302
k1,4277:23487224,32418302:233581
x1,4277:23943065,32418302
[1,4277:23943065,32580318:388847,654704,0
(1,4277:23996950,32180477:334962,254863,0
x1,4277:24299144,32180477
)
(1,4277:23943065,32580318:266977,197518,0
x1,4277:24177274,32580318
)
]
x1,4277:24707078,32418302
(1,4277:24707078,32516605:294003,295640,0
x1,4277:24968313,32516605
)
x1,4277:25470264,32418302
(1,4277:25470264,32516605:294003,295640,0
x1,4277:25731499,32516605
)
k1,4277:25997849,32418302:233582
x1,4277:26507575,32418302
k1,4277:26741157,32418302:233582
x1,4277:27068838,32418302
$1,4277:27068838,32418302
k1,4277:27318217,32418302:249379
x1,4277:28648966,32418302
k1,4277:28898344,32418302:249378
x1,4277:29872284,32418302
k1,4277:30121663,32418302:249379
(1,4277:30121663,32418302:1492769,491520,163840
x1,4277:30376526,32418302
x1,4277:31359569,32418302
x1,4277:31614432,32418302
)
x1,4277:31796477,32418302
k1,4277:32053587,32418302:257110
x1,4277:34421990,32418302
k1,4277:34421990,32418302:0
)
(1,4279:4736286,33597950:29685704,581889,163840
x1,4279:6010600,33597950
g1,4277:6229053,33597950
$1,4277:6229053,33597950
x1,4277:6931900,33597950
(1,4277:6931900,33696253:294003,295640,0
x1,4277:7193135,33696253
)
x1,4277:7553584,33597950
g1,4277:7735624,33597950
x1,4277:8245350,33597950
g1,4277:8427390,33597950
x1,4277:9057419,33597950
(1,4277:9057419,33696253:294003,295640,0
x1,4277:9318654,33696253
)
x1,4277:9533467,33597950
g1,4277:9642691,33597950
x1,4277:10017857,33597950
(1,4277:10017857,33696253:294003,295640,0
x1,4277:10279092,33696253
)
x1,4277:10566723,33597950
(1,4277:10566723,33360125:823754,344064,114688
x1,4277:11357709,33360125
)
g1,4277:11572517,33597950
x1,4277:12082243,33597950
g1,4277:12264283,33597950
x1,4277:12591964,33597950
$1,4277:12591964,33597950
x1,4277:12774009,33597950
g1,4277:12992462,33597950
x1,4277:13465778,33597950
x1,4277:13738844,33597950
g1,4277:13957297,33597950
x1,4277:15777747,33597950
k1,4279:34421991,33597950:18644244
g1,4279:34421991,33597950
)
(1,4281:16304800,35760638:18117190,603348,163840
(1,4281:16304800,35760638:6548676,603348,162016
(1,4279:16304800,35760638:0,0,0
$1,4279:16304800,35760638
(1,4279:16304800,34580990:0,0,0
)
$1,4279:16304800,35760638
)
x1,4279:16847523,35760638
(1,4281:16847523,35858941:294003,295640,0
x1,4281:17108758,35858941
)
g1,4281:17323566,35760638
x1,4281:17833292,35760638
g1,4281:18015332,35760638
x1,4281:18397627,35760638
(1,4281:18397627,35858941:294003,295640,0
x1,4281:18658862,35858941
)
[1,4281:18691630,35760638:844688,603348,162016
(1,4281:18910086,35594978:0,437688,0
x1,4281:19092131,35594978
)
(1,4281:18691630,35760638:844688,525456,162016
x1,4281:19147471,35760638
[1,4281:19147471,35922654:388847,687472,0
(1,4281:19201356,35490045:334962,254863,0
x1,4281:19503550,35490045
)
(1,4281:19147471,35922654:266977,197518,0
x1,4281:19381680,35922654
)
]
)
]
x1,4281:19911484,35760638
[1,4281:19911484,35922654:294003,728249,0
(1,4281:19911484,35490045:294003,295640,0
x1,4281:20172719,35490045
)
(1,4281:19911484,35922654:294003,295640,0
x1,4281:20172719,35922654
)
]
g1,4281:20351119,35760638
x1,4281:20860845,35760638
g1,4281:21006477,35760638
x1,4281:21462318,35760638
[1,4281:21462318,35922654:539944,687472,0
(1,4281:21516203,35490045:486059,254863,0
x1,4281:21969494,35490045
)
(1,4281:21462318,35922654:266977,197518,0
x1,4281:21696527,35922654
)
]
x1,4281:22377428,35760638
[1,4281:22377428,35922654:294003,728249,0
(1,4281:22377428,35490045:294003,295640,0
x1,4281:22638663,35490045
)
(1,4281:22377428,35922654:294003,295640,0
x1,4281:22638663,35922654
)
]
x1,4281:22853476,35760638
)
(1,4281:32929221,35760638:1492769,491520,163840
(1,4281:32929221,35760638:1492769,491520,163840
x1,4281:34167127,35760638
x1,4281:34421990,35760638
)
)
)
(1,4284:4736286,37923326:29685704,491520,163840
x1,4284:6047008,37923326
x1,4282:6574938,37923326
g1,4282:6793391,37923326
x1,4282:8067705,37923326
g1,4282:8286158,37923326
x1,4282:9260098,37923326
g1,4282:9478551,37923326
(1,4282:9478551,37923326:1820450,491520,163840
x1,4282:9733414,37923326
x1,4282:11044138,37923326
x1,4282:11299001,37923326
)
x1,4282:11481046,37923326
g1,4282:11699499,37923326
x1,4282:12682541,37923326
g1,4282:12900994,37923326
x1,4282:13265084,37923326
x1,4282:13574560,37923326
g1,4282:13793013,37923326
x1,4282:15780943,37923326
g1,4282:15999396,37923326
x1,4282:18222162,37923326
g1,4282:18440615,37923326
x1,4282:19023159,37923326
k1,4284:34421990,37923326:15398831
g1,4284:34421990,37923326
)
(1,4286:17282909,40086014:17139081,603348,163840
(1,4286:17282909,40086014:4592458,603348,162016
(1,4284:17282909,40086014:0,0,0
$1,4284:17282909,40086014
(1,4284:17282909,38906366:0,0,0
)
$1,4284:17282909,40086014
)
x1,4284:17825632,40086014
(1,4286:17825632,40184317:294003,295640,0
x1,4286:18086867,40184317
)
g1,4286:18301675,40086014
x1,4286:18811401,40086014
g1,4286:18993441,40086014
x1,4286:19885462,40086014
(1,4286:19885462,40184317:294003,295640,0
x1,4286:20146697,40184317
)
[1,4286:20179465,40086014:844688,603348,162016
(1,4286:20397921,39920354:0,437688,0
x1,4286:20579966,39920354
)
(1,4286:20179465,40086014:844688,525456,162016
x1,4286:20635306,40086014
[1,4286:20635306,40248030:388847,687472,0
(1,4286:20689191,39815421:334962,254863,0
x1,4286:20991385,39815421
)
(1,4286:20635306,40248030:266977,197518,0
x1,4286:20869515,40248030
)
]
)
]
x1,4286:21399319,40086014
[1,4286:21399319,40248030:294003,728249,0
(1,4286:21399319,39815421:294003,295640,0
x1,4286:21660554,39815421
)
(1,4286:21399319,40248030:294003,295640,0
x1,4286:21660554,40248030
)
]
x1,4286:21875367,40086014
)
(1,4286:32929221,40086014:1492769,491520,163840
(1,4286:32929221,40086014:1492769,491520,163840
x1,4286:34167127,40086014
x1,4286:34421990,40086014
)
)
)
(1,4290:4736286,42248702:29685704,492688,163840
h1,4288:4736286,42248702:983040,0,0
x1,4288:8287981,42248702
x1,4288:8415412,42248702
k1,4288:8662305,42248702:246893
x1,4288:9044600,42248702
k1,4288:9285805,42248702:241205
x1,4288:9759121,42248702
x1,4288:10032187,42248702
k1,4288:10273392,42248702:241205
x1,4288:10564663,42248702
x1,4288:11238229,42248702
x1,4288:12133889,42248702
k1,4288:12375093,42248702:241204
$1,4288:12375093,42248702
[1,4288:12375093,42248702:486818,372098,0
(1,4288:12509277,42248702:0,372098,0
x1,4288:12836958,42248702
)
(1,4288:12375093,42248702:486818,282168,0
x1,4288:12844276,42248702
)
]
k1,4288:13081871,42248702:219960
x1,4288:13591597,42248702
k1,4288:13811556,42248702:219959
x1,4288:14186722,42248702
(1,4288:14186722,42347005:294003,295640,0
x1,4288:14447957,42347005
)
$1,4288:14480725,42248702
k1,4288:14721930,42248702:241205
x1,4288:15268065,42248702
k1,4288:15509269,42248702:241204
x1,4288:16483209,42248702
k1,4288:16724414,42248702:241205
(1,4288:16724414,42248702:1856859,491520,163840
x1,4288:16979277,42248702
x1,4288:18326410,42248702
x1,4288:18581273,42248702
)
x1,4288:18763318,42248702
k1,4288:19010211,42248702:246893
x1,4288:20066072,42248702
k1,4288:20307277,42248702:241205
x1,4288:21581591,42248702
k1,4288:21822796,42248702:241205
$1,4288:21822796,42248702
x1,4288:22278637,42248702
[1,4288:22278637,42410718:388847,654704,0
(1,4288:22332522,42010877:334962,254863,0
x1,4288:22634716,42010877
)
(1,4288:22278637,42410718:266977,197518,0
x1,4288:22512846,42410718
)
]
x1,4288:23136667,42248702
(1,4288:23136667,42347005:294003,295640,0
x1,4288:23397902,42347005
)
x1,4288:23805836,42248702
(1,4288:23805836,42347005:294003,295640,0
x1,4288:24067071,42347005
)
k1,4288:24319798,42248702:219959
x1,4288:24829524,42248702
k1,4288:25049483,42248702:219959
x1,4288:25505324,42248702
[1,4288:25505324,42410718:388847,654704,0
(1,4288:25559209,42010877:334962,254863,0
x1,4288:25861403,42010877
)
(1,4288:25505324,42410718:266977,197518,0
x1,4288:25739533,42410718
)
]
x1,4288:26269337,42248702
(1,4288:26269337,42347005:294003,295640,0
x1,4288:26530572,42347005
)
x1,4288:27032523,42248702
(1,4288:27032523,42347005:294003,295640,0
x1,4288:27293758,42347005
)
k1,4288:27546485,42248702:219959
x1,4288:28056211,42248702
k1,4288:28276170,42248702:219959
x1,4288:28603851,42248702
$1,4288:28603851,42248702
k1,4288:28845056,42248702:241205
x1,4288:30175805,42248702
k1,4288:30417010,42248702:241205
x1,4288:31390950,42248702
k1,4288:31632155,42248702:241205
(1,4288:31632155,42248702:1492769,491520,163840
x1,4288:31887018,42248702
x1,4288:32870061,42248702
x1,4288:33124924,42248702
)
k1,4288:33366129,42248702:241205
x1,4288:34421990,42248702
k1,4288:34421990,42248702:0
)
(1,4290:4736286,43428350:29685704,491520,163840
x1,4290:5460332,43428350
(1,4288:5460332,43526653:294003,295640,0
x1,4288:5721567,43526653
)
x1,4288:5936380,43428350
g1,4288:6045604,43428350
x1,4288:6420770,43428350
(1,4288:6420770,43526653:294003,295640,0
x1,4288:6682005,43526653
)
x1,4288:6969636,43428350
g1,4288:7151676,43428350
x1,4288:7661402,43428350
g1,4288:7843442,43428350
x1,4288:8171123,43428350
$1,4288:8171123,43428350
g1,4288:8389576,43428350
x1,4288:8935711,43428350
g1,4288:9154164,43428350
x1,4288:10128104,43428350
g1,4288:10346557,43428350
(1,4288:10346557,43428350:1492769,491520,163840
x1,4288:10601420,43428350
x1,4288:11584463,43428350
x1,4288:11839326,43428350
)
x1,4288:12021371,43428350
g1,4288:12239824,43428350
x1,4288:12713140,43428350
x1,4288:12986206,43428350
g1,4288:13204659,43428350
x1,4288:14187701,43428350
g1,4288:14406154,43428350
x1,4288:15279969,43428350
k1,4290:34421989,43428350:19142020
g1,4290:34421989,43428350
)
(1,4295:6301663,45591038:28120327,950279,622600
(1,4295:6301663,45591038:25062181,950279,622600
(1,4290:6301663,45591038:0,0,0
$1,4290:6301663,45591038
(1,4290:6301663,44411390:0,0,0
)
$1,4290:6301663,45591038
)
x1,4290:6844386,45591038
(1,4295:6844386,45689341:294003,295640,0
x1,4295:7105621,45689341
)
g1,4295:7320429,45591038
x1,4295:7830155,45591038
g1,4295:8012195,45591038
(1,4295:8012195,45591038:22391211,950279,622600
(1,4295:8012195,44666972:482420,26213,1546666
x1,4295:8494615,44666972
)
x1,4295:8876910,45591038
(1,4295:8876910,45689341:294003,295640,0
x1,4295:9138145,45689341
)
[1,4295:9170913,45591038:844688,603348,162016
(1,4295:9389369,45425378:0,437688,0
x1,4295:9571414,45425378
)
(1,4295:9170913,45591038:844688,525456,162016
x1,4295:9626754,45591038
[1,4295:9626754,45753054:388847,687472,0
(1,4295:9680639,45320445:334962,254863,0
x1,4295:9982833,45320445
)
(1,4295:9626754,45753054:266977,197518,0
x1,4295:9860963,45753054
)
]
)
]
x1,4295:10484784,45591038
(1,4295:10484784,45689341:294003,295640,0
x1,4295:10746019,45689341
)
g1,4295:10924419,45591038
x1,4295:11434145,45591038
g1,4295:11579777,45591038
x1,4295:11962072,45591038
(1,4295:11962072,45689341:294003,295640,0
x1,4295:12223307,45689341
)
[1,4295:12256075,45591038:844688,603348,162016
(1,4295:12474531,45425378:0,437688,0
x1,4295:12656576,45425378
)
(1,4295:12256075,45591038:844688,525456,162016
x1,4295:12711916,45591038
[1,4295:12711916,45753054:388847,687472,0
(1,4295:12765801,45320445:334962,254863,0
x1,4295:13067995,45320445
)
(1,4295:12711916,45753054:266977,197518,0
x1,4295:12946125,45753054
)
]
)
]
x1,4295:13475929,45591038
(1,4295:13475929,45689341:294003,295640,0
x1,4295:13737164,45689341
)
g1,4295:13915564,45591038
x1,4295:14425290,45591038
g1,4295:14570922,45591038
(1,4295:14570922,45591038:484967,865699,449545
(1,4295:14570922,45591038:484967,865699,449545
h1,4295:14570922,45591038:78643,0,0
[1,4295:14649565,45591038:327681,865699,449545
(1,4295:14649565,45147682:327681,422343,0
x1,4295:14977246,45147682
)
(1,4295:14649565,46040582:327681,422343,0
x1,4295:14977246,46040582
)
]
h1,4295:14977246,45591038:78643,0,0
)
)
x1,4295:15438184,45591038
[1,4295:15438184,45753054:294003,728249,0
(1,4295:15438184,45320445:294003,295640,0
x1,4295:15699419,45320445
)
(1,4295:15438184,45753054:294003,295640,0
x1,4295:15699419,45753054
)
]
[1,4295:15732187,45591038:844688,603348,162016
(1,4295:15877825,45425378:0,437688,0
x1,4295:16205506,45425378
)
(1,4295:15732187,45591038:844688,525456,162016
x1,4295:16188028,45591038
[1,4295:16188028,45753054:388847,687472,0
(1,4295:16241913,45320445:334962,254863,0
x1,4295:16544107,45320445
)
(1,4295:16188028,45753054:266977,197518,0
x1,4295:16422237,45753054
)
]
)
]
x1,4295:16952041,45591038
(1,4295:16952041,45689341:294003,295640,0
x1,4295:17213276,45689341
)
g1,4295:17391676,45591038
x1,4295:17901402,45591038
g1,4295:18047034,45591038
x1,4295:18502875,45591038
[1,4295:18502875,45753054:539944,687472,0
(1,4295:18556760,45320445:486059,254863,0
x1,4295:19010051,45320445
)
(1,4295:18502875,45753054:266977,197518,0
x1,4295:18737084,45753054
)
]
x1,4295:19417985,45591038
(1,4295:19417985,45689341:294003,295640,0
x1,4295:19679220,45689341
)
x1,4295:20181171,45591038
(1,4295:20181171,45689341:294003,295640,0
x1,4295:20442406,45689341
)
g1,4295:20620806,45591038
x1,4295:21130532,45591038
g1,4295:21276164,45591038
x1,4295:21658459,45591038
(1,4295:21658459,45689341:294003,295640,0
x1,4295:21919694,45689341
)
[1,4295:21952462,45591038:995785,603348,162016
(1,4295:22170918,45425378:0,437688,0
x1,4295:22352963,45425378
)
(1,4295:21952462,45591038:995785,525456,162016
x1,4295:22408303,45591038
[1,4295:22408303,45753054:539944,687472,0
(1,4295:22462188,45320445:486059,254863,0
x1,4295:22915479,45320445
)
(1,4295:22408303,45753054:266977,197518,0
x1,4295:22642512,45753054
)
]
)
]
x1,4295:23323413,45591038
[1,4295:23323413,45753054:294003,728249,0
(1,4295:23323413,45320445:294003,295640,0
x1,4295:23584648,45320445
)
(1,4295:23323413,45753054:294003,295640,0
x1,4295:23584648,45753054
)
]
g1,4295:23763048,45591038
x1,4295:24272774,45591038
g1,4295:24418406,45591038
x1,4295:24874247,45591038
[1,4295:24874247,45753054:539944,687472,0
(1,4295:24928132,45320445:486059,254863,0
x1,4295:25381423,45320445
)
(1,4295:24874247,45753054:266977,197518,0
x1,4295:25108456,45753054
)
]
x1,4295:25789357,45591038
(1,4295:25789357,45689341:294003,295640,0
x1,4295:26050592,45689341
)
x1,4295:26458526,45591038
(1,4295:26458526,45689341:294003,295640,0
x1,4295:26719761,45689341
)
g1,4295:26898161,45591038
x1,4295:27407887,45591038
g1,4295:27553519,45591038
(1,4295:27553519,45591038:484967,865699,449545
(1,4295:27553519,45591038:484967,865699,449545
h1,4295:27553519,45591038:78643,0,0
[1,4295:27632162,45591038:327681,865699,449545
(1,4295:27632162,45147682:327681,422343,0
x1,4295:27959843,45147682
)
(1,4295:27632162,46040582:327681,422343,0
x1,4295:27959843,46040582
)
]
h1,4295:27959843,45591038:78643,0,0
)
)
x1,4295:28494327,45591038
[1,4295:28494327,45753054:757490,776673,0
(1,4295:28548212,45320445:703605,344064,114688
x1,4295:29219049,45320445
)
(1,4295:28494327,45753054:266977,197518,0
x1,4295:28728536,45753054
)
]
x1,4295:29626983,45591038
[1,4295:29626983,45753054:294003,728249,0
(1,4295:29626983,45320445:294003,295640,0
x1,4295:29888218,45320445
)
(1,4295:29626983,45753054:294003,295640,0
x1,4295:29888218,45753054
)
]
(1,4295:29920986,44666972:482420,26213,1546666
x1,4295:30403406,44666972
)
)
g1,4295:30512630,45591038
x1,4295:30887796,45591038
(1,4295:30887796,45689341:294003,295640,0
x1,4295:31149031,45689341
)
x1,4295:31363844,45591038
)
(1,4295:32929221,45591038:1492769,491520,163840
(1,4295:32929221,45591038:1492769,491520,163840
x1,4295:34167127,45591038
x1,4295:34421990,45591038
)
)
)
(1,4299:4736286,47753726:29685704,491520,163840
h1,4297:4736286,47753726:983040,0,0
x1,4297:6147132,47753726
x1,4297:6676882,47753726
k1,4297:6867738,47753726:190856
x1,4297:7777962,47753726
k1,4297:7968818,47753726:190856
x1,4297:9137544,47753726
k1,4297:9328400,47753726:190856
x1,4297:9856331,47753726
k1,4297:10047187,47753726:190856
x1,4297:10957411,47753726
k1,4297:11148267,47753726:190856
x1,4297:14448740,47753726
k1,4297:14639595,47753726:190855
x1,4297:17754384,47753726
k1,4297:17945240,47753726:190856
$1,4297:17945240,47753726
x1,4297:18327535,47753726
(1,4297:18327535,47852029:294003,295640,0
x1,4297:18588770,47852029
)
k1,4297:18803578,47753726:182040
x1,4297:19313304,47753726
k1,4297:19495344,47753726:182040
x1,4297:19823025,47753726
$1,4297:19823025,47753726
x1,4297:20005070,47753726
k1,4297:20201446,47753726:196376
x1,4297:21475760,47753726
k1,4297:21666616,47753726:190856
x1,4297:22576840,47753726
k1,4297:22767696,47753726:190856
x1,4297:25851536,47753726
k1,4297:26042392,47753726:190856
(1,4297:26042392,47753726:1492769,491520,163840
x1,4297:26297255,47753726
x1,4297:27280298,47753726
x1,4297:27535161,47753726
)
k1,4297:27726016,47753726:190855
x1,4297:28781877,47753726
k1,4297:28972733,47753726:190856
(1,4297:28972733,47753726:1492769,491520,163840
x1,4297:29227596,47753726
x1,4297:30210639,47753726
x1,4297:30465502,47753726
)
k1,4297:30656358,47753726:190856
x1,4297:31242542,47753726
k1,4297:31433398,47753726:190856
x1,4297:31906714,47753726
x1,4297:32543870,47753726
k1,4297:32734726,47753726:190856
x1,4297:33320910,47753726
k1,4297:33511766,47753726:190856
x1,4297:34421990,47753726
k1,4297:34421990,47753726:0
)
]
(1,4301:4736286,52610784:29685704,786432,235932
(1,4301:4736286,52610784:29685704,786432,235932
(1,4301:4736286,52610784:29685704,786432,235932
[1,4301:4736286,52610784:29685704,786432,235932
(1,4301:4736286,52610784:29685704,550500,235932
(1,4301:4736286,52610784:0,0,0
[1,4301:4736286,52610784:29685704,0,0
(1,4301:4736286,52610784:29685704,0,0
h1,4301:4736286,52610784:0,0,0
k1,4301:19579138,52610784:14842852
k1,4301:34421990,52610784:14842852
)
]
k1,4301:4736286,52610784:-29685704
)
g1,4301:4736286,52610784
[1,4301:4736286,52610784:29685704,550500,235932
(1,4301:4736286,52610784:29685704,550500,235932
k1,4301:19087616,52610784:14351330
h1,4301:19087616,52610784:0,0,0
x1,4301:20070659,52610784
r1,4301:20070659,52610784:0,786432,235932
g1,4301:20070659,52610784
k1,4301:34421989,52610784:14351330
)
]
g1,4301:34421990,52610784
(1,4301:34421990,52610784:0,0,0
k1,4301:4736286,52610784:-29685704
[1,4301:4736286,52610784:29685704,0,0
(1,4301:4736286,52610784:29685704,0,0
k1,4301:34421990,52610784:29685704
h1,4301:34421990,52610784:0,0,0
g1,4301:34421990,52610784
g1,4301:34421990,52610784
)
]
)
)
]
)
g1,4301:34421990,52610784
)
)
]
]
]
!62591
}103
!12
{104
[1,4351:4736286,52610784:29685704,47874498,235932
[1,4351:4736286,4736286:0,0,0
(1,4351:4736286,2245673:0,0,0
k1,4351:4736286,2245673:65781
)
]
[1,4351:4736286,52610784:29685704,47874498,235932
h1,4351:4736286,4736286:0,0,0
[1,4351:4736286,52610784:29685704,50299330,235932
[1,4351:4736286,3097886:29685704,786432,0
(1,4351:4736286,3097886:29685704,786432,0
(1,4351:4736286,3097886:29685704,786432,0
(1,4351:4736286,3097886:29685704,786432,0
[1,4351:4736286,3097886:29685704,786432,0
(1,4351:4736286,2861954:29685704,550500,235932
(1,4351:4736286,2861954:0,550500,235932
[1,4351:4736286,2861954:29685704,550500,235932
(1,4351:4736286,2861954:29685704,550500,235932
h1,4351:4736286,2861954:0,0,0
x1,4351:5227807,2861954
x1,4351:6192645,2861954
g1,4351:6411098,2861954
$1,4351:6411098,2861954
x1,4351:6920824,2861954
$1,4351:6920824,2861954
g1,4351:7139277,2861954
x1,4351:9507682,2861954
g1,4351:9798953,2861954
x1,4351:10290474,2861954
g1,4351:10508927,2861954
x1,4351:12658878,2861954
g1,4351:12877331,2861954
x1,4351:13569102,2861954
g1,4351:13787555,2861954
x1,4351:14697779,2861954
g1,4351:14916232,2861954
x1,4351:16922367,2861954
x1,4351:17250048,2861954
g1,4351:17468501,2861954
x1,4351:18524362,2861954
g1,4351:18742815,2861954
x1,4351:21857604,2861954
r1,4351:21857604,2861954:0,786432,235932
k1,4351:28139797,2861954:6282193
k1,4351:34421990,2861954:6282193
)
]
k1,4351:4736286,2861954:-29685704
)
g1,4351:4736286,2861954
[1,4351:4736286,2861954:29685704,0,0
(1,4351:4736286,2861954:29685704,0,0
k1,4351:19579138,2861954:14842852
h1,4351:19579138,2861954:0,0,0
g1,4351:19579138,2861954
k1,4351:34421990,2861954:14842852
)
]
g1,4351:34421990,2861954
(1,4351:34421990,2861954:0,550500,235932
k1,4351:4736286,2861954:-29685704
[1,4351:4736286,2861954:29685704,550500,235932
(1,4351:4736286,2861954:29685704,550500,235932
k1,4351:31846056,2861954:27109770
h1,4351:31846056,2861954:0,0,0
x1,4351:32292066,2861954
x1,4351:33220494,2861954
g1,4351:33438947,2861954
x1,4351:34421990,2861954
r1,4351:34421990,2861954:0,786432,235932
g1,4351:34421990,2861954
g1,4351:34421990,2861954
)
]
)
)
]
)
g1,4351:34421990,3097886
)
)
]
[1,4351:4736286,50644704:29685704,45908418,0
(1,4299:4736286,5391646:29685704,491520,163840
x1,4299:5082172,5391646
x1,4297:6210850,5391646
g1,4297:6429303,5391646
$1,4297:6429303,5391646
x1,4297:6972026,5391646
(1,4297:6972026,5489949:294003,295640,0
x1,4297:7233261,5489949
)
$1,4297:7266029,5391646
g1,4297:7484482,5391646
x1,4297:8030617,5391646
g1,4297:8249070,5391646
x1,4297:9223010,5391646
g1,4297:9441463,5391646
(1,4297:9441463,5391646:1492769,491520,163840
x1,4297:9696326,5391646
x1,4297:10679369,5391646
x1,4297:10934232,5391646
)
x1,4297:11116277,5391646
g1,4297:11334730,5391646
x1,4297:12244954,5391646
g1,4297:12463407,5391646
x1,4297:14283857,5391646
x1,4297:15175877,5391646
g1,4297:15394330,5391646
$1,4297:15394330,5391646
x1,4297:15937053,5391646
$1,4297:15955258,5391646
g1,4297:16173711,5391646
x1,4297:16719846,5391646
g1,4297:16938299,5391646
x1,4297:17912239,5391646
g1,4297:18130692,5391646
(1,4297:18130692,5391646:1492769,491520,163840
x1,4297:18385555,5391646
x1,4297:19368598,5391646
x1,4297:19623461,5391646
)
g1,4297:19841914,5391646
x1,4297:21809818,5391646
g1,4297:22028271,5391646
x1,4297:22610815,5391646
g1,4297:22829268,5391646
x1,4297:23739492,5391646
g1,4297:23957945,5391646
x1,4297:25854851,5391646
g1,4297:26073304,5391646
x1,4297:26419190,5391646
x1,4297:28605550,5391646
g1,4297:28824003,5391646
x1,4297:29807045,5391646
g1,4297:30025498,5391646
x1,4297:30389588,5391646
x1,4297:30699064,5391646
g1,4297:30917517,5391646
x1,4297:32994648,5391646
g1,4297:33213101,5391646
x1,4297:33799285,5391646
k1,4299:34421990,5391646:622705
g1,4299:34421990,5391646
)
(1,4301:9153429,7554334:25268561,603348,163840
(1,4301:9153429,7554334:20851418,603348,163840
(1,4299:9153429,7554334:0,0,0
$1,4299:9153429,7554334
(1,4299:9153429,6374686:0,0,0
)
$1,4299:9153429,7554334
)
x1,4299:9696152,7554334
k1,4301:9153429,7554334:18205
g1,4301:9896397,7554334
x1,4301:10406123,7554334
g1,4301:10588163,7554334
x1,4301:11735047,7554334
g1,4301:11880679,7554334
x1,4301:12390405,7554334
g1,4301:12536037,7554334
x1,4301:12918332,7554334
(1,4301:12918332,7652637:266977,197518,0
x1,4301:13152541,7652637
)
x1,4301:13440172,7554334
[1,4301:13440172,7554334:844688,603348,162016
(1,4301:13658628,7388674:0,437688,0
x1,4301:13840673,7388674
)
(1,4301:13440172,7554334:844688,525456,162016
x1,4301:13896013,7554334
[1,4301:13896013,7716350:388847,687472,0
(1,4301:13949898,7283741:334962,254863,0
x1,4301:14252092,7283741
)
(1,4301:13896013,7716350:266977,197518,0
x1,4301:14130222,7716350
)
]
)
]
x1,4301:14660026,7554334
[1,4301:14660026,7716350:294003,728249,0
(1,4301:14660026,7283741:294003,295640,0
x1,4301:14921261,7283741
)
(1,4301:14660026,7716350:294003,295640,0
x1,4301:14921261,7716350
)
]
g1,4301:15099661,7554334
x1,4301:15609387,7554334
g1,4301:15755019,7554334
x1,4301:16891890,7554334
g1,4301:17037522,7554334
x1,4301:17547248,7554334
g1,4301:17692880,7554334
x1,4301:18075175,7554334
(1,4301:18075175,7652637:266977,197518,0
x1,4301:18309384,7652637
)
x1,4301:18779060,7554334
g1,4300:20089782,7554334
(1,4301:20089782,7554334:7636782,455111,127431
(1,4300:20089782,7554334:7636782,455111,127431
x1,4300:20874396,7554334
g1,4300:21092849,7554334
x1,4300:24393322,7554334
g1,4300:24611775,7554334
x1,4300:27726564,7554334
)
)
g1,4300:27945017,7554334
x1,4300:28327312,7554334
(1,4301:28327312,7652637:294003,295640,0
x1,4301:28588547,7652637
)
g1,4301:28803355,7554334
x1,4301:29313081,7554334
g1,4301:29495121,7554334
x1,4301:30004847,7554334
)
(1,4301:32929221,7554334:1492769,491520,163840
(1,4301:32929221,7554334:1492769,491520,163840
x1,4301:34167127,7554334
x1,4301:34421990,7554334
)
)
)
(1,4303:4736286,9717022:29685704,455111,127431
x1,4303:5173194,9717022
k1,4302:5407537,9717022:234343
$1,4302:5407537,9717022
x1,4302:5950260,9717022
k1,4302:6176987,9717022:208522
x1,4302:6686713,9717022
k1,4302:6895235,9717022:208522
x1,4302:7222916,9717022
$1,4302:7222916,9717022
x1,4302:7404961,9717022
k1,4302:7643276,9717022:238315
x1,4302:8080184,9717022
k1,4302:8314527,9717022:234343
x1,4302:9190162,9717022
x1,4302:9738116,9717022
x1,4302:10360709,9717022
x1,4302:11693278,9717022
k1,4302:11927621,9717022:234343
x1,4302:12510165,9717022
k1,4302:12744507,9717022:234342
x1,4302:13654731,9717022
k1,4302:13889074,9717022:234343
x1,4302:14730121,9717022
x1,4302:15458301,9717022
x1,4302:15895209,9717022
x1,4302:16222890,9717022
k1,4302:16457233,9717022:234343
x1,4302:16985164,9717022
k1,4302:17219507,9717022:234343
x1,4302:18129731,9717022
k1,4302:18364073,9717022:234342
x1,4302:18910208,9717022
x1,4302:19731231,9717022
x1,4302:21260407,9717022
k1,4302:21494750,9717022:234343
x1,4302:23098565,9717022
x1,4302:23626495,9717022
k1,4302:23868783,9717022:242288
x1,4302:24560554,9717022
k1,4302:24794896,9717022:234342
x1,4302:25705120,9717022
k1,4302:25939463,9717022:234343
x1,4302:26558415,9717022
x1,4302:26922505,9717022
x1,4302:28346096,9717022
x1,4302:28473527,9717022
k1,4302:28711842,9717022:238315
x1,4302:29622066,9717022
k1,4302:29856409,9717022:234343
$1,4302:29856409,9717022
x1,4302:30399132,9717022
k1,4302:30625859,9717022:208522
x1,4302:31135585,9717022
k1,4302:31344107,9717022:208522
x1,4302:31671788,9717022
$1,4302:31671788,9717022
k1,4302:31906131,9717022:234343
x1,4302:32452266,9717022
x1,4302:32998401,9717022
x1,4302:34421990,9717022
k1,4302:34421990,9717022:0
)
(1,4303:4736286,10896670:29685704,455111,127431
x1,4303:5646510,10896670
g1,4302:5864963,10896670
x1,4302:6411098,10896670
x1,4302:7252145,10896670
x1,4302:7980325,10896670
x1,4302:8417233,10896670
x1,4302:8744914,10896670
g1,4302:8963367,10896670
x1,4302:9491298,10896670
g1,4302:9709751,10896670
x1,4302:10619975,10896670
g1,4302:10838428,10896670
x1,4302:11384563,10896670
x1,4302:12205586,10896670
x1,4302:13734762,10896670
g1,4302:13953215,10896670
x1,4302:15557030,10896670
x1,4302:16084960,10896670
k1,4303:34421990,10896670:18337030
g1,4303:34421990,10896670
)
(1,4303:4736286,12076318:29685704,0,0
g1,4303:4736286,12076318
)
(1,4312:4736286,13255966:29685704,491520,163840
h1,4304:4736286,13255966:983040,0,0
x1,4304:7594389,13255966
k1,4304:7893591,13255966:299202
x1,4304:8678205,13255966
k1,4304:8961257,13255966:283052
x1,4304:9871481,13255966
k1,4304:10154533,13255966:283052
x1,4304:11323259,13255966
k1,4304:11606311,13255966:283052
x1,4304:12134242,13255966
k1,4304:12417294,13255966:283052
x1,4304:13327518,13255966
k1,4304:13610570,13255966:283052
x1,4304:16583362,13255966
k1,4304:16866414,13255966:283052
x1,4304:19981203,13255966
k1,4304:20264255,13255966:283052
$1,4304:20264255,13255966
x1,4304:20646550,13255966
(1,4304:20646550,13354269:294003,295640,0
x1,4304:20907785,13354269
)
k1,4304:21230256,13255966:289703
x1,4304:21739982,13255966
k1,4304:22029686,13255966:289704
x1,4304:22357367,13255966
$1,4304:22357367,13255966
x1,4304:22539412,13255966
k1,4304:22838613,13255966:299201
x1,4304:23275521,13255966
k1,4304:23558573,13255966:283052
x1,4304:25564707,13255966
k1,4304:25847759,13255966:283052
$1,4304:25847759,13255966
x1,4304:26390482,13255966
(1,4304:26390482,13354269:294003,295640,0
x1,4304:26651717,13354269
)
k1,4304:26974188,13255966:289703
x1,4304:27483914,13255966
k1,4304:27773618,13255966:289704
x1,4304:28101299,13255966
$1,4304:28101299,13255966
k1,4304:28384351,13255966:283052
x1,4304:28930486,13255966
k1,4304:29213538,13255966:283052
x1,4304:30187478,13255966
k1,4304:30470530,13255966:283052
(1,4304:30470530,13255966:1492769,491520,163840
x1,4304:30725393,13255966
x1,4304:31708436,13255966
x1,4304:31963299,13255966
)
k1,4304:32246351,13255966:283052
x1,4304:33302212,13255966
k1,4304:33585264,13255966:283052
$1,4304:33585264,13255966
x1,4304:34127987,13255966
(1,4304:34127987,13354269:294003,295640,0
x1,4304:34389222,13354269
)
$1,4304:34421990,13255966
k1,4312:34421990,13255966:0
)
(1,4312:4736286,14435614:29685704,753669,425990
x1,4312:5282421,14435614
k1,4304:5517922,14435614:235501
x1,4304:6491862,14435614
k1,4304:6727363,14435614:235501
(1,4304:6727363,14435614:1492769,491520,163840
x1,4304:6982226,14435614
x1,4304:7965269,14435614
x1,4304:8220132,14435614
)
k1,4304:8455632,14435614:235500
x1,4304:8819722,14435614
x1,4304:10844059,14435614
k1,4304:11079560,14435614:235501
$1,4307:11079560,14435614
x1,4307:11622283,14435614
(1,4307:11622283,14533917:294003,295640,0
x1,4307:11883518,14533917
)
k1,4307:12126739,14435614:210453
x1,4307:12636465,14435614
k1,4307:12846917,14435614:210452
(1,4307:12846917,14435614:12439201,753669,425990
(1,4307:12846917,13708158:391396,26213,1153446
x1,4307:13238313,13708158
)
x1,4307:13620608,14435614
(1,4307:13620608,14533917:294003,295640,0
x1,4307:13881843,14533917
)
[1,4307:13914611,14435614:844688,603348,162016
(1,4307:14133067,14269954:0,437688,0
x1,4307:14315112,14269954
)
(1,4307:13914611,14435614:844688,492688,162016
x1,4307:14370452,14435614
[1,4307:14370452,14597630:388847,654704,0
(1,4307:14424337,14197789:334962,254863,0
x1,4307:14726531,14197789
)
(1,4307:14370452,14597630:266977,197518,0
x1,4307:14604661,14597630
)
]
)
]
x1,4307:15134465,14435614
(1,4307:15134465,14533917:294003,295640,0
x1,4307:15395700,14533917
)
g1,4307:15574100,14435614
x1,4307:16083826,14435614
g1,4307:16229458,14435614
x1,4307:16685299,14435614
[1,4307:16685299,14597630:539944,654704,0
(1,4307:16739184,14197789:486059,254863,0
x1,4307:17192475,14197789
)
(1,4307:16685299,14597630:266977,197518,0
x1,4307:16919508,14597630
)
]
x1,4307:17600409,14435614
(1,4307:17600409,14533917:294003,295640,0
x1,4307:17861644,14533917
)
x1,4307:18363595,14435614
(1,4307:18363595,14533917:294003,295640,0
x1,4307:18624830,14533917
)
g1,4307:18803230,14435614
x1,4307:19312956,14435614
g1,4307:19458588,14435614
x1,4307:19914429,14435614
[1,4307:19914429,14597630:539944,654704,0
(1,4307:19968314,14197789:486059,254863,0
x1,4307:20421605,14197789
)
(1,4307:19914429,14597630:266977,197518,0
x1,4307:20148638,14597630
)
]
x1,4307:20829539,14435614
(1,4307:20829539,14533917:294003,295640,0
x1,4307:21090774,14533917
)
x1,4307:21498708,14435614
(1,4307:21498708,14533917:294003,295640,0
x1,4307:21759943,14533917
)
g1,4307:21938343,14435614
x1,4307:22448069,14435614
g1,4307:22593701,14435614
(1,4307:22593701,14435614:418521,553676,225995
(1,4307:22593701,14435614:418521,553676,225995
h1,4307:22593701,14435614:78643,0,0
[1,4307:22672344,14435614:261235,553676,225995
(1,4307:22672344,14177578:261235,295640,0
x1,4307:22933579,14177578
)
(1,4307:22672344,14661608:261235,295640,0
x1,4307:22933579,14661608
)
]
h1,4307:22933579,14435614:78643,0,0
)
)
x1,4307:23468063,14435614
[1,4307:23468063,14512250:757490,761122,0
(1,4307:23521948,14095192:703605,344064,114688
x1,4307:24192785,14095192
)
(1,4307:23468063,14512250:266977,197518,0
x1,4307:23702272,14512250
)
]
x1,4307:24600719,14435614
[1,4307:24600719,14598281:294003,696132,0
(1,4307:24600719,14197789:294003,295640,0
x1,4307:24861954,14197789
)
(1,4307:24600719,14598281:294003,295640,0
x1,4307:24861954,14598281
)
]
(1,4307:24894722,13708158:391396,26213,1153446
x1,4307:25286118,13708158
)
)
k1,4307:25395342,14435614:109224
x1,4307:25770508,14435614
(1,4307:25770508,14533917:294003,295640,0
x1,4307:26031743,14533917
)
$1,4307:26064511,14435614
x1,4307:26246556,14435614
k1,4307:26588971,14435614:342415
x1,4307:28030766,14435614
k1,4307:28270529,14435614:239763
x1,4307:29180753,14435614
k1,4307:29416253,14435614:235500
x1,4307:30583159,14435614
k1,4307:30818660,14435614:235501
x1,4307:31437612,14435614
x1,4307:31747088,14435614
x1,4307:33421900,14435614
x1,4307:33658558,14435614
k1,4307:33894059,14435614:235501
x1,4307:34421990,14435614
k1,4307:34421990,14435614:0
)
(1,4312:4736286,15615262:29685704,557059,229380
x1,4312:5023007,15615262
(1,4307:5071362,15377437:294003,295640,0
x1,4307:5332597,15377437
)
$1,4307:5365365,15615262
k1,4307:5650433,15615262:285068
x1,4307:6196568,15615262
k1,4307:6481637,15615262:285069
x1,4307:7455577,15615262
k1,4307:7740645,15615262:285068
(1,4307:7740645,15615262:1492769,491520,163840
x1,4307:7995508,15615262
x1,4307:8978551,15615262
x1,4307:9233414,15615262
)
k1,4307:9518483,15615262:285069
x1,4307:10374095,15615262
x1,4307:10905664,15615262
k1,4307:11190732,15615262:285068
$1,4307:11190732,15615262
(1,4307:11190732,15615262:5162912,557059,229380
(1,4307:11190732,15084416:382295,26213,760226
x1,4307:11573027,15084416
)
x1,4307:12028868,15615262
[1,4307:12028868,15777278:388847,654704,0
(1,4307:12082753,15377437:334962,254863,0
x1,4307:12384947,15377437
)
(1,4307:12028868,15777278:266977,197518,0
x1,4307:12263077,15777278
)
]
x1,4307:12792881,15615262
(1,4307:12792881,15713565:294003,295640,0
x1,4307:13054116,15713565
)
g1,4307:13232516,15615262
x1,4307:13742242,15615262
g1,4307:13887874,15615262
(1,4307:13887874,15615262:418521,553676,225995
(1,4307:13887874,15615262:418521,553676,225995
h1,4307:13887874,15615262:78643,0,0
[1,4307:13966517,15615262:261235,553676,225995
(1,4307:13966517,15357226:261235,295640,0
x1,4307:14227752,15357226
)
(1,4307:13966517,15841256:261235,295640,0
x1,4307:14227752,15841256
)
]
h1,4307:14227752,15615262:78643,0,0
)
)
x1,4307:14762236,15615262
[1,4307:14762236,15777278:539944,654704,0
(1,4307:14816121,15377437:486059,254863,0
x1,4307:15269412,15377437
)
(1,4307:14762236,15777278:266977,197518,0
x1,4307:14996445,15777278
)
]
x1,4307:15677346,15615262
[1,4307:15677346,15777929:294003,696132,0
(1,4307:15677346,15377437:294003,295640,0
x1,4307:15938581,15377437
)
(1,4307:15677346,15777929:294003,295640,0
x1,4307:15938581,15777929
)
]
(1,4307:15971349,15084416:382295,26213,760226
x1,4307:16353644,15084416
)
)
k1,4307:16462868,15615262:109224
x1,4307:16754139,15615262
x1,4307:17154108,15615262
k1,4307:17447172,15615262:293064
x1,4307:17956898,15615262
k1,4307:18249961,15615262:293063
x1,4307:18577642,15615262
$1,4307:18577642,15615262
k1,4307:18862711,15615262:285069
x1,4307:20355478,15615262
k1,4307:20640546,15615262:285068
x1,4307:21614486,15615262
k1,4307:21899555,15615262:285069
(1,4307:21899555,15615262:1820450,491520,163840
x1,4307:22154418,15615262
x1,4307:23465142,15615262
x1,4307:23720005,15615262
)
k1,4307:24005073,15615262:285068
x1,4307:24369163,15615262
x1,4307:26393500,15615262
k1,4307:26678568,15615262:285068
$1,4307:26678568,15615262
(1,4307:26678568,15615262:300375,557059,229380
$1,4307:26678568,15615262
(1,4307:26678568,15615262:300375,557059,229380
(1,4307:26678568,15084416:300375,26213,760226
x1,4307:26978943,15084416
)
v1,4307:26978943,15615262:0,557055,229374
h1,4307:26978943,15615262:0,0,0
)
$1,4307:26978943,15615262
)
x1,4307:27434784,15615262
[1,4307:27434784,15777278:388847,654704,0
(1,4307:27488669,15377437:334962,254863,0
x1,4307:27790863,15377437
)
(1,4307:27434784,15777278:266977,197518,0
x1,4307:27668993,15777278
)
]
x1,4307:28292814,15615262
(1,4307:28292814,15713565:294003,295640,0
x1,4307:28554049,15713565
)
k1,4307:28776859,15615262:190042
x1,4307:29286585,15615262
k1,4307:29476626,15615262:190041
x1,4307:29932467,15615262
[1,4307:29932467,15777278:539944,654704,0
(1,4307:29986352,15377437:486059,254863,0
x1,4307:30439643,15377437
)
(1,4307:29932467,15777278:266977,197518,0
x1,4307:30166676,15777278
)
]
x1,4307:30847577,15615262
[1,4307:30847577,15777929:294003,696132,0
(1,4307:30847577,15377437:294003,295640,0
x1,4307:31108812,15377437
)
(1,4307:30847577,15777929:294003,295640,0
x1,4307:31108812,15777929
)
]
(1,4307:31141580,15615262:300375,557059,229380
$1,4307:31141580,15615262
(1,4307:31141580,15615262:300375,557059,229380
(1,4307:31141580,15084416:300375,26213,760226
x1,4307:31441955,15084416
)
v1,4307:31441955,15615262:0,557055,229374
h1,4307:31441955,15615262:0,0,0
)
$1,4307:31441955,15615262
)
[1,4307:31441955,15615262:486818,372098,0
(1,4307:31576139,15615262:0,372098,0
x1,4307:31903820,15615262
)
(1,4307:31441955,15615262:486818,282168,0
x1,4307:31911138,15615262
)
]
k1,4307:32221837,15615262:293064
x1,4307:32731563,15615262
k1,4307:33024627,15615262:293064
x1,4307:33352308,15615262
$1,4307:33352308,15615262
k1,4307:33637376,15615262:285068
x1,4307:34421990,15615262
k1,4307:34421990,15615262:0
)
(1,4312:4736286,16794910:29685704,455111,127431
x1,4312:5118581,16794910
(1,4307:5118581,16893213:294003,295640,0
x1,4307:5379816,16893213
)
k1,4307:5704148,16794910:291564
x1,4307:6213874,16794910
k1,4307:6505437,16794910:291563
x1,4307:6833118,16794910
$1,4307:6833118,16794910
k1,4307:7117287,16794910:284169
x1,4307:8173148,16794910
k1,4307:8457316,16794910:284168
$1,4307:8457316,16794910
x1,4307:9000039,16794910
(1,4307:9000039,16893213:294003,295640,0
x1,4307:9261274,16893213
)
k1,4307:9585606,16794910:291564
x1,4307:10095332,16794910
k1,4307:10386896,16794910:291564
x1,4307:10714577,16794910
$1,4307:10714577,16794910
x1,4307:10896622,16794910
k1,4307:11385039,16794910:488417
x1,4307:12195140,16794910
k1,4307:12479308,16794910:284168
x1,4307:15466665,16794910
k1,4307:15750834,16794910:284169
x1,4307:17210832,16794910
k1,4307:17495000,16794910:284168
x1,4307:17749863,16794910
x1,4307:18204974,16794910
x1,4307:18514450,16794910
k1,4307:18798618,16794910:284168
x1,4307:21021384,16794910
k1,4307:21305553,16794910:284169
x1,4307:24021662,16794910
k1,4307:24305830,16794910:284168
x1,4307:25361691,16794910
k1,4307:25645860,16794910:284169
x1,4307:27502718,16794910
k1,4307:27786886,16794910:284168
$1,4307:27786886,16794910
x1,4307:28078157,16794910
x1,4307:28478126,16794910
k1,4307:28769690,16794910:291564
x1,4307:29279416,16794910
k1,4307:29570979,16794910:291563
[1,4307:29570979,16794910:486818,372098,0
(1,4307:29705163,16794910:0,372098,0
x1,4307:30032844,16794910
)
(1,4307:29570979,16794910:486818,282168,0
x1,4307:30040162,16794910
)
]
$1,4307:30057797,16794910
x1,4307:30239842,16794910
k1,4307:30540439,16794910:300597
x1,4307:31013755,16794910
x1,4307:31286821,16794910
k1,4307:31570990,16794910:284169
x1,4307:32845304,16794910
k1,4307:33129472,16794910:284168
x1,4307:33821243,16794910
x1,4307:34148924,16794910
x1,4307:34421990,16794910
k1,4307:34421990,16794910:0
)
(1,4312:4736286,17974558:29685704,753669,425990
x1,4312:5439133,17974558
(1,4307:5439133,18072861:294003,295640,0
x1,4307:5700368,18072861
)
k1,4307:5971322,17974558:238186
x1,4307:6481048,17974558
k1,4307:6719235,17974558:238187
x1,4307:7188418,17974558
(1,4307:7188418,18072861:294003,295640,0
x1,4307:7449653,18072861
)
$1,4307:7482421,17974558
x1,4307:7664466,17974558
k1,4307:8056802,17974558:392336
x1,4307:8876004,17974558
x1,4307:9331115,17974558
k1,4307:9583256,17974558:252141
$1,4307:9583256,17974558
x1,4307:10125979,17974558
(1,4307:10125979,18072861:294003,295640,0
x1,4307:10387214,18072861
)
$1,4307:10419982,17974558
k1,4307:10672124,17974558:252142
x1,4307:12660054,17974558
k1,4307:12912195,17974558:252141
x1,4307:13276285,17974558
x1,4307:15300622,17974558
k1,4307:15552764,17974558:252142
$1,4310:15552764,17974558
x1,4310:16095487,17974558
(1,4310:16095487,18072861:294003,295640,0
x1,4310:16356722,18072861
)
k1,4310:16627676,17974558:238186
x1,4310:17137402,17974558
k1,4310:17375588,17974558:238186
(1,4310:17375588,17974558:9537752,753669,425990
(1,4310:17375588,17247102:391396,26213,1153446
x1,4310:17766984,17247102
)
x1,4310:18149279,17974558
(1,4310:18149279,18072861:294003,295640,0
x1,4310:18410514,18072861
)
[1,4310:18443282,17974558:844688,603348,162016
(1,4310:18661738,17808898:0,437688,0
x1,4310:18843783,17808898
)
(1,4310:18443282,17974558:844688,492688,162016
x1,4310:18899123,17974558
[1,4310:18899123,18136574:388847,654704,0
(1,4310:18953008,17736733:334962,254863,0
x1,4310:19255202,17736733
)
(1,4310:18899123,18136574:266977,197518,0
x1,4310:19133332,18136574
)
]
)
]
x1,4310:19663136,17974558
(1,4310:19663136,18072861:294003,295640,0
x1,4310:19924371,18072861
)
g1,4310:20102771,17974558
x1,4310:20612497,17974558
g1,4310:20758129,17974558
x1,4310:21541651,17974558
[1,4310:21541651,18136574:539944,654704,0
(1,4310:21595536,17736733:486059,254863,0
x1,4310:22048827,17736733
)
(1,4310:21541651,18136574:266977,197518,0
x1,4310:21775860,18136574
)
]
x1,4310:22456761,17974558
(1,4310:22456761,18072861:294003,295640,0
x1,4310:22717996,18072861
)
x1,4310:23125930,17974558
(1,4310:23125930,18072861:294003,295640,0
x1,4310:23387165,18072861
)
g1,4310:23565565,17974558
x1,4310:24075291,17974558
g1,4310:24220923,17974558
(1,4310:24220923,17974558:418521,553676,225995
(1,4310:24220923,17974558:418521,553676,225995
h1,4310:24220923,17974558:78643,0,0
[1,4310:24299566,17974558:261235,553676,225995
(1,4310:24299566,17716522:261235,295640,0
x1,4310:24560801,17716522
)
(1,4310:24299566,18200552:261235,295640,0
x1,4310:24560801,18200552
)
]
h1,4310:24560801,17974558:78643,0,0
)
)
x1,4310:25095285,17974558
[1,4310:25095285,18051194:757490,761122,0
(1,4310:25149170,17634136:703605,344064,114688
x1,4310:25820007,17634136
)
(1,4310:25095285,18051194:266977,197518,0
x1,4310:25329494,18051194
)
]
x1,4310:26227941,17974558
[1,4310:26227941,18137225:294003,696132,0
(1,4310:26227941,17736733:294003,295640,0
x1,4310:26489176,17736733
)
(1,4310:26227941,18137225:294003,295640,0
x1,4310:26489176,18137225
)
]
(1,4310:26521944,17247102:391396,26213,1153446
x1,4310:26913340,17247102
)
)
k1,4310:27022564,17974558:109224
x1,4310:27397730,17974558
(1,4310:27397730,18072861:294003,295640,0
x1,4310:27658965,18072861
)
$1,4310:27691733,17974558
x1,4310:27873778,17974558
k1,4310:28266115,17974558:392337
x1,4310:30896662,17974558
k1,4310:31148803,17974558:252141
x1,4310:32059027,17974558
k1,4310:32311169,17974558:252142
x1,4310:33641918,17974558
k1,4310:33894059,17974558:252141
x1,4310:34421990,17974558
k1,4310:34421990,17974558:0
)
(1,4312:4736286,19154206:29685704,491520,163840
x1,4312:5118581,19154206
(1,4310:5118581,19252509:294003,295640,0
x1,4310:5379816,19252509
)
$1,4310:5412584,19154206
g1,4310:5631037,19154206
x1,4310:6177172,19154206
g1,4310:6395625,19154206
x1,4310:7369565,19154206
g1,4310:7588018,19154206
(1,4310:7588018,19154206:1492769,491520,163840
x1,4310:7842881,19154206
x1,4310:8825924,19154206
x1,4310:9080787,19154206
)
g1,4310:9299240,19154206
x1,4310:10083854,19154206
g1,4310:10302307,19154206
x1,4310:11212531,19154206
g1,4310:11430984,19154206
x1,4310:14403776,19154206
g1,4310:14622229,19154206
x1,4310:17737018,19154206
g1,4310:17955471,19154206
$1,4310:17955471,19154206
x1,4310:18337766,19154206
(1,4310:18337766,19252509:294003,295640,0
x1,4310:18599001,19252509
)
g1,4310:18813809,19154206
x1,4310:19323535,19154206
g1,4310:19505575,19154206
x1,4310:19833256,19154206
$1,4310:19833256,19154206
x1,4310:20015301,19154206
g1,4310:20233754,19154206
x1,4310:20707070,19154206
x1,4310:20980136,19154206
g1,4310:21198589,19154206
x1,4310:22964426,19154206
g1,4310:23182879,19154206
x1,4310:23874650,19154206
x1,4310:24202331,19154206
x1,4310:24475397,19154206
k1,4312:34421990,19154206:9946593
g1,4312:34421990,19154206
)
(1,4314:17119069,21316894:17302921,603348,163840
(1,4314:17119069,21316894:4920139,603348,162016
(1,4312:17119069,21316894:0,0,0
$1,4312:17119069,21316894
(1,4312:17119069,20137246:0,0,0
)
$1,4312:17119069,21316894
)
x1,4312:17661792,21316894
(1,4314:17661792,21415197:294003,295640,0
x1,4314:17923027,21415197
)
g1,4314:18137835,21316894
x1,4314:18647561,21316894
g1,4314:18829601,21316894
x1,4314:20049303,21316894
(1,4314:20049303,21415197:294003,295640,0
x1,4314:20310538,21415197
)
[1,4314:20343306,21316894:844688,603348,162016
(1,4314:20561762,21151234:0,437688,0
x1,4314:20743807,21151234
)
(1,4314:20343306,21316894:844688,525456,162016
x1,4314:20799147,21316894
[1,4314:20799147,21478910:388847,687472,0
(1,4314:20853032,21046301:334962,254863,0
x1,4314:21155226,21046301
)
(1,4314:20799147,21478910:266977,197518,0
x1,4314:21033356,21478910
)
]
)
]
x1,4314:21563160,21316894
[1,4314:21563160,21478910:294003,728249,0
(1,4314:21563160,21046301:294003,295640,0
x1,4314:21824395,21046301
)
(1,4314:21563160,21478910:294003,295640,0
x1,4314:21824395,21478910
)
]
x1,4314:22039208,21316894
)
(1,4314:32929221,21316894:1492769,491520,163840
(1,4314:32929221,21316894:1492769,491520,163840
x1,4314:34167127,21316894
x1,4314:34421990,21316894
)
)
)
(1,4317:4736286,23479582:29685704,491520,163840
x1,4317:6210850,23479582
g1,4315:6429303,23479582
x1,4315:7661746,23479582
g1,4315:7880199,23479582
(1,4315:7880199,23479582:1492769,491520,163840
x1,4315:8135062,23479582
x1,4315:9118105,23479582
x1,4315:9372968,23479582
)
x1,4315:9555013,23479582
g1,4315:9773466,23479582
(1,4315:9773466,23479582:1492769,491520,163840
x1,4315:10028329,23479582
x1,4315:11011372,23479582
x1,4315:11266235,23479582
)
g1,4315:11484688,23479582
x1,4315:12540549,23479582
g1,4315:12759002,23479582
(1,4315:12759002,23479582:1492769,491520,163840
x1,4315:13013865,23479582
x1,4315:13996908,23479582
x1,4315:14251771,23479582
)
x1,4315:14433816,23479582
g1,4315:14652269,23479582
x1,4315:15562493,23479582
g1,4315:15780946,23479582
x1,4315:17601396,23479582
x1,4315:18493416,23479582
g1,4315:18711869,23479582
$1,4315:18711869,23479582
x1,4315:19254592,23479582
$1,4315:19272797,23479582
g1,4315:19491250,23479582
x1,4315:20037385,23479582
g1,4315:20255838,23479582
x1,4315:21229778,23479582
g1,4315:21448231,23479582
(1,4315:21448231,23479582:1492769,491520,163840
x1,4315:21703094,23479582
x1,4315:22686137,23479582
x1,4315:22941000,23479582
)
g1,4315:23159453,23479582
x1,4315:23523543,23479582
x1,4315:25547880,23479582
k1,4317:34421990,23479582:8874110
g1,4317:34421990,23479582
)
(1,4319:9153429,25642270:25268561,603348,163840
(1,4319:9153429,25642270:20851418,603348,163840
(1,4317:9153429,25642270:0,0,0
$1,4317:9153429,25642270
(1,4317:9153429,24462622:0,0,0
)
$1,4317:9153429,25642270
)
x1,4317:9696152,25642270
k1,4319:9153429,25642270:18205
g1,4319:9896397,25642270
x1,4319:10406123,25642270
g1,4319:10588163,25642270
x1,4319:12062728,25642270
g1,4319:12208360,25642270
x1,4319:12718086,25642270
g1,4319:12863718,25642270
x1,4319:13246013,25642270
(1,4319:13246013,25740573:266977,197518,0
x1,4319:13480222,25740573
)
x1,4319:13767853,25642270
[1,4319:13767853,25642270:844688,603348,162016
(1,4319:13986309,25476610:0,437688,0
x1,4319:14168354,25476610
)
(1,4319:13767853,25642270:844688,525456,162016
x1,4319:14223694,25642270
[1,4319:14223694,25804286:388847,687472,0
(1,4319:14277579,25371677:334962,254863,0
x1,4319:14579773,25371677
)
(1,4319:14223694,25804286:266977,197518,0
x1,4319:14457903,25804286
)
]
)
]
x1,4319:14987707,25642270
[1,4319:14987707,25804286:294003,728249,0
(1,4319:14987707,25371677:294003,295640,0
x1,4319:15248942,25371677
)
(1,4319:14987707,25804286:294003,295640,0
x1,4319:15248942,25804286
)
]
g1,4319:15427342,25642270
x1,4319:15937068,25642270
g1,4319:16082700,25642270
x1,4319:17219571,25642270
g1,4319:17365203,25642270
x1,4319:17874929,25642270
g1,4319:18020561,25642270
x1,4319:18402856,25642270
(1,4319:18402856,25740573:266977,197518,0
x1,4319:18637065,25740573
)
x1,4319:19106741,25642270
g1,4318:20417463,25642270
(1,4319:20417463,25642270:7309101,455111,127431
(1,4318:20417463,25642270:7309101,455111,127431
x1,4318:21202077,25642270
g1,4318:21420530,25642270
x1,4318:24393322,25642270
g1,4318:24611775,25642270
x1,4318:27726564,25642270
)
)
g1,4318:27945017,25642270
x1,4318:28327312,25642270
(1,4319:28327312,25740573:294003,295640,0
x1,4319:28588547,25740573
)
g1,4319:28803355,25642270
x1,4319:29313081,25642270
g1,4319:29495121,25642270
x1,4319:30004847,25642270
)
(1,4319:32929221,25642270:1492769,491520,163840
(1,4319:32929221,25642270:1492769,491520,163840
x1,4319:34167127,25642270
x1,4319:34421990,25642270
)
)
)
(1,4322:4736286,27804958:29685704,603348,163840
h1,4321:4736286,27804958:983040,0,0
x1,4321:7730924,27804958
x1,4321:7858355,27804958
k1,4321:8050525,27804958:192170
x1,4321:8523841,27804958
x1,4321:8796907,27804958
k1,4321:8982506,27804958:185599
x1,4321:9455822,27804958
x1,4321:10675523,27804958
k1,4321:10861122,27804958:185599
x1,4321:11571098,27804958
x1,4321:11844164,27804958
k1,4321:12029763,27804958:185599
x1,4321:12612307,27804958
k1,4321:12797906,27804958:185599
x1,4321:13602544,27804958
x1,4321:14774911,27804958
k1,4321:14960510,27804958:185599
x1,4321:15870734,27804958
k1,4321:16056333,27804958:185599
x1,4321:17188652,27804958
k1,4321:17374251,27804958:185599
x1,4321:17902182,27804958
k1,4321:18087780,27804958:185598
$1,4321:18087780,27804958
[1,4321:18087780,27804958:844688,603348,162016
(1,4321:18306236,27639298:0,437688,0
x1,4321:18488281,27639298
)
(1,4321:18087780,27804958:844688,492688,162016
x1,4321:18543621,27804958
[1,4321:18543621,27966974:388847,654704,0
(1,4321:18597506,27567133:334962,254863,0
x1,4321:18899700,27567133
)
(1,4321:18543621,27966974:266977,197518,0
x1,4321:18777830,27966974
)
]
)
]
x1,4321:19307634,27804958
[1,4321:19307634,27967625:294003,696132,0
(1,4321:19307634,27567133:294003,295640,0
x1,4321:19568869,27567133
)
(1,4321:19307634,27967625:294003,295640,0
x1,4321:19568869,27967625
)
]
$1,4321:19601637,27804958
k1,4321:19787236,27804958:185599
x1,4321:20333371,27804958
k1,4321:20518970,27804958:185599
x1,4321:21751413,27804958
k1,4321:21937012,27804958:185599
(1,4321:21937012,27804958:1820450,491520,163840
x1,4321:22191875,27804958
x1,4321:23502599,27804958
x1,4321:23757462,27804958
)
x1,4321:23939507,27804958
k1,4321:24131677,27804958:192170
(1,4321:24131677,27804958:1492769,491520,163840
x1,4321:24386540,27804958
x1,4321:25369583,27804958
x1,4321:25624446,27804958
)
x1,4321:25806491,27804958
k1,4321:25998661,27804958:192170
(1,4321:25998661,27804958:1492769,491520,163840
x1,4321:26253524,27804958
x1,4321:27236567,27804958
x1,4321:27491430,27804958
)
x1,4321:27673475,27804958
k1,4321:27865645,27804958:192170
(1,4321:27865645,27804958:1492769,491520,163840
x1,4321:28120508,27804958
x1,4321:29103551,27804958
x1,4321:29358414,27804958
)
x1,4321:29540459,27804958
k1,4321:29732629,27804958:192170
x1,4321:30788490,27804958
k1,4321:30974089,27804958:185599
(1,4321:30974089,27804958:1492769,491520,163840
x1,4321:31228952,27804958
x1,4321:32211995,27804958
x1,4321:32466858,27804958
)
x1,4321:32648903,27804958
k1,4321:32929223,27804958:280320
x1,4321:34421990,27804958
k1,4321:34421990,27804958:0
)
(1,4322:4736286,28984606:29685704,533465,162667
x1,4322:5192127,28984606
[1,4321:5192127,29147273:388847,655355,0
(1,4321:5246012,28746781:334962,254863,0
x1,4321:5548206,28746781
)
(1,4321:5192127,29147273:294003,295640,0
x1,4321:5453362,29147273
)
]
x1,4321:5956140,28984606
[1,4321:5956140,29147273:294003,696132,0
(1,4321:5956140,28746781:294003,295640,0
x1,4321:6217375,28746781
)
(1,4321:5956140,29147273:294003,295640,0
x1,4321:6217375,29147273
)
]
$1,4321:6250143,28984606
k1,4321:6451244,28984606:201101
x1,4321:6891792,28984606
k1,4321:7092894,28984606:201102
x1,4321:7456984,28984606
x1,4321:8061373,28984606
x1,4321:8243418,28984606
x1,4321:9026212,28984606
x1,4321:9299278,28984606
k1,4321:9500379,28984606:201101
x1,4321:10284993,28984606
k1,4321:10486095,28984606:201102
$1,4321:10486095,28984606
x1,4321:10868390,28984606
k1,4321:11050430,28984606:182040
x1,4321:11560156,28984606
k1,4321:11742196,28984606:182040
x1,4321:12124491,28984606
(1,4321:12124491,29082909:266977,197518,0
x1,4321:12358700,29082909
)
$1,4321:12391468,28984606
k1,4321:12592569,28984606:201101
x1,4321:14198204,28984606
k1,4321:14399306,28984606:201102
x1,4321:15091077,28984606
k1,4321:15292178,28984606:201101
x1,4321:16202402,28984606
k1,4321:16403504,28984606:201102
x1,4321:17244551,28984606
x1,4321:17972731,28984606
x1,4321:18409639,28984606
x1,4321:18737320,28984606
k1,4321:18938421,28984606:201101
x1,4321:19466352,28984606
k1,4321:19667454,28984606:201102
x1,4321:20577678,28984606
k1,4321:20778779,28984606:201101
x1,4321:21945687,28984606
x1,4321:22419003,28984606
x1,4321:23292819,28984606
k1,4321:23493921,28984606:201102
x1,4321:25097736,28984606
x1,4321:25443621,28984606
k1,4321:25644722,28984606:201101
$1,4321:25644722,28984606
x1,4321:26019888,28984606
(1,4321:26019888,29082909:294003,295640,0
x1,4321:26281123,29082909
)
$1,4321:26313891,28984606
k1,4321:26514993,28984606:201102
x1,4321:26879083,28984606
x1,4321:27188559,28984606
x1,4321:27698285,28984606
x1,4321:28153396,28984606
k1,4321:28354497,28984606:201101
x1,4321:29264721,28984606
k1,4321:29465823,28984606:201102
x1,4321:31255323,28984606
x1,4321:32129139,28984606
k1,4321:32330240,28984606:201101
$1,4321:32330240,28984606
x1,4321:32712535,28984606
(1,4321:32712535,29082909:266977,197518,0
x1,4321:32946744,29082909
)
$1,4321:32979512,28984606
x1,4321:33161557,28984606
k1,4321:33366129,28984606:204572
x1,4321:34421990,28984606
k1,4321:34421990,28984606:0
)
(1,4322:4736286,30164254:29685704,603348,163840
x1,4322:5192127,30164254
[1,4321:5192127,30326921:388847,655355,0
(1,4321:5246012,29926429:334962,254863,0
x1,4321:5548206,29926429
)
(1,4321:5192127,30326921:294003,295640,0
x1,4321:5453362,30326921
)
]
x1,4321:5956140,30164254
[1,4321:5956140,30326921:294003,696132,0
(1,4321:5956140,29926429:294003,295640,0
x1,4321:6217375,29926429
)
(1,4321:5956140,30326921:294003,295640,0
x1,4321:6217375,30326921
)
]
k1,4321:6432183,30164254:182040
x1,4321:6941909,30164254
k1,4321:7123949,30164254:182040
x1,4321:7451630,30164254
$1,4321:7451630,30164254
k1,4321:7653122,30164254:201492
x1,4321:8235666,30164254
k1,4321:8437159,30164254:201493
$1,4321:8437159,30164254
x1,4321:8819454,30164254
k1,4321:9001494,30164254:182040
x1,4321:9511220,30164254
k1,4321:9693260,30164254:182040
x1,4321:10075555,30164254
(1,4321:10075555,30262557:266977,197518,0
x1,4321:10309764,30262557
)
$1,4321:10342532,30164254
k1,4321:10544024,30164254:201492
x1,4321:11874773,30164254
k1,4321:12076265,30164254:201492
x1,4321:12986489,30164254
k1,4321:13187981,30164254:201492
x1,4321:14698953,30164254
x1,4321:15135861,30164254
x1,4321:15463542,30164254
k1,4321:15674136,30164254:201493
(1,4321:15674136,30164254:1492769,491520,163840
x1,4321:15928999,30164254
x1,4321:16912042,30164254
x1,4321:17166905,30164254
)
x1,4321:17348950,30164254
k1,4321:17553834,30164254:204884
x1,4321:17990742,30164254
k1,4321:18192234,30164254:201492
x1,4321:18902210,30164254
x1,4321:19411936,30164254
x1,4321:20125550,30164254
k1,4321:20327043,30164254:201493
x1,4321:21528540,30164254
k1,4321:21730032,30164254:201492
$1,4321:21730032,30164254
[1,4321:21730032,30164254:844688,603348,162016
(1,4321:21948488,29998594:0,437688,0
x1,4321:22130533,29998594
)
(1,4321:21730032,30164254:844688,492688,162016
x1,4321:22185873,30164254
[1,4321:22185873,30326270:388847,654704,0
(1,4321:22239758,29926429:334962,254863,0
x1,4321:22541952,29926429
)
(1,4321:22185873,30326270:266977,197518,0
x1,4321:22420082,30326270
)
]
)
]
x1,4321:22949886,30164254
[1,4321:22949886,30326921:294003,696132,0
(1,4321:22949886,29926429:294003,295640,0
x1,4321:23211121,29926429
)
(1,4321:22949886,30326921:294003,295640,0
x1,4321:23211121,30326921
)
]
k1,4321:23425929,30164254:182040
x1,4321:23935655,30164254
k1,4321:24117695,30164254:182040
x1,4321:24445376,30164254
$1,4321:24445376,30164254
x1,4321:24627421,30164254
k1,4321:24913039,30164254:285618
x1,4321:26041716,30164254
k1,4321:26243208,30164254:201492
x1,4321:27047846,30164254
x1,4321:27961710,30164254
x1,4321:29094029,30164254
k1,4321:29295521,30164254:201492
x1,4321:29823452,30164254
k1,4321:30024944,30164254:201492
x1,4321:30935168,30164254
k1,4321:31136661,30164254:201493
x1,4321:31759254,30164254
x1,4321:32068730,30164254
x1,4321:33051772,30164254
k1,4321:33253264,30164254:201492
x1,4321:34421990,30164254
k1,4321:34421990,30164254:0
)
(1,4322:4736286,31343902:29685704,603348,162667
[1,4321:4736286,31343902:844688,603348,162016
(1,4321:4954742,31178242:0,437688,0
x1,4321:5136787,31178242
)
(1,4321:4736286,31343902:844688,492688,162016
x1,4321:5192127,31343902
[1,4321:5192127,31505918:388847,654704,0
(1,4321:5246012,31106077:334962,254863,0
x1,4321:5548206,31106077
)
(1,4321:5192127,31505918:266977,197518,0
x1,4321:5426336,31505918
)
]
)
]
x1,4321:5956140,31343902
[1,4321:5956140,31506569:294003,696132,0
(1,4321:5956140,31106077:294003,295640,0
x1,4321:6217375,31106077
)
(1,4321:5956140,31506569:294003,295640,0
x1,4321:6217375,31506569
)
]
k1,4321:6432183,31343902:182040
x1,4321:6941909,31343902
k1,4321:7123949,31343902:182040
x1,4321:7451630,31343902
$1,4321:7451630,31343902
k1,4321:7659439,31343902:207809
x1,4321:8099987,31343902
k1,4321:8307797,31343902:207810
x1,4321:9254431,31343902
k1,4321:9462240,31343902:207809
x1,4321:9990171,31343902
k1,4321:10197981,31343902:207810
x1,4321:11108205,31343902
k1,4321:11316014,31343902:207809
x1,4321:12557559,31343902
x1,4321:12867035,31343902
k1,4321:13074845,31343902:207810
x1,4321:13602776,31343902
k1,4321:13810585,31343902:207809
x1,4321:14870086,31343902
k1,4321:15077896,31343902:207810
x1,4321:15696849,31343902
x1,4321:16279393,31343902
x1,4321:17227847,31343902
k1,4321:17435656,31343902:207809
x1,4321:18491517,31343902
k1,4321:18699327,31343902:207810
x1,4321:20157505,31343902
x1,4321:21233390,31343902
k1,4321:21441199,31343902:207809
x1,4321:22351423,31343902
k1,4321:22559232,31343902:207809
x1,4321:23727958,31343902
k1,4321:23935768,31343902:207810
$1,4321:23935768,31343902
[1,4321:23935768,31343902:844688,603348,162016
(1,4321:24154224,31178242:0,437688,0
x1,4321:24336269,31178242
)
(1,4321:23935768,31343902:844688,492688,162016
x1,4321:24391609,31343902
[1,4321:24391609,31505918:388847,654704,0
(1,4321:24445494,31106077:334962,254863,0
x1,4321:24747688,31106077
)
(1,4321:24391609,31505918:266977,197518,0
x1,4321:24625818,31505918
)
]
)
]
x1,4321:25155622,31343902
[1,4321:25155622,31506569:294003,696132,0
(1,4321:25155622,31106077:294003,295640,0
x1,4321:25416857,31106077
)
(1,4321:25155622,31506569:294003,295640,0
x1,4321:25416857,31506569
)
]
k1,4321:25631665,31343902:182040
x1,4321:26141391,31343902
k1,4321:26323431,31343902:182040
x1,4321:26651112,31343902
$1,4321:26651112,31343902
k1,4321:26858921,31343902:207809
x1,4321:27299469,31343902
k1,4321:27507279,31343902:207810
x1,4321:28453913,31343902
k1,4321:28661722,31343902:207809
x1,4321:29207857,31343902
x1,4321:31064714,31343902
k1,4321:31272524,31343902:207810
x1,4321:32657884,31343902
k1,4321:32945607,31343902:287723
x1,4321:34421990,31343902
k1,4321:34421990,31343902:0
)
(1,4322:4736286,32523550:29685704,603348,163840
x1,4322:5540924,32523550
x1,4322:6454788,32523550
x1,4322:7587107,32523550
g1,4321:7805560,32523550
x1,4321:8333491,32523550
g1,4321:8551944,32523550
x1,4321:9462168,32523550
g1,4321:9680621,32523550
x1,4321:10812940,32523550
g1,4321:11031393,32523550
x1,4321:11559324,32523550
g1,4321:11777777,32523550
$1,4321:11777777,32523550
[1,4321:11777777,32523550:844688,603348,162016
(1,4321:11996233,32357890:0,437688,0
x1,4321:12178278,32357890
)
(1,4321:11777777,32523550:844688,492688,162016
x1,4321:12233618,32523550
[1,4321:12233618,32685566:388847,654704,0
(1,4321:12287503,32285725:334962,254863,0
x1,4321:12589697,32285725
)
(1,4321:12233618,32685566:266977,197518,0
x1,4321:12467827,32685566
)
]
)
]
x1,4321:12997631,32523550
[1,4321:12997631,32686217:294003,696132,0
(1,4321:12997631,32285725:294003,295640,0
x1,4321:13258866,32285725
)
(1,4321:12997631,32686217:294003,295640,0
x1,4321:13258866,32686217
)
]
$1,4321:13291634,32523550
g1,4321:13510087,32523550
x1,4321:14493129,32523550
g1,4321:14711582,32523550
x1,4321:15075672,32523550
x1,4321:15385148,32523550
g1,4321:15603601,32523550
x1,4321:17223802,32523550
g1,4321:17442255,32523550
x1,4321:17988390,32523550
g1,4321:18206843,32523550
x1,4321:19117067,32523550
g1,4321:19335520,32523550
x1,4321:19808836,32523550
x1,4321:20720881,32523550
g1,4321:20939334,32523550
x1,4321:21121379,32523550
x1,4321:21776741,32523550
x1,4321:22140831,32523550
k1,4322:34421990,32523550:12281159
g1,4322:34421990,32523550
)
(1,4322:4736286,33703198:29685704,0,0
g1,4322:4736286,33703198
)
(1,4325:4736286,34882846:29685704,603348,163840
h1,4323:4736286,34882846:983040,0,0
x1,4323:7425086,34882846
k1,4323:7678662,34882846:253576
x1,4323:8370433,34882846
k1,4323:8624010,34882846:253577
x1,4323:9534234,34882846
k1,4323:9787810,34882846:253576
x1,4323:10479581,34882846
x1,4323:10825467,34882846
x1,4323:11153148,34882846
x1,4323:11426214,34882846
k1,4323:11679790,34882846:253576
x1,4323:14712656,34882846
k1,4323:14975013,34882846:262357
x1,4323:15885237,34882846
k1,4323:16138813,34882846:253576
x1,4323:18232330,34882846
x1,4323:18505396,34882846
k1,4323:18758973,34882846:253577
x1,4323:19891292,34882846
k1,4323:20144868,34882846:253576
x1,4323:20672799,34882846
k1,4323:20926375,34882846:253576
$1,4323:20926375,34882846
[1,4323:20926375,34882846:844688,603348,162016
(1,4323:21144831,34717186:0,437688,0
x1,4323:21326876,34717186
)
(1,4323:20926375,34882846:844688,492688,162016
x1,4323:21382216,34882846
[1,4323:21382216,35044862:388847,654704,0
(1,4323:21436101,34645021:334962,254863,0
x1,4323:21738295,34645021
)
(1,4323:21382216,35044862:266977,197518,0
x1,4323:21616425,35044862
)
]
)
]
x1,4323:22146229,34882846
[1,4323:22146229,35045513:294003,696132,0
(1,4323:22146229,34645021:294003,295640,0
x1,4323:22407464,34645021
)
(1,4323:22146229,35045513:294003,295640,0
x1,4323:22407464,35045513
)
]
$1,4323:22440232,34882846
k1,4323:22693809,34882846:253577
x1,4323:23913511,34882846
x1,4323:24445080,34882846
k1,4323:24698656,34882846:253576
x1,4323:25608880,34882846
k1,4323:25862456,34882846:253576
x1,4323:27868591,34882846
x1,4323:28196272,34882846
k1,4323:28449848,34882846:253576
x1,4323:31366207,34882846
k1,4323:31619784,34882846:253577
(1,4323:31619784,34882846:1492769,491520,163840
x1,4323:31874647,34882846
x1,4323:32857690,34882846
x1,4323:33112553,34882846
)
k1,4323:33366129,34882846:253576
x1,4323:34421990,34882846
k1,4325:34421990,34882846:0
)
(1,4325:4736286,36062494:29685704,491520,163840
(1,4323:4736286,36062494:1492769,491520,163840
x1,4323:4991149,36062494
x1,4323:5974192,36062494
x1,4323:6229055,36062494
)
k1,4323:6448878,36062494:219823
x1,4323:6995013,36062494
k1,4323:7214837,36062494:219824
x1,4323:10001945,36062494
x1,4323:10275011,36062494
k1,4323:10494834,36062494:219823
x1,4323:12084086,36062494
k1,4323:12303910,36062494:219824
x1,4323:13505407,36062494
k1,4323:13725230,36062494:219823
x1,4323:14944932,36062494
k1,4323:15164755,36062494:219823
x1,4323:16184206,36062494
x1,4323:17221862,36062494
k1,4323:17441686,36062494:219824
x1,4323:18133457,36062494
k1,4323:18353280,36062494:219823
x1,4323:19263504,36062494
k1,4323:19483327,36062494:219823
x1,4323:20615646,36062494
k1,4323:20835470,36062494:219824
x1,4323:21363401,36062494
k1,4323:21583224,36062494:219823
$1,4323:21583224,36062494
x1,4323:21965519,36062494
(1,4323:21965519,36160797:294003,295640,0
x1,4323:22226754,36160797
)
$1,4323:22259522,36062494
k1,4323:22479346,36062494:219824
x1,4323:23535207,36062494
k1,4323:23755030,36062494:219823
$1,4323:23755030,36062494
x1,4323:24137325,36062494
(1,4323:24137325,36160797:294003,295640,0
x1,4323:24398560,36160797
)
$1,4323:24431328,36062494
x1,4323:24613373,36062494
k1,4323:24908755,36062494:295382
x1,4323:27357260,36062494
k1,4323:27577083,36062494:219823
x1,4323:28809526,36062494
k1,4323:29029350,36062494:219824
(1,4323:29029350,36062494:1492769,491520,163840
x1,4323:29284213,36062494
x1,4323:30267256,36062494
x1,4323:30522119,36062494
)
k1,4323:30741942,36062494:219823
x1,4323:31797803,36062494
k1,4323:32017627,36062494:219824
(1,4323:32017627,36062494:1492769,491520,163840
x1,4323:32272490,36062494
x1,4323:33255533,36062494
x1,4323:33510396,36062494
)
k1,4323:33730219,36062494:219823
x1,4323:34094309,36062494
x1,4323:34421990,36062494
k1,4323:34421990,36062494:0
)
(1,4325:4736286,37242142:29685704,603348,163840
x1,4325:5646510,37242142
g1,4323:5864963,37242142
x1,4323:6229053,37242142
x1,4323:7798281,37242142
x1,4323:8071347,37242142
g1,4323:8289800,37242142
x1,4323:8635686,37242142
x1,4323:9946409,37242142
g1,4323:10164862,37242142
$1,4323:10164862,37242142
x1,4323:10674588,37242142
[1,4323:10674588,37242142:844688,603348,162016
(1,4323:10893044,37076482:0,437688,0
x1,4323:11075089,37076482
)
(1,4323:10674588,37242142:844688,492688,162016
x1,4323:11130429,37242142
[1,4323:11130429,37404158:388847,654704,0
(1,4323:11184314,37004317:334962,254863,0
x1,4323:11486508,37004317
)
(1,4323:11130429,37404158:266977,197518,0
x1,4323:11364638,37404158
)
]
)
]
x1,4323:11894442,37242142
[1,4323:11894442,37404809:294003,696132,0
(1,4323:11894442,37004317:294003,295640,0
x1,4323:12155677,37004317
)
(1,4323:11894442,37404809:294003,295640,0
x1,4323:12155677,37404809
)
]
g1,4323:12370485,37242142
x1,4323:12880211,37242142
g1,4323:13062251,37242142
x1,4323:13389932,37242142
$1,4323:13389932,37242142
x1,4323:13571977,37242142
g1,4323:13790430,37242142
x1,4323:14846291,37242142
g1,4323:15064744,37242142
x1,4323:16339058,37242142
g1,4323:16557511,37242142
x1,4323:17467735,37242142
g1,4323:17686188,37242142
x1,4323:20511525,37242142
g1,4323:20729978,37242142
x1,4323:21257909,37242142
g1,4323:21476362,37242142
$1,4323:21476362,37242142
x1,4323:21858657,37242142
$1,4323:21858657,37242142
g1,4323:22077110,37242142
x1,4323:22623245,37242142
g1,4323:22841698,37242142
x1,4323:23815638,37242142
g1,4323:24034091,37242142
(1,4323:24034091,37242142:1492769,491520,163840
x1,4323:24288954,37242142
x1,4323:25271997,37242142
x1,4323:25526860,37242142
)
x1,4323:25708905,37242142
g1,4323:25927358,37242142
x1,4323:26400674,37242142
x1,4323:26673740,37242142
g1,4323:26892193,37242142
x1,4323:27583964,37242142
x1,4323:27911645,37242142
x1,4323:28184711,37242142
k1,4325:34421990,37242142:6237279
g1,4325:34421990,37242142
)
(1,4327:5985384,39404830:28436606,725524,706012
(1,4327:5985384,39404830:25694740,725524,706012
(1,4325:5985384,39404830:0,0,0
$1,4325:5985384,39404830
(1,4325:5985384,38225182:0,0,0
)
$1,4325:5985384,39404830
)
x1,4325:6528107,39404830
k1,4327:5985384,39404830:18205
g1,4327:6728352,39404830
x1,4327:7383713,39404830
g1,4327:7565753,39404830
(1,4327:7565753,39404830:2180869,725524,706012
(1,4327:7565753,39404830:2180869,725524,706012
h1,4327:7565753,39404830:78643,0,0
[1,4327:7644396,39404830:2023583,725524,706012
(1,4327:7644396,38961474:2023583,282168,0
k1,4327:8375724,38961474:731328
x1,4327:8918447,38961474
k1,4327:9667979,38961474:731327
)
(1,4327:7644396,39936083:2023583,603348,174758
x1,4327:8154122,39936083
[1,4327:8154122,39936083:844688,603348,162016
(1,4327:8372578,39770423:0,437688,0
x1,4327:8554623,39770423
)
(1,4327:8154122,39936083:844688,447828,162016
x1,4327:8609963,39936083
[1,4327:8609963,40098099:388847,606205,0
(1,4327:8663848,39746757:334962,254863,0
x1,4327:8966042,39746757
)
(1,4327:8609963,40098099:266977,197518,0
x1,4327:8844172,40098099
)
]
)
]
x1,4327:9373976,39936083
[1,4327:9373976,40110841:294003,696132,0
(1,4327:9373976,39710349:294003,295640,0
x1,4327:9635211,39710349
)
(1,4327:9373976,40110841:294003,295640,0
x1,4327:9635211,40110841
)
]
)
]
h1,4327:9667979,39404830:78643,0,0
)
)
g1,4327:9928662,39404830
x1,4327:10438388,39404830
g1,4327:10620428,39404830
x1,4327:11257586,39404830
g1,4327:11403218,39404830
x1,4327:11912944,39404830
g1,4327:12058576,39404830
x1,4327:12440871,39404830
(1,4327:12440871,39503133:266977,197518,0
x1,4327:12675080,39503133
)
x1,4327:12962711,39404830
g1,4327:13108343,39404830
x1,4327:13618069,39404830
g1,4327:13763701,39404830
x1,4327:14900572,39404830
g1,4327:15046204,39404830
x1,4327:15555930,39404830
g1,4327:15701562,39404830
x1,4327:16083857,39404830
(1,4327:16083857,39503133:266977,197518,0
x1,4327:16318066,39503133
)
x1,4327:16787742,39404830
g1,4327:16969782,39404830
x1,4327:17479508,39404830
g1,4327:17661548,39404830
x1,4327:18043843,39404830
(1,4327:18043843,39503133:294003,295640,0
x1,4327:18305078,39503133
)
x1,4327:18624567,39404830
g1,4327:18818554,39404830
x1,4327:19328280,39404830
g1,4327:19473912,39404830
x1,4327:20333164,39404830
x1,4327:20636382,39404830
g1,4326:21947104,39404830
(1,4327:21947104,39404830:7636782,455111,127431
(1,4326:21947104,39404830:7636782,455111,127431
x1,4326:22731718,39404830
g1,4326:22950171,39404830
x1,4326:26250644,39404830
g1,4326:26469097,39404830
x1,4326:29583886,39404830
)
)
g1,4326:29802339,39404830
x1,4326:30184634,39404830
(1,4327:30184634,39503133:294003,295640,0
x1,4327:30445869,39503133
)
g1,4327:30660677,39404830
x1,4327:31170403,39404830
g1,4327:31352443,39404830
x1,4327:31680124,39404830
)
(1,4327:32929221,39404830:1492769,491520,163840
(1,4327:32929221,39404830:1492769,491520,163840
x1,4327:34167127,39404830
x1,4327:34421990,39404830
)
)
)
(1,4330:4736286,41567518:29685704,455111,0
x1,4330:5792147,41567518
k1,4330:34421991,41567518:28629844
g1,4330:34421991,41567518
)
(1,4332:5436518,43730206:28985472,725524,706012
(1,4332:5436518,43730206:26792472,725524,706012
(1,4330:5436518,43730206:0,0,0
$1,4330:5436518,43730206
(1,4330:5436518,42550558:0,0,0
)
$1,4330:5436518,43730206
)
x1,4330:5979241,43730206
k1,4332:5436518,43730206:18205
g1,4332:6179486,43730206
x1,4332:6834847,43730206
g1,4332:7016887,43730206
(1,4332:7016887,43730206:2180869,725524,706012
(1,4332:7016887,43730206:2180869,725524,706012
h1,4332:7016887,43730206:78643,0,0
[1,4332:7095530,43730206:2023583,725524,706012
(1,4332:7095530,43286850:2023583,282168,0
k1,4332:7826858,43286850:731328
x1,4332:8369581,43286850
k1,4332:9119113,43286850:731327
)
(1,4332:7095530,44261459:2023583,603348,174758
x1,4332:7605256,44261459
[1,4332:7605256,44261459:844688,603348,162016
(1,4332:7823712,44095799:0,437688,0
x1,4332:8005757,44095799
)
(1,4332:7605256,44261459:844688,447828,162016
x1,4332:8061097,44261459
[1,4332:8061097,44423475:388847,606205,0
(1,4332:8114982,44072133:334962,254863,0
x1,4332:8417176,44072133
)
(1,4332:8061097,44423475:266977,197518,0
x1,4332:8295306,44423475
)
]
)
]
x1,4332:8825110,44261459
[1,4332:8825110,44436217:294003,696132,0
(1,4332:8825110,44035725:294003,295640,0
x1,4332:9086345,44035725
)
(1,4332:8825110,44436217:294003,295640,0
x1,4332:9086345,44436217
)
]
)
]
h1,4332:9119113,43730206:78643,0,0
)
)
g1,4332:9379796,43730206
x1,4332:9889522,43730206
g1,4332:10071562,43730206
x1,4332:11036401,43730206
g1,4332:11182033,43730206
x1,4332:11691759,43730206
g1,4332:11837391,43730206
x1,4332:12219686,43730206
(1,4332:12219686,43828509:266977,197518,0
x1,4332:12453895,43828509
)
x1,4332:12741526,43730206
g1,4332:12887158,43730206
x1,4332:13396884,43730206
g1,4332:13542516,43730206
x1,4332:14679387,43730206
g1,4332:14825019,43730206
x1,4332:15334745,43730206
g1,4332:15480377,43730206
x1,4332:15862672,43730206
(1,4332:15862672,43828509:266977,197518,0
x1,4332:16096881,43828509
)
x1,4332:16566557,43730206
g1,4332:16748597,43730206
x1,4332:17258323,43730206
g1,4332:17440363,43730206
x1,4332:18150339,43730206
(1,4332:18150339,43828509:294003,295640,0
x1,4332:18411574,43828509
)
x1,4332:18731063,43730206
(1,4332:18779418,43459613:294003,295640,0
x1,4332:19040653,43459613
)
g1,4332:19219053,43730206
x1,4332:19728779,43730206
g1,4332:19874411,43730206
x1,4332:20733663,43730206
(1,4332:20782018,43459613:294003,295640,0
x1,4332:21043253,43459613
)
x1,4332:21330884,43730206
g1,4331:22641606,43730206
(1,4332:22641606,43730206:7309101,455111,127431
(1,4331:22641606,43730206:7309101,455111,127431
x1,4331:23426220,43730206
g1,4331:23644673,43730206
x1,4331:26617465,43730206
g1,4331:26835918,43730206
x1,4331:29950707,43730206
)
)
g1,4331:30169160,43730206
x1,4331:30551455,43730206
(1,4332:30551455,43828509:294003,295640,0
x1,4332:30812690,43828509
)
g1,4332:31027498,43730206
x1,4332:31537224,43730206
g1,4332:31719264,43730206
x1,4332:32228990,43730206
)
(1,4332:32929221,43730206:1492769,491520,163840
(1,4332:32929221,43730206:1492769,491520,163840
x1,4332:34167127,43730206
x1,4332:34421990,43730206
)
)
)
(1,4335:4736286,45976314:29685704,491520,163840
h1,4334:4736286,45976314:983040,0,0
x1,4334:7594389,45976314
k1,4334:7811827,45976314:217438
x1,4334:8722051,45976314
k1,4334:8939236,45976314:217185
x1,4334:9285122,45976314
x1,4334:10413800,45976314
k1,4334:10630985,45976314:217185
x1,4334:11158916,45976314
k1,4334:11376101,45976314:217185
$1,4334:11376101,45976314
x1,4334:11758396,45976314
(1,4334:11758396,46074617:294003,295640,0
x1,4334:12019631,46074617
)
$1,4334:12052399,45976314
k1,4334:12269584,45976314:217185
x1,4334:12815719,45976314
k1,4334:13032903,45976314:217184
x1,4334:14006843,45976314
k1,4334:14224028,45976314:217185
(1,4334:14224028,45976314:1492769,491520,163840
x1,4334:14478891,45976314
x1,4334:15461934,45976314
x1,4334:15716797,45976314
)
k1,4334:15933982,45976314:217185
x1,4334:16374530,45976314
k1,4334:16591715,45976314:217185
x1,4334:17447327,45976314
x1,4334:18084483,45976314
k1,4334:18301668,45976314:217185
x1,4334:18665758,45976314
x1,4334:18993439,45976314
k1,4334:19210623,45976314:217184
x1,4334:20184563,45976314
k1,4334:20401748,45976314:217185
(1,4334:20401748,45976314:1820450,491520,163840
x1,4334:20656611,45976314
x1,4334:21967335,45976314
x1,4334:22222198,45976314
)
k1,4334:22439383,45976314:217185
x1,4334:23932150,45976314
k1,4334:24149335,45976314:217185
x1,4334:25059559,45976314
k1,4334:25276743,45976314:217184
x1,4334:25622629,45976314
x1,4334:26751307,45976314
k1,4334:26968492,45976314:217185
x1,4334:27496423,45976314
k1,4334:27713608,45976314:217185
$1,4334:27713608,45976314
x1,4334:28095903,45976314
(1,4334:28095903,46074617:294003,295640,0
x1,4334:28357138,46074617
)
$1,4334:28389906,45976314
k1,4334:28607091,45976314:217185
x1,4334:29153226,45976314
k1,4334:29370411,45976314:217185
x1,4334:30344351,45976314
k1,4334:30561535,45976314:217184
(1,4334:30561535,45976314:1492769,491520,163840
x1,4334:30816398,45976314
x1,4334:31799441,45976314
x1,4334:32054304,45976314
)
k1,4334:32271489,45976314:217185
x1,4334:32712037,45976314
k1,4334:32929222,45976314:217185
x1,4334:33784834,45976314
x1,4334:34421990,45976314
k1,4334:34421990,45976314:0
)
(1,4335:4736286,47155962:29685704,491520,163840
x1,4335:5100376,47155962
x1,4334:5428057,47155962
k1,4334:5637216,47155962:209159
x1,4334:6611156,47155962
k1,4334:6820314,47155962:209158
(1,4334:6820314,47155962:1492769,491520,163840
x1,4334:7075177,47155962
x1,4334:8058220,47155962
x1,4334:8313083,47155962
)
x1,4334:8495128,47155962
k1,4334:8783301,47155962:288173
x1,4334:10276068,47155962
k1,4334:10485227,47155962:209159
x1,4334:11872409,47155962
k1,4334:12081567,47155962:209158
x1,4334:12609498,47155962
k1,4334:12818657,47155962:209159
x1,4334:13728881,47155962
k1,4334:13938039,47155962:209158
x1,4334:17311331,47155962
k1,4334:17520490,47155962:209159
x1,4334:18396125,47155962
k1,4334:18605284,47155962:209159
x1,4334:21760121,47155962
k1,4334:21971138,47155962:211017
x1,4334:23245452,47155962
k1,4334:23454611,47155962:209159
x1,4334:24364835,47155962
k1,4334:24573993,47155962:209158
x1,4334:25706312,47155962
k1,4334:25915471,47155962:209159
x1,4334:26443402,47155962
k1,4334:26652560,47155962:209158
x1,4334:27562784,47155962
k1,4334:27771943,47155962:209159
x1,4334:28117829,47155962
x1,4334:29246507,47155962
k1,4334:29455666,47155962:209159
$1,4334:29455666,47155962
x1,4334:29837961,47155962
(1,4334:29837961,47254265:294003,295640,0
x1,4334:30099196,47254265
)
$1,4334:30131964,47155962
k1,4334:30341122,47155962:209158
x1,4334:30887257,47155962
k1,4334:31096416,47155962:209159
x1,4334:32070356,47155962
k1,4334:32279514,47155962:209158
(1,4334:32279514,47155962:1492769,491520,163840
x1,4334:32534377,47155962
x1,4334:33517420,47155962
x1,4334:33772283,47155962
)
k1,4334:33981442,47155962:209159
x1,4334:34421990,47155962
k1,4334:34421990,47155962:0
)
(1,4335:4736286,48335610:29685704,455111,127431
x1,4335:5264217,48335610
k1,4334:5450333,48335610:186116
x1,4334:5996468,48335610
x1,4334:7767762,48335610
k1,4334:8048254,48335610:280492
x1,4334:8476060,48335610
x1,4334:9005810,48335610
k1,4334:9191926,48335610:186116
x1,4334:9519607,48335610
k1,4334:9705723,48335610:186116
x1,4334:10069813,48335610
x1,4334:11639041,48335610
x1,4334:11912107,48335610
k1,4334:12098223,48335610:186116
$1,4334:12098223,48335610
x1,4334:12480518,48335610
(1,4334:12480518,48433913:294003,295640,0
x1,4334:12741753,48433913
)
$1,4334:12774521,48335610
x1,4334:12956566,48335610
k1,4334:13149150,48335610:192584
x1,4334:14059374,48335610
k1,4334:14245490,48335610:186116
x1,4334:17141824,48335610
k1,4334:17327940,48335610:186116
x1,4334:18931755,48335610
x1,4334:19277640,48335610
k1,4334:19463755,48335610:186115
x1,4334:19904303,48335610
k1,4334:20090419,48335610:186116
x1,4334:21950917,48335610
k1,4334:22231410,48335610:280493
x1,4334:23105226,48335610
k1,4334:23291342,48335610:186116
x1,4334:24201566,48335610
k1,4334:24387682,48335610:186116
x1,4334:25370724,48335610
x1,4334:26794315,48335610
x1,4334:26921746,48335610
k1,4334:27114329,48335610:192583
x1,4334:27442010,48335610
k1,4334:27628126,48335610:186116
x1,4334:29721643,48335610
x1,4334:29994709,48335610
k1,4334:30180825,48335610:186116
$1,4334:30180825,48335610
x1,4334:30563120,48335610
(1,4334:30563120,48433913:294003,295640,0
x1,4334:30824355,48433913
)
$1,4334:30857123,48335610
k1,4334:31043239,48335610:186116
x1,4334:33089421,48335610
x1,4334:34421990,48335610
k1,4334:34421990,48335610:0
)
(1,4335:4736286,49515258:29685704,491520,163840
x1,4335:5318830,49515258
k1,4334:5540675,49515258:221845
x1,4334:6232446,49515258
k1,4334:6454292,49515258:221846
x1,4334:8860925,49515258
k1,4334:9082770,49515258:221845
x1,4334:11979104,49515258
k1,4334:12200949,49515258:221845
x1,4334:13804764,49515258
x1,4334:14332694,49515258
k1,4334:14634142,49515258:301448
x1,4334:15762819,49515258
k1,4334:15984664,49515258:221845
x1,4334:17663117,49515258
k1,4334:17884962,49515258:221845
x1,4334:18940823,49515258
k1,4334:19162669,49515258:221846
x1,4334:21569302,49515258
k1,4334:21791147,49515258:221845
x1,4334:23394962,49515258
x1,4334:24290621,49515258
k1,4334:24512466,49515258:221845
x1,4334:26558648,49515258
x1,4334:28506530,49515258
k1,4334:28728375,49515258:221845
x1,4334:29310919,49515258
k1,4334:29532765,49515258:221846
x1,4334:30442989,49515258
k1,4334:30664834,49515258:221845
x1,4334:32707376,49515258
k1,4334:32929221,49515258:221845
(1,4334:32929221,49515258:1492769,491520,163840
x1,4334:33184084,49515258
x1,4334:34167127,49515258
x1,4334:34421990,49515258
)
k1,4334:34421990,49515258:0
)
]
(1,4351:4736286,52610784:29685704,786432,235932
(1,4351:4736286,52610784:29685704,786432,235932
(1,4351:4736286,52610784:29685704,786432,235932
[1,4351:4736286,52610784:29685704,786432,235932
(1,4351:4736286,52610784:29685704,550500,235932
(1,4351:4736286,52610784:0,0,0
[1,4351:4736286,52610784:29685704,0,0
(1,4351:4736286,52610784:29685704,0,0
h1,4351:4736286,52610784:0,0,0
k1,4351:19579138,52610784:14842852
k1,4351:34421990,52610784:14842852
)
]
k1,4351:4736286,52610784:-29685704
)
g1,4351:4736286,52610784
[1,4351:4736286,52610784:29685704,550500,235932
(1,4351:4736286,52610784:29685704,550500,235932
k1,4351:19087616,52610784:14351330
h1,4351:19087616,52610784:0,0,0
x1,4351:20070659,52610784
r1,4351:20070659,52610784:0,786432,235932
g1,4351:20070659,52610784
k1,4351:34421989,52610784:14351330
)
]
g1,4351:34421990,52610784
(1,4351:34421990,52610784:0,0,0
k1,4351:4736286,52610784:-29685704
[1,4351:4736286,52610784:29685704,0,0
(1,4351:4736286,52610784:29685704,0,0
k1,4351:34421990,52610784:29685704
h1,4351:34421990,52610784:0,0,0
g1,4351:34421990,52610784
g1,4351:34421990,52610784
)
]
)
)
]
)
g1,4351:34421990,52610784
)
)
]
]
]
!61107
}104
!12
{105
[1,4383:4736286,52610784:29685704,47874498,235932
[1,4383:4736286,4736286:0,0,0
(1,4383:4736286,2245673:0,0,0
k1,4383:4736286,2245673:65781
)
]
[1,4383:4736286,52610784:29685704,47874498,235932
h1,4383:4736286,4736286:0,0,0
[1,4383:4736286,52610784:29685704,50299330,235932
[1,4383:4736286,3097886:29685704,786432,0
(1,4383:4736286,3097886:29685704,786432,0
(1,4383:4736286,3097886:29685704,786432,0
(1,4383:4736286,3097886:29685704,786432,0
[1,4383:4736286,3097886:29685704,786432,0
(1,4383:4736286,2861954:29685704,550500,235932
(1,4383:4736286,2861954:0,550500,235932
[1,4383:4736286,2861954:29685704,550500,235932
(1,4383:4736286,2861954:29685704,550500,235932
h1,4383:4736286,2861954:0,0,0
x1,4383:5227807,2861954
x1,4383:6192645,2861954
g1,4383:6411098,2861954
$1,4383:6411098,2861954
x1,4383:6920824,2861954
$1,4383:6920824,2861954
g1,4383:7139277,2861954
x1,4383:9507682,2861954
g1,4383:9798953,2861954
x1,4383:10290474,2861954
g1,4383:10508927,2861954
x1,4383:12658878,2861954
g1,4383:12877331,2861954
x1,4383:13569102,2861954
g1,4383:13787555,2861954
x1,4383:14697779,2861954
g1,4383:14916232,2861954
x1,4383:16922367,2861954
x1,4383:17250048,2861954
g1,4383:17468501,2861954
x1,4383:18524362,2861954
g1,4383:18742815,2861954
x1,4383:21857604,2861954
r1,4383:21857604,2861954:0,786432,235932
k1,4383:28139797,2861954:6282193
k1,4383:34421990,2861954:6282193
)
]
k1,4383:4736286,2861954:-29685704
)
g1,4383:4736286,2861954
[1,4383:4736286,2861954:29685704,0,0
(1,4383:4736286,2861954:29685704,0,0
k1,4383:19579138,2861954:14842852
h1,4383:19579138,2861954:0,0,0
g1,4383:19579138,2861954
k1,4383:34421990,2861954:14842852
)
]
g1,4383:34421990,2861954
(1,4383:34421990,2861954:0,550500,235932
k1,4383:4736286,2861954:-29685704
[1,4383:4736286,2861954:29685704,550500,235932
(1,4383:4736286,2861954:29685704,550500,235932
k1,4383:31846056,2861954:27109770
h1,4383:31846056,2861954:0,0,0
x1,4383:32292066,2861954
x1,4383:33220494,2861954
g1,4383:33438947,2861954
x1,4383:34421990,2861954
r1,4383:34421990,2861954:0,786432,235932
g1,4383:34421990,2861954
g1,4383:34421990,2861954
)
]
)
)
]
)
g1,4383:34421990,3097886
)
)
]
[1,4383:4736286,50644704:29685704,45908418,0
(1,4335:4736286,5391646:29685704,491520,163840
x1,4335:5792147,5391646
g1,4334:6010600,5391646
(1,4334:6010600,5391646:1492769,491520,163840
x1,4334:6265463,5391646
x1,4334:7248506,5391646
x1,4334:7503369,5391646
)
g1,4334:7721822,5391646
x1,4334:8597457,5391646
g1,4334:8815910,5391646
x1,4334:9766184,5391646
x1,4334:10585385,5391646
g1,4334:10803838,5391646
x1,4334:11349973,5391646
g1,4334:11568426,5391646
x1,4334:12688003,5391646
g1,4334:12906456,5391646
x1,4334:13561818,5391646
g1,4334:13780271,5391646
x1,4334:14326406,5391646
g1,4334:14544859,5391646
x1,4334:15455083,5391646
g1,4334:15673536,5391646
x1,4334:16842262,5391646
g1,4334:17060715,5391646
x1,4334:17588646,5391646
g1,4334:17807099,5391646
x1,4334:18134780,5391646
g1,4334:18353233,5391646
x1,4334:19958868,5391646
g1,4334:20177321,5391646
x1,4334:21196772,5391646
x1,4334:22580314,5391646
g1,4334:22798767,5391646
x1,4334:23672583,5391646
x1,4334:24528194,5391646
k1,4335:34421990,5391646:9893796
g1,4335:34421990,5391646
)
[1,4351:4736286,19481675:29685704,13139757,0
[1,4351:4736286,19481675:29685704,13139757,0
(1,4349:4736286,14537348:29685704,8195430,1245184
k1,4349:5565078,14537348:828792
h1,4341:5565078,14537348:0,0,0
[1,4341:5565078,14537348:9124254,7866469,1245184
[1,4341:5565078,14537348:9124254,7866469,0
(1,4341:5565078,14537348:9124254,7866469,0
(1,4341:5565078,14537348:8905801,7866469,0
(1,4341:5565078,14537348:8905731,7866489,0
(1,4341:5565078,14537348:8905731,7866489,0
(1,4341:5565078,14537348:0,7866489,0
(1,4341:5565078,14537348:0,35851059,0
(1,4341:5565078,14537348:40587346,35851059,0
)
k1,4341:5565080,14537348:-40587344
)
)
g1,4341:14470809,14537348
)
)
)
g1,4341:14689332,14537348
g1,4341:14689332,14537348
g1,4341:14689332,14537348
)
]
(1,4341:5565078,15323780:9124254,393216,131072
k1,4341:9663168,15323780:4098090
(1,4341:9663168,15323780:928074,393216,131072
x1,4341:10374972,15323780
g1,4341:10591242,15323780
)
k1,4341:14689332,15323780:4098090
)
]
g1,4341:14907785,14537348
(1,4342:14907785,14537348:0,0,0
(1,4342:14907785,13750916:0,0,0
)
)
[1,4344:14907785,14537348:9124254,8195430,1245184
[1,4344:14907785,14537348:9124254,8195430,0
(1,4344:14907785,14537348:9124254,7867750,0
(1,4344:14907785,14537348:8905801,7867750,0
(1,4344:14907785,14537348:8905278,7867769,0
(1,4344:14907785,14537348:8905278,7867769,0
(1,4344:14907785,14537348:0,7867769,0
(1,4344:14907785,14537348:0,35916841,0
(1,4344:14907785,14537348:40653128,35916841,0
)
k1,4344:14907785,14537348:-40653128
)
)
g1,4344:23813063,14537348
)
)
)
g1,4344:24032039,14537348
g1,4344:24032039,14537348
g1,4344:24032039,14537348
)
]
(1,4344:14907785,15323780:9124254,393216,131072
k1,4344:18990401,15323780:4082616
(1,4344:18990401,15323780:959022,393216,131072
x1,4344:19733153,15323780
g1,4344:19949423,15323780
)
k1,4344:24032039,15323780:4082616
)
]
g1,4344:24250492,14537348
(1,4345:24250492,14537348:0,0,0
(1,4345:24250492,13750916:0,0,0
)
)
[1,4347:24250492,14537348:9124254,8194149,1245184
[1,4347:24250492,14537348:9124254,8194149,0
(1,4347:24250492,14537348:9124254,7866469,0
(1,4347:24250492,14537348:8905801,7866469,0
(1,4347:24250492,14537348:8905731,7866489,0
(1,4347:24250492,14537348:8905731,7866489,0
(1,4347:24250492,14537348:0,7866489,0
(1,4347:24250492,14537348:0,35851059,0
(1,4347:24250492,14537348:40587346,35851059,0
)
k1,4347:24250494,14537348:-40587344
)
)
g1,4347:33156223,14537348
)
)
)
g1,4347:33374746,14537348
g1,4347:33374746,14537348
g1,4347:33374746,14537348
)
]
(1,4347:24250492,15323780:9124254,393216,131072
k1,4347:28364056,15323780:4113564
(1,4347:28364056,15323780:897126,393216,131072
x1,4347:29044912,15323780
g1,4347:29261182,15323780
)
k1,4347:33374746,15323780:4113564
)
]
g1,4347:33593199,14537348
(1,4349:33593199,14537348:0,0,0
(1,4349:33593199,13750916:0,0,0
)
)
g1,4349:33593199,14537348
k1,4349:34421990,14537348:828791
)
(1,4349:4736286,16958539:29685704,455111,127431
h1,4349:4736286,16958539:0,0,0
x1,4349:6585862,16958539
k1,4349:6738228,16958539:152366
x1,4349:7575635,16958539
k1,4349:7833862,16958539:258227
(1,4349:7833862,16958539:0,0,0
(1,4349:7833862,16172107:0,0,0
)
)
x1,4349:11249025,16958539
k1,4349:11401391,16958539:152366
x1,4349:12970618,16958539
k1,4349:13122984,16958539:152366
x1,4349:14178845,16958539
k1,4349:14331211,16958539:152366
x1,4349:15680163,16958539
k1,4349:15832529,16958539:152366
x1,4349:18752528,16958539
k1,4349:19021771,16958539:269243
x1,4349:20805811,16958539
k1,4349:20958177,16958539:152366
x1,4349:22527404,16958539
k1,4349:22679769,16958539:152365
x1,4349:23555404,16958539
k1,4349:23707770,16958539:152366
x1,4349:25965126,16958539
k1,4349:26117492,16958539:152366
x1,4349:26481582,16958539
x1,4349:26809263,16958539
k1,4349:26961629,16958539:152366
x1,4349:28275993,16958539
k1,4349:28428359,16958539:152366
x1,4349:29686289,16958539
x1,4349:30217858,16958539
k1,4349:30370224,16958539:152366
x1,4349:31862991,16958539
k1,4349:32015357,16958539:152366
x1,4349:34421990,16958539
k1,4349:34421990,16958539:0
)
(1,4349:4736286,17744971:29685704,455111,127431
x1,4349:6305513,17744971
k1,4349:6512800,17744971:207287
x1,4349:7388435,17744971
k1,4349:7595722,17744971:207287
x1,4349:8544176,17744971
x1,4349:9363377,17744971
k1,4349:9570664,17744971:207287
x1,4349:9934754,17744971
x1,4349:10262435,17744971
k1,4349:10469722,17744971:207287
x1,4349:12439447,17744971
k1,4349:12646734,17744971:207287
x1,4349:13904664,17744971
x1,4349:14618278,17744971
k1,4349:14905827,17744971:287549
x1,4349:16034504,17744971
k1,4349:16241791,17744971:207287
x1,4349:18428150,17744971
k1,4349:18635437,17744971:207287
x1,4349:18999527,17744971
x1,4349:19563866,17744971
x1,4349:20018977,17744971
x1,4349:20947404,17744971
k1,4349:21154692,17744971:207288
x1,4349:22064916,17744971
k1,4349:22272203,17744971:207287
x1,4349:23404522,17744971
k1,4349:23611809,17744971:207287
x1,4349:24139740,17744971
k1,4349:24347027,17744971:207287
x1,4349:25257251,17744971
k1,4349:25464538,17744971:207287
x1,4349:27361444,17744971
k1,4349:27568731,17744971:207287
x1,4349:27914617,17744971
x1,4349:30100977,17744971
k1,4349:30308264,17744971:207287
x1,4349:31364125,17744971
k1,4349:31571412,17744971:207287
x1,4349:32481636,17744971
k1,4349:32688923,17744971:207287
x1,4349:33034809,17744971
x1,4349:34421990,17744971
k1,4349:34421990,17744971:0
)
(1,4349:4736286,18531403:29685704,491520,163840
x1,4349:5118581,18531403
(1,4349:5118581,18629706:294003,295640,0
x1,4349:5379816,18629706
)
$1,4349:5412584,18531403
k1,4349:5637777,18531403:225193
x1,4349:6693638,18531403
k1,4349:6918831,18531403:225193
$1,4349:6918831,18531403
x1,4349:7301126,18531403
(1,4349:7301126,18629706:294003,295640,0
x1,4349:7562361,18629706
)
$1,4349:7595129,18531403
k1,4349:7820322,18531403:225193
x1,4349:8695957,18531403
k1,4349:8921150,18531403:225193
x1,4349:9776762,18531403
x1,4349:10413918,18531403
k1,4349:10639111,18531403:225193
x1,4349:11185246,18531403
k1,4349:11410439,18531403:225193
x1,4349:12642882,18531403
k1,4349:12868076,18531403:225194
(1,4349:12868076,18531403:1492769,491520,163840
x1,4349:13122939,18531403
x1,4349:14105982,18531403
x1,4349:14360845,18531403
)
k1,4349:14586038,18531403:225193
x1,4349:15641899,18531403
k1,4349:15867092,18531403:225193
(1,4349:15867092,18531403:1492769,491520,163840
x1,4349:16121955,18531403
x1,4349:17104998,18531403
x1,4349:17359861,18531403
)
x1,4349:17541906,18531403
k1,4349:17768784,18531403:226878
x1,4349:18939331,18531403
x1,4349:20322872,18531403
x1,4349:21123869,18531403
x1,4349:21251300,18531403
k1,4349:21562791,18531403:311491
x1,4349:22400198,18531403
k1,4349:22625391,18531403:225193
x1,4349:26089704,18531403
k1,4349:26314897,18531403:225193
x1,4349:29429686,18531403
k1,4349:29654879,18531403:225193
x1,4349:30929193,18531403
k1,4349:31154386,18531403:225193
$1,4349:31154386,18531403
x1,4349:31536681,18531403
(1,4349:31536681,18629706:294003,295640,0
x1,4349:31797916,18629706
)
k1,4349:32023958,18531403:193274
x1,4349:32533684,18531403
k1,4349:32726957,18531403:193273
x1,4349:33054638,18531403
$1,4349:33054638,18531403
x1,4349:33236683,18531403
k1,4349:33548174,18531403:311491
x1,4349:34421990,18531403
k1,4349:34421990,18531403:0
)
(1,4349:4736286,19317835:29685704,491520,163840
x1,4349:7814665,19317835
g1,4349:8033118,19317835
x1,4349:11147907,19317835
g1,4349:11366360,19317835
x1,4349:12640674,19317835
g1,4349:12859127,19317835
$1,4349:12859127,19317835
x1,4349:13241422,19317835
(1,4349:13241422,19416138:294003,295640,0
x1,4349:13502657,19416138
)
g1,4349:13717465,19317835
x1,4349:14227191,19317835
g1,4349:14409231,19317835
x1,4349:14736912,19317835
$1,4349:14736912,19317835
g1,4349:14955365,19317835
x1,4349:16011226,19317835
g1,4349:16229679,19317835
$1,4349:16229679,19317835
x1,4349:16611974,19317835
(1,4349:16611974,19416138:294003,295640,0
x1,4349:16873209,19416138
)
g1,4349:17088017,19317835
x1,4349:17597743,19317835
g1,4349:17779783,19317835
x1,4349:18107464,19317835
$1,4349:18107464,19317835
x1,4349:18289509,19317835
g1,4349:18580780,19317835
x1,4349:19381777,19317835
g1,4349:19600230,19317835
x1,4349:22678609,19317835
g1,4349:22897062,19317835
x1,4349:26011851,19317835
g1,4349:26230304,19317835
x1,4349:27504618,19317835
g1,4349:27723071,19317835
$1,4349:27723071,19317835
x1,4349:28105366,19317835
(1,4349:28105366,19416138:294003,295640,0
x1,4349:28366601,19416138
)
g1,4349:28581409,19317835
x1,4349:29091135,19317835
g1,4349:29273175,19317835
x1,4349:29600856,19317835
$1,4349:29600856,19317835
g1,4349:29819309,19317835
x1,4349:30875170,19317835
g1,4349:31093623,19317835
$1,4349:31093623,19317835
x1,4349:31475918,19317835
(1,4349:31475918,19416138:294003,295640,0
x1,4349:31737153,19416138
)
g1,4349:31951961,19317835
x1,4349:32461687,19317835
g1,4349:32643727,19317835
x1,4349:32971408,19317835
$1,4349:32971408,19317835
x1,4349:33153453,19317835
k1,4349:34421990,19317835:1268537
g1,4349:34421990,19317835
)
]
]
(1,4355:4736286,22397569:29685704,546132,152916
(1,4355:4736286,22397569:2015232,506811,0
g1,4355:4736286,22397569
x1,4355:5866782,22397569
g1,4355:6751518,22397569
)
x1,4355:10353267,22397569
g1,4355:10746483,22397569
x1,4355:12260183,22397569
x1,4355:14127959,22397569
g1,4355:14422871,22397569
x1,4355:15135575,22397569
g1,4355:15430487,22397569
x1,4355:18108271,22397569
g1,4355:18403183,22397569
x1,4355:21204847,22397569
g1,4355:21499759,22397569
x1,4355:22831779,22397569
x1,4355:25187433,22397569
g1,4355:25482345,22397569
x1,4355:26268777,22397569
g1,4355:26563689,22397569
x1,4355:27485289,22397569
g1,4355:27780201,22397569
x1,4355:30570942,22397569
g1,4355:30865854,22397569
x1,4355:32498337,22397569
k1,4355:34421990,22397569:1923653
g1,4355:34421990,22397569
)
(1,4357:4736286,24000469:29685704,455111,127431
x1,4357:5692021,24000469
k1,4356:5975076,24000469:283055
x1,4356:6597669,24000469
k1,4356:6880724,24000469:283055
x1,4356:7863766,24000469
x1,4356:9216358,24000469
k1,4356:9499413,24000469:283055
x1,4356:10409637,24000469
k1,4356:10692692,24000469:283055
x1,4356:11712143,24000469
x1,4356:12039824,24000469
x1,4356:13095685,24000469
k1,4356:13378740,24000469:283055
x1,4356:14434601,24000469
k1,4356:14717656,24000469:283055
x1,4356:15627880,24000469
k1,4356:15910935,24000469:283055
x1,4356:16275025,24000469
x1,4356:17352730,24000469
x1,4356:18372181,24000469
x1,4356:19755723,24000469
k1,4356:20038778,24000469:283055
x1,4356:20566709,24000469
k1,4356:20849764,24000469:283055
x1,4356:21541535,24000469
k1,4356:21824590,24000469:283055
x1,4356:22370725,24000469
x1,4356:23535812,24000469
x1,4356:24964862,24000469
x1,4356:25984313,24000469
k1,4356:26267368,24000469:283055
x1,4356:26813503,24000469
x1,4356:27869361,24000469
x1,4356:28854223,24000469
k1,4356:29137278,24000469:283055
x1,4356:29938275,24000469
x1,4356:31212590,24000469
k1,4356:31495645,24000469:283055
x1,4356:32118238,24000469
x1,4356:32482328,24000469
x1,4356:33556391,24000469
k1,4356:33839446,24000469:283055
x1,4356:34421990,24000469
k1,4356:34421990,24000469:0
)
(1,4357:4736286,25180117:29685704,491520,163840
x1,4357:5100376,25180117
x1,4356:6065215,25180117
k1,4356:6292954,25180117:227739
x1,4356:7130360,25180117
x1,4356:7421631,25180117
x1,4356:8459287,25180117
x1,4356:8641332,25180117
x1,4356:9442329,25180117
k1,4356:9670068,25180117:227739
x1,4356:10725929,25180117
k1,4356:10953667,25180117:227738
x1,4356:11863891,25180117
k1,4356:12091630,25180117:227739
x1,4356:13147488,25180117
x1,4356:14132350,25180117
k1,4356:14360089,25180117:227739
x1,4356:15820089,25180117
k1,4356:16047828,25180117:227739
x1,4356:17143736,25180117
k1,4356:17371474,25180117:227738
x1,4356:18491051,25180117
k1,4356:18718790,25180117:227739
x1,4356:19374152,25180117
x1,4356:19811060,25180117
k1,4356:20130189,25180117:319129
x1,4356:21258866,25180117
k1,4356:21486604,25180117:227738
x1,4356:22688101,25180117
x1,4356:23033987,25180117
x1,4356:23733038,25180117
k1,4356:23960777,25180117:227739
x1,4356:24488708,25180117
k1,4356:24716447,25180117:227739
x1,4356:25626671,25180117
k1,4356:25854410,25180117:227739
x1,4356:27658475,25180117
k1,4356:27886213,25180117:227738
x1,4356:28723619,25180117
x1,4356:29014890,25180117
x1,4356:30052546,25180117
x1,4356:30234591,25180117
x1,4356:31035588,25180117
k1,4356:31263327,25180117:227739
x1,4356:32282778,25180117
x1,4356:32610459,25180117
x1,4356:33666320,25180117
k1,4356:33894059,25180117:227739
x1,4356:34421990,25180117
k1,4356:34421990,25180117:0
)
(1,4357:4736286,26359765:29685704,491520,163840
x1,4357:5546386,26359765
x1,4357:6716933,26359765
g1,4356:6935386,26359765
x1,4356:7736383,26359765
x1,4356:9010698,26359765
g1,4356:9229151,26359765
x1,4356:10212193,26359765
g1,4356:10430646,26359765
x1,4356:10794736,26359765
x1,4356:11104212,26359765
g1,4356:11322665,26359765
x1,4356:12942866,26359765
g1,4356:13161319,26359765
x1,4356:13707454,26359765
g1,4356:13925907,26359765
x1,4356:15163813,26359765
x1,4356:15491494,26359765
g1,4356:15709947,26359765
x1,4356:16183263,26359765
x1,4356:17535856,26359765
g1,4356:17754309,26359765
x1,4356:18832015,26359765
g1,4356:19050468,26359765
x1,4356:20579645,26359765
g1,4356:20798098,26359765
x1,4356:21125779,26359765
g1,4356:21344232,26359765
x1,4356:22309069,26359765
g1,4356:22527522,26359765
x1,4356:22709567,26359765
x1,4356:23364929,26359765
(1,4356:23364929,26359765:327681,282168,0
x1,4356:23692610,26359765
)
x1,4356:24347972,26359765
x1,4356:24530017,26359765
g1,4356:24615217,26359765
x1,4356:25270579,26359765
x1,4356:25452624,26359765
g1,4356:25537824,26359765
x1,4356:26193186,26359765
x1,4356:26375231,26359765
g1,4356:26460431,26359765
x1,4356:27115793,26359765
x1,4356:27479883,26359765
k1,4357:34421990,26359765:6942107
g1,4357:34421990,26359765
)
(1,4357:4736286,27539413:29685704,0,0
g1,4357:4736286,27539413
)
(1,4360:4736286,28719061:29685704,533465,127431
h1,4358:4736286,28719061:983040,0,0
x1,4358:6848003,28719061
g1,4358:7066456,28719061
x1,4358:7430546,28719061
x1,4358:8686656,28719061
x1,4358:9615085,28719061
g1,4358:9833538,28719061
x1,4358:11710420,28719061
g1,4358:11928873,28719061
x1,4358:12456804,28719061
g1,4358:12675257,28719061
x1,4358:13585481,28719061
g1,4358:13803934,28719061
x1,4358:16827696,28719061
x1,4358:18848394,28719061
g1,4358:19066847,28719061
x1,4358:21022008,28719061
g1,4358:21240461,28719061
x1,4358:22190735,28719061
x1,4358:23009936,28719061
g1,4358:23228389,28719061
x1,4358:23774524,28719061
g1,4358:23992977,28719061
x1,4358:25112554,28719061
g1,4358:25331007,28719061
x1,4358:25986369,28719061
g1,4358:26204822,28719061
x1,4358:26645370,28719061
g1,4358:26863823,28719061
x1,4358:27719435,28719061
x1,4358:28356591,28719061
g1,4358:28575044,28719061
x1,4358:28939134,28719061
x1,4358:29266815,28719061
(1,4358:29266815,28719061:555238,533465,0
$1,4358:29266815,28719061
(1,4358:29266815,28481236:555238,295640,0
x1,4358:29789285,28481236
)
$1,4358:29822053,28719061
)
k1,4360:34421990,28719061:4599937
g1,4360:34421990,28719061
)
(1,4362:5063967,30978969:29358023,1083901,622600
(1,4362:5063967,30978969:27537574,1083901,622600
(1,4360:5063967,30978969:0,0,0
$1,4360:5063967,30978969
(1,4360:5063967,29799321:0,0,0
)
$1,4360:5063967,30978969
)
x1,4360:5519808,30978969
k1,4362:5063967,30978969:53885
x1,4362:6063393,30978969
x1,4362:7080569,30978969
k1,4362:7189793,30978969:109224
x1,4362:7673576,30978969
(1,4362:7673576,31077272:294003,295640,0
x1,4362:7934811,31077272
)
x1,4362:8149624,30978969
k1,4362:8258848,30978969:109224
x1,4362:8680281,30978969
(1,4362:8771304,30708376:497819,197518,0
x1,4362:9236355,30708376
)
x1,4362:9451168,30978969
k1,4362:9633208,30978969:182040
x1,4362:10142934,30978969
k1,4362:10324974,30978969:182040
(1,4362:10324974,30086944:364090,0,1456371
x1,4362:10689064,30086944
)
[1,4362:10689064,31576082:683579,1640601,0
(1,4362:10980335,30248962:392308,313481,0
x1,4362:11339875,30248962
)
(1,4362:10689064,31576082:294003,295640,0
x1,4362:10950299,31576082
)
]
k1,4362:11481867,30978969:109224
(1,4362:11481867,30978969:484967,865699,449545
(1,4362:11481867,30978969:484967,865699,449545
h1,4362:11481867,30978969:78643,0,0
[1,4362:11560510,30978969:327681,865699,449545
(1,4362:11560510,30535613:327681,422343,0
x1,4362:11888191,30535613
)
(1,4362:11560510,31428513:327681,422343,0
x1,4362:11888191,31428513
)
]
h1,4362:11888191,30978969:78643,0,0
)
)
x1,4362:12463930,30978969
k1,4362:12606035,30978969:109224
(1,4362:12606035,30978969:1832327,950279,622600
(1,4362:12606035,30054903:482420,26213,1546666
x1,4362:13088455,30054903
)
(1,4362:13088455,30978969:867487,898467,449545
(1,4362:13088455,30978969:867487,898467,449545
h1,4362:13088455,30978969:78643,0,0
[1,4362:13167098,30978969:710201,898467,449545
(1,4362:13167098,30535613:710201,455111,0
x1,4362:13515031,30535613
x1,4362:13859094,30535613
)
(1,4362:13167098,31428513:710201,455111,0
k1,4362:13176428,31428513:9330
x1,4362:13524361,31428513
x1,4362:13867969,31428513
k1,4362:13877299,31428513:9330
)
]
h1,4362:13877299,30978969:78643,0,0
)
)
(1,4362:13955942,30054903:482420,26213,1546666
x1,4362:14438362,30054903
)
)
(1,4362:14438362,30190708:294003,295640,0
x1,4362:14699597,30190708
)
k1,4362:14841589,30978969:109224
x1,4362:15489895,30978969
k1,4362:15549182,30978969:59287
x1,4362:16058908,30978969
k1,4362:16118196,30978969:59288
(1,4362:16118196,30086944:364090,0,1456371
x1,4362:16482286,30086944
)
[1,4362:16482286,31576082:683579,1640601,0
(1,4362:16773557,30248962:392308,313481,0
x1,4362:17133097,30248962
)
(1,4362:16482286,31576082:294003,295640,0
x1,4362:16743521,31576082
)
]
k1,4362:17275089,30978969:109224
(1,4362:17275089,30978969:1162251,976821,449545
(1,4362:17275089,30978969:1162251,976821,449545
h1,4362:17275089,30978969:78643,0,0
[1,4362:17353732,30978969:1004965,976821,449545
(1,4362:17353732,30535613:1004965,533465,0
x1,4362:17727305,30535613
x1,4362:18046489,30535613
(1,4362:18064694,30297788:294003,295640,0
x1,4362:18325929,30297788
)
)
(1,4362:17353732,31428513:1004965,422343,0
k1,4362:17692374,31428513:338642
x1,4362:18020055,31428513
k1,4362:18358697,31428513:338642
)
]
h1,4362:18358697,30978969:78643,0,0
)
)
x1,4362:19226729,30978969
[1,4362:19226729,31140985:331776,728249,0
(1,4362:19264502,30708376:294003,295640,0
x1,4362:19525737,30708376
)
(1,4362:19226729,31140985:294003,295640,0
x1,4362:19487964,31140985
)
]
k1,4362:19667729,30978969:109224
(1,4362:19667729,30978969:5772216,976821,622600
(1,4362:19667729,30054903:482420,26213,1546666
x1,4362:20150149,30054903
)
(1,4362:20150149,30978969:804638,437688,0
x1,4361:20954787,30978969
)
(1,4362:20954787,30703299:294003,295640,0
x1,4362:21216022,30703299
)
g1,4362:21358014,30978969
x1,4362:21665669,30978969
g1,4362:21829506,30978969
x1,4362:22339232,30978969
g1,4362:22484864,30978969
(1,4362:22484864,30978969:756895,976821,449545
(1,4362:22484864,30978969:756895,976821,449545
h1,4362:22484864,30978969:78643,0,0
[1,4362:22563507,30978969:599609,976821,449545
(1,4362:22563507,30535613:599609,533465,162667
x1,4362:22869113,30535613
[1,4362:22869113,30698280:294003,696132,0
(1,4362:22869113,30297788:294003,295640,0
x1,4362:23130348,30297788
)
(1,4362:22869113,30698280:294003,295640,0
x1,4362:23130348,30698280
)
]
)
(1,4362:22563507,31428513:599609,484966,0
x1,4362:22869113,31428513
(1,4362:22869113,31239187:294003,295640,0
x1,4362:23130348,31239187
)
)
]
h1,4362:23163116,30978969:78643,0,0
)
)
g1,4362:23350983,30978969
(1,4362:23350983,30978969:877455,282168,0
x1,4361:24228438,30978969
)
(1,4362:24228438,30708376:294003,295640,0
x1,4362:24489673,30708376
)
g1,4362:24631665,30978969
x1,4362:24939320,30978969
(1,4362:24957525,30054903:482420,26213,1546666
x1,4362:25439945,30054903
)
)
k1,4362:25549169,30978969:109224
x1,4362:26197475,30978969
k1,4362:26256762,30978969:59287
x1,4362:26766488,30978969
k1,4362:26825775,30978969:59287
x1,4362:27247208,30978969
(1,4362:27338231,30708376:497819,197518,0
x1,4362:27803282,30708376
)
k1,4362:27945274,30978969:109224
(1,4362:27945274,30086944:364090,0,1456371
x1,4362:28309364,30086944
)
[1,4362:28309364,31576082:683579,1640601,0
(1,4362:28600635,30248962:392308,313481,0
x1,4362:28960175,30248962
)
(1,4362:28309364,31576082:294003,295640,0
x1,4362:28570599,31576082
)
]
x1,4362:29575487,30978969
k1,4362:29634775,30978969:59288
x1,4362:30144501,30978969
k1,4362:30203788,30978969:59287
(1,4362:30203788,30978969:877455,282168,0
x1,4361:31081243,30978969
)
k1,4362:31190467,30978969:109224
x1,4362:31498122,30978969
x1,4362:32601541,30978969
)
(1,4362:32929221,30978969:1492769,491520,163840
(1,4362:32929221,30978969:1492769,491520,163840
x1,4362:34167127,30978969
x1,4362:34421990,30978969
)
)
)
(1,4364:4736286,33141657:29685704,455111,127431
x1,4364:6412917,33141657
k1,4363:6630932,33141657:218015
$1,4363:6630932,33141657
x1,4363:6938587,33141657
$1,4363:6956792,33141657
k1,4363:7174807,33141657:218015
x1,4363:7615355,33141657
k1,4363:7833370,33141657:218015
x1,4363:8743594,33141657
k1,4363:8961608,33141657:218014
x1,4363:9545972,33141657
x1,4363:10128516,33141657
x1,4363:11257195,33141657
k1,4363:11475210,33141657:218015
x1,4363:12003141,33141657
k1,4363:12221156,33141657:218015
x1,4363:13131380,33141657
k1,4363:13349395,33141657:218015
x1,4363:14960489,33141657
x1,4363:17112258,33141657
k1,4363:17330360,33141657:218102
$1,4363:17330360,33141657
x1,4363:17637560,33141657
$1,4363:17637560,33141657
k1,4363:17855575,33141657:218015
x1,4363:18296123,33141657
k1,4363:18514138,33141657:218015
x1,4363:19424362,33141657
k1,4363:19642377,33141657:218015
x1,4363:20518012,33141657
k1,4363:20736027,33141657:218015
x1,4363:22520067,33141657
k1,4363:22738082,33141657:218015
x1,4363:23029353,33141657
x1,4363:23357034,33141657
x1,4363:23959603,33141657
x1,4363:24505738,33141657
x1,4363:25925688,33141657
k1,4363:26143790,33141657:218102
$1,4363:26143790,33141657
x1,4363:26640886,33141657
$1,4363:26673767,33141657
k1,4363:26891782,33141657:218015
x1,4363:27332330,33141657
k1,4363:27550345,33141657:218015
x1,4363:28460569,33141657
k1,4363:28678584,33141657:218015
x1,4363:29042674,33141657
x1,4363:30080330,33141657
x1,4363:30954146,33141657
k1,4363:31172161,33141657:218015
x1,4363:31867572,33141657
x1,4363:32249867,33141657
x1,4363:33604279,33141657
k1,4363:33822381,33141657:218102
$1,4363:33822381,33141657
x1,4363:34127987,33141657
(1,4363:34127987,33239960:294003,295640,0
x1,4363:34389222,33239960
)
$1,4363:34421990,33141657
k1,4364:34421990,33141657:0
)
(1,4364:4736286,34321305:29685704,455111,127431
x1,4364:5176834,34321305
k1,4363:5378938,34321305:202104
x1,4363:6289162,34321305
k1,4363:6491265,34321305:202103
x1,4363:6837151,34321305
x1,4363:7419694,34321305
x1,4363:8694009,34321305
k1,4363:8896113,34321305:202104
x1,4363:9260203,34321305
x1,4363:9826362,34321305
x1,4363:10809405,34321305
x1,4363:11592199,34321305
x1,4363:12029107,34321305
x1,4363:12356788,34321305
x1,4363:12484219,34321305
k1,4363:12689593,34321305:205374
$1,4363:12689593,34321305
x1,4363:12995199,34321305
$1,4363:12995199,34321305
k1,4363:13197303,34321305:202104
x1,4363:13637851,34321305
k1,4363:13839954,34321305:202103
x1,4363:14750178,34321305
k1,4363:14952282,34321305:202104
x1,4363:15826098,34321305
x1,4363:16372232,34321305
x1,4363:17320686,34321305
k1,4363:17522790,34321305:202104
x1,4363:17886880,34321305
x1,4363:18453039,34321305
x1,4363:19436082,34321305
x1,4363:20218876,34321305
x1,4363:20655784,34321305
x1,4363:20983465,34321305
x1,4363:21110896,34321305
k1,4363:21316269,34321305:205373
$1,4363:21316269,34321305
x1,4363:21800052,34321305
(1,4363:21800052,34419608:294003,295640,0
x1,4363:22061287,34419608
)
$1,4363:22094055,34321305
k1,4363:22296159,34321305:202104
x1,4363:22736707,34321305
k1,4363:22938811,34321305:202104
x1,4363:23849035,34321305
k1,4363:24051139,34321305:202104
x1,4363:24688296,34321305
x1,4363:25491113,34321305
x1,4363:26364929,34321305
k1,4363:26567032,34321305:202103
x1,4363:27622890,34321305
x1,4363:28607752,34321305
k1,4363:28809856,34321305:202104
x1,4363:30193397,34321305
k1,4363:30398771,34321305:205374
x1,4363:31454632,34321305
k1,4363:31656736,34321305:202104
$1,4363:31656736,34321305
x1,4363:32078169,34321305
(1,4363:32169192,34083480:497819,197518,0
x1,4363:32634243,34083480
)
$1,4363:32667011,34321305
k1,4363:32869114,34321305:202103
x1,4363:33309662,34321305
k1,4363:33511766,34321305:202104
x1,4363:34421990,34321305
k1,4363:34421990,34321305:0
)
(1,4364:4736286,35500953:29685704,491520,163840
x1,4364:5684740,35500953
x1,4364:5866785,35500953
x1,4364:6485737,35500953
x1,4364:6849827,35500953
x1,4364:7596211,35500953
k1,4363:7856162,35500953:259951
x1,4363:9239704,35500953
k1,4363:9655470,35500953:415766
x1,4363:10784147,35500953
k1,4363:11044099,35500953:259952
x1,4363:12431280,35500953
k1,4363:12691231,35500953:259951
x1,4363:13037117,35500953
x1,4363:13767117,35500953
x1,4363:14932204,35500953
k1,4363:15192155,35500953:259951
x1,4363:15738290,35500953
k1,4363:15998242,35500953:259952
x1,4363:16972182,35500953
k1,4363:17232133,35500953:259951
(1,4363:17232133,35500953:1492769,491520,163840
x1,4363:17486996,35500953
x1,4363:18470039,35500953
x1,4363:18724902,35500953
)
k1,4363:18984853,35500953:259951
x1,4363:19425401,35500953
k1,4363:19685353,35500953:259952
x1,4363:20233307,35500953
x1,4363:22164803,35500953
k1,4363:22424754,35500953:259951
x1,4363:23010938,35500953
k1,4363:23270890,35500953:259952
x1,4363:24181114,35500953
k1,4363:24441065,35500953:259951
x1,4363:25025429,35500953
x1,4363:25607973,35500953
x1,4363:26736652,35500953
k1,4363:26996603,35500953:259951
$1,4363:26996603,35500953
x1,4363:27304258,35500953
$1,4363:27322463,35500953
x1,4363:27504508,35500953
k1,4363:27774834,35500953:270326
x1,4363:29085556,35500953
x1,4363:29431441,35500953
k1,4363:29691392,35500953:259951
x1,4363:30674434,35500953
k1,4363:30934386,35500953:259952
x1,4363:31589747,35500953
x1,4363:32942339,35500953
x1,4363:33251815,35500953
k1,4363:33511766,35500953:259951
x1,4363:34421990,35500953
k1,4363:34421990,35500953:0
)
(1,4364:4736286,36680601:29685704,455111,127431
x1,4364:5284240,36680601
x1,4364:5906833,36680601
x1,4364:7166583,36680601
g1,4363:7385036,36680601
x1,4363:7912967,36680601
g1,4363:8131420,36680601
x1,4363:9041644,36680601
g1,4363:9260097,36680601
x1,4363:10061094,36680601
x1,4363:11335409,36680601
g1,4363:11553862,36680601
x1,4363:12176455,36680601
x1,4363:12540545,36680601
x1,4363:14269969,36680601
g1,4363:14488422,36680601
x1,4363:15070966,36680601
g1,4363:15289419,36680601
x1,4363:15653509,36680601
x1,4363:16618348,36680601
g1,4363:16836801,36680601
x1,4363:17747025,36680601
g1,4363:17965478,36680601
x1,4363:19021336,36680601
x1,4363:20006198,36680601
g1,4363:20224651,36680601
x1,4363:21280512,36680601
g1,4363:21498965,36680601
x1,4363:22409189,36680601
g1,4363:22627642,36680601
x1,4363:23465048,36680601
x1,4363:23756319,36680601
x1,4363:24793975,36680601
x1,4363:24976020,36680601
x1,4363:25777017,36680601
g1,4363:25995470,36680601
x1,4363:27637515,36680601
k1,4364:34421990,36680601:6784475
g1,4364:34421990,36680601
)
(1,4364:4736286,37860249:29685704,0,0
g1,4364:4736286,37860249
)
(1,4377:4736286,39039897:29685704,545041,163840
h1,4375:4736286,39039897:983040,0,0
x1,4375:8237005,39039897
k1,4375:8482287,39039897:245282
x1,4375:9392511,39039897
k1,4375:9637793,39039897:245282
x1,4375:9983679,39039897
x1,4375:12170039,39039897
k1,4375:12415321,39039897:245282
$1,4375:12415321,39039897
x1,4375:12722976,39039897
x1,4375:13558107,39039897
k1,4375:13784862,39039897:226755
x1,4375:14440223,39039897
k1,4375:14666977,39039897:226754
x1,4375:14974632,39039897
x1,4375:15809763,39039897
k1,4375:15973281,39039897:163518
x1,4375:16483007,39039897
k1,4375:16646525,39039897:163518
x1,4375:16933018,39039897
[1,4375:17007201,39039897:325860,545041,0
(1,4375:17060906,38866954:0,372098,0
x1,4375:17388587,38866954
)
(1,4375:17007201,39039897:325860,455111,0
x1,4375:17314856,39039897
)
]
x1,4375:18149987,39039897
$1,4375:18149987,39039897
x1,4375:18332032,39039897
k1,4375:18703790,39039897:371758
x1,4375:20034536,39039897
k1,4375:20279819,39039897:245283
$1,4375:20279819,39039897
x1,4375:20566312,39039897
$1,4375:20640495,39039897
k1,4375:20885777,39039897:245282
x1,4375:21326325,39039897
k1,4375:21571607,39039897:245282
x1,4375:21899288,39039897
k1,4375:22144570,39039897:245282
x1,4375:22767163,39039897
x1,4375:24441975,39039897
x1,4375:25206564,39039897
k1,4375:25451846,39039897:245282
x1,4375:26948255,39039897
k1,4375:27193537,39039897:245282
x1,4375:30109895,39039897
k1,4375:30355178,39039897:245283
x1,4375:31411039,39039897
k1,4375:31656321,39039897:245282
$1,4375:31656321,39039897
[1,4375:31656321,39039897:325860,545041,0
(1,4375:31710026,38866954:0,372098,0
x1,4375:32037707,38866954
)
(1,4375:31656321,39039897:325860,455111,0
x1,4375:31963976,39039897
)
]
x1,4375:32799107,39039897
$1,4375:32799107,39039897
k1,4375:33044389,39039897:245282
x1,4375:33484937,39039897
k1,4375:33730219,39039897:245282
x1,4375:34421990,39039897
k1,4375:34421990,39039897:0
)
(1,4377:4736286,40219545:29685704,455111,127431
x1,4377:7308581,40219545
k1,4375:7551325,40219545:242744
x1,4375:9899705,40219545
k1,4375:10142450,40219545:242745
x1,4375:11343947,40219545
k1,4375:11586691,40219545:242744
x1,4375:12868286,40219545
x1,4375:13782150,40219545
k1,4375:14024894,40219545:242744
x1,4375:14716665,40219545
k1,4375:14959409,40219545:242744
x1,4375:15869633,40219545
k1,4375:16112378,40219545:242745
x1,4375:19935322,40219545
k1,4375:20178066,40219545:242744
x1,4375:23134474,40219545
k1,4375:23377218,40219545:242744
x1,4375:27260236,40219545
k1,4375:27624381,40219545:364145
x1,4375:29117148,40219545
k1,4375:29359892,40219545:242744
x1,4375:30270116,40219545
k1,4375:30512861,40219545:242745
x1,4375:31647000,40219545
k1,4375:31889744,40219545:242744
x1,4375:32235630,40219545
x1,4375:34421990,40219545
k1,4375:34421990,40219545:0
)
(1,4358:4736286,41375235:29685704,438435,131072
(1,4358:4736286,41375235:1002716,438435,0
k1,4358:5225644,41375235:489358
(1,4358:5225644,41375235:513358,438435,0
$1,4358:5225644,41375235
(1,4358:5225644,41190205:513358,253405,0
x1,4358:5706234,41190205
)
$1,4358:5739002,41375235
)
)
(1,4358:5739002,41375235:0,435814,0
r1,4358:5739002,41375235:0,435814,0
)
x1,4358:6102368,41375235
x1,4358:6551569,41375235
k1,4358:6809526,41375235:257957
x1,4358:7583226,41375235
k1,4358:7841183,41375235:257957
x1,4358:9373564,41375235
k1,4358:9631521,41375235:257957
x1,4358:10590909,41375235
x1,4358:12308523,41375235
k1,4358:12566480,41375235:257957
x1,4358:13742959,41375235
k1,4358:14018983,41375235:276024
x1,4358:14792683,41375235
k1,4358:15050640,41375235:257957
x1,4358:16180697,41375235
k1,4358:16438653,41375235:257956
x1,4358:16887399,41375235
k1,4358:17145356,41375235:257957
x1,4358:17919056,41375235
k1,4358:18177013,41375235:257957
x1,4358:18486493,41375235
x1,4358:19554199,41375235
x1,4358:20343373,41375235
k1,4358:20601330,41375235:257957
x1,4358:22195607,41375235
k1,4358:22453564,41375235:257957
x1,4358:23289160,41375235
k1,4358:23547117,41375235:257957
x1,4358:24646681,41375235
k1,4358:24904638,41375235:257957
x1,4358:25399806,41375235
k1,4358:25657763,41375235:257957
x1,4358:26709995,41375235
x1,4358:26988527,41375235
k1,4358:27246484,41375235:257957
x1,4358:27648808,41375235
x1,4358:28797434,41375235
k1,4358:29073458,41375235:276024
x1,4358:30063794,41375235
k1,4358:30321751,41375235:257957
x1,4358:30476491,41375235
x1,4358:31033555,41375235
x1,4358:31188295,41375235
k1,4358:31304079,41375235:115784
x1,4358:31861143,41375235
x1,4358:32015883,41375235
k1,4358:32131667,41375235:115784
x1,4358:32688731,41375235
x1,4358:32998211,41375235
k1,4358:33462602,41375235:464391
x1,4358:34421990,41375235
k1,4358:34421990,41375235:0
)
(1,4358:4736286,42174779:29685704,602936,340792
x1,4358:6348677,42174779
k1,4358:6561463,42174779:212786
x1,4358:7706994,42174779
k1,4358:7919780,42174779:212786
x1,4358:8507792,42174779
k1,4358:8720578,42174779:212786
x1,4358:9494278,42174779
k1,4358:9707064,42174779:212786
x1,4358:10843584,42174779
k1,4358:11056343,42174779:212759
x1,4358:11505089,42174779
k1,4358:11717875,42174779:212786
x1,4358:12545461,42174779
k1,4358:12758247,42174779:212786
(1,4358:12758247,42174779:1268868,393216,131072
x1,4358:12974883,42174779
x1,4358:13810479,42174779
x1,4358:14027115,42174779
)
k1,4358:14239902,42174779:212787
x1,4358:15697553,42174779
k1,4358:15910339,42174779:212786
x1,4358:17040396,42174779
k1,4358:17253182,42174779:212786
x1,4358:18026882,42174779
k1,4358:18239668,42174779:212786
x1,4358:19973211,42174779
k1,4358:20185997,42174779:212786
x1,4358:21780274,42174779
x1,4358:21888592,42174779
k1,4358:22108153,42174779:219561
x1,4358:23222281,42174779
x1,4358:23516287,42174779
k1,4358:23729073,42174779:212786
x1,4358:24536816,42174779
k1,4358:24749602,42174779:212786
x1,4358:25523302,42174779
k1,4358:25736088,42174779:212786
x1,4358:26866145,42174779
k1,4358:27078931,42174779:212786
$1,4358:27078931,42174779
x1,4358:27512203,42174779
k1,4358:27605047,42174779:92844
(1,4358:27605047,41752433:263058,0,582548
x1,4358:27868105,41752433
)
[1,4358:27868105,42367748:473861,721995,0
(1,4358:27976423,41914451:365543,268698,0
x1,4358:28309198,41914451
)
(1,4358:27868105,42367748:273063,253405,0
x1,4358:28108400,42367748
)
]
k1,4358:28434810,42174779:92844
x1,4358:28754697,42174779
x1,4358:29024884,42174779
(1,4358:29040358,41989749:273063,253405,0
x1,4358:29280653,41989749
)
k1,4358:29406265,42174779:92844
(1,4358:29406265,42174779:3500030,602936,340792
(1,4358:29406265,41595436:332691,23593,920135
x1,4358:29738956,41595436
)
(1,4358:29738956,41752433:263058,0,582548
x1,4358:30002014,41752433
)
[1,4358:30002014,42367748:777289,723087,0
(1,4358:30110332,41914451:668971,269790,75731
x1,4358:30490759,41914451
(1,4358:30490759,41990182:255776,211171,0
x1,4358:30713767,41990182
)
)
(1,4358:30002014,42367748:305469,253405,0
x1,4358:30274715,42367748
)
]
g1,4358:30872147,42174779
x1,4358:31390940,42174779
g1,4358:31532573,42174779
x1,4358:31687313,42174779
g1,4358:31811105,42174779
x1,4358:32546116,42174779
(1,4358:32573604,41595436:332691,23593,920135
x1,4358:32906295,41595436
)
)
k1,4358:32999139,42174779:92844
x1,4358:33543367,42174779
$1,4358:33543367,42174779
k1,4358:33756153,42174779:212786
x1,4358:34421990,42174779
k1,4358:34421990,42174779:0
)
(1,4358:4736286,42945196:29685704,364089,101945
x1,4358:5014818,42945196
k1,4358:5237554,42945196:222736
x1,4358:7435317,42945196
k1,4358:7658052,42945196:222735
x1,4358:9422088,42945196
k1,4358:9644824,42945196:222736
x1,4358:10483515,42945196
x1,4358:11953545,42945196
k1,4358:12176280,42945196:222735
x1,4358:12671448,42945196
k1,4358:12894184,42945196:222736
x1,4358:13482196,42945196
k1,4358:13704932,42945196:222736
x1,4358:15670585,42945196
k1,4358:15893320,42945196:222735
x1,4358:17626863,42945196
k1,4358:17849599,42945196:222736
x1,4358:18870883,42945196
k1,4358:19093618,42945196:222735
x1,4358:19901361,42945196
x1,4358:20597691,42945196
k1,4358:20820427,42945196:222736
x1,4358:21284647,42945196
k1,4358:21507383,42945196:222736
x1,4358:22458761,42945196
k1,4358:22681496,42945196:222735
x1,4358:23238560,42945196
x1,4358:23393300,42945196
k1,4358:23752027,42945196:358727
x1,4358:24711415,42945196
k1,4358:24934150,42945196:222735
x1,4358:26667693,42945196
k1,4358:26890429,42945196:222736
x1,4358:27911713,42945196
k1,4358:28134449,42945196:222736
$1,4358:28134449,42945196
x1,4358:28582828,42945196
$1,4358:28610316,42945196
k1,4358:28833051,42945196:222735
x1,4358:30380451,42945196
k1,4358:30603187,42945196:222736
x1,4358:31376887,42945196
k1,4358:31599622,42945196:222735
x1,4358:33363658,42945196
k1,4358:33586394,42945196:222736
x1,4358:34421990,42945196
k1,4358:34421990,42945196:0
)
(1,4358:4736286,43567788:29685704,458097,131072
x1,4358:5045766,43567788
x1,4358:5308824,43567788
k1,4358:5534669,43567788:225845
x1,4358:7391549,43567788
x1,4358:8462350,43567788
k1,4358:8688195,43567788:225845
x1,4358:9152415,43567788
x1,4358:9632109,43567788
k1,4358:9857954,43567788:225845
x1,4358:10631654,43567788
k1,4358:10857499,43567788:225845
x1,4358:11693095,43567788
k1,4358:11918940,43567788:225845
x1,4358:12383160,43567788
k1,4358:12609005,43567788:225845
x1,4358:13382705,43567788
k1,4358:13608550,43567788:225845
x1,4358:14351757,43567788
k1,4358:14577602,43567788:225845
x1,4358:16094054,43567788
k1,4358:16319899,43567788:225845
x1,4358:17217391,43567788
k1,4358:17443236,43567788:225845
x1,4358:18216936,43567788
k1,4358:18442781,43567788:225845
x1,4358:19278377,43567788
k1,4358:19504222,43567788:225845
x1,4358:19813702,43567788
x1,4358:20603331,43567788
x1,4358:22847516,43567788
k1,4358:23073361,43567788:225845
x1,4358:23568529,43567788
k1,4358:23794374,43567788:225845
x1,4358:24568074,43567788
k1,4358:24793919,43567788:225845
x1,4358:25537126,43567788
k1,4358:25762971,43567788:225845
x1,4358:27434163,43567788
k1,4358:27670047,43567788:235884
x1,4358:28446842,43567788
x1,4358:28740848,43567788
k1,4358:28966693,43567788:225845
x1,4358:29987977,43567788
k1,4358:30213822,43567788:225845
$1,4358:30213822,43567788
x1,4358:30662201,43567788
k1,4358:30911357,43567788:221668
x1,4358:31344629,43567788
k1,4358:31566298,43567788:221669
x1,4358:32191174,43567788
(1,4358:32191174,43633324:262599,169300,0
x1,4358:32421005,43633324
)
x1,4358:32608513,43567788
k1,4358:32701357,43567788:92844
x1,4358:33109597,43567788
[1,4358:33109597,43698860:440817,589169,0
(1,4358:33138997,43382758:411417,273067,0
x1,4358:33517646,43382758
)
(1,4358:33109597,43698860:262599,169300,0
x1,4358:33339428,43698860
)
]
x1,4358:33767050,43567788
k1,4358:33988718,43567788:221668
x1,4358:34421990,43567788
k1,4358:34421990,43567788:0
)
(1,4358:4736286,44190380:29685704,411493,205608
x1,4358:5361162,44190380
k1,4358:5483406,44190380:92844
(1,4358:5483406,44190380:683951,351606,0
x1,4358:6167357,44190380
)
k1,4358:6260201,44190380:92844
x1,4358:6520072,44190380
x1,4358:6690286,44190380
k1,4358:6783130,44190380:92844
(1,4358:6783130,44190380:643756,411493,205608
(1,4358:6783130,44190380:643756,411493,205608
h1,4358:6783130,44190380:78643,0,0
[1,4358:6861773,44190380:486470,411493,205608
(1,4358:6861773,43948187:486470,169300,75731
x1,4358:7092467,43948187
(1,4358:7092467,44023918:255776,211171,0
x1,4358:7315475,44023918
)
)
(1,4358:6861773,44395987:486470,169300,0
k1,4358:6989661,44395987:127888
x1,4358:7220355,44395987
k1,4358:7348243,44395987:127888
)
]
h1,4358:7348243,44190380:78643,0,0
)
)
x1,4358:7835126,44190380
k1,4358:7957370,44190380:92844
(1,4358:7957370,44190380:745847,225735,0
x1,4358:8703217,44190380
)
k1,4358:8796061,44190380:92844
x1,4358:9055932,44190380
x1,4358:9288042,44190380
$1,4358:9288042,44190380
x1,4358:9442782,44190380
k1,4358:9708401,44190380:265619
x1,4358:10574945,44190380
x1,4358:10868951,44190380
k1,4358:11060650,44190380:191699
x1,4358:12348087,44190380
k1,4358:12539787,44190380:191700
x1,4358:12988533,44190380
k1,4358:13180232,44190380:191699
x1,4358:14480048,44190380
x1,4358:15640598,44190380
x1,4358:16061491,44190380
k1,4358:16253191,44190380:191700
x1,4358:17491111,44190380
k1,4358:17682810,44190380:191699
x1,4358:18812867,44190380
k1,4358:19004567,44190380:191700
x1,4358:19778267,44190380
k1,4358:19969966,44190380:191699
x1,4358:21223360,44190380
k1,4358:21415060,44190380:191700
x1,4358:23893995,44190380
k1,4358:24085694,44190380:191699
x1,4358:24534440,44190380
k1,4358:24726140,44190380:191700
x1,4358:25499840,44190380
k1,4358:25691539,44190380:191699
x1,4358:27425082,44190380
k1,4358:27616782,44190380:191700
x1,4358:28638066,44190380
k1,4358:28829765,44190380:191699
x1,4358:29417777,44190380
k1,4358:29609477,44190380:191700
x1,4358:30383177,44190380
k1,4358:30574876,44190380:191699
x1,4358:32265092,44190380
k1,4358:32456792,44190380:191700
x1,4358:32766272,44190380
x1,4358:33245966,44190380
x1,4358:33632816,44190380
x1,4358:34421990,44190380
k1,4358:34421990,44190380:0
)
(1,4358:4736286,44812972:29685704,393216,131072
x1,4358:5509986,44812972
k1,4358:5677377,44812972:167391
x1,4358:5971383,44812972
x1,4358:7549731,44812972
k1,4358:7717123,44812972:167392
x1,4358:8614615,44812972
k1,4358:8782006,44812972:167391
x1,4358:9555706,44812972
k1,4358:9723097,44812972:167391
x1,4358:11920860,44812972
k1,4358:12088251,44812972:167391
x1,4358:14007027,44812972
k1,4358:14248512,44812972:241485
x1,4358:14611878,44812972
x1,4358:15061079,44812972
k1,4358:15228471,44812972:167392
x1,4358:16002171,44812972
k1,4358:16169562,44812972:167391
x1,4358:18088338,44812972
k1,4358:18255729,44812972:167391
x1,4358:19509123,44812972
k1,4358:19676514,44812972:167391
x1,4358:22310189,44812972
k1,4358:22481240,44812972:171051
x1,4358:23316836,44812972
k1,4358:23484228,44812972:167392
x1,4358:24319824,44812972
k1,4358:24487215,44812972:167391
x1,4358:25586779,44812972
k1,4358:25754170,44812972:167391
x1,4358:26249338,44812972
k1,4358:26416729,44812972:167391
x1,4358:27190429,44812972
k1,4358:27357821,44812972:167392
x1,4358:28921150,44812972
k1,4358:29088541,44812972:167391
x1,4358:29243281,44812972
x1,4358:29800345,44812972
x1,4358:30109825,44812972
k1,4358:30351310,44812972:241485
x1,4358:31576305,44812972
k1,4358:31747356,44812972:171051
x1,4358:32521056,44812972
k1,4358:32688447,44812972:167391
x1,4358:34421990,44812972
k1,4358:34421990,44812972:0
)
(1,4358:4736286,45435564:29685704,458097,131072
x1,4358:7679441,45435564
x1,4358:7880603,45435564
k1,4358:8034791,45435564:154188
$1,4358:8034791,45435564
x1,4358:8553584,45435564
$1,4358:8571425,45435564
k1,4358:8725614,45435564:154189
x1,4358:9189834,45435564
k1,4358:9344022,45435564:154188
x1,4358:10117722,45435564
k1,4358:10271910,45435564:154188
x1,4358:12035946,45435564
k1,4358:12190134,45435564:154188
x1,4358:12997877,45435564
k1,4358:13152066,45435564:154189
x1,4358:13925766,45435564
k1,4358:14079954,45435564:154188
x1,4358:15379770,45435564
x1,4358:16540320,45435564
x1,4358:16741482,45435564
k1,4358:16895670,45435564:154188
x1,4358:18025727,45435564
k1,4358:18179915,45435564:154188
$1,4358:18179915,45435564
x1,4358:18698708,45435564
k1,4358:18871289,45435564:154740
x1,4358:19304561,45435564
k1,4358:19459301,45435564:154740
x1,4358:20132947,45435564
(1,4358:20132947,45501100:262599,169300,0
x1,4358:20362778,45501100
)
x1,4358:20550286,45435564
k1,4358:20643130,45435564:92844
x1,4358:21100140,45435564
[1,4358:21100140,45566636:426891,589169,0
(1,4358:21115614,45250534:411417,273067,0
x1,4358:21494263,45250534
)
(1,4358:21100140,45566636:262599,169300,0
x1,4358:21329971,45566636
)
]
x1,4358:21743667,45435564
k1,4358:21898407,45435564:154740
x1,4358:22331679,45435564
k1,4358:22486419,45435564:154740
x1,4358:23368527,45435564
(1,4358:23368527,45501100:262599,169300,0
x1,4358:23598358,45501100
)
x1,4358:23785866,45435564
k1,4358:23878710,45435564:92844
x1,4358:24544182,45435564
[1,4358:24544182,45566636:440817,589169,0
(1,4358:24573582,45250534:411417,273067,0
x1,4358:24952231,45250534
)
(1,4358:24544182,45566636:262599,169300,0
x1,4358:24774013,45566636
)
]
x1,4358:25201635,45435564
k1,4358:25356375,45435564:154740
x1,4358:25789647,45435564
k1,4358:25944387,45435564:154740
x1,4358:26826495,45435564
k1,4358:26948739,45435564:92844
(1,4358:26948739,45435564:683951,351606,0
x1,4358:27632690,45435564
)
k1,4358:27725534,45435564:92844
x1,4358:27985405,45435564
x1,4358:28155619,45435564
k1,4358:28248463,45435564:92844
x1,4358:28505695,45435564
(1,4358:28505695,45508381:273063,253405,0
x1,4358:28745990,45508381
)
x1,4358:29186998,45435564
k1,4358:29309242,45435564:92844
(1,4358:29309242,45435564:745847,225735,0
x1,4358:30055089,45435564
)
k1,4358:30147933,45435564:92844
x1,4358:30407804,45435564
x1,4358:30639914,45435564
$1,4358:30639914,45435564
x1,4358:30794654,45435564
k1,4358:31031738,45435564:237084
x1,4358:31448990,45435564
k1,4358:31603179,45435564:154189
x1,4358:32639937,45435564
x1,4358:33246518,45435564
k1,4358:33400706,45435564:154188
x1,4358:34421990,45435564
k1,4358:34421990,45435564:0
)
(1,4358:4736286,46392396:29685704,760224,498080
x1,4358:5169558,46392396
g1,4358:5262402,46392396
(1,4358:5262402,45970050:263058,0,582548
x1,4358:5525460,45970050
)
[1,4358:5525460,46585365:473861,721995,0
(1,4358:5633778,46132068:365543,268698,0
x1,4358:5966553,46132068
)
(1,4358:5525460,46585365:273063,253405,0
x1,4358:5765755,46585365
)
]
g1,4358:6092165,46392396
x1,4358:6412052,46392396
x1,4358:6682239,46392396
(1,4358:6697713,46207366:273063,253405,0
x1,4358:6938008,46207366
)
g1,4358:7063620,46392396
(1,4358:7063620,46392396:3500030,602936,340792
(1,4358:7063620,45813053:332691,23593,920135
x1,4358:7396311,45813053
)
(1,4358:7396311,45970050:263058,0,582548
x1,4358:7659369,45970050
)
[1,4358:7659369,46585365:777289,723087,0
(1,4358:7767687,46132068:668971,269790,75731
x1,4358:8148114,46132068
(1,4358:8148114,46207799:255776,211171,0
x1,4358:8371122,46207799
)
)
(1,4358:7659369,46585365:305469,253405,0
x1,4358:7932070,46585365
)
]
g1,4358:8529502,46392396
x1,4358:9048295,46392396
g1,4358:9189928,46392396
x1,4358:9344668,46392396
g1,4358:9468460,46392396
x1,4358:10203471,46392396
(1,4358:10230959,45813053:332691,23593,920135
x1,4358:10563650,45813053
)
)
g1,4358:10656494,46392396
x1,4358:11200722,46392396
g1,4358:11355462,46392396
x1,4358:11788734,46392396
g1,4358:11943474,46392396
x1,4358:12376746,46392396
g1,4358:12469590,46392396
(1,4358:12469590,45970050:263058,0,582548
x1,4358:12732648,45970050
)
[1,4358:12732648,46585365:473861,721995,0
(1,4358:12840966,46132068:365543,268698,0
x1,4358:13173741,46132068
)
(1,4358:12732648,46585365:273063,253405,0
x1,4358:12972943,46585365
)
]
g1,4358:13299353,46392396
x1,4358:13619240,46392396
x1,4358:13889427,46392396
(1,4358:13904901,46207366:273063,253405,0
x1,4358:14145196,46207366
)
g1,4358:14270808,46392396
(1,4358:14270808,46392396:8686930,760224,498080
(1,4358:14270808,45655765:294006,23593,1234711
x1,4358:14564814,45655765
)
(1,4358:14564814,45970050:263058,0,582548
x1,4358:14827872,45970050
)
[1,4358:14827872,46585365:750664,721995,0
(1,4358:14936190,46132068:642346,268698,75731
x1,4358:15289992,46132068
(1,4358:15289992,46207799:255776,211171,0
x1,4358:15513000,46207799
)
)
(1,4358:14827872,46585365:273063,253405,0
x1,4358:15068167,46585365
)
]
g1,4358:15671380,46392396
(1,4358:15671380,46392396:6175236,760224,498080
(1,4358:15671380,45655765:410061,23593,1234711
x1,4358:16081441,45655765
)
x1,4358:16746913,46392396
g1,4358:16869157,46392396
(1,4358:16869157,46392396:683951,351606,0
x1,4358:17553108,46392396
)
(1,4358:17553108,46202808:273063,253405,0
x1,4358:17793403,46202808
)
g1,4358:17919015,46392396
x1,4358:18178886,46392396
g1,4358:18318152,46392396
x1,4358:18751424,46392396
g1,4358:18875216,46392396
(1,4358:18875216,46392396:643756,673711,205608
(1,4358:18875216,46392396:643756,673711,205608
h1,4358:18875216,46392396:78643,0,0
[1,4358:18953859,46392396:486470,673711,205608
(1,4358:18953859,46094863:486470,376178,131071
x1,4358:19184553,46094863
[1,4358:19184553,46225934:255776,507249,0
(1,4358:19184553,45929856:255776,211171,0
x1,4358:19407561,45929856
)
(1,4358:19184553,46225934:255776,211171,0
x1,4358:19407561,46225934
)
]
)
(1,4358:18953859,46598003:486470,169300,0
k1,4358:19081747,46598003:127888
x1,4358:19312441,46598003
k1,4358:19440329,46598003:127888
)
]
h1,4358:19440329,46392396:78643,0,0
)
)
x1,4358:19927212,46392396
g1,4358:20049456,46392396
(1,4358:20049456,46392396:745847,225735,0
x1,4358:20795303,46392396
)
(1,4358:20795303,46207366:273063,253405,0
x1,4358:21035598,46207366
)
g1,4358:21161210,46392396
x1,4358:21421081,46392396
(1,4358:21436555,45655765:410061,23593,1234711
x1,4358:21846616,45655765
)
)
g1,4358:21939460,46392396
x1,4358:22634332,46392396
(1,4358:22663732,45655765:294006,23593,1234711
x1,4358:22957738,45655765
)
)
g1,4358:23050582,46392396
x1,4358:23594810,46392396
g1,4358:23749550,46392396
x1,4358:24182822,46392396
g1,4358:24337562,46392396
x1,4358:24770834,46392396
g1,4358:24863678,46392396
(1,4358:24863678,45970050:263058,0,582548
x1,4358:25126736,45970050
)
[1,4358:25126736,46585365:473861,721995,0
(1,4358:25235054,46132068:365543,268698,0
x1,4358:25567829,46132068
)
(1,4358:25126736,46585365:273063,253405,0
x1,4358:25367031,46585365
)
]
g1,4358:25693441,46392396
(1,4358:25693441,46392396:953685,590524,205608
(1,4358:25693441,46392396:953685,590524,205608
h1,4358:25693441,46392396:78643,0,0
[1,4358:25772084,46392396:796399,590524,205608
(1,4358:25772084,46178050:796399,376178,0
x1,4358:26057846,46178050
x1,4358:26299965,46178050
(1,4358:26312707,46013043:255776,211171,0
x1,4358:26535715,46013043
)
)
(1,4358:25772084,46598003:796399,253405,0
k1,4358:26050136,46598003:278052
x1,4358:26290431,46598003
k1,4358:26568483,46598003:278052
)
]
h1,4358:26568483,46392396:78643,0,0
)
)
x1,4358:27312598,46392396
[1,4358:27312598,46555143:302463,601182,0
(1,4358:27341998,46207366:273063,253405,0
x1,4358:27582293,46207366
)
(1,4358:27312598,46555143:273063,253405,0
x1,4358:27552893,46555143
)
]
g1,4358:27707905,46392396
(1,4358:27707905,46392396:4949880,760224,498080
(1,4358:27707905,45655765:410061,23593,1234711
x1,4358:28117966,45655765
)
(1,4358:28117966,46392396:683951,351606,0
x1,4358:28801917,46392396
)
(1,4358:28801917,46202808:273063,253405,0
x1,4358:29042212,46202808
)
g1,4358:29167824,46392396
x1,4358:29427695,46392396
g1,4358:29566961,46392396
x1,4358:30000233,46392396
g1,4358:30124025,46392396
(1,4358:30124025,46392396:643756,673711,228356
(1,4358:30124025,46392396:643756,673711,228356
h1,4358:30124025,46392396:78643,0,0
[1,4358:30202668,46392396:486470,673711,228356
(1,4358:30202668,46094863:486470,376178,131071
x1,4358:30433362,46094863
[1,4358:30433362,46225934:255776,507249,0
(1,4358:30433362,45929856:255776,211171,0
x1,4358:30656370,45929856
)
(1,4358:30433362,46225934:255776,211171,0
x1,4358:30656370,46225934
)
]
)
(1,4358:30202668,46620751:486470,324038,0
x1,4358:30433362,46620751
(1,4358:30433362,46507884:255776,211171,0
x1,4358:30656370,46507884
)
)
]
h1,4358:30689138,46392396:78643,0,0
)
)
g1,4358:30860625,46392396
(1,4358:30860625,46392396:745847,225735,0
x1,4358:31606472,46392396
)
(1,4358:31606472,46207366:273063,253405,0
x1,4358:31846767,46207366
)
g1,4358:31972379,46392396
x1,4358:32232250,46392396
(1,4358:32247724,45655765:410061,23593,1234711
x1,4358:32657785,45655765
)
)
g1,4358:32750629,46392396
x1,4358:33294857,46392396
$1,4358:33294857,46392396
x1,4358:33449597,46392396
r1,4358:33449597,46392396:0,186779,186779
k1,4358:34421990,46392396:972393
g1,4358:34421990,46392396
)
]
(1,4383:4736286,52610784:29685704,786432,235932
(1,4383:4736286,52610784:29685704,786432,235932
(1,4383:4736286,52610784:29685704,786432,235932
[1,4383:4736286,52610784:29685704,786432,235932
(1,4383:4736286,52610784:29685704,550500,235932
(1,4383:4736286,52610784:0,0,0
[1,4383:4736286,52610784:29685704,0,0
(1,4383:4736286,52610784:29685704,0,0
h1,4383:4736286,52610784:0,0,0
k1,4383:19579138,52610784:14842852
k1,4383:34421990,52610784:14842852
)
]
k1,4383:4736286,52610784:-29685704
)
g1,4383:4736286,52610784
[1,4383:4736286,52610784:29685704,550500,235932
(1,4383:4736286,52610784:29685704,550500,235932
k1,4383:19087616,52610784:14351330
h1,4383:19087616,52610784:0,0,0
x1,4383:20070659,52610784
r1,4383:20070659,52610784:0,786432,235932
g1,4383:20070659,52610784
k1,4383:34421989,52610784:14351330
)
]
g1,4383:34421990,52610784
(1,4383:34421990,52610784:0,0,0
k1,4383:4736286,52610784:-29685704
[1,4383:4736286,52610784:29685704,0,0
(1,4383:4736286,52610784:29685704,0,0
k1,4383:34421990,52610784:29685704
h1,4383:34421990,52610784:0,0,0
g1,4383:34421990,52610784
g1,4383:34421990,52610784
)
]
)
)
]
)
g1,4383:34421990,52610784
)
)
]
]
]
!54484
}105
!12
{106
[1,4411:4736286,52610784:29685704,47874498,235932
[1,4411:4736286,4736286:0,0,0
(1,4411:4736286,2245673:0,0,0
k1,4411:4736286,2245673:65781
)
]
[1,4411:4736286,52610784:29685704,47874498,235932
h1,4411:4736286,4736286:0,0,0
[1,4411:4736286,52610784:29685704,50299330,235932
[1,4411:4736286,3097886:29685704,786432,0
(1,4411:4736286,3097886:29685704,786432,0
(1,4411:4736286,3097886:29685704,786432,0
(1,4411:4736286,3097886:29685704,786432,0
[1,4411:4736286,3097886:29685704,786432,0
(1,4411:4736286,2861954:29685704,550500,235932
(1,4411:4736286,2861954:0,550500,235932
[1,4411:4736286,2861954:29685704,550500,235932
(1,4411:4736286,2861954:29685704,550500,235932
h1,4411:4736286,2861954:0,0,0
x1,4411:5227807,2861954
x1,4411:6192645,2861954
g1,4411:6411098,2861954
$1,4411:6411098,2861954
x1,4411:6920824,2861954
$1,4411:6920824,2861954
g1,4411:7139277,2861954
x1,4411:9507682,2861954
g1,4411:9798953,2861954
x1,4411:10290474,2861954
g1,4411:10508927,2861954
x1,4411:12658878,2861954
g1,4411:12877331,2861954
x1,4411:13569102,2861954
g1,4411:13787555,2861954
x1,4411:14697779,2861954
g1,4411:14916232,2861954
x1,4411:16922367,2861954
x1,4411:17250048,2861954
g1,4411:17468501,2861954
x1,4411:18524362,2861954
g1,4411:18742815,2861954
x1,4411:21857604,2861954
r1,4411:21857604,2861954:0,786432,235932
k1,4411:28139797,2861954:6282193
k1,4411:34421990,2861954:6282193
)
]
k1,4411:4736286,2861954:-29685704
)
g1,4411:4736286,2861954
[1,4411:4736286,2861954:29685704,0,0
(1,4411:4736286,2861954:29685704,0,0
k1,4411:19579138,2861954:14842852
h1,4411:19579138,2861954:0,0,0
g1,4411:19579138,2861954
k1,4411:34421990,2861954:14842852
)
]
g1,4411:34421990,2861954
(1,4411:34421990,2861954:0,550500,235932
k1,4411:4736286,2861954:-29685704
[1,4411:4736286,2861954:29685704,550500,235932
(1,4411:4736286,2861954:29685704,550500,235932
k1,4411:31846056,2861954:27109770
h1,4411:31846056,2861954:0,0,0
x1,4411:32292066,2861954
x1,4411:33220494,2861954
g1,4411:33438947,2861954
x1,4411:34421990,2861954
r1,4411:34421990,2861954:0,786432,235932
g1,4411:34421990,2861954
g1,4411:34421990,2861954
)
]
)
)
]
)
g1,4411:34421990,3097886
)
)
]
[1,4411:4736286,50644704:29685704,45908418,0
[1,4372:4736286,21756982:29685704,17020696,0
[1,4372:4736286,21756982:29685704,17020696,0
(1,4370:4736286,17169462:29685704,12433176,0
k1,4370:9997339,17169462:5261053
h1,4369:9997339,17169462:0,0,0
(1,4369:9997339,17169462:18945146,12433176,0
(1,4369:9997339,17169462:18944933,12433207,0
(1,4369:9997339,17169462:18944933,12433207,0
(1,4369:9997339,17169462:0,12433207,0
(1,4369:9997339,17169462:0,42955489,0
(1,4369:9997339,17169462:65452851,42955489,0
)
k1,4369:9997338,17169462:-65452852
)
)
g1,4369:28942272,17169462
)
)
)
g1,4369:29160938,17169462
(1,4370:29160938,17169462:0,0,0
(1,4370:29160938,16383030:0,0,0
)
)
g1,4370:29160938,17169462
k1,4370:34421990,17169462:5261052
)
(1,4370:4736286,18611254:29685704,455111,127431
h1,4370:4736286,18611254:0,0,0
x1,4370:6585862,18611254
k1,4370:6852793,18611254:266931
x1,4370:7690200,18611254
k1,4370:8078426,18611254:388226
(1,4370:8078426,18611254:0,0,0
(1,4370:8078426,17824822:0,0,0
)
)
x1,4370:8733787,18611254
x1,4370:10972938,18611254
k1,4370:11239869,18611254:266931
x1,4370:11767800,18611254
k1,4370:12034731,18611254:266931
x1,4370:12944955,18611254
k1,4370:13211886,18611254:266931
x1,4370:14231337,18611254
x1,4370:15614879,18611254
k1,4370:15881810,18611254:266931
x1,4370:16409741,18611254
k1,4370:16676671,18611254:266930
x1,4370:17368442,18611254
k1,4370:17635373,18611254:266931
x1,4370:21795096,18611254
k1,4370:22062027,18611254:266931
x1,4370:24648882,18611254
k1,4370:24915813,18611254:266931
x1,4370:26991125,18611254
k1,4370:27258055,18611254:266930
x1,4370:28532369,18611254
k1,4370:28799300,18611254:266931
x1,4370:30947429,18611254
x1,4370:32877105,18611254
k1,4370:33144036,18611254:266931
x1,4370:34421990,18611254
k1,4370:34421990,18611254:0
)
(1,4370:4736286,19397686:29685704,491520,163840
x1,4370:5722969,19397686
x1,4370:7452393,19397686
k1,4370:7738054,19397686:285661
x1,4370:8320598,19397686
k1,4370:8606258,19397686:285660
x1,4370:9298029,19397686
k1,4370:9583690,19397686:285661
x1,4370:11897480,19397686
k1,4370:12183140,19397686:285660
x1,4370:14223860,19397686
k1,4370:14509521,19397686:285661
x1,4370:15711017,19397686
k1,4370:15996677,19397686:285660
$1,4370:15996677,19397686
x1,4370:16480460,19397686
(1,4370:16480460,19495989:294003,295640,0
x1,4370:16741695,19495989
)
$1,4370:16774463,19397686
k1,4370:17060124,19397686:285661
x1,4370:17861122,19397686
k1,4370:18146782,19397686:285660
x1,4370:19057006,19397686
k1,4370:19342667,19397686:285661
x1,4370:19688553,19397686
x1,4370:21456207,19397686
k1,4370:21741867,19397686:285660
x1,4370:24510769,19397686
k1,4370:24796430,19397686:285661
x1,4370:25852291,19397686
k1,4370:26137951,19397686:285660
x1,4370:26829722,19397686
k1,4370:27115383,19397686:285661
x1,4370:29190695,19397686
k1,4370:29476355,19397686:285660
x1,4370:30843511,19397686
k1,4370:31129172,19397686:285661
$1,4370:31129172,19397686
x1,4370:31550605,19397686
(1,4370:31641628,19159861:497819,197518,0
x1,4370:32106679,19159861
)
$1,4370:32139447,19397686
k1,4370:32425108,19397686:285661
x1,4370:33226106,19397686
k1,4370:33511766,19397686:285660
x1,4370:34421990,19397686
k1,4370:34421990,19397686:0
)
(1,4370:4736286,20184118:29685704,491520,163840
x1,4370:6849827,20184118
x1,4370:7596211,20184118
k1,4370:7877942,20184118:281731
x1,4370:10828889,20184118
k1,4370:11309996,20184118:481107
x1,4370:12438673,20184118
k1,4370:12720404,20184118:281731
x1,4370:14795716,20184118
k1,4370:15077448,20184118:281732
x1,4370:16861488,20184118
k1,4370:17143219,20184118:281731
x1,4370:17583767,20184118
k1,4370:17865499,20184118:281732
$1,4370:17865499,20184118
x1,4370:18311509,20184118
$1,4370:18311509,20184118
k1,4370:18593240,20184118:281731
x1,4370:20086007,20184118
k1,4370:20367738,20184118:281731
x1,4370:21277962,20184118
k1,4370:21559694,20184118:281732
x1,4370:23170788,20184118
x1,4370:25650238,20184118
k1,4370:25931969,20184118:281731
x1,4370:27685061,20184118
k1,4370:27966793,20184118:281732
x1,4370:28407341,20184118
k1,4370:28689072,20184118:281731
$1,4370:28689072,20184118
x1,4370:28984743,20184118
$1,4370:29002948,20184118
x1,4370:29184993,20184118
k1,4370:29482544,20184118:297551
$1,4370:29482544,20184118
x1,4370:29778215,20184118
k1,4370:30083922,20184118:287502
x1,4370:30739283,20184118
k1,4370:31026785,20184118:287502
x1,4370:31472795,20184118
$1,4370:31472795,20184118
x1,4370:31654840,20184118
k1,4370:32135947,20184118:481107
x1,4370:33264624,20184118
k1,4370:33546355,20184118:281731
x1,4370:34421990,20184118
k1,4370:34421990,20184118:0
)
(1,4370:4736286,20970550:29685704,491520,163840
x1,4370:6520326,20970550
k1,4370:6748965,20970550:228639
x1,4370:7367917,20970550
x1,4370:9754526,20970550
k1,4370:9983166,20970550:228640
x1,4370:10423714,20970550
k1,4370:10652353,20970550:228639
x1,4370:12909709,20970550
k1,4370:13138349,20970550:228640
x1,4370:13502439,20970550
x1,4370:13830120,20970550
k1,4370:14058759,20970550:228639
$1,4370:14058759,20970550
x1,4370:14365959,20970550
$1,4370:14365959,20970550
x1,4370:14548004,20970550
k1,4370:14869835,20970550:321831
x1,4370:15998512,20970550
k1,4370:16227151,20970550:228639
x1,4370:17871015,20970550
k1,4370:18099655,20970550:228640
x1,4370:20448035,20970550
k1,4370:20676674,20970550:228639
$1,4370:20676674,20970550
x1,4370:20984329,20970550
x1,4370:21819460,20970550
$1,4370:21819460,20970550
k1,4370:22048100,20970550:228640
x1,4370:22488648,20970550
k1,4370:22717287,20970550:228639
x1,4370:23627511,20970550
k1,4370:23856151,20970550:228640
x1,4370:26151738,20970550
k1,4370:26380377,20970550:228639
x1,4370:28382871,20970550
k1,4370:28611511,20970550:228640
x1,4370:29139442,20970550
k1,4370:29368081,20970550:228639
x1,4370:30278305,20970550
k1,4370:30506945,20970550:228640
x1,4370:32582257,20970550
k1,4370:32810896,20970550:228639
x1,4370:34421990,20970550
k1,4370:34421990,20970550:0
)
(1,4370:4736286,21756982:29685704,455111,0
x1,4370:6706010,21756982
g1,4370:6924463,21756982
x1,4370:8255212,21756982
g1,4370:8473665,21756982
x1,4370:9169076,21756982
g1,4370:9387529,21756982
x1,4370:11062343,21756982
g1,4370:11280796,21756982
x1,4370:13394337,21756982
x1,4370:14140721,21756982
g1,4370:14359174,21756982
x1,4370:17055258,21756982
k1,4370:34421990,21756982:17366732
g1,4370:34421990,21756982
)
]
]
(1,4377:4736286,23723062:29685704,491520,163840
x1,4377:5264217,23723062
g1,4375:5482670,23723062
x1,4375:6392894,23723062
g1,4375:6611347,23723062
x1,4375:9469453,23723062
g1,4375:9687906,23723062
(1,4375:9687906,23723062:1492769,491520,163840
x1,4375:9942769,23723062
x1,4375:10925812,23723062
x1,4375:11180675,23723062
)
g1,4375:11399128,23723062
x1,4375:11839676,23723062
g1,4375:12058129,23723062
x1,4375:12913741,23723062
x1,4375:13550897,23723062
g1,4375:13769350,23723062
x1,4375:14133440,23723062
x1,4375:14461121,23723062
k1,4377:34421989,23723062:19960868
g1,4377:34421989,23723062
)
(1,4383:6670082,27875885:27751908,2940407,2612726
(1,4383:6670082,27875885:24325344,2940407,2612726
(1,4377:6670082,27875885:0,0,0
$1,4377:6670082,27875885
(1,4377:6670082,26696237:0,0,0
)
$1,4377:6670082,27875885
)
h1,4379:6670082,27875885:0,0,0
[1,4382:6670082,27875885:24325344,2940407,2612726
(1,4379:6670082,25885758:24325344,950280,655367
g1,4379:6670082,25885758
(1,4379:6670082,25885758:825800,950280,655367
g1,4379:6670082,25885758
(1,4379:6670082,25885758:0,825750,353898
[1,4379:6670082,25885758:0,825750,353898
(1,51:6670082,25885758:0,825750,353898
r1,4379:6670082,25885758:0,1179648,353898
)
]
)
$1,4379:6670082,25885758
(1,4379:6670082,25885758:825800,455111,0
x1,4379:6961353,25885758
x1,4379:7441997,25885758
)
$1,4379:7495882,25885758
)
g1,4379:7495882,25885758
(1,4379:7495882,25885758:23499544,950280,655367
$1,4379:7495882,25885758
(1,4379:7495882,25885758:9712655,950280,655367
h1,4379:7495882,25885758:0,0,0
g1,4379:7677922,25885758
x1,4379:8187648,25885758
g1,4379:8369688,25885758
(1,4379:8369688,25885758:7847817,950280,622600
h1,4379:8369688,25885758:78643,0,0
(1,4379:8448331,25885758:859068,898467,449545
(1,4379:8448331,25885758:859068,898467,449545
h1,4379:8448331,25885758:78643,0,0
[1,4379:8526974,25885758:701782,898467,449545
(1,4379:8526974,25442402:701782,455111,0
k1,4379:8707312,25442402:180338
x1,4379:9048418,25442402
k1,4379:9228756,25442402:180338
)
(1,4379:8526974,26335302:701782,455111,0
x1,4379:9154573,26335302
)
]
h1,4379:9228756,25885758:78643,0,0
)
)
x1,4379:9763240,25885758
x1,4379:10306825,25885758
x1,4379:11141956,25885758
g1,4379:11287588,25885758
x1,4379:11797314,25885758
g1,4379:11942946,25885758
x1,4379:12229439,25885758
[1,4379:12303622,25885758:325860,545041,0
(1,4379:12357327,25712815:0,372098,0
x1,4379:12685008,25712815
)
(1,4379:12303622,25885758:325860,455111,0
x1,4379:12611277,25885758
)
]
x1,4379:13628453,25885758
g1,4379:13737677,25885758
x1,4379:14221460,25885758
(1,4379:14221460,25984061:294003,295640,0
x1,4379:14482695,25984061
)
x1,4379:14697508,25885758
g1,4379:14806732,25885758
x1,4379:15228165,25885758
(1,4379:15319188,25615165:497819,197518,0
x1,4379:15784239,25615165
)
x1,4379:15999052,25885758
[1,4379:15999052,24935478:218453,0,1572880
(1,4379:15999052,24935478:218453,0,393220
x1,4379:16217505,24935478
)
(1,4379:15999052,25328698:218453,0,393220
x1,4379:16217505,25328698
)
(1,4379:15999052,25721918:218453,0,393220
x1,4379:16217505,25721918
)
(1,4379:15999052,26115138:218453,0,393220
x1,4379:16217505,26115138
)
]
)
(1,4379:16217505,26541125:991032,295640,0
x1,4379:16459193,26541125
x1,4379:17175769,26541125
)
)
$1,4379:17208537,25885758
k1,4379:30995426,25885758:13786889
)
g1,4379:31650786,25885758
(1,4379:31650786,25885758:-655360,950280,655367
g1,4379:31650786,25885758
(1,4379:31650786,25885758:0,825750,353898
[1,4379:31650786,25885758:0,825750,353898
(1,51:31650786,25885758:0,825750,353898
r1,4379:31650786,25885758:0,1179648,353898
)
]
)
$1,4379:31650786,25885758
(1,4379:31650786,25885758:-655360,0,0
)
$1,4379:30995426,25885758
)
g1,4379:30995426,25885758
)
(1,4380:6670082,27846757:24325344,1043488,622600
g1,4380:6670082,27846757
(1,4380:6670082,27846757:825800,1043488,622600
k1,4380:7495882,27846757:825800
(1,4379:7495882,27846757:0,825750,353898
[1,4379:7495882,27846757:0,825750,353898
(1,51:7495882,27846757:0,825750,353898
r1,4380:7495882,27846757:0,1179648,353898
)
]
)
$1,4380:7495882,27846757
h1,4380:7495882,27846757:0,0,0
$1,4380:7495882,27846757
)
g1,4380:7495882,27846757
(1,4380:7495882,27846757:23499544,1043488,622600
$1,4380:7495882,27846757
(1,4380:7495882,27846757:23499544,1043488,622600
h1,4380:7495882,27846757:0,0,0
g1,4380:7677922,27846757
x1,4380:8187648,27846757
g1,4380:8369688,27846757
(1,4380:8369688,26954732:364090,0,1456371
x1,4380:8733778,26954732
)
[1,4380:8733778,28443870:683579,1640601,0
(1,4380:9025049,27116750:392308,313481,0
x1,4380:9384589,27116750
)
(1,4380:8733778,28443870:294003,295640,0
x1,4380:8995013,28443870
)
]
g1,4380:9526581,27846757
x1,4380:10023677,27846757
g1,4380:10165782,27846757
(1,4380:10165782,27846757:1832327,950279,622600
(1,4380:10165782,26922691:482420,26213,1546666
x1,4380:10648202,26922691
)
(1,4380:10648202,27846757:867487,898467,449545
(1,4380:10648202,27846757:867487,898467,449545
h1,4380:10648202,27846757:78643,0,0
[1,4380:10726845,27846757:710201,898467,449545
(1,4380:10726845,27403401:710201,455111,0
x1,4380:11074778,27403401
x1,4380:11418841,27403401
)
(1,4380:10726845,28296301:710201,455111,0
k1,4380:10736175,28296301:9330
x1,4380:11084108,28296301
x1,4380:11427716,28296301
k1,4380:11437046,28296301:9330
)
]
h1,4380:11437046,27846757:78643,0,0
)
)
(1,4380:11515689,26922691:482420,26213,1546666
x1,4380:11998109,26922691
)
)
g1,4380:12107333,27846757
(1,4380:12107333,27846757:1832327,988397,622600
(1,4380:12107333,26922691:482420,26213,1546666
x1,4380:12589753,26922691
)
(1,4380:12589753,27846757:867487,988397,449545
(1,4380:12589753,27846757:867487,988397,449545
h1,4380:12589753,27846757:78643,0,0
[1,4380:12668396,27846757:710201,988397,449545
(1,4380:12668396,27403401:710201,545041,0
x1,4380:13016329,27403401
[1,4380:13052737,27403401:325860,545041,0
(1,4380:13106442,27230458:0,372098,0
x1,4380:13434123,27230458
)
(1,4380:13052737,27403401:325860,455111,0
x1,4380:13360392,27403401
)
]
)
(1,4380:12668396,28296301:710201,455111,0
k1,4380:12677726,28296301:9330
x1,4380:13025659,28296301
x1,4380:13369267,28296301
k1,4380:13378597,28296301:9330
)
]
h1,4380:13378597,27846757:78643,0,0
)
)
(1,4380:13457240,26922691:482420,26213,1546666
x1,4380:13939660,26922691
)
)
g1,4380:14048884,27846757
x1,4380:14697190,27846757
g1,4380:14842822,27846757
x1,4380:15352548,27846757
g1,4380:15498180,27846757
(1,4380:15498180,26954732:364090,0,1456371
x1,4380:15862270,26954732
)
[1,4380:15862270,28443870:683579,1640601,0
(1,4380:16153541,27116750:392308,313481,0
x1,4380:16513081,27116750
)
(1,4380:15862270,28443870:294003,295640,0
x1,4380:16123505,28443870
)
]
g1,4380:16655073,27846757
(1,4380:16655073,27846757:1004965,566233,0
x1,4380:17028646,27846757
x1,4380:17347830,27846757
(1,4380:17366035,27576164:294003,295640,0
x1,4380:17627270,27576164
)
)
x1,4380:18449427,27846757
[1,4380:18449427,28008773:331776,728249,0
(1,4380:18487200,27576164:294003,295640,0
x1,4380:18748435,27576164
)
(1,4380:18449427,28008773:294003,295640,0
x1,4380:18710662,28008773
)
]
g1,4380:18890427,27846757
(1,4380:18890427,27846757:2850406,976821,622600
(1,4380:18890427,26922691:482420,26213,1546666
x1,4380:19372847,26922691
)
x1,4380:19700528,27846757
g1,4380:19846160,27846757
x1,4380:20355886,27846757
g1,4380:20501518,27846757
(1,4380:20501518,27846757:756895,976821,449545
(1,4380:20501518,27846757:756895,976821,449545
h1,4380:20501518,27846757:78643,0,0
[1,4380:20580161,27846757:599609,976821,449545
(1,4380:20580161,27403401:599609,533465,162667
x1,4380:20885767,27403401
[1,4380:20885767,27566068:294003,696132,0
(1,4380:20885767,27165576:294003,295640,0
x1,4380:21147002,27165576
)
(1,4380:20885767,27566068:294003,295640,0
x1,4380:21147002,27566068
)
]
)
(1,4380:20580161,28296301:599609,484966,0
x1,4380:20885767,28296301
(1,4380:20885767,28106975:294003,295640,0
x1,4380:21147002,28106975
)
)
]
h1,4380:21179770,27846757:78643,0,0
)
)
(1,4380:21258413,26922691:482420,26213,1546666
x1,4380:21740833,26922691
)
)
g1,4380:21850057,27846757
[1,4380:21850057,27846757:325860,545041,0
(1,4380:21903762,27673814:0,372098,0
x1,4380:22231443,27673814
)
(1,4380:21850057,27846757:325860,455111,0
x1,4380:22157712,27846757
)
]
g1,4380:22285141,27846757
(1,4380:22285141,27846757:804638,437688,0
x1,4380:23089779,27846757
)
g1,4380:23199003,27846757
x1,4380:23506658,27846757
g1,4380:23634087,27846757
(1,4380:23634087,27846757:877455,282168,0
x1,4380:24511542,27846757
)
g1,4380:24620766,27846757
x1,4380:24928421,27846757
x1,4380:25594932,27846757
g1,4380:25740564,27846757
x1,4380:26250290,27846757
g1,4380:26395922,27846757
x1,4380:26817355,27846757
(1,4380:26908378,27576164:497819,197518,0
x1,4380:27373429,27576164
)
g1,4380:27515421,27846757
(1,4380:27515421,26954732:364090,0,1456371
x1,4380:27879511,26954732
)
[1,4380:27879511,28443870:683579,1640601,0
(1,4380:28170782,27116750:392308,313481,0
x1,4380:28530322,27116750
)
(1,4380:27879511,28443870:294003,295640,0
x1,4380:28140746,28443870
)
]
g1,4380:28672314,27846757
[1,4380:28672314,27846757:325860,545041,0
(1,4380:28726019,27673814:0,372098,0
x1,4380:29053700,27673814
)
(1,4380:28672314,27846757:325860,455111,0
x1,4380:28979969,27846757
)
]
g1,4380:29107398,27846757
(1,4380:29107398,27846757:804638,437688,0
x1,4380:29912036,27846757
)
g1,4380:30021260,27846757
x1,4380:30328915,27846757
x1,4380:30995426,27846757
)
$1,4380:30995426,27846757
g1,4380:30995426,27846757
)
g1,4380:31650786,27846757
)
(1,4382:6670082,29833244:24325344,1101743,655367
g1,4381:6670082,29833244
(1,4381:6670082,29833244:825800,1101743,655367
k1,4381:7495882,29833244:825800
(1,4379:7495882,29833244:0,825750,353898
[1,4379:7495882,29833244:0,825750,353898
(1,51:7495882,29833244:0,825750,353898
r1,4381:7495882,29833244:0,1179648,353898
)
]
)
$1,4381:7495882,29833244
h1,4381:7495882,29833244:0,0,0
$1,4381:7495882,29833244
)
g1,4381:7495882,29833244
(1,4382:7495882,29833244:23499544,1101743,655367
$1,4382:7495882,29833244
(1,4382:7495882,29833244:18676228,1101743,655367
h1,4382:7495882,29833244:0,0,0
g1,4382:7677922,29833244
x1,4382:8187648,29833244
g1,4382:8369688,29833244
(1,4382:8369688,29833244:3203708,950280,622600
h1,4382:8369688,29833244:78643,0,0
x1,4382:8945427,29833244
g1,4382:9087532,29833244
(1,4382:9087532,29833244:1832327,950279,622600
(1,4382:9087532,28909178:482420,26213,1546666
x1,4382:9569952,28909178
)
(1,4382:9569952,29833244:867487,898467,449545
(1,4382:9569952,29833244:867487,898467,449545
h1,4382:9569952,29833244:78643,0,0
[1,4382:9648595,29833244:710201,898467,449545
(1,4382:9648595,29389888:710201,455111,0
x1,4382:9996528,29389888
x1,4382:10340591,29389888
)
(1,4382:9648595,30282788:710201,455111,0
k1,4382:9657925,30282788:9330
x1,4382:10005858,30282788
x1,4382:10349466,30282788
k1,4382:10358796,30282788:9330
)
]
h1,4382:10358796,29833244:78643,0,0
)
)
(1,4382:10437439,28909178:482420,26213,1546666
x1,4382:10919859,28909178
)
)
g1,4382:11029083,29833244
[1,4382:11029083,29833244:325860,545041,0
(1,4382:11082788,29660301:0,372098,0
x1,4382:11410469,29660301
)
(1,4382:11029083,29833244:325860,455111,0
x1,4382:11336738,29833244
)
]
[1,4382:11354943,28882964:218453,0,1572880
(1,4382:11354943,28882964:218453,0,393220
x1,4382:11573396,28882964
)
(1,4382:11354943,29276184:218453,0,393220
x1,4382:11573396,29276184
)
(1,4382:11354943,29669404:218453,0,393220
x1,4382:11573396,29669404
)
(1,4382:11354943,30062624:218453,0,393220
x1,4382:11573396,30062624
)
]
)
[1,4382:11573396,30488611:392308,1757110,0
(1,4382:11573396,29044982:392308,313481,0
x1,4382:11932936,29044982
)
(1,4382:11573396,30488611:294003,295640,0
x1,4382:11834631,30488611
)
]
g1,4382:12111336,29833244
x1,4382:12621062,29833244
g1,4382:12766694,29833244
(1,4382:12766694,28941219:364090,0,1456371
x1,4382:13130784,28941219
)
[1,4382:13130784,30430357:683579,1640601,0
(1,4382:13422055,29103237:392308,313481,0
x1,4382:13781595,29103237
)
(1,4382:13130784,30430357:294003,295640,0
x1,4382:13392019,30430357
)
]
g1,4382:13923587,29833244
(1,4382:13923587,29833244:10983088,976821,622600
(1,4382:13923587,28909178:345886,26213,1546666
x1,4382:14269473,28909178
)
x1,4382:14766569,29833244
g1,4382:14908674,29833244
(1,4382:14908674,29833244:2126330,976821,622600
(1,4382:14908674,28909178:482420,26213,1546666
x1,4382:15391094,28909178
)
(1,4382:15391094,29833244:1161490,976821,449545
(1,4382:15391094,29833244:1161490,976821,449545
h1,4382:15391094,29833244:78643,0,0
[1,4382:15469737,29833244:1004204,976821,449545
(1,4382:15469737,29389888:1004204,533465,0
x1,4382:15817670,29389888
(1,4382:15854078,29152063:294003,295640,0
x1,4382:16115313,29152063
)
x1,4382:16455736,29389888
)
(1,4382:15469737,30282788:1004204,484966,0
k1,4382:15479067,30282788:9330
x1,4382:15827000,30282788
x1,4382:16170608,30282788
(1,4382:16170608,30093462:294003,295640,0
x1,4382:16431843,30093462
)
k1,4382:16473941,30282788:9330
)
]
h1,4382:16473941,29833244:78643,0,0
)
)
(1,4382:16552584,28909178:482420,26213,1546666
x1,4382:17035004,28909178
)
)
g1,4382:17180636,29833244
x1,4382:17690362,29833244
g1,4382:17835994,29833244
x1,4382:18257427,29833244
(1,4382:18348450,29562651:281419,197518,0
x1,4382:18597101,29562651
)
g1,4382:18739093,29833244
(1,4382:18739093,29833244:804638,437688,0
x1,4381:19543731,29833244
)
g1,4382:19652955,29833244
x1,4382:19960610,29833244
g1,4382:20088039,29833244
(1,4382:20088039,29833244:877455,282168,0
x1,4381:20965494,29833244
)
g1,4382:21074718,29833244
x1,4382:21382373,29833244
g1,4382:21546210,29833244
x1,4382:22055936,29833244
g1,4382:22201568,29833244
x1,4382:22623001,29833244
(1,4382:22714024,29562651:497819,197518,0
x1,4382:23179075,29562651
)
g1,4382:23321067,29833244
(1,4382:23321067,29833244:804638,437688,0
x1,4381:24125705,29833244
)
g1,4382:24234929,29833244
x1,4382:24542584,29833244
(1,4382:24560789,28909178:345886,26213,1546666
x1,4382:24906675,28909178
)
)
g1,4382:25015899,29833244
[1,4382:25015899,29833244:325860,545041,0
(1,4382:25069604,29660301:0,372098,0
x1,4382:25397285,29660301
)
(1,4382:25015899,29833244:325860,455111,0
x1,4382:25323554,29833244
)
]
x1,4382:26172110,29833244
)
$1,4382:26172110,29833244
k1,4382:30995426,29833244:4823316
)
g1,4382:31650786,29833244
)
]
)
(1,4383:32929221,27875885:1492769,491520,163840
(1,4383:32929221,27875885:1492769,491520,163840
x1,4383:34167127,27875885
x1,4383:34421990,27875885
)
)
)
(1,4386:4736286,31992298:29685704,455111,127431
x1,4386:6412917,31992298
g1,4384:6631370,31992298
$1,4384:6631370,31992298
x1,4384:7052803,31992298
(1,4384:7143826,31754473:281419,197518,0
x1,4384:7392477,31754473
)
$1,4384:7425245,31992298
g1,4384:7643698,31992298
x1,4384:8084246,31992298
g1,4384:8302699,31992298
x1,4384:10270603,31992298
g1,4384:10489056,31992298
x1,4384:11071600,31992298
g1,4384:11290053,31992298
x1,4384:12200277,31992298
g1,4384:12418730,31992298
x1,4384:14459450,31992298
g1,4384:14677903,31992298
x1,4384:15879400,31992298
g1,4384:16097853,31992298
x1,4384:17153714,31992298
g1,4384:17372167,31992298
x1,4384:18027528,31992298
x1,4384:19411069,31992298
g1,4384:19629522,31992298
x1,4384:19993612,31992298
x1,4384:20321293,31992298
k1,4386:34421990,31992298:14100697
g1,4386:34421990,31992298
)
(1,4388:16056783,34154986:18365207,976821,622600
(1,4388:16056783,34154986:7044710,976821,622600
(1,4386:16056783,34154986:0,0,0
$1,4386:16056783,34154986
(1,4386:16056783,32975338:0,0,0
)
$1,4386:16056783,34154986
)
x1,4386:16478216,34154986
k1,4388:16056783,34154986:91023
(1,4388:16569239,33884393:281419,197518,0
x1,4388:16817890,33884393
)
g1,4388:17032698,34154986
x1,4388:17542424,34154986
g1,4388:17724464,34154986
(1,4388:17724464,34154986:1004965,566233,0
x1,4388:18098037,34154986
x1,4388:18417221,34154986
(1,4388:18435426,33884393:294003,295640,0
x1,4388:18696661,33884393
)
)
x1,4388:19518818,34154986
[1,4388:19518818,34317002:331776,728249,0
(1,4388:19556591,33884393:294003,295640,0
x1,4388:19817826,33884393
)
(1,4388:19518818,34317002:294003,295640,0
x1,4388:19780053,34317002
)
]
g1,4388:19959818,34154986
(1,4388:19959818,34154986:2850406,976821,622600
(1,4388:19959818,33230920:482420,26213,1546666
x1,4388:20442238,33230920
)
x1,4388:20769919,34154986
g1,4388:20915551,34154986
x1,4388:21425277,34154986
g1,4388:21570909,34154986
(1,4388:21570909,34154986:756895,976821,449545
(1,4388:21570909,34154986:756895,976821,449545
h1,4388:21570909,34154986:78643,0,0
[1,4388:21649552,34154986:599609,976821,449545
(1,4388:21649552,33711630:599609,533465,162667
x1,4388:21955158,33711630
[1,4388:21955158,33874297:294003,696132,0
(1,4388:21955158,33473805:294003,295640,0
x1,4388:22216393,33473805
)
(1,4388:21955158,33874297:294003,295640,0
x1,4388:22216393,33874297
)
]
)
(1,4388:21649552,34604530:599609,484966,0
x1,4388:21955158,34604530
(1,4388:21955158,34415204:294003,295640,0
x1,4388:22216393,34415204
)
)
]
h1,4388:22249161,34154986:78643,0,0
)
)
(1,4388:22327804,33230920:482420,26213,1546666
x1,4388:22810224,33230920
)
)
g1,4388:22919448,34154986
x1,4388:23101493,34154986
)
(1,4388:32929221,34154986:1492769,491520,163840
(1,4388:32929221,34154986:1492769,491520,163840
x1,4388:34167127,34154986
x1,4388:34421990,34154986
)
)
)
(1,4391:4736286,36317674:29685704,491520,163840
x1,4391:5864963,36317674
g1,4389:6083416,36317674
x1,4389:7217555,36317674
g1,4389:7436008,36317674
x1,4389:7781894,36317674
x1,4389:9968254,36317674
g1,4389:10186707,36317674
x1,4389:13026608,36317674
g1,4389:13245061,36317674
$1,4389:13245061,36317674
x1,4389:13536332,36317674
x1,4389:14016976,36317674
g1,4389:14252901,36317674
x1,4389:14762627,36317674
g1,4389:14944667,36317674
x1,4389:15272348,36317674
$1,4389:15272348,36317674
g1,4389:15490801,36317674
x1,4389:16036936,36317674
g1,4389:16255389,36317674
x1,4389:17229329,36317674
g1,4389:17447782,36317674
(1,4389:17447782,36317674:1492769,491520,163840
x1,4389:17702645,36317674
x1,4389:18685688,36317674
x1,4389:18940551,36317674
)
x1,4389:19122596,36317674
g1,4389:19341049,36317674
x1,4389:20196661,36317674
x1,4389:20728230,36317674
g1,4389:20946683,36317674
x1,4389:21856907,36317674
g1,4389:22075360,36317674
x1,4389:23833912,36317674
x1,4389:26466281,36317674
g1,4389:26684734,36317674
x1,4389:29142340,36317674
k1,4391:34421990,36317674:5279650
g1,4391:34421990,36317674
)
(1,4393:13832737,38480362:20589253,976821,622600
(1,4393:13832737,38480362:11492803,976821,622600
(1,4391:13832737,38480362:0,0,0
$1,4391:13832737,38480362
(1,4391:13832737,37300714:0,0,0
)
$1,4391:13832737,38480362
)
x1,4391:14329833,38480362
k1,4393:13832737,38480362:32881
g1,4393:14471938,38480362
(1,4393:14471938,38480362:2126330,976821,622600
(1,4393:14471938,37556296:482420,26213,1546666
x1,4393:14954358,37556296
)
(1,4393:14954358,38480362:1161490,976821,449545
(1,4393:14954358,38480362:1161490,976821,449545
h1,4393:14954358,38480362:78643,0,0
[1,4393:15033001,38480362:1004204,976821,449545
(1,4393:15033001,38037006:1004204,533465,0
x1,4393:15380934,38037006
(1,4393:15417342,37799181:294003,295640,0
x1,4393:15678577,37799181
)
x1,4393:16019000,38037006
)
(1,4393:15033001,38929906:1004204,484966,0
k1,4393:15042331,38929906:9330
x1,4393:15390264,38929906
x1,4393:15733872,38929906
(1,4393:15733872,38740580:294003,295640,0
x1,4393:15995107,38740580
)
k1,4393:16037205,38929906:9330
)
]
h1,4393:16037205,38480362:78643,0,0
)
)
(1,4393:16115848,37556296:482420,26213,1546666
x1,4393:16598268,37556296
)
)
g1,4393:16743900,38480362
x1,4393:17253626,38480362
g1,4393:17399258,38480362
x1,4393:17820691,38480362
(1,4393:17911714,38209769:281419,197518,0
x1,4393:18160365,38209769
)
g1,4393:18302357,38480362
(1,4393:18302357,38480362:804638,437688,0
x1,4392:19106995,38480362
)
g1,4393:19216219,38480362
x1,4393:19523874,38480362
g1,4393:19651303,38480362
(1,4393:19651303,38480362:877455,282168,0
x1,4392:20528758,38480362
)
g1,4393:20637982,38480362
x1,4393:20945637,38480362
g1,4393:21109474,38480362
x1,4393:21619200,38480362
g1,4393:21764832,38480362
x1,4393:22186265,38480362
(1,4393:22277288,38209769:497819,197518,0
x1,4393:22742339,38209769
)
g1,4393:22884331,38480362
(1,4393:22884331,38480362:804638,437688,0
x1,4392:23688969,38480362
)
g1,4393:23798193,38480362
x1,4393:24105848,38480362
g1,4393:24306093,38480362
x1,4393:24815819,38480362
g1,4393:24997859,38480362
x1,4393:25325540,38480362
)
(1,4393:32929221,38480362:1492769,491520,163840
(1,4393:32929221,38480362:1492769,491520,163840
x1,4393:34167127,38480362
x1,4393:34421990,38480362
)
)
)
(1,4396:4736286,40643050:29685704,455111,127431
x1,4396:5792147,40643050
g1,4394:6010600,40643050
x1,4394:6920824,40643050
g1,4394:7139277,40643050
x1,4394:9216410,40643050
g1,4394:9434863,40643050
x1,4394:9798953,40643050
x1,4394:12167359,40643050
g1,4394:12385812,40643050
x1,4394:15043668,40643050
k1,4396:34421990,40643050:19378322
g1,4396:34421990,40643050
)
(1,4398:16384014,41822698:18037976,898467,449545
(1,4398:16384014,41822698:6390248,898467,449545
(1,4396:16384014,41822698:0,0,0
$1,4396:16384014,41822698
(1,4396:16384014,40643050:0,0,0
)
$1,4396:16384014,41822698
)
(1,4398:16384014,41822698:867487,898467,449545
(1,4398:16384014,41822698:867487,898467,449545
h1,4398:16384014,41822698:78643,0,0
[1,4398:16462657,41822698:710201,898467,449545
(1,4398:16462657,41379342:710201,455111,0
x1,4398:16810590,41379342
x1,4398:17154653,41379342
)
(1,4398:16462657,42272242:710201,455111,0
k1,4398:16471987,42272242:9330
x1,4398:16819920,42272242
x1,4398:17163528,42272242
k1,4398:17172858,42272242:9330
)
]
h1,4398:17172858,41822698:78643,0,0
)
)
g1,4398:17433541,41822698
x1,4398:17943267,41822698
g1,4398:18125307,41822698
x1,4398:18452988,41822698
g1,4397:19108349,41822698
(1,4398:19108349,41822698:582544,403098,0
x1,4398:19690893,41822698
)
g1,4397:19909346,41822698
x1,4397:20216546,41822698
g1,4398:20398586,41822698
x1,4398:20908312,41822698
g1,4398:21090352,41822698
x1,4398:21418033,41822698
g1,4397:21527257,41822698
x1,4397:22036983,41822698
g1,4397:22146207,41822698
x1,4397:22774262,41822698
)
(1,4398:32929221,41822698:1492769,491520,163840
(1,4398:32929221,41822698:1492769,491520,163840
x1,4398:34167127,41822698
x1,4398:34421990,41822698
)
)
)
(1,4401:4736286,43592170:29685704,491520,163840
x1,4401:5227807,43592170
g1,4399:5446260,43592170
x1,4399:7177508,43592170
g1,4399:7395961,43592170
x1,4399:9656959,43592170
g1,4399:9875412,43592170
x1,4399:10858455,43592170
x1,4399:11859701,43592170
x1,4399:13498106,43592170
g1,4399:13716559,43592170
x1,4399:14299103,43592170
g1,4399:14517556,43592170
x1,4399:15427780,43592170
g1,4399:15646233,43592170
x1,4399:16010323,43592170
x1,4399:18597182,43592170
x1,4399:18943068,43592170
x1,4399:20071746,43592170
g1,4399:20290199,43592170
x1,4399:22622194,43592170
g1,4399:22840647,43592170
x1,4399:23281195,43592170
k1,4401:34421990,43592170:11140795
g1,4401:34421990,43592170
)
(1,4403:14926319,45754858:19495671,491520,163840
(1,4403:14926319,45754858:9305639,491520,163840
(1,4401:14926319,45754858:0,0,0
$1,4401:14926319,45754858
(1,4401:14926319,44575210:0,0,0
)
$1,4401:14926319,45754858
)
x1,4401:15233974,45754858
k1,4403:14926319,45754858:18205
x1,4403:16069105,45754858
g1,4403:16251145,45754858
x1,4403:16760871,45754858
g1,4403:16942911,45754858
x1,4403:17250566,45754858
(1,4403:17250566,45853161:294003,295640,0
x1,4403:17511801,45853161
)
x1,4403:18361495,45754858
g1,4403:18543535,45754858
x1,4403:19053261,45754858
g1,4403:19235301,45754858
x1,4403:19562982,45754858
g1,4402:20218343,45754858
(1,4403:20218343,45754858:784614,455111,0
x1,4403:21002957,45754858
)
g1,4402:21221410,45754858
x1,4402:21549091,45754858
g1,4403:21731131,45754858
x1,4403:22240857,45754858
g1,4403:22422897,45754858
x1,4403:22730097,45754858
g1,4403:22912137,45754858
x1,4403:23421863,45754858
g1,4403:23603903,45754858
x1,4403:24231958,45754858
)
(1,4403:32929221,45754858:1492769,491520,163840
(1,4403:32929221,45754858:1492769,491520,163840
x1,4403:34167127,45754858
x1,4403:34421990,45754858
)
)
)
]
(1,4411:4736286,52610784:29685704,786432,235932
(1,4411:4736286,52610784:29685704,786432,235932
(1,4411:4736286,52610784:29685704,786432,235932
[1,4411:4736286,52610784:29685704,786432,235932
(1,4411:4736286,52610784:29685704,550500,235932
(1,4411:4736286,52610784:0,0,0
[1,4411:4736286,52610784:29685704,0,0
(1,4411:4736286,52610784:29685704,0,0
h1,4411:4736286,52610784:0,0,0
k1,4411:19579138,52610784:14842852
k1,4411:34421990,52610784:14842852
)
]
k1,4411:4736286,52610784:-29685704
)
g1,4411:4736286,52610784
[1,4411:4736286,52610784:29685704,550500,235932
(1,4411:4736286,52610784:29685704,550500,235932
k1,4411:19087616,52610784:14351330
h1,4411:19087616,52610784:0,0,0
x1,4411:20070659,52610784
r1,4411:20070659,52610784:0,786432,235932
g1,4411:20070659,52610784
k1,4411:34421989,52610784:14351330
)
]
g1,4411:34421990,52610784
(1,4411:34421990,52610784:0,0,0
k1,4411:4736286,52610784:-29685704
[1,4411:4736286,52610784:29685704,0,0
(1,4411:4736286,52610784:29685704,0,0
k1,4411:34421990,52610784:29685704
h1,4411:34421990,52610784:0,0,0
g1,4411:34421990,52610784
g1,4411:34421990,52610784
)
]
)
)
]
)
g1,4411:34421990,52610784
)
)
]
]
]
!33272
}106
!12
{107
[1,4458:4736286,52610784:29685704,47874498,235932
[1,4458:4736286,4736286:0,0,0
(1,4458:4736286,2245673:0,0,0
k1,4458:4736286,2245673:65781
)
]
[1,4458:4736286,52610784:29685704,47874498,235932
h1,4458:4736286,4736286:0,0,0
[1,4458:4736286,52610784:29685704,50299330,235932
[1,4458:4736286,3097886:29685704,786432,0
(1,4458:4736286,3097886:29685704,786432,0
(1,4458:4736286,3097886:29685704,786432,0
(1,4458:4736286,3097886:29685704,786432,0
[1,4458:4736286,3097886:29685704,786432,0
(1,4458:4736286,2861954:29685704,550500,235932
(1,4458:4736286,2861954:0,550500,235932
[1,4458:4736286,2861954:29685704,550500,235932
(1,4458:4736286,2861954:29685704,550500,235932
h1,4458:4736286,2861954:0,0,0
x1,4458:5227807,2861954
x1,4458:6192645,2861954
g1,4458:6411098,2861954
$1,4458:6411098,2861954
x1,4458:6920824,2861954
$1,4458:6920824,2861954
g1,4458:7139277,2861954
x1,4458:9507682,2861954
g1,4458:9798953,2861954
x1,4458:10290474,2861954
g1,4458:10508927,2861954
x1,4458:12658878,2861954
g1,4458:12877331,2861954
x1,4458:13569102,2861954
g1,4458:13787555,2861954
x1,4458:14697779,2861954
g1,4458:14916232,2861954
x1,4458:16922367,2861954
x1,4458:17250048,2861954
g1,4458:17468501,2861954
x1,4458:18524362,2861954
g1,4458:18742815,2861954
x1,4458:21857604,2861954
r1,4458:21857604,2861954:0,786432,235932
k1,4458:28139797,2861954:6282193
k1,4458:34421990,2861954:6282193
)
]
k1,4458:4736286,2861954:-29685704
)
g1,4458:4736286,2861954
[1,4458:4736286,2861954:29685704,0,0
(1,4458:4736286,2861954:29685704,0,0
k1,4458:19579138,2861954:14842852
h1,4458:19579138,2861954:0,0,0
g1,4458:19579138,2861954
k1,4458:34421990,2861954:14842852
)
]
g1,4458:34421990,2861954
(1,4458:34421990,2861954:0,550500,235932
k1,4458:4736286,2861954:-29685704
[1,4458:4736286,2861954:29685704,550500,235932
(1,4458:4736286,2861954:29685704,550500,235932
k1,4458:31846056,2861954:27109770
h1,4458:31846056,2861954:0,0,0
x1,4458:32292066,2861954
x1,4458:33220494,2861954
g1,4458:33438947,2861954
x1,4458:34421990,2861954
r1,4458:34421990,2861954:0,786432,235932
g1,4458:34421990,2861954
g1,4458:34421990,2861954
)
]
)
)
]
)
g1,4458:34421990,3097886
)
)
]
[1,4458:4736286,50644704:29685704,45908418,0
(1,4406:4736286,5391646:29685704,455111,127431
(1,4406:4736286,5391646:2302850,422343,0
g1,4406:4736286,5391646
x1,4406:6285476,5391646
g1,4406:7039136,5391646
)
x1,4406:9142648,5391646
g1,4406:9393868,5391646
x1,4406:12980579,5391646
g1,4406:13231799,5391646
x1,4406:15794238,5391646
k1,4406:34421990,5391646:18627752
g1,4406:34421990,5391646
)
(1,4409:4736286,6994546:29685704,491520,163840
x1,4409:5692021,6994546
k1,4407:5930118,6994546:238097
$1,4407:5930118,6994546
x1,4407:6237773,6994546
(1,4407:6255978,6756721:301284,213447,0
x1,4407:6524494,6756721
)
x1,4407:7374188,6994546
$1,4407:7374188,6994546
k1,4407:7612285,6994546:238097
x1,4407:7976375,6994546
x1,4407:8285851,6994546
k1,4407:8523948,6994546:238097
x1,4407:9434172,6994546
k1,4407:9672270,6994546:238098
x1,4407:12259126,6994546
x1,4407:12495784,6994546
k1,4407:12733881,6994546:238097
x1,4407:13261812,6994546
k1,4407:13499909,6994546:238097
x1,4407:14410133,6994546
k1,4407:14648230,6994546:238097
x1,4407:16943817,6994546
k1,4407:17181914,6994546:238097
$1,4407:17181914,6994546
x1,4407:17489569,6994546
x1,4407:18324700,6994546
$1,4407:18324700,6994546
x1,4407:18506745,6994546
k1,4407:18856949,6994546:350204
x1,4407:19985626,6994546
k1,4407:20223723,6994546:238097
x1,4407:22956215,6994546
k1,4407:23194312,6994546:238097
x1,4407:23540198,6994546
x1,4407:25460769,6994546
k1,4407:25698866,6994546:238097
x1,4407:26226797,6994546
k1,4407:26464894,6994546:238097
x1,4407:27697337,6994546
k1,4407:27935434,6994546:238097
(1,4407:27935434,6994546:1492769,491520,163840
x1,4407:28190297,6994546
x1,4407:29173340,6994546
x1,4407:29428203,6994546
)
k1,4407:29666301,6994546:238098
x1,4407:30722162,6994546
k1,4407:30960259,6994546:238097
(1,4407:30960259,6994546:1492769,491520,163840
x1,4407:31215122,6994546
x1,4407:32198165,6994546
x1,4407:32453028,6994546
)
k1,4407:32691125,6994546:238097
x1,4407:33273669,6994546
k1,4407:33511766,6994546:238097
x1,4407:34421990,6994546
k1,4407:34421990,6994546:0
)
(1,4409:4736286,8174194:29685704,491520,163840
x1,4409:6467534,8174194
g1,4407:6685987,8174194
x1,4407:8946985,8174194
g1,4407:9165438,8174194
(1,4407:9165438,8174194:1492769,491520,163840
x1,4407:9420301,8174194
x1,4407:10403344,8174194
x1,4407:10658207,8174194
)
g1,4407:10876660,8174194
x1,4407:11752295,8174194
k1,4409:34421991,8174194:22669696
g1,4409:34421991,8174194
)
(1,4411:15173487,9353842:19248503,976821,622600
(1,4411:15173487,9353842:8811302,976821,622600
(1,4409:15173487,9353842:0,0,0
$1,4409:15173487,9353842
(1,4409:15173487,8174194:0,0,0
)
$1,4409:15173487,9353842
)
x1,4409:15670583,9353842
k1,4411:15173487,9353842:32881
g1,4411:15812688,9353842
(1,4411:15812688,9353842:2427614,976821,622600
(1,4411:15812688,8429776:482420,26213,1546666
x1,4411:16295108,8429776
)
(1,4411:16295108,9353842:1462774,976821,449545
(1,4411:16295108,9353842:1462774,976821,449545
h1,4411:16295108,9353842:78643,0,0
[1,4411:16373751,9353842:1305488,976821,449545
(1,4411:16373751,8910486:1305488,533465,0
x1,4411:16721684,8910486
(1,4411:16758092,8672661:294003,295640,0
x1,4411:17019327,8672661
)
x1,4411:17359750,8910486
(1,4411:17377955,8672661:301284,213447,0
x1,4411:17646471,8672661
)
)
(1,4411:16373751,9803386:1305488,484966,0
k1,4411:16533723,9803386:159972
x1,4411:16881656,9803386
x1,4411:17225264,9803386
(1,4411:17225264,9614060:294003,295640,0
x1,4411:17486499,9614060
)
k1,4411:17679239,9803386:159972
)
]
h1,4411:17679239,9353842:78643,0,0
)
)
(1,4411:17757882,8429776:482420,26213,1546666
x1,4411:18240302,8429776
)
)
g1,4411:18385934,9353842
x1,4411:18895660,9353842
g1,4411:19041292,9353842
x1,4411:19717588,9353842
(1,4411:19808611,9083249:281419,197518,0
x1,4411:20057262,9083249
)
g1,4411:20235662,9353842
x1,4411:20745388,9353842
g1,4411:20891020,9353842
x1,4411:21312453,9353842
(1,4411:21403476,9083249:497819,197518,0
x1,4411:21868527,9083249
)
x1,4411:22463813,9353842
(1,4411:22482018,9083249:301284,213447,0
x1,4411:22750534,9083249
)
g1,4411:22965342,9353842
x1,4411:23475068,9353842
g1,4411:23657108,9353842
x1,4411:23984789,9353842
)
(1,4411:32929221,9353842:1492769,491520,163840
(1,4411:32929221,9353842:1492769,491520,163840
x1,4411:34167127,9353842
x1,4411:34421990,9353842
)
)
)
(1,4414:4736286,11123314:29685704,455111,0
x1,4414:5792147,11123314
k1,4414:34421991,11123314:28629844
g1,4414:34421991,11123314
)
(1,4416:16233372,12302962:18188618,898467,449545
(1,4416:16233372,12302962:6691532,898467,449545
(1,4414:16233372,12302962:0,0,0
$1,4414:16233372,12302962
(1,4414:16233372,11123314:0,0,0
)
$1,4414:16233372,12302962
)
(1,4416:16233372,12302962:1168771,898467,449545
(1,4416:16233372,12302962:1168771,898467,449545
h1,4416:16233372,12302962:78643,0,0
[1,4416:16312015,12302962:1011485,898467,449545
(1,4416:16312015,11859606:1011485,455111,0
x1,4416:16659948,11859606
x1,4416:17004011,11859606
(1,4416:17022216,11621781:301284,213447,0
x1,4416:17290732,11621781
)
)
(1,4416:16312015,12752506:1011485,455111,0
k1,4416:16471987,12752506:159972
x1,4416:16819920,12752506
x1,4416:17163528,12752506
k1,4416:17323500,12752506:159972
)
]
h1,4416:17323500,12302962:78643,0,0
)
)
g1,4416:17584183,12302962
x1,4416:18093909,12302962
g1,4416:18275949,12302962
x1,4416:18603630,12302962
g1,4415:19258991,12302962
(1,4416:19258991,12302962:582544,403098,0
x1,4416:19841535,12302962
)
g1,4415:20059988,12302962
x1,4415:20367188,12302962
g1,4416:20549228,12302962
x1,4416:21058954,12302962
g1,4416:21240994,12302962
x1,4416:21568675,12302962
g1,4415:21677899,12302962
x1,4415:22187625,12302962
g1,4415:22296849,12302962
x1,4415:22924904,12302962
)
(1,4416:32929221,12302962:1492769,491520,163840
(1,4416:32929221,12302962:1492769,491520,163840
x1,4416:34167127,12302962
x1,4416:34421990,12302962
)
)
)
(1,4420:4736286,14072434:29685704,533465,163840
h1,4418:4736286,14072434:983040,0,0
x1,4418:8069524,14072434
g1,4418:8287977,14072434
x1,4418:10548975,14072434
g1,4418:10767428,14072434
$1,4418:10767428,14072434
x1,4418:11075083,14072434
(1,4418:11093288,13834609:301284,213447,0
x1,4418:11361804,13834609
)
x1,4418:12211498,14072434
$1,4418:12211498,14072434
g1,4418:12429951,14072434
x1,4418:12957882,14072434
g1,4418:13176335,14072434
x1,4418:14408778,14072434
g1,4418:14627231,14072434
(1,4418:14627231,14072434:1492769,491520,163840
x1,4418:14882094,14072434
x1,4418:15865137,14072434
x1,4418:16120000,14072434
)
g1,4418:16338453,14072434
x1,4418:17394314,14072434
g1,4418:17612767,14072434
(1,4418:17612767,14072434:1492769,491520,163840
x1,4418:17867630,14072434
x1,4418:18850673,14072434
x1,4418:19105536,14072434
)
g1,4418:19323989,14072434
x1,4418:20179601,14072434
x1,4418:20711170,14072434
g1,4418:20929623,14072434
x1,4418:21839847,14072434
g1,4418:22058300,14072434
x1,4418:24716156,14072434
(1,4418:24716156,14072434:555238,533465,0
$1,4418:24716156,14072434
(1,4418:24716156,13834609:555238,295640,0
x1,4418:25238626,13834609
)
$1,4418:25271394,14072434
)
k1,4420:34421990,14072434:9150596
g1,4420:34421990,14072434
)
(1,4422:16806803,16235122:17615187,976821,449545
(1,4422:16806803,16235122:5544671,976821,449545
(1,4420:16806803,16235122:0,0,0
$1,4420:16806803,16235122
(1,4420:16806803,15055474:0,0,0
)
$1,4420:16806803,16235122
)
x1,4420:17228236,16235122
k1,4422:16806803,16235122:91023
(1,4422:17319259,15964529:281419,197518,0
x1,4422:17567910,15964529
)
g1,4422:17746310,16235122
x1,4422:18256036,16235122
g1,4422:18401668,16235122
x1,4422:18823101,16235122
(1,4422:18914124,15964529:497819,197518,0
x1,4422:19379175,15964529
)
g1,4422:19593983,16235122
x1,4422:20103709,16235122
g1,4422:20285749,16235122
x1,4422:20782845,16235122
(1,4422:20815726,16235122:1535748,976821,449545
(1,4422:20815726,16235122:1535748,976821,449545
h1,4422:20815726,16235122:78643,0,0
[1,4422:20894369,16235122:1378462,976821,449545
(1,4422:20894369,15791766:1378462,533465,0
x1,4422:21287739,15791766
(1,4422:21287739,15553941:294003,295640,0
x1,4422:21548974,15553941
)
x1,4422:21955315,15791766
(1,4422:21978828,15553941:294003,295640,0
x1,4422:22240063,15553941
)
)
(1,4422:20894369,16684666:1378462,484966,0
k1,4422:21213594,16684666:319225
x1,4422:21659604,16684666
(1,4422:21659604,16495340:294003,295640,0
x1,4422:21920839,16495340
)
k1,4422:22272831,16684666:319224
)
]
h1,4422:22272831,16235122:78643,0,0
)
)
)
(1,4422:32929221,16235122:1492769,491520,163840
(1,4422:32929221,16235122:1492769,491520,163840
x1,4422:34167127,16235122
x1,4422:34421990,16235122
)
)
)
(1,4425:4736286,18397810:29685704,455111,0
x1,4425:5792147,18397810
k1,4425:34421991,18397810:28629844
g1,4425:34421991,18397810
)
(1,4427:14946279,19577458:19475711,725524,449545
(1,4427:14946279,19577458:9265718,725524,449545
(1,4425:14946279,19577458:0,0,0
$1,4425:14946279,19577458
(1,4425:14946279,18397810:0,0,0
)
$1,4425:14946279,19577458
)
x1,4425:15253934,19577458
(1,4427:15253934,19675761:356734,197518,0
x1,4427:15577900,19675761
)
x1,4427:16427594,19577458
g1,4427:16609634,19577458
x1,4427:17119360,19577458
g1,4427:17301400,19577458
(1,4427:17301400,19577458:877455,282168,0
x1,4426:18178855,19577458
)
g1,4427:18288079,19577458
(1,4427:18288079,19577458:1254942,725524,449545
(1,4427:18288079,19577458:1254942,725524,449545
h1,4427:18288079,19577458:78643,0,0
[1,4427:18366722,19577458:1097656,725524,449545
(1,4427:18366722,19134102:1097656,282168,0
x1,4427:19133665,19134102
x1,4427:19464378,19134102
)
(1,4427:18366722,20027002:1097656,447828,0
k1,4427:18692545,20027002:325823
x1,4427:19138555,20027002
k1,4427:19464378,20027002:325823
)
]
h1,4427:19464378,19577458:78643,0,0
)
)
g1,4426:20198382,19577458
(1,4427:20198382,19577458:784614,455111,0
x1,4427:20982996,19577458
)
g1,4426:21201449,19577458
x1,4426:21529130,19577458
g1,4427:21711170,19577458
x1,4427:22220896,19577458
g1,4427:22402936,19577458
x1,4427:22710136,19577458
g1,4427:22892176,19577458
x1,4427:23401902,19577458
g1,4427:23583942,19577458
x1,4427:24211997,19577458
)
(1,4427:32929221,19577458:1492769,491520,163840
(1,4427:32929221,19577458:1492769,491520,163840
x1,4427:34167127,19577458
x1,4427:34421990,19577458
)
)
)
(1,4429:4736286,21346930:29685704,679395,233020
x1,4429:6412917,21346930
k1,4428:6731503,21346930:318586
$1,4428:6731503,21346930
x1,4428:7124873,21346930
k1,4428:7473799,21346930:348926
x1,4428:7910707,21346930
k1,4428:8259633,21346930:348926
x1,4428:8720203,21346930
(1,4428:8720203,21109105:301284,213447,0
x1,4428:8988719,21109105
)
$1,4428:9021487,21346930
k1,4428:9340074,21346930:318587
x1,4428:9780622,21346930
k1,4428:10099208,21346930:318586
x1,4428:10426889,21346930
k1,4428:10745476,21346930:318587
x1,4428:12019790,21346930
x1,4428:13186696,21346930
k1,4428:13505282,21346930:318586
x1,4428:14051417,21346930
x1,4428:15454981,21346930
k1,4428:15773567,21346930:318586
x1,4428:16829428,21346930
k1,4428:17148015,21346930:318587
x1,4428:18058239,21346930
k1,4428:18376825,21346930:318586
x1,4428:22310816,21346930
k1,4428:22629403,21346930:318587
x1,4428:23069951,21346930
k1,4428:23388537,21346930:318586
$1,4428:23388537,21346930
x1,4428:23951055,21346930
(1,4428:23951055,21445233:356734,197518,0
x1,4428:24275021,21445233
)
x1,4428:24489834,21346930
k1,4428:24599058,21346930:109224
x1,4428:24906713,21346930
(1,4428:24906713,21445233:356734,197518,0
x1,4428:25230679,21445233
)
x1,4428:25518310,21346930
k1,4428:25867236,21346930:348926
x1,4428:26376962,21346930
k1,4428:26725888,21346930:348926
(1,4428:26725888,21346930:516826,553676,225995
(1,4428:26725888,21346930:516826,553676,225995
h1,4428:26725888,21346930:78643,0,0
[1,4428:26804531,21346930:359540,553676,225995
(1,4428:26804531,21088894:359540,295640,0
k1,4428:26853684,21088894:49153
x1,4428:27114919,21088894
k1,4428:27164071,21088894:49152
)
(1,4428:26804531,21572924:359540,313481,0
x1,4428:27164071,21572924
)
]
h1,4428:27164071,21346930:78643,0,0
)
)
k1,4428:27351938,21346930:109224
(1,4428:27351938,20818998:309476,0,728185
x1,4428:27661414,20818998
)
[1,4428:27661414,21579950:519739,912415,0
(1,4428:27788845,20981016:392308,313481,0
x1,4428:28148385,20981016
)
(1,4428:27661414,21579950:294003,295640,0
x1,4428:27922649,21579950
)
]
k1,4428:28290377,21346930:109224
x1,4428:28598032,21346930
[1,4428:28598032,21508946:356734,695481,0
(1,4428:28616237,21109105:294003,295640,0
x1,4428:28877472,21109105
)
(1,4428:28598032,21508946:356734,197518,0
x1,4428:28921998,21508946
)
]
x1,4428:30419998,21346930
k1,4428:30768924,21346930:348926
x1,4428:31278650,21346930
k1,4428:31627576,21346930:348926
x1,4428:31955257,21346930
$1,4428:31955257,21346930
x1,4428:32137302,21346930
k1,4428:32728973,21346930:591671
x1,4428:34421990,21346930
k1,4428:34421990,21346930:0
)
(1,4429:4736286,22526578:29685704,533465,225995
x1,4429:5412582,22526578
(1,4428:5503605,22288753:281419,197518,0
x1,4428:5752256,22288753
)
g1,4428:5930656,22526578
x1,4428:6440382,22526578
g1,4428:6586014,22526578
x1,4428:7007447,22526578
(1,4428:7098470,22288753:497819,197518,0
x1,4428:7563521,22288753
)
x1,4428:7851152,22526578
$1,4428:7851152,22526578
g1,4428:8069605,22526578
x1,4428:10590923,22526578
g1,4428:10809376,22526578
x1,4428:12140125,22526578
g1,4428:12358578,22526578
x1,4428:13525484,22526578
g1,4428:13743937,22526578
x1,4428:14326481,22526578
g1,4428:14544934,22526578
$1,4428:14544934,22526578
x1,4428:15042030,22526578
x1,4428:15448484,22526578
(1,4428:15471997,22288753:294003,295640,0
x1,4428:15733232,22288753
)
x1,4428:16539691,22526578
(1,4428:16539691,22288753:294003,295640,0
x1,4428:16800926,22288753
)
$1,4428:16833694,22526578
x1,4428:17015739,22526578
g1,4428:17234192,22526578
x1,4428:18144416,22526578
g1,4428:18362869,22526578
x1,4428:19497008,22526578
g1,4428:19715461,22526578
x1,4428:20734912,22526578
x1,4428:22118454,22526578
g1,4428:22336907,22526578
x1,4428:23210723,22526578
x1,4428:23884289,22526578
g1,4428:24102742,22526578
$1,4428:24102742,22526578
x1,4428:24410397,22526578
(1,4428:24410397,22624881:294003,295640,0
x1,4428:24671632,22624881
)
x1,4428:25521326,22526578
g1,4428:25703366,22526578
x1,4428:26213092,22526578
g1,4428:26395132,22526578
(1,4428:26395132,22526578:877455,282168,0
x1,4428:27272587,22526578
)
g1,4428:27381811,22526578
(1,4428:27381811,22526578:727567,455554,225995
(1,4428:27381811,22526578:727567,455554,225995
h1,4428:27381811,22526578:78643,0,0
[1,4428:27460454,22526578:570281,455554,225995
(1,4428:27460454,22268542:570281,197518,0
x1,4428:27766921,22268542
x1,4428:28030735,22268542
)
(1,4428:27460454,22752572:570281,313481,0
k1,4428:27565825,22752572:105371
x1,4428:27925365,22752572
k1,4428:28030735,22752572:105370
)
]
h1,4428:28030735,22526578:78643,0,0
)
)
$1,4428:28109378,22526578
g1,4428:28327831,22526578
x1,4428:28655512,22526578
x1,4428:30317580,22526578
k1,4429:34421990,22526578:4104410
g1,4429:34421990,22526578
)
(1,4434:4736286,24623272:29685704,455111,127431
(1,4434:4736286,24623272:2302850,422343,0
g1,4434:4736286,24623272
x1,4434:6285476,24623272
g1,4434:7039136,24623272
)
x1,4434:9383402,24623272
g1,4434:9634622,24623272
x1,4434:11931189,24623272
x1,4434:12308019,24623272
g1,4434:12559239,24623272
x1,4434:15367717,24623272
k1,4434:34421989,24623272:19054272
g1,4434:34421989,24623272
)
(1,4437:4736286,26226172:29685704,455111,127431
x1,4437:5337034,26226172
k1,4435:5629431,26226172:292397
x1,4435:6612473,26226172
x1,4435:7946861,26226172
k1,4435:8239258,26226172:292397
x1,4435:8821802,26226172
k1,4435:9114199,26226172:292397
x1,4435:10024423,26226172
k1,4435:10316820,26226172:292397
x1,4435:11920635,26226172
k1,4435:12213032,26226172:292397
x1,4435:15327821,26226172
k1,4435:15620219,26226172:292398
x1,4435:18048698,26226172
k1,4435:18359580,26226172:310882
x1,4435:18832896,26226172
x1,4435:19105962,26226172
k1,4435:19398359,26226172:292397
x1,4435:20985791,26226172
k1,4435:21278189,26226172:292398
x1,4435:22188413,26226172
k1,4435:22480810,26226172:292397
x1,4435:24486945,26226172
x1,4435:24814626,26226172
k1,4435:25107023,26226172:292397
x1,4435:25634954,26226172
k1,4435:25927351,26226172:292397
x1,4435:26837575,26226172
k1,4435:27129972,26226172:292397
x1,4435:30153734,26226172
x1,4435:32174432,26226172
k1,4435:32466829,26226172:292397
x1,4435:34421990,26226172
k1,4435:34421990,26226172:0
)
(1,4437:4736286,27405820:29685704,455111,127431
x1,4437:5100376,27405820
x1,4435:5428057,27405820
k1,4435:5694462,27405820:266405
x1,4435:6604686,27405820
k1,4435:6871091,27405820:266405
x1,4435:8747973,27405820
k1,4435:9014378,27405820:266405
x1,4435:10798418,27405820
x1,4435:11362758,27405820
k1,4435:11797884,27405820:435126
x1,4435:12635290,27405820
x1,4435:13239678,27405820
k1,4435:13506083,27405820:266405
x1,4435:13979399,27405820
x1,4435:14252465,27405820
k1,4435:14518870,27405820:266405
x1,4435:15210641,27405820
x1,4435:15538322,27405820
x1,4435:15811388,27405820
k1,4435:16077793,27405820:266405
x1,4435:16660337,27405820
k1,4435:16926742,27405820:266405
x1,4435:19275121,27405820
k1,4435:19541526,27405820:266405
x1,4435:20451750,27405820
k1,4435:20718155,27405820:266405
x1,4435:22615061,27405820
k1,4435:22881466,27405820:266405
x1,4435:23227352,27405820
x1,4435:25413712,27405820
k1,4435:25680117,27405820:266405
x1,4435:28520018,27405820
k1,4435:28955144,27405820:435126
x1,4435:30995868,27405820
k1,4435:31262273,27405820:266405
x1,4435:31844817,27405820
k1,4435:32111222,27405820:266405
x1,4435:33021446,27405820
k1,4435:33287851,27405820:266405
x1,4435:34421990,27405820
k1,4435:34421990,27405820:0
)
(1,4437:4736286,28585468:29685704,491520,163840
x1,4437:5082172,28585468
x1,4435:7268532,28585468
g1,4435:7486985,28585468
(1,4435:7486985,28585468:1492769,491520,163840
x1,4435:7741848,28585468
x1,4435:8724891,28585468
x1,4435:8979754,28585468
)
x1,4435:9161799,28585468
g1,4435:9380252,28585468
x1,4435:10290476,28585468
g1,4435:10508929,28585468
x1,4435:12405835,28585468
g1,4435:12624288,28585468
x1,4435:12970174,28585468
x1,4435:15156534,28585468
g1,4435:15374987,28585468
x1,4435:15902918,28585468
g1,4435:16121371,28585468
x1,4435:17031595,28585468
g1,4435:17250048,28585468
x1,4435:17614138,28585468
x1,4435:18870248,28585468
x1,4435:19798677,28585468
g1,4435:20017130,28585468
x1,4435:21894012,28585468
g1,4435:22121566,28585468
(1,4435:22121566,28585468:1492769,491520,163840
x1,4435:22376429,28585468
x1,4435:23359472,28585468
x1,4435:23614335,28585468
)
g1,4435:23832788,28585468
x1,4435:24273336,28585468
k1,4437:34421990,28585468:10148654
g1,4437:34421990,28585468
)
(1,4442:10128129,31781200:24293861,1983316,1655635
(1,4442:10128129,31781200:18902019,1983316,1655635
(1,4437:10128129,31781200:0,0,0
$1,4437:10128129,31781200
(1,4437:10128129,30601552:0,0,0
)
$1,4437:10128129,31781200
)
h1,4439:10128129,31781200:0,0,0
[1,4441:10128129,31781200:18902019,1983316,1655635
(1,4439:10128129,30774705:18902019,976821,655367
g1,4439:10128129,30774705
(1,4439:10128129,30774705:1119803,976821,655367
g1,4439:10128129,30774705
(1,4439:10128129,30774705:0,825750,353898
[1,4439:10128129,30774705:0,825750,353898
(1,51:10128129,30774705:0,825750,353898
r1,4439:10128129,30774705:0,1179648,353898
)
]
)
$1,4439:10128129,30774705
(1,4439:10128129,30774705:1119803,566233,0
x1,4439:10419400,30774705
(1,4439:10444203,30504112:294003,295640,0
x1,4439:10705438,30504112
)
x1,4439:11194047,30774705
)
$1,4439:11247932,30774705
)
g1,4439:11247932,30774705
(1,4439:11247932,30774705:17782216,976821,655367
$1,4439:11247932,30774705
(1,4439:11247932,30774705:10006658,976821,655367
h1,4439:11247932,30774705:0,0,0
g1,4439:11429972,30774705
x1,4439:11939698,30774705
g1,4439:12121738,30774705
(1,4439:12121738,30774705:8141820,976821,622600
h1,4439:12121738,30774705:78643,0,0
(1,4439:12200381,30774705:1153071,976821,449545
(1,4439:12200381,30774705:1153071,976821,449545
h1,4439:12200381,30774705:78643,0,0
[1,4439:12279024,30774705:995785,976821,449545
(1,4439:12279024,30331349:995785,533465,0
k1,4439:12459362,30331349:180338
x1,4439:12800468,30331349
(1,4439:12800468,30093524:294003,295640,0
x1,4439:13061703,30093524
)
k1,4439:13274809,30331349:180338
)
(1,4439:12279024,31224249:995785,484966,0
x1,4439:12906623,31224249
(1,4439:12980806,31034923:294003,295640,0
x1,4439:13242041,31034923
)
)
]
h1,4439:13274809,30774705:78643,0,0
)
)
x1,4439:13809293,30774705
x1,4439:14352878,30774705
x1,4439:15188009,30774705
g1,4439:15333641,30774705
x1,4439:15843367,30774705
g1,4439:15988999,30774705
x1,4439:16275492,30774705
[1,4439:16349675,30774705:325860,545041,0
(1,4439:16403380,30601762:0,372098,0
x1,4439:16731061,30601762
)
(1,4439:16349675,30774705:325860,455111,0
x1,4439:16657330,30774705
)
]
x1,4439:17674506,30774705
g1,4439:17783730,30774705
x1,4439:18267513,30774705
(1,4439:18267513,30873008:294003,295640,0
x1,4439:18528748,30873008
)
x1,4439:18743561,30774705
g1,4439:18852785,30774705
x1,4439:19274218,30774705
(1,4439:19365241,30504112:497819,197518,0
x1,4439:19830292,30504112
)
x1,4439:20045105,30774705
[1,4439:20045105,29824425:218453,0,1572880
(1,4439:20045105,29824425:218453,0,393220
x1,4439:20263558,29824425
)
(1,4439:20045105,30217645:218453,0,393220
x1,4439:20263558,30217645
)
(1,4439:20045105,30610865:218453,0,393220
x1,4439:20263558,30610865
)
(1,4439:20045105,31004085:218453,0,393220
x1,4439:20263558,31004085
)
]
)
(1,4439:20263558,31430072:991032,295640,0
x1,4439:20505246,31430072
x1,4439:21221822,31430072
)
)
$1,4439:21254590,30774705
k1,4439:29030148,30774705:7775558
)
g1,4439:29685508,30774705
(1,4439:29685508,30774705:-655360,976821,655367
g1,4439:29685508,30774705
(1,4439:29685508,30774705:0,825750,353898
[1,4439:29685508,30774705:0,825750,353898
(1,51:29685508,30774705:0,825750,353898
r1,4439:29685508,30774705:0,1179648,353898
)
]
)
$1,4439:29685508,30774705
(1,4439:29685508,30774705:-655360,0,0
)
$1,4439:29030148,30774705
)
g1,4439:29030148,30774705
)
(1,4441:10128129,32814235:18902019,1122019,622600
g1,4440:10128129,32814235
(1,4440:10128129,32814235:1119803,1122019,622600
k1,4440:11247932,32814235:1119803
(1,4439:11247932,32814235:0,825750,353898
[1,4439:11247932,32814235:0,825750,353898
(1,51:11247932,32814235:0,825750,353898
r1,4440:11247932,32814235:0,1179648,353898
)
]
)
$1,4440:11247932,32814235
h1,4440:11247932,32814235:0,0,0
$1,4440:11247932,32814235
)
g1,4440:11247932,32814235
(1,4441:11247932,32814235:17782216,1122019,622600
$1,4441:11247932,32814235
(1,4441:11247932,32814235:17782216,1122019,622600
h1,4441:11247932,32814235:0,0,0
g1,4441:11429972,32814235
x1,4441:11939698,32814235
g1,4441:12121738,32814235
(1,4441:12121738,31922210:364090,0,1456371
x1,4441:12485828,31922210
)
[1,4441:12485828,33411348:683579,1640601,0
(1,4441:12777099,32084228:392308,313481,0
x1,4441:13136639,32084228
)
(1,4441:12485828,33411348:294003,295640,0
x1,4441:12747063,33411348
)
]
g1,4441:13278631,32814235
x1,4441:13775727,32814235
g1,4441:13917832,32814235
(1,4441:13917832,32814235:1832327,988397,622600
(1,4441:13917832,31890169:482420,26213,1546666
x1,4441:14400252,31890169
)
(1,4441:14400252,32814235:867487,988397,449545
(1,4441:14400252,32814235:867487,988397,449545
h1,4441:14400252,32814235:78643,0,0
[1,4441:14478895,32814235:710201,988397,449545
(1,4441:14478895,32370879:710201,545041,0
x1,4441:14826828,32370879
[1,4441:14863236,32370879:325860,545041,0
(1,4441:14916941,32197936:0,372098,0
x1,4441:15244622,32197936
)
(1,4441:14863236,32370879:325860,455111,0
x1,4441:15170891,32370879
)
]
)
(1,4441:14478895,33263779:710201,455111,0
k1,4441:14488225,33263779:9330
x1,4441:14836158,33263779
x1,4441:15179766,33263779
k1,4441:15189096,33263779:9330
)
]
h1,4441:15189096,32814235:78643,0,0
)
)
(1,4441:15267739,31890169:482420,26213,1546666
x1,4441:15750159,31890169
)
)
(1,4441:15750159,31987856:294003,295640,0
x1,4441:16011394,31987856
)
g1,4441:16153386,32814235
x1,4441:16801692,32814235
g1,4441:16947324,32814235
x1,4441:17457050,32814235
g1,4441:17602682,32814235
x1,4441:18024115,32814235
(1,4441:18115138,32543642:281419,197518,0
x1,4441:18363789,32543642
)
g1,4441:18505781,32814235
(1,4441:18505781,31922210:364090,0,1456371
x1,4441:18869871,31922210
)
[1,4441:18869871,33411348:683579,1640601,0
(1,4441:19161142,32084228:392308,313481,0
x1,4441:19520682,32084228
)
(1,4441:18869871,33411348:294003,295640,0
x1,4441:19131106,33411348
)
]
g1,4441:19662674,32814235
[1,4441:19662674,32814235:619863,566233,0
(1,4441:19716379,32641292:0,372098,0
x1,4441:20044060,32641292
)
(1,4441:19662674,32814235:619863,566233,0
x1,4441:19970329,32814235
(1,4441:19988534,32543642:294003,295640,0
x1,4441:20249769,32543642
)
)
]
g1,4441:20391761,32814235
(1,4441:20391761,32814235:877455,282168,0
x1,4440:21269216,32814235
)
x1,4441:22159415,32814235
x1,4441:23080789,32814235
g1,4441:23226421,32814235
x1,4441:23736147,32814235
g1,4441:23881779,32814235
x1,4441:24303212,32814235
(1,4441:24394235,32543642:497819,197518,0
x1,4441:24859286,32543642
)
g1,4441:25001278,32814235
(1,4441:25001278,31922210:364090,0,1456371
x1,4441:25365368,31922210
)
[1,4441:25365368,33411348:683579,1640601,0
(1,4441:25656639,32084228:392308,313481,0
x1,4441:26016179,32084228
)
(1,4441:25365368,33411348:294003,295640,0
x1,4441:25626603,33411348
)
]
g1,4441:26158171,32814235
[1,4441:26158171,32814235:619863,566233,0
(1,4441:26211876,32641292:0,372098,0
x1,4441:26539557,32641292
)
(1,4441:26158171,32814235:619863,566233,0
x1,4441:26465826,32814235
(1,4441:26484031,32543642:294003,295640,0
x1,4441:26745266,32543642
)
)
]
g1,4441:26887258,32814235
(1,4441:26887258,32814235:877455,282168,0
x1,4440:27764713,32814235
)
g1,4441:27873937,32814235
x1,4441:28181592,32814235
x1,4441:29030148,32814235
)
$1,4441:29030148,32814235
g1,4441:29030148,32814235
)
g1,4441:29685508,32814235
)
]
)
(1,4442:32929221,31781200:1492769,491520,163840
(1,4442:32929221,31781200:1492769,491520,163840
x1,4442:34167127,31781200
x1,4442:34421990,31781200
)
)
)
(1,4445:4736286,34976931:29685704,491520,163840
x1,4445:5227807,34976931
x1,4443:5464465,34976931
g1,4443:5682918,34976931
x1,4443:6593142,34976931
g1,4443:6811595,34976931
x1,4443:8542843,34976931
g1,4443:8761296,34976931
x1,4443:11022294,34976931
g1,4443:11240747,34976931
$1,4443:11240747,34976931
x1,4443:11548402,34976931
(1,4443:11548402,35075234:294003,295640,0
x1,4443:11809637,35075234
)
x1,4443:12659331,34976931
g1,4443:12841371,34976931
x1,4443:13351097,34976931
g1,4443:13533137,34976931
x1,4443:13860818,34976931
$1,4443:13860818,34976931
g1,4443:14079271,34976931
x1,4443:14625406,34976931
g1,4443:14843859,34976931
x1,4443:15817799,34976931
g1,4443:16036252,34976931
(1,4443:16036252,34976931:1492769,491520,163840
x1,4443:16291115,34976931
x1,4443:17274158,34976931
x1,4443:17529021,34976931
)
x1,4443:17711066,34976931
g1,4443:17929519,34976931
x1,4443:18839743,34976931
g1,4443:19058196,34976931
x1,4443:20955102,34976931
g1,4443:21173555,34976931
x1,4443:21519441,34976931
x1,4443:23705801,34976931
g1,4443:23924254,34976931
(1,4443:23924254,34976931:1492769,491520,163840
x1,4443:24179117,34976931
x1,4443:25162160,34976931
x1,4443:25417023,34976931
)
g1,4443:25635476,34976931
x1,4443:27133704,34976931
k1,4445:34421990,34976931:7288286
g1,4445:34421990,34976931
)
(1,4447:12809294,37336236:21612696,1146889,819210
(1,4447:12809294,37336236:13539688,1146889,819210
(1,4445:12809294,37336236:0,0,0
$1,4445:12809294,37336236
(1,4445:12809294,36156588:0,0,0
)
$1,4445:12809294,37336236
)
x1,4445:13100565,37336236
k1,4447:12809294,37336236:24803
(1,4447:13125368,37065643:294003,295640,0
x1,4447:13386603,37065643
)
x1,4447:13875212,37336236
x1,4447:14111142,37336236
(1,4447:14111142,37434539:1201726,318577,65536
x1,4447:14360769,37434539
(1,4447:14360769,37500075:255776,211171,0
x1,4447:14583777,37500075
)
x1,4447:15280100,37434539
)
g1,4447:15494908,37336236
x1,4447:16004634,37336236
g1,4447:16186674,37336236
(1,4447:16186674,36444211:364090,0,1456371
x1,4447:16550764,36444211
)
[1,4447:16550764,37933349:683579,1640601,0
(1,4447:16842035,36606229:392308,313481,0
x1,4447:17201575,36606229
)
(1,4447:16550764,37933349:294003,295640,0
x1,4447:16811999,37933349
)
]
g1,4447:17343567,37336236
(1,4447:17343567,37336236:8065840,1146889,819210
(1,4447:17343567,36215560:382295,26213,1939886
x1,4447:17725862,36215560
)
x1,4447:18222958,37336236
g1,4447:18365063,37336236
(1,4447:18365063,37336236:1832327,988397,622600
(1,4447:18365063,36412170:482420,26213,1546666
x1,4447:18847483,36412170
)
(1,4447:18847483,37336236:867487,988397,449545
(1,4447:18847483,37336236:867487,988397,449545
h1,4447:18847483,37336236:78643,0,0
[1,4447:18926126,37336236:710201,988397,449545
(1,4447:18926126,36892880:710201,545041,0
x1,4447:19274059,36892880
[1,4447:19310467,36892880:325860,545041,0
(1,4447:19364172,36719937:0,372098,0
x1,4447:19691853,36719937
)
(1,4447:19310467,36892880:325860,455111,0
x1,4447:19618122,36892880
)
]
)
(1,4447:18926126,37785780:710201,455111,0
k1,4447:18935456,37785780:9330
x1,4447:19283389,37785780
x1,4447:19626997,37785780
k1,4447:19636327,37785780:9330
)
]
h1,4447:19636327,37336236:78643,0,0
)
)
(1,4447:19714970,36412170:482420,26213,1546666
x1,4447:20197390,36412170
)
)
(1,4447:20197390,36509857:294003,295640,0
x1,4447:20458625,36509857
)
g1,4447:20637025,37336236
x1,4447:21146751,37336236
g1,4447:21292383,37336236
x1,4447:21968679,37336236
(1,4447:22059702,37065643:281419,197518,0
x1,4447:22308353,37065643
)
g1,4447:22486753,37336236
x1,4447:22996479,37336236
g1,4447:23142111,37336236
x1,4447:23563544,37336236
(1,4447:23654567,37065643:497819,197518,0
x1,4447:24119618,37065643
)
x1,4447:24407249,37336236
[1,4447:24407249,37336236:619863,566233,0
(1,4447:24460954,37163293:0,372098,0
x1,4447:24788635,37163293
)
(1,4447:24407249,37336236:619863,566233,0
x1,4447:24714904,37336236
(1,4447:24733109,37065643:294003,295640,0
x1,4447:24994344,37065643
)
)
]
(1,4447:25027112,36215560:382295,26213,1939886
x1,4447:25409407,36215560
)
)
g1,4447:25518631,37336236
x1,4447:26348982,37336236
)
(1,4447:32929221,37336236:1492769,491520,163840
(1,4447:32929221,37336236:1492769,491520,163840
x1,4447:34167127,37336236
x1,4447:34421990,37336236
)
)
)
(1,4451:4736286,39749063:29685704,545041,163840
h1,4449:4736286,39749063:983040,0,0
x1,4449:6848003,39749063
k1,4449:7077688,39749063:229685
x1,4449:7623823,39749063
x1,4449:9245842,39749063
k1,4449:9475528,39749063:229686
(1,4449:9475528,39749063:1492769,491520,163840
x1,4449:9730391,39749063
x1,4449:10713434,39749063
x1,4449:10968297,39749063
)
k1,4449:11197982,39749063:229685
x1,4449:11638530,39749063
k1,4449:11868215,39749063:229685
x1,4449:12195896,39749063
k1,4449:12425582,39749063:229686
x1,4449:13408624,39749063
x1,4449:14191417,39749063
x1,4449:15487576,39749063
k1,4449:15717261,39749063:229685
x1,4449:18575367,39749063
k1,4449:18805052,39749063:229685
x1,4449:19332983,39749063
k1,4449:19562669,39749063:229686
x1,4449:20472893,39749063
k1,4449:20702578,39749063:229685
x1,4449:21834897,39749063
x1,4449:22799736,39749063
k1,4449:23029421,39749063:229685
x1,4449:23375307,39749063
x1,4449:25561667,39749063
k1,4449:25791353,39749063:229686
$1,4449:25791353,39749063
[1,4449:25791353,39749063:325860,545041,0
(1,4449:25845058,39576120:0,372098,0
x1,4449:26172739,39576120
)
(1,4449:25791353,39749063:325860,455111,0
x1,4449:26099008,39749063
)
]
x1,4449:26934139,39749063
$1,4449:26934139,39749063
x1,4449:27116184,39749063
k1,4449:27441152,39749063:324968
x1,4449:27878060,39749063
k1,4449:28107745,39749063:229685
x1,4449:29017969,39749063
k1,4449:29247654,39749063:229685
x1,4449:31068104,39749063
x1,4449:31960124,39749063
k1,4449:32189810,39749063:229686
x1,4449:32535696,39749063
x1,4449:33664374,39749063
k1,4449:33894059,39749063:229685
x1,4449:34421990,39749063
k1,4449:34421990,39749063:0
)
(1,4451:4736286,40928711:29685704,491520,163840
x1,4451:5646510,40928711
k1,4449:5885620,40928711:239110
x1,4449:8743726,40928711
k1,4449:8982837,40928711:239111
(1,4449:8982837,40928711:1492769,491520,163840
x1,4449:9237700,40928711
x1,4449:10220743,40928711
x1,4449:10475606,40928711
)
k1,4449:10714716,40928711:239110
x1,4449:11155264,40928711
k1,4449:11394375,40928711:239111
x1,4449:12668689,40928711
x1,4449:14762206,40928711
x1,4449:15217317,40928711
k1,4449:15461592,40928711:244275
x1,4449:16735906,40928711
k1,4449:16975016,40928711:239110
x1,4449:17885240,40928711
k1,4449:18124350,40928711:239110
x1,4449:21384774,40928711
k1,4449:21623885,40928711:239111
x1,4449:23884883,40928711
k1,4449:24123993,40928711:239110
$1,4449:24123993,40928711
x1,4449:24431648,40928711
(1,4449:24431648,41027014:294003,295640,0
x1,4449:24692883,41027014
)
x1,4449:25542577,40928711
k1,4449:25759046,40928711:216469
x1,4449:26268772,40928711
k1,4449:26485240,40928711:216468
x1,4449:26812921,40928711
$1,4449:26812921,40928711
k1,4449:27052032,40928711:239111
x1,4449:27598167,40928711
k1,4449:27837277,40928711:239110
x1,4449:28811217,40928711
k1,4449:29050328,40928711:239111
(1,4449:29050328,40928711:1492769,491520,163840
x1,4449:29305191,40928711
x1,4449:30288234,40928711
x1,4449:30543097,40928711
)
k1,4449:30782207,40928711:239110
x1,4449:31222755,40928711
k1,4449:31461866,40928711:239111
x1,4449:33322364,40928711
k1,4449:33675607,40928711:353243
x1,4449:34148923,40928711
x1,4449:34421990,40928711
k1,4449:34421990,40928711:0
)
(1,4451:4736286,42108359:29685704,533465,163840
x1,4451:6562194,42108359
k1,4449:6796058,42108359:233864
x1,4449:7706282,42108359
k1,4449:7940146,42108359:233864
x1,4449:10510617,42108359
k1,4449:10744481,42108359:233864
x1,4449:11272412,42108359
k1,4449:11506276,42108359:233864
x1,4449:12416500,42108359
k1,4449:12650364,42108359:233864
x1,4449:14470814,42108359
x1,4449:15362834,42108359
k1,4449:15596698,42108359:233864
x1,4449:15942584,42108359
x1,4449:17071262,42108359
k1,4449:17305126,42108359:233864
x1,4449:17833057,42108359
k1,4449:18066921,42108359:233864
x1,4449:18977145,42108359
k1,4449:19211009,42108359:233864
x1,4449:21107915,42108359
k1,4449:21341779,42108359:233864
x1,4449:21687665,42108359
x1,4449:23874025,42108359
k1,4449:24107889,42108359:233864
$1,4449:24107889,42108359
x1,4449:24399160,42108359
(1,4449:24423963,41870534:294003,295640,0
x1,4449:24685198,41870534
)
x1,4449:25173807,42108359
x1,4449:25409737,42108359
(1,4449:25409737,42206662:1201726,318577,65536
x1,4449:25659364,42206662
(1,4449:25659364,42272198:255776,211171,0
x1,4449:25882372,42272198
)
x1,4449:26578695,42206662
)
$1,4449:26611463,42108359
k1,4449:26845327,42108359:233864
x1,4449:27391462,42108359
k1,4449:27625325,42108359:233863
x1,4449:28599265,42108359
k1,4449:28833129,42108359:233864
(1,4449:28833129,42108359:1492769,491520,163840
x1,4449:29087992,42108359
x1,4449:30071035,42108359
x1,4449:30325898,42108359
)
x1,4449:30507943,42108359
k1,4449:30745660,42108359:237717
x1,4449:31218976,42108359
x1,4449:31492042,42108359
k1,4449:31725906,42108359:233864
x1,4449:32272041,42108359
x1,4449:33093063,42108359
x1,4449:34421990,42108359
k1,4449:34421990,42108359:0
)
(1,4451:4736286,43288007:29685704,455111,127431
x1,4451:5063967,43288007
k1,4449:5268855,43288007:204888
x1,4449:7671847,43288007
k1,4449:7876735,43288007:204888
x1,4449:9668055,43288007
k1,4449:9872943,43288007:204888
x1,4449:10400874,43288007
k1,4449:10605762,43288007:204888
x1,4449:11515986,43288007
k1,4449:11720874,43288007:204888
x1,4449:13832596,43288007
k1,4449:14037484,43288007:204888
x1,4449:14565415,43288007
k1,4449:14770303,43288007:204888
x1,4449:15680527,43288007
k1,4449:15885414,43288007:204887
x1,4449:18925565,43288007
k1,4449:19133167,43288007:207602
x1,4449:20443889,43288007
x1,4449:20789774,43288007
k1,4449:20994661,43288007:204887
x1,4449:21686432,43288007
x1,4449:22254411,43288007
k1,4449:22459299,43288007:204888
x1,4449:23405933,43288007
k1,4449:23610821,43288007:204888
x1,4449:23902092,43288007
x1,4449:25558700,43288007
k1,4449:25763588,43288007:204888
x1,4449:26673812,43288007
k1,4449:26878700,43288007:204888
x1,4449:27242790,43288007
x1,4449:28812018,43288007
x1,4449:29085084,43288007
k1,4449:29289972,43288007:204888
x1,4449:29945333,43288007
x1,4449:32574059,43288007
k1,4449:32778947,43288007:204888
x1,4449:33306878,43288007
k1,4449:33511766,43288007:204888
x1,4449:34421990,43288007
k1,4449:34421990,43288007:0
)
(1,4451:4736286,44467655:29685704,455111,127431
x1,4451:7776437,44467655
g1,4449:8067708,44467655
x1,4449:10585387,44467655
g1,4449:10803840,44467655
x1,4449:11714064,44467655
g1,4449:11932517,44467655
x1,4449:13152219,44467655
x1,4449:14481146,44467655
g1,4449:14699599,44467655
x1,4449:18633590,44467655
g1,4449:18852043,44467655
x1,4449:21509899,44467655
k1,4451:34421990,44467655:12912091
g1,4451:34421990,44467655
)
(1,4453:15080805,46630343:19341185,1043488,597113
(1,4453:15080805,46630343:8996666,1043488,597113
(1,4451:15080805,46630343:0,0,0
$1,4451:15080805,46630343
(1,4451:15080805,45450695:0,0,0
)
$1,4451:15080805,46630343
)
x1,4451:15408486,46630343
[1,4453:15408486,46630343:325860,545041,0
(1,4453:15462191,46457400:0,372098,0
x1,4453:15789872,46457400
)
(1,4453:15408486,46630343:325860,455111,0
x1,4453:15716141,46630343
)
]
x1,4453:16062027,46630343
(1,4453:16062027,46359750:294003,295640,0
x1,4453:16323262,46359750
)
g1,4453:16538070,46630343
x1,4453:17047796,46630343
g1,4453:17229836,46630343
x1,4453:17484699,46630343
[1,4453:17484699,46630343:325860,545041,0
(1,4453:17538404,46457400:0,372098,0
x1,4453:17866085,46457400
)
(1,4453:17484699,46630343:325860,455111,0
x1,4453:17792354,46630343
)
]
x1,4453:17992604,46630343
g1,4453:18101828,46630343
[1,4453:18101828,46630343:325860,545041,0
(1,4453:18155533,46457400:0,372098,0
x1,4453:18483214,46457400
)
(1,4453:18101828,46630343:325860,455111,0
x1,4453:18409483,46630343
)
]
x1,4453:18682551,46630343
g1,4453:18864591,46630343
x1,4453:19374317,46630343
g1,4453:19556357,46630343
(1,4453:19556357,46630343:603296,865699,449545
(1,4453:19556357,46630343:603296,865699,449545
h1,4453:19556357,46630343:78643,0,0
[1,4453:19635000,46630343:446010,865699,449545
(1,4453:19635000,46186987:446010,422343,0
k1,4453:19694165,46186987:59165
x1,4453:20021846,46186987
k1,4453:20081010,46186987:59164
)
(1,4453:19635000,47079887:446010,447828,0
x1,4453:20081010,47079887
)
]
h1,4453:20081010,46630343:78643,0,0
)
)
g1,4453:20268877,46630343
(1,4453:20268877,45738318:364090,0,1456371
x1,4453:20632967,45738318
)
[1,4453:20632967,47227456:683579,1640601,0
(1,4453:20924238,45900336:392308,313481,0
x1,4453:21283778,45900336
)
(1,4453:20632967,47227456:294003,295640,0
x1,4453:20894202,47227456
)
]
g1,4453:21425770,46630343
[1,4453:21425770,46630343:619863,566233,0
(1,4453:21479475,46457400:0,372098,0
x1,4453:21807156,46457400
)
(1,4453:21425770,46630343:619863,566233,0
x1,4453:21733425,46630343
(1,4453:21751630,46359750:294003,295640,0
x1,4453:22012865,46359750
)
)
]
x1,4453:22693939,46630343
g1,4453:22875979,46630343
x1,4453:23385705,46630343
g1,4453:23567745,46630343
x1,4453:24077471,46630343
)
(1,4453:32929221,46630343:1492769,491520,163840
(1,4453:32929221,46630343:1492769,491520,163840
x1,4453:34167127,46630343
x1,4453:34421990,46630343
)
)
)
(1,4456:4736286,48793031:29685704,491520,163840
x1,4456:6442046,48793031
k1,4454:6697722,48793031:255676
x1,4454:7389493,48793031
k1,4454:7645168,48793031:255675
x1,4454:8555392,48793031
k1,4454:8811068,48793031:255676
x1,4454:9175158,48793031
x1,4454:10613314,48793031
x1,4454:11543564,48793031
k1,4454:11799239,48793031:255675
x1,4454:12782281,48793031
x1,4454:13328416,48793031
x1,4454:14457095,48793031
k1,4454:14712771,48793031:255676
(1,4454:14712771,48793031:1492769,491520,163840
x1,4454:14967634,48793031
x1,4454:15950677,48793031
x1,4454:16205540,48793031
)
x1,4454:16387585,48793031
k1,4454:16652565,48793031:264980
x1,4454:17125881,48793031
x1,4454:17398947,48793031
k1,4454:17654623,48793031:255676
x1,4454:18637665,48793031
x1,4454:19990257,48793031
k1,4454:20245933,48793031:255676
x1,4454:21156157,48793031
k1,4454:21411832,48793031:255675
x1,4454:21839638,48793031
x1,4454:23463477,48793031
k1,4454:23719153,48793031:255676
x1,4454:24338105,48793031
x1,4454:25434014,48793031
k1,4454:25689689,48793031:255675
x1,4454:26239463,48793031
x1,4454:27227965,48793031
k1,4454:27483641,48793031:255676
x1,4454:28011572,48793031
k1,4454:28267247,48793031:255675
x1,4454:29177471,48793031
k1,4454:29433147,48793031:255676
x1,4454:30616439,48793031
x1,4454:31745118,48793031
x1,4454:31927163,48793031
x1,4454:33256091,48793031
k1,4454:33511766,48793031:255675
x1,4454:34203537,48793031
x1,4454:34421990,48793031
k1,4456:34421990,48793031:0
)
(1,4418:4736286,49985130:29685704,438435,186779
(1,4418:4736286,49985130:1002716,438435,0
k1,4418:5225644,49985130:489358
(1,4418:5225644,49985130:513358,438435,0
$1,4418:5225644,49985130
(1,4418:5225644,49800100:513358,253405,0
x1,4418:5706234,49800100
)
$1,4418:5739002,49985130
)
)
(1,4418:5739002,49985130:0,435814,0
r1,4418:5739002,49985130:0,435814,0
)
x1,4418:6899006,49985130
g1,4418:7084694,49985130
x1,4418:8105978,49985130
g1,4418:8291666,49985130
x1,4418:9065366,49985130
g1,4418:9251054,49985130
x1,4418:10613221,49985130
g1,4418:10798909,49985130
x1,4418:13445418,49985130
g1,4418:13631106,49985130
x1,4418:15540598,49985130
g1,4418:15726286,49985130
x1,4418:16763044,49985130
g1,4418:16948732,49985130
x1,4418:17676010,49985130
x1,4418:18127851,49985130
g1,4418:18313539,49985130
x1,4418:19087239,49985130
g1,4418:19272927,49985130
x1,4418:21554250,49985130
g1,4418:21739938,49985130
x1,4418:23999142,49985130
g1,4418:24184830,49985130
x1,4418:24850667,49985130
g1,4418:25036355,49985130
x1,4418:25810055,49985130
g1,4418:25995743,49985130
x1,4418:28180672,49985130
g1,4418:28366360,49985130
x1,4418:28815106,49985130
g1,4418:29000794,49985130
x1,4418:30083974,49985130
x1,4418:31554459,49985130
g1,4418:31740147,49985130
x1,4418:34036489,49985130
r1,4418:34036489,49985130:0,186779,186779
k1,4418:34421990,49985130:385501
g1,4418:34421990,49985130
)
]
(1,4458:4736286,52610784:29685704,786432,235932
(1,4458:4736286,52610784:29685704,786432,235932
(1,4458:4736286,52610784:29685704,786432,235932
[1,4458:4736286,52610784:29685704,786432,235932
(1,4458:4736286,52610784:29685704,550500,235932
(1,4458:4736286,52610784:0,0,0
[1,4458:4736286,52610784:29685704,0,0
(1,4458:4736286,52610784:29685704,0,0
h1,4458:4736286,52610784:0,0,0
k1,4458:19579138,52610784:14842852
k1,4458:34421990,52610784:14842852
)
]
k1,4458:4736286,52610784:-29685704
)
g1,4458:4736286,52610784
[1,4458:4736286,52610784:29685704,550500,235932
(1,4458:4736286,52610784:29685704,550500,235932
k1,4458:19087616,52610784:14351330
h1,4458:19087616,52610784:0,0,0
x1,4458:20070659,52610784
r1,4458:20070659,52610784:0,786432,235932
g1,4458:20070659,52610784
k1,4458:34421989,52610784:14351330
)
]
g1,4458:34421990,52610784
(1,4458:34421990,52610784:0,0,0
k1,4458:4736286,52610784:-29685704
[1,4458:4736286,52610784:29685704,0,0
(1,4458:4736286,52610784:29685704,0,0
k1,4458:34421990,52610784:29685704
h1,4458:34421990,52610784:0,0,0
g1,4458:34421990,52610784
g1,4458:34421990,52610784
)
]
)
)
]
)
g1,4458:34421990,52610784
)
)
]
]
]
!44835
}107
!12
{108
[1,4508:4736286,52610784:29685704,47874498,235932
[1,4508:4736286,4736286:0,0,0
(1,4508:4736286,2245673:0,0,0
k1,4508:4736286,2245673:65781
)
]
[1,4508:4736286,52610784:29685704,47874498,235932
h1,4508:4736286,4736286:0,0,0
[1,4508:4736286,52610784:29685704,50299330,235932
[1,4508:4736286,3097886:29685704,786432,0
(1,4508:4736286,3097886:29685704,786432,0
(1,4508:4736286,3097886:29685704,786432,0
(1,4508:4736286,3097886:29685704,786432,0
[1,4508:4736286,3097886:29685704,786432,0
(1,4508:4736286,2861954:29685704,550500,235932
(1,4508:4736286,2861954:0,550500,235932
[1,4508:4736286,2861954:29685704,550500,235932
(1,4508:4736286,2861954:29685704,550500,235932
h1,4508:4736286,2861954:0,0,0
x1,4508:5227807,2861954
x1,4508:6192645,2861954
g1,4508:6411098,2861954
$1,4508:6411098,2861954
x1,4508:6920824,2861954
$1,4508:6920824,2861954
g1,4508:7139277,2861954
x1,4508:9507682,2861954
g1,4508:9798953,2861954
x1,4508:10290474,2861954
g1,4508:10508927,2861954
x1,4508:12658878,2861954
g1,4508:12877331,2861954
x1,4508:13569102,2861954
g1,4508:13787555,2861954
x1,4508:14697779,2861954
g1,4508:14916232,2861954
x1,4508:16922367,2861954
x1,4508:17250048,2861954
g1,4508:17468501,2861954
x1,4508:18524362,2861954
g1,4508:18742815,2861954
x1,4508:21857604,2861954
r1,4508:21857604,2861954:0,786432,235932
k1,4508:28139797,2861954:6282193
k1,4508:34421990,2861954:6282193
)
]
k1,4508:4736286,2861954:-29685704
)
g1,4508:4736286,2861954
[1,4508:4736286,2861954:29685704,0,0
(1,4508:4736286,2861954:29685704,0,0
k1,4508:19579138,2861954:14842852
h1,4508:19579138,2861954:0,0,0
g1,4508:19579138,2861954
k1,4508:34421990,2861954:14842852
)
]
g1,4508:34421990,2861954
(1,4508:34421990,2861954:0,550500,235932
k1,4508:4736286,2861954:-29685704
[1,4508:4736286,2861954:29685704,550500,235932
(1,4508:4736286,2861954:29685704,550500,235932
k1,4508:31846056,2861954:27109770
h1,4508:31846056,2861954:0,0,0
x1,4508:32292066,2861954
x1,4508:33220494,2861954
g1,4508:33438947,2861954
x1,4508:34421990,2861954
r1,4508:34421990,2861954:0,786432,235932
g1,4508:34421990,2861954
g1,4508:34421990,2861954
)
]
)
)
]
)
g1,4508:34421990,3097886
)
)
]
[1,4508:4736286,50644704:29685704,45908418,0
(1,4456:4736286,5391646:29685704,455111,0
x1,4456:5722969,5391646
x1,4456:6163517,5391646
x1,4456:7000923,5391646
g1,4454:7219376,5391646
x1,4454:7565262,5391646
x1,4454:8295262,5391646
x1,4454:8622943,5391646
x1,4454:9751622,5391646
k1,4456:34421990,5391646:24670368
g1,4456:34421990,5391646
)
(1,4458:16404450,6571294:18017540,1082257,830854
(1,4458:16404450,6571294:6349377,1082257,830854
(1,4456:16404450,6571294:0,0,0
$1,4456:16404450,6571294
(1,4456:16404450,5391646:0,0,0
)
$1,4456:16404450,6571294
)
[1,4458:16404450,6571294:325860,545041,0
(1,4458:16458155,6398351:0,372098,0
x1,4458:16785836,6398351
)
(1,4458:16404450,6571294:325860,455111,0
x1,4458:16712105,6571294
)
]
x1,4458:17547236,6571294
g1,4458:17729276,6571294
x1,4458:18239002,6571294
g1,4458:18421042,6571294
[1,4458:18421042,6571294:987521,1082257,830854
(1,4458:18421042,5752091:987521,197518,0
k1,4458:18653568,5752091:232526
x1,4458:19176037,5752091
k1,4458:19408563,5752091:232526
)
(1,4458:18421042,6571294:987521,688132,360452
k1,4458:18441486,6571294:20444
(1,4458:18441486,5948698:946633,65536,983048
x1,4458:19388119,5948698
)
k1,4458:19408563,6571294:20444
)
(1,4458:18421042,7336612:987521,295640,0
x1,4458:19408563,7336612
)
]
g1,4458:19517787,6571294
x1,4458:19864203,6571294
(1,4458:19864203,6571294:356734,99215,98303
(1,4458:19864203,6669597:356734,197518,0
x1,4458:20188169,6669597
)
)
g1,4458:20330161,6571294
(1,4458:20330161,6571294:877455,282168,0
x1,4457:21207616,6571294
)
g1,4458:21316840,6571294
(1,4458:21316840,6571294:1254942,725524,449545
(1,4458:21316840,6571294:1254942,725524,449545
h1,4458:21316840,6571294:78643,0,0
[1,4458:21395483,6571294:1097656,725524,449545
(1,4458:21395483,6127938:1097656,282168,0
x1,4458:22162426,6127938
x1,4458:22493139,6127938
)
(1,4458:21395483,7020838:1097656,447828,0
k1,4458:21721306,7020838:325823
x1,4458:22167316,7020838
k1,4458:22493139,7020838:325823
)
]
h1,4458:22493139,6571294:78643,0,0
)
)
x1,4458:22753827,6571294
)
(1,4458:32929221,6571294:1492769,491520,163840
(1,4458:32929221,6571294:1492769,491520,163840
x1,4458:34167127,6571294
x1,4458:34421990,6571294
)
)
)
(1,4461:4736286,8549028:29685704,491520,163840
x1,4461:5864963,8549028
g1,4459:6083416,8549028
x1,4459:10017407,8549028
g1,4459:10235860,8549028
x1,4459:12893716,8549028
g1,4459:13112169,8549028
(1,4459:13112169,8549028:1492769,491520,163840
x1,4459:13367032,8549028
x1,4459:14350075,8549028
x1,4459:14604938,8549028
)
x1,4459:14786983,8549028
g1,4459:15005436,8549028
x1,4459:16279750,8549028
g1,4459:16498203,8549028
x1,4459:17408427,8549028
g1,4459:17626880,8549028
x1,4459:21123964,8549028
x1,4459:21451645,8549028
g1,4459:21670098,8549028
x1,4459:24509999,8549028
g1,4459:24728452,8549028
x1,4459:25420223,8549028
x1,4459:25875334,8549028
g1,4459:26093787,8549028
x1,4459:27592015,8549028
k1,4461:34421990,8549028:6829975
g1,4461:34421990,8549028
)
(1,4463:17932813,10843701:16489177,1082257,830854
(1,4463:17932813,10843701:3292651,1082257,830854
(1,4461:17932813,10843701:0,0,0
$1,4461:17932813,10843701
(1,4461:17932813,9664053:0,0,0
)
$1,4461:17932813,10843701
)
g1,4463:18042037,10843701
[1,4463:18042037,10843701:987521,1082257,830854
(1,4463:18042037,10024498:987521,197518,0
k1,4463:18274563,10024498:232526
x1,4463:18797032,10024498
k1,4463:19029558,10024498:232526
)
(1,4463:18042037,10843701:987521,688132,360452
k1,4463:18062481,10843701:20444
(1,4463:18062481,10221105:946633,65536,983048
x1,4463:19009114,10221105
)
k1,4463:19029558,10843701:20444
)
(1,4463:18042037,11609019:987521,295640,0
x1,4463:19029558,11609019
)
]
g1,4463:19138782,10843701
x1,4463:19485198,10843701
[1,4463:19485198,11005717:356734,728249,0
(1,4463:19485198,10573108:294003,295640,0
x1,4463:19746433,10573108
)
(1,4463:19485198,11005717:356734,197518,0
x1,4463:19809164,11005717
)
]
g1,4463:20023972,10843701
x1,4463:20533698,10843701
g1,4463:20715738,10843701
x1,4463:21225464,10843701
)
(1,4463:32929221,10843701:1492769,491520,163840
(1,4463:32929221,10843701:1492769,491520,163840
x1,4463:34167127,10843701
x1,4463:34421990,10843701
)
)
)
(1,4466:4736286,13214651:29685704,491520,163840
x1,4466:6210850,13214651
g1,4464:6429303,13214651
x1,4464:7661746,13214651
g1,4464:7880199,13214651
(1,4464:7880199,13214651:1492769,491520,163840
x1,4464:8135062,13214651
x1,4464:9118105,13214651
x1,4464:9372968,13214651
)
$1,4464:9372968,13214651
x1,4464:9882694,13214651
$1,4464:9882694,13214651
(1,4464:9882694,13214651:1492769,491520,163840
x1,4464:10137557,13214651
x1,4464:11120600,13214651
x1,4464:11375463,13214651
)
x1,4464:11557508,13214651
g1,4464:11775961,13214651
x1,4464:12686185,13214651
g1,4464:12904638,13214651
x1,4464:13450773,13214651
x1,4464:15072792,13214651
g1,4464:15291245,13214651
(1,4464:15291245,13214651:1492769,491520,163840
x1,4464:15546108,13214651
x1,4464:16529151,13214651
x1,4464:16784014,13214651
)
g1,4464:17002467,13214651
x1,4464:17443015,13214651
g1,4464:17661468,13214651
x1,4464:18025558,13214651
x1,4464:20119075,13214651
g1,4464:20337528,13214651
x1,4464:21393389,13214651
g1,4464:21611842,13214651
x1,4464:21975932,13214651
x1,4464:24000269,13214651
k1,4466:34421990,13214651:10421721
g1,4466:34421990,13214651
)
(1,4468:11644035,15509324:22777955,1082257,830854
(1,4468:11644035,15509324:15870206,1082257,830854
(1,4466:11644035,15509324:0,0,0
$1,4466:11644035,15509324
(1,4466:11644035,14329676:0,0,0
)
$1,4466:11644035,15509324
)
x1,4466:11935306,15509324
k1,4468:11644035,15509324:24803
(1,4468:11960109,15238731:294003,295640,0
x1,4468:12221344,15238731
)
x1,4468:12709953,15509324
x1,4468:12945883,15509324
(1,4468:12945883,15607627:1201726,318577,65536
x1,4468:13195510,15607627
(1,4468:13195510,15673163:255776,211171,0
x1,4468:13418518,15673163
)
x1,4468:14114841,15607627
)
g1,4468:14329649,15509324
x1,4468:14839375,15509324
g1,4468:15021415,15509324
(1,4468:15021415,15509324:603296,891184,449545
(1,4468:15021415,15509324:603296,891184,449545
h1,4468:15021415,15509324:78643,0,0
[1,4468:15100058,15509324:446010,891184,449545
(1,4468:15100058,15065968:446010,447828,0
x1,4468:15546068,15065968
)
(1,4468:15100058,15958868:446010,422343,0
k1,4468:15159223,15958868:59165
x1,4468:15486904,15958868
k1,4468:15546068,15958868:59164
)
]
h1,4468:15546068,15509324:78643,0,0
)
)
g1,4468:15733935,15509324
[1,4468:15733935,15509324:987521,1082257,830854
(1,4468:15733935,14690121:987521,197518,0
k1,4468:15966461,14690121:232526
x1,4468:16488930,14690121
k1,4468:16721456,14690121:232526
)
(1,4468:15733935,15509324:987521,688132,360452
k1,4468:15754379,15509324:20444
(1,4468:15754379,14886728:946633,65536,983048
x1,4468:16701012,14886728
)
k1,4468:16721456,15509324:20444
)
(1,4468:15733935,16274642:987521,295640,0
x1,4468:16721456,16274642
)
]
g1,4468:16830680,15509324
(1,4468:16830680,15509324:9066782,950279,622600
(1,4468:16830680,14585258:491521,26213,1546666
x1,4468:17322201,14585258
)
x1,4468:17668617,15509324
[1,4468:17668617,15671340:356734,728249,0
(1,4468:17668617,15238731:294003,295640,0
x1,4468:17929852,15238731
)
(1,4468:17668617,15671340:356734,197518,0
x1,4468:17992583,15671340
)
]
g1,4468:18134575,15509324
(1,4468:18134575,15509324:7271366,950279,622600
(1,4468:18134575,14585258:345886,26213,1546666
x1,4468:18480461,14585258
)
x1,4468:18977557,15509324
g1,4468:19119662,15509324
(1,4468:19119662,15509324:1730534,753669,449545
(1,4468:19119662,14781868:391396,26213,1153446
x1,4468:19511058,14781868
)
(1,4468:19511058,15509324:947742,725524,449545
(1,4468:19511058,15509324:947742,725524,449545
h1,4468:19511058,15509324:78643,0,0
[1,4468:19589701,15509324:790456,725524,449545
(1,4468:19589701,15065968:790456,282168,0
x1,4468:20356644,15065968
)
(1,4468:19589701,15958868:790456,447828,0
k1,4468:19761924,15958868:172223
x1,4468:20207934,15958868
k1,4468:20380157,15958868:172223
)
]
h1,4468:20380157,15509324:78643,0,0
)
)
(1,4468:20458800,14781868:391396,26213,1153446
x1,4468:20850196,14781868
)
)
(1,4468:20850196,14917673:294003,295640,0
x1,4468:21111431,14917673
)
g1,4468:21289831,15509324
x1,4468:21799557,15509324
g1,4468:21945189,15509324
x1,4468:22621485,15509324
(1,4468:22712508,15238731:281419,197518,0
x1,4468:22961159,15238731
)
g1,4468:23139559,15509324
x1,4468:23649285,15509324
g1,4468:23794917,15509324
x1,4468:24216350,15509324
(1,4468:24307373,15238731:497819,197518,0
x1,4468:24772424,15238731
)
x1,4468:25060055,15509324
(1,4468:25060055,14585258:345886,26213,1546666
x1,4468:25405941,14585258
)
)
(1,4468:25405941,14585258:491521,26213,1546666
x1,4468:25897462,14585258
)
)
g1,4468:26079502,15509324
x1,4468:26589228,15509324
g1,4468:26771268,15509324
x1,4468:27313991,15509324
x1,4468:27514241,15509324
)
(1,4468:32929221,15509324:1492769,491520,163840
(1,4468:32929221,15509324:1492769,491520,163840
x1,4468:34167127,15509324
x1,4468:34421990,15509324
)
)
)
(1,4471:4736286,17843865:29685704,455111,127431
x1,4471:6412917,17843865
g1,4469:6631370,17843865
$1,4469:6631370,17843865
x1,4469:7174093,17843865
$1,4469:7192298,17843865
g1,4469:7410751,17843865
x1,4469:7851299,17843865
g1,4469:8069752,17843865
x1,4469:8979976,17843865
g1,4469:9198429,17843865
x1,4469:11018879,17843865
x1,4469:11910899,17843865
g1,4469:12129352,17843865
x1,4469:12657283,17843865
g1,4469:12875736,17843865
x1,4469:13785960,17843865
g1,4469:14004413,17843865
x1,4469:14550548,17843865
x1,4469:16354612,17843865
g1,4469:16573065,17843865
x1,4469:18630173,17843865
k1,4471:34421990,17843865:15791817
g1,4471:34421990,17843865
)
(1,4473:10300228,20006553:24121762,950279,622600
(1,4473:10300228,20006553:18557821,950279,622600
(1,4471:10300228,20006553:0,0,0
$1,4471:10300228,20006553
(1,4471:10300228,18826905:0,0,0
)
$1,4471:10300228,20006553
)
x1,4471:10842951,20006553
k1,4473:10300228,20006553:18205
g1,4473:11043196,20006553
x1,4473:11552922,20006553
g1,4473:11734962,20006553
(1,4473:11734962,20006553:1092270,437688,0
x1,4473:12827232,20006553
)
g1,4472:13045685,20006553
x1,4472:13336956,20006553
k1,4473:13045685,20006553:24803
(1,4473:13361759,19735960:294003,295640,0
x1,4473:13622994,19735960
)
x1,4473:14111603,20006553
x1,4473:14347533,20006553
(1,4473:14347533,20104856:1201726,318577,65536
x1,4473:14597160,20104856
(1,4473:14597160,20170392:255776,211171,0
x1,4473:14820168,20170392
)
x1,4473:15516491,20104856
)
g1,4473:15731299,20006553
x1,4473:16241025,20006553
g1,4473:16423065,20006553
(1,4473:16423065,20006553:603296,891184,449545
(1,4473:16423065,20006553:603296,891184,449545
h1,4473:16423065,20006553:78643,0,0
[1,4473:16501708,20006553:446010,891184,449545
(1,4473:16501708,19563197:446010,447828,0
x1,4473:16947718,19563197
)
(1,4473:16501708,20456097:446010,422343,0
k1,4473:16560873,20456097:59165
x1,4473:16888554,20456097
k1,4473:16947718,20456097:59164
)
]
h1,4473:16947718,20006553:78643,0,0
)
)
g1,4473:17135585,20006553
(1,4473:17135585,20006553:6926920,950279,622600
(1,4473:17135585,19082487:345886,26213,1546666
x1,4473:17481471,19082487
)
x1,4473:17978567,20006553
g1,4473:18120672,20006553
(1,4473:18120672,20006553:1386088,753669,449545
(1,4473:18120672,19279097:391396,26213,1153446
x1,4473:18512068,19279097
)
(1,4473:18512068,20006553:603296,725524,449545
(1,4473:18512068,20006553:603296,725524,449545
h1,4473:18512068,20006553:78643,0,0
[1,4473:18590711,20006553:446010,725524,449545
(1,4473:18590711,19563197:446010,282168,0
k1,4473:18615173,19563197:24462
x1,4473:18988746,19563197
k1,4473:19036721,19563197:24462
)
(1,4473:18590711,20456097:446010,447828,0
x1,4473:19036721,20456097
)
]
h1,4473:19036721,20006553:78643,0,0
)
)
(1,4473:19115364,19279097:391396,26213,1153446
x1,4473:19506760,19279097
)
)
(1,4473:19506760,19414902:294003,295640,0
x1,4473:19767995,19414902
)
g1,4473:19946395,20006553
x1,4473:20456121,20006553
g1,4473:20601753,20006553
x1,4473:21278049,20006553
(1,4473:21369072,19735960:281419,197518,0
x1,4473:21617723,19735960
)
g1,4473:21796123,20006553
x1,4473:22305849,20006553
g1,4473:22451481,20006553
x1,4473:22872914,20006553
(1,4473:22963937,19735960:497819,197518,0
x1,4473:23428988,19735960
)
x1,4473:23716619,20006553
(1,4473:23716619,19082487:345886,26213,1546666
x1,4473:24062505,19082487
)
)
g1,4472:24717866,20006553
g1,4473:24827090,20006553
(1,4473:24827090,20006553:582544,403098,0
x1,4473:25409634,20006553
)
g1,4472:25628087,20006553
[1,4473:25628087,20006553:325860,545041,0
(1,4473:25681792,19833610:0,372098,0
x1,4473:26009473,19833610
)
(1,4473:25628087,20006553:325860,455111,0
x1,4473:25935742,20006553
)
]
g1,4473:26135987,20006553
x1,4473:26645713,20006553
g1,4473:26827753,20006553
(1,4473:26827753,20006553:877455,282168,0
x1,4472:27705208,20006553
)
g1,4473:27814432,20006553
(1,4473:27814432,20006553:861572,725524,449545
(1,4473:27814432,20006553:861572,725524,449545
h1,4473:27814432,20006553:78643,0,0
[1,4473:27893075,20006553:704286,725524,449545
(1,4473:27893075,19563197:704286,282168,0
x1,4473:28266648,19563197
x1,4473:28597361,19563197
)
(1,4473:27893075,20456097:704286,447828,0
k1,4473:28022213,20456097:129138
x1,4473:28468223,20456097
k1,4473:28597361,20456097:129138
)
]
h1,4473:28597361,20006553:78643,0,0
)
)
x1,4473:28858049,20006553
)
(1,4473:32929221,20006553:1492769,491520,163840
(1,4473:32929221,20006553:1492769,491520,163840
x1,4473:34167127,20006553
x1,4473:34421990,20006553
)
)
)
(1,4476:4736286,22368410:29685704,690681,229380
h1,4475:4736286,22368410:983040,0,0
x1,4475:8178752,22368410
x1,4475:8943341,22368410
x1,4475:9070772,22368410
k1,4475:9383592,22368410:312820
x1,4475:10293816,22368410
k1,4475:10587763,22368410:293947
x1,4475:12408213,22368410
x1,4475:13300233,22368410
k1,4475:13594180,22368410:293947
x1,4475:13940066,22368410
x1,4475:15068744,22368410
k1,4475:15362691,22368410:293947
$1,4475:15362691,22368410
x1,4475:15905414,22368410
$1,4475:15923619,22368410
k1,4475:16217566,22368410:293947
x1,4475:16763701,22368410
k1,4475:17057648,22368410:293947
x1,4475:18031588,22368410
k1,4475:18325535,22368410:293947
(1,4475:18325535,22368410:1492769,491520,163840
x1,4475:18580398,22368410
x1,4475:19563441,22368410
x1,4475:19818304,22368410
)
k1,4475:20112251,22368410:293947
x1,4475:20552799,22368410
k1,4475:20846746,22368410:293947
x1,4475:21210836,22368410
x1,4475:22780064,22368410
x1,4475:23053130,22368410
k1,4475:23347077,22368410:293947
x1,4475:24131691,22368410
k1,4475:24425638,22368410:293947
$1,4475:24425638,22368410
x1,4475:24753319,22368410
k1,4475:25061180,22368410:307861
x1,4475:25570906,22368410
k1,4475:25878767,22368410:307861
x1,4475:26555063,22368410
(1,4475:26646086,22130585:281419,197518,0
x1,4475:26894737,22130585
)
k1,4475:27123465,22368410:195960
x1,4475:27633191,22368410
k1,4475:27829152,22368410:195961
x1,4475:28250585,22368410
(1,4475:28341608,22130585:497819,197518,0
x1,4475:28806659,22130585
)
x1,4475:29094290,22368410
k1,4475:29402151,22368410:307861
x1,4475:29911877,22368410
k1,4475:30219738,22368410:307861
x1,4475:30716834,22368410
k1,4475:30858939,22368410:109224
(1,4475:30858939,22368410:1117576,557059,229380
(1,4475:30858939,21837564:300375,26213,760226
x1,4475:31159314,21837564
)
(1,4475:31159314,22368410:516826,455554,225995
(1,4475:31159314,22368410:516826,455554,225995
h1,4475:31159314,22368410:78643,0,0
[1,4475:31237957,22368410:359540,455554,225995
(1,4475:31237957,22110374:359540,197518,0
k1,4475:31256264,22110374:18307
x1,4475:31562731,22110374
k1,4475:31597497,22110374:18306
)
(1,4475:31237957,22594404:359540,313481,0
x1,4475:31597497,22594404
)
]
h1,4475:31597497,22368410:78643,0,0
)
)
(1,4475:31676140,21837564:300375,26213,760226
x1,4475:31976515,21837564
)
)
(1,4475:31976515,21973369:294003,295640,0
x1,4475:32237750,21973369
)
$1,4475:32270518,22368410
x1,4475:32452563,22368410
k1,4475:32765383,22368410:312820
x1,4475:34076105,22368410
x1,4475:34421990,22368410
k1,4475:34421990,22368410:0
)
(1,4476:4736286,23548058:29685704,491520,163840
x1,4476:7252145,23548058
k1,4475:7521782,23548058:269637
x1,4475:8723279,23548058
k1,4475:8992916,23548058:269637
x1,4475:9903140,23548058
k1,4475:10172776,23548058:269636
x1,4475:11904024,23548058
k1,4475:12173661,23548058:269637
x1,4475:14434659,23548058
k1,4475:14704296,23548058:269637
$1,4475:14704296,23548058
x1,4475:15011951,23548058
(1,4475:15011951,23646361:294003,295640,0
x1,4475:15273186,23646361
)
x1,4475:16122880,23548058
k1,4475:16390225,23548058:267345
x1,4475:16899951,23548058
k1,4475:17167296,23548058:267345
x1,4475:17494977,23548058
$1,4475:17494977,23548058
k1,4475:17764614,23548058:269637
x1,4475:18205162,23548058
k1,4475:18474798,23548058:269636
x1,4475:20335296,23548058
k1,4475:20780119,23548058:444823
x1,4475:21653935,23548058
k1,4475:21923572,23548058:269637
x1,4475:22833796,23548058
k1,4475:23103432,23548058:269636
x1,4475:24086474,23548058
x1,4475:25510065,23548058
x1,4475:25637496,23548058
k1,4475:25919929,23548058:282433
x1,4475:26830153,23548058
k1,4475:27099790,23548058:269637
x1,4475:28831038,23548058
k1,4475:29100675,23548058:269637
x1,4475:31361673,23548058
k1,4475:31631309,23548058:269636
$1,4475:31631309,23548058
x1,4475:31938964,23548058
(1,4475:31938964,23646361:294003,295640,0
x1,4475:32200199,23646361
)
x1,4475:33049893,23548058
k1,4475:33317238,23548058:267345
x1,4475:33826964,23548058
k1,4475:34094309,23548058:267345
x1,4475:34421990,23548058
$1,4475:34421990,23548058
k1,4476:34421990,23548058:0
)
(1,4476:4736286,24727706:29685704,690681,229380
x1,4476:5100376,24727706
x1,4475:7124713,24727706
g1,4475:7343166,24727706
x1,4475:9749799,24727706
g1,4475:9968252,24727706
x1,4475:10752866,24727706
g1,4475:10971319,24727706
$1,4475:10971319,24727706
x1,4475:11647615,24727706
(1,4475:11738638,24489881:281419,197518,0
x1,4475:11987289,24489881
)
g1,4475:12165689,24727706
x1,4475:12675415,24727706
g1,4475:12821047,24727706
x1,4475:13242480,24727706
(1,4475:13333503,24489881:497819,197518,0
x1,4475:13798554,24489881
)
x1,4475:14086185,24727706
g1,4475:14268225,24727706
x1,4475:14777951,24727706
g1,4475:14959991,24727706
x1,4475:15457087,24727706
g1,4475:15599192,24727706
(1,4475:15599192,24727706:1117576,557059,229380
(1,4475:15599192,24196860:300375,26213,760226
x1,4475:15899567,24196860
)
(1,4475:15899567,24727706:516826,455554,225995
(1,4475:15899567,24727706:516826,455554,225995
h1,4475:15899567,24727706:78643,0,0
[1,4475:15978210,24727706:359540,455554,225995
(1,4475:15978210,24469670:359540,197518,0
k1,4475:15996517,24469670:18307
x1,4475:16302984,24469670
k1,4475:16337750,24469670:18306
)
(1,4475:15978210,24953700:359540,313481,0
x1,4475:16337750,24953700
)
]
h1,4475:16337750,24727706:78643,0,0
)
)
(1,4475:16416393,24196860:300375,26213,760226
x1,4475:16716768,24196860
)
)
(1,4475:16716768,24332665:294003,295640,0
x1,4475:16978003,24332665
)
$1,4475:17010771,24727706
g1,4475:17229224,24727706
x1,4475:18616404,24727706
g1,4475:18834857,24727706
x1,4475:19745081,24727706
g1,4475:19963534,24727706
x1,4475:21783984,24727706
x1,4475:22676004,24727706
g1,4475:22894457,24727706
$1,4475:22894457,24727706
x1,4475:23437180,24727706
$1,4475:23455385,24727706
g1,4475:23673838,24727706
x1,4475:24114386,24727706
g1,4475:24332839,24727706
x1,4475:26426356,24727706
x1,4475:26881467,24727706
k1,4476:34421990,24727706:7540523
g1,4476:34421990,24727706
)
(1,4478:4736286,26824400:29685704,455111,127431
(1,4478:4736286,26824400:2302850,422343,0
g1,4478:4736286,26824400
x1,4478:6285476,26824400
g1,4478:7039136,26824400
)
x1,4478:7554319,26824400
x1,4478:8751800,26824400
x1,4478:9924160,26824400
x1,4478:11515220,26824400
g1,4478:11766440,26824400
x1,4478:14538229,26824400
g1,4478:14873189,26824400
x1,4478:16335908,26824400
g1,4478:16587128,26824400
x1,4478:19179425,26824400
x1,4478:19577190,26824400
k1,4478:34421990,26824400:14844800
g1,4478:34421990,26824400
)
(1,4481:4736286,28427300:29685704,491520,163840
x1,4481:5546387,28427300
g1,4479:5764840,28427300
x1,4479:6675064,28427300
g1,4479:6893517,28427300
x1,4479:9555014,28427300
g1,4479:9773467,28427300
x1,4479:10319602,28427300
g1,4479:10538055,28427300
x1,4479:11511995,28427300
g1,4479:11730448,28427300
(1,4479:11730448,28427300:1492769,491520,163840
x1,4479:11985311,28427300
x1,4479:12968354,28427300
x1,4479:13223217,28427300
)
x1,4479:13405262,28427300
g1,4479:13623715,28427300
x1,4479:14533939,28427300
g1,4479:14752392,28427300
x1,4479:15886531,28427300
g1,4479:16104984,28427300
x1,4479:16450870,28427300
x1,4479:18637230,28427300
g1,4479:18855683,28427300
x1,4479:19383614,28427300
g1,4479:19602067,28427300
x1,4479:20512291,28427300
g1,4479:20730744,28427300
x1,4479:21094834,28427300
x1,4479:22350944,28427300
x1,4479:23279373,28427300
g1,4479:23497826,28427300
x1,4479:25374708,28427300
g1,4479:25602262,28427300
(1,4479:25602262,28427300:1492769,491520,163840
x1,4479:25857125,28427300
x1,4479:26840168,28427300
x1,4479:27095031,28427300
)
g1,4479:27313484,28427300
x1,4479:27754032,28427300
k1,4481:34421990,28427300:6667958
g1,4481:34421990,28427300
)
(1,4483:6546306,30683204:27875684,1043488,622600
(1,4483:6546306,30683204:24572896,1043488,622600
(1,4481:6546306,30683204:0,0,0
$1,4481:6546306,30683204
(1,4481:6546306,29503556:0,0,0
)
$1,4481:6546306,30683204
)
x1,4481:7002147,30683204
k1,4483:6546306,30683204:53885
(1,4483:7056032,30412611:183865,254863,0
x1,4483:7207129,30412611
)
x1,4483:7729597,30683204
x1,4483:7929847,30683204
g1,4483:8039071,30683204
x1,4483:8522854,30683204
(1,4483:8522854,30781507:294003,295640,0
x1,4483:8784089,30781507
)
x1,4483:8998902,30683204
g1,4483:9108126,30683204
x1,4483:9529559,30683204
(1,4483:9620582,30412611:497819,197518,0
x1,4483:10085633,30412611
)
x1,4483:10608101,30683204
(1,4483:10608101,30781507:294003,295640,0
x1,4483:10869336,30781507
)
g1,4483:11084144,30683204
x1,4483:11593870,30683204
g1,4483:11775910,30683204
(1,4483:11775910,29791179:364090,0,1456371
x1,4483:12140000,29791179
)
[1,4483:12140000,31280317:683579,1640601,0
(1,4483:12431271,29953197:392308,313481,0
x1,4483:12790811,29953197
)
(1,4483:12140000,31280317:294003,295640,0
x1,4483:12401235,31280317
)
]
g1,4483:12932803,30683204
x1,4483:13429899,30683204
g1,4483:13572004,30683204
(1,4483:13572004,30683204:1832327,950279,622600
(1,4483:13572004,29759138:482420,26213,1546666
x1,4483:14054424,29759138
)
(1,4483:14054424,30683204:867487,898467,449545
(1,4483:14054424,30683204:867487,898467,449545
h1,4483:14054424,30683204:78643,0,0
[1,4483:14133067,30683204:710201,898467,449545
(1,4483:14133067,30239848:710201,455111,0
x1,4483:14481000,30239848
x1,4483:14825063,30239848
)
(1,4483:14133067,31132748:710201,455111,0
k1,4483:14142397,31132748:9330
x1,4483:14490330,31132748
x1,4483:14833938,31132748
k1,4483:14843268,31132748:9330
)
]
h1,4483:14843268,30683204:78643,0,0
)
)
(1,4483:14921911,29759138:482420,26213,1546666
x1,4483:15404331,29759138
)
)
g1,4483:15513555,30683204
(1,4483:15513555,30683204:2108125,950279,622600
(1,4483:15513555,29759138:482420,26213,1546666
x1,4483:15995975,29759138
)
(1,4483:15995975,30683204:1143285,898467,449545
(1,4483:15995975,30683204:1143285,898467,449545
h1,4483:15995975,30683204:78643,0,0
[1,4483:16074618,30683204:985999,898467,449545
(1,4483:16074618,30239848:985999,455111,98303
x1,4483:16422551,30239848
x1,4483:16766614,30239848
(1,4483:16766614,30338151:294003,295640,0
x1,4483:17027849,30338151
)
)
(1,4483:16074618,31132748:985999,455111,0
k1,4483:16221847,31132748:147229
x1,4483:16569780,31132748
x1,4483:16913388,31132748
k1,4483:17060617,31132748:147229
)
]
h1,4483:17060617,30683204:78643,0,0
)
)
(1,4483:17139260,29759138:482420,26213,1546666
x1,4483:17621680,29759138
)
)
g1,4483:17730904,30683204
x1,4483:18379210,30683204
g1,4483:18524842,30683204
x1,4483:19034568,30683204
g1,4483:19180200,30683204
x1,4483:19601633,30683204
(1,4483:19692656,30412611:281419,197518,0
x1,4483:19941307,30412611
)
g1,4483:20083299,30683204
(1,4483:20083299,29791179:364090,0,1456371
x1,4483:20447389,29791179
)
[1,4483:20447389,31280317:683579,1640601,0
(1,4483:20738660,29953197:392308,313481,0
x1,4483:21098200,29953197
)
(1,4483:20447389,31280317:294003,295640,0
x1,4483:20708624,31280317
)
]
g1,4483:21240192,30683204
x1,4483:21547847,30683204
(1,4483:21547847,30781507:294003,295640,0
x1,4483:21809082,30781507
)
g1,4483:21951074,30683204
(1,4483:21951074,30683204:804638,437688,0
x1,4482:22755712,30683204
)
g1,4483:22864936,30683204
x1,4483:23172591,30683204
g1,4483:23300020,30683204
(1,4483:23300020,30683204:877455,282168,0
x1,4482:24177475,30683204
)
g1,4483:24286699,30683204
x1,4483:24594354,30683204
x1,4483:25260865,30683204
g1,4483:25406497,30683204
x1,4483:25916223,30683204
g1,4483:26061855,30683204
x1,4483:26483288,30683204
(1,4483:26574311,30412611:497819,197518,0
x1,4483:27039362,30412611
)
g1,4483:27181354,30683204
(1,4483:27181354,29791179:364090,0,1456371
x1,4483:27545444,29791179
)
[1,4483:27545444,31280317:683579,1640601,0
(1,4483:27836715,29953197:392308,313481,0
x1,4483:28196255,29953197
)
(1,4483:27545444,31280317:294003,295640,0
x1,4483:27806679,31280317
)
]
g1,4483:28338247,30683204
x1,4483:28645902,30683204
(1,4483:28645902,30781507:294003,295640,0
x1,4483:28907137,30781507
)
g1,4483:29049129,30683204
(1,4483:29049129,30683204:804638,437688,0
x1,4482:29853767,30683204
)
g1,4483:29962991,30683204
x1,4483:30270646,30683204
x1,4483:31119202,30683204
)
(1,4483:32929221,30683204:1492769,491520,163840
(1,4483:32929221,30683204:1492769,491520,163840
x1,4483:34167127,30683204
x1,4483:34421990,30683204
)
)
)
(1,4486:4736286,32845892:29685704,455111,127431
x1,4486:5792147,32845892
g1,4484:6010600,32845892
x1,4484:6920824,32845892
g1,4484:7139277,32845892
x1,4484:9143590,32845892
x1,4484:10639998,32845892
g1,4484:10858451,32845892
x1,4484:11204337,32845892
x1,4484:13649200,32845892
g1,4484:13867653,32845892
x1,4484:14743288,32845892
k1,4486:34421990,32845892:19678702
g1,4486:34421990,32845892
)
(1,4495:4736286,35008580:29685704,1043488,622600
g1,4495:5704344,35008580
(1,4495:5704344,35008580:0,1043488,622600
g1,4495:5704344,35008580
(1,4495:5704344,35008580:0,825750,353898
[1,4495:5704344,35008580:0,825750,353898
(1,51:5704344,35008580:0,825750,353898
r1,4495:5704344,35008580:0,1179648,353898
)
]
)
(1,4495:5704344,35008580:0,0,0
$1,4495:5704344,35008580
h1,4495:5704344,35008580:0,0,0
$1,4495:5704344,35008580
)
)
g1,4495:5704344,35008580
(1,4495:5704344,35008580:26256819,1043488,622600
(1,4495:5704344,35008580:26256819,1043488,622600
$1,4495:5704344,35008580
(1,4495:5704344,35008580:26256819,1043488,622600
h1,4495:5704344,35008580:0,0,0
x1,4495:6160185,35008580
(1,4495:6214070,34737987:334962,254863,0
x1,4495:6516264,34737987
)
x1,4495:7038732,35008580
x1,4495:7238982,35008580
g1,4495:7348206,35008580
x1,4495:7831989,35008580
(1,4495:7831989,35106883:294003,295640,0
x1,4495:8093224,35106883
)
x1,4495:8308037,35008580
g1,4495:8417261,35008580
x1,4495:8838694,35008580
(1,4495:8929717,34737987:497819,197518,0
x1,4495:9394768,34737987
)
x1,4495:9917236,35008580
(1,4495:9917236,35106883:294003,295640,0
x1,4495:10178471,35106883
)
x1,4495:10518894,35008580
(1,4495:10518894,35106883:294003,295640,0
x1,4495:10780129,35106883
)
g1,4495:10994937,35008580
x1,4495:11504663,35008580
g1,4495:11686703,35008580
(1,4495:11686703,34116555:364090,0,1456371
x1,4495:12050793,34116555
)
[1,4495:12050793,35605693:683579,1640601,0
(1,4495:12342064,34278573:392308,313481,0
x1,4495:12701604,34278573
)
(1,4495:12050793,35605693:294003,295640,0
x1,4495:12312028,35605693
)
]
g1,4495:12843596,35008580
x1,4495:13340692,35008580
g1,4495:13482797,35008580
(1,4495:13482797,35008580:2108125,950279,622600
(1,4495:13482797,34084514:482420,26213,1546666
x1,4495:13965217,34084514
)
(1,4495:13965217,35008580:1143285,898467,449545
(1,4495:13965217,35008580:1143285,898467,449545
h1,4495:13965217,35008580:78643,0,0
[1,4495:14043860,35008580:985999,898467,449545
(1,4495:14043860,34565224:985999,455111,98303
x1,4495:14391793,34565224
x1,4495:14735856,34565224
(1,4495:14735856,34663527:294003,295640,0
x1,4495:14997091,34663527
)
)
(1,4495:14043860,35458124:985999,455111,0
k1,4495:14191089,35458124:147229
x1,4495:14539022,35458124
x1,4495:14882630,35458124
k1,4495:15029859,35458124:147229
)
]
h1,4495:15029859,35008580:78643,0,0
)
)
(1,4495:15108502,34084514:482420,26213,1546666
x1,4495:15590922,34084514
)
)
g1,4495:15700146,35008580
(1,4495:15700146,35008580:2108125,950279,622600
(1,4495:15700146,34084514:482420,26213,1546666
x1,4495:16182566,34084514
)
(1,4495:16182566,35008580:1143285,898467,449545
(1,4495:16182566,35008580:1143285,898467,449545
h1,4495:16182566,35008580:78643,0,0
[1,4495:16261209,35008580:985999,898467,449545
(1,4495:16261209,34565224:985999,455111,98303
x1,4495:16609142,34565224
x1,4495:16953205,34565224
(1,4495:16953205,34663527:294003,295640,0
x1,4495:17214440,34663527
)
)
(1,4495:16261209,35458124:985999,455111,0
k1,4495:16408438,35458124:147229
x1,4495:16756371,35458124
x1,4495:17099979,35458124
k1,4495:17247208,35458124:147229
)
]
h1,4495:17247208,35008580:78643,0,0
)
)
(1,4495:17325851,34084514:482420,26213,1546666
x1,4495:17808271,34084514
)
)
g1,4495:17917495,35008580
x1,4495:18565801,35008580
g1,4495:18711433,35008580
x1,4495:19221159,35008580
g1,4495:19366791,35008580
x1,4495:19788224,35008580
(1,4495:19879247,34737987:281419,197518,0
x1,4495:20127898,34737987
)
g1,4495:20269890,35008580
(1,4495:20269890,34116555:364090,0,1456371
x1,4495:20633980,34116555
)
[1,4495:20633980,35605693:683579,1640601,0
(1,4495:20925251,34278573:392308,313481,0
x1,4495:21284791,34278573
)
(1,4495:20633980,35605693:294003,295640,0
x1,4495:20895215,35605693
)
]
g1,4495:21426783,35008580
x1,4495:21734438,35008580
(1,4495:21734438,35106883:294003,295640,0
x1,4495:21995673,35106883
)
x1,4495:22336096,35008580
(1,4495:22336096,35106883:294003,295640,0
x1,4495:22597331,35106883
)
g1,4495:22739323,35008580
(1,4495:22739323,35008580:877455,282168,0
x1,4495:23616778,35008580
)
x1,4495:24506977,35008580
x1,4495:25428351,35008580
g1,4495:25573983,35008580
x1,4495:26083709,35008580
g1,4495:26229341,35008580
x1,4495:26650774,35008580
(1,4495:26741797,34737987:497819,197518,0
x1,4495:27206848,34737987
)
g1,4495:27348840,35008580
(1,4495:27348840,34116555:364090,0,1456371
x1,4495:27712930,34116555
)
[1,4495:27712930,35605693:683579,1640601,0
(1,4495:28004201,34278573:392308,313481,0
x1,4495:28363741,34278573
)
(1,4495:27712930,35605693:294003,295640,0
x1,4495:27974165,35605693
)
]
g1,4495:28505733,35008580
x1,4495:28813388,35008580
(1,4495:28813388,35106883:294003,295640,0
x1,4495:29074623,35106883
)
x1,4495:29415046,35008580
(1,4495:29415046,35106883:294003,295640,0
x1,4495:29676281,35106883
)
g1,4495:29818273,35008580
(1,4495:29818273,35008580:877455,282168,0
x1,4495:30695728,35008580
)
g1,4495:30804952,35008580
x1,4495:31112607,35008580
x1,4495:31961163,35008580
)
$1,4495:31961163,35008580
)
g1,4495:31961163,35008580
)
g1,4495:32929221,35008580
(1,4495:32929221,35008580:1492769,1043488,622600
(1,4495:34421990,35008580:0,825750,353898
k1,4495:32929221,35008580:-1492769
(1,4495:32929221,35008580:1492769,825750,353898
(1,4495:32929221,35008580:0,825750,353898
[1,4495:32929221,35008580:0,825750,353898
(1,51:32929221,35008580:0,825750,353898
r1,4495:32929221,35008580:0,1179648,353898
)
]
)
(1,4495:32929221,35008580:0,0,0
(1,4495:32929221,33632324:0,0,0
)
)
(1,4495:32929221,35008580:1492769,491520,163840
x1,4495:34167127,35008580
x1,4495:34421990,35008580
)
)
)
)
g1,4495:34421990,35008580
)
(1,4495:4736286,36936812:29685704,1043488,597113
g1,4495:5704344,36936812
(1,4495:5704344,36936812:0,1043488,597113
g1,4495:5704344,36936812
(1,4495:5704344,36936812:0,825750,353898
[1,4495:5704344,36936812:0,825750,353898
(1,51:5704344,36936812:0,825750,353898
r1,4495:5704344,36936812:0,1179648,353898
)
]
)
(1,4495:5704344,36936812:0,0,0
$1,4495:5704344,36936812
h1,4495:5704344,36936812:0,0,0
$1,4495:5704344,36936812
)
)
g1,4495:5704344,36936812
(1,4495:5704344,36936812:26256819,1043488,597113
(1,4495:5704344,36936812:20714849,1043488,597113
$1,4495:5704344,36936812
(1,4495:5704344,36936812:20714849,1043488,597113
h1,4495:5704344,36936812:0,0,0
x1,4495:6160185,36936812
(1,4495:6214070,36666219:486059,254863,0
x1,4495:6667361,36666219
)
x1,4495:7189829,36936812
x1,4495:7390079,36936812
g1,4495:7499303,36936812
x1,4495:7983086,36936812
(1,4495:7983086,37035115:294003,295640,0
x1,4495:8244321,37035115
)
x1,4495:8459134,36936812
g1,4495:8568358,36936812
x1,4495:8989791,36936812
(1,4495:9080814,36666219:497819,197518,0
x1,4495:9545865,36666219
)
x1,4495:10068333,36936812
(1,4495:10068333,37035115:294003,295640,0
x1,4495:10329568,37035115
)
x1,4495:10669991,36936812
(1,4495:10669991,37035115:294003,295640,0
x1,4495:10931226,37035115
)
x1,4495:11271649,36936812
(1,4495:11271649,37035115:294003,295640,0
x1,4495:11532884,37035115
)
g1,4495:11747692,36936812
x1,4495:12257418,36936812
g1,4495:12439458,36936812
x1,4495:13188572,36936812
(1,4495:13279595,36666219:281419,197518,0
x1,4495:13528246,36666219
)
g1,4495:13670238,36936812
(1,4495:13670238,36044787:364090,0,1456371
x1,4495:14034328,36044787
)
[1,4495:14034328,37533925:683579,1640601,0
(1,4495:14325599,36206805:392308,313481,0
x1,4495:14685139,36206805
)
(1,4495:14034328,37533925:294003,295640,0
x1,4495:14295563,37533925
)
]
g1,4495:14827131,36936812
x1,4495:15134786,36936812
(1,4495:15134786,37035115:294003,295640,0
x1,4495:15396021,37035115
)
x1,4495:15736444,36936812
(1,4495:15736444,37035115:294003,295640,0
x1,4495:15997679,37035115
)
x1,4495:16338102,36936812
(1,4495:16338102,37035115:294003,295640,0
x1,4495:16599337,37035115
)
g1,4495:16741329,36936812
(1,4495:16741329,36936812:804638,437688,0
x1,4495:17545967,36936812
)
x1,4495:18436166,36936812
x1,4495:19357540,36936812
g1,4495:19503172,36936812
x1,4495:20012898,36936812
g1,4495:20158530,36936812
x1,4495:20579963,36936812
(1,4495:20670986,36666219:497819,197518,0
x1,4495:21136037,36666219
)
g1,4495:21278029,36936812
(1,4495:21278029,36044787:364090,0,1456371
x1,4495:21642119,36044787
)
[1,4495:21642119,37533925:683579,1640601,0
(1,4495:21933390,36206805:392308,313481,0
x1,4495:22292930,36206805
)
(1,4495:21642119,37533925:294003,295640,0
x1,4495:21903354,37533925
)
]
g1,4495:22434922,36936812
x1,4495:22742577,36936812
(1,4495:22742577,37035115:294003,295640,0
x1,4495:23003812,37035115
)
x1,4495:23344235,36936812
(1,4495:23344235,37035115:294003,295640,0
x1,4495:23605470,37035115
)
x1,4495:23945893,36936812
(1,4495:23945893,37035115:294003,295640,0
x1,4495:24207128,37035115
)
g1,4495:24349120,36936812
(1,4495:24349120,36936812:804638,437688,0
x1,4495:25153758,36936812
)
g1,4495:25262982,36936812
x1,4495:25570637,36936812
x1,4495:26419193,36936812
)
$1,4495:26419193,36936812
)
k1,4495:31961163,36936812:5541970
)
g1,4495:32929221,36936812
(1,4495:32929221,36936812:1492769,1043488,597113
(1,4495:34421990,36936812:0,825750,353898
k1,4495:32929221,36936812:-1492769
(1,4495:32929221,36936812:1492769,825750,353898
(1,4495:32929221,36936812:0,825750,353898
[1,4495:32929221,36936812:0,825750,353898
(1,51:32929221,36936812:0,825750,353898
r1,4495:32929221,36936812:0,1179648,353898
)
]
)
(1,4495:32929221,36936812:0,0,0
(1,4495:32929221,35560556:0,0,0
)
)
(1,4495:32929221,36936812:1492769,491520,163840
x1,4495:34167127,36936812
x1,4495:34421990,36936812
)
)
)
)
g1,4495:34421990,36936812
)
(1,4495:4736286,38839557:29685704,1043488,597113
g1,4495:5704344,38839557
(1,4495:5704344,38839557:0,1043488,597113
g1,4495:5704344,38839557
(1,4495:5704344,38839557:0,825750,353898
[1,4495:5704344,38839557:0,825750,353898
(1,51:5704344,38839557:0,825750,353898
r1,4495:5704344,38839557:0,1179648,353898
)
]
)
(1,4495:5704344,38839557:0,0,0
$1,4495:5704344,38839557
h1,4495:5704344,38839557:0,0,0
$1,4495:5704344,38839557
)
)
g1,4495:5704344,38839557
(1,4495:5704344,38839557:26256819,1043488,597113
(1,4495:5704344,38839557:22883003,1043488,597113
$1,4495:5704344,38839557
(1,4495:5704344,38839557:22883003,1043488,597113
h1,4495:5704344,38839557:0,0,0
x1,4495:6160185,38839557
(1,4495:6214070,38568964:703605,344064,114688
x1,4495:6884907,38568964
)
x1,4495:7407375,38839557
x1,4495:7607625,38839557
g1,4495:7716849,38839557
x1,4495:8200632,38839557
(1,4495:8200632,38937860:294003,295640,0
x1,4495:8461867,38937860
)
x1,4495:8676680,38839557
g1,4495:8785904,38839557
x1,4495:9207337,38839557
(1,4495:9298360,38568964:497819,197518,0
x1,4495:9763411,38568964
)
x1,4495:10285879,38839557
(1,4495:10285879,38937860:294003,295640,0
x1,4495:10547114,38937860
)
x1,4495:10887537,38839557
(1,4495:10887537,38937860:294003,295640,0
x1,4495:11148772,38937860
)
x1,4495:11489195,38839557
(1,4495:11489195,38937860:294003,295640,0
x1,4495:11750430,38937860
)
x1,4495:12090853,38839557
(1,4495:12090853,38937860:294003,295640,0
x1,4495:12352088,38937860
)
g1,4495:12566896,38839557
x1,4495:13076622,38839557
g1,4495:13258662,38839557
x1,4495:14007776,38839557
(1,4495:14098799,38568964:281419,197518,0
x1,4495:14347450,38568964
)
g1,4495:14489442,38839557
(1,4495:14489442,37947532:364090,0,1456371
x1,4495:14853532,37947532
)
[1,4495:14853532,39436670:683579,1640601,0
(1,4495:15144803,38109550:392308,313481,0
x1,4495:15504343,38109550
)
(1,4495:14853532,39436670:294003,295640,0
x1,4495:15114767,39436670
)
]
g1,4495:15646335,38839557
x1,4495:15953990,38839557
(1,4495:15953990,38937860:294003,295640,0
x1,4495:16215225,38937860
)
x1,4495:16555648,38839557
(1,4495:16555648,38937860:294003,295640,0
x1,4495:16816883,38937860
)
x1,4495:17157306,38839557
(1,4495:17157306,38937860:294003,295640,0
x1,4495:17418541,38937860
)
x1,4495:17758964,38839557
(1,4495:17758964,38937860:294003,295640,0
x1,4495:18020199,38937860
)
g1,4495:18162191,38839557
(1,4495:18162191,38839557:877455,282168,0
x1,4495:19039646,38839557
)
x1,4495:19929845,38839557
x1,4495:20851219,38839557
g1,4495:20996851,38839557
x1,4495:21506577,38839557
g1,4495:21652209,38839557
x1,4495:22073642,38839557
(1,4495:22164665,38568964:497819,197518,0
x1,4495:22629716,38568964
)
g1,4495:22771708,38839557
(1,4495:22771708,37947532:364090,0,1456371
x1,4495:23135798,37947532
)
[1,4495:23135798,39436670:683579,1640601,0
(1,4495:23427069,38109550:392308,313481,0
x1,4495:23786609,38109550
)
(1,4495:23135798,39436670:294003,295640,0
x1,4495:23397033,39436670
)
]
g1,4495:23928601,38839557
x1,4495:24236256,38839557
(1,4495:24236256,38937860:294003,295640,0
x1,4495:24497491,38937860
)
x1,4495:24837914,38839557
(1,4495:24837914,38937860:294003,295640,0
x1,4495:25099149,38937860
)
x1,4495:25439572,38839557
(1,4495:25439572,38937860:294003,295640,0
x1,4495:25700807,38937860
)
x1,4495:26041230,38839557
(1,4495:26041230,38937860:294003,295640,0
x1,4495:26302465,38937860
)
g1,4495:26444457,38839557
(1,4495:26444457,38839557:877455,282168,0
x1,4495:27321912,38839557
)
g1,4495:27431136,38839557
x1,4495:27738791,38839557
x1,4495:28587347,38839557
)
$1,4495:28587347,38839557
)
k1,4495:31961163,38839557:3373816
)
g1,4495:32929221,38839557
(1,4495:32929221,38839557:1492769,1043488,597113
(1,4495:34421990,38839557:0,825750,353898
k1,4495:32929221,38839557:-1492769
(1,4495:32929221,38839557:1492769,825750,353898
(1,4495:32929221,38839557:0,825750,353898
[1,4495:32929221,38839557:0,825750,353898
(1,51:32929221,38839557:0,825750,353898
r1,4495:32929221,38839557:0,1179648,353898
)
]
)
(1,4495:32929221,38839557:0,0,0
(1,4495:32929221,37463301:0,0,0
)
)
(1,4495:32929221,38839557:1492769,491520,163840
x1,4495:34167127,38839557
x1,4495:34421990,38839557
)
)
)
)
g1,4495:34421990,38839557
)
(1,4498:4736286,41002245:29685704,491520,163840
h1,4497:4736286,41002245:983040,0,0
x1,4497:7084662,41002245
k1,4497:7277413,41002245:192751
x1,4497:8478910,41002245
k1,4497:8671660,41002245:192750
x1,4497:9581884,41002245
k1,4497:9774635,41002245:192751
x1,4497:10757677,41002245
x1,4497:11305631,41002245
x1,4497:11815357,41002245
x1,4497:12944034,41002245
k1,4497:13136785,41002245:192751
x1,4497:13941423,41002245
x1,4497:15397781,41002245
x1,4497:16599277,41002245
x1,4497:16835935,41002245
k1,4497:17028686,41002245:192751
$1,4497:17028686,41002245
x1,4497:17403852,41002245
$1,4497:17403852,41002245
k1,4497:17596602,41002245:192750
x1,4497:18142737,41002245
k1,4497:18335488,41002245:192751
x1,4497:19309428,41002245
k1,4497:19502179,41002245:192751
(1,4497:19502179,41002245:1492769,491520,163840
x1,4497:19757042,41002245
x1,4497:20740085,41002245
x1,4497:20994948,41002245
)
k1,4497:21187698,41002245:192750
x1,4497:21628246,41002245
k1,4497:21820997,41002245:192751
x1,4497:22731221,41002245
k1,4497:22923972,41002245:192751
x1,4497:23508336,41002245
x1,4497:24090880,41002245
x1,4497:25219559,41002245
k1,4497:25412309,41002245:192750
$1,4497:25412309,41002245
x1,4497:25719964,41002245
x1,4497:26555095,41002245
$1,4497:26555095,41002245
k1,4497:26747846,41002245:192751
x1,4497:28240613,41002245
k1,4497:28433364,41002245:192751
x1,4497:29343588,41002245
k1,4497:29536339,41002245:192751
x1,4497:30737836,41002245
k1,4497:30930586,41002245:192750
x1,4497:31622357,41002245
x1,4497:32752856,41002245
x1,4497:33044127,41002245
x1,4497:33846944,41002245
k1,4497:34039695,41002245:192751
$1,4497:34039695,41002245
x1,4497:34421990,41002245
$1,4497:34421990,41002245
k1,4498:34421990,41002245:0
)
(1,4498:4736286,42181893:29685704,455111,127431
x1,4498:5176834,42181893
k1,4497:5396890,42181893:220056
x1,4497:6307114,42181893
k1,4497:6527170,42181893:220056
x1,4497:7475624,42181893
x1,4497:7657669,42181893
x1,4497:8276621,42181893
x1,4497:8640711,42181893
x1,4497:9387095,42181893
k1,4497:9607150,42181893:220055
x1,4497:10808647,42181893
k1,4497:11028703,42181893:220056
$1,4497:11028703,42181893
x1,4497:11450136,42181893
(1,4497:11541159,41944068:497819,197518,0
x1,4497:12006210,41944068
)
$1,4497:12038978,42181893
x1,4497:12221023,42181893
k1,4497:12517103,42181893:296080
x1,4497:13645780,42181893
k1,4497:13865835,42181893:220055
x1,4497:14921693,42181893
x1,4497:15906555,42181893
k1,4497:16126611,42181893:220056
x1,4497:17328107,42181893
k1,4497:17548163,42181893:220056
$1,4497:17548163,42181893
x1,4497:18031946,42181893
(1,4497:18031946,42280196:294003,295640,0
x1,4497:18293181,42280196
)
$1,4497:18325949,42181893
k1,4497:18546005,42181893:220056
x1,4497:18986553,42181893
k1,4497:19206609,42181893:220056
x1,4497:19754563,42181893
x1,4497:21686059,42181893
k1,4497:21906114,42181893:220055
x1,4497:22492298,42181893
k1,4497:22712354,42181893:220056
x1,4497:23040035,42181893
k1,4497:23260091,42181893:220056
x1,4497:24243133,42181893
x1,4497:25448270,42181893
x1,4497:25684928,42181893
k1,4497:25904984,42181893:220056
x1,4497:26451119,42181893
k1,4497:26671175,42181893:220056
x1,4497:27730676,42181893
k1,4497:27950731,42181893:220055
x1,4497:28587888,42181893
x1,4497:29461704,42181893
x1,4497:30299110,42181893
k1,4497:30519166,42181893:220056
x1,4497:31303780,42181893
k1,4497:31523836,42181893:220056
x1,4497:32510519,42181893
x1,4497:33529970,42181893
x1,4497:33966878,42181893
x1,4497:34294559,42181893
x1,4497:34421990,42181893
k1,4497:34421990,42181893:0
)
(1,4498:4736286,43361541:29685704,455111,127431
x1,4498:5573692,43361541
x1,4497:6178080,43361541
g1,4497:6396533,43361541
x1,4497:6869849,43361541
x1,4497:7142915,43361541
g1,4497:7361368,43361541
x1,4497:8581070,43361541
g1,4497:8799523,43361541
x1,4497:9491294,43361541
x1,4497:9818975,43361541
x1,4497:10092041,43361541
g1,4497:10310494,43361541
x1,4497:11293536,43361541
g1,4497:11511989,43361541
x1,4497:12130941,43361541
x1,4497:12495031,43361541
x1,4497:13498098,43361541
g1,4497:13716551,43361541
x1,4497:14408322,43361541
x1,4497:15538821,43361541
x1,4497:15830092,43361541
x1,4497:16632909,43361541
g1,4497:16851362,43361541
$1,4497:16851362,43361541
x1,4497:17272795,43361541
(1,4497:17363818,43123716:497819,197518,0
x1,4497:17828869,43123716
)
$1,4497:17861637,43361541
g1,4497:18080090,43361541
x1,4497:19465450,43361541
k1,4498:34421990,43361541:14956540
g1,4498:34421990,43361541
)
(1,4498:4736286,44541189:29685704,0,0
g1,4498:4736286,44541189
)
(1,4501:4736286,45720837:29685704,491520,163840
h1,4499:4736286,45720837:983040,0,0
x1,4499:8237005,45720837
k1,4499:8452533,45720837:215528
x1,4499:9362757,45720837
k1,4499:9578284,45720837:215527
x1,4499:11309532,45720837
k1,4499:11525060,45720837:215528
x1,4499:13786058,45720837
k1,4499:14001585,45720837:215527
$1,4499:14001585,45720837
x1,4499:14309240,45720837
x1,4499:15144371,45720837
k1,4499:15326411,45720837:182040
x1,4499:15836137,45720837
k1,4499:16018177,45720837:182040
x1,4499:16325832,45720837
(1,4499:16325832,45819140:294003,295640,0
x1,4499:16587067,45819140
)
x1,4499:17436761,45720837
k1,4499:17618801,45720837:182040
x1,4499:18128527,45720837
k1,4499:18310567,45720837:182040
x1,4499:18638248,45720837
$1,4499:18638248,45720837
x1,4499:18820293,45720837
k1,4499:19036406,45720837:216113
x1,4499:20055857,45720837
k1,4499:20271970,45720837:216113
x1,4499:21182194,45720837
k1,4499:21397721,45720837:215527
x1,4499:23329216,45720837
x1,4499:24712758,45720837
k1,4499:24928286,45720837:215528
x1,4499:27189284,45720837
k1,4499:27404811,45720837:215527
x1,4499:27932742,45720837
k1,4499:28148270,45720837:215528
x1,4499:29058494,45720837
k1,4499:29274022,45720837:215528
x1,4499:31531379,45720837
k1,4499:31821674,45720837:290295
x1,4499:33296238,45720837
k1,4499:33511766,45720837:215528
x1,4499:34421990,45720837
k1,4499:34421990,45720837:0
)
(1,4501:4736286,46900485:29685704,491520,163840
x1,4501:6633192,46900485
g1,4499:6851645,46900485
x1,4499:7197531,46900485
x1,4499:9383891,46900485
g1,4499:9602344,46900485
(1,4499:9602344,46900485:1492769,491520,163840
x1,4499:9857207,46900485
x1,4499:10840250,46900485
x1,4499:11095113,46900485
)
x1,4499:11277158,46900485
g1,4499:11495611,46900485
x1,4499:12405835,46900485
g1,4499:12624288,46900485
x1,4499:15739077,46900485
g1,4499:15957530,46900485
x1,4499:18415136,46900485
g1,4499:18633589,46900485
(1,4499:18633589,46900485:1492769,491520,163840
x1,4499:18888452,46900485
x1,4499:19871495,46900485
x1,4499:20126358,46900485
)
g1,4499:20344811,46900485
x1,4499:20708901,46900485
x1,4499:22733238,46900485
k1,4501:34421990,46900485:11688752
g1,4501:34421990,46900485
)
(1,4503:6807993,49156389:27613997,1043488,622600
(1,4503:6807993,49156389:24049522,1043488,622600
(1,4501:6807993,49156389:0,0,0
$1,4501:6807993,49156389
(1,4501:6807993,47976741:0,0,0
)
$1,4501:6807993,49156389
)
x1,4501:7135674,49156389
g1,4503:7317714,49156389
x1,4503:7827440,49156389
g1,4503:8009480,49156389
x1,4503:8465321,49156389
(1,4503:8519206,48885796:334962,254863,0
x1,4503:8821400,48885796
)
x1,4503:9545939,49156389
g1,4503:9655163,49156389
x1,4503:10138946,49156389
(1,4503:10138946,49254692:294003,295640,0
x1,4503:10400181,49254692
)
x1,4503:10614994,49156389
g1,4503:10724218,49156389
x1,4503:11145651,49156389
[1,4503:11145651,49318405:588842,630127,0
(1,4503:11236674,48885796:497819,197518,0
x1,4503:11701725,48885796
)
(1,4503:11145651,49318405:266977,197518,0
x1,4503:11379860,49318405
)
]
x1,4503:12224193,49156389
(1,4503:12224193,49254692:294003,295640,0
x1,4503:12485428,49254692
)
x1,4503:12809467,49156389
x1,4503:13141925,49156389
g1,4503:13342170,49156389
x1,4503:13851896,49156389
g1,4503:14033936,49156389
(1,4503:14033936,48264364:364090,0,1456371
x1,4503:14398026,48264364
)
[1,4503:14398026,49753502:683579,1640601,0
(1,4503:14689297,48426382:392308,313481,0
x1,4503:15048837,48426382
)
(1,4503:14398026,49753502:294003,295640,0
x1,4503:14659261,49753502
)
]
g1,4503:15190829,49156389
x1,4503:15687925,49156389
g1,4503:15830030,49156389
(1,4503:15830030,49156389:2148401,950279,622600
(1,4503:15830030,48232323:482420,26213,1546666
x1,4503:16312450,48232323
)
(1,4503:16312450,49156389:1183561,898467,449545
(1,4503:16312450,49156389:1183561,898467,449545
h1,4503:16312450,49156389:78643,0,0
[1,4503:16391093,49156389:1026275,898467,449545
(1,4503:16391093,48713033:1026275,455111,0
x1,4503:16739026,48713033
x1,4503:17066705,48713033
x1,4503:17399163,48713033
)
(1,4503:16391093,49605933:1026275,455111,0
k1,4503:16558460,49605933:167367
x1,4503:16906393,49605933
x1,4503:17250001,49605933
k1,4503:17417368,49605933:167367
)
]
h1,4503:17417368,49156389:78643,0,0
)
)
(1,4503:17496011,48232323:482420,26213,1546666
x1,4503:17978431,48232323
)
)
g1,4503:18087655,49156389
(1,4503:18087655,49156389:2108125,950279,622600
(1,4503:18087655,48232323:482420,26213,1546666
x1,4503:18570075,48232323
)
(1,4503:18570075,49156389:1143285,898467,449545
(1,4503:18570075,49156389:1143285,898467,449545
h1,4503:18570075,49156389:78643,0,0
[1,4503:18648718,49156389:985999,898467,449545
(1,4503:18648718,48713033:985999,455111,98303
x1,4503:18996651,48713033
x1,4503:19340714,48713033
(1,4503:19340714,48811336:294003,295640,0
x1,4503:19601949,48811336
)
)
(1,4503:18648718,49605933:985999,455111,0
k1,4503:18795947,49605933:147229
x1,4503:19143880,49605933
x1,4503:19487488,49605933
k1,4503:19634717,49605933:147229
)
]
h1,4503:19634717,49156389:78643,0,0
)
)
(1,4503:19713360,48232323:482420,26213,1546666
x1,4503:20195780,48232323
)
)
g1,4503:20305004,49156389
x1,4503:20953310,49156389
g1,4503:21098942,49156389
x1,4503:21608668,49156389
g1,4503:21754300,49156389
x1,4503:22175733,49156389
(1,4503:22266756,48885796:281419,197518,0
x1,4503:22515407,48885796
)
g1,4503:22657399,49156389
(1,4503:22657399,48264364:364090,0,1456371
x1,4503:23021489,48264364
)
[1,4503:23021489,49753502:683579,1640601,0
(1,4503:23312760,48426382:392308,313481,0
x1,4503:23672300,48426382
)
(1,4503:23021489,49753502:294003,295640,0
x1,4503:23282724,49753502
)
]
g1,4503:23814292,49156389
x1,4503:24121947,49156389
(1,4503:24121947,49254692:294003,295640,0
x1,4503:24383182,49254692
)
x1,4503:24707221,49156389
x1,4503:25039679,49156389
x1,4503:25706190,49156389
g1,4503:25851822,49156389
x1,4503:26361548,49156389
g1,4503:26507180,49156389
x1,4503:26928613,49156389
[1,4503:26928613,49318405:588842,630127,0
(1,4503:27019636,48885796:497819,197518,0
x1,4503:27484687,48885796
)
(1,4503:26928613,49318405:266977,197518,0
x1,4503:27162822,49318405
)
]
g1,4503:27626679,49156389
(1,4503:27626679,48264364:364090,0,1456371
x1,4503:27990769,48264364
)
[1,4503:27990769,49753502:683579,1640601,0
(1,4503:28282040,48426382:392308,313481,0
x1,4503:28641580,48426382
)
(1,4503:27990769,49753502:294003,295640,0
x1,4503:28252004,49753502
)
]
g1,4503:28783572,49156389
x1,4503:29091227,49156389
(1,4503:29091227,49254692:294003,295640,0
x1,4503:29352462,49254692
)
x1,4503:29676501,49156389
x1,4503:30008959,49156389
x1,4503:30857515,49156389
)
(1,4503:32929221,49156389:1492769,491520,163840
(1,4503:32929221,49156389:1492769,491520,163840
x1,4503:34167127,49156389
x1,4503:34421990,49156389
)
)
)
]
(1,4508:4736286,52610784:29685704,786432,235932
(1,4508:4736286,52610784:29685704,786432,235932
(1,4508:4736286,52610784:29685704,786432,235932
[1,4508:4736286,52610784:29685704,786432,235932
(1,4508:4736286,52610784:29685704,550500,235932
(1,4508:4736286,52610784:0,0,0
[1,4508:4736286,52610784:29685704,0,0
(1,4508:4736286,52610784:29685704,0,0
h1,4508:4736286,52610784:0,0,0
k1,4508:19579138,52610784:14842852
k1,4508:34421990,52610784:14842852
)
]
k1,4508:4736286,52610784:-29685704
)
g1,4508:4736286,52610784
[1,4508:4736286,52610784:29685704,550500,235932
(1,4508:4736286,52610784:29685704,550500,235932
k1,4508:19087616,52610784:14351330
h1,4508:19087616,52610784:0,0,0
x1,4508:20070659,52610784
r1,4508:20070659,52610784:0,786432,235932
g1,4508:20070659,52610784
k1,4508:34421989,52610784:14351330
)
]
g1,4508:34421990,52610784
(1,4508:34421990,52610784:0,0,0
k1,4508:4736286,52610784:-29685704
[1,4508:4736286,52610784:29685704,0,0
(1,4508:4736286,52610784:29685704,0,0
k1,4508:34421990,52610784:29685704
h1,4508:34421990,52610784:0,0,0
g1,4508:34421990,52610784
g1,4508:34421990,52610784
)
]
)
)
]
)
g1,4508:34421990,52610784
)
)
]
]
]
!53594
}108
!12
{109
[1,4559:4736286,52610784:29685704,47874498,235932
[1,4559:4736286,4736286:0,0,0
(1,4559:4736286,2245673:0,0,0
k1,4559:4736286,2245673:65781
)
]
[1,4559:4736286,52610784:29685704,47874498,235932
h1,4559:4736286,4736286:0,0,0
[1,4559:4736286,52610784:29685704,50299330,235932
[1,4559:4736286,3097886:29685704,786432,0
(1,4559:4736286,3097886:29685704,786432,0
(1,4559:4736286,3097886:29685704,786432,0
(1,4559:4736286,3097886:29685704,786432,0
[1,4559:4736286,3097886:29685704,786432,0
(1,4559:4736286,2861954:29685704,550500,235932
(1,4559:4736286,2861954:0,550500,235932
[1,4559:4736286,2861954:29685704,550500,235932
(1,4559:4736286,2861954:29685704,550500,235932
h1,4559:4736286,2861954:0,0,0
x1,4559:5227807,2861954
x1,4559:6192645,2861954
g1,4559:6411098,2861954
$1,4559:6411098,2861954
x1,4559:6920824,2861954
$1,4559:6920824,2861954
g1,4559:7139277,2861954
x1,4559:9507682,2861954
g1,4559:9798953,2861954
x1,4559:10290474,2861954
g1,4559:10508927,2861954
x1,4559:12658878,2861954
g1,4559:12877331,2861954
x1,4559:13569102,2861954
g1,4559:13787555,2861954
x1,4559:14697779,2861954
g1,4559:14916232,2861954
x1,4559:16922367,2861954
x1,4559:17250048,2861954
g1,4559:17468501,2861954
x1,4559:18524362,2861954
g1,4559:18742815,2861954
x1,4559:21857604,2861954
r1,4559:21857604,2861954:0,786432,235932
k1,4559:28139797,2861954:6282193
k1,4559:34421990,2861954:6282193
)
]
k1,4559:4736286,2861954:-29685704
)
g1,4559:4736286,2861954
[1,4559:4736286,2861954:29685704,0,0
(1,4559:4736286,2861954:29685704,0,0
k1,4559:19579138,2861954:14842852
h1,4559:19579138,2861954:0,0,0
g1,4559:19579138,2861954
k1,4559:34421990,2861954:14842852
)
]
g1,4559:34421990,2861954
(1,4559:34421990,2861954:0,550500,235932
k1,4559:4736286,2861954:-29685704
[1,4559:4736286,2861954:29685704,550500,235932
(1,4559:4736286,2861954:29685704,550500,235932
k1,4559:31846056,2861954:27109770
h1,4559:31846056,2861954:0,0,0
x1,4559:32292066,2861954
x1,4559:33220494,2861954
g1,4559:33438947,2861954
x1,4559:34421990,2861954
r1,4559:34421990,2861954:0,786432,235932
g1,4559:34421990,2861954
g1,4559:34421990,2861954
)
]
)
)
]
)
g1,4559:34421990,3097886
)
)
]
[1,4559:4736286,50644704:29685704,45908418,0
(1,4506:4736286,5391646:29685704,455111,127431
x1,4506:6047008,5391646
x1,4504:6392893,5391646
g1,4504:6611346,5391646
x1,4504:7466958,5391646
x1,4504:7998527,5391646
g1,4504:8216980,5391646
x1,4504:10152117,5391646
g1,4504:10370570,5391646
x1,4504:12236528,5391646
g1,4504:12454981,5391646
x1,4504:13041165,5391646
g1,4504:13259618,5391646
x1,4504:14461115,5391646
g1,4504:14679568,5391646
x1,4504:15207499,5391646
g1,4504:15425952,5391646
x1,4504:16336176,5391646
g1,4504:16554629,5391646
x1,4504:18158444,5391646
g1,4504:18376897,5391646
x1,4504:21491686,5391646
g1,4504:21710139,5391646
x1,4504:24138618,5391646
g1,4504:24357071,5391646
x1,4504:26414179,5391646
k1,4506:34421990,5391646:8007811
g1,4506:34421990,5391646
)
(1,4508:15198973,7554334:19223017,976821,622600
(1,4508:15198973,7554334:8760330,976821,622600
(1,4506:15198973,7554334:0,0,0
$1,4506:15198973,7554334
(1,4506:15198973,6374686:0,0,0
)
$1,4506:15198973,7554334
)
x1,4506:15696069,7554334
k1,4508:15198973,7554334:32881
g1,4508:15838174,7554334
(1,4508:15838174,7554334:2402128,976821,622600
(1,4508:15838174,6630268:482420,26213,1546666
x1,4508:16320594,6630268
)
(1,4508:16320594,7554334:1437288,976821,449545
(1,4508:16320594,7554334:1437288,976821,449545
h1,4508:16320594,7554334:78643,0,0
[1,4508:16399237,7554334:1280002,976821,449545
(1,4508:16399237,7110978:1280002,533465,98303
x1,4508:16747170,7110978
(1,4508:16783578,6873153:294003,295640,0
x1,4508:17044813,6873153
)
x1,4508:17385236,7110978
(1,4508:17385236,7209281:294003,295640,0
x1,4508:17646471,7209281
)
)
(1,4508:16399237,8003878:1280002,484966,0
k1,4508:16546466,8003878:147229
x1,4508:16894399,8003878
x1,4508:17238007,8003878
(1,4508:17238007,7814552:294003,295640,0
x1,4508:17499242,7814552
)
k1,4508:17679239,8003878:147229
)
]
h1,4508:17679239,7554334:78643,0,0
)
)
(1,4508:17757882,6630268:482420,26213,1546666
x1,4508:18240302,6630268
)
)
g1,4508:18385934,7554334
x1,4508:18895660,7554334
g1,4508:19041292,7554334
x1,4508:19717588,7554334
(1,4508:19808611,7283741:281419,197518,0
x1,4508:20057262,7283741
)
g1,4508:20235662,7554334
x1,4508:20745388,7554334
g1,4508:20891020,7554334
x1,4508:21312453,7554334
[1,4508:21312453,7716350:588842,630127,0
(1,4508:21403476,7283741:497819,197518,0
x1,4508:21868527,7283741
)
(1,4508:21312453,7716350:266977,197518,0
x1,4508:21546662,7716350
)
]
x1,4508:22463813,7554334
(1,4508:22463813,7652637:294003,295640,0
x1,4508:22725048,7652637
)
g1,4508:22939856,7554334
x1,4508:23449582,7554334
g1,4508:23631622,7554334
x1,4508:23959303,7554334
)
(1,4508:32929221,7554334:1492769,491520,163840
(1,4508:32929221,7554334:1492769,491520,163840
x1,4508:34167127,7554334
x1,4508:34421990,7554334
)
)
)
(1,4511:4736286,9717022:29685704,455111,127431
x1,4511:5792147,9717022
g1,4509:6010600,9717022
x1,4509:6920824,9717022
g1,4509:7139277,9717022
x1,4509:9216410,9717022
g1,4509:9434863,9717022
x1,4509:9798953,9717022
x1,4509:12167359,9717022
g1,4509:12385812,9717022
x1,4509:15043668,9717022
k1,4511:34421990,9717022:19378322
g1,4511:34421990,9717022
)
(1,4513:16246115,11879710:18175875,898467,449545
(1,4513:16246115,11879710:6666046,898467,449545
(1,4511:16246115,11879710:0,0,0
$1,4511:16246115,11879710
(1,4511:16246115,10700062:0,0,0
)
$1,4511:16246115,11879710
)
(1,4513:16246115,11879710:1143285,898467,449545
(1,4513:16246115,11879710:1143285,898467,449545
h1,4513:16246115,11879710:78643,0,0
[1,4513:16324758,11879710:985999,898467,449545
(1,4513:16324758,11436354:985999,455111,98303
x1,4513:16672691,11436354
x1,4513:17016754,11436354
(1,4513:17016754,11534657:294003,295640,0
x1,4513:17277989,11534657
)
)
(1,4513:16324758,12329254:985999,455111,0
k1,4513:16471987,12329254:147229
x1,4513:16819920,12329254
x1,4513:17163528,12329254
k1,4513:17310757,12329254:147229
)
]
h1,4513:17310757,11879710:78643,0,0
)
)
g1,4513:17571440,11879710
x1,4513:18081166,11879710
g1,4513:18263206,11879710
x1,4513:18590887,11879710
g1,4512:19246248,11879710
(1,4513:19246248,11879710:582544,403098,0
x1,4513:19828792,11879710
)
g1,4512:20047245,11879710
x1,4512:20354445,11879710
g1,4513:20536485,11879710
x1,4513:21046211,11879710
g1,4513:21228251,11879710
x1,4513:21555932,11879710
g1,4512:21665156,11879710
x1,4512:22174882,11879710
g1,4512:22284106,11879710
x1,4512:22912161,11879710
)
(1,4513:32929221,11879710:1492769,491520,163840
(1,4513:32929221,11879710:1492769,491520,163840
x1,4513:34167127,11879710
x1,4513:34421990,11879710
)
)
)
(1,4516:4736286,14042398:29685704,533465,127431
x1,4516:5864963,14042398
g1,4514:6083416,14042398
x1,4514:6593142,14042398
x1,4514:7048253,14042398
x1,4514:7834685,14042398
g1,4514:8053138,14042398
x1,4514:9509496,14042398
x1,4514:9837177,14042398
x1,4514:10965855,14042398
g1,4514:11184308,14042398
x1,4514:13230490,14042398
x1,4514:14563059,14042398
g1,4514:14781512,14042398
x1,4514:15364056,14042398
g1,4514:15582509,14042398
x1,4514:16492733,14042398
g1,4514:16711186,14042398
x1,4514:18679090,14042398
g1,4514:18897543,14042398
x1,4514:20281085,14042398
g1,4514:20499538,14042398
x1,4514:22556646,14042398
(1,4514:22556646,14042398:555238,533465,0
$1,4514:22556646,14042398
(1,4514:22556646,13804573:555238,295640,0
x1,4514:23079116,13804573
)
$1,4514:23111884,14042398
)
k1,4516:34421990,14042398:11310106
g1,4516:34421990,14042398
)
(1,4518:17059467,16205086:17362523,976821,449545
(1,4518:17059467,16205086:5039343,976821,449545
(1,4516:17059467,16205086:0,0,0
$1,4516:17059467,16205086
(1,4516:17059467,15025438:0,0,0
)
$1,4516:17059467,16205086
)
(1,4518:17059467,16205086:2605140,468111,162016
x1,4518:17480900,16205086
(1,4518:17571923,15934493:281419,197518,0
x1,4518:17820574,15934493
)
g1,4518:17998974,16205086
x1,4518:18508700,16205086
g1,4518:18654332,16205086
x1,4518:19075765,16205086
[1,4518:19075765,16367102:588842,630127,0
(1,4518:19166788,15934493:497819,197518,0
x1,4518:19631839,15934493
)
(1,4518:19075765,16367102:266977,197518,0
x1,4518:19309974,16367102
)
]
)
g1,4518:19846647,16205086
x1,4518:20356373,16205086
g1,4518:20538413,16205086
(1,4518:20538413,16205086:1378352,976821,449545
(1,4518:20538413,16205086:1378352,976821,449545
h1,4518:20538413,16205086:78643,0,0
[1,4518:20617056,16205086:1221066,976821,449545
(1,4518:20617056,15761730:1221066,533465,0
x1,4518:21114152,15761730
x1,4518:21520606,15761730
(1,4518:21544119,15523905:294003,295640,0
x1,4518:21805354,15523905
)
)
(1,4518:20617056,16654630:1221066,484966,0
k1,4518:20857583,16654630:240527
x1,4518:21303593,16654630
(1,4518:21303593,16465304:294003,295640,0
x1,4518:21564828,16465304
)
k1,4518:21838122,16654630:240526
)
]
h1,4518:21838122,16205086:78643,0,0
)
)
x1,4518:22098810,16205086
)
(1,4518:32929221,16205086:1492769,491520,163840
(1,4518:32929221,16205086:1492769,491520,163840
x1,4518:34167127,16205086
x1,4518:34421990,16205086
)
)
)
(1,4521:4736286,18367774:29685704,679395,233020
x1,4521:5792147,18367774
k1,4519:6001427,18367774:209280
x1,4519:6911651,18367774
k1,4519:7120931,18367774:209280
x1,4519:10253923,18367774
k1,4519:10463204,18367774:209281
x1,4519:14267942,18367774
k1,4519:14477222,18367774:209280
$1,4519:14477222,18367774
x1,4519:14784877,18367774
(1,4519:14784877,18466077:294003,295640,0
x1,4519:15046112,18466077
)
x1,4519:15895806,18367774
$1,4519:15895806,18367774
x1,4519:16077851,18367774
k1,4519:16288966,18367774:211115
x1,4519:17563280,18367774
k1,4519:17772560,18367774:209280
x1,4519:18682784,18367774
k1,4519:18892064,18367774:209280
x1,4519:22826055,18367774
k1,4519:23035335,18367774:209280
$1,4519:23035335,18367774
x1,4519:23597853,18367774
(1,4519:23597853,18466077:294003,295640,0
x1,4519:23859088,18466077
)
x1,4519:24073901,18367774
k1,4519:24183125,18367774:109224
x1,4519:24490780,18367774
(1,4519:24490780,18466077:294003,295640,0
x1,4519:24752015,18466077
)
x1,4519:25039646,18367774
k1,4519:25221686,18367774:182040
x1,4519:25731412,18367774
k1,4519:25913452,18367774:182040
(1,4519:25913452,18367774:516826,553676,225995
(1,4519:25913452,18367774:516826,553676,225995
h1,4519:25913452,18367774:78643,0,0
[1,4519:25992095,18367774:359540,553676,225995
(1,4519:25992095,18109738:359540,295640,0
k1,4519:26041248,18109738:49153
x1,4519:26302483,18109738
k1,4519:26351635,18109738:49152
)
(1,4519:25992095,18593768:359540,313481,0
x1,4519:26351635,18593768
)
]
h1,4519:26351635,18367774:78643,0,0
)
)
k1,4519:26539502,18367774:109224
(1,4519:26539502,17839842:309476,0,728185
x1,4519:26848978,17839842
)
[1,4519:26848978,18600794:519739,912415,0
(1,4519:26976409,18001860:392308,313481,0
x1,4519:27335949,18001860
)
(1,4519:26848978,18600794:294003,295640,0
x1,4519:27110213,18600794
)
]
k1,4519:27477941,18367774:109224
x1,4519:27785596,18367774
[1,4519:27785596,18530441:312208,696132,0
(1,4519:27803801,18129949:294003,295640,0
x1,4519:28065036,18129949
)
(1,4519:27785596,18530441:294003,295640,0
x1,4519:28046831,18530441
)
]
x1,4519:28746110,18367774
k1,4519:28928150,18367774:182040
x1,4519:29437876,18367774
k1,4519:29619916,18367774:182040
x1,4519:29947597,18367774
$1,4519:29947597,18367774
k1,4519:30156878,18367774:209281
x1,4519:30703013,18367774
k1,4519:30912293,18367774:209280
x1,4519:31886233,18367774
k1,4519:32095513,18367774:209280
(1,4519:32095513,18367774:1492769,491520,163840
x1,4519:32350376,18367774
x1,4519:33333419,18367774
x1,4519:33588282,18367774
)
x1,4519:33770327,18367774
k1,4519:33981442,18367774:211115
x1,4519:34421990,18367774
k1,4521:34421990,18367774:0
k1,4521:34421990,18367774:0
)
(1,4523:17826258,20530462:16595732,725524,449545
(1,4523:17826258,20530462:3505760,725524,449545
(1,4521:17826258,20530462:0,0,0
$1,4521:17826258,20530462
(1,4521:17826258,19350814:0,0,0
)
$1,4521:17826258,20530462
)
x1,4521:18133913,20530462
(1,4523:18133913,20628765:294003,295640,0
x1,4523:18395148,20628765
)
g1,4523:18609956,20530462
x1,4523:19119682,20530462
g1,4523:19301722,20530462
(1,4523:19301722,20530462:877455,282168,0
x1,4522:20179177,20530462
)
g1,4523:20288401,20530462
(1,4523:20288401,20530462:861572,725524,449545
(1,4523:20288401,20530462:861572,725524,449545
h1,4523:20288401,20530462:78643,0,0
[1,4523:20367044,20530462:704286,725524,449545
(1,4523:20367044,20087106:704286,282168,0
x1,4523:20740617,20087106
x1,4523:21071330,20087106
)
(1,4523:20367044,20980006:704286,447828,0
k1,4523:20496182,20980006:129138
x1,4523:20942192,20980006
k1,4523:21071330,20980006:129138
)
]
h1,4523:21071330,20530462:78643,0,0
)
)
x1,4523:21332018,20530462
)
(1,4523:32929221,20530462:1492769,491520,163840
(1,4523:32929221,20530462:1492769,491520,163840
x1,4523:34167127,20530462
x1,4523:34421990,20530462
)
)
)
(1,4527:4736286,22693150:29685704,491520,163840
x1,4527:6210850,22693150
g1,4524:6429303,22693150
x1,4524:7339527,22693150
g1,4524:7557980,22693150
x1,4524:8979751,22693150
g1,4524:9198204,22693150
x1,4524:10254065,22693150
g1,4524:10472518,22693150
x1,4524:12240175,22693150
g1,4524:12458628,22693150
x1,4524:12804514,22693150
x1,4524:15249377,22693150
g1,4524:15467830,22693150
(1,4524:15467830,22693150:1492769,491520,163840
x1,4524:15722693,22693150
x1,4524:16705736,22693150
x1,4524:16960599,22693150
)
g1,4524:17179052,22693150
x1,4524:18234913,22693150
g1,4524:18453366,22693150
(1,4524:18453366,22693150:1492769,491520,163840
x1,4524:18708229,22693150
x1,4524:19691272,22693150
x1,4524:19946135,22693150
)
g1,4524:20164588,22693150
x1,4524:20750772,22693150
g1,4524:20969225,22693150
x1,4524:21442541,22693150
x1,4524:22079697,22693150
g1,4524:22298150,22693150
x1,4524:22884334,22693150
g1,4524:23102787,22693150
x1,4524:24076727,22693150
g1,4524:24295180,22693150
(1,4524:24295180,22693150:1492769,491520,163840
x1,4524:24550043,22693150
x1,4524:25533086,22693150
x1,4524:25787949,22693150
)
x1,4524:25969994,22693150
g1,4524:26188447,22693150
x1,4524:26661763,22693150
x1,4524:26934829,22693150
g1,4524:27153282,22693150
x1,4524:28973732,22693150
g1,4524:29192185,22693150
(1,4525:29192185,22693150:0,0,0
(1,4525:29192185,21513502:0,0,0
)
)
k1,4527:34421990,22693150:5229805
g1,4527:34421990,22693150
)
(1,4529:15303636,24855838:19118354,566233,163840
(1,4529:15303636,24855838:8551004,566233,163840
(1,4527:15303636,24855838:0,0,0
$1,4527:15303636,24855838
(1,4527:15303636,23676190:0,0,0
)
$1,4527:15303636,24855838
)
x1,4527:15759477,24855838
[1,4529:15759477,25017854:539944,687472,0
(1,4529:15813362,24585245:486059,254863,0
x1,4529:16266653,24585245
)
(1,4529:15759477,25017854:266977,197518,0
x1,4529:15993686,25017854
)
]
x1,4529:16607076,24855838
[1,4529:16607076,25017854:312208,728249,0
(1,4529:16625281,24585245:294003,295640,0
x1,4529:16886516,24585245
)
(1,4529:16607076,25017854:294003,295640,0
x1,4529:16868311,25017854
)
]
g1,4529:17101324,24855838
x1,4529:17611050,24855838
g1,4529:17793090,24855838
x1,4529:18248931,24855838
(1,4529:18302816,24585245:486059,254863,0
x1,4529:18756107,24585245
)
x1,4529:19480646,24855838
g1,4529:19589870,24855838
x1,4529:20073653,24855838
(1,4529:20073653,24954141:294003,295640,0
x1,4529:20334888,24954141
)
x1,4529:20549701,24855838
g1,4529:20658925,24855838
x1,4529:21080358,24855838
[1,4529:21080358,25017854:588842,630127,0
(1,4529:21171381,24585245:497819,197518,0
x1,4529:21636432,24585245
)
(1,4529:21080358,25017854:266977,197518,0
x1,4529:21314567,25017854
)
]
x1,4529:22158900,24855838
[1,4529:22158900,25017854:312208,728249,0
(1,4529:22177105,24585245:294003,295640,0
x1,4529:22438340,24585245
)
(1,4529:22158900,25017854:294003,295640,0
x1,4529:22420135,25017854
)
]
g1,4529:22653148,24855838
x1,4529:23162874,24855838
g1,4529:23344914,24855838
x1,4529:23854640,24855838
)
(1,4529:32601540,24855838:1820450,491520,163840
(1,4529:32601540,24855838:1820450,491520,163840
x1,4529:34167127,24855838
x1,4529:34421990,24855838
)
)
)
(1,4533:9637849,27111742:24784141,1043488,597113
(1,4533:9637849,27111742:19882578,1043488,597113
(1,4531:9637849,27111742:0,0,0
$1,4531:9637849,27111742
(1,4531:9637849,25932094:0,0,0
)
$1,4531:9637849,27111742
)
x1,4531:10093690,27111742
[1,4533:10093690,27273758:757490,776673,0
(1,4533:10147575,26841149:703605,344064,114688
x1,4533:10818412,26841149
)
(1,4533:10093690,27273758:266977,197518,0
x1,4533:10327899,27273758
)
]
x1,4533:11158835,27111742
[1,4533:11158835,27273758:312208,728249,0
(1,4533:11177040,26841149:294003,295640,0
x1,4533:11438275,26841149
)
(1,4533:11158835,27273758:294003,295640,0
x1,4533:11420070,27273758
)
]
g1,4533:11653083,27111742
x1,4533:12162809,27111742
g1,4533:12344849,27111742
x1,4533:12800690,27111742
(1,4533:12854575,26841149:703605,344064,114688
x1,4533:13525412,26841149
)
x1,4533:14249951,27111742
g1,4533:14359175,27111742
x1,4533:14842958,27111742
(1,4533:14842958,27210045:294003,295640,0
x1,4533:15104193,27210045
)
x1,4533:15319006,27111742
g1,4533:15428230,27111742
x1,4533:15849663,27111742
[1,4533:15849663,27273758:588842,630127,0
(1,4533:15940686,26841149:497819,197518,0
x1,4533:16405737,26841149
)
(1,4533:15849663,27273758:266977,197518,0
x1,4533:16083872,27273758
)
]
x1,4533:16928205,27111742
[1,4533:16928205,27273758:312208,728249,0
(1,4533:16946410,26841149:294003,295640,0
x1,4533:17207645,26841149
)
(1,4533:16928205,27273758:294003,295640,0
x1,4533:17189440,27273758
)
]
g1,4533:17422453,27111742
x1,4533:17932179,27111742
g1,4533:18114219,27111742
x1,4533:19118196,27111742
(1,4533:19209219,26841149:281419,197518,0
x1,4533:19457870,26841149
)
g1,4533:19636270,27111742
x1,4533:20145996,27111742
g1,4533:20291628,27111742
x1,4533:20713061,27111742
[1,4533:20713061,27273758:588842,630127,0
(1,4533:20804084,26841149:497819,197518,0
x1,4533:21269135,26841149
)
(1,4533:20713061,27273758:266977,197518,0
x1,4533:20947270,27273758
)
]
x1,4533:21556766,27111742
g1,4533:21665990,27111742
(1,4533:21665990,26219717:364090,0,1456371
x1,4533:22030080,26219717
)
[1,4533:22030080,27708855:683579,1640601,0
(1,4533:22321351,26381735:392308,313481,0
x1,4533:22680891,26381735
)
(1,4533:22030080,27708855:294003,295640,0
x1,4533:22291315,27708855
)
]
g1,4533:22822883,27111742
x1,4533:23130538,27111742
[1,4533:23130538,27273758:312208,728249,0
(1,4533:23148743,26841149:294003,295640,0
x1,4533:23409978,26841149
)
(1,4533:23130538,27273758:294003,295640,0
x1,4533:23391773,27273758
)
]
x1,4533:24091052,27111742
g1,4533:24273092,27111742
x1,4533:24782818,27111742
g1,4533:24964858,27111742
(1,4533:24964858,27111742:484967,865699,449545
(1,4533:24964858,27111742:484967,865699,449545
h1,4533:24964858,27111742:78643,0,0
[1,4533:25043501,27111742:327681,865699,449545
(1,4533:25043501,26668386:327681,422343,0
x1,4533:25371182,26668386
)
(1,4533:25043501,27561286:327681,422343,0
x1,4533:25371182,27561286
)
]
h1,4533:25371182,27111742:78643,0,0
)
)
x1,4533:26453802,27111742
(1,4533:26544825,26841149:281419,197518,0
x1,4533:26793476,26841149
)
g1,4533:26971876,27111742
x1,4533:27481602,27111742
g1,4533:27627234,27111742
x1,4533:28048667,27111742
[1,4533:28048667,27273758:588842,630127,0
(1,4533:28139690,26841149:497819,197518,0
x1,4533:28604741,26841149
)
(1,4533:28048667,27273758:266977,197518,0
x1,4533:28282876,27273758
)
]
x1,4533:29520427,27111742
)
(1,4533:32565131,27111742:1856859,491520,163840
(1,4533:32565131,27111742:1856859,491520,163840
x1,4533:34167127,27111742
x1,4533:34421990,27111742
)
)
)
(1,4536:4736286,28881214:29685704,491520,163840
x1,4536:5546387,28881214
g1,4534:5764840,28881214
x1,4534:6738780,28881214
g1,4534:6957233,28881214
(1,4534:6957233,28881214:1492769,491520,163840
x1,4534:7212096,28881214
x1,4534:8195139,28881214
x1,4534:8450002,28881214
)
g1,4534:8668455,28881214
x1,4534:9724316,28881214
g1,4534:9942769,28881214
$1,4534:9942769,28881214
x1,4534:10250424,28881214
x1,4534:11085555,28881214
g1,4534:11267595,28881214
x1,4534:11777321,28881214
g1,4534:11959361,28881214
x1,4534:12267016,28881214
(1,4534:12267016,28979517:294003,295640,0
x1,4534:12528251,28979517
)
x1,4534:13377945,28881214
g1,4534:13559985,28881214
x1,4534:14069711,28881214
g1,4534:14251751,28881214
x1,4534:14579432,28881214
$1,4534:14579432,28881214
g1,4534:14797885,28881214
x1,4534:15582499,28881214
g1,4534:15800952,28881214
x1,4534:16711176,28881214
g1,4534:16929629,28881214
x1,4534:19443669,28881214
g1,4534:19662122,28881214
x1,4534:21265937,28881214
x1,4534:21611822,28881214
g1,4534:21830275,28881214
x1,4534:22813318,28881214
x1,4534:23814564,28881214
x1,4534:25052469,28881214
g1,4534:25270922,28881214
x1,4534:25744238,28881214
x1,4534:26017304,28881214
g1,4534:26235757,28881214
x1,4534:26927528,28881214
x1,4534:27255209,28881214
x1,4534:27528275,28881214
k1,4536:34421990,28881214:6893715
g1,4536:34421990,28881214
)
(1,4538:14701978,31043902:19720012,566233,163840
(1,4538:14701978,31043902:9754320,566233,163840
(1,4536:14701978,31043902:0,0,0
$1,4536:14701978,31043902
(1,4536:14701978,29864254:0,0,0
)
$1,4536:14701978,31043902
)
x1,4536:15157819,31043902
[1,4538:15157819,31205918:539944,687472,0
(1,4538:15211704,30773309:486059,254863,0
x1,4538:15664995,30773309
)
(1,4538:15157819,31205918:266977,197518,0
x1,4538:15392028,31205918
)
]
x1,4538:16005418,31043902
[1,4538:16005418,31205918:312208,728249,0
(1,4538:16023623,30773309:294003,295640,0
x1,4538:16284858,30773309
)
(1,4538:16005418,31205918:294003,295640,0
x1,4538:16266653,31205918
)
]
x1,4538:16625281,31043902
(1,4538:16625281,31142205:294003,295640,0
x1,4538:16886516,31142205
)
g1,4538:17101324,31043902
x1,4538:17611050,31043902
g1,4538:17793090,31043902
x1,4538:18248931,31043902
(1,4538:18302816,30773309:486059,254863,0
x1,4538:18756107,30773309
)
x1,4538:19480646,31043902
g1,4538:19589870,31043902
x1,4538:20073653,31043902
(1,4538:20073653,31142205:294003,295640,0
x1,4538:20334888,31142205
)
x1,4538:20549701,31043902
g1,4538:20658925,31043902
x1,4538:21080358,31043902
[1,4538:21080358,31205918:588842,630127,0
(1,4538:21171381,30773309:497819,197518,0
x1,4538:21636432,30773309
)
(1,4538:21080358,31205918:266977,197518,0
x1,4538:21314567,31205918
)
]
x1,4538:22158900,31043902
[1,4538:22158900,31205918:312208,728249,0
(1,4538:22177105,30773309:294003,295640,0
x1,4538:22438340,30773309
)
(1,4538:22158900,31205918:294003,295640,0
x1,4538:22420135,31205918
)
]
x1,4538:22778763,31043902
(1,4538:22778763,31142205:294003,295640,0
x1,4538:23039998,31142205
)
g1,4538:23254806,31043902
x1,4538:23764532,31043902
g1,4538:23946572,31043902
x1,4538:24456298,31043902
)
(1,4538:32637950,31043902:1784040,491520,163840
(1,4538:32637950,31043902:1784040,491520,163840
x1,4538:34167127,31043902
x1,4538:34421990,31043902
)
)
)
(1,4541:4736286,33206590:29685704,491520,163840
x1,4541:6178081,33206590
g1,4539:6396534,33206590
x1,4539:7670848,33206590
g1,4539:7889301,33206590
x1,4539:9121744,33206590
g1,4539:9340197,33206590
(1,4539:9340197,33206590:1492769,491520,163840
x1,4539:9595060,33206590
x1,4539:10578103,33206590
x1,4539:10832966,33206590
)
g1,4539:11051419,33206590
x1,4539:12107280,33206590
g1,4539:12325733,33206590
(1,4539:12325733,33206590:1492769,491520,163840
x1,4539:12580596,33206590
x1,4539:13563639,33206590
x1,4539:13818502,33206590
)
x1,4539:14000547,33206590
g1,4539:14219000,33206590
x1,4539:14692316,33206590
x1,4539:14965382,33206590
g1,4539:15183835,33206590
x1,4539:15875606,33206590
x1,4539:16203287,33206590
x1,4539:16476353,33206590
g1,4539:16694806,33206590
x1,4539:17605030,33206590
g1,4539:17823483,33206590
x1,4539:19718571,33206590
g1,4539:19937024,33206590
x1,4539:21376999,33206590
x1,4539:22451065,33206590
x1,4539:22724131,33206590
k1,4541:34421990,33206590:11697859
g1,4541:34421990,33206590
)
(1,4543:12394114,35462494:22027876,1043488,786438
(1,4543:12394114,35462494:14370048,1043488,786438
(1,4541:12394114,35462494:0,0,0
$1,4541:12394114,35462494
(1,4541:12394114,34282846:0,0,0
)
$1,4541:12394114,35462494
)
[1,4543:12394114,35462494:844688,603348,162016
(1,4543:12612570,35296834:0,437688,0
x1,4543:12794615,35296834
)
(1,4543:12394114,35462494:844688,525456,162016
x1,4543:12849955,35462494
[1,4543:12849955,35624510:388847,687472,0
(1,4543:12903840,35191901:334962,254863,0
x1,4543:13206034,35191901
)
(1,4543:12849955,35624510:266977,197518,0
x1,4543:13084164,35624510
)
]
)
]
x1,4543:13546457,35462494
[1,4543:13546457,35624510:312208,728249,0
(1,4543:13564662,35191901:294003,295640,0
x1,4543:13825897,35191901
)
(1,4543:13546457,35624510:294003,295640,0
x1,4543:13807692,35624510
)
]
g1,4543:14040705,35462494
x1,4543:14550431,35462494
g1,4543:14732471,35462494
(1,4543:14732471,35462494:4003499,950280,622600
h1,4543:14732471,35462494:78643,0,0
(1,4543:14811114,35462494:1551902,898467,449545
(1,4543:14811114,35462494:1551902,898467,449545
h1,4543:14811114,35462494:78643,0,0
[1,4543:14889757,35462494:1394616,898467,449545
(1,4543:14889757,35019138:1394616,455111,0
k1,4543:15394895,35019138:505138
x1,4543:15742828,35019138
k1,4543:16284373,35019138:505137
)
(1,4543:14889757,35912038:1394616,455111,0
x1,4543:15237690,35912038
x1,4543:15695531,35912038
(1,4543:15786554,35722712:497819,197518,0
x1,4543:16251605,35722712
)
)
]
h1,4543:16284373,35462494:78643,0,0
)
)
x1,4543:16818857,35462494
(1,4543:16872742,35191901:334962,254863,0
x1,4543:17174936,35191901
)
x1,4543:17697404,35462494
x1,4543:18205309,35462494
[1,4543:18205309,35624510:312208,728249,0
(1,4543:18223514,35191901:294003,295640,0
x1,4543:18484749,35191901
)
(1,4543:18205309,35624510:294003,295640,0
x1,4543:18466544,35624510
)
]
[1,4543:18517517,34512214:218453,0,1572880
(1,4543:18517517,34512214:218453,0,393220
x1,4543:18735970,34512214
)
(1,4543:18517517,34905434:218453,0,393220
x1,4543:18735970,34905434
)
(1,4543:18517517,35298654:218453,0,393220
x1,4543:18735970,35298654
)
(1,4543:18517517,35691874:218453,0,393220
x1,4543:18735970,35691874
)
]
)
(1,4543:18735970,36117861:1941501,344064,131071
x1,4543:19190398,36117861
(1,4543:19190398,36183397:255776,211171,0
x1,4543:19413406,36183397
)
x1,4543:19934192,36117861
[1,4543:19934192,36248932:505710,403226,0
(1,4543:20004734,35986790:435168,141084,0
x1,4543:20407134,35986790
)
(1,4543:19934192,36248932:245572,141084,0
x1,4543:20146996,36248932
)
]
x1,4543:20644703,36117861
)
g1,4543:20859511,35462494
x1,4543:21369237,35462494
g1,4543:21551277,35462494
x1,4543:22061003,35462494
g1,4543:22170227,35462494
(1,4543:22170227,34570469:364090,0,1456371
x1,4543:22534317,34570469
)
[1,4543:22534317,36059607:683579,1640601,0
(1,4543:22825588,34732487:392308,313481,0
x1,4543:23185128,34732487
)
(1,4543:22534317,36059607:294003,295640,0
x1,4543:22795552,36059607
)
]
g1,4543:23327120,35462494
x1,4543:23634775,35462494
[1,4543:23634775,35624510:312208,728249,0
(1,4543:23652980,35191901:294003,295640,0
x1,4543:23914215,35191901
)
(1,4543:23634775,35624510:294003,295640,0
x1,4543:23896010,35624510
)
]
x1,4543:24595289,35462494
g1,4543:24777329,35462494
x1,4543:25287055,35462494
g1,4543:25469095,35462494
x1,4543:25978821,35462494
(1,4543:25978821,35462494:603296,891184,449545
(1,4543:25978821,35462494:603296,891184,449545
h1,4543:25978821,35462494:78643,0,0
[1,4543:26057464,35462494:446010,891184,449545
(1,4543:26057464,35019138:446010,447828,0
x1,4543:26503474,35019138
)
(1,4543:26057464,35912038:446010,422343,0
k1,4543:26116629,35912038:59165
x1,4543:26444310,35912038
k1,4543:26503474,35912038:59164
)
]
h1,4543:26503474,35462494:78643,0,0
)
)
x1,4543:26764162,35462494
)
(1,4543:32565131,35462494:1856859,491520,163840
(1,4543:32565131,35462494:1856859,491520,163840
x1,4543:34167127,35462494
x1,4543:34421990,35462494
)
)
)
(1,4548:4736286,37789028:29685704,491520,163840
x1,4548:5555488,37789028
x1,4545:6010599,37789028
g1,4545:6229052,37789028
x1,4545:7559801,37789028
g1,4545:7778254,37789028
x1,4545:8752194,37789028
g1,4545:8970647,37789028
(1,4545:8970647,37789028:1492769,491520,163840
x1,4545:9225510,37789028
x1,4545:10208553,37789028
x1,4545:10463416,37789028
)
x1,4545:10645461,37789028
g1,4545:10863914,37789028
x1,4545:11337230,37789028
x1,4545:11610296,37789028
g1,4545:11828749,37789028
x1,4545:12811791,37789028
g1,4545:13030244,37789028
x1,4545:13904059,37789028
g1,4545:14122512,37789028
x1,4545:15032736,37789028
g1,4545:15251189,37789028
x1,4545:15597075,37789028
x1,4545:16984256,37789028
g1,4545:17202709,37789028
x1,4545:17730640,37789028
g1,4545:17949093,37789028
$1,4545:17949093,37789028
x1,4545:18331388,37789028
(1,4545:18331388,37887331:294003,295640,0
x1,4545:18592623,37887331
)
$1,4545:18625391,37789028
g1,4545:18843844,37789028
x1,4545:19389979,37789028
g1,4545:19608432,37789028
x1,4545:20582372,37789028
g1,4545:20800825,37789028
(1,4545:20800825,37789028:1820450,491520,163840
x1,4545:21055688,37789028
x1,4545:22366412,37789028
x1,4545:22621275,37789028
)
g1,4545:22839728,37789028
x1,4545:23895589,37789028
g1,4545:24114042,37789028
$1,4545:24114042,37789028
x1,4545:24496337,37789028
(1,4545:24496337,37887331:294003,295640,0
x1,4545:24757572,37887331
)
$1,4545:24790340,37789028
g1,4545:25008793,37789028
x1,4545:25554928,37789028
g1,4545:25773381,37789028
x1,4545:26747321,37789028
g1,4545:26965774,37789028
(1,4545:26965774,37789028:1492769,491520,163840
x1,4545:27220637,37789028
x1,4545:28203680,37789028
x1,4545:28458543,37789028
)
x1,4545:28640588,37789028
g1,4545:28859041,37789028
x1,4545:29772905,37789028
x1,4545:30118790,37789028
g1,4545:30337243,37789028
x1,4545:31538740,37789028
g1,4545:31757193,37789028
(1,4547:31757193,37789028:0,0,0
(1,4547:31757193,36609380:0,0,0
)
)
k1,4548:34421990,37789028:2664797
g1,4548:34421990,37789028
)
(1,4550:15809089,39951716:18612901,865699,449545
(1,4550:15809089,39951716:7540099,865699,449545
(1,4548:15809089,39951716:0,0,0
$1,4548:15809089,39951716
(1,4548:15809089,38772068:0,0,0
)
$1,4548:15809089,39951716
)
x1,4548:16191384,39951716
(1,4550:16191384,40050019:294003,295640,0
x1,4550:16452619,40050019
)
g1,4550:16667427,39951716
x1,4550:17177153,39951716
g1,4550:17359193,39951716
x1,4550:17868919,39951716
(1,4550:17868919,39951716:484967,865699,449545
(1,4550:17868919,39951716:484967,865699,449545
h1,4550:17868919,39951716:78643,0,0
[1,4550:17947562,39951716:327681,865699,449545
(1,4550:17947562,39508360:327681,422343,0
x1,4550:18275243,39508360
)
(1,4550:17947562,40401260:327681,422343,0
x1,4550:18275243,40401260
)
]
h1,4550:18275243,39951716:78643,0,0
)
)
x1,4550:18809727,39951716
[1,4550:18809727,40113732:539944,687472,0
(1,4550:18863612,39681123:486059,254863,0
x1,4550:19316903,39681123
)
(1,4550:18809727,40113732:266977,197518,0
x1,4550:19043936,40113732
)
]
x1,4550:19657326,39951716
[1,4550:19657326,40113732:312208,728249,0
(1,4550:19675531,39681123:294003,295640,0
x1,4550:19936766,39681123
)
(1,4550:19657326,40113732:294003,295640,0
x1,4550:19918561,40113732
)
]
(1,4549:19969534,39951716:531571,753669,425990
$1,4549:19969534,39951716
(1,4549:19969534,39951716:531571,753669,425990
(1,4549:19969534,39224260:531571,26213,1153446
x1,4549:20501105,39224260
)
v1,4549:20501105,39951716:0,753662,425981
h1,4549:20501105,39951716:0,0,0
)
$1,4549:20501105,39951716
)
[1,4550:20501105,39951716:844688,603348,162016
(1,4550:20719561,39786056:0,437688,0
x1,4550:20901606,39786056
)
(1,4550:20501105,39951716:844688,525456,162016
x1,4550:20956946,39951716
[1,4550:20956946,40113732:388847,687472,0
(1,4550:21010831,39681123:334962,254863,0
x1,4550:21313025,39681123
)
(1,4550:20956946,40113732:266977,197518,0
x1,4550:21191155,40113732
)
]
)
]
x1,4550:21653448,39951716
[1,4550:21653448,40113732:312208,728249,0
(1,4550:21671653,39681123:294003,295640,0
x1,4550:21932888,39681123
)
(1,4550:21653448,40113732:294003,295640,0
x1,4550:21914683,40113732
)
]
g1,4550:22147696,39951716
x1,4550:22657422,39951716
g1,4550:22839462,39951716
x1,4550:23349188,39951716
)
(1,4550:32601540,39951716:1820450,491520,163840
(1,4550:32601540,39951716:1820450,491520,163840
x1,4550:34167127,39951716
x1,4550:34421990,39951716
)
)
)
(1,4554:11471927,42400116:22950063,950279,622600
(1,4554:11471927,42400116:16214423,950279,622600
(1,4552:11471927,42400116:0,0,0
$1,4552:11471927,42400116
(1,4552:11471927,41220468:0,0,0
)
$1,4552:11471927,42400116
)
g1,4553:12127288,42400116
x1,4553:12509583,42400116
(1,4554:12509583,42498419:294003,295640,0
x1,4554:12770818,42498419
)
g1,4554:12985626,42400116
x1,4554:13495352,42400116
g1,4554:13677392,42400116
x1,4554:14187118,42400116
g1,4554:14296342,42400116
(1,4554:14296342,42400116:6301297,950279,622600
(1,4554:14296342,41476050:482420,26213,1546666
x1,4554:14778762,41476050
)
(1,4554:14778762,42400116:484967,865699,449545
(1,4554:14778762,42400116:484967,865699,449545
h1,4554:14778762,42400116:78643,0,0
[1,4554:14857405,42400116:327681,865699,449545
(1,4554:14857405,41956760:327681,422343,0
x1,4554:15185086,41956760
)
(1,4554:14857405,42849660:327681,422343,0
x1,4554:15185086,42849660
)
]
h1,4554:15185086,42400116:78643,0,0
)
)
x1,4554:15719570,42400116
[1,4554:15719570,42562132:757490,776673,0
(1,4554:15773455,42129523:703605,344064,114688
x1,4554:16444292,42129523
)
(1,4554:15719570,42562132:266977,197518,0
x1,4554:15953779,42562132
)
]
x1,4554:16784715,42400116
[1,4554:16784715,42562132:312208,728249,0
(1,4554:16802920,42129523:294003,295640,0
x1,4554:17064155,42129523
)
(1,4554:16784715,42562132:294003,295640,0
x1,4554:17045950,42562132
)
]
g1,4554:17242555,42400116
x1,4554:17752281,42400116
g1,4554:17897913,42400116
x1,4554:18353754,42400116
[1,4554:18353754,42562132:539944,687472,0
(1,4554:18407639,42129523:486059,254863,0
x1,4554:18860930,42129523
)
(1,4554:18353754,42562132:266977,197518,0
x1,4554:18587963,42562132
)
]
x1,4554:19201353,42400116
[1,4554:19201353,42562132:312208,728249,0
(1,4554:19219558,42129523:294003,295640,0
x1,4554:19480793,42129523
)
(1,4554:19201353,42562132:294003,295640,0
x1,4554:19462588,42562132
)
]
x1,4554:19821216,42400116
(1,4554:19821216,42498419:294003,295640,0
x1,4554:20082451,42498419
)
(1,4554:20115219,41476050:482420,26213,1546666
x1,4554:20597639,41476050
)
)
g1,4554:20706863,42400116
(1,4553:20706863,42400116:531571,753669,425990
$1,4553:20706863,42400116
(1,4553:20706863,42400116:531571,753669,425990
(1,4553:20706863,41672660:531571,26213,1153446
x1,4553:21238434,41672660
)
v1,4553:21238434,42400116:0,753662,425981
h1,4553:21238434,42400116:0,0,0
)
$1,4553:21238434,42400116
)
[1,4554:21238434,42400116:844688,603348,162016
(1,4554:21456890,42234456:0,437688,0
x1,4554:21638935,42234456
)
(1,4554:21238434,42400116:844688,525456,162016
x1,4554:21694275,42400116
[1,4554:21694275,42562132:388847,687472,0
(1,4554:21748160,42129523:334962,254863,0
x1,4554:22050354,42129523
)
(1,4554:21694275,42562132:266977,197518,0
x1,4554:21928484,42562132
)
]
)
]
x1,4554:22390777,42400116
[1,4554:22390777,42562132:312208,728249,0
(1,4554:22408982,42129523:294003,295640,0
x1,4554:22670217,42129523
)
(1,4554:22390777,42562132:294003,295640,0
x1,4554:22652012,42562132
)
]
g1,4554:22885025,42400116
x1,4554:23394751,42400116
g1,4554:23576791,42400116
(1,4554:23576791,42400116:484967,865699,449545
(1,4554:23576791,42400116:484967,865699,449545
h1,4554:23576791,42400116:78643,0,0
[1,4554:23655434,42400116:327681,865699,449545
(1,4554:23655434,41956760:327681,422343,0
x1,4554:23983115,41956760
)
(1,4554:23655434,42849660:327681,422343,0
x1,4554:23983115,42849660
)
]
h1,4554:23983115,42400116:78643,0,0
)
)
x1,4554:25065735,42400116
(1,4554:25156758,42129523:281419,197518,0
x1,4554:25405409,42129523
)
g1,4554:25583809,42400116
x1,4554:26093535,42400116
g1,4554:26239167,42400116
x1,4554:26660600,42400116
[1,4554:26660600,42562132:588842,630127,0
(1,4554:26751623,42129523:497819,197518,0
x1,4554:27216674,42129523
)
(1,4554:26660600,42562132:266977,197518,0
x1,4554:26894809,42562132
)
]
x1,4554:27686350,42400116
)
(1,4554:32565131,42400116:1856859,491520,163840
(1,4554:32565131,42400116:1856859,491520,163840
x1,4554:34167127,42400116
x1,4554:34421990,42400116
)
)
)
(1,4559:4736286,44169588:29685704,491520,163840
h1,4557:4736286,44169588:983040,0,0
x1,4557:7212093,44169588
k1,4557:7446798,44169588:234705
$1,4557:7446798,44169588
x1,4557:7829093,44169588
(1,4557:7829093,44267891:294003,295640,0
x1,4557:8090328,44267891
)
k1,4557:8332223,44169588:209127
x1,4557:8841949,44169588
k1,4557:9051076,44169588:209127
x1,4557:9378757,44169588
$1,4557:9378757,44169588
k1,4557:9613462,44169588:234705
x1,4557:10669323,44169588
k1,4557:10904028,44169588:234705
$1,4557:10904028,44169588
x1,4557:11286323,44169588
(1,4557:11286323,44267891:294003,295640,0
x1,4557:11547558,44267891
)
k1,4557:11789453,44169588:209127
x1,4557:12299179,44169588
k1,4557:12508305,44169588:209126
x1,4557:12835986,44169588
$1,4557:12835986,44169588
x1,4557:13018031,44169588
k1,4557:13256800,44169588:238769
x1,4557:14587549,44169588
k1,4557:14822254,44169588:234705
x1,4557:15796194,44169588
k1,4557:16030899,44169588:234705
(1,4557:16030899,44169588:1492769,491520,163840
x1,4557:16285762,44169588
x1,4557:17268805,44169588
x1,4557:17523668,44169588
)
k1,4557:17758373,44169588:234705
x1,4557:18814234,44169588
k1,4557:19048940,44169588:234706
x1,4557:19959164,44169588
k1,4557:20193869,44169588:234705
x1,4557:20743643,44169588
x1,4557:22982794,44169588
k1,4557:23217499,44169588:234705
x1,4557:23763634,44169588
k1,4557:23998340,44169588:234706
x1,4557:25117917,44169588
k1,4557:25352622,44169588:234705
x1,4557:26881800,44169588
x1,4557:27063845,44169588
k1,4557:27302613,44169588:238768
x1,4557:28212837,44169588
k1,4557:28447542,44169588:234705
x1,4557:31562331,44169588
k1,4557:31797037,44169588:234706
x1,4557:33400852,44169588
x1,4557:33746737,44169588
k1,4557:33981442,44169588:234705
x1,4557:34421990,44169588
k1,4557:34421990,44169588:0
)
(1,4559:4736286,45349236:29685704,455111,162016
x1,4559:7709078,45349236
k1,4557:7925332,45349236:216254
x1,4557:8981193,45349236
k1,4557:9197448,45349236:216255
x1,4557:10875901,45349236
k1,4557:11092155,45349236:216254
x1,4557:12422903,45349236
k1,4557:12639158,45349236:216255
x1,4557:13549382,45349236
k1,4557:13765636,45349236:216254
x1,4557:15879177,45349236
x1,4557:16625561,45349236
k1,4557:16841816,45349236:216255
x1,4557:18043313,45349236
k1,4557:18259567,45349236:216254
$1,4557:18259567,45349236
x1,4557:18681000,45349236
(1,4557:18772023,45111411:497819,197518,0
x1,4557:19237074,45111411
)
$1,4557:19269842,45349236
k1,4557:19486097,45349236:216255
x1,4557:20800461,45349236
x1,4557:21565050,45349236
k1,4557:21781304,45349236:216254
x1,4557:23914867,45349236
k1,4557:24131121,45349236:216254
x1,4557:25041345,45349236
k1,4557:25257600,45349236:216255
x1,4557:27920916,45349236
k1,4557:28137170,45349236:216254
$1,4557:28137170,45349236
x1,4557:28558603,45349236
[1,4557:28558603,45511252:588842,597359,0
(1,4557:28649626,45111411:497819,197518,0
x1,4557:29114677,45111411
)
(1,4557:28558603,45511252:266977,197518,0
x1,4557:28792812,45511252
)
]
$1,4557:29147445,45349236
x1,4557:29329490,45349236
k1,4557:29620029,45349236:290539
x1,4557:31096412,45349236
k1,4557:31312666,45349236:216254
x1,4557:34421990,45349236
k1,4557:34421990,45349236:0
)
(1,4514:4736286,46691600:29685704,590524,228356
(1,4514:4736286,46691600:1002716,438435,0
k1,4514:5225644,46691600:489358
(1,4514:5225644,46691600:513358,438435,0
$1,4514:5225644,46691600
(1,4514:5225644,46506570:513358,253405,0
x1,4514:5706234,46506570
)
$1,4514:5739002,46691600
)
)
(1,4514:5739002,46691600:0,435814,0
r1,4514:5739002,46691600:0,435814,0
)
x1,4514:6102368,46691600
x1,4514:6551569,46691600
k1,4514:6756142,46691600:204573
x1,4514:8832753,46691600
x1,4514:9111285,46691600
x1,4514:9219603,46691600
k1,4514:9428897,46691600:209294
x1,4514:9831221,46691600
x1,4514:10063331,46691600
k1,4514:10267905,46691600:204574
x1,4514:11183966,46691600
k1,4514:11388539,46691600:204573
x1,4514:13372761,46691600
k1,4514:13577334,46691600:204573
x1,4514:14351034,46691600
k1,4514:14555607,46691600:204573
x1,4514:15549038,46691600
k1,4514:15753611,46691600:204573
x1,4514:16217831,46691600
k1,4514:16422404,46691600:204573
x1,4514:17536532,46691600
x1,4514:17830538,46691600
k1,4514:18035111,46691600:204573
x1,4514:18808811,46691600
k1,4514:19013384,46691600:204573
x1,4514:20746927,46691600
k1,4514:20951500,46691600:204573
x1,4514:21972784,46691600
k1,4514:22177357,46691600:204573
$1,4514:22177357,46691600
x1,4514:22529890,46691600
(1,4514:22607260,46506570:264374,169300,0
x1,4514:22838866,46506570
)
$1,4514:22871634,46691600
k1,4514:23076208,46691600:204574
x1,4514:23450679,46691600
k1,4514:23655252,46691600:204573
$1,4514:23655252,46691600
x1,4514:23933784,46691600
k1,4514:24119999,46691600:186215
x1,4514:24553271,46691600
k1,4514:24739486,46691600:186215
x1,4514:25092019,46691600
(1,4514:25169389,46506570:264374,169300,0
x1,4514:25400995,46506570
)
k1,4514:25619978,46691600:186215
x1,4514:26053250,46691600
k1,4514:26239465,46691600:186215
(1,4514:26239465,46691600:1096088,590524,228356
(1,4514:26239465,46691600:1096088,590524,228356
h1,4514:26239465,46691600:78643,0,0
[1,4514:26318108,46691600:938802,590524,228356
(1,4514:26318108,46477254:938802,376178,0
x1,4514:26682444,46477254
x1,4514:26987025,46477254
(1,4514:27001134,46312247:255776,211171,0
x1,4514:27224142,46312247
)
)
(1,4514:26318108,46919955:938802,324038,0
k1,4514:26493234,46919955:175126
x1,4514:26826009,46919955
(1,4514:26826009,46807088:255776,211171,0
x1,4514:27049017,46807088
)
k1,4514:27256910,46919955:175125
)
]
h1,4514:27256910,46691600:78643,0,0
)
)
$1,4514:27335553,46691600
x1,4514:27490293,46691600
k1,4514:27794533,46691600:304240
x1,4514:28830745,46691600
k1,4514:29035318,46691600:204573
x1,4514:30273693,46691600
k1,4514:30478266,46691600:204573
x1,4514:30852737,46691600
k1,4514:31057310,46691600:204573
x1,4514:31645322,46691600
k1,4514:31849895,46691600:204573
x1,4514:32716439,46691600
x1,4514:33892463,46691600
k1,4514:34097036,46691600:204573
x1,4514:34421990,46691600
k1,4514:34421990,46691600:0
)
(1,4514:4736286,47314192:29685704,364089,186779
x1,4514:5509986,47314192
g1,4514:5695674,47314192
x1,4514:7459710,47314192
g1,4514:7645398,47314192
x1,4514:8604786,47314192
x1,4514:10322400,47314192
g1,4514:10508088,47314192
x1,4514:11529372,47314192
g1,4514:11715060,47314192
$1,4514:11715060,47314192
x1,4514:12067593,47314192
(1,4514:12144963,47129162:462846,169300,0
x1,4514:12575041,47129162
)
$1,4514:12607809,47314192
g1,4514:12793497,47314192
x1,4514:13167968,47314192
g1,4514:13353656,47314192
x1,4514:13663136,47314192
x1,4514:14359466,47314192
x1,4514:14746316,47314192
g1,4514:14932004,47314192
x1,4514:15705704,47314192
g1,4514:15891392,47314192
x1,4514:17563039,47314192
g1,4514:17748727,47314192
x1,4514:18770011,47314192
g1,4514:18955699,47314192
$1,4514:18955699,47314192
x1,4514:19308232,47314192
[1,4514:19308232,47445264:540216,485402,0
(1,4514:19385602,47129162:462846,169300,0
x1,4514:19815680,47129162
)
(1,4514:19308232,47445264:252632,169300,0
x1,4514:19528096,47445264
)
]
$1,4514:19848448,47314192
x1,4514:20003188,47314192
r1,4514:20003188,47314192:0,186779,186779
k1,4514:34421990,47314192:14418802
g1,4514:34421990,47314192
)
]
(1,4559:4736286,52610784:29685704,786432,235932
(1,4559:4736286,52610784:29685704,786432,235932
(1,4559:4736286,52610784:29685704,786432,235932
[1,4559:4736286,52610784:29685704,786432,235932
(1,4559:4736286,52610784:29685704,550500,235932
(1,4559:4736286,52610784:0,0,0
[1,4559:4736286,52610784:29685704,0,0
(1,4559:4736286,52610784:29685704,0,0
h1,4559:4736286,52610784:0,0,0
k1,4559:19579138,52610784:14842852
k1,4559:34421990,52610784:14842852
)
]
k1,4559:4736286,52610784:-29685704
)
g1,4559:4736286,52610784
[1,4559:4736286,52610784:29685704,550500,235932
(1,4559:4736286,52610784:29685704,550500,235932
k1,4559:19087616,52610784:14351330
h1,4559:19087616,52610784:0,0,0
x1,4559:20070659,52610784
r1,4559:20070659,52610784:0,786432,235932
g1,4559:20070659,52610784
k1,4559:34421989,52610784:14351330
)
]
g1,4559:34421990,52610784
(1,4559:34421990,52610784:0,0,0
k1,4559:4736286,52610784:-29685704
[1,4559:4736286,52610784:29685704,0,0
(1,4559:4736286,52610784:29685704,0,0
k1,4559:34421990,52610784:29685704
h1,4559:34421990,52610784:0,0,0
g1,4559:34421990,52610784
g1,4559:34421990,52610784
)
]
)
)
]
)
g1,4559:34421990,52610784
)
)
]
]
]
!43897
}109
!12
{110
[1,4595:4736286,52610784:29685704,47874498,235932
[1,4595:4736286,4736286:0,0,0
(1,4595:4736286,2245673:0,0,0
k1,4595:4736286,2245673:65781
)
]
[1,4595:4736286,52610784:29685704,47874498,235932
h1,4595:4736286,4736286:0,0,0
[1,4595:4736286,52610784:29685704,50299330,235932
[1,4595:4736286,3097886:29685704,786432,0
(1,4595:4736286,3097886:29685704,786432,0
(1,4595:4736286,3097886:29685704,786432,0
(1,4595:4736286,3097886:29685704,786432,0
[1,4595:4736286,3097886:29685704,786432,0
(1,4595:4736286,2861954:29685704,550500,235932
(1,4595:4736286,2861954:0,550500,235932
[1,4595:4736286,2861954:29685704,550500,235932
(1,4595:4736286,2861954:29685704,550500,235932
h1,4595:4736286,2861954:0,0,0
x1,4595:5227807,2861954
x1,4595:6192645,2861954
g1,4595:6411098,2861954
$1,4595:6411098,2861954
x1,4595:6920824,2861954
$1,4595:6920824,2861954
g1,4595:7139277,2861954
x1,4595:9507682,2861954
g1,4595:9798953,2861954
x1,4595:10290474,2861954
g1,4595:10508927,2861954
x1,4595:12658878,2861954
g1,4595:12877331,2861954
x1,4595:13569102,2861954
g1,4595:13787555,2861954
x1,4595:14697779,2861954
g1,4595:14916232,2861954
x1,4595:16922367,2861954
x1,4595:17250048,2861954
g1,4595:17468501,2861954
x1,4595:18524362,2861954
g1,4595:18742815,2861954
x1,4595:21857604,2861954
r1,4595:21857604,2861954:0,786432,235932
k1,4595:28139797,2861954:6282193
k1,4595:34421990,2861954:6282193
)
]
k1,4595:4736286,2861954:-29685704
)
g1,4595:4736286,2861954
[1,4595:4736286,2861954:29685704,0,0
(1,4595:4736286,2861954:29685704,0,0
k1,4595:19579138,2861954:14842852
h1,4595:19579138,2861954:0,0,0
g1,4595:19579138,2861954
k1,4595:34421990,2861954:14842852
)
]
g1,4595:34421990,2861954
(1,4595:34421990,2861954:0,550500,235932
k1,4595:4736286,2861954:-29685704
[1,4595:4736286,2861954:29685704,550500,235932
(1,4595:4736286,2861954:29685704,550500,235932
k1,4595:31846056,2861954:27109770
h1,4595:31846056,2861954:0,0,0
x1,4595:32292066,2861954
x1,4595:33220494,2861954
g1,4595:33438947,2861954
x1,4595:34421990,2861954
r1,4595:34421990,2861954:0,786432,235932
g1,4595:34421990,2861954
g1,4595:34421990,2861954
)
]
)
)
]
)
g1,4595:34421990,3097886
)
)
]
[1,4595:4736286,50644704:29685704,45908418,0
(1,4559:4736286,5391646:29685704,491520,163840
x1,4559:5611921,5391646
g1,4557:5830374,5391646
x1,4557:6926284,5391646
g1,4557:7144737,5391646
x1,4557:8677554,5391646
g1,4557:8896007,5391646
x1,4557:10281367,5391646
g1,4557:10572638,5391646
x1,4557:12047202,5391646
g1,4557:12265655,5391646
x1,4557:13239595,5391646
g1,4557:13458048,5391646
(1,4557:13458048,5391646:1492769,491520,163840
x1,4557:13712911,5391646
x1,4557:14695954,5391646
x1,4557:14950817,5391646
)
x1,4557:15132862,5391646
g1,4557:15351315,5391646
x1,4557:16261539,5391646
g1,4557:16479992,5391646
x1,4557:19305329,5391646
g1,4557:19523782,5391646
x1,4557:20051713,5391646
g1,4557:20270166,5391646
x1,4557:21180390,5391646
g1,4557:21398843,5391646
x1,4557:22600340,5391646
g1,4557:22818793,5391646
x1,4557:25735151,5391646
g1,4557:25953604,5391646
$1,4557:25953604,5391646
x1,4557:26375037,5391646
(1,4557:26466060,5153821:497819,197518,0
x1,4557:26931111,5153821
)
$1,4557:26963879,5391646
g1,4557:27182332,5391646
x1,4557:27622880,5391646
k1,4559:34421990,5391646:6799110
g1,4559:34421990,5391646
)
(1,4559:10203277,7554334:18751722,865699,449545
x1,4559:10624710,7554334
(1,4559:10715733,7283741:497819,197518,0
x1,4559:11180784,7283741
)
g1,4559:11395592,7554334
x1,4559:11905318,7554334
g1,4559:12087358,7554334
x1,4559:12508791,7554334
[1,4559:12508791,7716350:588842,630127,0
(1,4559:12599814,7283741:497819,197518,0
x1,4559:13064865,7283741
)
(1,4559:12508791,7716350:266977,197518,0
x1,4559:12743000,7716350
)
]
g1,4559:13243265,7554334
x1,4559:13752991,7554334
g1,4559:13898623,7554334
x1,4559:14280918,7554334
(1,4559:14280918,7652637:294003,295640,0
x1,4559:14542153,7652637
)
x1,4559:14861642,7554334
g1,4559:15055629,7554334
x1,4559:15565355,7554334
g1,4559:15710987,7554334
x1,4559:16093282,7554334
(1,4559:16093282,7652637:294003,295640,0
x1,4559:16354517,7652637
)
x1,4559:16674006,7554334
(1,4559:16722361,7283741:294003,295640,0
x1,4559:16983596,7283741
)
g1,4559:17161996,7554334
x1,4559:17671722,7554334
g1,4559:17817354,7554334
x1,4559:18676606,7554334
(1,4559:18724961,7283741:294003,295640,0
x1,4559:18986196,7283741
)
x1,4559:19273827,7554334
g1,4559:19455867,7554334
x1,4559:19965593,7554334
g1,4559:20147633,7554334
x1,4559:20569066,7554334
[1,4559:20569066,7716350:588842,630127,0
(1,4559:20660089,7283741:497819,197518,0
x1,4559:21125140,7283741
)
(1,4559:20569066,7716350:266977,197518,0
x1,4559:20803275,7716350
)
]
g1,4559:21303540,7554334
x1,4559:21813266,7554334
g1,4559:21958898,7554334
(1,4559:21958898,7554334:484967,865699,449545
(1,4559:21958898,7554334:484967,865699,449545
h1,4559:21958898,7554334:78643,0,0
[1,4559:22037541,7554334:327681,865699,449545
(1,4559:22037541,7110978:327681,422343,0
x1,4559:22365222,7110978
)
(1,4559:22037541,8003878:327681,422343,0
x1,4559:22365222,8003878
)
]
h1,4559:22365222,7554334:78643,0,0
)
)
x1,4559:23447842,7554334
(1,4559:23538865,7283741:281419,197518,0
x1,4559:23787516,7283741
)
g1,4559:23965916,7554334
x1,4559:24475642,7554334
g1,4559:24621274,7554334
x1,4559:25042707,7554334
[1,4559:25042707,7716350:588842,630127,0
(1,4559:25133730,7283741:497819,197518,0
x1,4559:25598781,7283741
)
(1,4559:25042707,7716350:266977,197518,0
x1,4559:25276916,7716350
)
]
x1,4559:26173133,7554334
(1,4559:26221488,7283741:294003,295640,0
x1,4559:26482723,7283741
)
g1,4559:26661123,7554334
x1,4559:27170849,7554334
g1,4559:27316481,7554334
x1,4559:28175733,7554334
(1,4559:28224088,7283741:294003,295640,0
x1,4559:28485323,7283741
)
x1,4559:28954999,7554334
)
(1,4562:4736286,9717022:29685704,491520,163840
x1,4562:6229053,9717022
g1,4560:6447506,9717022
x1,4560:7357730,9717022
g1,4560:7576183,9717022
x1,4560:9072592,9717022
g1,4560:9291045,9717022
x1,4560:10934909,9717022
g1,4560:11153362,9717022
$1,4560:11153362,9717022
x1,4560:11440083,9717022
$1,4560:11488438,9717022
g1,4560:11706891,9717022
x1,4560:12147439,9717022
g1,4560:12365892,9717022
x1,4560:13276116,9717022
g1,4560:13494569,9717022
x1,4560:16370879,9717022
g1,4560:16589332,9717022
x1,4560:17117263,9717022
g1,4560:17335716,9717022
x1,4560:18245940,9717022
g1,4560:18464393,9717022
x1,4560:19483844,9717022
x1,4560:20867386,9717022
g1,4560:21085839,9717022
x1,4560:21959655,9717022
x1,4560:22633221,9717022
g1,4560:22851674,9717022
$1,4560:22851674,9717022
x1,4560:23159329,9717022
(1,4560:23159329,9815325:294003,295640,0
x1,4560:23420564,9815325
)
$1,4560:23453332,9717022
g1,4560:23671785,9717022
x1,4560:24217920,9717022
g1,4560:24436373,9717022
x1,4560:25410313,9717022
g1,4560:25628766,9717022
(1,4560:25628766,9717022:1492769,491520,163840
x1,4560:25883629,9717022
x1,4560:26866672,9717022
x1,4560:27121535,9717022
)
x1,4560:27303580,9717022
g1,4560:27522033,9717022
x1,4560:27995349,9717022
x1,4560:28268415,9717022
g1,4560:28486868,9717022
x1,4560:29178639,9717022
x1,4560:29506320,9717022
x1,4560:29779386,9717022
k1,4562:34421990,9717022:4642604
g1,4562:34421990,9717022
)
(1,4564:15533496,11879710:18888494,950279,622600
(1,4564:15533496,11879710:8091285,950279,622600
(1,4562:15533496,11879710:0,0,0
$1,4562:15533496,11879710
(1,4562:15533496,10700062:0,0,0
)
$1,4562:15533496,11879710
)
(1,4564:15533496,11879710:1167561,891184,611561
(1,4564:15533496,11879710:1167561,891184,611561
h1,4564:15533496,11879710:78643,0,0
[1,4564:15612139,11879710:1010275,891184,611561
(1,4564:15612139,11436354:1010275,447828,0
x1,4564:16033572,11436354
(1,4564:16124595,11198529:497819,197518,0
x1,4564:16589646,11198529
)
)
(1,4564:15612139,12329254:1010275,447828,162016
x1,4564:16033572,12329254
[1,4564:16033572,12491270:588842,548860,0
(1,4564:16124595,12139928:497819,197518,0
x1,4564:16589646,12139928
)
(1,4564:16033572,12491270:266977,197518,0
x1,4564:16267781,12491270
)
]
)
]
h1,4564:16622414,11879710:78643,0,0
)
)
g1,4564:16883097,11879710
x1,4564:17392823,11879710
g1,4564:17574863,11879710
x1,4564:17902544,11879710
g1,4564:18048176,11879710
x1,4564:18557902,11879710
g1,4564:18703534,11879710
(1,4564:18703534,11879710:484967,865699,449545
(1,4564:18703534,11879710:484967,865699,449545
h1,4564:18703534,11879710:78643,0,0
[1,4564:18782177,11879710:327681,865699,449545
(1,4564:18782177,11436354:327681,422343,0
x1,4564:19109858,11436354
)
(1,4564:18782177,12329254:327681,422343,0
x1,4564:19109858,12329254
)
]
h1,4564:19109858,11879710:78643,0,0
)
)
g1,4564:19297725,11879710
(1,4564:19297725,11879710:3588753,950279,622600
(1,4564:19297725,10955644:482420,26213,1546666
x1,4564:19780145,10955644
)
x1,4564:20107826,11879710
g1,4564:20253458,11879710
x1,4564:20763184,11879710
g1,4564:20908816,11879710
x1,4564:21236497,11879710
(1,4564:21236497,11879710:1167561,891184,611561
(1,4564:21236497,11879710:1167561,891184,611561
h1,4564:21236497,11879710:78643,0,0
[1,4564:21315140,11879710:1010275,891184,611561
(1,4564:21315140,11436354:1010275,447828,0
k1,4564:21423340,11436354:108200
x1,4564:21844773,11436354
(1,4564:21935796,11198529:281419,197518,0
x1,4564:22184447,11198529
)
k1,4564:22325415,11436354:108200
)
(1,4564:21315140,12329254:1010275,447828,162016
x1,4564:21736573,12329254
[1,4564:21736573,12491270:588842,548860,0
(1,4564:21827596,12139928:497819,197518,0
x1,4564:22292647,12139928
)
(1,4564:21736573,12491270:266977,197518,0
x1,4564:21970782,12491270
)
]
)
]
h1,4564:22325415,11879710:78643,0,0
)
)
(1,4564:22404058,10955644:482420,26213,1546666
x1,4564:22886478,10955644
)
)
g1,4564:22995702,11879710
x1,4564:23282423,11879710
(1,4564:23330778,11609117:294003,295640,0
x1,4564:23592013,11609117
)
)
(1,4564:32929221,11879710:1492769,491520,163840
(1,4564:32929221,11879710:1492769,491520,163840
x1,4564:34167127,11879710
x1,4564:34421990,11879710
)
)
)
(1,4567:4736286,14042398:29685704,455111,127431
x1,4567:5792147,14042398
g1,4565:6010600,14042398
x1,4565:6920824,14042398
g1,4565:7139277,14042398
x1,4565:8559227,14042398
x1,4565:11550224,14042398
g1,4565:11768677,14042398
x1,4565:14102491,14042398
g1,4565:14320944,14042398
x1,4565:14761492,14042398
k1,4567:34421990,14042398:19660498
g1,4567:34421990,14042398
)
(1,4569:11485686,16205086:22936304,1043488,597113
(1,4569:11485686,16205086:16186905,1043488,597113
(1,4567:11485686,16205086:0,0,0
$1,4567:11485686,16205086
(1,4567:11485686,15025438:0,0,0
)
$1,4567:11485686,16205086
)
x1,4567:12514239,16205086
g1,4569:12696279,16205086
x1,4569:13206005,16205086
g1,4569:13388045,16205086
(1,4569:13388045,15313061:364090,0,1456371
x1,4569:13752135,15313061
)
[1,4569:13752135,16802199:683579,1640601,0
(1,4569:14043406,15475079:392308,313481,0
x1,4569:14402946,15475079
)
(1,4569:13752135,16802199:294003,295640,0
x1,4569:14013370,16802199
)
]
g1,4569:14544938,16205086
(1,4568:14544938,16205086:436908,753669,425990
$1,4568:14544938,16205086
(1,4568:14544938,16205086:436908,753669,425990
(1,4568:14544938,15477630:436908,26213,1153446
x1,4568:14981846,15477630
)
v1,4568:14981846,16205086:0,753662,425981
h1,4568:14981846,16205086:0,0,0
)
$1,4568:14981846,16205086
)
x1,4568:15309527,16205086
g1,4569:15455159,16205086
x1,4569:15964885,16205086
g1,4569:16110517,16205086
(1,4569:16110517,16205086:877455,282168,0
x1,4568:16987972,16205086
)
g1,4569:17097196,16205086
(1,4568:17097196,16205086:273068,557059,229380
$1,4568:17097196,16205086
(1,4568:17097196,16205086:273068,557059,229380
(1,4568:17097196,15674240:273068,26213,760226
x1,4568:17370264,15674240
)
v1,4568:17370264,16205086:0,557055,229374
h1,4568:17370264,16205086:0,0,0
)
$1,4568:17370264,16205086
)
x1,4568:17656985,16205086
k1,4569:17370264,16205086:48355
x1,4569:18012995,16205086
(1,4569:18012995,16303389:294003,295640,0
x1,4569:18274230,16303389
)
x1,4569:19123924,16205086
(1,4568:19123924,16205086:273068,557059,229380
$1,4568:19123924,16205086
(1,4568:19123924,16205086:273068,557059,229380
(1,4568:19123924,15674240:273068,26213,760226
x1,4568:19396992,15674240
)
v1,4568:19396992,16205086:0,557055,229374
h1,4568:19396992,16205086:0,0,0
)
$1,4568:19396992,16205086
)
(1,4568:19396992,16205086:436908,753669,425990
$1,4568:19396992,16205086
(1,4568:19396992,16205086:436908,753669,425990
(1,4568:19396992,15477630:436908,26213,1153446
x1,4568:19833900,15477630
)
v1,4568:19833900,16205086:0,753662,425981
h1,4568:19833900,16205086:0,0,0
)
$1,4568:19833900,16205086
)
x1,4568:20482206,16205086
g1,4569:20664246,16205086
(1,4569:20664246,16205086:509726,415334,32768
[1,4568:20664246,16237854:509726,448102,0
(1,4568:20664246,16030187:509726,240435,0
g1,4568:20664246,16030187
(1,4568:20664246,16030187:509726,240435,0
$1,4568:20664246,16030187
g1,4568:20664246,16030187
x1,4568:21173972,16030187
g1,4568:21173972,16030187
$1,4568:21173972,16030187
)
g1,4568:21173972,16030187
)
(1,4568:20664246,16237854:509726,240435,0
g1,4568:20664246,16237854
(1,4568:20664246,16237854:509726,240435,0
$1,4568:20664246,16237854
g1,4568:20664246,16237854
x1,4568:21173972,16237854
g1,4568:21173972,16237854
$1,4568:21173972,16237854
)
g1,4568:21173972,16237854
)
]
)
g1,4569:21356012,16205086
(1,4569:21356012,15313061:364090,0,1456371
x1,4569:21720102,15313061
)
[1,4569:21720102,16802199:683579,1640601,0
(1,4569:22011373,15475079:392308,313481,0
x1,4569:22370913,15475079
)
(1,4569:21720102,16802199:294003,295640,0
x1,4569:21981337,16802199
)
]
g1,4569:22512905,16205086
(1,4569:22512905,16205086:2223154,976821,449545
(1,4569:22512905,16205086:2223154,976821,449545
h1,4569:22512905,16205086:78643,0,0
[1,4569:22591548,16205086:2065868,976821,449545
(1,4569:22591548,15761730:2065868,533465,163840
x1,4569:22878269,15761730
(1,4569:22926624,15523905:294003,295640,0
x1,4569:23187859,15523905
)
x1,4569:23528282,15761730
[1,4569:23528282,15924397:312208,696132,0
(1,4569:23546487,15523905:294003,295640,0
x1,4569:23807722,15523905
)
(1,4569:23528282,15924397:294003,295640,0
x1,4569:23789517,15924397
)
]
x1,4569:24657416,15761730
)
(1,4569:22591548,16654630:2065868,422343,0
k1,4569:23460642,16654630:869094
x1,4569:23788323,16654630
k1,4569:24657416,16654630:869093
)
]
h1,4569:24657416,16205086:78643,0,0
)
)
x1,4569:25384365,16205086
g1,4569:25566405,16205086
x1,4569:26076131,16205086
g1,4569:26258171,16205086
(1,4569:26258171,16205086:1232375,976821,449545
(1,4569:26258171,16205086:1232375,976821,449545
h1,4569:26258171,16205086:78643,0,0
[1,4569:26336814,16205086:1075089,976821,449545
(1,4569:26336814,15761730:1075089,533465,127431
x1,4569:26623535,15761730
(1,4569:26671890,15523905:294003,295640,0
x1,4569:26933125,15523905
)
x1,4569:27411903,15761730
)
(1,4569:26336814,16654630:1075089,422343,0
k1,4569:26710518,16654630:373704
x1,4569:27038199,16654630
k1,4569:27411903,16654630:373704
)
]
h1,4569:27411903,16205086:78643,0,0
)
)
x1,4569:27672591,16205086
)
(1,4569:32929221,16205086:1492769,491520,163840
(1,4569:32929221,16205086:1492769,491520,163840
x1,4569:34167127,16205086
x1,4569:34421990,16205086
)
)
)
(1,4573:4736286,18367774:29685704,491520,163840
h1,4571:4736286,18367774:983040,0,0
x1,4571:6529427,18367774
g1,4571:6747880,18367774
x1,4571:7721820,18367774
g1,4571:7940273,18367774
(1,4571:7940273,18367774:1492769,491520,163840
x1,4571:8195136,18367774
x1,4571:9178179,18367774
x1,4571:9433042,18367774
)
x1,4571:9615087,18367774
g1,4571:9833540,18367774
x1,4571:10807480,18367774
g1,4571:11025933,18367774
(1,4571:11025933,18367774:1492769,491520,163840
x1,4571:11280796,18367774
x1,4571:12263839,18367774
x1,4571:12518702,18367774
)
g1,4571:12737155,18367774
x1,4571:13720197,18367774
g1,4571:13938650,18367774
x1,4571:14302740,18367774
x1,4571:14612216,18367774
g1,4571:14830669,18367774
x1,4571:17455754,18367774
g1,4571:17674207,18367774
x1,4571:18260391,18367774
k1,4573:34421990,18367774:16161599
g1,4573:34421990,18367774
)
(1,4575:15164093,20530462:19257897,950279,622600
(1,4575:15164093,20530462:8830090,950279,622600
(1,4573:15164093,20530462:0,0,0
$1,4573:15164093,20530462
(1,4573:15164093,19350814:0,0,0
)
$1,4573:15164093,20530462
)
(1,4575:15164093,20530462:1167561,891184,611561
(1,4575:15164093,20530462:1167561,891184,611561
h1,4575:15164093,20530462:78643,0,0
[1,4575:15242736,20530462:1010275,891184,611561
(1,4575:15242736,20087106:1010275,447828,0
x1,4575:15664169,20087106
(1,4575:15755192,19849281:497819,197518,0
x1,4575:16220243,19849281
)
)
(1,4575:15242736,20980006:1010275,447828,162016
x1,4575:15664169,20980006
[1,4575:15664169,21142022:588842,548860,0
(1,4575:15755192,20790680:497819,197518,0
x1,4575:16220243,20790680
)
(1,4575:15664169,21142022:266977,197518,0
x1,4575:15898378,21142022
)
]
)
]
h1,4575:16253011,20530462:78643,0,0
)
)
g1,4575:16513694,20530462
x1,4575:17023420,20530462
g1,4575:17205460,20530462
x1,4575:17533141,20530462
g1,4575:17678773,20530462
x1,4575:18188499,20530462
g1,4575:18334131,20530462
(1,4575:18334131,20530462:484967,865699,449545
(1,4575:18334131,20530462:484967,865699,449545
h1,4575:18334131,20530462:78643,0,0
[1,4575:18412774,20530462:327681,865699,449545
(1,4575:18412774,20087106:327681,422343,0
x1,4575:18740455,20087106
)
(1,4575:18412774,20980006:327681,422343,0
x1,4575:18740455,20980006
)
]
h1,4575:18740455,20530462:78643,0,0
)
)
(1,4575:18819098,20530462:1185839,898467,449545
(1,4575:18819098,20530462:1185839,898467,449545
h1,4575:18819098,20530462:78643,0,0
[1,4575:18897741,20530462:1028553,898467,449545
(1,4575:18897741,20087106:1028553,455111,127431
x1,4575:19926294,20087106
)
(1,4575:18897741,20980006:1028553,447828,0
k1,4575:19189013,20980006:291272
x1,4575:19635023,20980006
k1,4575:19926294,20980006:291271
)
]
h1,4575:19926294,20530462:78643,0,0
)
)
g1,4575:20114161,20530462
(1,4575:20114161,20530462:3588753,950279,622600
(1,4575:20114161,19606396:482420,26213,1546666
x1,4575:20596581,19606396
)
x1,4575:20924262,20530462
g1,4575:21069894,20530462
x1,4575:21579620,20530462
g1,4575:21725252,20530462
x1,4575:22052933,20530462
(1,4575:22052933,20530462:1167561,891184,611561
(1,4575:22052933,20530462:1167561,891184,611561
h1,4575:22052933,20530462:78643,0,0
[1,4575:22131576,20530462:1010275,891184,611561
(1,4575:22131576,20087106:1010275,447828,0
k1,4575:22239776,20087106:108200
x1,4575:22661209,20087106
(1,4575:22752232,19849281:281419,197518,0
x1,4575:23000883,19849281
)
k1,4575:23141851,20087106:108200
)
(1,4575:22131576,20980006:1010275,447828,162016
x1,4575:22553009,20980006
[1,4575:22553009,21142022:588842,548860,0
(1,4575:22644032,20790680:497819,197518,0
x1,4575:23109083,20790680
)
(1,4575:22553009,21142022:266977,197518,0
x1,4575:22787218,21142022
)
]
)
]
h1,4575:23141851,20530462:78643,0,0
)
)
(1,4575:23220494,19606396:482420,26213,1546666
x1,4575:23702914,19606396
)
)
g1,4575:23812138,20530462
x1,4575:23994183,20530462
)
(1,4575:32929221,20530462:1492769,491520,163840
(1,4575:32929221,20530462:1492769,491520,163840
x1,4575:34167127,20530462
x1,4575:34421990,20530462
)
)
)
(1,4579:4736286,22955307:29685704,753669,425990
h1,4577:4736286,22955307:983040,0,0
x1,4577:6147132,22955307
x1,4577:7223017,22955307
k1,4577:7416602,22955307:193585
$1,4577:7416602,22955307
x1,4577:7838035,22955307
(1,4577:7929058,22717482:281419,197518,0
x1,4577:8177709,22717482
)
k1,4577:8306375,22955307:95898
x1,4577:8816101,22955307
k1,4577:8911999,22955307:95898
x1,4577:9333432,22955307
[1,4577:9333432,23117323:588842,597359,0
(1,4577:9424455,22717482:497819,197518,0
x1,4577:9889506,22717482
)
(1,4577:9333432,23117323:266977,197518,0
x1,4577:9567641,23117323
)
]
k1,4577:10104314,22955307:182040
x1,4577:10614040,22955307
k1,4577:10796080,22955307:182040
(1,4577:10796080,22955307:1154305,666981,225995
(1,4577:10796080,22955307:1154305,666981,225995
h1,4577:10796080,22955307:78643,0,0
[1,4577:10874723,22955307:997019,666981,225995
(1,4577:10874723,22697271:997019,408945,0
x1,4577:11270706,22697271
x1,4577:11599506,22697271
(1,4577:11615966,22499497:255776,211171,0
x1,4577:11838974,22499497
)
)
(1,4577:10874723,23181301:997019,342242,0
k1,4577:11065575,23181301:190852
x1,4577:11425115,23181301
(1,4577:11425115,23050230:255776,211171,0
x1,4577:11648123,23050230
)
k1,4577:11871742,23181301:190851
)
]
h1,4577:11871742,22955307:78643,0,0
)
)
$1,4577:11950385,22955307
k1,4577:12143970,22955307:193585
x1,4577:12690105,22955307
k1,4577:12883690,22955307:193585
x1,4577:13857630,22955307
k1,4577:14051215,22955307:193585
(1,4577:14051215,22955307:1492769,491520,163840
x1,4577:14306078,22955307
x1,4577:15289121,22955307
x1,4577:15543984,22955307
)
x1,4577:15726029,22955307
k1,4577:15924588,22955307:198559
x1,4577:16397904,22955307
x1,4577:16670970,22955307
k1,4577:16864555,22955307:193585
x1,4577:17410690,22955307
x1,4577:18231712,22955307
x1,4577:19560639,22955307
k1,4577:19754225,22955307:193586
x1,4577:20664449,22955307
k1,4577:20858034,22955307:193585
x1,4577:22206987,22955307
k1,4577:22400572,22955307:193585
$1,4577:22400572,22955307
x1,4577:22771260,22955307
k1,4577:22987888,22955307:182040
x1,4577:23497614,22955307
k1,4577:23679654,22955307:182040
x1,4577:24101087,22955307
(1,4577:24192110,22717482:281419,197518,0
x1,4577:24440761,22717482
)
(1,4577:24473529,22955307:531571,753669,425990
$1,4577:24473529,22955307
(1,4577:24473529,22955307:531571,753669,425990
(1,4577:24473529,22227851:531571,26213,1153446
x1,4577:25005100,22227851
)
v1,4577:25005100,22955307:0,753662,425981
h1,4577:25005100,22955307:0,0,0
)
$1,4577:25005100,22955307
)
(1,4577:25005100,22955307:1154305,666981,225995
(1,4577:25005100,22955307:1154305,666981,225995
h1,4577:25005100,22955307:78643,0,0
[1,4577:25083743,22955307:997019,666981,225995
(1,4577:25083743,22697271:997019,408945,0
x1,4577:25479726,22697271
x1,4577:25808526,22697271
(1,4577:25824986,22499497:255776,211171,0
x1,4577:26047994,22499497
)
)
(1,4577:25083743,23181301:997019,342242,0
k1,4577:25274595,23181301:190852
x1,4577:25634135,23181301
(1,4577:25634135,23050230:255776,211171,0
x1,4577:25857143,23050230
)
k1,4577:26080762,23181301:190851
)
]
h1,4577:26080762,22955307:78643,0,0
)
)
$1,4577:26159405,22955307
x1,4577:26341450,22955307
k1,4577:26540009,22955307:198559
x1,4577:27595870,22955307
k1,4577:27789455,22955307:193585
x1,4577:29063769,22955307
k1,4577:29257354,22955307:193585
$1,4577:29257354,22955307
x1,4577:29678787,22955307
[1,4577:29678787,23117323:588842,597359,0
(1,4577:29769810,22717482:497819,197518,0
x1,4577:30234861,22717482
)
(1,4577:29678787,23117323:266977,197518,0
x1,4577:29912996,23117323
)
]
k1,4577:30449669,22955307:182040
x1,4577:30959395,22955307
k1,4577:31141435,22955307:182040
x1,4577:31723979,22955307
k1,4577:31819877,22955307:95898
x1,4577:32329603,22955307
k1,4577:32425501,22955307:95898
x1,4577:32796189,22955307
x1,4577:33085640,22955307
(1,4577:33085640,22955307:1154305,666981,225995
(1,4577:33085640,22955307:1154305,666981,225995
h1,4577:33085640,22955307:78643,0,0
[1,4577:33164283,22955307:997019,666981,225995
(1,4577:33164283,22697271:997019,408945,0
x1,4577:33560266,22697271
x1,4577:33889066,22697271
(1,4577:33905526,22499497:255776,211171,0
x1,4577:34128534,22499497
)
)
(1,4577:33164283,23181301:997019,342242,0
k1,4577:33355135,23181301:190852
x1,4577:33714675,23181301
(1,4577:33714675,23050230:255776,211171,0
x1,4577:33937683,23050230
)
k1,4577:34161302,23181301:190851
)
]
h1,4577:34161302,22955307:78643,0,0
)
)
$1,4577:34239945,22955307
x1,4577:34421990,22955307
k1,4577:34421990,22955307:0
)
(1,4579:4736286,24134955:29685704,455111,0
x1,4579:5227807,24134955
g1,4577:5446260,24134955
x1,4577:6665962,24134955
x1,4577:7379576,24134955
g1,4577:7598029,24134955
x1,4577:8799526,24134955
k1,4579:34421990,24134955:25622464
g1,4579:34421990,24134955
)
(1,4581:14902257,25314603:19519733,950279,622600
(1,4581:14902257,25314603:9353762,950279,622600
(1,4579:14902257,25314603:0,0,0
$1,4579:14902257,25314603
(1,4579:14902257,24134955:0,0,0
)
$1,4579:14902257,25314603
)
(1,4581:14902257,25314603:1167561,891184,611561
(1,4581:14902257,25314603:1167561,891184,611561
h1,4581:14902257,25314603:78643,0,0
[1,4581:14980900,25314603:1010275,891184,611561
(1,4581:14980900,24871247:1010275,447828,0
x1,4581:15402333,24871247
(1,4581:15493356,24633422:497819,197518,0
x1,4581:15958407,24633422
)
)
(1,4581:14980900,25764147:1010275,447828,162016
x1,4581:15402333,25764147
[1,4581:15402333,25926163:588842,548860,0
(1,4581:15493356,25574821:497819,197518,0
x1,4581:15958407,25574821
)
(1,4581:15402333,25926163:266977,197518,0
x1,4581:15636542,25926163
)
]
)
]
h1,4581:15991175,25314603:78643,0,0
)
)
g1,4581:16251858,25314603
x1,4581:16761584,25314603
g1,4581:16943624,25314603
x1,4581:17271305,25314603
g1,4581:17416937,25314603
x1,4581:17926663,25314603
g1,4581:18072295,25314603
(1,4581:18072295,25314603:484967,865699,449545
(1,4581:18072295,25314603:484967,865699,449545
h1,4581:18072295,25314603:78643,0,0
[1,4581:18150938,25314603:327681,865699,449545
(1,4581:18150938,24871247:327681,422343,0
x1,4581:18478619,24871247
)
(1,4581:18150938,25764147:327681,422343,0
x1,4581:18478619,25764147
)
]
h1,4581:18478619,25314603:78643,0,0
)
)
(1,4581:18557262,25314603:1185839,898467,449545
(1,4581:18557262,25314603:1185839,898467,449545
h1,4581:18557262,25314603:78643,0,0
[1,4581:18635905,25314603:1028553,898467,449545
(1,4581:18635905,24871247:1028553,455111,127431
x1,4581:19664458,24871247
)
(1,4581:18635905,25764147:1028553,447828,0
k1,4581:18927177,25764147:291272
x1,4581:19373187,25764147
k1,4581:19664458,25764147:291271
)
]
h1,4581:19664458,25314603:78643,0,0
)
)
g1,4581:19852325,25314603
(1,4581:19852325,25314603:4112425,950279,622600
(1,4581:19852325,24390537:482420,26213,1546666
x1,4581:20334745,24390537
)
x1,4581:20662426,25314603
g1,4581:20808058,25314603
x1,4581:21317784,25314603
g1,4581:21463416,25314603
x1,4581:21791097,25314603
(1,4581:21791097,25314603:1691233,898467,576976
(1,4581:21791097,25314603:1691233,898467,576976
h1,4581:21791097,25314603:78643,0,0
[1,4581:21869740,25314603:1533947,898467,576976
(1,4581:21869740,24871247:1533947,455111,127431
k1,4581:22434076,24871247:564336
x1,4581:22804764,24871247
k1,4581:23403687,24871247:564335
)
(1,4581:21869740,25764147:1533947,455111,127431
x1,4581:22197421,25764147
g1,4581:22343053,25764147
x1,4581:22852779,25764147
g1,4581:22998411,25764147
x1,4581:23369099,25764147
)
]
h1,4581:23403687,25314603:78643,0,0
)
)
(1,4581:23482330,24390537:482420,26213,1546666
x1,4581:23964750,24390537
)
)
g1,4581:24073974,25314603
x1,4581:24256019,25314603
)
(1,4581:32929221,25314603:1492769,491520,163840
(1,4581:32929221,25314603:1492769,491520,163840
x1,4581:34167127,25314603
x1,4581:34421990,25314603
)
)
)
(1,4584:4736286,27084075:29685704,455111,127431
h1,4583:4736286,27084075:983040,0,0
x1,4583:6147132,27084075
x1,4583:6676882,27084075
k1,4583:6898328,27084075:221446
$1,4583:6898328,27084075
x1,4583:7269016,27084075
k1,4583:7490633,27084075:187029
x1,4583:8000359,27084075
k1,4583:8187387,27084075:187028
x1,4583:8515068,27084075
$1,4583:8515068,27084075
x1,4583:8697113,27084075
k1,4583:8919307,27084075:222194
x1,4583:9356215,27084075
k1,4583:9577661,27084075:221446
x1,4583:10018209,27084075
k1,4583:10239656,27084075:221447
x1,4583:11149880,27084075
k1,4583:11371326,27084075:221446
x1,4583:13162645,27084075
k1,4583:13384091,27084075:221446
x1,4583:14991546,27084075
k1,4583:15212992,27084075:221446
x1,4583:15740923,27084075
k1,4583:15962369,27084075:221446
x1,4583:16872593,27084075
k1,4583:17094039,27084075:221446
x1,4583:17458129,27084075
x1,4583:18535834,27084075
x1,4583:19555285,27084075
x1,4583:20938827,27084075
k1,4583:21160273,27084075:221446
x1,4583:23406707,27084075
k1,4583:23628153,27084075:221446
x1,4583:24156084,27084075
k1,4583:24377531,27084075:221447
x1,4583:26358178,27084075
k1,4583:26579624,27084075:221446
x1,4583:28654936,27084075
k1,4583:28876382,27084075:221446
x1,4583:29863065,27084075
x1,4583:31592489,27084075
k1,4583:31813935,27084075:221446
x1,4583:32396479,27084075
k1,4583:32617925,27084075:221446
x1,4583:34421990,27084075
k1,4583:34421990,27084075:0
)
(1,4584:4736286,28263723:29685704,491520,163840
x1,4584:5864963,28263723
x1,4583:7885661,28263723
g1,4583:8104114,28263723
x1,4583:10179427,28263723
g1,4583:10397880,28263723
x1,4583:10579925,28263723
x1,4583:11235287,28263723
x1,4583:11417332,28263723
g1,4583:11502532,28263723
x1,4583:12157894,28263723
x1,4583:12521984,28263723
k1,4584:34421990,28263723:21900006
g1,4584:34421990,28263723
)
(1,4588:4736286,31020783:29685704,655359,183500
(1,4588:4736286,31020783:1592523,608173,0
g1,4588:4736286,31020783
x1,4588:5267127,31020783
g1,4588:6328809,31020783
)
x1,4588:11578234,31020783
g1,4588:11932128,31020783
x1,4588:15663746,31020783
g1,4588:16017640,31020783
x1,4588:17713381,31020783
g1,4588:18067275,31020783
x1,4588:20902250,31020783
g1,4588:21256144,31020783
x1,4588:23827774,31020783
k1,4588:34421990,31020783:10594216
g1,4588:34421990,31020783
)
(1,4591:4736286,32849418:29685704,455111,127431
x1,4591:5337034,32849418
k1,4590:5624696,32849418:287662
x1,4590:7044646,32849418
k1,4590:7332308,32849418:287662
x1,4590:7772856,32849418
k1,4590:8060517,32849418:287661
x1,4590:8242562,32849418
x1,4590:8606652,32849418
x1,4590:10518122,32849418
k1,4590:10805784,32849418:287662
x1,4590:11388328,32849418
k1,4590:11675990,32849418:287662
x1,4590:12040080,32849418
x1,4590:12349556,32849418
k1,4590:12637218,32849418:287662
x1,4590:12964899,32849418
k1,4590:13252560,32849418:287661
x1,4590:14239243,32849418
x1,4590:15076649,32849418
k1,4590:15364311,32849418:287662
x1,4590:15983264,32849418
x1,4590:16565808,32849418
x1,4590:17514262,32849418
k1,4590:17801924,32849418:287662
x1,4590:18386288,32849418
x1,4590:18823196,32849418
x1,4590:19769828,32849418
k1,4590:20074792,32849418:304964
x1,4590:20548108,32849418
x1,4590:20821174,32849418
k1,4590:21108836,32849418:287662
x1,4590:22091878,32849418
k1,4590:22379539,32849418:287661
x1,4590:23435400,32849418
x1,4590:23744876,32849418
k1,4590:24032538,32849418:287662
x1,4590:24615082,32849418
k1,4590:24902744,32849418:287662
x1,4590:25266834,32849418
x1,4590:25576310,32849418
k1,4590:25863972,32849418:287662
x1,4590:26701378,32849418
x1,4590:27868285,32849418
k1,4590:28155946,32849418:287661
x1,4590:29321033,32849418
x1,4590:30233077,32849418
x1,4590:31252528,32849418
x1,4590:32038962,32849418
x1,4590:32312028,32849418
k1,4590:32599690,32849418:287662
x1,4590:33548144,32849418
k1,4590:33835806,32849418:287662
x1,4590:34421990,32849418
k1,4590:34421990,32849418:0
)
(1,4591:4736286,34029066:29685704,455111,127431
x1,4591:5502695,34029066
x1,4591:6087059,34029066
x1,4591:7037333,34029066
k1,4590:7255764,34029066:218431
x1,4590:7841948,34029066
k1,4590:8060379,34029066:218431
x1,4590:8533695,34029066
x1,4590:8806761,34029066
k1,4590:9025192,34029066:218431
x1,4590:9498508,34029066
x1,4590:10718209,34029066
k1,4590:10936640,34029066:218431
x1,4590:11646616,34029066
x1,4590:12101727,34029066
k1,4590:12392991,34029066:291264
x1,4590:13143015,34029066
k1,4590:13361446,34029066:218431
x1,4590:14599352,34029066
x1,4590:15655213,34029066
x1,4590:16547232,34029066
k1,4590:16765663,34029066:218431
x1,4590:17641298,34029066
x1,4590:18553342,34029066
k1,4590:18771773,34029066:218431
x1,4590:19317908,34029066
k1,4590:19536339,34029066:218431
x1,4590:20446563,34029066
k1,4590:20664994,34029066:218431
x1,4590:20847039,34029066
x1,4590:21211129,34029066
x1,4590:21704470,34029066
x1,4590:22032151,34029066
x1,4590:23069807,34029066
x1,4590:24380531,34029066
k1,4590:24598967,34029066:218436
x1,4590:25509191,34029066
k1,4590:25727622,34029066:218431
x1,4590:27515301,34029066
k1,4590:27733732,34029066:218431
x1,4590:29594231,34029066
k1,4590:29812662,34029066:218431
x1,4590:30741092,34029066
x1,4590:31014158,34029066
k1,4590:31232589,34029066:218431
x1,4590:32142813,34029066
k1,4590:32361244,34029066:218431
x1,4590:33273288,34029066
x1,4590:34185332,34029066
x1,4590:34421990,34029066
k1,4590:34421990,34029066:0
)
(1,4591:4736286,35208714:29685704,455111,127431
x1,4591:5355239,35208714
x1,4591:5937783,35208714
x1,4591:6886237,35208714
k1,4590:7142102,35208714:255865
x1,4590:9055393,35208714
k1,4590:9311258,35208714:255865
x1,4590:9897442,35208714
k1,4590:10153306,35208714:255864
x1,4590:10480987,35208714
k1,4590:10736852,35208714:255865
x1,4590:12089445,35208714
x1,4590:12963261,35208714
k1,4590:13219126,35208714:255865
x1,4590:13583216,35208714
x1,4590:14475237,35208714
x1,4590:14711895,35208714
k1,4590:14967760,35208714:255865
x1,4590:15331850,35208714
x1,4590:15641326,35208714
x1,4590:16717211,35208714
k1,4590:16973075,35208714:255864
x1,4590:18156367,35208714
x1,4590:19030183,35208714
k1,4590:19286048,35208714:255865
x1,4590:19832183,35208714
x1,4590:20396522,35208714
k1,4590:20652387,35208714:255865
x1,4590:21562611,35208714
k1,4590:21818476,35208714:255865
x1,4590:23569747,35208714
k1,4590:23825611,35208714:255864
x1,4590:24555610,35208714
x1,4590:24901495,35208714
k1,4590:25157360,35208714:255865
x1,4590:25776313,35208714
x1,4590:26324267,35208714
x1,4590:26651948,35208714
x1,4590:27818855,35208714
k1,4590:28074720,35208714:255865
x1,4590:29276217,35208714
k1,4590:29532082,35208714:255865
x1,4590:30041808,35208714
x1,4590:31627419,35208714
k1,4590:31883283,35208714:255864
x1,4590:32520440,35208714
x1,4590:33474354,35208714
k1,4590:33730219,35208714:255865
x1,4590:34421990,35208714
k1,4590:34421990,35208714:0
)
(1,4591:4736286,36388362:29685704,455111,127431
x1,4591:5646510,36388362
k1,4590:5863409,36388362:216899
x1,4590:7283359,36388362
k1,4590:7500258,36388362:216899
x1,4590:8028189,36388362
k1,4590:8245088,36388362:216899
x1,4590:8791223,36388362
x1,4590:9632270,36388362
x1,4590:10360450,36388362
x1,4590:10797358,36388362
x1,4590:11125039,36388362
x1,4590:11252470,36388362
k1,4590:11469679,36388362:217209
x1,4590:12015814,36388362
x1,4590:12836837,36388362
x1,4590:13455789,36388362
x1,4590:14766513,36388362
k1,4590:14983723,36388362:217210
x1,4590:16039584,36388362
k1,4590:16256483,36388362:216899
x1,4590:17312341,36388362
x1,4590:18988974,36388362
x1,4590:19280245,36388362
x1,4590:20317901,36388362
x1,4590:20499946,36388362
x1,4590:21300943,36388362
k1,4590:21517842,36388362:216899
x1,4590:22500884,36388362
x1,4590:24102880,36388362
k1,4590:24393633,36388362:290753
x1,4590:24821439,36388362
x1,4590:25387598,36388362
x1,4590:26554505,36388362
k1,4590:26771404,36388362:216899
x1,4590:28358836,36388362
k1,4590:28575734,36388362:216898
x1,4590:29103665,36388362
k1,4590:29320564,36388362:216899
x1,4590:30780562,36388362
k1,4590:30997461,36388362:216899
x1,4590:31944095,36388362
x1,4590:32675914,36388362
k1,4590:32892813,36388362:216899
x1,4590:34421990,36388362
k1,4590:34421990,36388362:0
)
(1,4591:4736286,37568010:29685704,455111,127431
x1,4591:5100376,37568010
x1,4590:5409852,37568010
g1,4590:5628305,37568010
x1,4590:6556735,37568010
x1,4590:7193891,37568010
g1,4590:7412344,37568010
x1,4590:7958479,37568010
g1,4590:8176932,37568010
x1,4590:8726706,37568010
x1,4590:9072592,37568010
x1,4590:10112067,37568010
g1,4590:10330520,37568010
x1,4590:10876655,37568010
x1,4590:11715880,37568010
x1,4590:13103062,37568010
g1,4590:13321515,37568010
x1,4590:14632237,37568010
x1,4590:14978122,37568010
g1,4590:15196575,37568010
x1,4590:15669891,37568010
x1,4590:15942957,37568010
g1,4590:16161410,37568010
x1,4590:17108044,37568010
x1,4590:18127495,37568010
g1,4590:18345948,37568010
x1,4590:18710038,37568010
x1,4590:19019514,37568010
x1,4590:19529240,37568010
x1,4590:19984351,37568010
g1,4590:20202804,37568010
x1,4590:21731982,37568010
g1,4590:21950435,37568010
x1,4590:23224749,37568010
g1,4590:23443202,37568010
x1,4590:24866792,37568010
g1,4590:25085245,37568010
x1,4590:25635019,37568010
x1,4590:27309830,37568010
g1,4590:27528283,37568010
x1,4590:28276487,37568010
x1,4590:28824441,37568010
x1,4590:30502892,37568010
k1,4591:34421990,37568010:3919098
g1,4591:34421990,37568010
)
(1,4591:4736286,38747658:29685704,0,0
g1,4591:4736286,38747658
)
(1,4593:4736286,39927306:29685704,455111,127431
h1,4592:4736286,39927306:983040,0,0
x1,4592:7412343,39927306
k1,4592:7651337,39927306:238994
x1,4592:8561561,39927306
k1,4592:8800554,39927306:238993
x1,4592:9934693,39927306
k1,4592:10173687,39927306:238994
x1,4592:11014732,39927306
x1,4592:12143411,39927306
k1,4592:12382405,39927306:238994
x1,4592:12910336,39927306
k1,4592:13149329,39927306:238993
x1,4592:14097783,39927306
k1,4592:14336777,39927306:238994
x1,4592:14955730,39927306
x1,4592:15538274,39927306
x1,4592:16486728,39927306
k1,4592:16725722,39927306:238994
x1,4592:17637766,39927306
x1,4592:18551630,39927306
x1,4592:19443649,39927306
k1,4592:19682642,39927306:238993
x1,4592:20010323,39927306
k1,4592:20249317,39927306:238994
x1,4592:21889542,39927306
k1,4592:22128535,39927306:238993
x1,4592:22456216,39927306
x1,4592:22783897,39927306
x1,4592:24606164,39927306
k1,4592:24845158,39927306:238994
x1,4592:25373089,39927306
k1,4592:25612083,39927306:238994
x1,4592:26522307,39927306
k1,4592:26761300,39927306:238993
x1,4592:27962796,39927306
k1,4592:28201790,39927306:238994
x1,4592:28729721,39927306
k1,4592:28968715,39927306:238994
x1,4592:29809762,39927306
x1,4592:30537942,39927306
x1,4592:30974850,39927306
x1,4592:31302531,39927306
k1,4592:31541524,39927306:238993
x1,4592:32597385,39927306
k1,4592:32836379,39927306:238994
x1,4592:33382514,39927306
x1,4592:34203537,39927306
x1,4592:34421990,39927306
k1,4593:34421990,39927306:0
)
(1,4593:4736286,41106954:29685704,455111,127431
x1,4593:5355238,41106954
x1,4593:6483917,41106954
k1,4592:6703030,41106954:219113
x1,4592:7904527,41106954
x1,4592:8250413,41106954
x1,4592:9131509,41106954
k1,4592:9350787,41106954:219278
x1,4592:10299241,41106954
k1,4592:10518354,41106954:219113
x1,4592:11321172,41106954
x1,4592:12797557,41106954
k1,4592:13016670,41106954:219113
x1,4592:13216920,41106954
x1,4592:13544601,41106954
x1,4592:14658715,41106954
k1,4592:14877993,41106954:219278
x1,4592:15933854,41106954
k1,4592:16152967,41106954:219113
x1,4592:16844738,41106954
k1,4592:17063851,41106954:219113
x1,4592:17974075,41106954
k1,4592:18193187,41106954:219112
x1,4592:18923186,41106954
x1,4592:19214457,41106954
x1,4592:19560343,41106954
x1,4592:20215705,41106954
x1,4592:20452363,41106954
k1,4592:20671476,41106954:219113
x1,4592:21308633,41106954
x1,4592:22182449,41106954
x1,4592:23460403,41106954
k1,4592:23679681,41106954:219278
x1,4592:24555316,41106954
k1,4592:24774429,41106954:219113
x1,4592:25320564,41106954
k1,4592:25539677,41106954:219113
x1,4592:26449901,41106954
k1,4592:26669014,41106954:219113
x1,4592:27287966,41106954
x1,4592:27652056,41106954
x1,4592:28780734,41106954
k1,4592:28999847,41106954:219113
x1,4592:29527778,41106954
k1,4592:29746891,41106954:219113
x1,4592:30818762,41106954
x1,4592:31538924,41106954
k1,4592:31795083,41106954:219113
x1,4592:32668899,41106954
x1,4592:33215033,41106954
x1,4592:33653761,41106954
x1,4592:34421990,41106954
k1,4592:34421990,41106954:0
)
(1,4593:4736286,42286602:29685704,455111,127431
x1,4593:5937783,42286602
k1,4592:6178060,42286602:240277
x1,4592:6869831,42286602
k1,4592:7110108,42286602:240277
x1,4592:8056742,42286602
k1,4592:8297019,42286602:240277
x1,4592:8934176,42286602
x1,4592:10281309,42286602
k1,4592:10521586,42286602:240277
x1,4592:11326224,42286602
x1,4592:11766772,42286602
x1,4592:12458543,42286602
x1,4592:13769267,42286602
k1,4592:14126010,42286602:356743
x1,4592:14726758,42286602
k1,4592:14967035,42286602:240277
x1,4592:16008332,42286602
k1,4592:16248608,42286602:240276
x1,4592:17122424,42286602
x1,4592:17668558,42286602
x1,4592:18107286,42286602
x1,4592:18875515,42286602
k1,4592:19115792,42286602:240277
x1,4592:20317289,42286602
k1,4592:20557566,42286602:240277
x1,4592:21194723,42286602
x1,4592:22541856,42286602
k1,4592:22782133,42286602:240277
x1,4592:24205723,42286602
k1,4592:24446000,42286602:240277
x1,4592:25543730,42286602
k1,4592:25784007,42286602:240277
x1,4592:26311938,42286602
k1,4592:26552215,42286602:240277
x1,4592:27608073,42286602
x1,4592:29284706,42286602
x1,4592:29575977,42286602
x1,4592:30613633,42286602
x1,4592:30795678,42286602
x1,4592:31596675,42286602
k1,4592:31836952,42286602:240277
x1,4592:32819994,42286602
x1,4592:34421990,42286602
k1,4592:34421990,42286602:0
)
(1,4593:4736286,43466250:29685704,455111,127431
x1,4593:5540924,43466250
x1,4593:5981472,43466250
x1,4593:6673243,43466250
x1,4593:7801922,43466250
k1,4592:8070528,43466250:268606
x1,4592:9053570,43466250
k1,4592:9322177,43466250:268607
x1,4592:10159583,43466250
x1,4592:11725169,43466250
k1,4592:11993775,43466250:268606
x1,4592:13324524,43466250
k1,4592:13593130,43466250:268606
x1,4592:14139265,43466250
x1,4592:14885650,43466250
x1,4592:16017969,43466250
k1,4592:16286575,43466250:268606
x1,4592:16814506,43466250
k1,4592:17083113,43466250:268607
x1,4592:18397477,43466250
k1,4592:18678621,43466250:281144
x1,4592:19734479,43466250
x1,4592:21411112,43466250
k1,4592:21679718,43466250:268606
x1,4592:22662760,43466250
x1,4592:23682211,43466250
x1,4592:24992935,43466250
k1,4592:25274080,43466250:281145
x1,4592:26058694,43466250
x1,4592:26932510,43466250
x1,4592:28061189,43466250
k1,4592:28329795,43466250:268606
x1,4592:28857726,43466250
k1,4592:29126332,43466250:268606
x1,4592:29781693,43466250
x1,4592:31259896,43466250
k1,4592:31541041,43466250:281145
x1,4592:32125405,43466250
k1,4592:32394011,43466250:268606
x1,4592:33180445,43466250
x1,4592:34421990,43466250
k1,4592:34421990,43466250:0
)
(1,4593:4736286,44645898:29685704,455111,127431
x1,4593:5027557,44645898
x1,4593:6505760,44645898
k1,4592:6696578,44645898:190818
x1,4592:7242713,44645898
k1,4592:7433532,44645898:190819
x1,4592:8343756,44645898
k1,4592:8534574,44645898:190818
x1,4592:9371980,44645898
x1,4592:9663251,44645898
x1,4592:10700907,44645898
x1,4592:10882952,44645898
x1,4592:11683949,44645898
k1,4592:11874767,44645898:190818
x1,4592:12238857,44645898
x1,4592:12548333,44645898
x1,4592:13240104,44645898
x1,4592:13567785,44645898
x1,4592:14334194,44645898
k1,4592:14525013,44645898:190819
x1,4592:15052944,44645898
k1,4592:15243762,44645898:190818
x1,4592:16153986,44645898
k1,4592:16344804,44645898:190818
x1,4592:16708894,44645898
x1,4592:17582711,44645898
x1,4592:18858845,44645898
k1,4592:19140905,44645898:282060
x1,4592:19377563,44645898
x1,4592:19741653,44645898
x1,4592:20069334,44645898
x1,4592:20724696,44645898
x1,4592:21598512,44645898
k1,4592:21789331,44645898:190819
x1,4592:22575765,44645898
x1,4592:23194717,44645898
x1,4592:24272422,44645898
x1,4592:25000601,44645898
x1,4592:25437509,44645898
x1,4592:25765190,44645898
x1,4592:25892621,44645898
k1,4592:26088966,44645898:196345
x1,4592:27001010,44645898
x1,4592:27913054,44645898
x1,4592:28149712,44645898
k1,4592:28340530,44645898:190818
x1,4592:29141527,44645898
x1,4592:29487413,44645898
x1,4592:30397637,44645898
k1,4592:30588456,44645898:190819
x1,4592:31644317,44645898
k1,4592:31835135,44645898:190818
x1,4592:32381270,44645898
x1,4592:33437128,44645898
x1,4592:34421990,44645898
k1,4592:34421990,44645898:0
)
(1,4593:4736286,45825546:29685704,491520,163840
x1,4593:5284240,45825546
x1,4593:6139852,45825546
x1,4593:7778257,45825546
k1,4592:8029911,45825546:251654
x1,4592:8870958,45825546
x1,4592:9599138,45825546
x1,4592:10036046,45825546
x1,4592:10363727,45825546
k1,4592:10608741,45825546:245014
x1,4592:11810238,45825546
x1,4592:12156124,45825546
x1,4592:12855175,45825546
k1,4592:13100189,45825546:245014
x1,4592:13628120,45825546
k1,4592:13873133,45825546:245013
x1,4592:14419268,45825546
x1,4592:15475126,45825546
x1,4592:16459988,45825546
k1,4592:16705002,45825546:245014
x1,4592:17764502,45825546
x1,4592:19699638,45825546
k1,4592:19944652,45825546:245014
x1,4592:20417968,45825546
x1,4592:20985947,45825546
k1,4592:21230961,45825546:245014
x1,4592:22214003,45825546
x1,4592:24143678,45825546
k1,4592:24388692,45825546:245014
x1,4592:24752782,45825546
x1,4592:25080463,45825546
k1,4592:25325477,45825546:245014
x1,4592:26344928,45825546
x1,4592:27364380,45825546
k1,4592:27609393,45825546:245013
x1,4592:28337572,45825546
k1,4592:28708526,45825546:370954
x1,4592:29400297,45825546
k1,4592:29645311,45825546:245014
x1,4592:29827356,45825546
x1,4592:30810399,45825546
x1,4592:30992444,45825546
k1,4592:31093581,45825546:101137
x1,4592:32076624,45825546
x1,4592:32440714,45825546
k1,4592:32811668,45825546:370954
x1,4592:33303189,45825546
k1,4592:33548176,45825546:244987
x1,4592:34203537,45825546
x1,4592:34421990,45825546
k1,4593:34421990,45825546:0
)
(1,4593:4736286,47005194:29685704,455111,127431
x1,4593:6338281,47005194
k1,4592:6503913,47005194:165632
x1,4592:7141070,47005194
x1,4592:8014886,47005194
x1,4592:8196931,47005194
x1,4592:8888702,47005194
x1,4592:10017381,47005194
k1,4592:10183013,47005194:165632
x1,4592:10710944,47005194
k1,4592:10876576,47005194:165632
x1,4592:11786800,47005194
k1,4592:11952432,47005194:165632
x1,4592:12243703,47005194
x1,4592:13463403,47005194
k1,4592:13629035,47005194:165632
x1,4592:14156966,47005194
k1,4592:14322597,47005194:165631
x1,4592:15109031,47005194
x1,4592:15727983,47005194
x1,4592:16805688,47005194
x1,4592:17533867,47005194
x1,4592:17970775,47005194
x1,4592:18298456,47005194
k1,4592:18464088,47005194:165632
x1,4592:19155859,47005194
k1,4592:19321491,47005194:165632
x1,4592:20377349,47005194
x1,4592:22053982,47005194
x1,4592:22345253,47005194
x1,4592:23382909,47005194
x1,4592:23564954,47005194
x1,4592:24365951,47005194
k1,4592:24531583,47005194:165632
x1,4592:25077718,47005194
x1,4592:25918765,47005194
x1,4592:26646945,47005194
x1,4592:26828990,47005194
x1,4592:27815672,47005194
k1,4592:27981304,47005194:165632
x1,4592:28509235,47005194
k1,4592:28674867,47005194:165632
x1,4592:29221002,47005194
x1,4592:30276860,47005194
x1,4592:31261722,47005194
k1,4592:31427354,47005194:165632
x1,4592:32486854,47005194
x1,4592:34421990,47005194
k1,4592:34421990,47005194:0
)
(1,4593:4736286,48184842:29685704,491520,163840
x1,4593:5209602,48184842
x1,4592:5777581,48184842
g1,4592:5996034,48184842
x1,4592:6979076,48184842
x1,4592:8908751,48184842
g1,4592:9127204,48184842
x1,4592:9491294,48184842
x1,4592:9818975,48184842
g1,4592:10037428,48184842
x1,4592:10710994,48184842
x1,4592:11675832,48184842
g1,4592:11894285,48184842
x1,4592:12440419,48184842
g1,4592:12658872,48184842
x1,4592:13350643,48184842
g1,4592:13569096,48184842
x1,4592:13751141,48184842
x1,4592:14734184,48184842
x1,4592:14916229,48184842
g1,4592:15134682,48184842
x1,4592:16811313,48184842
g1,4592:17029766,48184842
x1,4592:17357447,48184842
g1,4592:17575900,48184842
x1,4592:17939990,48184842
x1,4592:19032259,48184842
g1,4592:19250712,48184842
x1,4592:19724028,48184842
x1,4592:20015299,48184842
x1,4592:21216795,48184842
x1,4592:21453453,48184842
g1,4592:21671906,48184842
x1,4592:22400086,48184842
x1,4592:23237492,48184842
x1,4592:24074898,48184842
x1,4592:24438988,48184842
x1,4592:25003327,48184842
x1,4592:26132006,48184842
g1,4592:26350459,48184842
x1,4592:26823775,48184842
x1,4592:27391754,48184842
g1,4592:27610207,48184842
x1,4592:28706117,48184842
g1,4592:28924570,48184842
x1,4592:29579931,48184842
x1,4592:29925817,48184842
x1,4592:30380928,48184842
x1,4592:31072699,48184842
x1,4592:31928310,48184842
k1,4593:34421990,48184842:2493680
g1,4593:34421990,48184842
)
(1,4593:4736286,49364490:29685704,0,0
g1,4593:4736286,49364490
)
(1,4595:4736286,50544138:29685704,455111,127431
h1,4594:4736286,50544138:983040,0,0
x1,4594:6210847,50544138
k1,4594:6403485,50544138:192638
x1,4594:7568572,50544138
x1,4594:8480616,50544138
x1,4594:9500067,50544138
x1,4594:10286501,50544138
x1,4594:10559567,50544138
k1,4594:10752230,50544138:192663
x1,4594:11662454,50544138
x1,4594:11990135,50544138
x1,4594:12792952,50544138
x1,4594:12974997,50544138
x1,4594:13775994,50544138
k1,4594:13968657,50544138:192663
x1,4594:15590677,50544138
x1,4594:16063993,50544138
x1,4594:16976038,50544138
k1,4594:17168701,50544138:192663
x1,4594:17953315,50544138
k1,4594:18145978,50544138:192663
x1,4594:18950616,50544138
x1,4594:19391164,50544138
x1,4594:20082935,50544138
x1,4594:21211614,50544138
k1,4594:21404277,50544138:192663
x1,4594:22423728,50544138
k1,4594:22616391,50544138:192663
x1,4594:23198935,50544138
k1,4594:23391598,50544138:192663
x1,4594:23937733,50544138
x1,4594:24942621,50544138
x1,4594:25816437,50544138
k1,4594:26009101,50544138:192664
x1,4594:27141420,50544138
k1,4594:27334083,50544138:192663
x1,4594:27880218,50544138
k1,4594:28072881,50544138:192663
x1,4594:28619016,50544138
x1,4594:30918239,50544138
k1,4594:31110902,50544138:192663
x1,4594:31584218,50544138
x1,4594:32152197,50544138
k1,4594:32344860,50544138:192663
x1,4594:33184085,50544138
x1,4594:34421990,50544138
k1,4594:34421990,50544138:0
)
]
(1,4595:4736286,52610784:29685704,786432,235932
(1,4595:4736286,52610784:29685704,786432,235932
(1,4595:4736286,52610784:29685704,786432,235932
[1,4595:4736286,52610784:29685704,786432,235932
(1,4595:4736286,52610784:29685704,550500,235932
(1,4595:4736286,52610784:0,0,0
[1,4595:4736286,52610784:29685704,0,0
(1,4595:4736286,52610784:29685704,0,0
h1,4595:4736286,52610784:0,0,0
k1,4595:19579138,52610784:14842852
k1,4595:34421990,52610784:14842852
)
]
k1,4595:4736286,52610784:-29685704
)
g1,4595:4736286,52610784
[1,4595:4736286,52610784:29685704,550500,235932
(1,4595:4736286,52610784:29685704,550500,235932
k1,4595:19087616,52610784:14351330
h1,4595:19087616,52610784:0,0,0
x1,4595:20070659,52610784
r1,4595:20070659,52610784:0,786432,235932
g1,4595:20070659,52610784
k1,4595:34421989,52610784:14351330
)
]
g1,4595:34421990,52610784
(1,4595:34421990,52610784:0,0,0
k1,4595:4736286,52610784:-29685704
[1,4595:4736286,52610784:29685704,0,0
(1,4595:4736286,52610784:29685704,0,0
k1,4595:34421990,52610784:29685704
h1,4595:34421990,52610784:0,0,0
g1,4595:34421990,52610784
g1,4595:34421990,52610784
)
]
)
)
]
)
g1,4595:34421990,52610784
)
)
]
]
]
!49476
}110
!12
{111
[1,4603:4736286,52610784:29685704,47874498,235932
[1,4603:4736286,4736286:0,0,0
(1,4603:4736286,2245673:0,0,0
k1,4603:4736286,2245673:65781
)
]
[1,4603:4736286,52610784:29685704,47874498,235932
h1,4603:4736286,4736286:0,0,0
[1,4603:4736286,52610784:29685704,50299330,235932
[1,4603:4736286,3097886:29685704,786432,0
(1,4603:4736286,3097886:29685704,786432,0
(1,4603:4736286,3097886:29685704,786432,0
(1,4603:4736286,3097886:29685704,786432,0
[1,4603:4736286,3097886:29685704,786432,0
(1,4603:4736286,2861954:29685704,550500,235932
(1,4603:4736286,2861954:0,550500,235932
[1,4603:4736286,2861954:29685704,550500,235932
(1,4603:4736286,2861954:29685704,550500,235932
h1,4603:4736286,2861954:0,0,0
x1,4603:5227807,2861954
x1,4603:6192645,2861954
g1,4603:6411098,2861954
$1,4603:6411098,2861954
x1,4603:6920824,2861954
$1,4603:6920824,2861954
g1,4603:7139277,2861954
x1,4603:9507682,2861954
g1,4603:9798953,2861954
x1,4603:10290474,2861954
g1,4603:10508927,2861954
x1,4603:12658878,2861954
g1,4603:12877331,2861954
x1,4603:13569102,2861954
g1,4603:13787555,2861954
x1,4603:14697779,2861954
g1,4603:14916232,2861954
x1,4603:16922367,2861954
x1,4603:17250048,2861954
g1,4603:17468501,2861954
x1,4603:18524362,2861954
g1,4603:18742815,2861954
x1,4603:21857604,2861954
r1,4603:21857604,2861954:0,786432,235932
k1,4603:28139797,2861954:6282193
k1,4603:34421990,2861954:6282193
)
]
k1,4603:4736286,2861954:-29685704
)
g1,4603:4736286,2861954
[1,4603:4736286,2861954:29685704,0,0
(1,4603:4736286,2861954:29685704,0,0
k1,4603:19579138,2861954:14842852
h1,4603:19579138,2861954:0,0,0
g1,4603:19579138,2861954
k1,4603:34421990,2861954:14842852
)
]
g1,4603:34421990,2861954
(1,4603:34421990,2861954:0,550500,235932
k1,4603:4736286,2861954:-29685704
[1,4603:4736286,2861954:29685704,550500,235932
(1,4603:4736286,2861954:29685704,550500,235932
k1,4603:31846056,2861954:27109770
h1,4603:31846056,2861954:0,0,0
x1,4603:32292066,2861954
x1,4603:33220494,2861954
g1,4603:33438947,2861954
x1,4603:34421990,2861954
r1,4603:34421990,2861954:0,786432,235932
g1,4603:34421990,2861954
g1,4603:34421990,2861954
)
]
)
)
]
)
g1,4603:34421990,3097886
)
)
]
[1,4603:4736286,50644704:29685704,45908418,0
(1,4595:4736286,5391646:29685704,491520,163840
x1,4595:5100376,5391646
x1,4594:5428057,5391646
k1,4594:5694785,5391646:266728
x1,4594:7023713,5391646
k1,4594:7290441,5391646:266728
x1,4594:8346302,5391646
k1,4594:8613031,5391646:266729
x1,4594:10023880,5391646
x1,4594:10897695,5391646
x1,4594:12173830,5391646
x1,4594:12483306,5391646
k1,4594:12750034,5391646:266728
x1,4594:12932079,5391646
x1,4594:13915122,5391646
x1,4594:14097167,5391646
k1,4594:14363895,5391646:266728
x1,4594:15856662,5391646
k1,4594:16123390,5391646:266728
x1,4594:17208377,5391646
x1,4594:18792169,5391646
x1,4594:19465735,5391646
k1,4594:19732463,5391646:266728
x1,4594:20460642,5391646
k1,4594:20896739,5391646:436097
x1,4594:21588510,5391646
k1,4594:21855238,5391646:266728
x1,4594:22037283,5391646
x1,4594:23020326,5391646
x1,4594:23202371,5391646
k1,4594:23469099,5391646:266728
x1,4594:24089872,5391646
x1,4594:24417553,5391646
x1,4594:25582640,5391646
k1,4594:25849368,5391646:266728
x1,4594:26177049,5391646
k1,4594:26443778,5391646:266729
x1,4594:27317594,5391646
x1,4594:28173205,5391646
k1,4594:28439933,5391646:266728
x1,4594:29714247,5391646
k1,4594:29980975,5391646:266728
x1,4594:31147882,5391646
x1,4594:32203743,5391646
k1,4594:32470471,5391646:266728
x1,4594:32761742,5391646
x1,4594:34421990,5391646
k1,4594:34421990,5391646:0
)
(1,4595:4736286,6571294:29685704,491520,163840
x1,4595:5409852,6571294
x1,4595:7412347,6571294
k1,4594:7644377,6571294:232030
x1,4594:9138965,6571294
k1,4594:9370994,6571294:232029
x1,4594:9844310,6571294
x1,4594:11014858,6571294
k1,4594:11246888,6571294:232030
x1,4594:11884045,6571294
x1,4594:12579456,6571294
k1,4594:12811485,6571294:232029
x1,4594:13870986,6571294
k1,4594:14103016,6571294:232030
x1,4594:15705011,6571294
k1,4594:15940435,6571294:235424
x1,4594:17400433,6571294
k1,4594:17632462,6571294:232029
x1,4594:17887325,6571294
x1,4594:18342436,6571294
x1,4594:18651912,6571294
k1,4594:18883942,6571294:232030
x1,4594:20287508,6571294
x1,4594:21124914,6571294
x1,4594:21489004,6571294
x1,4594:23254839,6571294
k1,4594:23486869,6571294:232030
x1,4594:24235073,6571294
x1,4594:24783027,6571294
x1,4594:26279433,6571294
k1,4594:26511462,6571294:232029
x1,4594:27822186,6571294
k1,4594:28054216,6571294:232030
x1,4594:28527532,6571294
x1,4594:29110076,6571294
x1,4594:30497258,6571294
k1,4594:30729287,6571294:232029
x1,4594:32988463,6571294
k1,4594:33220493,6571294:232030
x1,4594:34094309,6571294
x1,4594:34421990,6571294
k1,4594:34421990,6571294:0
)
(1,4595:4736286,7750942:29685704,455111,127431
x1,4595:5100376,7750942
x1,4594:5409852,7750942
k1,4594:5695153,7750942:285301
x1,4594:6973107,7750942
k1,4594:7258409,7750942:285302
x1,4594:7840953,7750942
k1,4594:8126254,7750942:285301
x1,4594:8745206,7750942
x1,4594:10185180,7750942
k1,4594:10470482,7750942:285302
x1,4594:10798163,7750942
k1,4594:11083464,7750942:285301
x1,4594:12723689,7750942
k1,4594:13008990,7750942:285301
x1,4594:13336671,7750942
x1,4594:13664352,7750942
x1,4594:15486619,7750942
k1,4594:15771921,7750942:285302
x1,4594:16299852,7750942
k1,4594:16585153,7750942:285301
x1,4594:17458969,7750942
x1,4594:17841264,7750942
x1,4594:18314580,7750942
x1,4594:19188396,7750942
k1,4594:19473698,7750942:285302
x1,4594:19764969,7750942
x1,4594:21244994,7750942
k1,4594:21530295,7750942:285301
x1,4594:22076430,7750942
k1,4594:22361731,7750942:285301
x1,4594:22907866,7750942
x1,4594:23654251,7750942
x1,4594:24786570,7750942
k1,4594:25071872,7750942:285302
x1,4594:26127733,7750942
k1,4594:26413034,7750942:285301
x1,4594:27579941,7750942
x1,4594:28635802,7750942
k1,4594:28921104,7750942:285302
x1,4594:29469058,7750942
x1,4594:30889008,7750942
k1,4594:31174309,7750942:285301
x1,4594:31978947,7750942
x1,4594:32419495,7750942
x1,4594:33111266,7750942
x1,4594:34421990,7750942
k1,4594:34421990,7750942:0
)
(1,4595:4736286,8930590:29685704,491520,163840
x1,4595:5555488,8930590
x1,4595:6010599,8930590
x1,4595:6629551,8930590
x1,4595:7341345,8930590
k1,4594:7581646,8930590:240301
x1,4594:8419052,8930590
x1,4594:9585959,8930590
k1,4594:9821890,8930590:235931
x1,4594:10349821,8930590
k1,4594:10585753,8930590:235932
x1,4594:12045751,8930590
k1,4594:12281682,8930590:235931
x1,4594:12536545,8930590
x1,4594:12991656,8930590
x1,4594:13301132,8930590
k1,4594:13537064,8930590:235932
x1,4594:14010380,8930590
x1,4594:15180928,8930590
k1,4594:15416859,8930590:235931
x1,4594:15617109,8930590
x1,4594:15944790,8930590
x1,4594:16876859,8930590
k1,4594:17112791,8930590:235932
x1,4594:17804562,8930590
k1,4594:18040493,8930590:235931
x1,4594:18586628,8930590
x1,4594:19427675,8930590
x1,4594:20155855,8930590
x1,4594:20337900,8930590
x1,4594:21324582,8930590
k1,4594:21560514,8930590:235932
x1,4594:22616375,8930590
k1,4594:22852306,8930590:235931
x1,4594:23400260,8930590
x1,4594:25078714,8930590
k1,4594:25314646,8930590:235932
x1,4594:25642327,8930590
k1,4594:25878258,8930590:235931
x1,4594:26863120,8930590
x1,4594:27190801,8930590
x1,4594:27973595,8930590
x1,4594:29029455,8930590
k1,4594:29265387,8930590:235932
x1,4594:29993567,8930590
x1,4594:30905611,8930590
x1,4594:32147157,8930590
x1,4594:32984563,8930590
k1,4594:33220494,8930590:235931
x1,4594:34421990,8930590
k1,4594:34421990,8930590:0
)
(1,4595:4736286,10110238:29685704,455111,127431
x1,4595:6556735,10110238
k1,4594:6808364,10110238:251629
x1,4594:7849661,10110238
k1,4594:8101291,10110238:251630
x1,4594:9229970,10110238
x1,4594:10214832,10110238
k1,4594:10605632,10110238:390800
x1,4594:11479448,10110238
k1,4594:11731077,10110238:251629
x1,4594:12058758,10110238
k1,4594:12310387,10110238:251629
x1,4594:12858341,10110238
x1,4594:14278291,10110238
k1,4594:14529921,10110238:251630
x1,4594:15949871,10110238
k1,4594:16209794,10110238:259923
x1,4594:17083610,10110238
x1,4594:17629744,10110238
x1,4594:18068472,10110238
x1,4594:18836701,10110238
k1,4594:19088330,10110238:251629
x1,4594:20289827,10110238
k1,4594:20541456,10110238:251629
x1,4594:21233227,10110238
x1,4594:21560908,10110238
x1,4594:21833974,10110238
k1,4594:22085604,10110238:251630
x1,4594:22376875,10110238
x1,4594:22923010,10110238
x1,4594:23268895,10110238
x1,4594:23942461,10110238
x1,4594:24961912,10110238
k1,4594:25213541,10110238:251629
x1,4594:25504812,10110238
x1,4594:27312516,10110238
k1,4594:27564145,10110238:251629
x1,4594:28148509,10110238
k1,4594:28400139,10110238:251630
x1,4594:29310364,10110238
x1,4594:30388069,10110238
k1,4594:30639698,10110238:251629
x1,4594:31477104,10110238
k1,4594:31867904,10110238:390800
x1,4594:32923762,10110238
x1,4594:34421990,10110238
k1,4594:34421990,10110238:0
)
(1,4595:4736286,11289886:29685704,491520,163840
x1,4595:5832196,11289886
k1,4594:6094626,11289886:262430
x1,4594:6715399,11289886
x1,4594:7043080,11289886
x1,4594:8208167,11289886
k1,4594:8470598,11289886:262431
x1,4594:8798279,11289886
k1,4594:9060709,11289886:262430
x1,4594:10535272,11289886
k1,4594:10797702,11289886:262430
x1,4594:12292290,11289886
k1,4594:12554721,11289886:262431
x1,4594:13137265,11289886
k1,4594:13399695,11289886:262430
x1,4594:14238920,11289886
x1,4594:15112735,11289886
k1,4594:15375166,11289886:262431
x1,4594:16416463,11289886
k1,4594:16678893,11289886:262430
x1,4594:17734751,11289886
x1,4594:19411384,11289886
x1,4594:19702655,11289886
x1,4594:20740311,11289886
x1,4594:20922356,11289886
x1,4594:21723353,11289886
k1,4594:21985783,11289886:262430
x1,4594:22859599,11289886
x1,4594:23405733,11289886
x1,4594:23844461,11289886
x1,4594:24612690,11289886
k1,4594:24875121,11289886:262431
x1,4594:25057166,11289886
x1,4594:25712528,11289886
x1,4594:25894573,11289886
k1,4594:26006161,11289886:111588
x1,4594:26989204,11289886
x1,4594:27353294,11289886
k1,4594:27776497,11289886:423203
x1,4594:28723131,11289886
x1,4594:29451311,11289886
x1,4594:29888219,11289886
x1,4594:30215900,11289886
k1,4594:30478330,11289886:262430
x1,4594:30918878,11289886
x1,4594:32091245,11289886
k1,4594:32353676,11289886:262431
x1,4594:32899811,11289886
k1,4594:33162241,11289886:262430
x1,4594:34076105,11289886
x1,4594:34421990,11289886
k1,4594:34421990,11289886:0
)
(1,4595:4736286,12469534:29685704,455111,0
x1,4595:5610102,12469534
x1,4595:6156236,12469534
x1,4595:6594964,12469534
x1,4595:7363193,12469534
g1,4594:7581646,12469534
x1,4594:8273417,12469534
x1,4594:8601098,12469534
x1,4594:8874164,12469534
g1,4594:9092617,12469534
x1,4594:9640571,12469534
x1,4594:10751044,12469534
x1,4594:11388200,12469534
g1,4594:11606653,12469534
x1,4594:12225606,12469534
x1,4594:12953785,12469534
g1,4594:13172238,12469534
x1,4594:13754782,12469534
x1,4594:14300916,12469534
x1,4594:14665006,12469534
x1,4594:15957525,12469534
k1,4595:34421989,12469534:18464464
g1,4595:34421989,12469534
)
(1,4595:4736286,13649182:29685704,0,0
g1,4595:4736286,13649182
)
(1,4597:4736286,14828830:29685704,455111,127431
h1,4596:4736286,14828830:983040,0,0
x1,4596:8069525,14828830
k1,4596:8252663,14828830:183138
x1,4596:8980843,14828830
x1,4596:9344933,14828830
x1,4596:9947502,14828830
x1,4596:10894136,14828830
x1,4596:11130794,14828830
k1,4596:11313932,14828830:183138
x1,4596:11900116,14828830
x1,4596:12264206,14828830
x1,4596:13119816,14828830
k1,4596:13302954,14828830:183138
x1,4596:13667044,14828830
x1,4596:14233203,14828830
x1,4596:15361882,14828830
x1,4596:16235698,14828830
k1,4596:16418837,14828830:183139
x1,4596:17001381,14828830
k1,4596:17184519,14828830:183138
x1,4596:17730654,14828830
x1,4596:18571701,14828830
x1,4596:19299881,14828830
x1,4596:19481926,14828830
x1,4596:20468608,14828830
k1,4596:20651746,14828830:183138
x1,4596:21197881,14828830
k1,4596:21381019,14828830:183138
x1,4596:22422316,14828830
k1,4596:22605454,14828830:183138
x1,4596:23734133,14828830
x1,4596:24536950,14828830
k1,4596:24720088,14828830:183138
x1,4596:25160636,14828830
k1,4596:25343775,14828830:183139
x1,4596:25891729,14828830
x1,4596:27311679,14828830
k1,4596:27494817,14828830:183138
x1,4596:28077361,14828830
k1,4596:28260499,14828830:183138
x1,4596:28897656,14828830
x1,4596:30537879,14828830
k1,4596:30721017,14828830:183138
x1,4596:31376378,14828830
x1,4596:32160992,14828830
x1,4596:33034808,14828830
x1,4596:34421990,14828830
k1,4596:34421990,14828830:0
)
(1,4597:4736286,16008478:29685704,455111,127431
x1,4597:6412917,16008478
k1,4596:6691359,16008478:278442
x1,4596:7019040,16008478
k1,4596:7297481,16008478:278441
x1,4596:8102119,16008478
x1,4596:8793890,16008478
x1,4596:9560299,16008478
x1,4596:9997207,16008478
x1,4596:10324888,16008478
k1,4596:10603330,16008478:278442
x1,4596:11477146,16008478
x1,4596:11804827,16008478
k1,4596:12083268,16008478:278441
x1,4596:12720425,16008478
x1,4596:13597881,16008478
k1,4596:13891320,16008478:293439
x1,4596:14675934,16008478
k1,4596:14954375,16008478:278441
x1,4596:15591532,16008478
x1,4596:16465348,16008478
x1,4596:17484799,16008478
k1,4596:17778238,16008478:293439
x1,4596:19891776,16008478
x1,4596:22191001,16008478
k1,4596:22469443,16008478:278442
x1,4596:23015578,16008478
x1,4596:23856625,16008478
x1,4596:24584805,16008478
x1,4596:25021713,16008478
x1,4596:25349394,16008478
k1,4596:25627835,16008478:278441
x1,4596:25809880,16008478
x1,4596:26173970,16008478
x1,4596:26501651,16008478
x1,4596:27339058,16008478
x1,4596:27870627,16008478
k1,4596:28149069,16008478:278442
x1,4596:28476750,16008478
k1,4596:28755191,16008478:278441
x1,4596:29559829,16008478
x1,4596:30251600,16008478
x1,4596:31018009,16008478
x1,4596:31454917,16008478
x1,4596:31782598,16008478
x1,4596:31910029,16008478
k1,4596:32381266,16008478:471237
x1,4596:33473536,16008478
x1,4596:33655581,16008478
x1,4596:34421990,16008478
k1,4596:34421990,16008478:0
)
(1,4597:4736286,17188126:29685704,491520,163840
x1,4597:5318830,17188126
k1,4596:5604340,17188126:285510
x1,4596:5786385,17188126
x1,4596:6441747,17188126
x1,4596:6805837,17188126
k1,4596:7108110,17188126:302273
x1,4596:9221648,17188126
x1,4596:11520873,17188126
k1,4596:11806383,17188126:285510
x1,4596:13335560,17188126
k1,4596:13621070,17188126:285510
x1,4596:14312841,17188126
x1,4596:14640522,17188126
x1,4596:14913588,17188126
k1,4596:15199098,17188126:285510
x1,4596:15890869,17188126
x1,4596:16619049,17188126
x1,4596:17238001,17188126
x1,4596:18625183,17188126
k1,4596:18910693,17188126:285510
x1,4596:19456828,17188126
x1,4596:20658324,17188126
x1,4596:21532140,17188126
k1,4596:21817649,17188126:285509
x1,4596:22436601,17188126
x1,4596:23419643,17188126
x1,4596:23601688,17188126
x1,4596:24699418,17188126
k1,4596:24984928,17188126:285510
x1,4596:26040789,17188126
k1,4596:26326299,17188126:285510
x1,4596:26981660,17188126
x1,4596:28203181,17188126
k1,4596:28488691,17188126:285510
x1,4596:29437145,17188126
x1,4596:29783031,17188126
x1,4596:30569463,17188126
x1,4596:31625324,17188126
k1,4596:31944362,17188126:319038
x1,4596:32636133,17188126
x1,4596:33091244,17188126
x1,4596:33710196,17188126
x1,4596:34421990,17188126
k1,4596:34421990,17188126:0
)
(1,4597:4736286,18367774:29685704,455111,127431
x1,4597:5428057,18367774
k1,4596:5652661,18367774:224604
x1,4596:6344432,18367774
x1,4596:6672113,18367774
x1,4596:7454907,18367774
x1,4596:7636952,18367774
x1,4596:8437949,18367774
k1,4596:8662552,18367774:224603
x1,4596:9248736,18367774
x1,4596:9794871,18367774
x1,4596:10923550,18367774
k1,4596:11148154,18367774:224604
x1,4596:11676085,18367774
k1,4596:11900689,18367774:224604
x1,4596:13326098,18367774
x1,4596:14199914,18367774
k1,4596:14424517,18367774:224603
x1,4596:14970652,18367774
x1,4596:15811699,18367774
x1,4596:16539879,18367774
x1,4596:16976787,18367774
x1,4596:17304468,18367774
k1,4596:17529072,18367774:224604
x1,4596:17969620,18367774
k1,4596:18194224,18367774:224604
x1,4596:19253725,18367774
k1,4596:19478328,18367774:224603
x1,4596:20170099,18367774
k1,4596:20394703,18367774:224604
x1,4596:21086474,18367774
x1,4596:21760040,18367774
k1,4596:21984644,18367774:224604
x1,4596:23297188,18367774
x1,4596:24498684,18367774
k1,4596:24808407,18367774:309723
x1,4596:25299928,18367774
k1,4596:25524525,18367774:224597
x1,4596:26072479,18367774
x1,4596:27492429,18367774
k1,4596:27717033,18367774:224604
x1,4596:28354190,18367774
x1,4596:29228006,18367774
x1,4596:30065412,18367774
k1,4596:30290016,18367774:224604
x1,4596:30730564,18367774
k1,4596:30955167,18367774:224603
x1,4596:31865391,18367774
k1,4596:32089995,18367774:224604
x1,4596:33402539,18367774
x1,4596:34421990,18367774
k1,4596:34421990,18367774:0
)
(1,4597:4736286,19547422:29685704,491520,163840
x1,4597:5284240,19547422
x1,4597:6704190,19547422
k1,4596:6877111,19547422:172921
x1,4596:7459655,19547422
k1,4596:7632575,19547422:172920
x1,4596:8542799,19547422
k1,4596:8715720,19547422:172921
x1,4596:10173899,19547422
x1,4596:11593850,19547422
k1,4596:11766771,19547422:172921
x1,4596:12294702,19547422
k1,4596:12467622,19547422:172920
x1,4596:13632710,19547422
k1,4596:13805631,19547422:172921
x1,4596:15524132,19547422
k1,4596:15697053,19547422:172921
x1,4596:15879098,19547422
x1,4596:16862141,19547422
(1,4596:16862141,19547422:327681,282168,0
x1,4596:17189822,19547422
)
x1,4596:18172865,19547422
x1,4596:18354910,19547422
k1,4596:18527830,19547422:172920
x1,4596:19729327,19547422
k1,4596:19902248,19547422:172921
x1,4596:20776064,19547422
x1,4596:21103745,19547422
k1,4596:21276666,19547422:172921
x1,4596:21640756,19547422
x1,4596:21950232,19547422
k1,4596:22123153,19547422:172921
x1,4596:23071607,19547422
x1,4596:24899335,19547422
k1,4596:25072255,19547422:172920
x1,4596:25856869,19547422
k1,4596:26029790,19547422:172921
x1,4596:26685151,19547422
x1,4596:27906672,19547422
k1,4596:28079593,19547422:172921
x1,4596:29028047,19547422
x1,4596:29373933,19547422
x1,4596:30160365,19547422
x1,4596:31034181,19547422
k1,4596:31207101,19547422:172920
x1,4596:31753236,19547422
k1,4596:31926157,19547422:172921
x1,4596:32399473,19547422
x1,4596:33256903,19547422
x1,4596:34421990,19547422
k1,4596:34421990,19547422:0
)
(1,4597:4736286,20727070:29685704,455111,0
x1,4597:5792144,20727070
x1,4597:6995461,20727070
x1,4597:7909325,20727070
k1,4597:34421989,20727070:26512664
g1,4597:34421989,20727070
)
(1,4597:4736286,21906718:29685704,0,0
g1,4597:4736286,21906718
)
(1,4601:4736286,23086366:29685704,455111,127431
h1,4598:4736286,23086366:983040,0,0
x1,4598:6210847,23086366
k1,4598:6464352,23086366:253505
x1,4598:7232581,23086366
x1,4598:7778716,23086366
x1,4598:8142806,23086366
x1,4598:9125848,23086366
x1,4598:9362506,23086366
k1,4598:9616046,23086366:253540
x1,4598:10635497,23086366
k1,4598:10889037,23086366:253540
x1,4598:11416968,23086366
k1,4598:11670508,23086366:253540
x1,4598:12218462,23086366
x1,4598:13643871,23086366
x1,4598:13989756,23086366
k1,4598:14243296,23086366:253540
x1,4598:14683844,23086366
k1,4598:14937384,23086366:253540
x1,4598:15629155,23086366
x1,4598:16284517,23086366
x1,4598:17158333,23086366
k1,4598:17411873,23086366:253540
x1,4598:18103644,23086366
k1,4598:18357184,23086366:253540
x1,4598:19012545,23086366
x1,4598:19358431,23086366
x1,4598:19813542,23086366
x1,4598:20505313,23086366
x1,4598:21379129,23086366
k1,4598:21632670,23086366:253541
x1,4598:22673967,23086366
k1,4598:22927507,23086366:253540
x1,4598:24092594,23086366
x1,4598:24456684,23086366
x1,4598:25061073,23086366
x1,4598:26047755,23086366
k1,4598:26301295,23086366:253540
x1,4598:27502792,23086366
k1,4598:27756332,23086366:253540
x1,4598:28393489,23086366
x1,4598:29740622,23086366
k1,4598:29994162,23086366:253540
x1,4598:30358252,23086366
x1,4598:30722342,23086366
x1,4598:32200546,23086366
k1,4598:32454086,23086366:253540
x1,4598:34203537,23086366
x1,4598:34421990,23086366
k1,4601:34421990,23086366:0
)
(1,4601:4736286,24266014:29685704,455111,127431
x1,4601:6451147,24266014
k1,4598:6684274,24266014:233127
x1,4598:7740132,24266014
x1,4598:9416765,24266014
x1,4598:9708036,24266014
x1,4598:10745692,24266014
x1,4598:10927737,24266014
x1,4598:11728734,24266014
k1,4598:11961861,24266014:233127
x1,4598:12325951,24266014
x1,4598:12635427,24266014
x1,4598:13327198,24266014
x1,4598:13654879,24266014
x1,4598:14603333,24266014
k1,4598:14938627,24266014:335294
x1,4598:15666807,24266014
x1,4598:16449599,24266014
x1,4598:16813689,24266014
x1,4598:18142617,24266014
x1,4598:18270048,24266014
k1,4598:18506843,24266014:236795
x1,4598:19382478,24266014
x1,4598:20911655,24266014
k1,4598:21144783,24266014:233128
x1,4598:21727327,24266014
k1,4598:21960454,24266014:233127
x1,4598:22870678,24266014
k1,4598:23103805,24266014:233127
x1,4598:24015849,24266014
x1,4598:24927893,24266014
x1,4598:25164551,24266014
k1,4598:25397678,24266014:233127
x1,4598:25982042,24266014
x1,4598:26418950,24266014
x1,4598:27365582,24266014
k1,4598:27602378,24266014:236796
x1,4598:28152152,24266014
x1,4598:28498038,24266014
x1,4598:29537513,24266014
k1,4598:29770640,24266014:233127
x1,4598:30318594,24266014
x1,4598:31744003,24266014
x1,4598:32896345,24266014
k1,4598:33129472,24266014:233127
x1,4598:33821243,24266014
x1,4598:34148924,24266014
x1,4598:34421990,24266014
k1,4598:34421990,24266014:0
)
(1,4601:4736286,25445662:29685704,455111,127431
x1,4601:4918331,25445662
x1,4601:5282421,25445662
x1,4601:5610102,25445662
x1,4601:6141671,25445662
x1,4601:6578579,25445662
x1,4601:8144165,25445662
k1,4598:8376456,25445662:232291
x1,4598:9068227,25445662
x1,4598:9523338,25445662
k1,4598:9755629,25445662:232291
x1,4598:10301764,25445662
x1,4598:11142811,25445662
x1,4598:11870991,25445662
x1,4598:12053036,25445662
x1,4598:13039718,25445662
k1,4598:13272009,25445662:232291
x1,4598:13854553,25445662
k1,4598:14086843,25445662:232290
x1,4598:14997067,25445662
k1,4598:15229358,25445662:232291
x1,4598:15957538,25445662
x1,4598:18183944,25445662
k1,4598:18416235,25445662:232291
x1,4598:19290051,25445662
x1,4598:19617732,25445662
k1,4598:19850023,25445662:232291
x1,4598:20396158,25445662
x1,4598:21124338,25445662
x1,4598:22362241,25445662
k1,4598:22594532,25445662:232291
x1,4598:23504756,25445662
k1,4598:23737047,25445662:232291
x1,4598:24064728,25445662
x1,4598:24392409,25445662
x1,4598:24922158,25445662
x1,4598:25613929,25445662
k1,4598:25846219,25445662:232290
x1,4598:26394173,25445662
x1,4598:27016766,25445662
x1,4598:28276516,25445662
k1,4598:28508807,25445662:232291
x1,4598:29036738,25445662
k1,4598:29269029,25445662:232291
x1,4598:30179253,25445662
k1,4598:30411544,25445662:232291
x1,4598:31321768,25445662
x1,4598:32197403,25445662
x1,4598:32816355,25445662
x1,4598:34421990,25445662
k1,4598:34421990,25445662:0
)
(1,4601:4736286,26625310:29685704,491520,163840
x1,4601:5610102,26625310
x1,4601:6156236,26625310
x1,4601:6594964,26625310
x1,4601:7545238,26625310
k1,4598:7980156,26625310:434918
x1,4598:8407962,26625310
x1,4598:8937712,26625310
k1,4598:9204047,26625310:266335
x1,4598:9841204,26625310
x1,4598:10715020,26625310
x1,4598:11734471,26625310
k1,4598:12012777,26625310:278306
x1,4598:12458787,26625310
x1,4598:13132353,26625310
x1,4598:13660282,26625310
k1,4598:13926617,26625310:266335
x1,4598:15568661,26625310
x1,4598:15914547,26625310
x1,4598:16915793,26625310
k1,4598:17182128,26625310:266335
x1,4598:18237989,26625310
k1,4598:18504324,26625310:266335
x1,4598:19050459,26625310
x1,4598:19414549,26625310
x1,4598:20306570,26625310
k1,4598:20572906,26625310:266336
x1,4598:20754951,26625310
x1,4598:21737994,26625310
x1,4598:21920039,26625310
k1,4598:22186374,26625310:266335
x1,4598:23134828,26625310
x1,4598:23498918,26625310
x1,4598:24758668,26625310
k1,4598:25025003,26625310:266335
x1,4598:25352684,26625310
k1,4598:25619019,26625310:266335
x1,4598:26310790,26625310
x1,4598:27512287,26625310
x1,4598:27803558,26625310
x1,4598:28968645,26625310
x1,4598:30097324,26625310
k1,4598:30363660,26625310:266336
x1,4598:31985680,26625310
x1,4598:32458996,26625310
x1,4598:33371041,26625310
k1,4598:33637376,26625310:266335
x1,4598:34421990,26625310
k1,4599:34421990,26625310:0
)
(1,4601:4736286,27804958:29685704,455111,127431
x1,4601:6849824,27804958
x1,4601:8637503,27804958
k1,4599:8917671,27804958:280168
x1,4599:10082758,27804958
x1,4599:10446848,27804958
x1,4599:11051237,27804958
x1,4599:11779416,27804958
k1,4599:12059585,27804958:280169
x1,4599:12933401,27804958
x1,4599:13479535,27804958
x1,4599:13918263,27804958
x1,4599:14686492,27804958
k1,4599:14966660,27804958:280168
x1,4599:15549204,27804958
k1,4599:15829372,27804958:280168
x1,4599:16193462,27804958
x1,4599:17285731,27804958
k1,4599:17565900,27804958:280169
x1,4599:19468268,27804958
k1,4599:19748436,27804958:280168
x1,4599:20294571,27804958
x1,4599:21170206,27804958
x1,4599:21534296,27804958
x1,4599:21880182,27804958
x1,4599:22719409,27804958
x1,4599:23593225,27804958
k1,4599:23873393,27804958:280168
x1,4599:24929254,27804958
x1,4599:25657434,27804958
x1,4599:26533069,27804958
k1,4599:26813238,27804958:280169
x1,4599:27359373,27804958
x1,4599:28415231,27804958
x1,4599:29400093,27804958
k1,4599:29680261,27804958:280168
x1,4599:30044351,27804958
x1,4599:30353827,27804958
x1,4599:31045598,27804958
x1,4599:31373279,27804958
x1,4599:32321733,27804958
k1,4599:32798150,27804958:476417
x1,4599:33548174,27804958
x1,4599:34421990,27804958
k1,4599:34421990,27804958:0
)
(1,4601:4736286,28984606:29685704,455111,127431
x1,4601:5795787,28984606
k1,4599:6019049,28984606:223262
x1,4599:6710820,28984606
x1,4599:7912317,28984606
x1,4599:8203588,28984606
x1,4599:9368675,28984606
x1,4599:10497354,28984606
k1,4599:10720617,28984606:223263
x1,4599:12342637,28984606
x1,4599:12815953,28984606
x1,4599:13910043,28984606
k1,4599:14134508,28984606:224465
x1,4599:15190366,28984606
x1,4599:16866999,28984606
x1,4599:17158270,28984606
x1,4599:18195926,28984606
x1,4599:18377971,28984606
x1,4599:19178968,28984606
k1,4599:19402230,28984606:223262
x1,4599:19948365,28984606
x1,4599:20789412,28984606
x1,4599:21517592,28984606
x1,4599:21699637,28984606
x1,4599:22686319,28984606
k1,4599:22909582,28984606:223263
x1,4599:23455717,28984606
k1,4599:23678979,28984606:223262
x1,4599:24407159,28984606
x1,4599:25191771,28984606
x1,4599:28656084,28984606
k1,4599:28880549,28984606:224465
x1,4599:31685857,28984606
x1,4599:34421990,28984606
k1,4599:34421990,28984606:0
)
(1,4601:4736286,30164254:29685704,491520,163840
x1,4601:5901373,30164254
x1,4601:6265463,30164254
x1,4601:6869852,30164254
x1,4601:7856534,30164254
k1,4599:8134453,30164254:277919
x1,4599:8757046,30164254
x1,4599:9121136,30164254
x1,4599:10850560,30164254
k1,4599:11128478,30164254:277918
x1,4599:11711022,30164254
k1,4599:11988941,30164254:277919
x1,4599:13044799,30164254
x1,4599:14721432,30164254
x1,4599:15012703,30164254
x1,4599:16050359,30164254
x1,4599:16232404,30164254
x1,4599:17033401,30164254
k1,4599:17311319,30164254:277918
x1,4599:18512816,30164254
x1,4599:19645135,30164254
k1,4599:19923054,30164254:277919
x1,4599:20396370,30164254
x1,4599:21217390,30164254
k1,4599:21495309,30164254:277919
x1,4599:22316332,30164254
x1,4599:23483239,30164254
k1,4599:23761157,30164254:277918
x1,4599:25002703,30164254
x1,4599:25840109,30164254
k1,4599:26118028,30164254:277919
x1,4599:26300073,30164254
x1,4599:27283116,30164254
(1,4599:27283116,30164254:327681,282168,0
x1,4599:27610797,30164254
)
x1,4599:28593840,30164254
x1,4599:28957930,30164254
k1,4599:29427598,30164254:469668
x1,4599:30028346,30164254
k1,4599:30306264,30164254:277918
x1,4599:30998035,30164254
x1,4599:31544170,30164254
x1,4599:32854894,30164254
k1,4599:33147679,30164254:292785
x1,4599:34203537,30164254
x1,4599:34421990,30164254
k1,4601:34421990,30164254:0
)
(1,4601:4736286,31343902:29685704,455111,127431
x1,4601:6412919,31343902
x1,4601:6704190,31343902
x1,4601:7741846,31343902
x1,4601:7923891,31343902
x1,4601:8724888,31343902
k1,4599:8948223,31343902:223335
x1,4599:9494358,31343902
x1,4599:10335405,31343902
x1,4599:11063585,31343902
x1,4599:11245630,31343902
x1,4599:12232312,31343902
k1,4599:12455647,31343902:223335
x1,4599:13001782,31343902
k1,4599:13225117,31343902:223335
x1,4599:14266414,31343902
k1,4599:14489749,31343902:223335
x1,4599:15399973,31343902
x1,4599:16275608,31343902
x1,4599:16894560,31343902
x1,4599:18500195,31343902
k1,4599:18723531,31343902:223336
x1,4599:19269666,31343902
x1,4599:20325524,31343902
x1,4599:21310386,31343902
k1,4599:21533721,31343902:223335
x1,4599:22593221,31343902
x1,4599:24528357,31343902
k1,4599:24751692,31343902:223335
x1,4599:25225008,31343902
x1,4599:26046028,31343902
k1,4599:26269363,31343902:223335
x1,4599:26451408,31343902
x1,4599:26815498,31343902
x1,4599:27143179,31343902
x1,4599:27674748,31343902
x1,4599:28111656,31343902
x1,4599:29677242,31343902
k1,4599:29900577,31343902:223335
x1,4599:30446712,31343902
k1,4599:30670047,31343902:223335
x1,4599:31216182,31343902
x1,4599:32399473,31343902
x1,4599:32909199,31343902
x1,4599:33236880,31343902
x1,4599:34421990,31343902
k1,4599:34421990,31343902:0
)
(1,4601:4736286,32523550:29685704,491520,163840
x1,4601:5282421,32523550
x1,4601:6338279,32523550
x1,4601:7323141,32523550
k1,4599:7551705,32523550:228564
x1,4599:8716792,32523550
x1,4599:9080882,32523550
x1,4599:9685271,32523550
x1,4599:10671953,32523550
k1,4599:10900517,32523550:228564
x1,4599:11483061,32523550
k1,4599:11711625,32523550:228564
x1,4599:12075715,32523550
x1,4599:13167984,32523550
k1,4599:13396548,32523550:228564
x1,4599:15480961,32523550
k1,4599:15712052,32523550:231091
x1,4599:16695094,32523550
k1,4599:16926186,32523550:231092
x1,4599:19249079,32523550
k1,4599:19477643,32523550:228564
x1,4599:20533504,32523550
k1,4599:20762068,32523550:228564
x1,4599:21749660,32523550
k1,4599:21978224,32523550:228564
x1,4599:22160269,32523550
x1,4599:23143312,32523550
x1,4599:23507402,32523550
k1,4599:23738494,32523550:231092
x1,4599:26004954,32523550
k1,4599:26233517,32523550:228563
x1,4599:27289378,32523550
k1,4599:27517942,32523550:228564
x1,4599:28173303,32523550
x1,4599:29220062,32523550
x1,4599:30166696,32523550
k1,4599:30395260,32523550:228564
x1,4599:30577305,32523550
x1,4599:31560348,32523550
x1,4599:31924438,32523550
k1,4599:32155530,32523550:231092
x1,4599:34421990,32523550
k1,4599:34421990,32523550:0
)
(1,4601:4736286,33703198:29685704,491520,163840
x1,4601:5282420,33703198
g1,4599:5500873,33703198
x1,4599:6192644,33703198
g1,4599:6411097,33703198
x1,4599:6593142,33703198
x1,4599:7576185,33703198
x1,4599:7940275,33703198
g1,4599:8158728,33703198
x1,4599:10270449,33703198
g1,4599:10488902,33703198
x1,4599:11544763,33703198
g1,4599:11763216,33703198
x1,4599:12864588,33703198
x1,4599:13683788,33703198
x1,4599:14129798,33703198
x1,4599:15717228,33703198
g1,4599:15935681,33703198
x1,4599:16117726,33703198
x1,4599:17100769,33703198
x1,4599:17464859,33703198
k1,4601:34421991,33703198:16957132
g1,4601:34421991,33703198
)
(1,4601:4736286,34882846:29685704,0,0
g1,4601:4736286,34882846
)
(1,4603:4736286,36062494:29685704,455111,127431
h1,4602:4736286,36062494:983040,0,0
x1,4602:6392892,36062494
x1,4602:6629549,36062494
k1,4602:6866119,36062494:236570
x1,4602:7414073,36062494
x1,4602:8890458,36062494
k1,4602:9127028,36062494:236570
x1,4602:10328525,36062494
k1,4602:10565095,36062494:236570
x1,4602:11475319,36062494
k1,4602:11711889,36062494:236570
x1,4602:12298073,36062494
x1,4602:12844208,36062494
x1,4602:13972887,36062494
k1,4602:14209457,36062494:236570
x1,4602:14994071,36062494
k1,4602:15230641,36062494:236570
x1,4602:16617823,36062494
k1,4602:16854392,36062494:236569
x1,4602:17910253,36062494
x1,4602:18638433,36062494
x1,4602:19514068,36062494
k1,4602:19750638,36062494:236570
x1,4602:21063182,36062494
x1,4602:22341136,36062494
k1,4602:22577706,36062494:236570
x1,4602:23123841,36062494
k1,4602:23360411,36062494:236570
x1,4602:24416269,36062494
x1,4602:25255496,36062494
x1,4602:25564972,36062494
x1,4602:26333201,36062494
x1,4602:27061380,36062494
x1,4602:27498288,36062494
x1,4602:27825969,36062494
x1,4602:27953400,36062494
k1,4602:28194499,36062494:241099
x1,4602:29250360,36062494
k1,4602:29486930,36062494:236570
x1,4602:30326155,36062494
x1,4602:31982765,36062494
k1,4602:32219335,36062494:236570
x1,4602:33420832,36062494
k1,4602:33657402,36062494:236570
x1,4602:33839447,36062494
x1,4602:34421990,36062494
k1,4603:34421990,36062494:0
)
(1,4603:4736286,37242142:29685704,455111,127431
x1,4603:5082172,37242142
x1,4603:5919579,37242142
x1,4603:6192645,37242142
k1,4602:6382428,37242142:189783
x1,4602:7223475,37242142
x1,4602:7951655,37242142
x1,4602:8388563,37242142
x1,4602:8716244,37242142
k1,4602:8906026,37242142:189782
x1,4602:9961887,37242142
k1,4602:10151670,37242142:189783
x1,4602:10697805,37242142
x1,4602:11518828,37242142
x1,4602:12137780,37242142
x1,4602:13266459,37242142
k1,4602:13456242,37242142:189783
x1,4602:14657739,37242142
x1,4602:15003625,37242142
x1,4602:15884721,37242142
k1,4602:16080238,37242142:195517
x1,4602:17026870,37242142
x1,4602:17576644,37242142
x1,4602:18419511,37242142
x1,4602:19129487,37242142
k1,4602:19319270,37242142:189783
x1,4602:19867224,37242142
x1,4602:21307198,37242142
k1,4602:21496980,37242142:189782
x1,4602:22662067,37242142
x1,4602:23390247,37242142
x1,4602:23972791,37242142
x1,4602:25611196,37242142
k1,4602:25800979,37242142:189783
x1,4602:26492750,37242142
x1,4602:28060156,37242142
x1,4602:29137860,37242142
k1,4602:29419575,37242142:281715
x1,4602:30020323,37242142
k1,4602:30210105,37242142:189782
x1,4602:31158559,37242142
k1,4602:31348342,37242142:189783
x1,4602:31967295,37242142
x1,4602:32549839,37242142
x1,4602:33680338,37242142
k1,4602:33875855,37242142:195517
x1,4602:34421990,37242142
k1,4602:34421990,37242142:0
)
(1,4603:4736286,38421790:29685704,455111,127431
x1,4603:5320650,38421790
x1,4603:6232694,38421790
k1,4602:6442946,38421790:210252
x1,4602:7025490,38421790
k1,4602:7235741,38421790:210251
x1,4602:8473647,38421790
x1,4602:9529508,38421790
x1,4602:9766166,38421790
k1,4602:9976418,38421790:210252
x1,4602:10886642,38421790
k1,4602:11096894,38421790:210252
x1,4602:11788665,38421790
x1,4602:12520484,38421790
k1,4602:12730735,38421790:210251
x1,4602:13713777,38421790
x1,4602:15355820,38421790
k1,4602:15567712,38421790:211892
x1,4602:16041028,38421790
x1,4602:16314094,38421790
k1,4602:16524346,38421790:210252
x1,4602:17216117,38421790
x1,4602:17543798,38421790
x1,4602:17816864,38421790
k1,4602:18027116,38421790:210252
x1,4602:18575070,38421790
x1,4602:20728659,38421790
k1,4602:20938910,38421790:210251
x1,4602:21887364,38421790
x1,4602:22965069,38421790
x1,4602:23496638,38421790
k1,4602:23706890,38421790:210252
x1,4602:24289434,38421790
k1,4602:24499686,38421790:210252
x1,4602:25136843,38421790
x1,4602:26010659,38421790
x1,4602:27106568,38421790
k1,4602:27316819,38421790:210251
x1,4602:28518316,38421790
k1,4602:28728568,38421790:210252
x1,4602:29604203,38421790
k1,4602:29814455,38421790:210252
x1,4602:32508719,38421790
k1,4602:32718970,38421790:210251
x1,4602:33301514,38421790
k1,4602:33511766,38421790:210252
x1,4602:34203537,38421790
x1,4602:34421990,38421790
k1,4603:34421990,38421790:0
)
(1,4603:4736286,39601438:29685704,491520,163840
x1,4603:5063967,39601438
x1,4603:5846761,39601438
x1,4603:6028806,39601438
x1,4603:6829803,39601438
k1,4602:7035146,39601438:205343
x1,4602:7621330,39601438
x1,4602:8167465,39601438
x1,4602:9736692,39601438
k1,4602:10023593,39601438:286901
x1,4602:10624341,39601438
k1,4602:10829684,39601438:205343
x1,4602:11414048,39601438
x1,4602:12326092,39601438
k1,4602:12531435,39601438:205343
x1,4602:13113979,39601438
k1,4602:13319322,39601438:205343
x1,4602:13956479,39601438
x1,4602:15378249,39601438
k1,4602:15583592,39601438:205343
x1,4602:16493816,39601438
k1,4602:16699159,39601438:205343
x1,4602:17864246,39601438
x1,4602:18592426,39601438
x1,4602:19174970,39601438
x1,4602:20813375,39601438
k1,4602:21018718,39601438:205343
x1,4602:21637671,39601438
x1,4602:22185625,39601438
x1,4602:22513306,39601438
x1,4602:23862258,39601438
k1,4602:24070224,39601438:207966
x1,4602:24543540,39601438
x1,4602:24816606,39601438
k1,4602:25021949,39601438:205343
x1,4602:25569903,39601438
x1,4602:26318107,39601438
k1,4602:26523450,39601438:205343
x1,4602:27433674,39601438
k1,4602:27639017,39601438:205343
x1,4602:29426696,39601438
k1,4602:29632039,39601438:205343
x1,4602:30214583,39601438
k1,4602:30419926,39601438:205343
x1,4602:30911447,39601438
x1,4602:31220923,39601438
k1,4602:31426266,39601438:205343
x1,4602:31972400,39601438
k1,4602:32177743,39601438:205343
x1,4602:32869514,39601438
k1,4602:33074857,39601438:205343
x1,4602:33256902,39601438
x1,4602:34239945,39601438
x1,4602:34421990,39601438
k1,4602:34421990,39601438:0
)
(1,4603:4736286,40781086:29685704,455111,127431
x1,4603:5901373,40781086
k1,4602:6186737,40781086:285364
x1,4602:7098781,40781086
x1,4602:8012645,40781086
x1,4602:8904664,40781086
k1,4602:9190027,40781086:285363
x1,4602:9517708,40781086
k1,4602:9803072,40781086:285364
x1,4602:10167162,40781086
x1,4602:11259431,40781086
k1,4602:11544794,40781086:285363
x1,4602:12018110,40781086
x1,4602:12309381,40781086
x1,4602:13510877,40781086
x1,4602:13747535,40781086
k1,4602:14032899,40781086:285364
x1,4602:14724670,40781086
x1,4602:16292076,40781086
x1,4602:16637961,40781086
k1,4602:16923325,40781086:285364
x1,4602:17505869,40781086
k1,4602:17791232,40781086:285363
x1,4602:18231780,40781086
x1,4602:18777915,40781086
x1,4602:19123800,40781086
x1,4602:20179660,40781086
k1,4602:20465024,40781086:285364
x1,4602:21375248,40781086
k1,4602:21660612,40781086:285364
x1,4602:22716473,40781086
x1,4602:23444653,40781086
x1,4602:24320288,40781086
k1,4602:24605651,40781086:285363
x1,4602:25588693,40781086
x1,4602:27008644,40781086
k1,4602:27294008,40781086:285364
x1,4602:27658098,40781086
x1,4602:27967574,40781086
x1,4602:28659345,40781086
x1,4602:28987026,40781086
x1,4602:29753435,40781086
k1,4602:30038798,40781086:285363
x1,4602:30566729,40781086
k1,4602:30852093,40781086:285364
x1,4602:31907951,40781086
x1,4602:33366130,40781086
x1,4602:34148924,40781086
x1,4602:34421990,40781086
k1,4602:34421990,40781086:0
)
(1,4603:4736286,41960734:29685704,455111,127431
x1,4603:5100376,41960734
x1,4603:5974193,41960734
x1,4603:7326785,41960734
k1,4602:7579914,41960734:253129
x1,4602:8308094,41960734
x1,4602:9220138,41960734
k1,4602:9473267,41960734:253129
x1,4602:10529125,41960734
x1,4602:11513987,41960734
k1,4602:11767117,41960734:253130
x1,4602:12462528,41960734
x1,4602:13008663,41960734
x1,4602:13354548,41960734
x1,4602:13864274,41960734
x1,4602:15174998,41960734
k1,4602:15570297,41960734:395299
x1,4602:16043613,41960734
x1,4602:16316680,41960734
k1,4602:16569810,41960734:253130
x1,4602:16751855,41960734
x1,4602:17115945,41960734
x1,4602:17443626,41960734
x1,4602:17975195,41960734
x1,4602:18412103,41960734
x1,4602:19613599,41960734
k1,4602:19866728,41960734:253129
x1,4602:20776952,41960734
k1,4602:21030081,41960734:253129
x1,4602:21576216,41960734
x1,4602:22304396,41960734
x1,4602:23542299,41960734
k1,4602:23795428,41960734:253129
x1,4602:24323359,41960734
k1,4602:24576489,41960734:253130
x1,4602:25486713,41960734
k1,4602:25739842,41960734:253129
x1,4602:26779317,41960734
k1,4602:27032446,41960734:253129
x1,4602:28565262,41960734
k1,4602:28818391,41960734:253129
x1,4602:29510162,41960734
k1,4602:29763292,41960734:253130
x1,4602:30673516,41960734
k1,4602:30926645,41960734:253129
x1,4602:31982503,41960734
x1,4602:32967365,41960734
k1,4602:33220494,41960734:253129
x1,4602:34421990,41960734
k1,4602:34421990,41960734:0
)
(1,4603:4736286,43140382:29685704,491520,163840
x1,4603:5792147,43140382
k1,4602:5952154,43140382:160007
x1,4602:6643925,43140382
k1,4602:6803932,43140382:160007
x1,4602:7714156,43140382
k1,4602:7874163,43140382:160007
x1,4602:8529524,43140382
x1,4602:9314138,43140382
x1,4602:10187954,43140382
x1,4602:11316633,43140382
k1,4602:11476640,43140382:160007
x1,4602:12860181,43140382
k1,4602:13031877,43140382:171696
x1,4602:13523398,43140382
x1,4602:13832874,43140382
k1,4602:13992881,43140382:160007
x1,4602:15048742,43140382
k1,4602:15208749,43140382:160007
x1,4602:16665108,43140382
x1,4602:18267104,43140382
k1,4602:18427111,43140382:160007
x1,4602:18609156,43140382
x1,4602:19592199,43140382
x1,4602:19774244,43140382
k1,4602:19934251,43140382:160007
x1,4602:20771657,43140382
x1,4602:21645473,43140382
x1,4602:21973154,43140382
x1,4602:22610310,43140382
k1,4602:22770317,43140382:160007
x1,4602:23097998,43140382
k1,4602:23258005,43140382:160007
x1,4602:24241047,43140382
x1,4602:25442543,43140382
k1,4602:25602550,43140382:160007
x1,4602:27331976,43140382
x1,4602:28806540,43140382
k1,4602:28966489,43140382:159949
x1,4602:29658260,43140382
x1,4602:31225666,43140382
x1,4602:31571551,43140382
k1,4602:31731558,43140382:160007
x1,4602:32314102,43140382
k1,4602:32474109,43140382:160007
x1,4602:33111266,43140382
x1,4602:34421990,43140382
k1,4602:34421990,43140382:0
)
(1,4603:4736286,44320030:29685704,455111,127431
x1,4603:5646510,44320030
k1,4602:5881321,44320030:234811
x1,4602:6573092,44320030
x1,4602:6918978,44320030
x1,4602:7210250,44320030
x1,4602:7574340,44320030
x1,4602:8757631,44320030
k1,4602:8992442,44320030:234811
x1,4602:9520373,44320030
k1,4602:9755183,44320030:234810
x1,4602:10665407,44320030
k1,4602:10900218,44320030:234811
x1,4602:11264308,44320030
x1,4602:12356577,44320030
k1,4602:12591388,44320030:234811
x1,4602:13064704,44320030
x1,4602:13355975,44320030
x1,4602:14557471,44320030
x1,4602:14794129,44320030
k1,4602:15028940,44320030:234811
x1,4602:16812980,44320030
x1,4602:17195275,44320030
k1,4602:17430085,44320030:234810
x1,4602:17976220,44320030
k1,4602:18211031,44320030:234811
x1,4602:19325146,44320030
x1,4602:20198962,44320030
k1,4602:20433773,44320030:234811
x1,4602:21489634,44320030
x1,4602:22217814,44320030
x1,4602:23093449,44320030
k1,4602:23328260,44320030:234811
x1,4602:24640804,44320030
x1,4602:25918758,44320030
k1,4602:26153568,44320030:234810
x1,4602:26699703,44320030
k1,4602:26934514,44320030:234811
x1,4602:27990375,44320030
x1,4602:28718555,44320030
x1,4602:29594190,44320030
k1,4602:29829001,44320030:234811
x1,4602:30884859,44320030
x1,4602:31724086,44320030
x1,4602:32033562,44320030
x1,4602:32801791,44320030
x1,4602:33529970,44320030
x1,4602:33966878,44320030
x1,4602:34294559,44320030
x1,4602:34421990,44320030
k1,4602:34421990,44320030:0
)
(1,4603:4736286,45499678:29685704,491520,163840
x1,4603:5164092,45499678
x1,4602:5693842,45499678
k1,4602:5951682,45499678:257840
x1,4602:6756320,45499678
x1,4602:7196868,45499678
x1,4602:7888639,45499678
x1,4602:8671433,45499678
x1,4602:8944499,45499678
k1,4602:9202340,45499678:257841
x1,4602:11315878,45499678
x1,4602:13973733,45499678
x1,4602:15102410,45499678
x1,4602:17053930,45499678
k1,4602:17321617,45499678:267687
x1,4602:19051042,45499678
k1,4602:19308882,45499678:257840
x1,4602:19855016,45499678
k1,4602:20112857,45499678:257841
x1,4602:20804628,45499678
k1,4602:21062468,45499678:257840
x1,4602:21244513,45499678
x1,4602:22227556,45499678
x1,4602:22591646,45499678
k1,4602:22859333,45499678:267687
x1,4602:24464968,45499678
k1,4602:24722809,45499678:257841
x1,4602:25414580,45499678
k1,4602:25672420,45499678:257840
x1,4602:26218555,45499678
x1,4602:27057780,45499678
x1,4602:27895186,45499678
x1,4602:28259276,45499678
x1,4602:29005660,45499678
k1,4602:29263501,45499678:257841
x1,4602:29609387,45499678
x1,4602:30339387,45499678
x1,4602:30667068,45499678
x1,4602:32305473,45499678
k1,4602:32563313,45499678:257840
x1,4602:33730221,45499678
x1,4602:34203537,45499678
x1,4602:34421990,45499678
k1,4603:34421990,45499678:0
)
(1,4603:4736286,46679326:29685704,455111,127431
x1,4603:6014240,46679326
k1,4602:6294195,46679326:279955
x1,4602:7206239,46679326
x1,4602:8120103,46679326
x1,4602:9012122,46679326
k1,4602:9279777,46679326:267655
x1,4602:9607458,46679326
k1,4602:9875113,46679326:267655
x1,4602:10858155,46679326
x1,4602:11915835,46679326
k1,4602:12183490,46679326:267655
x1,4602:13805510,46679326
x1,4602:14278826,46679326
x1,4602:15190871,46679326
k1,4602:15458526,46679326:267655
x1,4602:16243140,46679326
k1,4602:16510795,46679326:267655
x1,4602:17421019,46679326
k1,4602:17688674,46679326:267655
x1,4602:19438125,46679326
x1,4602:21335031,46679326
k1,4602:21614986,46679326:279955
x1,4602:22598028,46679326
x1,4602:23380821,46679326
x1,4602:24855384,46679326
x1,4602:26461019,46679326
k1,4602:26728674,46679326:267655
x1,4602:27513288,46679326
x1,4602:28059423,46679326
x1,4602:28405308,46679326
x1,4602:28915034,46679326
x1,4602:30043713,46679326
k1,4602:30311368,46679326:267655
x1,4602:31367229,46679326
k1,4602:31634884,46679326:267655
x1,4602:31998974,46679326
x1,4602:32344859,46679326
x1,4602:33438948,46679326
x1,4602:33620993,46679326
x1,4602:34421990,46679326
k1,4602:34421990,46679326:0
)
(1,4603:4736286,47858974:29685704,455111,127431
x1,4603:5464466,47858974
x1,4603:6301872,47858974
x1,4603:7139278,47858974
x1,4603:7503368,47858974
x1,4603:8067707,47858974
x1,4603:9196386,47858974
k1,4602:9381375,47858974:184989
x1,4602:9909306,47858974
k1,4602:10094294,47858974:184988
x1,4602:10898932,47858974
x1,4602:11339480,47858974
x1,4602:12031251,47858974
x1,4602:12814045,47858974
x1,4602:13087111,47858974
k1,4602:13272100,47858974:184989
x1,4602:14491801,47858974
x1,4602:16130206,47858974
k1,4602:16315194,47858974:184988
x1,4602:17189010,47858974
x1,4602:17735144,47858974
x1,4602:18173872,47858974
x1,4602:18942101,47858974
k1,4602:19127090,47858974:184989
x1,4602:20401404,47858974
k1,4602:20586392,47858974:184988
x1,4602:22699930,47858974
x1,4602:25357785,47858974
x1,4602:26486462,47858974
x1,4602:28507160,47858974
k1,4602:28692149,47858974:184989
x1,4602:29675191,47858974
x1,4602:31535690,47858974
k1,4602:31815806,47858974:280116
x1,4602:32243612,47858974
x1,4602:32773362,47858974
k1,4602:32958351,47858974:184989
x1,4602:33762989,47858974
x1,4602:34203537,47858974
x1,4602:34421990,47858974
k1,4603:34421990,47858974:0
)
(1,4603:4736286,49038622:29685704,491520,163840
x1,4603:5428057,49038622
x1,4603:6210851,49038622
x1,4603:6483917,49038622
k1,4602:6667278,49038622:183361
x1,4602:8780816,49038622
x1,4602:9909493,49038622
x1,4602:11861013,49038622
k1,4602:12051392,49038622:190379
x1,4602:12451890,49038622
$1,4602:12451890,49038622
[1,4602:12451890,49038622:327681,437688,0
(1,4602:12451890,49038622:0,437688,0
x1,4602:12779571,49038622
)
(1,4602:12451890,49038622:327681,282168,0
x1,4602:12779571,49038622
)
]
$1,4602:12779571,49038622
x1,4602:13143661,49038622
k1,4602:13327022,49038622:183361
x1,4602:14382883,49038622
k1,4602:14566244,49038622:183361
x1,4602:16295669,49038622
k1,4602:16479029,49038622:183360
x1,4602:16661074,49038622
x1,4602:17644117,49038622
x1,4602:17826162,49038622
k1,4602:18009523,49038622:183361
x1,4602:18664884,49038622
x1,4602:19010770,49038622
x1,4602:19465881,49038622
x1,4602:20157652,49038622
x1,4602:20831218,49038622
k1,4602:21014579,49038622:183361
x1,4602:21706350,49038622
k1,4602:21889711,49038622:183361
x1,4602:22581482,49038622
x1,4602:24148888,49038622
x1,4602:24494773,49038622
k1,4602:24678133,49038622:183360
x1,4602:25462747,49038622
k1,4602:25646108,49038622:183361
x1,4602:26811195,49038622
x1,4602:27539375,49038622
x1,4602:28121919,49038622
x1,4602:29760324,49038622
k1,4602:29943685,49038622:183361
x1,4602:30635456,49038622
x1,4602:31836953,49038622
x1,4602:32128224,49038622
x1,4602:33293311,49038622
x1,4602:34421990,49038622
k1,4602:34421990,49038622:0
)
(1,4603:4736286,50218270:29685704,455111,127431
x1,4603:6341921,50218270
k1,4602:6616913,50218270:274992
x1,4602:7308684,50218270
k1,4602:7583677,50218270:274993
x1,4602:8350086,50218270
x1,4602:8934450,50218270
x1,4602:9884724,50218270
k1,4602:10159716,50218270:274992
x1,4602:10796873,50218270
x1,4602:12435278,50218270
x1,4602:13563957,50218270
k1,4602:13838949,50218270:274992
x1,4602:14366880,50218270
k1,4602:14641873,50218270:274993
x1,4602:15990824,50218270
x1,4602:16245687,50218270
x1,4602:16937458,50218270
x1,4602:17246934,50218270
k1,4602:17521926,50218270:274992
x1,4602:18577787,50218270
k1,4602:18852780,50218270:274993
x1,4602:19398915,50218270
x1,4602:20238140,50218270
x1,4602:21075546,50218270
x1,4602:21439636,50218270
x1,4602:22186020,50218270
k1,4602:22461012,50218270:274992
x1,4602:22806898,50218270
x1,4602:23536898,50218270
x1,4602:23864579,50218270
x1,4602:25502984,50218270
k1,4602:25777976,50218270:274992
x1,4602:26944884,50218270
x1,4602:27418200,50218270
x1,4602:28696154,50218270
k1,4602:29157043,50218270:460889
x1,4602:29757791,50218270
k1,4602:30032784,50218270:274993
x1,4602:30396874,50218270
x1,4602:31489143,50218270
k1,4602:31764135,50218270:274992
x1,4602:34421990,50218270
k1,4603:34421990,50218270:0
)
]
(1,4603:4736286,52610784:29685704,786432,235932
(1,4603:4736286,52610784:29685704,786432,235932
(1,4603:4736286,52610784:29685704,786432,235932
[1,4603:4736286,52610784:29685704,786432,235932
(1,4603:4736286,52610784:29685704,550500,235932
(1,4603:4736286,52610784:0,0,0
[1,4603:4736286,52610784:29685704,0,0
(1,4603:4736286,52610784:29685704,0,0
h1,4603:4736286,52610784:0,0,0
k1,4603:19579138,52610784:14842852
k1,4603:34421990,52610784:14842852
)
]
k1,4603:4736286,52610784:-29685704
)
g1,4603:4736286,52610784
[1,4603:4736286,52610784:29685704,550500,235932
(1,4603:4736286,52610784:29685704,550500,235932
k1,4603:19087616,52610784:14351330
h1,4603:19087616,52610784:0,0,0
x1,4603:20070659,52610784
r1,4603:20070659,52610784:0,786432,235932
g1,4603:20070659,52610784
k1,4603:34421989,52610784:14351330
)
]
g1,4603:34421990,52610784
(1,4603:34421990,52610784:0,0,0
k1,4603:4736286,52610784:-29685704
[1,4603:4736286,52610784:29685704,0,0
(1,4603:4736286,52610784:29685704,0,0
k1,4603:34421990,52610784:29685704
h1,4603:34421990,52610784:0,0,0
g1,4603:34421990,52610784
g1,4603:34421990,52610784
)
]
)
)
]
)
g1,4603:34421990,52610784
)
)
]
]
]
!49415
}111
Input:162:D:/非云端工作\Yang_Papers_Details\2022\OK-8-Tutorial\AMR-22-1078\AMR-22-1078.bbl
!108
{112
[162,34:4736286,52610784:29685704,47874498,235932
[162,34:4736286,4736286:0,0,0
(162,34:4736286,2245673:0,0,0
k162,34:4736286,2245673:65781
)
]
[162,34:4736286,52610784:29685704,47874498,235932
h162,34:4736286,4736286:0,0,0
[162,34:4736286,52610784:29685704,50299330,235932
[162,34:4736286,3097886:29685704,786432,0
(162,34:4736286,3097886:29685704,786432,0
(162,34:4736286,3097886:29685704,786432,0
(162,34:4736286,3097886:29685704,786432,0
[162,34:4736286,3097886:29685704,786432,0
(162,34:4736286,2861954:29685704,550500,235932
(162,34:4736286,2861954:0,550500,235932
[162,34:4736286,2861954:29685704,550500,235932
(162,34:4736286,2861954:29685704,550500,235932
h162,34:4736286,2861954:0,0,0
x162,34:5227807,2861954
x162,34:6192645,2861954
g162,34:6411098,2861954
$162,34:6411098,2861954
x162,34:6920824,2861954
$162,34:6920824,2861954
g162,34:7139277,2861954
x162,34:9507682,2861954
g162,34:9798953,2861954
x162,34:10290474,2861954
g162,34:10508927,2861954
x162,34:12658878,2861954
g162,34:12877331,2861954
x162,34:13569102,2861954
g162,34:13787555,2861954
x162,34:14697779,2861954
g162,34:14916232,2861954
x162,34:16922367,2861954
x162,34:17250048,2861954
g162,34:17468501,2861954
x162,34:18524362,2861954
g162,34:18742815,2861954
x162,34:21857604,2861954
r162,34:21857604,2861954:0,786432,235932
k162,34:28139797,2861954:6282193
k162,34:34421990,2861954:6282193
)
]
k162,34:4736286,2861954:-29685704
)
g162,34:4736286,2861954
[162,34:4736286,2861954:29685704,0,0
(162,34:4736286,2861954:29685704,0,0
k162,34:19579138,2861954:14842852
h162,34:19579138,2861954:0,0,0
g162,34:19579138,2861954
k162,34:34421990,2861954:14842852
)
]
g162,34:34421990,2861954
(162,34:34421990,2861954:0,550500,235932
k162,34:4736286,2861954:-29685704
[162,34:4736286,2861954:29685704,550500,235932
(162,34:4736286,2861954:29685704,550500,235932
k162,34:31846056,2861954:27109770
h162,34:31846056,2861954:0,0,0
x162,34:32292066,2861954
x162,34:33220494,2861954
g162,34:33438947,2861954
x162,34:34421990,2861954
r162,34:34421990,2861954:0,786432,235932
g162,34:34421990,2861954
g162,34:34421990,2861954
)
]
)
)
]
)
g162,34:34421990,3097886
)
)
]
[162,34:4736286,50644704:29685704,45908418,0
(1,4603:4736286,5391646:29685704,491520,163840
x1,4603:6849824,5391646
x1,4603:9074411,5391646
x1,4602:9402092,5391646
x1,4602:9529523,5391646
k1,4602:9755851,5391646:226328
x1,4602:11485276,5391646
k1,4602:11710029,5391646:224753
x1,4602:12256163,5391646
k1,4602:12480916,5391646:224753
x1,4602:13172687,5391646
k1,4602:13397440,5391646:224753
x1,4602:13579485,5391646
x1,4602:14562528,5391646
x1,4602:14744573,5391646
k1,4602:14833554,5391646:88981
x1,4602:15816597,5391646
x1,4602:15998642,5391646
k1,4602:16223395,5391646:224753
x1,4602:17170029,5391646
x1,4602:18553570,5391646
k1,4602:18778323,5391646:224753
x1,4602:19106004,5391646
k1,4602:19330757,5391646:224753
x1,4602:19676643,5391646
x1,4602:22591182,5391646
x1,4602:24196817,5391646
k1,4602:24421570,5391646:224753
x1,4602:26043590,5391646
x1,4602:26516906,5391646
x1,4602:27428951,5391646
k1,4602:27653704,5391646:224753
x1,4602:28438318,5391646
k1,4602:28663071,5391646:224753
x1,4602:29354842,5391646
x1,4602:30556339,5391646
x1,4602:30847610,5391646
x1,4602:32012697,5391646
x1,4602:33141376,5391646
k1,4602:33366129,5391646:224753
x1,4602:34421990,5391646
k1,4602:34421990,5391646:0
)
(1,4603:4736286,6571294:29685704,455111,127431
x1,4603:5282421,6571294
x1,4603:5810351,6571294
x1,4603:6247259,6571294
x1,4603:7598030,6571294
k1,4602:7789020,6571294:190990
x1,4602:8630067,6571294
x1,4602:9358247,6571294
x1,4602:9795155,6571294
x1,4602:10122836,6571294
k1,4602:10313826,6571294:190990
x1,4602:11515323,6571294
x1,4602:11861209,6571294
x1,4602:12742305,6571294
k1,4602:12938788,6571294:196483
x1,4602:14249510,6571294
x1,4602:14595395,6571294
k1,4602:14786385,6571294:190990
x1,4602:15296111,6571294
x1,4602:15805837,6571294
x1,4602:16519451,6571294
k1,4602:16710441,6571294:190990
x1,4602:17840939,6571294
x1,4602:18168620,6571294
x1,4602:19042436,6571294
k1,4602:19233426,6571294:190990
x1,4602:19761357,6571294
k1,4602:19952347,6571294:190990
x1,4602:20316437,6571294
x1,4602:21394142,6571294
x1,4602:23362046,6571294
k1,4602:23553036,6571294:190990
x1,4602:24139220,6571294
x1,4602:24685355,6571294
x1,4602:25814034,6571294
k1,4602:26005024,6571294:190990
x1,4602:27574251,6571294
k1,4602:27765241,6571294:190990
x1,4602:28679105,6571294
x1,4602:29024990,6571294
k1,4602:29215980,6571294:190990
x1,4602:29802164,6571294
k1,4602:29993154,6571294:190990
x1,4602:31489562,6571294
k1,4602:31680552,6571294:190990
x1,4602:32228506,6571294
x1,4602:33648456,6571294
k1,4602:33839446,6571294:190990
x1,4602:34421990,6571294
k1,4602:34421990,6571294:0
)
(1,4603:4736286,7750942:29685704,491520,163840
x1,4603:6047009,7750942
x1,4603:6593144,7750942
k1,4602:6821845,7750942:228701
x1,4602:7367980,7750942
x1,4602:8209027,7750942
x1,4602:8937207,7750942
x1,4602:9119252,7750942
x1,4602:10287979,7750942
k1,4602:10609994,7750942:322015
x1,4602:11056004,7750942
x1,4602:12949272,7750942
x1,4602:13276953,7750942
k1,4602:13505654,7750942:228701
x1,4602:14051788,7750942
k1,4602:14280489,7750942:228701
x1,4602:14972260,7750942
k1,4602:15200961,7750942:228701
x1,4602:15383006,7750942
x1,4602:16366049,7750942
x1,4602:16548094,7750942
k1,4602:16776794,7750942:228700
x1,4602:16958839,7750942
x1,4602:17322929,7750942
x1,4602:17650610,7750942
x1,4602:18182179,7750942
x1,4602:18619087,7750942
x1,4602:20184673,7750942
k1,4602:20413374,7750942:228701
x1,4602:21323598,7750942
k1,4602:21552299,7750942:228701
x1,4602:22717386,7750942
x1,4602:23445566,7750942
x1,4602:24028110,7750942
x1,4602:25666515,7750942
k1,4602:25895216,7750942:228701
x1,4602:26736263,7750942
x1,4602:27464443,7750942
x1,4602:27901351,7750942
x1,4602:28229032,7750942
k1,4602:28457733,7750942:228701
x1,4602:29659230,7750942
x1,4602:30005116,7750942
x1,4602:30704167,7750942
k1,4602:30932868,7750942:228701
x1,4602:31460799,7750942
k1,4602:31689500,7750942:228701
x1,4602:32745358,7750942
x1,4602:34203537,7750942
x1,4602:34421990,7750942
k1,4603:34421990,7750942:0
)
(1,4603:4736286,8930590:29685704,455111,127431
x1,4603:5519080,8930590
x1,4603:5792146,8930590
k1,4602:5994711,8930590:202565
x1,4602:6358801,8930590
x1,4602:7232618,8930590
x1,4602:8326707,8930590
k1,4602:8529272,8930590:202565
x1,4602:9694359,8930590
x1,4602:10058449,8930590
x1,4602:10662838,8930590
x1,4602:11649520,8930590
k1,4602:11852085,8930590:202565
x1,4602:12216175,8930590
x1,4602:12543856,8930590
k1,4602:12746420,8930590:202564
x1,4602:13474600,8930590
x1,4602:14312006,8930590
x1,4602:15513502,8930590
x1,4602:15750160,8930590
x1,4602:16623976,8930590
k1,4602:16826541,8930590:202565
x1,4602:17800482,8930590
x1,4602:18109958,8930590
x1,4602:18674296,8930590
x1,4602:19611828,8930590
x1,4602:20886142,8930590
k1,4602:21088707,8930590:202565
x1,4602:21562023,8930590
x1,4602:21871499,8930590
x1,4602:22199180,8930590
x1,4602:22472246,8930590
k1,4602:22674811,8930590:202565
x1,4602:23876308,8930590
x1,4602:24222194,8930590
x1,4602:24921245,8930590
k1,4602:25123810,8930590:202565
x1,4602:25669945,8930590
k1,4602:25872510,8930590:202565
x1,4602:26782734,8930590
k1,4602:26985299,8930590:202565
x1,4602:27604251,8930590
x1,4602:27968341,8930590
x1,4602:29097019,8930590
k1,4602:29299583,8930590:202564
x1,4602:29827514,8930590
k1,4602:30030079,8930590:202565
x1,4602:30357760,8930590
k1,4602:30560325,8930590:202565
x1,4602:30924415,8930590
x1,4602:32016684,8930590
k1,4602:32219249,8930590:202565
x1,4602:32692565,8930590
x1,4602:32983836,8930590
x1,4602:34185332,8930590
x1,4602:34421990,8930590
k1,4602:34421990,8930590:0
)
(1,4603:4736286,10110238:29685704,455111,127431
x1,4603:5540924,10110238
x1,4603:7436009,10110238
x1,4603:8746733,10110238
k1,4602:9003162,10110238:256429
x1,4602:10277476,10110238
k1,4602:10526310,10110238:248834
x1,4602:10853991,10110238
k1,4602:11102825,10110238:248834
x1,4602:12051279,10110238
x1,4602:12779458,10110238
x1,4602:13143548,10110238
x1,4602:13909957,10110238
k1,4602:14158790,10110238:248833
x1,4602:14359040,10110238
x1,4602:14686721,10110238
x1,4602:15618790,10110238
k1,4602:15867624,10110238:248834
x1,4602:16559395,10110238
k1,4602:16808229,10110238:248834
x1,4602:17718453,10110238
k1,4602:17967287,10110238:248834
x1,4602:18149332,10110238
x1,4602:18513422,10110238
x1,4602:18841103,10110238
x1,4602:19372672,10110238
x1,4602:19809580,10110238
x1,4602:20464942,10110238
x1,4602:21593621,10110238
k1,4602:21842455,10110238:248834
x1,4602:22370386,10110238
k1,4602:22619220,10110238:248834
x1,4602:24368671,10110238
x1,4602:26083532,10110238
k1,4602:26332366,10110238:248834
x1,4602:27359098,10110238
k1,4602:27607931,10110238:248833
x1,4602:28135862,10110238
k1,4602:28384696,10110238:248834
x1,4602:30174197,10110238
k1,4602:30423031,10110238:248834
x1,4602:30896347,10110238
x1,4602:31624527,10110238
x1,4602:32352706,10110238
x1,4602:32789614,10110238
x1,4602:33117295,10110238
k1,4602:33366129,10110238:248834
x1,4602:34421990,10110238
k1,4602:34421990,10110238:0
)
(1,4603:4736286,11289886:29685704,455111,127431
x1,4603:5464466,11289886
x1,4603:6340101,11289886
x1,4603:8054962,11289886
g1,4602:8273415,11289886
x1,4602:11606657,11289886
x1,4602:11861520,11289886
x1,4602:12553291,11289886
x1,4602:12862767,11289886
g1,4602:13081220,11289886
x1,4602:13627355,11289886
x1,4602:14468402,11289886
x1,4602:15196582,11289886
x1,4602:15378627,11289886
x1,4602:16547354,11289886
k1,4603:34421990,11289886:17874636
g1,4603:34421990,11289886
)
(1,4603:4736286,12469534:29685704,0,0
g1,4603:4736286,12469534
)
(1,4605:4736286,13649182:29685704,455111,127431
h1,4604:4736286,13649182:983040,0,0
x1,4604:6848003,13649182
k1,4604:7132947,13649182:284944
x1,4604:8115989,13649182
x1,4604:8844169,13649182
x1,4604:10082072,13649182
k1,4604:10367016,13649182:284944
x1,4604:10894947,13649182
k1,4604:11179891,13649182:284944
x1,4604:12020938,13649182
x1,4604:12749118,13649182
x1,4604:13186026,13649182
x1,4604:13513707,13649182
k1,4604:13798650,13649182:284943
x1,4604:14854511,13649182
k1,4604:15139455,13649182:284944
x1,4604:16195313,13649182
x1,4604:17871946,13649182
x1,4604:18163217,13649182
x1,4604:19200873,13649182
x1,4604:19382918,13649182
x1,4604:20183915,13649182
k1,4604:20468859,13649182:284944
x1,4604:20760130,13649182
x1,4604:22238333,13649182
k1,4604:22523277,13649182:284944
x1,4604:23397093,13649182
x1,4604:23983277,13649182
k1,4604:24268221,13649182:284944
x1,4604:24595902,13649182
k1,4604:24880846,13649182:284944
x1,4604:25649075,13649182
x1,4604:26195210,13649182
x1,4604:26559300,13649182
x1,4604:27542342,13649182
x1,4604:27779000,13649182
k1,4604:28063943,13649182:284943
x1,4604:29121623,13649182
k1,4604:29406567,13649182:284944
x1,4604:29952702,13649182
k1,4604:30237646,13649182:284944
x1,4604:30783781,13649182
x1,4604:31111462,13649182
x1,4604:31948869,13649182
x1,4604:32130914,13649182
x1,4604:32931911,13649182
k1,4604:33216855,13649182:284944
x1,4604:34421990,13649182
k1,4604:34421990,13649182:0
)
(1,4605:4736286,14828830:29685704,455111,127431
x1,4605:5832196,14828830
x1,4605:6487557,14828830
x1,4605:8983394,14828830
k1,4604:9245069,14828830:261675
x1,4604:9936840,14828830
k1,4604:10198515,14828830:261675
x1,4604:10926695,14828830
x1,4604:11290785,14828830
x1,4604:11893354,14828830
x1,4604:12839988,14828830
x1,4604:13076646,14828830
k1,4604:13338321,14828830:261675
x1,4604:14325004,14828830
x1,4604:15129641,14828830
k1,4604:15391315,14828830:261674
x1,4604:15919246,14828830
k1,4604:16180921,14828830:261675
x1,4604:17222218,14828830
k1,4604:17483893,14828830:261675
x1,4604:18612572,14828830
x1,4604:19597434,14828830
k1,4604:20018371,14828830:420937
x1,4604:22075479,14828830
k1,4604:22337154,14828830:261675
x1,4604:23831742,14828830
k1,4604:24093416,14828830:261674
x1,4604:25076458,14828830
x1,4604:25626232,14828830
x1,4604:27832613,14828830
k1,4604:28094288,14828830:261675
x1,4604:28622219,14828830
k1,4604:28883894,14828830:261675
x1,4604:30125440,14828830
k1,4604:30397920,14828830:272480
x1,4604:31311784,14828830
x1,4604:31657669,14828830
k1,4604:31919344,14828830:261675
x1,4604:32611115,14828830
k1,4604:32872790,14828830:261675
x1,4604:33054835,14828830
x1,4604:33418925,14828830
x1,4604:34203537,14828830
x1,4604:34421990,14828830
k1,4605:34421990,14828830:0
)
(1,4605:4736286,16008478:29685704,455111,127431
x1,4605:5355238,16008478
x1,4605:6483917,16008478
k1,4604:6740580,16008478:256663
x1,4604:7104670,16008478
x1,4604:7414146,16008478
x1,4604:7669009,16008478
x1,4604:8124120,16008478
x1,4604:9052547,16008478
k1,4604:9309211,16008478:256664
x1,4604:10514346,16008478
k1,4604:10771009,16008478:256663
x1,4604:11826870,16008478
k1,4604:12083533,16008478:256663
x1,4604:13139391,16008478
x1,4604:14124253,16008478
k1,4604:14380916,16008478:256663
x1,4604:15840915,16008478
k1,4604:16097579,16008478:256664
x1,4604:16279624,16008478
x1,4604:16643714,16008478
x1,4604:16971395,16008478
x1,4604:17808802,16008478
x1,4604:18340371,16008478
k1,4604:18597034,16008478:256663
x1,4604:18888305,16008478
x1,4604:20803416,16008478
k1,4604:21060079,16008478:256663
x1,4604:21606214,16008478
k1,4604:21862878,16008478:256664
x1,4604:22773102,16008478
k1,4604:23029765,16008478:256663
x1,4604:24344129,16008478
x1,4604:24912108,16008478
k1,4604:25168771,16008478:256663
x1,4604:25696702,16008478
k1,4604:25953366,16008478:256664
x1,4604:26863590,16008478
k1,4604:27120253,16008478:256663
x1,4604:28325388,16008478
k1,4604:28582051,16008478:256663
x1,4604:29168235,16008478
k1,4604:29424898,16008478:256663
x1,4604:29898214,16008478
x1,4604:30535370,16008478
k1,4604:30792034,16008478:256664
x1,4604:31378218,16008478
k1,4604:31634881,16008478:256663
x1,4604:32419495,16008478
x1,4604:33293311,16008478
x1,4604:34421990,16008478
k1,4604:34421990,16008478:0
)
(1,4605:4736286,17188126:29685704,491520,163840
x1,4605:5264217,17188126
k1,4604:5521316,17188126:257099
x1,4604:5885406,17188126
x1,4604:7037749,17188126
k1,4604:7294848,17188126:257099
x1,4604:8569162,17188126
k1,4604:8835922,17188126:266760
x1,4604:9891780,17188126
x1,4604:10731007,17188126
x1,4604:11095097,17188126
x1,4604:11440983,17188126
x1,4604:12025347,17188126
x1,4604:13590934,17188126
k1,4604:13998143,17188126:407209
x1,4604:15585573,17188126
k1,4604:15842672,17188126:257099
x1,4604:17173421,17188126
k1,4604:17430519,17188126:257098
x1,4604:18340743,17188126
k1,4604:18597842,17188126:257099
x1,4604:19657342,17188126
x1,4604:20097890,17188126
x1,4604:20898887,17188126
k1,4604:21155986,17188126:257099
x1,4604:21629302,17188126
x1,4604:22799850,17188126
k1,4604:23056949,17188126:257099
x1,4604:23421039,17188126
x1,4604:23748720,17188126
k1,4604:24005819,17188126:257099
x1,4604:24970656,17188126
x1,4604:25900905,17188126
x1,4604:26246790,17188126
k1,4604:26503889,17188126:257099
x1,4604:26685934,17188126
x1,4604:27668977,17188126
x1,4604:27851022,17188126
k1,4604:27959411,17188126:108389
x1,4604:28942454,17188126
x1,4604:29306544,17188126
k1,4604:29573304,17188126:266760
x1,4604:30483528,17188126
k1,4604:30740627,17188126:257099
x1,4604:31450603,17188126
x1,4604:31960329,17188126
x1,4604:32415440,17188126
x1,4604:33289256,17188126
k1,4604:33546355,17188126:257099
x1,4604:34421990,17188126
k1,4604:34421990,17188126:0
)
(1,4605:4736286,18367774:29685704,455111,127431
x1,4605:6159876,18367774
k1,4604:6370913,18367774:211037
x1,4604:6918867,18367774
x1,4604:7865499,18367774
x1,4604:8102157,18367774
k1,4604:8313194,18367774:211037
x1,4604:9225238,18367774
x1,4604:9773192,18367774
x1,4604:10322966,18367774
x1,4604:10687056,18367774
x1,4604:11251395,18367774
x1,4604:12034189,18367774
x1,4604:12307255,18367774
k1,4604:12518291,18367774:211036
x1,4604:12991607,18367774
x1,4604:14162155,18367774
k1,4604:14373192,18367774:211037
x1,4604:15064963,18367774
k1,4604:15276000,18367774:211037
x1,4604:16335501,18367774
k1,4604:16546538,18367774:211037
x1,4604:17966488,18367774
k1,4604:18177525,18367774:211037
x1,4604:19488247,18367774
x1,4604:19834132,18367774
k1,4604:20045168,18367774:211036
x1,4604:21141078,18367774
k1,4604:21352115,18367774:211037
x1,4604:21971067,18367774
x1,4604:22335157,18367774
x1,4604:23445631,18367774
k1,4604:23656668,18367774:211037
x1,4604:24129984,18367774
x1,4604:24712528,18367774
x1,4604:26099710,18367774
k1,4604:26310747,18367774:211037
x1,4604:26893291,18367774
k1,4604:27104328,18367774:211037
x1,4604:28014552,18367774
k1,4604:28225589,18367774:211037
x1,4604:28571475,18367774
x1,4604:29376113,18367774
k1,4604:29587149,18367774:211036
x1,4604:30206102,18367774
x1,4604:30754056,18367774
x1,4604:31081737,18367774
x1,4604:32248644,18367774
k1,4604:32459681,18367774:211037
x1,4604:33151452,18367774
k1,4604:33362489,18367774:211037
x1,4604:34421990,18367774
k1,4604:34421990,18367774:0
)
(1,4605:4736286,19547422:29685704,491520,163840
x1,4605:5358879,19547422
x1,4605:5722969,19547422
x1,4605:6797032,19547422
g1,4604:7015485,19547422
x1,4604:7197530,19547422
x1,4604:8180573,19547422
(1,4604:8180573,19547422:327681,282168,0
x1,4604:8508254,19547422
)
x1,4604:9491297,19547422
x1,4604:9855387,19547422
k1,4605:34421991,19547422:24566604
g1,4605:34421991,19547422
)
(1,4605:4736286,20727070:29685704,0,0
g1,4605:4736286,20727070
)
(1,4608:4736286,21906718:29685704,455111,127431
h1,4607:4736286,21906718:983040,0,0
x1,4607:7730924,21906718
x1,4607:7858355,21906718
k1,4607:8138148,21906718:279793
x1,4607:8611464,21906718
x1,4607:8884530,21906718
k1,4607:9152055,21906718:267525
x1,4607:9700009,21906718
x1,4607:11176394,21906718
k1,4607:11443919,21906718:267525
x1,4607:12645416,21906718
k1,4607:12912941,21906718:267525
x1,4607:13568302,21906718
x1,4607:14919074,21906718
k1,4607:15186599,21906718:267525
x1,4607:15550689,21906718
x1,4607:15896574,21906718
x1,4607:16990663,21906718
x1,4607:17940937,21906718
k1,4607:18208462,21906718:267525
x1,4607:18681778,21906718
x1,4607:19852326,21906718
k1,4607:20119851,21906718:267525
x1,4607:20665986,21906718
k1,4607:20933512,21906718:267526
x1,4607:21843736,21906718
k1,4607:22111261,21906718:267525
x1,4607:23915326,21906718
k1,4607:24182851,21906718:267525
x1,4607:25020257,21906718
x1,4607:25311528,21906718
x1,4607:26349184,21906718
x1,4607:26531229,21906718
x1,4607:27332226,21906718
k1,4607:27599751,21906718:267525
x1,4607:28950522,21906718
k1,4607:29230315,21906718:279793
x1,4607:29576201,21906718
x1,4607:30451836,21906718
k1,4607:30719361,21906718:267525
x1,4607:31684198,21906718
k1,4607:31951723,21906718:267525
x1,4607:32643494,21906718
x1,4607:32971175,21906718
x1,4607:33244241,21906718
k1,4607:33511766,21906718:267525
x1,4607:34203537,21906718
x1,4607:34421990,21906718
k1,4608:34421990,21906718:0
)
(1,4608:4736286,23086366:29685704,455111,127431
x1,4608:6820697,23086366
g1,4607:7039150,23086366
x1,4607:7403240,23086366
x1,4607:8480945,23086366
x1,4607:9500396,23086366
x1,4607:10883938,23086366
g1,4607:11102391,23086366
x1,4607:11630322,23086366
g1,4607:11848775,23086366
x1,4607:12890072,23086366
g1,4607:13108525,23086366
x1,4607:13654660,23086366
x1,4607:16135928,23086366
k1,4608:34421990,23086366:18286062
g1,4608:34421990,23086366
)
(1,4610:4736286,25823473:29685704,655359,183500
(1,4610:4736286,25823473:0,0,0
g1,4610:4736286,25823473
)
(1,4610:4736286,25823473:0,0,0
(1,4610:4736286,25823473:0,0,0
(1,4610:4736286,24054001:0,0,0
)
)
g1,4610:4736286,25823473
)
x1,4610:6009869,25823473
x1,4610:7661373,25823473
x1,4610:12257624,25823473
x1,4610:13059784,25823473
k1,4610:34421990,25823473:21362206
g1,4610:34421990,25823473
)
(1,4612:4736286,27652108:29685704,455111,127431
x1,4612:6192646,27652108
x1,4611:7050078,27652108
k1,4611:7197769,27652108:147691
x1,4611:8528518,27652108
k1,4611:8676209,27652108:147691
x1,4611:9586433,27652108
k1,4611:9734125,27652108:147692
x1,4611:11117667,27652108
x1,4611:12342827,27652108
x1,4611:12670508,27652108
k1,4611:12818199,27652108:147691
x1,4611:13346130,27652108
k1,4611:13493821,27652108:147691
x1,4611:15882250,27652108
k1,4611:16029941,27652108:147691
x1,4611:17085802,27652108
k1,4611:17233493,27652108:147691
x1,4611:18143717,27652108
k1,4611:18291409,27652108:147692
x1,4611:19074202,27652108
k1,4611:19221893,27652108:147691
x1,4611:19904561,27652108
k1,4611:20052252,27652108:147691
x1,4611:22770181,27652108
k1,4611:22917872,27652108:147691
x1,4611:26709865,27652108
k1,4611:26857557,27652108:147692
x1,4611:27298105,27652108
k1,4611:27445796,27652108:147691
x1,4611:30178291,27652108
k1,4611:30325982,27652108:147691
x1,4611:30944934,27652108
x1,4611:31964386,27652108
x1,4611:34421990,27652108
k1,4611:34421990,27652108:0
)
(1,4612:4736286,28831756:29685704,491520,163840
x1,4612:5955987,28831756
k1,4611:6108264,28831756:152277
x1,4611:6581580,28831756
x1,4611:7801281,28831756
k1,4611:7953557,28831756:152276
x1,4611:8663533,28831756
x1,4611:8936599,28831756
k1,4611:9088876,28831756:152277
x1,4611:9671420,28831756
k1,4611:9823697,28831756:152277
x1,4611:10442649,28831756
x1,4611:11462101,28831756
x1,4611:13373570,28831756
k1,4611:13525847,28831756:152277
x1,4611:14436071,28831756
k1,4611:14588347,28831756:152276
x1,4611:17045954,28831756
k1,4611:17198231,28831756:152277
x1,4611:19402795,28831756
k1,4611:19555072,28831756:152277
x1,4611:21630381,28831756
k1,4611:21782657,28831756:152276
x1,4611:22210463,28831756
x1,4611:25032160,28831756
k1,4611:25184437,28831756:152277
x1,4611:25712368,28831756
k1,4611:25864645,28831756:152277
x1,4611:27575867,28831756
k1,4611:27728143,28831756:152276
x1,4611:29445736,28831756
x1,4611:29940897,28831756
k1,4611:30093174,28831756:152277
x1,4611:31094421,28831756
k1,4611:31363634,28831756:269213
x1,4611:34421990,28831756
k1,4612:34421990,28831756:0
k1,4612:34421990,28831756:0
)
(162,1:4736286,31568864:29685704,655359,0
(162,1:4736286,31568864:0,0,0
g162,1:4736286,31568864
)
(162,1:4736286,31568864:0,0,0
(162,1:4736286,31568864:0,0,0
(162,1:4736286,29799392:0,0,0
)
)
g162,1:4736286,31568864
)
x162,1:9704351,31568864
k162,1:34421991,31568864:24717640
g162,1:34421991,31568864
)
(162,7:6411099,33397499:28010891,491520,163840
(162,3:6411099,33397499:0,491520,163840
g162,3:6411099,33397499
g162,3:5063966,33397499
g162,3:4736286,33397499
(162,3:4736286,33397499:1347133,491520,163840
k162,3:5391648,33397499:655362
x162,3:6083419,33397499
)
g162,3:6411099,33397499
)
x162,3:7020950,33397499
k162,4:7308350,33397499:287400
x162,4:9514734,33397499
k162,4:9819369,33397499:304635
x162,4:10492935,33397499
k162,4:10780335,33397499:287400
x162,4:11463003,33397499
k162,4:11750402,33397499:287399
x162,4:14062370,33397499
k162,4:14367006,33397499:304636
x162,4:15031469,33397499
k162,4:15318869,33397499:287400
x162,4:15928720,33397499
k162,4:16216119,33397499:287399
x162,4:19057839,33397499
k162,4:19362475,33397499:304636
x162,4:20036041,33397499
k162,4:20323441,33397499:287400
x162,4:21998253,33397499
k162,4:22302889,33397499:304636
x162,4:23358750,33397499
k162,4:23646149,33397499:287399
x162,4:24342470,33397499
k162,4:24629870,33397499:287400
x162,4:25412663,33397499
k162,4:25700062,33397499:287399
x162,4:29002354,33397499
k162,4:29306990,33397499:304636
x162,4:30781555,33397499
k162,5:31068955,33397499:287400
x162,5:32017409,33397499
x162,5:33349977,33397499
k162,5:33637376,33397499:287399
x162,5:34421990,33397499
k162,5:34421990,33397499:0
)
(162,7:6411099,34577147:28010891,455111,127431
x162,7:6702370,34577147
x162,5:9021620,34577147
x162,5:9349301,34577147
g162,5:9567754,34577147
x162,5:10054902,34577147
x162,5:13002545,34577147
g162,5:13237016,34577147
x162,5:15562802,34577147
g162,5:15781255,34577147
x162,5:16127141,34577147
x162,5:16800707,34577147
g162,5:17019160,34577147
x162,5:18184248,34577147
g162,5:18402701,34577147
x162,5:19276517,34577147
g162,5:19494970,34577147
x162,5:20004696,34577147
g162,5:20223149,34577147
x162,5:21133374,34577147
g162,6:21351827,34577147
x162,6:22662551,34577147
x162,6:22990232,34577147
x162,6:24483001,34577147
g162,6:24701454,34577147
x162,6:26194223,34577147
k162,7:34421990,34577147:8227767
g162,7:34421990,34577147
)
(162,12:6411099,36234740:28010891,491520,163840
(162,8:6411099,36234740:0,491520,163840
g162,8:6411099,36234740
g162,8:5063966,36234740
g162,8:4736286,36234740
(162,8:4736286,36234740:1347133,491520,163840
k162,8:5391648,36234740:655362
x162,8:6083419,36234740
)
g162,8:6411099,36234740
)
x162,8:7093767,36234740
k162,9:7316619,36234740:222852
x162,9:7808140,36234740
x162,9:8955023,36234740
k162,9:9178976,36234740:223953
x162,9:9825236,36234740
k162,9:10048088,36234740:222852
x162,9:13091878,36234740
k162,9:13315831,36234740:223953
x162,9:13989397,36234740
k162,9:14212249,36234740:222852
x162,9:15941676,36234740
k162,9:16165628,36234740:223952
x162,9:16811888,36234740
k162,9:17034741,36234740:222853
x162,9:18208929,36234740
k162,9:18432881,36234740:223952
x162,9:19042732,36234740
k162,9:19265585,36234740:222853
x162,9:21781446,36234740
k162,9:22005398,36234740:223952
x162,9:22587941,36234740
k162,9:22810793,36234740:222852
x162,9:24048699,36234740
k162,9:24272652,36234740:223953
x162,9:24964423,36234740
k162,9:25187275,36234740:222852
x162,9:27692213,36234740
k162,9:27916166,36234740:223953
x162,9:28972027,36234740
k162,9:29194879,36234740:222852
x162,9:29891200,36234740
k162,10:30114053,36234740:222853
x162,10:30896846,36234740
k162,10:31119698,36234740:222852
x162,10:34421990,36234740
k162,10:34421990,36234740:0
)
(162,12:6411099,37414388:28010891,455111,127431
x162,12:7858356,37414388
x162,10:9241898,37414388
k162,10:9472229,37414388:230331
x162,10:10000160,37414388
k162,10:10230492,37414388:230332
x162,10:13439941,37414388
k162,10:13670272,37414388:230331
x162,10:14034362,37414388
x162,10:15476157,37414388
k162,10:15706488,37414388:230331
x162,10:17785439,37414388
k162,10:18015771,37414388:230332
x162,10:20710036,37414388
k162,10:20940367,37414388:230331
x162,10:21468298,37414388
k162,10:21698629,37414388:230331
x162,10:22739926,37414388
k162,10:22970258,37414388:230332
x162,10:24135345,37414388
k162,11:22970258,37414388:-18205
x162,11:25759184,37414388
x162,11:26086865,37414388
k162,11:26320166,37414388:233301
x162,11:26807314,37414388
x162,11:28415119,37414388
x162,11:28683085,37414388
x162,11:28984548,37414388
k162,11:29229947,37414388:245399
x162,11:32101499,37414388
k162,11:32334800,37414388:233301
x162,11:32680686,37414388
x162,11:33354252,37414388
k162,11:33584583,37414388:230331
x162,11:34421990,37414388
k162,11:34421990,37414388:0
)
(162,12:6411099,38594036:28010891,422343,127431
x162,12:7284915,38594036
g162,11:7503368,38594036
x162,11:8340775,38594036
g162,11:8559228,38594036
x162,11:9469453,38594036
g162,11:9687906,38594036
x162,11:10998630,38594036
x162,11:11326311,38594036
x162,11:12819080,38594036
g162,11:13037533,38594036
x162,11:14530302,38594036
k162,12:34421990,38594036:19891688
g162,12:34421990,38594036
)
(162,16:6411099,40251629:28010891,491520,163840
(162,13:6411099,40251629:0,491520,163840
g162,13:6411099,40251629
g162,13:5063966,40251629
g162,13:4736286,40251629
(162,13:4736286,40251629:1347133,491520,163840
k162,13:5391648,40251629:655362
x162,13:6083419,40251629
)
g162,13:6411099,40251629
)
x162,13:7093767,40251629
k162,14:7260727,40251629:166960
x162,14:8365738,40251629
k162,14:8532697,40251629:166959
x162,14:9588558,40251629
k162,14:9755518,40251629:166960
x162,14:10538311,40251629
k162,14:10705270,40251629:166959
x162,14:11360631,40251629
k162,14:11527591,40251629:166960
x162,14:12000907,40251629
x162,14:13275221,40251629
x162,14:13402652,40251629
k162,14:13579910,40251629:177258
x162,14:16013849,40251629
k162,14:16191108,40251629:177259
x162,14:19269488,40251629
k162,14:19436447,40251629:166959
x162,14:20492308,40251629
k162,14:20659268,40251629:166960
x162,14:21642310,40251629
x162,14:22645377,40251629
k162,14:22812336,40251629:166959
x162,14:23340267,40251629
k162,14:23507227,40251629:166960
x162,14:24548524,40251629
k162,14:24715483,40251629:166959
x162,14:25663937,40251629
x162,14:26705234,40251629
x162,14:27032915,40251629
k162,14:27210174,40251629:177259
x162,14:28878054,40251629
k162,15:27210174,40251629:-33497
x162,15:29328065,40251629
k162,15:29505323,40251629:177258
x162,15:29851209,40251629
x162,15:30524775,40251629
k162,15:30691735,40251629:166960
x162,15:31856823,40251629
k162,15:32034081,40251629:177258
x162,15:32944306,40251629
k162,15:33111266,40251629:166960
x162,15:34094309,40251629
x162,15:34421990,40251629
k162,16:34421990,40251629:0
)
(162,16:6411099,41431277:28010891,447828,127431
x162,16:7576187,41431277
g162,15:7794640,41431277
x162,15:8723069,41431277
x162,15:9050750,41431277
g162,15:9269203,41431277
x162,15:10761972,41431277
k162,16:34421990,41431277:23660018
g162,16:34421990,41431277
)
(162,22:6411099,43088871:28010891,491520,163840
(162,17:6411099,43088871:0,491520,163840
g162,17:6411099,43088871
g162,17:5063966,43088871
g162,17:4736286,43088871
(162,17:4736286,43088871:1347133,491520,163840
k162,17:5391648,43088871:655362
x162,17:6083419,43088871
)
g162,17:6411099,43088871
)
x162,17:6957234,43088871
k162,18:7158688,43088871:201454
x162,18:9044673,43088871
k162,18:9249527,43088871:204854
x162,18:9795662,43088871
k162,18:9997116,43088871:201454
x162,18:11919509,43088871
x162,18:14581915,43088871
k162,18:14786769,43088871:204854
x162,18:15205472,43088871
k162,18:15406926,43088871:201454
x162,18:16978882,43088871
k162,18:17183736,43088871:204854
x162,18:17966529,43088871
k162,18:18167982,43088871:201453
x162,18:20097658,43088871
x162,18:22522495,43088871
k162,18:22727349,43088871:204854
x162,18:23382710,43088871
k162,18:23584164,43088871:201454
x162,18:26535111,43088871
k162,18:26739965,43088871:204854
x162,18:27795826,43088871
k162,18:27997280,43088871:201454
x162,18:28661743,43088871
k162,19:28863197,43088871:201454
x162,19:29518558,43088871
x162,19:29864443,43088871
x162,19:30319554,43088871
x162,19:30647235,43088871
x162,19:32615140,43088871
k162,19:32819994,43088871:204854
x162,19:34421990,43088871
k162,19:34421990,43088871:0
)
(162,22:6411099,44268519:28010891,455111,127431
x162,22:7994891,44268519
x162,19:9713393,44268519
k162,19:9987621,44268519:274228
x162,19:11955525,44268519
k162,19:12358345,44268519:402820
x162,19:12686026,44268519
k162,19:12960254,44268519:274228
x162,19:14001551,44268519
k162,19:14275779,44268519:274228
x162,19:16189071,44268519
k162,19:16591891,44268519:402820
x162,19:17922640,44268519
k162,19:18196868,44268519:274228
x162,19:19145322,44268519
x162,19:20004574,44268519
k162,19:20278801,44268519:274227
x162,19:21334662,44268519
k162,20:21608890,44268519:274228
x162,20:23365621,44268519
k162,20:23639849,44268519:274228
x162,20:24790373,44268519
k162,20:25064600,44268519:274227
x162,20:25647144,44268519
k162,20:25921372,44268519:274228
x162,20:27798254,44268519
k162,20:28072482,44268519:274228
x162,20:29366822,44268519
x162,20:31141756,44268519
x162,20:31469437,44268519
k162,20:31757608,44268519:288171
x162,20:32244756,44268519
x162,20:33852561,44268519
x162,20:34120527,44268519
x162,20:34421990,44268519
k162,20:34421990,44268519:0
)
(162,22:6411099,45448167:28010891,455111,127431
x162,22:9282651,45448167
g162,20:9501104,45448167
x162,20:9846990,45448167
x162,20:10520556,45448167
g162,20:10739009,45448167
x162,20:11576416,45448167
g162,20:11794869,45448167
x162,20:12668685,45448167
g162,21:12887138,45448167
x162,21:13396864,45448167
g162,21:13615317,45448167
x162,21:14525542,45448167
g162,21:14743995,45448167
x162,21:15727038,45448167
x162,21:16054719,45448167
x162,21:17219807,45448167
g162,21:17438260,45448167
x162,21:18931029,45448167
k162,22:34421990,45448167:15490961
g162,22:34421990,45448167
)
(162,29:6411099,47105760:28010891,491520,163840
(162,23:6411099,47105760:0,491520,163840
g162,23:6411099,47105760
g162,23:5063966,47105760
g162,23:4736286,47105760
(162,23:4736286,47105760:1347133,491520,163840
k162,23:5391648,47105760:655362
x162,23:6083419,47105760
)
g162,23:6411099,47105760
)
x162,23:7075562,47105760
k162,24:7385480,47105760:309918
x162,24:7831490,47105760
x162,24:9562735,47105760
k162,24:9895520,47105760:332785
x162,24:10559983,47105760
k162,24:10869901,47105760:309918
x162,24:11552569,47105760
k162,24:11862487,47105760:309918
x162,24:13320667,47105760
x162,24:14758822,47105760
k162,24:15091606,47105760:332784
x162,24:15610434,47105760
k162,24:15920353,47105760:309919
x162,24:16657634,47105760
x162,24:16985315,47105760
x162,24:18170425,47105760
k162,24:18503209,47105760:332784
x162,24:18949219,47105760
x162,24:19076650,47105760
k162,24:19386568,47105760:309918
x162,24:20669983,47105760
x162,24:21179709,47105760
k162,24:21512493,47105760:332784
x162,24:22058628,47105760
k162,24:22368547,47105760:309919
x162,24:23424408,47105760
k162,24:23757192,47105760:332784
x162,24:24448963,47105760
k162,24:24758881,47105760:309918
x162,24:25204891,47105760
x162,24:25842047,47105760
k162,24:26174831,47105760:332784
x162,24:27230692,47105760
k162,24:27540611,47105760:309919
x162,24:28086746,47105760
k162,25:28396664,47105760:309918
x162,25:31038137,47105760
k162,25:31370921,47105760:332784
x162,25:34421990,47105760
k162,25:34421990,47105760:0
)
(162,29:6411099,48285408:28010891,455111,127431
x162,29:9587780,48285408
k162,25:9980856,48285408:393076
x162,25:12678760,48285408
k162,25:12948115,48285408:269355
x162,25:13821931,48285408
x162,25:14495497,48285408
k162,25:14764852,48285408:269355
x162,25:17586549,48285408
x162,25:18591436,48285408
k162,25:18860792,48285408:269356
x162,25:19916653,48285408
k162,25:20186008,48285408:269355
x162,25:23794138,48285408
x162,25:24121819,48285408
k162,26:24403900,48285408:282081
x162,26:24950035,48285408
k162,26:25219390,48285408:269355
x162,26:26952806,48285408
k162,26:27234108,48285408:281302
x162,26:29595571,48285408
x162,26:30131505,48285408
k162,26:30412806,48285408:281301
x162,26:31451182,48285408
k162,26:31732483,48285408:281301
x162,26:34421990,48285408
k162,26:34421990,48285408:0
)
(162,29:6411099,49465056:28010891,491520,163840
x162,29:7951915,49465056
k162,26:8252742,49465056:300827
x162,26:9166235,49465056
x162,26:9928265,49465056
x162,26:10229728,49465056
x162,26:11854279,49465056
k162,26:12087479,49465056:233200
x162,26:14466420,49465056
k162,27:14699621,49465056:233201
x162,27:15186769,49465056
x162,27:17456118,49465056
k162,27:17689318,49465056:233200
x162,27:18727694,49465056
k162,27:18960895,49465056:233201
x162,27:20561053,49465056
x162,27:21096987,49465056
k162,27:21314059,49465056:217072
x162,27:22242488,49465056
k162,27:22459560,49465056:217072
x162,27:23726592,49465056
x162,27:25729085,49465056
k162,27:25946433,49465056:217348
x162,27:27220747,49465056
k162,27:27438096,49465056:217349
x162,27:27783982,49465056
x162,27:28457548,49465056
k162,27:28674620,49465056:217072
x162,27:30167389,49465056
k162,27:30384737,49465056:217348
x162,27:31294962,49465056
k162,27:31512034,49465056:217072
x162,27:32495077,49465056
k162,27:32712149,49465056:217072
x162,27:33039830,49465056
k162,27:33256902,49465056:217072
x162,27:34421990,49465056
k162,28:34421990,49465056:0
)
(162,29:6411099,50644704:28010891,455111,127431
x162,29:7011847,50644704
x162,28:10126635,50644704
g162,28:10345088,50644704
x162,28:11036859,50644704
x162,28:12074514,50644704
x162,28:12402195,50644704
g162,28:12620648,50644704
x162,28:13405262,50644704
g162,28:13623715,50644704
x162,28:15484213,50644704
g162,28:15702666,50644704
x162,28:16758527,50644704
g162,28:16976980,50644704
x162,28:19975259,50644704
g162,28:20193712,50644704
x162,28:21868525,50644704
g162,28:22086978,50644704
x162,28:23579747,50644704
k162,29:34421990,50644704:10842243
g162,29:34421990,50644704
)
]
(162,34:4736286,52610784:29685704,786432,235932
(162,34:4736286,52610784:29685704,786432,235932
(162,34:4736286,52610784:29685704,786432,235932
[162,34:4736286,52610784:29685704,786432,235932
(162,34:4736286,52610784:29685704,550500,235932
(162,34:4736286,52610784:0,0,0
[162,34:4736286,52610784:29685704,0,0
(162,34:4736286,52610784:29685704,0,0
h162,34:4736286,52610784:0,0,0
k162,34:19579138,52610784:14842852
k162,34:34421990,52610784:14842852
)
]
k162,34:4736286,52610784:-29685704
)
g162,34:4736286,52610784
[162,34:4736286,52610784:29685704,550500,235932
(162,34:4736286,52610784:29685704,550500,235932
k162,34:19087616,52610784:14351330
h162,34:19087616,52610784:0,0,0
x162,34:20070659,52610784
r162,34:20070659,52610784:0,786432,235932
g162,34:20070659,52610784
k162,34:34421989,52610784:14351330
)
]
g162,34:34421990,52610784
(162,34:34421990,52610784:0,0,0
k162,34:4736286,52610784:-29685704
[162,34:4736286,52610784:29685704,0,0
(162,34:4736286,52610784:29685704,0,0
k162,34:34421990,52610784:29685704
h162,34:34421990,52610784:0,0,0
g162,34:34421990,52610784
g162,34:34421990,52610784
)
]
)
)
]
)
g162,34:34421990,52610784
)
)
]
]
]
!36518
}112
!12
{113
[162,107:4736286,52610784:29685704,47874498,235932
[162,107:4736286,4736286:0,0,0
(162,107:4736286,2245673:0,0,0
k162,107:4736286,2245673:65781
)
]
[162,107:4736286,52610784:29685704,47874498,235932
h162,107:4736286,4736286:0,0,0
[162,107:4736286,52610784:29685704,50299330,235932
[162,107:4736286,3097886:29685704,786432,0
(162,107:4736286,3097886:29685704,786432,0
(162,107:4736286,3097886:29685704,786432,0
(162,107:4736286,3097886:29685704,786432,0
[162,107:4736286,3097886:29685704,786432,0
(162,107:4736286,2861954:29685704,550500,235932
(162,107:4736286,2861954:0,550500,235932
[162,107:4736286,2861954:29685704,550500,235932
(162,107:4736286,2861954:29685704,550500,235932
h162,107:4736286,2861954:0,0,0
x162,107:5227807,2861954
x162,107:6192645,2861954
g162,107:6411098,2861954
$162,107:6411098,2861954
x162,107:6920824,2861954
$162,107:6920824,2861954
g162,107:7139277,2861954
x162,107:9507682,2861954
g162,107:9798953,2861954
x162,107:10290474,2861954
g162,107:10508927,2861954
x162,107:12658878,2861954
g162,107:12877331,2861954
x162,107:13569102,2861954
g162,107:13787555,2861954
x162,107:14697779,2861954
g162,107:14916232,2861954
x162,107:16922367,2861954
x162,107:17250048,2861954
g162,107:17468501,2861954
x162,107:18524362,2861954
g162,107:18742815,2861954
x162,107:21857604,2861954
r162,107:21857604,2861954:0,786432,235932
k162,107:28139797,2861954:6282193
k162,107:34421990,2861954:6282193
)
]
k162,107:4736286,2861954:-29685704
)
g162,107:4736286,2861954
[162,107:4736286,2861954:29685704,0,0
(162,107:4736286,2861954:29685704,0,0
k162,107:19579138,2861954:14842852
h162,107:19579138,2861954:0,0,0
g162,107:19579138,2861954
k162,107:34421990,2861954:14842852
)
]
g162,107:34421990,2861954
(162,107:34421990,2861954:0,550500,235932
k162,107:4736286,2861954:-29685704
[162,107:4736286,2861954:29685704,550500,235932
(162,107:4736286,2861954:29685704,550500,235932
k162,107:31846056,2861954:27109770
h162,107:31846056,2861954:0,0,0
x162,107:32292066,2861954
x162,107:33220494,2861954
g162,107:33438947,2861954
x162,107:34421990,2861954
r162,107:34421990,2861954:0,786432,235932
g162,107:34421990,2861954
g162,107:34421990,2861954
)
]
)
)
]
)
g162,107:34421990,3097886
)
)
]
[162,107:4736286,50644704:29685704,45908418,0
(162,34:6411099,5391646:28010891,491520,163840
(162,30:6411099,5391646:0,491520,163840
g162,30:6411099,5391646
g162,30:5063966,5391646
g162,30:4736286,5391646
(162,30:4736286,5391646:1347133,491520,163840
k162,30:5391648,5391646:655362
x162,30:6083419,5391646
)
g162,30:6411099,5391646
)
x162,30:6957234,5391646
k162,31:7126076,5391646:168842
x162,31:7644904,5391646
k162,31:7813746,5391646:168842
x162,31:8487312,5391646
k162,31:8656154,5391646:168842
x162,31:10039696,5391646
k162,31:10218461,5391646:178765
x162,31:10892027,5391646
k162,31:11060869,5391646:168842
x162,31:12662864,5391646
k162,31:12841628,5391646:178764
x162,31:13897489,5391646
k162,31:14066331,5391646:168842
x162,31:14648874,5391646
k162,31:14817716,5391646:168842
x162,31:16055622,5391646
k162,31:16234387,5391646:178765
x162,31:19074289,5391646
k162,31:19243131,5391646:168842
x162,31:21120013,5391646
k162,31:21288855,5391646:168842
x162,31:22490352,5391646
k162,31:22659194,5391646:168842
x162,31:23642236,5391646
k162,31:23811078,5391646:168842
x162,31:24175168,5391646
x162,31:24484644,5391646
k162,31:24653486,5391646:168842
x162,31:25636528,5391646
x162,31:25964209,5391646
x162,31:27404182,5391646
k162,31:27573024,5391646:168842
x162,31:27937114,5391646
x162,31:28264795,5391646
k162,31:28433637,5391646:168842
x162,31:28761318,5391646
k162,31:28930160,5391646:168842
x162,31:31517015,5391646
k162,32:31685857,5391646:168842
x162,32:34421990,5391646
k162,32:34421990,5391646:0
)
(162,34:6411099,6571294:28010891,455111,127431
x162,34:9291048,6571294
x162,34:9618729,6571294
g162,32:9837182,6571294
x162,32:11664169,6571294
x162,32:11965632,6571294
g162,32:12200103,6571294
x162,32:14336199,6571294
g162,32:14570670,6571294
x162,32:14981723,6571294
x162,32:16712952,6571294
g162,32:16931405,6571294
x162,32:17277291,6571294
x162,32:17950857,6571294
g162,32:18169310,6571294
x162,32:19006717,6571294
g162,32:19225170,6571294
x162,32:20098986,6571294
g162,33:20317439,6571294
x162,33:21154846,6571294
g162,33:21373299,6571294
x162,33:21919434,6571294
g162,33:22137887,6571294
x162,33:24286018,6571294
g162,33:24504471,6571294
x162,33:25997240,6571294
k162,34:34421990,6571294:8424750
g162,34:34421990,6571294
)
(162,39:6411099,8237455:28010891,491520,163840
(162,35:6411099,8237455:0,491520,163840
g162,35:6411099,8237455
g162,35:5063966,8237455
g162,35:4736286,8237455
(162,35:4736286,8237455:1347133,491520,163840
k162,35:5391648,8237455:655362
x162,35:6083419,8237455
)
g162,35:6411099,8237455
)
x162,35:6957234,8237455
k162,36:7113065,8237455:155831
x162,36:7631893,8237455
k162,36:7787725,8237455:155832
x162,36:8461291,8237455
k162,36:8617122,8237455:155831
x162,36:10000664,8237455
k162,36:10169021,8237455:168357
x162,36:10824382,8237455
k162,36:10980213,8237455:155831
x162,36:13931160,8237455
k162,36:14099516,8237455:168356
x162,36:14754877,8237455
k162,36:14910709,8237455:155832
x162,36:15684400,8237455
k162,36:15852756,8237455:168356
x162,36:16398891,8237455
k162,36:16554722,8237455:155831
x162,36:18440707,8237455
k162,36:18609063,8237455:168356
x162,36:19664924,8237455
k162,36:19820756,8237455:155832
x162,36:20403299,8237455
k162,36:20559130,8237455:155831
x162,36:21797036,8237455
k162,36:21965392,8237455:168356
x162,36:25016461,8237455
k162,36:25172293,8237455:155832
x162,36:27908426,8237455
k162,36:28064257,8237455:155831
x162,36:31202709,8237455
k162,37:31462669,8237455:259960
x162,37:32281871,8237455
x162,37:32736982,8237455
k162,37:32892814,8237455:155832
x162,37:33438949,8237455
x162,37:34076105,8237455
x162,37:34421990,8237455
k162,37:34421990,8237455:0
)
(162,39:6411099,9417103:28010891,491520,163840
x162,39:8287981,9417103
k162,37:8500844,9417103:212863
x162,37:9483886,9417103
k162,37:9696749,9417103:212863
x162,37:10060839,9417103
x162,37:10370315,9417103
k162,37:10583178,9417103:212863
x162,37:11566220,9417103
x162,37:11893901,9417103
x162,37:13825395,9417103
x162,37:14153076,9417103
k162,37:14367057,9417103:213981
x162,37:18176133,9417103
k162,37:18405456,9417103:229323
x162,37:18874399,9417103
x162,37:19100496,9417103
x162,37:22064889,9417103
k162,37:22294218,9417103:229329
x162,37:22997634,9417103
k162,38:23226962,9417103:229328
x162,38:24116061,9417103
x162,38:25548011,9417103
x162,38:27170382,9417103
k162,38:27384363,9417103:213981
x162,38:27730249,9417103
x162,38:28403815,9417103
k162,38:28616678,9417103:212863
x162,38:29454085,9417103
k162,38:29668066,9417103:213981
x162,38:30541882,9417103
k162,38:30754745,9417103:212863
x162,38:31264471,9417103
k162,38:31478452,9417103:213981
x162,38:32388677,9417103
k162,38:32601540,9417103:212863
x162,38:33256902,9417103
x162,38:33584583,9417103
x162,38:34421990,9417103
k162,38:34421990,9417103:0
)
(162,39:6411099,10596751:28010891,422343,0
x162,39:7903868,10596751
k162,39:34421990,10596751:26518122
g162,39:34421990,10596751
)
(162,44:6411099,12262913:28010891,491520,163840
(162,40:6411099,12262913:0,491520,163840
g162,40:6411099,12262913
g162,40:5063966,12262913
g162,40:4736286,12262913
(162,40:4736286,12262913:1347133,491520,163840
k162,40:5391648,12262913:655362
x162,40:6083419,12262913
)
g162,40:6411099,12262913
)
x162,40:7020950,12262913
k162,41:7188544,12262913:167594
x162,41:7789292,12262913
x162,41:8116973,12262913
x162,41:10139489,12262913
k162,41:10317255,12262913:177766
x162,41:10863390,12262913
k162,41:11030985,12262913:167595
x162,41:12769514,12262913
k162,41:12947280,12262913:177766
x162,41:13730073,12262913
k162,41:13897667,12262913:167594
x162,41:14343677,12262913
x162,41:16074924,12262913
k162,41:16252690,12262913:177766
x162,41:16949011,12262913
k162,41:17116605,12262913:167594
x162,41:19924645,12262913
k162,41:20102412,12262913:177767
x162,41:21158273,12262913
k162,41:21325867,12262913:167594
x162,41:21771877,12262913
x162,41:21899308,12262913
k162,41:22066902,12262913:167594
x162,41:25148921,12262913
k162,41:25326687,12262913:177766
x162,41:27685989,12262913
k162,41:27853584,12262913:167595
x162,41:29147924,12262913
k162,42:27853584,12262913:-18205
x162,42:30808172,12262913
k162,42:30975766,12262913:167594
x162,42:32306515,12262913
k162,42:32474109,12262913:167594
x162,42:32838199,12262913
x162,42:34421990,12262913
k162,42:34421990,12262913:0
)
(162,44:6411099,13442561:28010891,455111,127431
x162,44:8595639,13442561
g162,42:8886910,13442561
x162,42:11513817,13442561
g162,42:11732270,13442561
x162,42:12788131,13442561
g162,42:13006584,13442561
x162,42:13843989,13442561
x162,42:16177803,13442561
x162,42:16505484,13442561
g162,42:16723937,13442561
x162,42:18566215,13442561
g162,42:18800686,13442561
x162,42:19504102,13442561
x162,42:19973044,13442561
g162,42:20207515,13442561
x162,42:20685561,13442561
k162,43:20207515,13442561:-33497
x162,43:21638011,13442561
g162,43:21856464,13442561
x162,43:22202350,13442561
x162,43:22875916,13442561
g162,43:23094369,13442561
x162,43:23931776,13442561
g162,43:24150229,13442561
x162,43:25060454,13442561
g162,43:25278907,13442561
x162,43:26589631,13442561
x162,43:26917312,13442561
x162,43:28410081,13442561
g162,43:28628534,13442561
x162,43:30121303,13442561
k162,44:34421990,13442561:4300687
g162,44:34421990,13442561
)
(162,49:6411099,15108722:28010891,491520,163840
(162,45:6411099,15108722:0,491520,163840
g162,45:6411099,15108722
g162,45:5063966,15108722
g162,45:4736286,15108722
(162,45:4736286,15108722:1347133,491520,163840
k162,45:5391648,15108722:655362
x162,45:6083419,15108722
)
g162,45:6411099,15108722
)
x162,45:7102870,15108722
k162,46:7350984,15108722:248114
x162,46:9016694,15108722
k162,46:9272223,15108722:255529
x162,46:10055016,15108722
k162,46:10303130,15108722:248114
x162,46:13470713,15108722
k162,46:13726242,15108722:255529
x162,46:14399808,15108722
k162,46:14647922,15108722:248114
x162,46:16754182,15108722
k162,46:17009711,15108722:255529
x162,46:18065572,15108722
k162,46:18313685,15108722:248113
x162,46:18759695,15108722
x162,46:18887126,15108722
k162,46:19135240,15108722:248114
x162,46:21503645,15108722
k162,46:21759174,15108722:255529
x162,46:24948599,15108722
k162,46:25196713,15108722:248114
x162,46:26525641,15108722
x162,46:28584566,15108722
k162,46:28832680,15108722:248114
x162,46:30709562,15108722
k162,46:30957676,15108722:248114
x162,46:32252016,15108722
k162,47:30957676,15108722:-18205
x162,47:34094309,15108722
x162,47:34421990,15108722
k162,47:34421990,15108722:0
)
(162,49:6411099,16288370:28010891,455111,127431
x162,49:10155729,16288370
g162,47:10390200,16288370
x162,47:12568166,16288370
g162,47:12802637,16288370
x162,47:13338573,16288370
g162,47:13573044,16288370
x162,47:15247844,16288370
g162,47:15482315,16288370
x162,47:16520691,16288370
g162,47:16755162,16288370
x162,47:19116625,16288370
x162,47:19834604,16288370
g162,47:20053057,16288370
x162,47:20398943,16288370
x162,47:21072509,16288370
g162,47:21290962,16288370
x162,47:22128369,16288370
g162,47:22346822,16288370
x162,47:23220638,16288370
g162,48:23439091,16288370
x162,48:24276498,16288370
g162,48:24494951,16288370
x162,48:25405176,16288370
g162,48:25623629,16288370
x162,48:26934353,16288370
x162,48:27262034,16288370
x162,48:28754803,16288370
g162,48:28973256,16288370
x162,48:30466025,16288370
k162,49:34421990,16288370:3955965
g162,49:34421990,16288370
)
(162,54:6411099,17954532:28010891,491520,163840
(162,50:6411099,17954532:0,491520,163840
g162,50:6411099,17954532
g162,50:5063966,17954532
g162,50:4736286,17954532
(162,50:4736286,17954532:1347133,491520,163840
k162,50:5063967,17954532:327681
x162,50:6083419,17954532
)
g162,50:6411099,17954532
)
x162,50:7107420,17954532
k162,51:7323980,17954532:216560
x162,51:8161387,17954532
x162,51:8689318,17954532
x162,51:9253658,17954532
k162,51:9470596,17954532:216938
x162,51:10326207,17954532
k162,51:10542767,17954532:216560
x162,51:12714561,17954532
k162,51:12931499,17954532:216938
x162,51:13714292,17954532
k162,51:13930852,17954532:216560
x162,51:14376862,17954532
x162,51:14686338,17954532
x162,51:15014019,17954532
x162,51:15578358,17954532
x162,51:16779854,17954532
k162,51:16996792,17954532:216938
x162,51:18052653,17954532
k162,51:18269213,17954532:216560
x162,51:18815348,17954532
k162,51:19031908,17954532:216560
x162,51:20917893,17954532
k162,51:21134831,17954532:216938
x162,51:22272612,17954532
x162,51:23494133,17954532
k162,51:23710693,17954532:216560
x162,51:24802963,17954532
x162,51:24985008,17954532
x162,51:26332140,17954532
x162,51:27460819,17954532
k162,51:27677379,17954532:216560
x162,51:28461993,17954532
k162,51:28678552,17954532:216559
x162,51:29829074,17954532
x162,51:32561567,17954532
k162,52:32778127,17954532:216560
x162,52:34203537,17954532
x162,52:34421990,17954532
k162,54:34421990,17954532:0
)
(162,54:6411099,19134180:28010891,455111,127431
x162,54:7578006,19134180
g162,52:7796459,19134180
x162,52:8581073,19134180
x162,52:9454889,19134180
x162,52:10583568,19134180
g162,52:10802021,19134180
x162,52:11857882,19134180
g162,52:12076335,19134180
x162,52:12695287,19134180
x162,52:13314240,19134180
x162,52:13641921,19134180
x162,52:14952645,19134180
x162,52:15280326,19134180
g162,52:15498779,19134180
x162,52:16320887,19134180
x162,52:17325766,19134180
x162,52:17627229,19134180
g162,52:17861700,19134180
x162,52:19997796,19134180
g162,52:20232267,19134180
x162,52:20643320,19134180
x162,52:21129009,19134180
x162,52:22374549,19134180
g162,53:22593002,19134180
x162,53:22938888,19134180
x162,53:23612454,19134180
g162,53:23830907,19134180
x162,53:24668314,19134180
g162,53:24886767,19134180
x162,53:25760583,19134180
g162,53:25979036,19134180
x162,53:26488762,19134180
g162,53:26707215,19134180
x162,53:27253350,19134180
g162,53:27471803,19134180
x162,53:29619934,19134180
g162,53:29838387,19134180
x162,53:31331156,19134180
k162,54:34421990,19134180:3090834
g162,54:34421990,19134180
)
(162,59:6411099,20800341:28010891,491520,163840
(162,55:6411099,20800341:0,491520,163840
g162,55:6411099,20800341
g162,55:5063966,20800341
g162,55:4736286,20800341
(162,55:4736286,20800341:1347133,491520,163840
k162,55:5063967,20800341:327681
x162,55:6083419,20800341
)
g162,55:6411099,20800341
)
x162,55:7075562,20800341
k162,56:7292740,20800341:217178
x162,56:9058577,20800341
x162,56:9788577,20800341
k162,56:10006010,20800341:217433
x162,56:10661371,20800341
k162,56:10878548,20800341:217177
x162,56:11570319,20800341
k162,56:11787497,20800341:217178
x162,56:13798182,20800341
k162,56:14015615,20800341:217433
x162,56:15071476,20800341
k162,56:15288654,20800341:217178
x162,56:15953117,20800341
k162,56:16170294,20800341:217177
x162,56:16689122,20800341
k162,56:16906300,20800341:217178
x162,56:17634480,20800341
x162,56:18344456,20800341
x162,56:19436726,20800341
k162,56:19654159,20800341:217433
x162,56:22705228,20800341
k162,56:22922406,20800341:217178
x162,56:25917042,20800341
k162,56:26134219,20800341:217177
x162,56:26720403,20800341
k162,56:26937581,20800341:217178
x162,56:28412144,20800341
x162,56:31399500,20800341
k162,57:31616678,20800341:217178
x162,57:31980768,20800341
x162,57:34421990,20800341
k162,57:34421990,20800341:0
)
(162,59:6411099,21979989:28010891,455111,127431
x162,59:9256460,21979989
x162,59:9584141,21979989
g162,57:9802594,21979989
x162,57:10924709,21979989
g162,57:11159180,21979989
x162,57:13277071,21979989
g162,57:13495524,21979989
x162,57:13841410,21979989
x162,57:14514976,21979989
g162,57:14733429,21979989
x162,57:15243155,21979989
g162,57:15461608,21979989
x162,57:16371833,21979989
g162,58:16590286,21979989
x162,58:17901010,21979989
x162,58:18228691,21979989
x162,58:19721460,21979989
g162,58:19939913,21979989
x162,58:21432682,21979989
k162,59:34421990,21979989:12989308
g162,59:34421990,21979989
)
(162,63:6411099,23646150:28010891,491520,163840
(162,60:6411099,23646150:0,491520,163840
g162,60:6411099,23646150
g162,60:5063966,23646150
g162,60:4736286,23646150
(162,60:4736286,23646150:1347133,491520,163840
k162,60:5063967,23646150:327681
x162,60:6083419,23646150
)
g162,60:6411099,23646150
)
x162,60:7020950,23646150
k162,61:7348578,23646150:327628
x162,61:9134438,23646150
k162,61:9489359,23646150:354921
x162,61:10035494,23646150
k162,61:10363122,23646150:327628
x162,61:12249107,23646150
k162,61:12604027,23646150:354920
x162,61:13659888,23646150
k162,61:13987516,23646150:327628
x162,61:14670184,23646150
k162,61:14997812,23646150:327628
x162,61:15789706,23646150
k162,61:16117334,23646150:327628
x162,61:17808529,23646150
k162,61:18163450,23646150:354921
x162,61:20204172,23646150
x162,61:21423873,23646150
k162,61:21751501,23646150:327628
x162,61:24338356,23646150
k162,61:24665983,23646150:327627
x162,61:27402116,23646150
k162,61:27729744,23646150:327628
x162,61:28093834,23646150
k162,62:27729744,23646150:18205
x162,62:31447100,23646150
x162,62:31774781,23646150
k162,62:32129702,23646150:354921
x162,62:33971979,23646150
x162,62:34421990,23646150
k162,62:34421990,23646150:0
)
(162,63:6411099,24825798:28010891,455111,127431
x162,63:6756985,24825798
x162,62:7430551,24825798
g162,62:7649004,24825798
x162,62:8814092,24825798
g162,62:9032545,24825798
x162,62:9906361,24825798
g162,62:10124814,24825798
x162,62:11617583,24825798
g162,62:11836036,24825798
x162,62:12746261,24825798
g162,62:12964714,24825798
x162,62:14275438,24825798
x162,62:14603119,24825798
x162,62:16095888,24825798
g162,62:16314341,24825798
x162,62:17807110,24825798
k162,63:34421990,24825798:16614880
g162,63:34421990,24825798
)
(162,69:6411099,26491960:28010891,491520,163840
(162,64:6411099,26491960:0,491520,163840
g162,64:6411099,26491960
g162,64:5063966,26491960
g162,64:4736286,26491960
(162,64:4736286,26491960:1347133,491520,163840
k162,64:5063967,26491960:327681
x162,64:6083419,26491960
)
g162,64:6411099,26491960
)
x162,64:7066460,26491960
k162,65:7352393,26491960:285933
x162,65:10303340,26491960
k162,65:10606143,26491960:302803
x162,65:11388936,26491960
k162,65:11674870,26491960:285934
x162,65:13604546,26491960
x162,65:16029383,26491960
k162,65:16332186,26491960:302803
x162,65:17005752,26491960
k162,65:17291685,26491960:285933
x162,65:19459840,26491960
k162,65:19762643,26491960:302803
x162,65:20818504,26491960
k162,65:21104437,26491960:285933
x162,65:21650572,26491960
k162,65:21936505,26491960:285933
x162,65:23822490,26491960
k162,65:24125294,26491960:302804
x162,65:24935393,26491960
x162,65:25263074,26491960
x162,65:25627164,26491960
x162,65:27287412,26491960
k162,65:27573345,26491960:285933
x162,65:29468430,26491960
k162,66:27573345,26491960:18205
x162,66:30360449,26491960
x162,66:31399924,26491960
k162,66:31685857,26491960:285933
x162,66:34421990,26491960
k162,66:34421990,26491960:0
)
(162,69:6411099,27671608:28010891,455111,127431
x162,69:9074415,27671608
k162,66:9337459,27671608:263044
x162,66:11558407,27671608
k162,66:11821451,27671608:263044
x162,66:14845213,27671608
x162,66:16865911,27671608
k162,66:17128955,27671608:263044
x162,66:18439678,27671608
x162,66:18985813,27671608
k162,66:19248856,27671608:263043
x162,66:21801126,27671608
k162,67:19248856,27671608:-18205
x162,67:22128807,27671608
x162,67:22256238,27671608
x162,67:22583919,27671608
k162,67:22858111,27671608:274192
x162,67:23579002,27671608
x162,67:23880465,27671608
x162,67:24148431,27671608
x162,67:24416397,27671608
x162,67:24684363,27671608
x162,67:26124689,27671608
k162,67:26400183,27671608:275494
x162,67:26936119,27671608
k162,67:27211614,27671608:275495
x162,67:28065760,27671608
k162,67:28341255,27671608:275495
x162,67:30787918,27671608
k162,67:31063412,27671608:275494
x162,67:31550560,27671608
x162,67:31818526,27671608
x162,67:33610559,27671608
k162,67:33886054,27671608:275495
x162,67:34421990,27671608
k162,67:34421990,27671608:0
)
(162,69:6411099,28851256:28010891,455111,127431
x162,69:8253376,28851256
x162,67:8971355,28851256
g162,67:9189808,28851256
x162,67:9535694,28851256
k162,68:9189808,28851256:-18205
x162,68:10209260,28851256
g162,68:10427713,28851256
x162,68:11592801,28851256
g162,68:11811254,28851256
x162,68:12685070,28851256
g162,68:12903523,28851256
x162,68:13740930,28851256
g162,68:13959383,28851256
x162,68:14869608,28851256
g162,68:15088061,28851256
x162,68:16398785,28851256
x162,68:16726466,28851256
x162,68:18219235,28851256
g162,68:18437688,28851256
x162,68:19930457,28851256
k162,69:34421990,28851256:14491533
g162,69:34421990,28851256
)
(162,74:6411099,30517417:28010891,491520,163840
(162,70:6411099,30517417:0,491520,163840
g162,70:6411099,30517417
g162,70:5063966,30517417
g162,70:4736286,30517417
(162,70:4736286,30517417:1347133,491520,163840
k162,70:5063967,30517417:327681
x162,70:6083419,30517417
)
g162,70:6411099,30517417
)
x162,70:6857109,30517417
k162,71:6411099,30517417:-54614
x162,71:6984540,30517417
k162,71:7279083,30517417:294543
x162,71:8327662,30517417
x162,71:8637138,30517417
x162,71:8983023,30517417
x162,71:9328908,30517417
k162,71:9623451,30517417:294543
x162,71:10679312,30517417
k162,71:10973855,30517417:294543
x162,71:11665626,30517417
k162,71:11960169,30517417:294543
x162,71:12406179,30517417
x162,71:13043335,30517417
k162,71:13356900,30517417:313565
x162,71:14886078,30517417
x162,71:16382485,30517417
k162,71:16677029,30517417:294544
x162,71:17223164,30517417
k162,71:17517707,30517417:294543
x162,71:20104562,30517417
k162,71:20399105,30517417:294543
x162,71:23393741,30517417
k162,71:23688284,30517417:294543
x162,71:24472898,30517417
k162,71:24767441,30517417:294543
x162,71:27430757,30517417
k162,71:27725300,30517417:294543
x162,71:28781161,30517417
k162,71:29075704,30517417:294543
x162,71:30096976,30517417
x162,71:31444108,30517417
k162,72:31738651,30517417:294543
x162,72:32284786,30517417
x162,72:34094309,30517417
x162,72:34421990,30517417
k162,72:34421990,30517417:0
)
(162,74:6411099,31697065:28010891,455111,127431
x162,74:7911499,31697065
x162,72:9552801,31697065
x162,72:10951256,31697065
g162,72:11185727,31697065
x162,72:11663773,31697065
x162,72:12836132,31697065
g162,72:13070603,31697065
x162,72:16168981,31697065
x162,72:18042572,31697065
g162,72:18261025,31697065
x162,72:18606911,31697065
x162,72:19280477,31697065
g162,72:19498930,31697065
x162,72:20336337,31697065
g162,72:20554790,31697065
x162,72:21428606,31697065
g162,73:21647059,31697065
x162,73:22156785,31697065
g162,73:22375238,31697065
x162,73:23285463,31697065
g162,73:23503916,31697065
x162,73:24159278,31697065
x162,73:24486959,31697065
x162,73:25324366,31697065
g162,73:25542819,31697065
x162,73:27035588,31697065
k162,74:34421990,31697065:7386402
g162,74:34421990,31697065
)
(162,79:6411099,33363226:28010891,491520,163840
(162,75:6411099,33363226:0,491520,163840
g162,75:6411099,33363226
g162,75:5063966,33363226
g162,75:4736286,33363226
(162,75:4736286,33363226:1347133,491520,163840
k162,75:5063967,33363226:327681
x162,75:6083419,33363226
)
g162,75:6411099,33363226
)
x162,75:7084665,33363226
k162,76:7291505,33363226:206840
x162,76:8857092,33363226
k162,76:9066255,33363226:209163
x162,76:9612390,33363226
k162,76:9819230,33363226:206840
x162,76:10492796,33363226
x162,76:11093543,33363226
k162,76:11302706,33363226:209163
x162,76:11976272,33363226
k162,76:12183112,33363226:206840
x162,76:13903437,33363226
k162,76:14112600,33363226:209163
x162,76:14795268,33363226
k162,76:15002108,33363226:206840
x162,76:15448118,33363226
x162,76:15575549,33363226
k162,76:15782389,33363226:206840
x162,76:18061590,33363226
k162,76:18270753,33363226:209163
x162,76:19326614,33363226
k162,76:19533454,33363226:206840
x162,76:20188815,33363226
k162,76:20395655,33363226:206840
x162,76:21087426,33363226
k162,76:21294267,33363226:206841
x162,76:23304952,33363226
k162,76:23514114,33363226:209162
x162,76:27078553,33363226
k162,76:27285394,33363226:206841
x162,76:30363771,33363226
k162,77:30570611,33363226:206840
x162,77:31972357,33363226
x162,77:33173853,33363226
k162,77:33380693,33363226:206840
x162,77:34421990,33363226
k162,77:34421990,33363226:0
)
(162,79:6411099,34542874:28010891,455111,127431
x162,79:8635687,34542874
g162,77:8854140,34542874
x162,77:11699501,34542874
x162,77:12027182,34542874
g162,77:12245635,34542874
x162,77:12732783,34542874
x162,77:14340588,34542874
x162,77:14608554,34542874
x162,77:14910017,34542874
g162,77:15144488,34542874
x162,77:15572289,34542874
x162,77:18168227,34542874
g162,77:18402698,34542874
x162,77:21274250,34542874
g162,78:21492703,34542874
x162,78:21838589,34542874
x162,78:22512155,34542874
g162,78:22730608,34542874
x162,78:23568015,34542874
g162,78:23786468,34542874
x162,78:24660284,34542874
g162,78:24878737,34542874
x162,78:25716144,34542874
g162,78:25934597,34542874
x162,78:26480732,34542874
g162,78:26699185,34542874
x162,78:29174997,34542874
g162,78:29393450,34542874
x162,78:30886219,34542874
k162,79:34421990,34542874:3535771
g162,79:34421990,34542874
)
(162,85:6411099,36209036:28010891,491520,163840
(162,80:6411099,36209036:0,491520,163840
g162,80:6411099,36209036
g162,80:5063966,36209036
g162,80:4736286,36209036
(162,80:4736286,36209036:1347133,491520,163840
k162,80:5063967,36209036:327681
x162,80:6083419,36209036
)
g162,80:6411099,36209036
)
x162,80:6857109,36209036
k162,81:6411099,36209036:-54614
x162,81:6984540,36209036
k162,81:7149817,36209036:165277
x162,81:9033982,36209036
k162,81:9209894,36209036:175912
x162,81:9883460,36209036
k162,81:10048737,36209036:165277
x162,81:12087639,36209036
k162,81:12263551,36209036:175912
x162,81:12782379,36209036
k162,81:12947655,36209036:165276
x162,81:14112742,36209036
x162,81:14440423,36209036
x162,81:15933191,36209036
k162,81:16109104,36209036:175913
x162,81:16805425,36209036
k162,81:16970701,36209036:165276
x162,81:17626062,36209036
k162,81:17791339,36209036:165277
x162,81:18574132,36209036
k162,81:18739409,36209036:165277
x162,81:20268587,36209036
x162,81:21087788,36209036
k162,81:21263700,36209036:175912
x162,81:21855346,36209036
k162,81:22020622,36209036:165276
x162,81:23932094,36209036
k162,81:24108007,36209036:175913
x162,81:24763368,36209036
k162,81:24928644,36209036:165276
x162,81:26838292,36209036
k162,81:27014204,36209036:175912
x162,81:27796997,36209036
k162,82:27962274,36209036:165277
x162,82:30674743,36209036
k162,82:30850655,36209036:175912
x162,82:31506016,36209036
k162,82:31671293,36209036:165277
x162,82:34421990,36209036
k162,82:34421990,36209036:0
)
(162,85:6411099,37388684:28010891,455111,127431
x162,85:7084665,37388684
k162,82:7373263,37388684:288598
x162,82:8374510,37388684
x162,82:9084484,37388684
k162,82:9390619,37388684:306135
x162,82:10064185,37388684
k162,82:10352783,37388684:288598
x162,82:10798793,37388684
x162,82:12897769,37388684
k162,82:13203904,37388684:306135
x162,82:14259765,37388684
k162,82:14548363,37388684:288598
x162,82:15240134,37388684
k162,82:15528733,37388684:288599
x162,82:16429855,37388684
x162,82:17503919,37388684
k162,82:17810053,37388684:306134
x162,82:18929630,37388684
x162,82:21223397,37388684
k162,82:21511996,37388684:288599
x162,82:22039927,37388684
k162,83:22328525,37388684:288598
x162,83:24915380,37388684
k162,83:25203979,37388684:288599
x162,83:28198615,37388684
k162,83:28487213,37388684:288598
x162,83:29069757,37388684
k162,83:29358356,37388684:288599
x162,83:30359603,37388684
x162,83:31506485,37388684
k162,83:31795083,37388684:288598
x162,83:34421990,37388684
k162,83:34421990,37388684:0
)
(162,85:6411099,38568332:28010891,455111,127431
x162,85:8635687,38568332
g162,83:8854140,38568332
x162,83:9638754,38568332
g162,83:9857207,38568332
x162,83:12733517,38568332
x162,83:13061198,38568332
g162,83:13279651,38568332
x162,83:14401766,38568332
g162,84:14636237,38568332
x162,84:16754128,38568332
g162,84:16972581,38568332
x162,84:17318467,38568332
x162,84:17992033,38568332
g162,84:18210486,38568332
x162,84:19047893,38568332
g162,84:19266346,38568332
x162,84:20176571,38568332
g162,84:20395024,38568332
x162,84:22033429,38568332
x162,84:22361110,38568332
x162,84:24181560,38568332
g162,84:24400013,38568332
x162,84:25892782,38568332
k162,85:34421990,38568332:8529208
g162,85:34421990,38568332
)
(162,91:6411099,40234493:28010891,491520,163840
(162,86:6411099,40234493:0,491520,163840
g162,86:6411099,40234493
g162,86:5063966,40234493
g162,86:4736286,40234493
(162,86:4736286,40234493:1347133,491520,163840
k162,86:5063967,40234493:327681
x162,86:6083419,40234493
)
g162,86:6411099,40234493
)
x162,86:6929927,40234493
k162,87:7230777,40234493:300850
x162,87:8222922,40234493
k162,87:8544371,40234493:321449
x162,87:9217937,40234493
k162,87:9518787,40234493:300850
x162,87:11284622,40234493
k162,87:11606071,40234493:321449
x162,87:12188614,40234493
k162,87:12489464,40234493:300850
x162,87:13636346,40234493
k162,87:13957795,40234493:321449
x162,87:14540338,40234493
k162,87:14841188,40234493:300850
x162,87:15287198,40234493
x162,87:16434080,40234493
k162,87:16755529,40234493:321449
x162,87:17274357,40234493
k162,87:17575207,40234493:300850
x162,87:18248773,40234493
x162,87:18740294,40234493
k162,87:19061743,40234493:321449
x162,87:19735309,40234493
k162,87:20036159,40234493:300850
x162,87:21128429,40234493
k162,87:21449878,40234493:321449
x162,87:22114341,40234493
k162,87:22415191,40234493:300850
x162,87:23917062,40234493
x162,87:26411078,40234493
k162,87:26732527,40234493:321449
x162,87:27588138,40234493
k162,87:27888988,40234493:300850
x162,87:28380509,40234493
x162,87:29527392,40234493
k162,87:29848841,40234493:321449
x162,87:30904702,40234493
k162,87:31205552,40234493:300850
x162,87:31897323,40234493
k162,88:32198173,40234493:300850
x162,88:32644183,40234493
x162,88:33281339,40234493
k162,88:33602788,40234493:321449
x162,88:34421990,40234493
k162,88:34421990,40234493:0
)
(162,91:6411099,41414141:28010891,455111,127431
x162,91:9180003,41414141
k162,88:9391073,41414141:211070
x162,88:10774615,41414141
x162,88:12321997,41414141
x162,88:13654565,41414141
k162,88:13865636,41414141:211071
x162,88:16452491,41414141
k162,88:16663561,41414141:211070
x162,88:19399694,41414141
k162,88:19610764,41414141:211070
x162,88:20395378,41414141
k162,88:20606448,41414141:211070
x162,88:21991809,41414141
k162,88:22202880,41414141:211071
x162,88:23367967,41414141
x162,88:24114351,41414141
x162,88:25643528,41414141
k162,89:25854598,41414141:211070
x162,89:28730908,41414141
x162,89:29058589,41414141
k162,89:29271136,41414141:212547
x162,89:31113413,41414141
x162,89:31381379,41414141
k162,89:31609058,41414141:227679
x162,89:32096206,41414141
x162,89:33704011,41414141
x162,89:34421990,41414141
k162,89:34421990,41414141:0
)
(162,91:6411099,42593789:28010891,455111,127431
x162,91:6756985,42593789
x162,89:7430551,42593789
g162,89:7649004,42593789
x162,89:8158730,42593789
g162,89:8377183,42593789
x162,89:9250999,42593789
g162,89:9469452,42593789
x162,89:9979178,42593789
g162,89:10197631,42593789
x162,89:10743766,42593789
g162,89:10962219,42593789
x162,89:13984165,42593789
g162,89:14202618,42593789
x162,89:15695387,42593789
k162,91:34421991,42593789:18726604
g162,91:34421991,42593789
)
(162,97:6411099,44259951:28010891,491520,163840
(162,92:6411099,44259951:0,491520,163840
g162,92:6411099,44259951
g162,92:5063966,44259951
g162,92:4736286,44259951
(162,92:4736286,44259951:1347133,491520,163840
k162,92:5063967,44259951:327681
x162,92:6083419,44259951
)
g162,92:6411099,44259951
)
x162,92:7084665,44259951
k162,93:7256044,44259951:171379
x162,93:7929610,44259951
k162,93:8100989,44259951:171379
x162,93:10767947,44259951
k162,93:10948741,44259951:180794
x162,93:11494876,44259951
k162,93:11666255,44259951:171379
x162,93:12157776,44259951
x162,93:13304659,44259951
k162,93:13485453,44259951:180794
x162,93:14031588,44259951
k162,93:14202967,44259951:171379
x162,93:16088952,44259951
k162,93:16269747,44259951:180795
x162,93:17325608,44259951
k162,93:17496987,44259951:171379
x162,93:17942997,44259951
x162,93:18070428,44259951
k162,93:18241807,44259951:171379
x162,93:20610212,44259951
k162,93:20791006,44259951:180794
x162,93:23905794,44259951
k162,93:24077173,44259951:171379
x162,93:24441263,44259951
x162,93:26352735,44259951
k162,93:26524114,44259951:171379
x162,93:29966584,44259951
k162,94:30137963,44259951:171379
x162,94:30665894,44259951
k162,94:30837273,44259951:171379
x162,94:31878570,44259951
k162,94:32049949,44259951:171379
x162,94:34421990,44259951
k162,94:34421990,44259951:0
)
(162,97:6411099,45439599:28010891,491520,163840
x162,97:7466960,45439599
k162,94:7705497,45439599:238537
x162,94:9276544,45439599
x162,94:10390657,45439599
k162,94:10629194,45439599:238537
x162,94:11413808,45439599
k162,94:11652345,45439599:238537
x162,94:14894563,45439599
k162,94:15133100,45439599:238537
x162,94:16462028,45439599
x162,94:18957861,45439599
x162,94:19285542,45439599
k162,94:19524078,45439599:238536
x162,94:20579939,45439599
k162,95:20818476,45439599:238537
x162,95:22626182,45439599
x162,95:23705705,45439599
k162,95:23944242,45439599:238537
x162,95:24563195,45439599
k162,95:24801732,45439599:238537
x162,95:25711957,45439599
k162,95:25950494,45439599:238537
x162,95:27406852,45439599
x162,95:29902685,45439599
x162,95:30230366,45439599
x162,95:30357797,45439599
x162,95:30685478,45439599
k162,95:30929036,45439599:243558
x162,95:32051151,45439599
k162,95:32304099,45439599:252948
x162,95:34421990,45439599
k162,95:34421990,45439599:0
)
(162,97:6411099,46619247:28010891,455111,127431
x162,97:6756985,46619247
x162,95:7430551,46619247
g162,95:7649004,46619247
x162,95:8486411,46619247
g162,95:8704864,46619247
x162,95:9578680,46619247
g162,95:9797133,46619247
x162,95:10306859,46619247
g162,95:10525312,46619247
x162,95:11435537,46619247
g162,96:11653990,46619247
x162,96:12637033,46619247
x162,96:12964714,46619247
x162,96:14129802,46619247
g162,96:14348255,46619247
x162,96:15841024,46619247
k162,97:34421990,46619247:18580966
g162,97:34421990,46619247
)
(162,102:6411099,48285408:28010891,491520,163840
(162,98:6411099,48285408:0,491520,163840
g162,98:6411099,48285408
g162,98:5063966,48285408
g162,98:4736286,48285408
(162,98:4736286,48285408:1347133,491520,163840
k162,98:5063967,48285408:327681
x162,98:6083419,48285408
)
g162,98:6411099,48285408
)
x162,98:7093767,48285408
k162,99:7366931,48285408:273164
x162,99:7712817,48285408
x162,99:8368179,48285408
k162,99:8641342,48285408:273163
x162,99:9660793,48285408
k162,99:9933957,48285408:273164
x162,99:11581463,48285408
k162,99:11868304,48285408:286841
x162,99:12605585,48285408
x162,99:13288253,48285408
k162,99:13561417,48285408:273164
x162,99:16874636,48285408
k162,99:17161477,48285408:286841
x162,99:17835043,48285408
k162,99:18108207,48285408:273164
x162,99:18900103,48285408
x162,99:20780626,48285408
k162,99:21067467,48285408:286841
x162,99:21722828,48285408
k162,99:21995992,48285408:273164
x162,99:24459058,48285408
x162,99:24986988,48285408
k162,99:25273829,48285408:286841
x162,99:26329690,48285408
k162,99:26602854,48285408:273164
x162,99:27048864,48285408
x162,99:27176295,48285408
k162,99:27449458,48285408:273163
x162,99:28145779,48285408
k162,99:28418943,48285408:273164
x162,99:30621685,48285408
x162,99:31440886,48285408
k162,99:31727727,48285408:286841
x162,99:32546929,48285408
k162,100:31727727,48285408:-54614
x162,100:34421990,48285408
k162,102:34421990,48285408:0
)
(162,102:6411099,49465056:28010891,455111,127431
x162,102:7394141,49465056
x162,100:9234614,49465056
k162,100:9406060,49465056:171446
x162,100:11395809,49465056
k162,100:11567254,49465056:171445
x162,100:14245135,49465056
k162,100:14416581,49465056:171446
x162,100:14944512,49465056
k162,100:15115957,49465056:171445
x162,100:18325406,49465056
k162,100:18496852,49465056:171446
x162,100:21012712,49465056
x162,100:21340393,49465056
k162,100:21521240,49465056:180847
x162,100:22008388,49465056
k162,101:21521240,49465056:-33497
x162,101:23616193,49465056
x162,101:23884159,49465056
x162,101:24185622,49465056
k162,101:24376847,49465056:191225
x162,101:27248399,49465056
k162,101:27429247,49465056:180848
x162,101:27775133,49465056
x162,101:28448699,49465056
k162,101:28620144,49465056:171445
x162,101:29457551,49465056
k162,101:29638399,49465056:180848
x162,101:30512215,49465056
k162,101:30683660,49465056:171445
x162,101:31521067,49465056
k162,101:31701914,49465056:180847
x162,101:32612139,49465056
k162,101:32783585,49465056:171446
x162,101:34094309,49465056
x162,101:34421990,49465056
k162,102:34421990,49465056:0
)
(162,102:6411099,50644704:28010891,422343,127431
x162,102:7903868,50644704
g162,101:8122321,50644704
x162,101:9615090,50644704
k162,102:34421990,50644704:24806900
g162,102:34421990,50644704
)
]
(162,107:4736286,52610784:29685704,786432,235932
(162,107:4736286,52610784:29685704,786432,235932
(162,107:4736286,52610784:29685704,786432,235932
[162,107:4736286,52610784:29685704,786432,235932
(162,107:4736286,52610784:29685704,550500,235932
(162,107:4736286,52610784:0,0,0
[162,107:4736286,52610784:29685704,0,0
(162,107:4736286,52610784:29685704,0,0
h162,107:4736286,52610784:0,0,0
k162,107:19579138,52610784:14842852
k162,107:34421990,52610784:14842852
)
]
k162,107:4736286,52610784:-29685704
)
g162,107:4736286,52610784
[162,107:4736286,52610784:29685704,550500,235932
(162,107:4736286,52610784:29685704,550500,235932
k162,107:19087616,52610784:14351330
h162,107:19087616,52610784:0,0,0
x162,107:20070659,52610784
r162,107:20070659,52610784:0,786432,235932
g162,107:20070659,52610784
k162,107:34421989,52610784:14351330
)
]
g162,107:34421990,52610784
(162,107:34421990,52610784:0,0,0
k162,107:4736286,52610784:-29685704
[162,107:4736286,52610784:29685704,0,0
(162,107:4736286,52610784:29685704,0,0
k162,107:34421990,52610784:29685704
h162,107:34421990,52610784:0,0,0
g162,107:34421990,52610784
g162,107:34421990,52610784
)
]
)
)
]
)
g162,107:34421990,52610784
)
)
]
]
]
!37503
}113
!12
{114
[162,185:4736286,52610784:29685704,47874498,235932
[162,185:4736286,4736286:0,0,0
(162,185:4736286,2245673:0,0,0
k162,185:4736286,2245673:65781
)
]
[162,185:4736286,52610784:29685704,47874498,235932
h162,185:4736286,4736286:0,0,0
[162,185:4736286,52610784:29685704,50299330,235932
[162,185:4736286,3097886:29685704,786432,0
(162,185:4736286,3097886:29685704,786432,0
(162,185:4736286,3097886:29685704,786432,0
(162,185:4736286,3097886:29685704,786432,0
[162,185:4736286,3097886:29685704,786432,0
(162,185:4736286,2861954:29685704,550500,235932
(162,185:4736286,2861954:0,550500,235932
[162,185:4736286,2861954:29685704,550500,235932
(162,185:4736286,2861954:29685704,550500,235932
h162,185:4736286,2861954:0,0,0
x162,185:5227807,2861954
x162,185:6192645,2861954
g162,185:6411098,2861954
$162,185:6411098,2861954
x162,185:6920824,2861954
$162,185:6920824,2861954
g162,185:7139277,2861954
x162,185:9507682,2861954
g162,185:9798953,2861954
x162,185:10290474,2861954
g162,185:10508927,2861954
x162,185:12658878,2861954
g162,185:12877331,2861954
x162,185:13569102,2861954
g162,185:13787555,2861954
x162,185:14697779,2861954
g162,185:14916232,2861954
x162,185:16922367,2861954
x162,185:17250048,2861954
g162,185:17468501,2861954
x162,185:18524362,2861954
g162,185:18742815,2861954
x162,185:21857604,2861954
r162,185:21857604,2861954:0,786432,235932
k162,185:28139797,2861954:6282193
k162,185:34421990,2861954:6282193
)
]
k162,185:4736286,2861954:-29685704
)
g162,185:4736286,2861954
[162,185:4736286,2861954:29685704,0,0
(162,185:4736286,2861954:29685704,0,0
k162,185:19579138,2861954:14842852
h162,185:19579138,2861954:0,0,0
g162,185:19579138,2861954
k162,185:34421990,2861954:14842852
)
]
g162,185:34421990,2861954
(162,185:34421990,2861954:0,550500,235932
k162,185:4736286,2861954:-29685704
[162,185:4736286,2861954:29685704,550500,235932
(162,185:4736286,2861954:29685704,550500,235932
k162,185:31846056,2861954:27109770
h162,185:31846056,2861954:0,0,0
x162,185:32292066,2861954
x162,185:33220494,2861954
g162,185:33438947,2861954
x162,185:34421990,2861954
r162,185:34421990,2861954:0,786432,235932
g162,185:34421990,2861954
g162,185:34421990,2861954
)
]
)
)
]
)
g162,185:34421990,3097886
)
)
]
[162,185:4736286,50644704:29685704,45908418,0
(162,107:6411099,5391646:28010891,491520,163840
(162,103:6411099,5391646:0,491520,163840
g162,103:6411099,5391646
g162,103:5063966,5391646
g162,103:4736286,5391646
(162,103:4736286,5391646:1347133,491520,163840
k162,103:5063967,5391646:327681
x162,103:6083419,5391646
)
g162,103:6411099,5391646
)
x162,103:6957234,5391646
k162,104:7175526,5391646:218292
x162,104:8959567,5391646
k162,104:9177891,5391646:218324
x162,104:9869662,5391646
k162,104:10087954,5391646:218292
x162,104:12592892,5391646
k162,104:12811216,5391646:218324
x162,104:13867077,5391646
k162,104:14085369,5391646:218292
x162,104:14768037,5391646
k162,104:14986329,5391646:218292
x162,104:15650792,5391646
k162,104:15869084,5391646:218292
x162,104:17454695,5391646
x162,104:17909806,5391646
k162,104:18128130,5391646:218324
x162,104:21179199,5391646
k162,104:21397491,5391646:218292
x162,104:24133624,5391646
k162,104:24351915,5391646:218291
x162,104:25957550,5391646
k162,104:26175842,5391646:218292
x162,104:27998112,5391646
k162,105:26175842,5391646:18205
x162,105:28822774,5391646
x162,105:29150455,5391646
k162,105:29368747,5391646:218292
x162,105:30153361,5391646
k162,105:30371653,5391646:218292
x162,105:31412950,5391646
k162,105:31631242,5391646:218292
x162,105:32579696,5391646
x162,105:34094309,5391646
x162,105:34421990,5391646
k162,105:34421990,5391646:0
)
(162,107:6411099,6571294:28010891,455111,127431
x162,107:6898247,6571294
x162,105:8506052,6571294
x162,105:8774018,6571294
x162,105:9075481,6571294
g162,105:9309952,6571294
x162,105:12181504,6571294
g162,105:12399957,6571294
x162,105:12745843,6571294
x162,105:13419409,6571294
g162,105:13637862,6571294
x162,105:14475269,6571294
g162,105:14693722,6571294
x162,105:15567538,6571294
g162,105:15785991,6571294
x162,105:16623398,6571294
g162,105:16841851,6571294
x162,105:17752076,6571294
g162,106:17970529,6571294
x162,106:19281253,6571294
x162,106:19608934,6571294
x162,106:21101703,6571294
g162,106:21320156,6571294
x162,106:22812925,6571294
k162,107:34421990,6571294:11609065
g162,107:34421990,6571294
)
(162,112:6411099,8275230:28010891,491520,163840
(162,108:6411099,8275230:0,491520,163840
g162,108:6411099,8275230
g162,108:5063966,8275230
g162,108:4736286,8275230
(162,108:4736286,8275230:1347133,491520,163840
k162,108:5063967,8275230:327681
x162,108:6083419,8275230
)
g162,108:6411099,8275230
)
x162,108:7193892,8275230
k162,109:7425429,8275230:231537
x162,109:7898745,8275230
x162,109:8428495,8275230
x162,109:9739219,8275230
k162,109:9974028,8275230:234809
x162,109:10665799,8275230
k162,109:10897336,8275230:231537
x162,109:12444717,8275230
x162,109:13775466,8275230
k162,109:14010274,8275230:234808
x162,109:14601920,8275230
k162,109:14833457,8275230:231537
x162,109:15971238,8275230
k162,109:16206047,8275230:234809
x162,109:17261908,8275230
k162,109:17493445,8275230:231537
x162,109:17939455,8275230
x162,109:18066886,8275230
k162,109:18298423,8275230:231537
x162,109:20666828,8275230
k162,109:20901637,8275230:234809
x162,109:22394405,8275230
x162,109:23814356,8275230
k162,109:24045893,8275230:231537
x162,109:24573824,8275230
k162,109:24805361,8275230:231537
x162,109:25642767,8275230
x162,109:25934038,8275230
x162,109:26971694,8275230
x162,109:27153739,8275230
x162,109:27954736,8275230
k162,109:28186273,8275230:231537
x162,109:28841634,8275230
x162,109:29626248,8275230
x162,109:30500064,8275230
x162,109:31628743,8275230
k162,110:31860281,8275230:231538
x162,110:32916142,8275230
k162,110:33147679,8275230:231537
x162,110:34203537,8275230
x162,110:34421990,8275230
k162,112:34421990,8275230:0
)
(162,112:6411099,9454878:28010891,455111,127431
x162,112:7250326,9454878
x162,112:8451823,9454878
x162,112:9835363,9454878
g162,110:10053816,9454878
x162,110:11513815,9454878
g162,110:11732268,9454878
x162,110:12278403,9454878
g162,110:12496856,9454878
x162,110:13042991,9454878
x162,110:13370672,9454878
x162,110:14208079,9454878
x162,110:14390124,9454878
x162,110:15191121,9454878
g162,110:15409574,9454878
x162,110:16796754,9454878
x162,110:17124435,9454878
g162,110:17342888,9454878
x162,110:17820934,9454878
x162,110:18591339,9454878
g162,110:18825810,9454878
x162,110:19748406,9454878
x162,110:20250845,9454878
g162,110:20485316,9454878
x162,110:22234026,9454878
g162,111:22452479,9454878
x162,111:22798365,9454878
x162,111:23471931,9454878
g162,111:23690384,9454878
x162,111:24527791,9454878
g162,111:24746244,9454878
x162,111:25292379,9454878
g162,111:25510832,9454878
x162,111:27658963,9454878
g162,111:27877416,9454878
x162,111:28805845,9454878
x162,111:29133526,9454878
g162,111:29351979,9454878
x162,111:30844748,9454878
k162,112:34421990,9454878:3577242
g162,112:34421990,9454878
)
(162,117:6411099,11158814:28010891,491520,163840
(162,113:6411099,11158814:0,491520,163840
g162,113:6411099,11158814
g162,113:5063966,11158814
g162,113:4736286,11158814
(162,113:4736286,11158814:1347133,491520,163840
k162,113:5063967,11158814:327681
x162,113:6083419,11158814
)
g162,113:6411099,11158814
)
x162,113:7075562,11158814
k162,114:7291749,11158814:216187
x162,114:7737759,11158814
x162,114:9469004,11158814
k162,114:9685645,11158814:216641
x162,114:10350108,11158814
k162,114:10566295,11158814:216187
x162,114:12024475,11158814
x162,114:13462630,11158814
k162,114:13679271,11158814:216641
x162,114:14371042,11158814
k162,114:14587229,11158814:216187
x162,114:15033239,11158814
x162,114:15670395,11158814
k162,114:15887035,11158814:216640
x162,114:16942896,11158814
k162,114:17159084,11158814:216188
x162,114:17677912,11158814
k162,114:17894099,11158814:216187
x162,114:20018562,11158814
k162,114:20235203,11158814:216641
x162,114:22146674,11158814
x162,114:22769267,11158814
x162,114:23734104,11158814
k162,114:23950291,11158814:216187
x162,114:27028668,11158814
k162,114:27244855,11158814:216187
x162,114:29720665,11158814
k162,115:29936853,11158814:216188
x162,115:32931489,11158814
k162,115:33147676,11158814:216187
x162,115:34421990,11158814
k162,115:34421990,11158814:0
)
(162,117:6411099,12338462:28010891,491520,127431
x162,117:8054964,12338462
g162,115:8273417,12338462
x162,115:10279550,12338462
g162,115:10498003,12338462
x162,115:11808727,12338462
g162,115:12027180,12338462
x162,115:13738403,12338462
x162,115:14066084,12338462
g162,115:14284537,12338462
x162,115:16126814,12338462
x162,115:16576825,12338462
g162,115:16795278,12338462
x162,115:17141164,12338462
k162,116:16795278,12338462:-18205
x162,116:17814730,12338462
g162,116:18033183,12338462
x162,116:19198271,12338462
g162,116:19416724,12338462
x162,116:20290540,12338462
g162,116:20508993,12338462
x162,116:22001762,12338462
g162,116:22220215,12338462
x162,116:23130440,12338462
g162,116:23348893,12338462
x162,116:24331936,12338462
x162,116:24659617,12338462
x162,116:25824705,12338462
g162,116:26043158,12338462
x162,116:27535927,12338462
k162,117:34421990,12338462:6886063
g162,117:34421990,12338462
)
(162,122:6411099,14042398:28010891,491520,163840
(162,118:6411099,14042398:0,491520,163840
g162,118:6411099,14042398
g162,118:5063966,14042398
g162,118:4736286,14042398
(162,118:4736286,14042398:1347133,491520,163840
k162,118:5063967,14042398:327681
x162,118:6083419,14042398
)
g162,118:6411099,14042398
)
x162,118:6929927,14042398
k162,119:7241024,14042398:311097
x162,119:9298132,14042398
k162,119:9632391,14042398:334259
x162,119:10287752,14042398
k162,119:10598849,14042398:311097
x162,119:11372540,14042398
k162,119:11706798,14042398:334258
x162,119:12362159,14042398
k162,119:12673257,14042398:311098
x162,119:14712160,14042398
k162,119:15023257,14042398:311097
x162,119:15451063,14042398
x162,119:15724130,14042398
x162,119:16252061,14042398
k162,119:16586319,14042398:334258
x162,119:17105147,14042398
k162,119:17416245,14042398:311098
x162,119:18180833,14042398
x162,119:18708763,14042398
k162,119:19043021,14042398:334258
x162,119:19725689,14042398
k162,119:20036786,14042398:311097
x162,119:20701249,14042398
k162,119:21012347,14042398:311098
x162,119:22597958,14042398
x162,119:23053069,14042398
k162,119:23387327,14042398:334258
x162,119:24443188,14042398
k162,119:24754285,14042398:311097
x162,119:25336828,14042398
k162,119:25647926,14042398:311098
x162,119:26885832,14042398
k162,119:27220090,14042398:334258
x162,119:28935863,14042398
x162,119:29354566,14042398
k162,119:29688824,14042398:334258
x162,119:30034710,14042398
k162,120:29688824,14042398:-18205
x162,120:31946180,14042398
x162,120:34421990,14042398
k162,120:34421990,14042398:0
)
(162,122:6411099,15222046:28010891,455111,127431
x162,122:9853569,15222046
k162,120:10114925,15222046:261356
x162,120:10642856,15222046
k162,120:10904212,15222046:261356
x162,120:11231893,15222046
k162,120:11493249,15222046:261356
x162,120:14080104,15222046
k162,120:14341460,15222046:261356
x162,120:17077593,15222046
k162,120:17338949,15222046:261356
x162,120:18979173,15222046
k162,120:19240529,15222046:261356
x162,120:20587661,15222046
k162,120:20849017,15222046:261356
x162,120:22232559,15222046
x162,120:22560240,15222046
k162,120:22832321,15222046:272081
x162,120:24659308,15222046
k162,121:22832321,15222046:-33497
x162,121:24960771,15222046
k162,121:25234713,15222046:273942
x162,121:27370809,15222046
k162,121:27644751,15222046:273942
x162,121:28055804,15222046
x162,121:29787033,15222046
k162,121:30059115,15222046:272082
x162,121:30405001,15222046
x162,121:31078567,15222046
k162,121:31339923,15222046:261356
x162,121:32505011,15222046
k162,121:32777092,15222046:272081
x162,121:33650908,15222046
k162,121:33912264,15222046:261356
x162,121:34421990,15222046
k162,121:34421990,15222046:0
)
(162,122:6411099,16401694:28010891,422343,127431
x162,122:6957234,16401694
g162,121:7175687,16401694
x162,121:9323818,16401694
g162,121:9542271,16401694
x162,121:11035040,16401694
k162,122:34421990,16401694:23386950
g162,122:34421990,16401694
)
(162,127:6411099,18105630:28010891,491520,163840
(162,123:6411099,18105630:0,491520,163840
g162,123:6411099,18105630
g162,123:5063966,18105630
g162,123:4736286,18105630
(162,123:4736286,18105630:1347133,491520,163840
k162,123:5063967,18105630:327681
x162,123:6083419,18105630
)
g162,123:6411099,18105630
)
x162,123:7084665,18105630
k162,124:7317019,18105630:232354
x162,124:8736969,18105630
k162,124:8969323,18105630:232354
x162,124:10025184,18105630
k162,124:10257537,18105630:232353
x162,124:10840080,18105630
k162,124:11072434,18105630:232354
x162,124:12310340,18105630
k162,124:12546169,18105630:235829
x162,124:14932777,18105630
k162,124:15165131,18105630:232354
x162,124:15693062,18105630
k162,124:15925416,18105630:232354
x162,124:18512271,18105630
k162,124:18744624,18105630:232353
x162,124:21739260,18105630
k162,124:21971614,18105630:232354
x162,124:24119743,18105630
k162,124:24352097,18105630:232354
x162,124:24880028,18105630
k162,124:25112382,18105630:232354
x162,124:26313879,18105630
x162,124:26550537,18105630
k162,124:26782890,18105630:232353
x162,124:30225360,18105630
k162,125:30457714,18105630:232354
x162,125:30985645,18105630
k162,125:31217999,18105630:232354
x162,125:34094309,18105630
x162,125:34421990,18105630
k162,125:34421990,18105630:0
)
(162,127:6411099,19285278:28010891,455111,127431
x162,127:8279227,19285278
x162,125:8748170,19285278
g162,125:8982641,19285278
x162,125:9460687,19285278
x162,125:10968003,19285278
g162,125:11202474,19285278
x162,125:11613527,19285278
x162,125:13344756,19285278
g162,125:13563209,19285278
x162,125:13909095,19285278
x162,125:14582661,19285278
g162,125:14801114,19285278
x162,125:15966202,19285278
g162,125:16184655,19285278
x162,125:17058471,19285278
g162,125:17276924,19285278
x162,125:18114331,19285278
g162,125:18332784,19285278
x162,125:18878919,19285278
g162,126:19097372,19285278
x162,126:21245503,19285278
g162,126:21463956,19285278
x162,126:22956725,19285278
k162,127:34421990,19285278:11465265
g162,127:34421990,19285278
)
(162,132:6411099,20989214:28010891,491520,163840
(162,128:6411099,20989214:0,491520,163840
g162,128:6411099,20989214
g162,128:5063966,20989214
g162,128:4736286,20989214
(162,128:4736286,20989214:1347133,491520,163840
k162,128:5063967,20989214:327681
x162,128:6083419,20989214
)
g162,128:6411099,20989214
)
x162,128:7002745,20989214
k162,129:7161864,20989214:159119
x162,129:10049097,20989214
k162,129:10208216,20989214:159119
x162,129:11264077,20989214
k162,129:11423197,20989214:159120
x162,129:12087660,20989214
k162,129:12246779,20989214:159119
x162,129:13102390,20989214
k162,129:13261509,20989214:159119
x162,129:15300412,20989214
k162,129:15471398,20989214:170986
x162,129:18586186,20989214
k162,129:18745305,20989214:159119
x162,129:20640390,20989214
x162,129:22883182,20989214
x162,129:23392908,20989214
k162,129:23654512,20989214:261604
x162,129:26022916,20989214
k162,129:26182036,20989214:159120
x162,129:27494580,20989214
k162,130:26182036,20989214:18205
x162,130:29229466,20989214
k162,130:29400452,20989214:170986
x162,130:30383494,20989214
x162,130:31166287,20989214
x162,130:32422397,20989214
k162,130:32581516,20989214:159119
x162,130:34421990,20989214
k162,130:34421990,20989214:0
)
(162,132:6411099,22168862:28010891,455111,127431
x162,132:7466960,22168862
g162,130:7685413,22168862
x162,130:11293543,22168862
x162,130:11621224,22168862
g162,130:11839677,22168862
x162,130:12385812,22168862
g162,130:12604265,22168862
x162,130:13325156,22168862
x162,130:13626619,22168862
x162,130:14095561,22168862
g162,130:14330032,22168862
x162,130:15009054,22168862
g162,130:15243525,22168862
x162,130:15946941,22168862
x162,130:16415883,22168862
g162,130:16650354,22168862
x162,130:17319547,22168862
g162,130:17538000,22168862
x162,130:17883886,22168862
k162,131:17538000,22168862:-18205
x162,131:18557452,22168862
g162,131:18775905,22168862
x162,131:19940993,22168862
g162,131:20159446,22168862
x162,131:20705581,22168862
g162,131:20924034,22168862
x162,131:23727527,22168862
g162,131:23945980,22168862
x162,131:25074657,22168862
g162,131:25293110,22168862
x162,131:26103209,22168862
x162,131:26430890,22168862
x162,131:26922411,22168862
g162,131:27140864,22168862
x162,131:27832635,22168862
x162,131:28870290,22168862
x162,131:29197971,22168862
x162,131:29325402,22168862
g162,131:29543855,22168862
x162,131:31036624,22168862
k162,132:34421990,22168862:3385366
g162,132:34421990,22168862
)
(162,136:6411099,23872798:28010891,491520,163840
(162,133:6411099,23872798:0,491520,163840
g162,133:6411099,23872798
g162,133:5063966,23872798
g162,133:4736286,23872798
(162,133:4736286,23872798:1347133,491520,163840
k162,133:5063967,23872798:327681
x162,133:6083419,23872798
)
g162,133:6411099,23872798
)
x162,133:7066460,23872798
k162,134:7323490,23872798:257030
x162,134:8279226,23872798
k162,134:8545899,23872798:266673
x162,134:9201260,23872798
k162,134:9458290,23872798:257030
x162,134:10568764,23872798
k162,134:10835438,23872798:266674
x162,134:11891299,23872798
k162,134:12148328,23872798:257029
x162,134:12803689,23872798
k162,134:13060719,23872798:257030
x162,134:13734285,23872798
x162,134:14881168,23872798
k162,134:15147842,23872798:266674
x162,134:16658813,23872798
x162,134:18428288,23872798
k162,134:18685317,23872798:257029
x162,134:19213248,23872798
k162,134:19470278,23872798:257030
x162,134:22057133,23872798
k162,134:22314163,23872798:257030
x162,134:25050296,23872798
k162,134:25307325,23872798:257029
x162,134:28340190,23872798
k162,134:28708615,23872798:368425
x162,134:29200136,23872798
k162,134:29457126,23872798:256990
x162,134:31479643,23872798
x162,134:31807324,23872798
k162,135:32073998,23872798:266674
x162,135:33316625,23872798
x162,135:34421990,23872798
k162,135:34421990,23872798:0
)
(162,136:6411099,25052446:28010891,455111,127431
x162,136:7300198,25052446
x162,135:9376947,25052446
g162,135:9611418,25052446
x162,135:10022471,25052446
x162,135:11753700,25052446
g162,135:11972153,25052446
x162,135:12318039,25052446
x162,135:12991605,25052446
g162,135:13210058,25052446
x162,135:14047465,25052446
g162,135:14265918,25052446
x162,135:14812053,25052446
g162,135:15030506,25052446
x162,135:17178637,25052446
g162,135:17397090,25052446
x162,135:18889859,25052446
k162,136:34421990,25052446:15532131
g162,136:34421990,25052446
)
(162,140:6411099,26756382:28010891,491520,163840
(162,137:6411099,26756382:0,491520,163840
g162,137:6411099,26756382
g162,137:5063966,26756382
g162,137:4736286,26756382
(162,137:4736286,26756382:1347133,491520,163840
k162,137:5063967,26756382:327681
x162,137:6083419,26756382
)
g162,137:6411099,26756382
)
x162,137:7193892,26756382
k162,138:7394626,26756382:200734
x162,138:8068192,26756382
k162,138:8268926,26756382:200734
x162,138:9679775,26756382
k162,138:9884053,26756382:204278
x162,138:12307070,26756382
k162,138:12507804,26756382:200734
x162,138:15060074,26756382
x162,138:15387755,26756382
k162,138:15588489,26756382:200734
x162,138:16116420,26756382
k162,138:16317154,26756382:200734
x162,138:17666107,26756382
x162,138:18232266,26756382
k162,138:18433000,26756382:200734
x162,138:18979135,26756382
k162,138:19179869,26756382:200734
x162,138:22829867,26756382
x162,138:23157548,26756382
k162,138:23361826,26756382:204278
x162,138:25188813,26756382
x162,138:25490276,26756382
k162,138:25708446,26756382:218170
x162,138:27667959,26756382
x162,138:28337878,26756382
k162,139:28556048,26756382:218170
x162,139:29034094,26756382
x162,139:29871491,26756382
x162,139:30449295,26756382
x162,139:31253197,26756382
k162,139:31474627,26756382:221430
x162,139:32144546,26756382
x162,139:33534627,26756382
k162,139:33752797,26756382:218170
x162,139:34421990,26756382
k162,139:34421990,26756382:0
)
(162,140:6411099,27936030:28010891,455111,127431
x162,140:6756985,27936030
x162,139:7430551,27936030
g162,139:7649004,27936030
x162,139:8486411,27936030
g162,139:8704864,27936030
x162,139:9578680,27936030
g162,139:9797133,27936030
x162,139:10306859,27936030
g162,139:10525312,27936030
x162,139:11435537,27936030
g162,139:11653990,27936030
x162,139:12637033,27936030
x162,139:12964714,27936030
x162,139:14129802,27936030
g162,139:14348255,27936030
x162,139:15841024,27936030
k162,140:34421990,27936030:18580966
g162,140:34421990,27936030
)
(162,146:6411099,29639966:28010891,491520,163840
(162,141:6411099,29639966:0,491520,163840
g162,141:6411099,29639966
g162,141:5063966,29639966
g162,141:4736286,29639966
(162,141:4736286,29639966:1347133,491520,163840
k162,141:5063967,29639966:327681
x162,141:6083419,29639966
)
g162,141:6411099,29639966
)
x162,141:7084665,29639966
k162,142:7367677,29639966:283012
x162,142:8159573,29639966
x162,142:9816180,29639966
k162,142:10115331,29639966:299151
x162,142:10661466,29639966
k162,142:10944478,29639966:283012
x162,142:13413008,29639966
k162,142:13712159,29639966:299151
x162,142:14385725,29639966
k162,142:14668737,29639966:283012
x162,142:15365058,29639966
k162,142:15648070,29639966:283012
x162,142:16439966,29639966
x162,142:17535876,29639966
k162,142:17835027,29639966:299151
x162,142:18353855,29639966
k162,142:18636867,29639966:283012
x162,142:19492478,29639966
k162,142:19775490,29639966:283012
x162,142:21177235,29639966
x162,142:23201574,29639966
k162,142:23500725,29639966:299151
x162,142:24556586,29639966
k162,142:24839598,29639966:283012
x162,142:25535919,29639966
k162,142:25818931,29639966:283012
x162,142:26601724,29639966
k162,142:26884736,29639966:283012
x162,142:30187028,29639966
k162,142:30486179,29639966:299151
x162,142:31542040,29639966
k162,143:30486179,29639966:18205
x162,143:32252016,29639966
x162,143:34421990,29639966
k162,143:34421990,29639966:0
)
(162,146:6411099,30819614:28010891,455111,127431
x162,146:9198208,30819614
k162,143:9501636,30819614:303428
x162,143:10029567,30819614
k162,143:10332994,30819614:303427
x162,143:12484763,30819614
k162,143:12788191,30819614:303428
x162,143:15639011,30819614
k162,143:15942438,30819614:303427
x162,143:16488573,30819614
k162,143:16792001,30819614:303428
x162,143:17957089,30819614
k162,143:18260516,30819614:303427
x162,143:19611289,30819614
k162,143:19914717,30819614:303428
x162,143:20442648,30819614
k162,143:20746075,30819614:303427
x162,143:22606573,30819614
k162,143:22910001,30819614:303428
x162,143:24260774,30819614
k162,144:22910001,30819614:18205
x162,144:25773567,30819614
k162,144:26076994,30819614:303427
x162,144:26768765,30819614
k162,144:27072193,30819614:303428
x162,144:27763964,30819614
k162,144:28067392,30819614:303428
x162,144:31276841,30819614
k162,144:31580268,30819614:303427
x162,144:31944358,30819614
x162,144:34094309,30819614
x162,144:34421990,30819614
k162,144:34421990,30819614:0
)
(162,146:6411099,31999262:28010891,455111,127431
x162,146:8078979,31999262
x162,144:8528990,31999262
g162,144:8747443,31999262
x162,144:9093329,31999262
x162,144:9766895,31999262
g162,144:9985348,31999262
x162,144:11150436,31999262
g162,144:11368889,31999262
x162,144:12242705,31999262
g162,144:12461158,31999262
x162,144:13953927,31999262
g162,144:14172380,31999262
x162,144:15082605,31999262
g162,145:15301058,31999262
x162,145:16284101,31999262
x162,145:16611782,31999262
x162,145:17776870,31999262
g162,145:17995323,31999262
x162,145:19488092,31999262
k162,146:34421990,31999262:14933898
g162,146:34421990,31999262
)
(162,151:6411099,33703198:28010891,491520,163840
(162,147:6411099,33703198:0,491520,163840
g162,147:6411099,33703198
g162,147:5063966,33703198
g162,147:4736286,33703198
(162,147:4736286,33703198:1347133,491520,163840
k162,147:5063967,33703198:327681
x162,147:6083419,33703198
)
g162,147:6411099,33703198
)
x162,147:6957234,33703198
k162,148:7168409,33703198:211175
x162,148:7659930,33703198
x162,148:8806813,33703198
k162,148:9019444,33703198:212631
x162,148:9711215,33703198
k162,148:9922390,33703198:211175
x162,148:11853886,33703198
k162,148:12066517,33703198:212631
x162,148:13122378,33703198
k162,148:13333553,33703198:211175
x162,148:13779563,33703198
x162,148:14125447,33703198
x162,148:14780808,33703198
k162,148:14991983,33703198:211175
x162,148:16129764,33703198
k162,148:16342395,33703198:212631
x162,148:19792144,33703198
k162,148:20003319,33703198:211175
x162,148:21993068,33703198
k162,148:22204243,33703198:211175
x162,148:24299579,33703198
k162,148:24510754,33703198:211175
x162,148:26882798,33703198
k162,148:27093973,33703198:211175
x162,148:27640108,33703198
k162,148:27851283,33703198:211175
x162,148:28892580,33703198
k162,148:29103755,33703198:211175
x162,148:31217296,33703198
x162,148:31544977,33703198
k162,149:31757608,33703198:212631
x162,149:32244756,33703198
x162,149:33852561,33703198
x162,149:34120527,33703198
x162,149:34421990,33703198
k162,149:34421990,33703198:0
)
(162,151:6411099,34882846:28010891,455111,127431
x162,151:6838900,34882846
x162,149:9434838,34882846
g162,149:9669309,34882846
x162,149:12540861,34882846
g162,149:12759314,34882846
x162,149:13105200,34882846
x162,149:13778766,34882846
g162,149:13997219,34882846
x162,149:14834626,34882846
g162,149:15053079,34882846
x162,149:15926895,34882846
g162,149:16145348,34882846
x162,149:16982755,34882846
g162,149:17201208,34882846
x162,149:18111433,34882846
g162,150:18329886,34882846
x162,150:19640610,34882846
x162,150:19968291,34882846
x162,150:21461060,34882846
g162,150:21679513,34882846
x162,150:23172282,34882846
k162,151:34421990,34882846:11249708
g162,151:34421990,34882846
)
(162,155:6411099,36586782:28010891,491520,163840
(162,152:6411099,36586782:0,491520,163840
g162,152:6411099,36586782
g162,152:5063966,36586782
g162,152:4736286,36586782
(162,152:4736286,36586782:1347133,491520,163840
k162,152:5063967,36586782:327681
x162,152:6083419,36586782
)
g162,152:6411099,36586782
)
x162,152:7102870,36586782
k162,153:7400206,36586782:297336
x162,153:8073772,36586782
x162,153:9038610,36586782
k162,153:9335946,36586782:297336
x162,153:10391807,36586782
k162,153:10689144,36586782:297337
x162,153:11362710,36586782
k162,153:11660046,36586782:297336
x162,153:13262041,36586782
k162,153:13579098,36586782:317057
x162,153:16606502,36586782
x162,153:19284383,36586782
k162,153:19581719,36586782:297336
x162,153:22354263,36586782
k162,153:22651599,36586782:297336
x162,153:23197734,36586782
k162,153:23495070,36586782:297336
x162,153:26231203,36586782
k162,153:26528539,36586782:297336
x162,153:27879312,36586782
k162,153:28176649,36586782:297337
x162,153:29816873,36586782
k162,153:30114209,36586782:297336
x162,153:32154929,36586782
k162,154:32452265,36586782:297336
x162,154:34094309,36586782
x162,154:34421990,36586782
k162,154:34421990,36586782:0
)
(162,155:6411099,37766430:28010891,455111,127431
x162,155:8279227,37766430
x162,154:8748170,37766430
g162,154:8982641,37766430
x162,154:9460687,37766430
x162,154:10968003,37766430
g162,154:11202474,37766430
x162,154:11829069,37766430
g162,154:12047522,37766430
x162,154:12393408,37766430
x162,154:13066974,37766430
g162,154:13285427,37766430
x162,154:14122834,37766430
g162,154:14341287,37766430
x162,154:15215103,37766430
g162,154:15433556,37766430
x162,154:15943282,37766430
g162,154:16161735,37766430
x162,154:16707870,37766430
g162,154:16926323,37766430
x162,154:19074454,37766430
g162,154:19292907,37766430
x162,154:20785676,37766430
k162,155:34421990,37766430:13636314
g162,155:34421990,37766430
)
(162,160:6411099,39470366:28010891,491520,163840
(162,156:6411099,39470366:0,491520,163840
g162,156:6411099,39470366
g162,156:5063966,39470366
g162,156:4736286,39470366
(162,156:4736286,39470366:1347133,491520,163840
k162,156:5063967,39470366:327681
x162,156:6083419,39470366
)
g162,156:6411099,39470366
)
x162,156:7084665,39470366
k162,157:7376923,39470366:292258
x162,157:8514704,39470366
k162,157:8825414,39470366:310710
x162,157:9471674,39470366
k162,157:9763932,39470366:292258
x162,157:10537623,39470366
k162,157:10848332,39470366:310709
x162,157:11521898,39470366
k162,157:11814156,39470366:292258
x162,157:13488968,39470366
k162,157:13799678,39470366:310710
x162,157:14345813,39470366
k162,157:14638071,39470366:292258
x162,157:15666625,39470366
k162,157:15977334,39470366:310709
x162,157:17033195,39470366
k162,157:17325453,39470366:292258
x162,157:17844281,39470366
k162,157:18136540,39470366:292259
x162,157:19774944,39470366
k162,157:20085653,39470366:310709
x162,157:20904855,39470366
x162,157:22779916,39470366
x162,157:25000863,39470366
k162,157:25293121,39470366:292258
x162,157:27971002,39470366
k162,157:28263261,39470366:292259
x162,157:28627351,39470366
k162,158:28263261,39470366:18205
x162,158:29628598,39470366
x162,158:30722688,39470366
k162,158:31014946,39470366:292258
x162,158:31542877,39470366
k162,158:31835135,39470366:292258
x162,158:34421990,39470366
k162,158:34421990,39470366:0
)
(162,160:6411099,40650014:28010891,455111,127431
x162,160:9329277,40650014
x162,160:9656958,40650014
g162,158:9875411,40650014
x162,158:12053377,40650014
g162,158:12287848,40650014
x162,158:12823784,40650014
g162,158:13058255,40650014
x162,158:14885242,40650014
x162,158:15186705,40650014
g162,158:15421176,40650014
x162,158:17800117,40650014
g162,158:18034588,40650014
x162,158:19876865,40650014
x162,158:20326876,40650014
g162,158:20545329,40650014
x162,158:20891215,40650014
k162,159:20545329,40650014:-18205
x162,159:21564781,40650014
g162,159:21783234,40650014
x162,159:22948322,40650014
g162,159:23166775,40650014
x162,159:24040591,40650014
g162,159:24259044,40650014
x162,159:25096451,40650014
g162,159:25314904,40650014
x162,159:25861039,40650014
g162,159:26079492,40650014
x162,159:27899942,40650014
g162,159:28118395,40650014
x162,159:29611164,40650014
k162,160:34421990,40650014:4810826
g162,160:34421990,40650014
)
(162,165:6411099,42353950:28010891,491520,163840
(162,161:6411099,42353950:0,491520,163840
g162,161:6411099,42353950
g162,161:5063966,42353950
g162,161:4736286,42353950
(162,161:4736286,42353950:1347133,491520,163840
k162,161:5063967,42353950:327681
x162,161:6083419,42353950
)
g162,161:6411099,42353950
)
x162,161:7084665,42353950
k162,162:7352276,42353950:267611
x162,162:8194233,42353950
x162,162:9778025,42353950
k162,162:10057926,42353950:279901
x162,162:10858922,42353950
x162,162:11550693,42353950
k162,162:11818305,42353950:267612
x162,162:13784390,42353950
k162,162:14064290,42353950:279900
x162,162:14737856,42353950
k162,162:15005468,42353950:267612
x162,162:17012513,42353950
k162,162:17292414,42353950:279901
x162,162:17947775,42353950
k162,162:18215386,42353950:267611
x162,162:18870747,42353950
k162,162:19138358,42353950:267611
x162,162:19566164,42353950
x162,162:19839231,42353950
x162,162:20367162,42353950
k162,162:20647063,42353950:279901
x162,162:21702924,42353950
k162,162:21970536,42353950:267612
x162,162:22489364,42353950
k162,162:22756975,42353950:267611
x162,162:23521563,42353950
x162,162:24049493,42353950
k162,162:24329394,42353950:279901
x162,162:27214806,42353950
k162,162:27482417,42353950:267611
x162,162:29595958,42353950
k162,162:29863570,42353950:267612
x162,162:30391501,42353950
k162,162:30659112,42353950:267611
x162,162:33012951,42353950
k162,163:33280563,42353950:267612
x162,163:33826698,42353950
k162,163:34094309,42353950:267611
x162,163:34421990,42353950
k162,163:34421990,42353950:0
)
(162,165:6411099,43533598:28010891,455111,127431
x162,165:8997954,43533598
g162,163:9216407,43533598
x162,163:12134585,43533598
x162,163:12462266,43533598
g162,163:12680719,43533598
x162,163:13802834,43533598
g162,163:14037305,43533598
x162,163:16155196,43533598
g162,163:16373649,43533598
x162,163:16719535,43533598
x162,163:17393101,43533598
g162,163:17611554,43533598
x162,163:18448961,43533598
g162,163:18667414,43533598
x162,163:19541230,43533598
g162,163:19759683,43533598
x162,163:20597090,43533598
g162,163:20815543,43533598
x162,163:21725768,43533598
g162,164:21944221,43533598
x162,164:23254945,43533598
x162,164:23582626,43533598
x162,164:25075395,43533598
g162,164:25293848,43533598
x162,164:26786617,43533598
k162,165:34421990,43533598:7635373
g162,165:34421990,43533598
)
(162,170:6411099,45237534:28010891,491520,163840
(162,166:6411099,45237534:0,491520,163840
g162,166:6411099,45237534
g162,166:5063966,45237534
g162,166:4736286,45237534
(162,166:4736286,45237534:1347133,491520,163840
k162,166:5063967,45237534:327681
x162,166:6083419,45237534
)
g162,166:6411099,45237534
)
x162,166:7084665,45237534
k162,167:7340688,45237534:256023
x162,167:8625925,45237534
x162,167:10227921,45237534
k162,167:10483944,45237534:256023
x162,167:11539805,45237534
k162,167:11795828,45237534:256023
x162,167:12460291,45237534
k162,167:12716315,45237534:256024
x162,167:13571926,45237534
k162,167:13827949,45237534:256023
x162,167:14665356,45237534
x162,167:15866852,45237534
k162,167:16132267,45237534:265415
x162,167:17643240,45237534
x162,167:18371420,45237534
x162,167:19247055,45237534
k162,167:19503078,45237534:256023
x162,167:20558936,45237534
x162,167:21398163,45237534
x162,167:21707639,45237534
x162,167:22475868,45237534
x162,167:23058412,45237534
x162,167:24154322,45237534
x162,167:25068186,45237534
k162,167:25434598,45237534:366412
x162,167:26035346,45237534
x162,167:26874571,45237534
x162,167:27711977,45237534
x162,167:28076067,45237534
x162,167:28822451,45237534
k162,167:29078474,45237534:256023
x162,167:30407401,45237534
x162,167:31794583,45237534
k162,168:32050606,45237534:256023
x162,168:33106467,45237534
k162,168:33362490,45237534:256023
x162,168:34203537,45237534
x162,168:34421990,45237534
k162,170:34421990,45237534:0
)
(162,170:6411099,46417182:28010891,455111,127431
x162,170:7139279,46417182
x162,170:7576187,46417182
x162,170:7903868,46417182
x162,170:8031299,46417182
x162,170:8358980,46417182
g162,168:8577433,46417182
x162,168:9198565,46417182
x162,168:9994092,46417182
x162,168:10697508,46417182
x162,168:12322063,46417182
g162,168:12556534,46417182
x162,168:13863604,46417182
x162,168:14734500,46417182
g162,168:14968971,46417182
x162,168:15504907,46417182
g162,168:15739378,46417182
x162,168:16552384,46417182
x162,168:17054823,46417182
x162,168:17724742,46417182
x162,168:18269049,46417182
x162,168:19139944,46417182
g162,168:19374415,46417182
x162,168:20245310,46417182
x162,168:21216692,46417182
x162,168:21666703,46417182
g162,169:21885156,46417182
x162,169:22231042,46417182
x162,169:22904608,46417182
g162,169:23123061,46417182
x162,169:23960468,46417182
g162,169:24178921,46417182
x162,169:25052737,46417182
g162,169:25271190,46417182
x162,169:25780916,46417182
g162,169:25999369,46417182
x162,169:26909594,46417182
g162,169:27128047,46417182
x162,169:27455728,46417182
x162,169:27783409,46417182
x162,169:28620816,46417182
g162,169:28839269,46417182
x162,169:30332038,46417182
k162,170:34421990,46417182:4089952
g162,170:34421990,46417182
)
(162,175:6411099,48121118:28010891,491520,163840
(162,171:6411099,48121118:0,491520,163840
g162,171:6411099,48121118
g162,171:5063966,48121118
g162,171:4736286,48121118
(162,171:4736286,48121118:1347133,491520,163840
k162,171:5063967,48121118:327681
x162,171:6083419,48121118
)
g162,171:6411099,48121118
)
x162,171:7084665,48121118
k162,172:7273272,48121118:188607
x162,172:8442909,48121118
x162,172:8679567,48121118
k162,172:8868174,48121118:188607
x162,172:9924035,48121118
k162,172:10112642,48121118:188607
x162,172:10531345,48121118
k162,172:10719952,48121118:188607
x162,172:12067084,48121118
k162,172:12261661,48121118:194577
x162,172:14684678,48121118
k162,172:14873285,48121118:188607
x162,172:18157374,48121118
k162,172:18345981,48121118:188607
x162,172:18892116,48121118
k162,172:19080723,48121118:188607
x162,172:22330221,48121118
k162,172:22518828,48121118:188607
x162,172:23103192,48121118
k162,172:23291799,48121118:188607
x162,172:23655889,48121118
x162,172:24329455,48121118
x162,172:24566113,48121118
k162,172:24754720,48121118:188607
x162,172:26103673,48121118
x162,172:26669832,48121118
k162,172:26858439,48121118:188607
x162,172:27732255,48121118
k162,173:26858439,48121118:18205
x162,173:28041731,48121118
x162,173:28809960,48121118
x162,173:29137641,48121118
k162,173:29332218,48121118:194577
x162,173:29810264,48121118
x162,173:30748149,48121118
x162,173:31292456,48121118
k162,173:31499469,48121118:207013
x162,173:34421990,48121118
k162,173:34421990,48121118:0
)
(162,175:6411099,49300766:28010891,455111,127431
x162,175:7449475,49300766
g162,173:7683946,49300766
x162,173:8152889,49300766
x162,173:8404108,49300766
x162,173:10212890,49300766
x162,173:10981112,49300766
g162,173:11199565,49300766
x162,173:11545451,49300766
x162,173:12219017,49300766
g162,173:12437470,49300766
x162,173:13274877,49300766
g162,173:13493330,49300766
x162,173:14367146,49300766
g162,173:14585599,49300766
x162,173:15095325,49300766
g162,173:15313778,49300766
x162,173:16224003,49300766
g162,174:16442456,49300766
x162,174:17425499,49300766
x162,174:17753180,49300766
x162,174:18918268,49300766
g162,174:19136721,49300766
x162,174:20629490,49300766
k162,175:34421990,49300766:13792500
g162,175:34421990,49300766
)
]
(162,185:4736286,52610784:29685704,786432,235932
(162,185:4736286,52610784:29685704,786432,235932
(162,185:4736286,52610784:29685704,786432,235932
[162,185:4736286,52610784:29685704,786432,235932
(162,185:4736286,52610784:29685704,550500,235932
(162,185:4736286,52610784:0,0,0
[162,185:4736286,52610784:29685704,0,0
(162,185:4736286,52610784:29685704,0,0
h162,185:4736286,52610784:0,0,0
k162,185:19579138,52610784:14842852
k162,185:34421990,52610784:14842852
)
]
k162,185:4736286,52610784:-29685704
)
g162,185:4736286,52610784
[162,185:4736286,52610784:29685704,550500,235932
(162,185:4736286,52610784:29685704,550500,235932
k162,185:19087616,52610784:14351330
h162,185:19087616,52610784:0,0,0
x162,185:20070659,52610784
r162,185:20070659,52610784:0,786432,235932
g162,185:20070659,52610784
k162,185:34421989,52610784:14351330
)
]
g162,185:34421990,52610784
(162,185:34421990,52610784:0,0,0
k162,185:4736286,52610784:-29685704
[162,185:4736286,52610784:29685704,0,0
(162,185:4736286,52610784:29685704,0,0
k162,185:34421990,52610784:29685704
h162,185:34421990,52610784:0,0,0
g162,185:34421990,52610784
g162,185:34421990,52610784
)
]
)
)
]
)
g162,185:34421990,52610784
)
)
]
]
]
!37911
}114
!12
{115
[162,254:4736286,52610784:29685704,47874498,235932
[162,254:4736286,4736286:0,0,0
(162,254:4736286,2245673:0,0,0
k162,254:4736286,2245673:65781
)
]
[162,254:4736286,52610784:29685704,47874498,235932
h162,254:4736286,4736286:0,0,0
[162,254:4736286,52610784:29685704,50299330,235932
[162,254:4736286,3097886:29685704,786432,0
(162,254:4736286,3097886:29685704,786432,0
(162,254:4736286,3097886:29685704,786432,0
(162,254:4736286,3097886:29685704,786432,0
[162,254:4736286,3097886:29685704,786432,0
(162,254:4736286,2861954:29685704,550500,235932
(162,254:4736286,2861954:0,550500,235932
[162,254:4736286,2861954:29685704,550500,235932
(162,254:4736286,2861954:29685704,550500,235932
h162,254:4736286,2861954:0,0,0
x162,254:5227807,2861954
x162,254:6192645,2861954
g162,254:6411098,2861954
$162,254:6411098,2861954
x162,254:6920824,2861954
$162,254:6920824,2861954
g162,254:7139277,2861954
x162,254:9507682,2861954
g162,254:9798953,2861954
x162,254:10290474,2861954
g162,254:10508927,2861954
x162,254:12658878,2861954
g162,254:12877331,2861954
x162,254:13569102,2861954
g162,254:13787555,2861954
x162,254:14697779,2861954
g162,254:14916232,2861954
x162,254:16922367,2861954
x162,254:17250048,2861954
g162,254:17468501,2861954
x162,254:18524362,2861954
g162,254:18742815,2861954
x162,254:21857604,2861954
r162,254:21857604,2861954:0,786432,235932
k162,254:28139797,2861954:6282193
k162,254:34421990,2861954:6282193
)
]
k162,254:4736286,2861954:-29685704
)
g162,254:4736286,2861954
[162,254:4736286,2861954:29685704,0,0
(162,254:4736286,2861954:29685704,0,0
k162,254:19579138,2861954:14842852
h162,254:19579138,2861954:0,0,0
g162,254:19579138,2861954
k162,254:34421990,2861954:14842852
)
]
g162,254:34421990,2861954
(162,254:34421990,2861954:0,550500,235932
k162,254:4736286,2861954:-29685704
[162,254:4736286,2861954:29685704,550500,235932
(162,254:4736286,2861954:29685704,550500,235932
k162,254:31846056,2861954:27109770
h162,254:31846056,2861954:0,0,0
x162,254:32292066,2861954
x162,254:33220494,2861954
g162,254:33438947,2861954
x162,254:34421990,2861954
r162,254:34421990,2861954:0,786432,235932
g162,254:34421990,2861954
g162,254:34421990,2861954
)
]
)
)
]
)
g162,254:34421990,3097886
)
)
]
[162,254:4736286,50644704:29685704,45908418,0
(162,180:6411099,5391646:28010891,491520,163840
(162,176:6411099,5391646:0,491520,163840
g162,176:6411099,5391646
g162,176:5063966,5391646
g162,176:4736286,5391646
(162,176:4736286,5391646:1347133,491520,163840
k162,176:5063967,5391646:327681
x162,176:6083419,5391646
)
g162,176:6411099,5391646
)
x162,176:7084665,5391646
k162,177:7298256,5391646:213591
x162,177:7771572,5391646
x162,177:9593842,5391646
k162,177:9808406,5391646:214564
x162,177:10327234,5391646
k162,177:10540825,5391646:213591
x162,177:11960776,5391646
k162,177:12175340,5391646:214564
x162,177:13231201,5391646
k162,177:13444792,5391646:213591
x162,177:14109255,5391646
k162,177:14322846,5391646:213591
x162,177:14978207,5391646
k162,177:15191799,5391646:213592
x162,177:16011001,5391646
x162,177:16811998,5391646
x162,177:17924292,5391646
k162,177:18138855,5391646:214563
x162,177:20947806,5391646
k162,177:21161398,5391646:213592
x162,177:23713668,5391646
x162,177:24041349,5391646
k162,177:24254940,5391646:213591
x162,177:24782871,5391646
k162,177:24996462,5391646:213591
x162,177:27204664,5391646
x162,177:28661023,5391646
k162,178:24996462,5391646:-18205
x162,178:29662269,5391646
k162,178:29875860,5391646:213591
x162,178:30239950,5391646
x162,178:32757630,5391646
x162,178:33085311,5391646
k162,178:33299875,5391646:214564
x162,178:34421990,5391646
k162,178:34421990,5391646:0
)
(162,180:6411099,6571294:28010891,455111,127431
x162,180:8528990,6571294
g162,178:8747443,6571294
x162,178:9093329,6571294
x162,178:9766895,6571294
g162,178:9985348,6571294
x162,178:10495074,6571294
g162,178:10713527,6571294
x162,178:11587343,6571294
g162,178:11805796,6571294
x162,178:12315522,6571294
g162,178:12533975,6571294
x162,178:13444200,6571294
g162,178:13662653,6571294
x162,178:14645696,6571294
x162,178:14973377,6571294
x162,178:16138465,6571294
g162,178:16356918,6571294
x162,178:17849687,6571294
k162,180:34421990,6571294:16572303
g162,180:34421990,6571294
)
(162,185:6411099,8275230:28010891,491520,163840
(162,181:6411099,8275230:0,491520,163840
g162,181:6411099,8275230
g162,181:5063966,8275230
g162,181:4736286,8275230
(162,181:4736286,8275230:1347133,491520,163840
k162,181:5063967,8275230:327681
x162,181:6083419,8275230
)
g162,181:6411099,8275230
)
x162,181:7266710,8275230
k162,182:7546440,8275230:279730
x162,182:9239458,8275230
k162,182:9534508,8275230:295050
x162,182:10208074,8275230
k162,182:10487804,8275230:279730
x162,182:12089799,8275230
k162,182:12384849,8275230:295050
x162,182:13440710,8275230
k162,182:13720440,8275230:279730
x162,182:14302983,8275230
k162,182:14582714,8275230:279731
x162,182:15820620,8275230
k162,182:16115669,8275230:295049
x162,182:16871156,8275230
x162,182:19403401,8275230
k162,182:19683132,8275230:279731
x162,182:20211063,8275230
k162,182:20490793,8275230:279730
x162,182:22465976,8275230
k162,182:22745707,8275230:279731
x162,182:23437478,8275230
k162,182:23717208,8275230:279730
x162,182:24627432,8275230
k162,182:24907162,8275230:279730
x162,182:27155414,8275230
k162,182:27435145,8275230:279731
x162,182:27963076,8275230
k162,182:28242806,8275230:279730
x162,182:31237442,8275230
k162,183:31517173,8275230:279731
x162,183:32573034,8275230
k162,183:32852764,8275230:279730
x162,183:34094309,8275230
x162,183:34421990,8275230
k162,183:34421990,8275230:0
)
(162,185:6411099,9454878:28010891,455111,127431
x162,185:8238086,9454878
x162,183:8539549,9454878
g162,183:8774020,9454878
x162,183:10910116,9454878
g162,183:11144587,9454878
x162,183:11555640,9454878
x162,183:13286869,9454878
g162,183:13505322,9454878
x162,183:13851208,9454878
x162,183:14524774,9454878
g162,183:14743227,9454878
x162,183:15580634,9454878
g162,183:15799087,9454878
x162,183:16672903,9454878
g162,183:16891356,9454878
x162,183:17728763,9454878
g162,183:17947216,9454878
x162,183:18493351,9454878
g162,184:18711804,9454878
x162,184:20859935,9454878
g162,184:21078388,9454878
x162,184:22571157,9454878
k162,185:34421990,9454878:11850833
g162,185:34421990,9454878
)
(162,189:6411099,11158814:28010891,491520,163840
(162,186:6411099,11158814:0,491520,163840
g162,186:6411099,11158814
g162,186:5063966,11158814
g162,186:4736286,11158814
(162,186:4736286,11158814:1347133,491520,163840
k162,186:5063967,11158814:327681
x162,186:6083419,11158814
)
g162,186:6411099,11158814
)
x162,186:7039154,11158814
k162,187:7267917,11158814:228763
x162,187:9670910,11158814
k162,187:9899673,11158814:228763
x162,187:10955534,11158814
k162,187:11184297,11158814:228763
x162,187:11775943,11158814
k162,187:12004706,11158814:228763
x162,187:14626153,11158814
x162,187:15463560,11158814
k162,187:15694900,11158814:231340
x162,187:18826074,11158814
k162,187:19054837,11158814:228763
x162,187:19965061,11158814
k162,187:20193824,11158814:228763
x162,187:22094371,11158814
x162,187:22422052,11158814
k162,187:22653393,11158814:231341
x162,187:24521521,11158814
x162,187:24990464,11158814
k162,187:25234420,11158814:243956
x162,187:25712466,11158814
x162,187:27219782,11158814
k162,187:27463738,11158814:243956
x162,187:27874791,11158814
k162,188:27463738,11158814:-33497
x162,188:29606020,11158814
k162,188:29837361,11158814:231341
x162,188:30183247,11158814
x162,188:30856813,11158814
k162,188:31085576,11158814:228763
x162,188:32250664,11158814
k162,188:32482004,11158814:231340
x162,188:33355820,11158814
k162,188:33584583,11158814:228763
x162,188:34421990,11158814
k162,188:34421990,11158814:0
)
(162,189:6411099,12338462:28010891,422343,127431
x162,189:6957234,12338462
g162,188:7175687,12338462
x162,188:9323818,12338462
g162,188:9542271,12338462
x162,188:11035040,12338462
k162,189:34421990,12338462:23386950
g162,189:34421990,12338462
)
(162,194:6411099,14042398:28010891,491520,163840
(162,190:6411099,14042398:0,491520,163840
g162,190:6411099,14042398
g162,190:5063966,14042398
g162,190:4736286,14042398
(162,190:4736286,14042398:1347133,491520,163840
k162,190:5063967,14042398:327681
x162,190:6083419,14042398
)
g162,190:6411099,14042398
)
x162,190:7102870,14042398
k162,191:7343515,14042398:240645
x162,191:8017081,14042398
x162,191:9163964,14042398
k162,191:9410158,14042398:246194
x162,191:10001804,14042398
k162,191:10242449,14042398:240645
x162,191:12208534,14042398
k162,191:12454727,14042398:246193
x162,191:13510588,14042398
k162,191:13751233,14042398:240645
x162,191:14424799,14042398
k162,191:14665445,14042398:240646
x162,191:16267440,14042398
k162,191:16513633,14042398:246193
x162,191:19322584,14042398
k162,191:19563229,14042398:240645
x162,191:20145773,14042398
k162,191:20386419,14042398:240646
x162,191:22938687,14042398
k162,191:23179332,14042398:240645
x162,191:25731602,14042398
x162,191:26059283,14042398
k162,191:26299928,14042398:240645
x162,191:26846063,14042398
k162,191:27086708,14042398:240645
x162,191:27450798,14042398
x162,191:29677207,14042398
k162,191:29917853,14042398:240646
x162,191:31558077,14042398
k162,192:31798722,14042398:240645
x162,192:34421990,14042398
k162,192:34421990,14042398:0
)
(162,194:6411099,15222046:28010891,455111,127431
x162,194:8451819,15222046
g162,192:8670272,15222046
x162,192:10312316,15222046
x162,192:10639997,15222046
g162,192:10858450,15222046
x162,192:12726578,15222046
x162,192:13195521,15222046
g162,192:13429992,15222046
x162,192:13908038,15222046
x162,192:15415354,15222046
g162,192:15649825,15222046
x162,192:16060878,15222046
x162,192:17792107,15222046
g162,192:18010560,15222046
x162,192:18356446,15222046
x162,192:19030012,15222046
g162,192:19248465,15222046
x162,192:20413553,15222046
g162,192:20632006,15222046
x162,192:21505822,15222046
g162,193:21724275,15222046
x162,193:22561682,15222046
g162,193:22780135,15222046
x162,193:23326270,15222046
g162,193:23544723,15222046
x162,193:25692854,15222046
g162,193:25911307,15222046
x162,193:27404076,15222046
k162,194:34421990,15222046:7017914
g162,194:34421990,15222046
)
(162,199:6411099,16925982:28010891,491520,163840
(162,195:6411099,16925982:0,491520,163840
g162,195:6411099,16925982
g162,195:5063966,16925982
g162,195:4736286,16925982
(162,195:4736286,16925982:1347133,491520,163840
k162,195:5063967,16925982:327681
x162,195:6083419,16925982
)
g162,195:6411099,16925982
)
x162,195:7102870,16925982
k162,196:7385623,16925982:282753
x162,196:8059189,16925982
x162,196:9206072,16925982
k162,196:9504899,16925982:298827
x162,196:10287692,16925982
k162,196:10570445,16925982:282753
x162,196:11043761,16925982
x162,196:12301691,16925982
k162,196:12600519,16925982:298828
x162,196:13119347,16925982
k162,196:13402099,16925982:282752
x162,196:15004094,16925982
k162,196:15302922,16925982:298828
x162,196:16358783,16925982
k162,196:16641536,16925982:282753
x162,196:17315102,16925982
k162,196:17597854,16925982:282752
x162,196:19199849,16925982
k162,196:19498677,16925982:298828
x162,196:22384089,16925982
k162,196:22666842,16925982:282753
x162,196:26131153,16925982
k162,196:26413906,16925982:282753
x162,196:29364855,16925982
x162,196:29874581,16925982
k162,196:30294451,16925982:419870
x162,196:33229013,16925982
k162,197:33511766,16925982:282753
x162,197:34421990,16925982
k162,199:34421990,16925982:0
)
(162,199:6411099,18105630:28010891,455111,127431
x162,199:8668456,18105630
k162,197:8894499,18105630:226043
x162,197:11881856,18105630
k162,197:12107900,18105630:226044
x162,197:12799671,18105630
k162,197:13025714,18105630:226043
x162,197:14629528,18105630
x162,197:15832844,18105630
k162,197:16058888,18105630:226044
x162,197:17316818,18105630
x162,197:17953974,18105630
k162,197:18180017,18105630:226043
x162,197:20610314,18105630
x162,197:20937995,18105630
k162,197:21165936,18105630:227941
x162,197:21653084,18105630
k162,198:21165936,18105630:-33497
x162,198:23260889,18105630
x162,198:23528855,18105630
x162,198:23830318,18105630
k162,198:24071773,18105630:241455
x162,198:26943325,18105630
k162,198:27171266,18105630:227941
x162,198:27517152,18105630
x162,198:28190718,18105630
k162,198:28416761,18105630:226043
x162,198:29254168,18105630
k162,198:29482109,18105630:227941
x162,198:30355925,18105630
k162,198:30581969,18105630:226044
x162,198:31419376,18105630
k162,198:31647317,18105630:227941
x162,198:32557542,18105630
k162,198:32783585,18105630:226043
x162,198:34094309,18105630
x162,198:34421990,18105630
k162,199:34421990,18105630:0
)
(162,199:6411099,19285278:28010891,422343,127431
x162,199:7903868,19285278
g162,198:8122321,19285278
x162,198:9615090,19285278
k162,199:34421990,19285278:24806900
g162,199:34421990,19285278
)
(162,204:6411099,20989214:28010891,491520,163840
(162,200:6411099,20989214:0,491520,163840
g162,200:6411099,20989214
g162,200:5063966,20989214
g162,200:4736286,20989214
(162,200:4736286,20989214:1347133,491520,163840
k162,200:5063967,20989214:327681
x162,200:6083419,20989214
)
g162,200:6411099,20989214
)
x162,200:7107420,20989214
k162,201:7347694,20989214:240274
x162,201:9060736,20989214
k162,201:9306466,20989214:245730
x162,201:10089259,20989214
k162,201:10329534,20989214:240275
x162,201:11121428,20989214
x162,201:13056564,20989214
k162,201:13302293,20989214:245729
x162,201:13984961,20989214
k162,201:14225236,20989214:240275
x162,201:15490446,20989214
x162,201:16309648,20989214
x162,201:17806057,20989214
k162,201:18051787,20989214:245730
x162,201:19107648,20989214
k162,201:19347922,20989214:240274
x162,201:20044243,20989214
k162,201:20284517,20989214:240274
x162,201:22408981,20989214
k162,201:22654711,20989214:245730
x162,201:24624436,20989214
x162,201:26665159,20989214
k162,201:26905434,20989214:240275
x162,201:28070522,20989214
x162,201:29308428,20989214
k162,201:29548702,20989214:240274
x162,201:30076633,20989214
k162,201:30316908,20989214:240275
x162,201:30863043,20989214
x162,201:31918901,20989214
x162,201:32903763,20989214
k162,202:33144037,20989214:240274
x162,202:34203537,20989214
x162,202:34421990,20989214
k162,204:34421990,20989214:0
)
(162,204:6411099,22168862:28010891,455111,127431
x162,204:8528280,22168862
x162,204:8855961,22168862
g162,202:9074414,22168862
x162,202:10440103,22168862
x162,202:10641079,22168862
x162,202:10942542,22168862
x162,202:11411485,22168862
g162,202:11645956,22168862
x162,202:12124002,22168862
x162,202:12391968,22168862
x162,202:13631318,22168862
g162,202:13865789,22168862
x162,202:14276842,22168862
x162,202:14762531,22168862
x162,202:16008071,22168862
g162,202:16226524,22168862
x162,202:16572410,22168862
x162,202:17245976,22168862
g162,202:17464429,22168862
x162,202:18629517,22168862
g162,202:18847970,22168862
x162,202:19721786,22168862
g162,202:19940239,22168862
x162,202:20449965,22168862
g162,202:20668418,22168862
x162,202:21214553,22168862
g162,203:21433006,22168862
x162,203:23581137,22168862
g162,203:23799590,22168862
x162,203:25292359,22168862
k162,204:34421990,22168862:9129631
g162,204:34421990,22168862
)
(162,209:6411099,23872798:28010891,491520,163840
(162,205:6411099,23872798:0,491520,163840
g162,205:6411099,23872798
g162,205:5063966,23872798
g162,205:4736286,23872798
(162,205:4736286,23872798:1347133,491520,163840
k162,205:5063967,23872798:327681
x162,205:6083419,23872798
)
g162,205:6411099,23872798
)
x162,205:7002745,23872798
k162,206:7255194,23872798:252449
x162,206:7701204,23872798
x162,206:8010680,23872798
x162,206:8848087,23872798
x162,206:9139359,23872798
x162,206:10544745,23872798
k162,206:10805692,23872798:260947
x162,206:11470155,23872798
k162,206:11722603,23872798:252448
x162,206:13482976,23872798
x162,206:13610407,23872798
k162,206:13871354,23872798:260947
x162,206:14544920,23872798
k162,206:14797369,23872798:252449
x162,206:16401184,23872798
k162,206:16662131,23872798:260947
x162,206:17208266,23872798
k162,206:17460715,23872798:252449
x162,206:19985678,23872798
k162,206:20246625,23872798:260947
x162,206:20892885,23872798
k162,206:21145333,23872798:252448
x162,206:22283114,23872798
k162,206:22544062,23872798:260948
x162,206:23235833,23872798
k162,206:23488281,23872798:252448
x162,206:24161847,23872798
k162,206:24414296,23872798:252449
x162,206:25069657,23872798
k162,206:25322105,23872798:252448
x162,206:26496293,23872798
k162,206:26757240,23872798:260947
x162,206:27813101,23872798
k162,206:28065550,23872798:252449
x162,206:28693605,23872798
k162,207:28946053,23872798:252448
x162,207:30841139,23872798
k162,207:31102087,23872798:260948
x162,207:33113681,23872798
k162,207:33366129,23872798:252448
x162,207:34421990,23872798
k162,207:34421990,23872798:0
)
(162,209:6411099,25052446:28010891,455111,127431
x162,209:7485165,25052446
g162,207:7703618,25052446
x162,207:8213344,25052446
x162,207:10962222,25052446
g162,207:11180675,25052446
x162,207:11726810,25052446
g162,207:11945263,25052446
x162,207:13110351,25052446
g162,207:13328804,25052446
x162,207:15116483,25052446
g162,207:15334936,25052446
x162,207:16718477,25052446
x162,207:18744635,25052446
x162,207:19072316,25052446
g162,207:19290769,25052446
x162,207:21133046,25052446
k162,208:19290769,25052446:-33497
x162,208:21583057,25052446
g162,208:21801510,25052446
x162,208:22147396,25052446
x162,208:22820962,25052446
g162,208:23039415,25052446
x162,208:24204503,25052446
g162,208:24422956,25052446
x162,208:25296772,25052446
g162,208:25515225,25052446
x162,208:27007994,25052446
g162,208:27226447,25052446
x162,208:28136672,25052446
g162,208:28355125,25052446
x162,208:29338168,25052446
x162,208:29665849,25052446
x162,208:30830937,25052446
g162,208:31049390,25052446
x162,208:32542159,25052446
k162,209:34421990,25052446:1879831
g162,209:34421990,25052446
)
(162,214:6411099,26756382:28010891,491520,163840
(162,210:6411099,26756382:0,491520,163840
g162,210:6411099,26756382
g162,210:5063966,26756382
g162,210:4736286,26756382
(162,210:4736286,26756382:1347133,491520,163840
k162,210:5063967,26756382:327681
x162,210:6083419,26756382
)
g162,210:6411099,26756382
)
x162,210:6857109,26756382
k162,211:6411099,26756382:-54614
x162,211:6984540,26756382
k162,211:7229258,26756382:244718
x162,211:8649209,26756382
k162,211:8900494,26756382:251285
x162,211:9683287,26756382
k162,211:9928005,26756382:244718
x162,211:11129502,26756382
x162,211:12733318,26756382
k162,211:12984602,26756382:251284
x162,211:14040463,26756382
k162,211:14285182,26756382:244719
x162,211:14958748,26756382
k162,211:15203466,26756382:244718
x162,211:15877032,26756382
k162,211:16121750,26756382:244718
x162,211:17905790,26756382
k162,211:18157075,26756382:251285
x162,211:20581911,26756382
x162,211:21910838,26756382
k162,211:22155556,26756382:244718
x162,211:24103438,26756382
k162,211:24348156,26756382:244718
x162,211:24876087,26756382
k162,211:25120805,26756382:244718
x162,211:26908484,26756382
k162,211:27153203,26756382:244719
x162,211:28536744,26756382
k162,212:27153203,26756382:-18205
x162,212:30380857,26756382
k162,212:30625575,26756382:244718
x162,212:32265799,26756382
k162,212:32510517,26756382:244718
x162,212:34421990,26756382
k162,212:34421990,26756382:0
)
(162,214:6411099,27936030:28010891,455111,127431
x162,214:9533167,27936030
x162,212:9806233,27936030
g162,212:10024686,27936030
x162,212:11785057,27936030
x162,212:12112738,27936030
g162,212:12331191,27936030
x162,212:13999071,27936030
x162,212:14267037,27936030
g162,212:14501508,27936030
x162,212:17373060,27936030
g162,212:17591513,27936030
x162,212:17937399,27936030
k162,213:17591513,27936030:-18205
x162,213:18610965,27936030
g162,213:18829418,27936030
x162,213:19666825,27936030
g162,213:19885278,27936030
x162,213:20759094,27936030
g162,213:20977547,27936030
x162,213:21814954,27936030
g162,213:22033407,27936030
x162,213:22943632,27936030
g162,213:23162085,27936030
x162,213:24145128,27936030
x162,213:24472809,27936030
x162,213:25637897,27936030
g162,213:25856350,27936030
x162,213:27349119,27936030
k162,214:34421990,27936030:7072871
g162,214:34421990,27936030
)
(162,220:6411099,29639966:28010891,491520,163840
(162,215:6411099,29639966:0,491520,163840
g162,215:6411099,29639966
g162,215:5063966,29639966
g162,215:4736286,29639966
(162,215:4736286,29639966:1347133,491520,163840
k162,215:5063967,29639966:327681
x162,215:6083419,29639966
)
g162,215:6411099,29639966
)
x162,215:7057359,29639966
k162,216:7319829,29639966:262470
x162,216:7793145,29639966
x162,216:8066212,29639966
x162,216:8393893,29639966
x162,216:9031051,29639966
x162,216:9704617,29639966
k162,216:9978091,29639966:273474
x162,216:10760884,29639966
k162,216:11023354,29639966:262470
x162,216:13054975,29639966
k162,216:13328449,29639966:273474
x162,216:13983810,29639966
k162,216:14246280,29639966:262470
x162,216:15711741,29639966
x162,216:16476330,29639966
k162,216:16749804,29639966:273474
x162,216:17446125,29639966
k162,216:17708595,29639966:262470
x162,216:18136401,29639966
x162,216:18666151,29639966
x162,216:19995078,29639966
x162,216:21070962,29639966
k162,216:21344437,29639966:273475
x162,216:22018003,29639966
k162,216:22280473,29639966:262470
x162,216:22954039,29639966
k162,216:23216509,29639966:262470
x162,216:25000549,29639966
k162,216:25274023,29639966:273474
x162,216:25692726,29639966
k162,216:25955196,29639966:262470
x162,216:26628762,29639966
k162,216:26891232,29639966:262470
x162,216:28314823,29639966
x162,216:28642504,29639966
x162,216:28769935,29639966
k162,216:29043409,29639966:273474
x162,216:30099270,29639966
k162,216:30361740,29639966:262470
x162,216:31044408,29639966
k162,217:31306878,29639966:262470
x162,217:31752888,29639966
x162,217:31880319,29639966
k162,217:32142789,29639966:262470
x162,217:34421990,29639966
k162,217:34421990,29639966:0
)
(162,220:6411099,30819614:28010891,455111,127431
x162,220:7858356,30819614
x162,217:9241898,30819614
k162,217:9558880,30819614:316982
x162,217:10086811,30819614
k162,217:10403793,30819614:316982
x162,217:12990648,30819614
k162,217:13307630,30819614:316982
x162,217:16517079,30819614
k162,217:16834060,30819614:316981
x162,217:18512513,30819614
k162,217:18829495,30819614:316982
x162,217:19614109,30819614
k162,217:19931091,30819614:316982
x162,217:21154433,30819614
k162,217:21496047,30819614:341614
x162,217:24574424,30819614
k162,218:24891406,30819614:316982
x162,218:26293152,30819614
x162,218:26566218,30819614
k162,218:26883200,30819614:316982
x162,218:28487015,30819614
x162,218:30234646,30819614
k162,218:30551627,30819614:316981
x162,218:32630580,30819614
x162,218:32958261,30819614
k162,218:33299875,30819614:341614
x162,218:34421990,30819614
k162,218:34421990,30819614:0
)
(162,220:6411099,31999262:28010891,455111,127431
x162,220:8528990,31999262
g162,218:8747443,31999262
x162,218:9093329,31999262
x162,218:9766895,31999262
g162,218:9985348,31999262
x162,218:10822755,31999262
g162,218:11041208,31999262
x162,218:11915024,31999262
g162,218:12133477,31999262
x162,218:12970884,31999262
g162,218:13189337,31999262
x162,218:14099562,31999262
g162,219:14318015,31999262
x162,219:15628739,31999262
x162,219:15956420,31999262
x162,219:17449189,31999262
g162,219:17667642,31999262
x162,219:19160411,31999262
k162,220:34421990,31999262:15261579
g162,220:34421990,31999262
)
(162,225:6411099,33703198:28010891,491520,163840
(162,221:6411099,33703198:0,491520,163840
g162,221:6411099,33703198
g162,221:5063966,33703198
g162,221:4736286,33703198
(162,221:4736286,33703198:1347133,491520,163840
k162,221:5063967,33703198:327681
x162,221:6083419,33703198
)
g162,221:6411099,33703198
)
x162,221:7057359,33703198
k162,222:7263270,33703198:205911
x162,222:7736586,33703198
x162,222:8009653,33703198
x162,222:8337334,33703198
x162,222:8974492,33703198
x162,222:9466013,33703198
k162,222:9671924,33703198:205911
x162,222:10727785,33703198
k162,222:10933696,33703198:205911
x162,222:11616364,33703198
k162,222:11822275,33703198:205911
x162,222:12268285,33703198
x162,222:12395716,33703198
k162,222:12601627,33703198:205911
x162,222:14880828,33703198
k162,222:15089247,33703198:208419
x162,222:15908449,33703198
x162,222:17783510,33703198
x162,222:20004457,33703198
k162,222:20210368,33703198:205911
x162,222:21229819,33703198
x162,222:22613361,33703198
k162,222:22819272,33703198:205911
x162,222:23347203,33703198
k162,222:23553114,33703198:205911
x162,222:26139969,33703198
k162,222:26345880,33703198:205911
x162,222:27696653,33703198
k162,222:27902564,33703198:205911
x162,222:29398973,33703198
k162,223:29604884,33703198:205911
x162,223:30879199,33703198
k162,223:31085110,33703198:205911
x162,223:32980195,33703198
x162,223:34094309,33703198
x162,223:34421990,33703198
k162,223:34421990,33703198:0
)
(162,225:6411099,34882846:28010891,455111,127431
x162,225:8238086,34882846
x162,223:8539549,34882846
g162,223:8774020,34882846
x162,223:10910116,34882846
g162,223:11144587,34882846
x162,223:11555640,34882846
x162,223:13286869,34882846
g162,223:13505322,34882846
x162,223:13851208,34882846
x162,223:14524774,34882846
g162,223:14743227,34882846
x162,223:15908315,34882846
g162,223:16126768,34882846
x162,223:17000584,34882846
g162,223:17219037,34882846
x162,223:18056444,34882846
g162,223:18274897,34882846
x162,223:18821032,34882846
g162,224:19039485,34882846
x162,224:21187616,34882846
g162,224:21406069,34882846
x162,224:22898838,34882846
k162,225:34421990,34882846:11523152
g162,225:34421990,34882846
)
(162,230:6411099,36586782:28010891,491520,163840
(162,226:6411099,36586782:0,491520,163840
g162,226:6411099,36586782
g162,226:5063966,36586782
g162,226:4736286,36586782
(162,226:4736286,36586782:1347133,491520,163840
k162,226:5063967,36586782:327681
x162,226:6083419,36586782
)
g162,226:6411099,36586782
)
x162,226:7084665,36586782
k162,227:7387342,36586782:302677
x162,227:9238737,36586782
k162,227:9562470,36586782:323733
x162,227:10345263,36586782
k162,227:10647940,36586782:302677
x162,227:11121256,36586782
x162,227:12324572,36586782
k162,227:12648305,36586782:323733
x162,227:13276360,36586782
k162,227:13579037,36586782:302677
x162,227:15980207,36586782
k162,227:16303940,36586782:323733
x162,227:16822768,36586782
k162,227:17125445,36586782:302677
x162,227:18572702,36586782
k162,227:18896435,36586782:323733
x162,227:19952296,36586782
k162,227:20254973,36586782:302677
x162,227:20901233,36586782
k162,227:21203910,36586782:302677
x162,227:23433960,36586782
k162,227:23757693,36586782:323733
x162,227:25204950,36586782
x162,227:26588492,36586782
k162,227:26891170,36586782:302678
x162,227:27419101,36586782
k162,227:27721778,36586782:302677
x162,227:30457911,36586782
k162,227:30760588,36586782:302677
x162,227:32479089,36586782
k162,228:32781766,36586782:302677
x162,228:34421990,36586782
k162,228:34421990,36586782:0
)
(162,230:6411099,37766430:28010891,455111,127431
x162,230:7685413,37766430
x162,230:9926387,37766430
g162,228:10144840,37766430
x162,228:12258378,37766430
x162,228:15134688,37766430
x162,228:15462369,37766430
g162,228:15680822,37766430
x162,228:16802937,37766430
g162,228:17037408,37766430
x162,228:19155299,37766430
g162,228:19373752,37766430
x162,228:19719638,37766430
x162,228:20393204,37766430
g162,228:20611657,37766430
x162,228:21449064,37766430
g162,228:21667517,37766430
x162,228:22541333,37766430
g162,229:22759786,37766430
x162,229:23597193,37766430
g162,229:23815646,37766430
x162,229:24725871,37766430
g162,229:24944324,37766430
x162,229:26255048,37766430
x162,229:26582729,37766430
x162,229:28075498,37766430
g162,229:28293951,37766430
x162,229:29786720,37766430
k162,230:34421990,37766430:4635270
g162,230:34421990,37766430
)
(162,235:6411099,39470366:28010891,491520,163840
(162,231:6411099,39470366:0,491520,163840
g162,231:6411099,39470366
g162,231:5063966,39470366
g162,231:4736286,39470366
(162,231:4736286,39470366:1347133,491520,163840
k162,231:5063967,39470366:327681
x162,231:6083419,39470366
)
g162,231:6411099,39470366
)
x162,231:6957234,39470366
k162,232:7264279,39470366:307045
x162,232:7755800,39470366
x162,232:8902683,39470366
k162,232:9231876,39470366:329193
x162,232:9905442,39470366
k162,232:10212487,39470366:307045
x162,232:11814482,39470366
k162,232:12143675,39470366:329193
x162,232:13199536,39470366
k162,232:13506581,39470366:307045
x162,232:13952591,39470366
x162,232:14080022,39470366
k162,232:14387068,39470366:307046
x162,232:16755473,39470366
k162,232:17084666,39470366:329193
x162,232:20283194,39470366
k162,232:20590239,39470366:307045
x162,232:21500463,39470366
k162,232:21807508,39470366:307045
x162,232:24359778,39470366
x162,232:24687459,39470366
k162,232:24994504,39470366:307045
x162,232:26050365,39470366
k162,232:26357410,39470366:307045
x162,232:29472199,39470366
k162,232:29779245,39470366:307046
x162,232:30143335,39470366
k162,233:29779245,39470366:18205
x162,233:31144582,39470366
x162,233:32238672,39470366
k162,233:32545717,39470366:307045
x162,233:33073648,39470366
k162,233:33380693,39470366:307045
x162,233:34421990,39470366
k162,233:34421990,39470366:0
)
(162,235:6411099,40650014:28010891,455111,127431
x162,235:9438502,40650014
x162,235:9766183,40650014
k162,233:9962936,40650014:196753
x162,233:12140902,40650014
k162,233:12350419,40650014:209517
x162,233:12886355,40650014
k162,233:13095871,40650014:209516
x162,233:14922858,40650014
x162,233:15224321,40650014
k162,233:15433838,40650014:209517
x162,233:16322937,40650014
k162,234:15433838,40650014:-33497
x162,234:18634157,40650014
x162,234:19103100,40650014
x162,234:19329197,40650014
x162,234:22293590,40650014
k162,234:22503106,40650014:209516
x162,234:23039042,40650014
k162,234:23248559,40650014:209517
x162,234:24102705,40650014
k162,234:24312221,40650014:209516
x162,234:26382056,40650014
k162,234:26573384,40650014:191328
x162,234:26919270,40650014
x162,234:27592836,40650014
k162,234:27784164,40650014:191328
x162,234:28621571,40650014
k162,234:28818324,40650014:196753
x162,234:29364459,40650014
k162,234:29555787,40650014:191328
x162,234:31703918,40650014
k162,234:31900671,40650014:196753
x162,234:33475358,40650014
x162,234:34421990,40650014
k162,234:34421990,40650014:0
)
(162,235:6411099,41829662:28010891,422343,0
x162,235:7903868,41829662
k162,235:34421990,41829662:26518122
g162,235:34421990,41829662
)
(162,239:6411099,43533598:28010891,491520,163840
(162,236:6411099,43533598:0,491520,163840
g162,236:6411099,43533598
g162,236:5063966,43533598
g162,236:4736286,43533598
(162,236:4736286,43533598:1347133,491520,163840
k162,236:5063967,43533598:327681
x162,236:6083419,43533598
)
g162,236:6411099,43533598
)
x162,236:7102870,43533598
k162,237:7358693,43533598:255823
x162,237:8907896,43533598
k162,237:9163719,43533598:255823
x162,237:10219580,43533598
k162,237:10475404,43533598:255824
x162,237:11130765,43533598
k162,237:11386588,43533598:255823
x162,237:13613907,43533598
k162,237:13879073,43533598:265166
x162,237:16402213,43533598
k162,237:16658036,43533598:255823
x162,237:19030080,43533598
k162,237:19285903,43533598:255823
x162,237:19813834,43533598
k162,237:20069657,43533598:255823
x162,237:22876789,43533598
k162,237:23132613,43533598:255824
x162,237:23496703,43533598
x162,237:26118150,43533598
x162,237:26445831,43533598
k162,237:26710996,43533598:265165
x162,237:28378876,43533598
k162,238:26710996,43533598:-33497
x162,238:28828887,43533598
k162,238:29094053,43533598:265166
x162,238:29439939,43533598
x162,238:30113505,43533598
k162,238:30369328,43533598:255823
x162,238:31534416,43533598
k162,238:31799582,43533598:265166
x162,238:32673398,43533598
k162,238:32929221,43533598:255823
x162,238:34421990,43533598
k162,238:34421990,43533598:0
)
(162,239:6411099,44713246:28010891,422343,127431
x162,239:7321324,44713246
g162,238:7539777,44713246
x162,238:8850501,44713246
x162,238:9178182,44713246
x162,238:10670951,44713246
g162,238:10889404,44713246
x162,238:12382173,44713246
k162,239:34421989,44713246:22039816
g162,239:34421989,44713246
)
(162,244:6411099,46417182:28010891,491520,163840
(162,240:6411099,46417182:0,491520,163840
g162,240:6411099,46417182
g162,240:5063966,46417182
g162,240:4736286,46417182
(162,240:4736286,46417182:1347133,491520,163840
k162,240:5063967,46417182:327681
x162,240:6083419,46417182
)
g162,240:6411099,46417182
)
x162,240:7148380,46417182
x162,240:7694515,46417182
k162,241:7891754,46417182:197239
x162,241:9211580,46417182
x162,241:9739509,46417182
k162,241:9936748,46417182:197239
x162,241:10992609,46417182
k162,241:11189848,46417182:197239
x162,241:11735983,46417182
k162,241:11933222,46417182:197239
x162,241:13162025,46417182
x162,241:13507911,46417182
x162,241:14913297,46417182
x162,241:15040728,46417182
k162,241:15242210,46417182:201482
x162,241:17401261,46417182
x162,241:18752032,46417182
k162,241:18949271,46417182:197239
x162,241:19841292,46417182
x162,241:20753336,46417182
k162,241:20950576,46417182:197240
x162,241:21824392,46417182
x162,241:22756461,46417182
k162,241:22953700,46417182:197239
x162,241:23481631,46417182
k162,241:23678870,46417182:197239
x162,241:24225005,46417182
x162,241:25280863,46417182
x162,241:26265725,46417182
k162,241:26462964,46417182:197239
x162,241:27522464,46417182
x162,241:29199097,46417182
k162,242:29396336,46417182:197239
x162,242:30015288,46417182
x162,242:30634241,46417182
x162,242:30961922,46417182
x162,242:32241697,46417182
x162,242:32569378,46417182
k162,242:32770860,46417182:201482
x162,242:33391992,46417182
x162,242:34187519,46417182
x162,242:34421990,46417182
k162,244:34421990,46417182:0
)
(162,244:6411099,47596830:28010891,455111,127431
x162,244:7114515,47596830
x162,244:8739070,47596830
g162,242:8973541,47596830
x162,242:10280611,47596830
x162,242:11151507,47596830
g162,242:11385978,47596830
x162,242:11921914,47596830
g162,242:12156385,47596830
x162,242:13831185,47596830
g162,242:14065656,47596830
x162,242:15104032,47596830
g162,242:15338503,47596830
x162,242:16854194,47596830
x162,242:17699966,47596830
x162,242:18417945,47596830
g162,242:18636398,47596830
x162,242:18982284,47596830
k162,243:18636398,47596830:-18205
x162,243:19655850,47596830
g162,243:19874303,47596830
x162,243:20711710,47596830
g162,243:20930163,47596830
x162,243:21803979,47596830
g162,243:22022432,47596830
x162,243:22859839,47596830
g162,243:23078292,47596830
x162,243:23988517,47596830
g162,243:24206970,47596830
x162,243:25517694,47596830
x162,243:25845375,47596830
x162,243:27338144,47596830
g162,243:27556597,47596830
x162,243:29049366,47596830
k162,244:34421990,47596830:5372624
g162,244:34421990,47596830
)
(162,249:6411099,49300766:28010891,491520,163840
(162,245:6411099,49300766:0,491520,163840
g162,245:6411099,49300766
g162,245:5063966,49300766
g162,245:4736286,49300766
(162,245:4736286,49300766:1347133,491520,163840
k162,245:5063967,49300766:327681
x162,245:6083419,49300766
)
g162,245:6411099,49300766
)
x162,245:7084665,49300766
k162,246:7397902,49300766:313237
x162,246:8817852,49300766
k162,246:9131090,49300766:313238
x162,246:10186951,49300766
k162,246:10500188,49300766:313237
x162,246:11082731,49300766
k162,246:11395968,49300766:313237
x162,246:12633874,49300766
k162,246:12970807,49300766:336933
x162,246:15137141,49300766
x162,246:15519436,49300766
k162,246:15832673,49300766:313237
x162,246:16415217,49300766
k162,246:16728455,49300766:313238
x162,246:18858380,49300766
k162,246:19171617,49300766:313237
x162,246:22195379,49300766
x162,246:24216077,49300766
k162,246:24529314,49300766:313237
x162,246:26535449,49300766
x162,246:26863130,49300766
k162,246:27176367,49300766:313237
x162,246:27704298,49300766
k162,246:28017536,49300766:313238
x162,246:30604391,49300766
k162,247:30917628,49300766:313237
x162,247:34094309,49300766
x162,247:34421990,49300766
k162,247:34421990,49300766:0
)
(162,249:6411099,50480414:28010891,455111,127431
x162,249:8238086,50480414
x162,247:8539549,50480414
g162,247:8774020,50480414
x162,247:10910116,50480414
g162,247:11144587,50480414
x162,247:11555640,50480414
x162,247:13286869,50480414
g162,247:13505322,50480414
x162,247:13851208,50480414
x162,247:14524774,50480414
g162,247:14743227,50480414
x162,247:15580634,50480414
g162,247:15799087,50480414
x162,247:16672903,50480414
g162,247:16891356,50480414
x162,247:17401082,50480414
g162,247:17619535,50480414
x162,247:18165670,50480414
g162,248:18384123,50480414
x162,248:20532254,50480414
g162,248:20750707,50480414
x162,248:22243476,50480414
k162,249:34421990,50480414:12178514
g162,249:34421990,50480414
)
]
(162,254:4736286,52610784:29685704,786432,235932
(162,254:4736286,52610784:29685704,786432,235932
(162,254:4736286,52610784:29685704,786432,235932
[162,254:4736286,52610784:29685704,786432,235932
(162,254:4736286,52610784:29685704,550500,235932
(162,254:4736286,52610784:0,0,0
[162,254:4736286,52610784:29685704,0,0
(162,254:4736286,52610784:29685704,0,0
h162,254:4736286,52610784:0,0,0
k162,254:19579138,52610784:14842852
k162,254:34421990,52610784:14842852
)
]
k162,254:4736286,52610784:-29685704
)
g162,254:4736286,52610784
[162,254:4736286,52610784:29685704,550500,235932
(162,254:4736286,52610784:29685704,550500,235932
k162,254:19087616,52610784:14351330
h162,254:19087616,52610784:0,0,0
x162,254:20070659,52610784
r162,254:20070659,52610784:0,786432,235932
g162,254:20070659,52610784
k162,254:34421989,52610784:14351330
)
]
g162,254:34421990,52610784
(162,254:34421990,52610784:0,0,0
k162,254:4736286,52610784:-29685704
[162,254:4736286,52610784:29685704,0,0
(162,254:4736286,52610784:29685704,0,0
k162,254:34421990,52610784:29685704
h162,254:34421990,52610784:0,0,0
g162,254:34421990,52610784
g162,254:34421990,52610784
)
]
)
)
]
)
g162,254:34421990,52610784
)
)
]
]
]
!37152
}115
!12
{116
[162,325:4736286,52610784:29685704,47874498,235932
[162,325:4736286,4736286:0,0,0
(162,325:4736286,2245673:0,0,0
k162,325:4736286,2245673:65781
)
]
[162,325:4736286,52610784:29685704,47874498,235932
h162,325:4736286,4736286:0,0,0
[162,325:4736286,52610784:29685704,50299330,235932
[162,325:4736286,3097886:29685704,786432,0
(162,325:4736286,3097886:29685704,786432,0
(162,325:4736286,3097886:29685704,786432,0
(162,325:4736286,3097886:29685704,786432,0
[162,325:4736286,3097886:29685704,786432,0
(162,325:4736286,2861954:29685704,550500,235932
(162,325:4736286,2861954:0,550500,235932
[162,325:4736286,2861954:29685704,550500,235932
(162,325:4736286,2861954:29685704,550500,235932
h162,325:4736286,2861954:0,0,0
x162,325:5227807,2861954
x162,325:6192645,2861954
g162,325:6411098,2861954
$162,325:6411098,2861954
x162,325:6920824,2861954
$162,325:6920824,2861954
g162,325:7139277,2861954
x162,325:9507682,2861954
g162,325:9798953,2861954
x162,325:10290474,2861954
g162,325:10508927,2861954
x162,325:12658878,2861954
g162,325:12877331,2861954
x162,325:13569102,2861954
g162,325:13787555,2861954
x162,325:14697779,2861954
g162,325:14916232,2861954
x162,325:16922367,2861954
x162,325:17250048,2861954
g162,325:17468501,2861954
x162,325:18524362,2861954
g162,325:18742815,2861954
x162,325:21857604,2861954
r162,325:21857604,2861954:0,786432,235932
k162,325:28139797,2861954:6282193
k162,325:34421990,2861954:6282193
)
]
k162,325:4736286,2861954:-29685704
)
g162,325:4736286,2861954
[162,325:4736286,2861954:29685704,0,0
(162,325:4736286,2861954:29685704,0,0
k162,325:19579138,2861954:14842852
h162,325:19579138,2861954:0,0,0
g162,325:19579138,2861954
k162,325:34421990,2861954:14842852
)
]
g162,325:34421990,2861954
(162,325:34421990,2861954:0,550500,235932
k162,325:4736286,2861954:-29685704
[162,325:4736286,2861954:29685704,550500,235932
(162,325:4736286,2861954:29685704,550500,235932
k162,325:31846056,2861954:27109770
h162,325:31846056,2861954:0,0,0
x162,325:32292066,2861954
x162,325:33220494,2861954
g162,325:33438947,2861954
x162,325:34421990,2861954
r162,325:34421990,2861954:0,786432,235932
g162,325:34421990,2861954
g162,325:34421990,2861954
)
]
)
)
]
)
g162,325:34421990,3097886
)
)
]
[162,325:4736286,50644704:29685704,45908418,0
(162,253:6411099,5391646:28010891,491520,163840
(162,250:6411099,5391646:0,491520,163840
g162,250:6411099,5391646
g162,250:5063966,5391646
g162,250:4736286,5391646
(162,250:4736286,5391646:1347133,491520,163840
k162,250:5063967,5391646:327681
x162,250:6083419,5391646
)
g162,250:6411099,5391646
)
x162,250:7084665,5391646
k162,251:7310998,5391646:226333
x162,251:8730948,5391646
k162,251:8957281,5391646:226333
x162,251:10013142,5391646
k162,251:10239475,5391646:226333
x162,251:10822018,5391646
k162,251:11048351,5391646:226333
x162,251:12286257,5391646
k162,251:12514560,5391646:228303
x162,251:16020742,5391646
x162,251:18041440,5391646
k162,251:18267773,5391646:226333
x162,251:20820043,5391646
x162,251:21147724,5391646
k162,251:21374057,5391646:226333
x162,251:21920192,5391646
k162,251:22146525,5391646:226333
x162,251:26360862,5391646
k162,251:26587195,5391646:226333
x162,251:26951285,5391646
k162,252:26587195,5391646:18205
x162,252:29359739,5391646
x162,252:29687420,5391646
k162,252:29915723,5391646:228303
x162,252:31742710,5391646
x162,252:32044173,5391646
k162,252:32285894,5391646:241721
x162,252:34421990,5391646
k162,252:34421990,5391646:0
)
(162,253:6411099,6571294:28010891,455111,127431
x162,253:6822152,6571294
x162,252:8553381,6571294
g162,252:8771834,6571294
x162,252:9117720,6571294
x162,252:9791286,6571294
g162,252:10009739,6571294
x162,252:10847146,6571294
g162,252:11065599,6571294
x162,252:11939415,6571294
g162,252:12157868,6571294
x162,252:12667594,6571294
g162,252:12886047,6571294
x162,252:13432182,6571294
g162,252:13650635,6571294
x162,252:15798766,6571294
g162,252:16017219,6571294
x162,252:17509988,6571294
k162,253:34421990,6571294:16912002
g162,253:34421990,6571294
)
(162,258:6411099,8275230:28010891,491520,163840
(162,254:6411099,8275230:0,491520,163840
g162,254:6411099,8275230
g162,254:5063966,8275230
g162,254:4736286,8275230
(162,254:4736286,8275230:1347133,491520,163840
k162,254:5063967,8275230:327681
x162,254:6083419,8275230
)
g162,254:6411099,8275230
)
x162,254:6957234,8275230
k162,255:7123061,8275230:165827
x162,255:7614582,8275230
x162,255:8761465,8275230
k162,255:8937817,8275230:176352
x162,255:9611383,8275230
k162,255:9777210,8275230:165827
x162,255:11379205,8275230
k162,255:11555557,8275230:176352
x162,255:12611418,8275230
k162,255:12777245,8275230:165827
x162,255:13223255,8275230
x162,255:13350686,8275230
k162,255:13516513,8275230:165827
x162,255:15884918,8275230
k162,255:16061270,8275230:176352
x162,255:17226358,8275230
x162,255:18955785,8275230
k162,255:19121612,8275230:165827
x162,255:20031836,8275230
k162,255:20197663,8275230:165827
x162,255:21508386,8275230
x162,255:22054521,8275230
k162,255:22220347,8275230:165826
x162,255:24772617,8275230
x162,255:25100298,8275230
k162,255:25266125,8275230:165827
x162,255:25794056,8275230
k162,255:25959883,8275230:165827
x162,255:26287564,8275230
k162,255:26453391,8275230:165827
x162,255:29040246,8275230
k162,256:29206072,8275230:165826
x162,256:31942205,8275230
k162,256:32108032,8275230:165827
x162,256:33200302,8275230
k162,256:33366129,8275230:165827
x162,256:34421990,8275230
k162,256:34421990,8275230:0
)
(162,258:6411099,9454878:28010891,455111,127431
x162,258:7321323,9454878
k162,256:7543801,9454878:222478
x162,256:7907891,9454878
x162,256:9164001,9454878
x162,256:10092430,9454878
k162,256:10314909,9454878:222479
x162,256:11099523,9454878
k162,256:11322001,9454878:222478
x162,256:13948906,9454878
k162,256:14171384,9454878:222478
x162,256:16865649,9454878
k162,256:17088128,9454878:222479
x162,256:18143989,9454878
k162,256:18366467,9454878:222478
x162,256:20243349,9454878
k162,257:20465827,9454878:222478
x162,257:21760167,9454878
x162,257:23602460,9454878
x162,257:23930141,9454878
k162,257:24153626,9454878:223485
x162,257:25275741,9454878
k162,257:25513915,9454878:238174
x162,257:27631806,9454878
k162,257:27855291,9454878:223485
x162,257:28201177,9454878
x162,257:28874743,9454878
k162,257:29097221,9454878:222478
x162,257:29934628,9454878
k162,257:30158113,9454878:223485
x162,257:31068338,9454878
k162,257:31290816,9454878:222478
x162,257:32601540,9454878
x162,257:32929221,9454878
x162,257:34421990,9454878
k162,257:34421990,9454878:0
)
(162,258:6411099,10634526:28010891,422343,0
x162,258:7903868,10634526
k162,258:34421990,10634526:26518122
g162,258:34421990,10634526
)
(162,263:6411099,12338462:28010891,491520,163840
(162,259:6411099,12338462:0,491520,163840
g162,259:6411099,12338462
g162,259:5063966,12338462
g162,259:4736286,12338462
(162,259:4736286,12338462:1347133,491520,163840
k162,259:5063967,12338462:327681
x162,259:6083419,12338462
)
g162,259:6411099,12338462
)
x162,259:7002745,12338462
k162,260:7260254,12338462:257509
x162,260:8935066,12338462
k162,260:9202339,12338462:267273
x162,260:9875905,12338462
k162,260:10133415,12338462:257510
x162,260:10624936,12338462
x162,260:11771819,12338462
k162,260:12039092,12338462:267273
x162,260:12685352,12338462
k162,260:12942861,12338462:257509
x162,260:13616427,12338462
x162,260:14763310,12338462
k162,260:15030583,12338462:267273
x162,260:16086444,12338462
k162,260:16343953,12338462:257509
x162,260:16890088,12338462
k162,260:17147598,12338462:257510
x162,260:17639119,12338462
x162,260:18786002,12338462
k162,260:19053275,12338462:267273
x162,260:20564248,12338462
x162,260:21292428,12338462
x162,260:22168063,12338462
k162,260:22425572,12338462:257509
x162,260:23481430,12338462
x162,260:25158063,12338462
x162,260:25449334,12338462
x162,260:26486990,12338462
x162,260:26669035,12338462
x162,260:27470032,12338462
k162,260:27727541,12338462:257509
x162,260:28710583,12338462
x162,260:30130534,12338462
k162,260:30388044,12338462:257510
x162,260:30934179,12338462
k162,261:31191688,12338462:257509
x162,261:33123184,12338462
k162,261:33380693,12338462:257509
x162,261:34421990,12338462
k162,261:34421990,12338462:0
)
(162,263:6411099,13518110:28010891,455111,127431
x162,263:7284915,13518110
x162,263:7831049,13518110
x162,263:8269777,13518110
x162,263:9220051,13518110
k162,261:9749327,13518110:529276
x162,261:11362244,13518110
k162,261:11699699,13518110:337455
x162,261:12355060,13518110
x162,261:13139674,13518110
x162,261:14013490,13518110
x162,261:15324214,13518110
k162,261:15691420,13518110:367206
x162,261:16237555,13518110
x162,261:17078602,13518110
x162,261:17806782,13518110
x162,261:18243690,13518110
x162,261:18571371,13518110
x162,261:18698802,13518110
k162,261:19066007,13518110:367205
x162,261:20121868,13518110
k162,261:20459323,13518110:337455
x162,261:21515181,13518110
x162,261:22973360,13518110
x162,261:23592313,13518110
x162,261:23919994,13518110
x162,261:25230718,13518110
x162,261:25558399,13518110
k162,262:25925605,13518110:367206
x162,262:27291294,13518110
x162,262:27492270,13518110
x162,262:27793733,13518110
x162,262:28262676,13518110
k162,262:28606629,13518110:343953
x162,262:29084675,13518110
x162,262:29352641,13518110
x162,262:30591991,13518110
k162,262:30935944,13518110:343953
x162,262:31562539,13518110
k162,262:31899995,13518110:337456
x162,262:32245881,13518110
x162,262:32919447,13518110
k162,262:33256902,13518110:337455
x162,262:34421990,13518110
k162,262:34421990,13518110:0
)
(162,263:6411099,14697758:28010891,447828,127431
x162,263:6957234,14697758
g162,262:7175687,14697758
x162,262:9323818,14697758
g162,262:9542271,14697758
x162,262:10725563,14697758
g162,262:10944016,14697758
x162,262:12436785,14697758
k162,263:34421989,14697758:21985204
g162,263:34421989,14697758
)
(162,269:6411099,16401694:28010891,491520,163840
(162,264:6411099,16401694:0,491520,163840
g162,264:6411099,16401694
g162,264:5063966,16401694
g162,264:4736286,16401694
(162,264:4736286,16401694:1347133,491520,163840
k162,264:5063967,16401694:327681
x162,264:6083419,16401694
)
g162,264:6411099,16401694
)
x162,264:7002745,16401694
k162,265:7180830,16401694:178085
x162,265:8855642,16401694
k162,265:9041801,16401694:186159
x162,265:9715367,16401694
k162,265:9893452,16401694:178085
x162,265:10384973,16401694
x162,265:11531856,16401694
k162,265:11718014,16401694:186158
x162,265:12364274,16401694
k162,265:12542359,16401694:178085
x162,265:13215925,16401694
x162,265:14362808,16401694
k162,265:14548967,16401694:186159
x162,265:15095102,16401694
k162,265:15273187,16401694:178085
x162,265:15764708,16401694
x162,265:16911591,16401694
k162,265:17097750,16401694:186159
x162,265:17789521,16401694
k162,265:17967606,16401694:178085
x162,265:18795910,16401694
x162,265:19123591,16401694
x162,265:19797157,16401694
k162,265:19983316,16401694:186159
x162,265:21039177,16401694
k162,265:21217261,16401694:178084
x162,265:21663271,16401694
x162,265:21790702,16401694
k162,265:21968787,16401694:178085
x162,265:24337192,16401694
k162,265:24523351,16401694:186159
x162,265:25979709,16401694
k162,265:26157794,16401694:178085
x162,265:26703929,16401694
x162,265:28362357,16401694
x162,265:28690038,16401694
k162,265:28868123,16401694:178085
x162,265:29232213,16401694
k162,266:28868123,16401694:18205
x162,266:29796552,16401694
x162,266:30251663,16401694
x162,266:31180090,16401694
k162,266:31358175,16401694:178085
x162,266:34421990,16401694
k162,269:34421990,16401694:0
)
(162,269:6411099,17581342:28010891,455111,127431
x162,269:8870526,17581342
k162,266:9096536,17581342:226010
x162,266:10152397,17581342
k162,266:10378407,17581342:226010
x162,266:13442222,17581342
x162,266:16380425,17581342
k162,266:16606434,17581342:226009
x162,266:19979726,17581342
k162,266:20205736,17581342:226010
x162,266:20751871,17581342
k162,266:20977881,17581342:226010
x162,266:22019178,17581342
k162,266:22245188,17581342:226010
x162,266:24832043,17581342
k162,267:25058053,17581342:226010
x162,267:26408826,17581342
k162,267:26634836,17581342:226010
x162,267:27690697,17581342
k162,267:27916707,17581342:226010
x162,267:28826931,17581342
k162,267:29052940,17581342:226009
x162,267:32003884,17581342
k162,267:32229894,17581342:226010
x162,267:32757825,17581342
k162,267:32983835,17581342:226010
x162,267:34185332,17581342
x162,267:34421990,17581342
k162,267:34421990,17581342:0
)
(162,269:6411099,18760990:28010891,455111,127431
x162,269:8524637,18760990
x162,269:11400947,18760990
x162,269:11728628,18760990
g162,267:11947081,18760990
x162,267:13189708,18760990
x162,267:14295073,18760990
g162,267:14529544,18760990
x162,267:15418643,18760990
k162,268:14529544,18760990:-33497
x162,268:17495392,18760990
g162,268:17729863,18760990
x162,268:18140916,18760990
x162,268:19872145,18760990
g162,268:20090598,18760990
x162,268:20436484,18760990
x162,268:21110050,18760990
g162,268:21328503,18760990
x162,268:22165910,18760990
g162,268:22384363,18760990
x162,268:22930498,18760990
g162,268:23148951,18760990
x162,268:25297082,18760990
g162,268:25515535,18760990
x162,268:27008304,18760990
k162,269:34421990,18760990:7413686
g162,269:34421990,18760990
)
(162,275:6411099,20464926:28010891,491520,163840
(162,270:6411099,20464926:0,491520,163840
g162,270:6411099,20464926
g162,270:5063966,20464926
g162,270:4736286,20464926
(162,270:4736286,20464926:1347133,491520,163840
k162,270:5063967,20464926:327681
x162,270:6083419,20464926
)
g162,270:6411099,20464926
)
x162,270:7002745,20464926
k162,271:7259008,20464926:256263
x162,271:8933820,20464926
k162,271:9199535,20464926:265715
x162,271:9873101,20464926
k162,271:10129364,20464926:256263
x162,271:11676746,20464926
k162,271:11942462,20464926:265716
x162,271:12998323,20464926
k162,271:13254586,20464926:256263
x162,271:13800721,20464926
k162,271:14056984,20464926:256263
x162,271:14548505,20464926
x162,271:15695388,20464926
k162,271:15961103,20464926:265715
x162,271:19458186,20464926
x162,271:21917613,20464926
k162,271:22173876,20464926:256263
x162,271:24726146,20464926
x162,271:25053827,20464926
k162,271:25310090,20464926:256263
x162,271:25856225,20464926
k162,271:26112488,20464926:256263
x162,271:26440169,20464926
k162,271:26696432,20464926:256263
x162,271:26987703,20464926
k162,272:26696432,20464926:-18205
x162,272:28755357,20464926
x162,272:29738399,20464926
x162,272:31578872,20464926
k162,272:31835135,20464926:256263
x162,272:34421990,20464926
k162,272:34421990,20464926:0
)
(162,275:6411099,21644574:28010891,455111,127431
x162,275:7685414,21644574
k162,272:7964897,21644574:279483
x162,272:9577814,21644574
k162,272:9772692,21644574:194878
x162,272:11886230,21644574
x162,272:14580495,21644574
k162,272:14775372,21644574:194877
x162,272:15831233,21644574
k162,272:16026110,21644574:194877
x162,272:17264016,21644574
k162,272:17458894,21644574:194878
x162,272:19211985,21644574
k162,272:19406862,21644574:194877
x162,272:21283744,21644574
k162,273:19406862,21644574:-54614
x162,273:21411175,21644574
x162,273:21738856,21644574
k162,273:21938448,21644574:199592
x162,273:24116414,21644574
k162,273:24329196,21644574:212782
x162,273:24865132,21644574
k162,273:25077914,21644574:212782
x162,273:26904901,21644574
x162,273:27206364,21644574
k162,273:27419146,21644574:212782
x162,273:29737287,21644574
k162,273:29936880,21644574:199593
x162,273:30282766,21644574
x162,273:30956332,21644574
k162,273:31151209,21644574:194877
x162,273:32316297,21644574
k162,273:32515890,21644574:199593
x162,273:33389706,21644574
k162,273:33584583,21644574:194877
x162,273:34421990,21644574
k162,273:34421990,21644574:0
)
(162,275:6411099,22824222:28010891,422343,127431
x162,275:6957234,22824222
g162,273:7175687,22824222
x162,273:9323818,22824222
g162,273:9542271,22824222
x162,273:11035040,22824222
k162,275:34421990,22824222:23386950
g162,275:34421990,22824222
)
(162,279:6411099,24528158:28010891,491520,163840
(162,276:6411099,24528158:0,491520,163840
g162,276:6411099,24528158
g162,276:5063966,24528158
g162,276:4736286,24528158
(162,276:4736286,24528158:1347133,491520,163840
k162,276:5063967,24528158:327681
x162,276:6083419,24528158
)
g162,276:6411099,24528158
)
x162,276:7102870,24528158
k162,277:7269036,24528158:166166
x162,277:7942602,24528158
x162,277:9089485,24528158
k162,277:9266108,24528158:176623
x162,277:9848651,24528158
k162,277:10014817,24528158:166166
x162,277:11252723,24528158
k162,277:11429347,24528158:176624
x162,277:12485208,24528158
k162,277:12651374,24528158:166166
x162,277:13324940,24528158
k162,277:13491105,24528158:166165
x162,277:15093100,24528158
k162,277:15269724,24528158:176624
x162,277:18069575,24528158
k162,277:18235741,24528158:166166
x162,277:19806788,24528158
k162,277:19972954,24528158:166166
x162,277:20519089,24528158
k162,277:20685254,24528158:166165
x162,277:21999618,24528158
k162,277:22165784,24528158:166166
x162,277:25011142,24528158
k162,277:25177308,24528158:166166
x162,277:27074214,24528158
k162,277:27240380,24528158:166166
x162,277:27604470,24528158
x162,277:27932151,24528158
k162,277:28098317,24528158:166166
x162,277:29336223,24528158
k162,278:29502388,24528158:166165
x162,278:29848274,24528158
x162,278:31981839,24528158
x162,278:32309520,24528158
k162,278:32486144,24528158:176624
x162,278:34154024,24528158
x162,278:34421990,24528158
k162,278:34421990,24528158:0
)
(162,279:6411099,25707806:28010891,455111,127431
x162,279:9509477,25707806
x162,278:11383068,25707806
g162,278:11601521,25707806
x162,278:11947407,25707806
x162,278:12620973,25707806
g162,278:12839426,25707806
x162,278:13349152,25707806
g162,278:13567605,25707806
x162,278:14113740,25707806
g162,278:14332193,25707806
x162,278:15824962,25707806
g162,278:16043415,25707806
x162,278:17536184,25707806
k162,279:34421990,25707806:16885806
g162,279:34421990,25707806
)
(162,284:6411099,27411742:28010891,491520,163840
(162,280:6411099,27411742:0,491520,163840
g162,280:6411099,27411742
g162,280:5063966,27411742
g162,280:4736286,27411742
(162,280:4736286,27411742:1347133,491520,163840
k162,280:5063967,27411742:327681
x162,280:6083419,27411742
)
g162,280:6411099,27411742
)
x162,280:7002745,27411742
k162,281:7193841,27411742:191096
x162,281:10081074,27411742
k162,281:10272169,27411742:191095
x162,281:11328030,27411742
k162,281:11519126,27411742:191096
x162,281:12183589,27411742
k162,281:12374685,27411742:191096
x162,281:13230296,27411742
k162,281:13421391,27411742:191095
x162,281:15460294,27411742
k162,281:15656861,27411742:196567
x162,281:19323244,27411742
k162,281:19514340,27411742:191096
x162,281:20042271,27411742
k162,281:20233367,27411742:191096
x162,281:21274664,27411742
k162,281:21465759,27411742:191095
x162,281:24493162,27411742
x162,281:24820843,27411742
k162,281:25017411,27411742:196568
x162,281:28275624,27411742
k162,282:25017411,27411742:-33497
x162,282:28744567,27411742
k162,282:28953869,27411742:209302
x162,282:29422812,27411742
x162,282:29648909,27411742
x162,282:32613302,27411742
k162,282:32822605,27411742:209303
x162,282:33358541,27411742
k162,282:33567844,27411742:209303
x162,282:34421990,27411742
k162,282:34421990,27411742:0
)
(162,284:6411099,28591390:28010891,455111,127431
x162,284:6889145,28591390
x162,282:8011259,28591390
k162,282:8205168,28591390:193909
x162,282:8908584,28591390
x162,282:10214923,28591390
k162,282:10408833,28591390:193910
x162,282:11096957,28591390
k162,282:11290866,28591390:193909
x162,282:14658666,28591390
x162,282:15328585,28591390
k162,282:15530607,28591390:202022
x162,282:17398735,28591390
x162,282:17867678,28591390
k162,282:18061587,28591390:193909
x162,282:19099963,28591390
k162,282:19293872,28591390:193909
x162,282:21279236,28591390
k162,283:19293872,28591390:-33497
x162,283:22694438,28591390
k162,283:22888348,28591390:193910
x162,283:24730625,28591390
x162,283:25448604,28591390
k162,283:25631785,28591390:183181
x162,283:25977671,28591390
x162,283:26651237,28591390
k162,283:26825600,28591390:174363
x162,283:27990688,28591390
k162,283:28173869,28591390:183181
x162,283:29047685,28591390
k162,283:29222049,28591390:174364
x162,283:30714818,28591390
k162,283:30897999,28591390:183181
x162,283:31444134,28591390
k162,283:31618497,28591390:174363
x162,283:34421990,28591390
k162,283:34421990,28591390:0
)
(162,284:6411099,29771038:28010891,422343,0
x162,284:7903868,29771038
k162,284:34421990,29771038:26518122
g162,284:34421990,29771038
)
(162,289:6411099,31474974:28010891,491520,163840
(162,285:6411099,31474974:0,491520,163840
g162,285:6411099,31474974
g162,285:5063966,31474974
g162,285:4736286,31474974
(162,285:4736286,31474974:1347133,491520,163840
k162,285:5063967,31474974:327681
x162,285:6083419,31474974
)
g162,285:6411099,31474974
)
x162,285:7002745,31474974
k162,286:7212530,31474974:209785
x162,286:8705297,31474974
k162,286:8915081,31474974:209784
x162,286:9970942,31474974
k162,286:10180727,31474974:209785
x162,286:10726862,31474974
k162,286:10936647,31474974:209785
x162,286:11428168,31474974
x162,286:12575051,31474974
k162,286:12786569,31474974:211518
x162,286:15382527,31474974
x162,286:16001479,31474974
x162,286:18222428,31474974
k162,286:18432213,31474974:209785
x162,286:19488074,31474974
k162,286:19697859,31474974:209785
x162,286:21811397,31474974
x162,286:24006856,31474974
k162,286:24216640,31474974:209784
x162,286:25749457,31474974
x162,286:28008635,31474974
k162,286:28218420,31474974:209785
x162,286:30770690,31474974
k162,287:28218420,31474974:-18205
x162,287:31098371,31474974
k162,287:31308156,31474974:209785
x162,287:31836087,31474974
k162,287:32045871,31474974:209784
x162,287:32373552,31474974
k162,287:32583337,31474974:209785
x162,287:33966879,31474974
x162,287:34421990,31474974
k162,287:34421990,31474974:0
)
(162,289:6411099,32654622:28010891,455111,127431
x162,289:8237007,32654622
g162,287:8455460,32654622
x162,287:8983391,32654622
g162,287:9201844,32654622
x162,287:11788699,32654622
g162,287:12007152,32654622
x162,287:15183833,32654622
x162,287:15511514,32654622
g162,287:15729967,32654622
x162,287:17337773,32654622
x162,287:18494841,32654622
x162,287:18997280,32654622
x162,287:19298743,32654622
g162,287:19533214,32654622
x162,287:21894677,32654622
k162,288:19533214,32654622:-33497
x162,288:22612656,32654622
g162,288:22831109,32654622
x162,288:23176995,32654622
x162,288:23850561,32654622
g162,288:24069014,32654622
x162,288:25234102,32654622
g162,288:25452555,32654622
x162,288:25998690,32654622
g162,288:26217143,32654622
x162,288:28365274,32654622
g162,288:28583727,32654622
x162,288:30076496,32654622
k162,289:34421990,32654622:4345494
g162,289:34421990,32654622
)
(162,294:6411099,34358558:28010891,491520,163840
(162,290:6411099,34358558:0,491520,163840
g162,290:6411099,34358558
g162,290:5063966,34358558
g162,290:4736286,34358558
(162,290:4736286,34358558:1347133,491520,163840
k162,290:5063967,34358558:327681
x162,290:6083419,34358558
)
g162,290:6411099,34358558
)
x162,290:7084665,34358558
k162,291:7320979,34358558:236314
x162,291:8740929,34358558
k162,291:8977243,34358558:236314
x162,291:10033104,34358558
k162,291:10269418,34358558:236314
x162,291:10961189,34358558
k162,291:11197504,34358558:236315
x162,291:11871070,34358558
x162,291:13017953,34358558
k162,291:13258732,34358558:240779
x162,291:16708481,34358558
k162,291:16944795,34358558:236314
x162,291:18330156,34358558
k162,291:18566470,34358558:236314
x162,291:22008940,34358558
k162,291:22245254,34358558:236314
x162,291:23301115,34358558
k162,291:23537429,34358558:236314
x162,291:26821518,34358558
k162,291:27057832,34358558:236314
x162,291:27585763,34358558
k162,291:27822078,34358558:236315
x162,291:28863375,34358558
k162,291:29099689,34358558:236314
x162,291:32127092,34358558
k162,292:32454085,34358558:326993
x162,292:34294559,34358558
x162,292:34421990,34358558
k162,292:34421990,34358558:0
)
(162,294:6411099,35538206:28010891,455111,127431
x162,294:7412346,35538206
x162,292:9362046,35538206
x162,292:9780749,35538206
g162,292:9999202,35538206
x162,292:11055063,35538206
g162,292:11273516,35538206
x162,292:14623143,35538206
x162,292:14950824,35538206
g162,292:15169277,35538206
x162,292:16996264,35538206
x162,292:17297727,35538206
g162,292:17532198,35538206
x162,292:19668294,35538206
g162,292:19902765,35538206
x162,292:20380811,35538206
k162,293:19902765,35538206:-33497
x162,293:22338140,35538206
g162,293:22556593,35538206
x162,293:22902479,35538206
x162,293:23576045,35538206
g162,293:23794498,35538206
x162,293:24304224,35538206
g162,293:24522677,35538206
x162,293:25396493,35538206
g162,293:25614946,35538206
x162,293:26124672,35538206
g162,293:26343125,35538206
x162,293:26889260,35538206
g162,293:27107713,35538206
x162,293:29255844,35538206
g162,293:29474297,35538206
x162,293:30967066,35538206
k162,294:34421990,35538206:3454924
g162,294:34421990,35538206
)
(162,299:6411099,37242142:28010891,491520,163840
(162,295:6411099,37242142:0,491520,163840
g162,295:6411099,37242142
g162,295:5063966,37242142
g162,295:4736286,37242142
(162,295:4736286,37242142:1347133,491520,163840
k162,295:5063967,37242142:327681
x162,295:6083419,37242142
)
g162,295:6411099,37242142
)
x162,295:7084665,37242142
k162,296:7401171,37242142:316506
x162,296:8256782,37242142
k162,296:8573289,37242142:316507
x162,296:9629150,37242142
k162,296:9945656,37242142:316506
x162,296:10610119,37242142
k162,296:10926626,37242142:316507
x162,296:12994656,37242142
x162,296:13340542,37242142
x162,296:13868472,37242142
k162,296:14209491,37242142:341019
x162,296:15656748,37242142
x162,296:17258743,37242142
x162,296:19479690,37242142
k162,296:19796196,37242142:316506
x162,296:21440061,37242142
k162,296:21756568,37242142:316507
x162,296:25364698,37242142
k162,296:25852076,37242142:487378
x162,296:27346662,37242142
x162,296:27583320,37242142
k162,296:27899826,37242142:316506
x162,296:28937483,37242142
k162,297:27899826,37242142:-36409
x162,297:30433890,37242142
k162,297:30750397,37242142:316507
x162,297:31806258,37242142
k162,297:32122764,37242142:316506
x162,297:34094309,37242142
x162,297:34421990,37242142
k162,297:34421990,37242142:0
)
(162,299:6411099,38421790:28010891,455111,127431
x162,299:8144515,38421790
g162,297:8378986,38421790
x162,297:11068493,38421790
g162,297:11302964,38421790
x162,297:12341340,38421790
g162,297:12575811,38421790
x162,297:14937274,38421790
x162,297:15655253,38421790
g162,297:15873706,38421790
x162,297:16219592,38421790
x162,297:16893158,38421790
g162,297:17111611,38421790
x162,297:17949018,38421790
g162,297:18167471,38421790
x162,297:19041287,38421790
g162,297:19259740,38421790
x162,297:19769466,38421790
g162,297:19987919,38421790
x162,297:20534054,38421790
g162,298:20752507,38421790
x162,298:22900638,38421790
g162,298:23119091,38421790
x162,298:24611860,38421790
k162,299:34421990,38421790:9810130
g162,299:34421990,38421790
)
(162,304:6411099,40125726:28010891,491520,163840
(162,300:6411099,40125726:0,491520,163840
g162,300:6411099,40125726
g162,300:5063966,40125726
g162,300:4736286,40125726
(162,300:4736286,40125726:1347133,491520,163840
k162,300:5063967,40125726:327681
x162,300:6083419,40125726
)
g162,300:6411099,40125726
)
x162,300:7084665,40125726
k162,301:7288956,40125726:204291
x162,301:7734966,40125726
x162,301:8408532,40125726
k162,301:8615656,40125726:207124
x162,301:9289222,40125726
k162,301:9493513,40125726:204291
x162,301:11692612,40125726
x162,301:12220543,40125726
k162,301:12427667,40125726:207124
x162,301:13110335,40125726
k162,301:13314626,40125726:204291
x162,301:14888402,40125726
x162,301:16108103,40125726
k162,301:16315227,40125726:207124
x162,301:17371088,40125726
k162,301:17575379,40125726:204291
x162,301:18239842,40125726
k162,301:18444134,40125726:204292
x162,301:19117700,40125726
k162,301:19321991,40125726:204291
x162,301:22072688,40125726
k162,301:22279812,40125726:207124
x162,301:25583929,40125726
k162,301:25788220,40125726:204291
x162,301:26916897,40125726
x162,301:28937595,40125726
k162,301:29141886,40125726:204291
x162,301:32425975,40125726
k162,302:32630267,40125726:204292
x162,302:33176402,40125726
k162,302:33380693,40125726:204291
x162,302:34421990,40125726
k162,302:34421990,40125726:0
)
(162,304:6411099,41305374:28010891,455111,127431
x162,304:7359553,41305374
x162,302:8874166,41305374
g162,302:9165437,41305374
x162,302:10330524,41305374
x162,302:11515636,41305374
g162,302:11734089,41305374
x162,302:13962317,41305374
g162,302:14180770,41305374
x162,302:15236631,41305374
g162,302:15455084,41305374
x162,302:18331394,41305374
x162,302:18659075,41305374
g162,302:18877528,41305374
x162,302:19364676,41305374
k162,303:18877528,41305374:-33497
x162,303:20972481,41305374
x162,303:21240447,41305374
x162,303:21541910,41305374
g162,303:21776381,41305374
x162,303:24647933,41305374
g162,303:24866386,41305374
x162,303:25212272,41305374
x162,303:25885838,41305374
g162,303:26104291,41305374
x162,303:26941698,41305374
g162,303:27160151,41305374
x162,303:28033967,41305374
g162,303:28252420,41305374
x162,303:29089827,41305374
g162,303:29308280,41305374
x162,303:29854415,41305374
g162,303:30072868,41305374
x162,303:32548680,41305374
g162,303:32767133,41305374
x162,303:34259902,41305374
k162,304:34421990,41305374:162088
g162,304:34421990,41305374
)
(162,309:6411099,43009310:28010891,491520,163840
(162,305:6411099,43009310:0,491520,163840
g162,305:6411099,43009310
g162,305:5063966,43009310
g162,305:4736286,43009310
(162,305:4736286,43009310:1347133,491520,163840
k162,305:5063967,43009310:327681
x162,305:6083419,43009310
)
g162,305:6411099,43009310
)
x162,305:7102870,43009310
k162,306:7353947,43009310:251077
x162,306:9858885,43009310
k162,306:10118118,43009310:259233
x162,306:10564128,43009310
x162,306:10691559,43009310
k162,306:10942636,43009310:251077
x162,306:11725429,43009310
k162,306:11976506,43009310:251077
x162,306:13372788,43009310
k162,306:13632021,43009310:259233
x162,306:14178156,43009310
k162,306:14429233,43009310:251077
x162,306:16599208,43009310
x162,306:17236364,43009310
k162,306:17495597,43009310:259233
x162,306:18551458,43009310
k162,306:18802535,43009310:251077
x162,306:19457896,43009310
k162,306:19708973,43009310:251077
x162,306:21766081,43009310
k162,306:22025314,43009310:259233
x162,306:24573943,43009310
x162,306:24847009,43009310
k162,306:25098086,43009310:251077
x162,306:25462176,43009310
x162,306:27639432,43009310
k162,306:27890509,43009310:251077
x162,306:29239462,43009310
k162,306:29490539,43009310:251077
x162,306:29854629,43009310
k162,307:29490539,43009310:18205
x162,307:30855876,43009310
x162,307:31949966,43009310
k162,307:32201043,43009310:251077
x162,307:34421990,43009310
k162,307:34421990,43009310:0
)
(162,309:6411099,44188958:28010891,455111,127431
x162,309:6775189,44188958
x162,307:7102870,44188958
g162,307:7321323,44188958
x162,307:8013094,44188958
g162,307:8231547,44188958
x162,307:10019226,44188958
g162,307:10237679,44188958
x162,307:12789949,44188958
x162,307:13117630,44188958
x162,307:13245061,44188958
x162,307:13572742,44188958
g162,307:13791195,44188958
x162,307:14278343,44188958
x162,307:15886148,44188958
x162,307:16154114,44188958
x162,307:16455577,44188958
g162,307:16690048,44188958
x162,307:19561600,44188958
g162,307:19780053,44188958
x162,307:20125939,44188958
k162,308:19780053,44188958:-18205
x162,308:20799505,44188958
g162,308:21017958,44188958
x162,308:21855365,44188958
g162,308:22073818,44188958
x162,308:22947634,44188958
g162,308:23166087,44188958
x162,308:23675813,44188958
g162,308:23894266,44188958
x162,308:24804491,44188958
g162,308:25022944,44188958
x162,308:26005987,44188958
x162,308:26333668,44188958
x162,308:27498756,44188958
g162,308:27717209,44188958
x162,308:29209978,44188958
k162,309:34421990,44188958:5212012
g162,309:34421990,44188958
)
(162,314:6411099,45892894:28010891,491520,163840
(162,310:6411099,45892894:0,491520,163840
g162,310:6411099,45892894
g162,310:5063966,45892894
g162,310:4736286,45892894
(162,310:4736286,45892894:1347133,491520,163840
k162,310:5063967,45892894:327681
x162,310:6083419,45892894
)
g162,310:6411099,45892894
)
x162,310:7039154,45892894
k162,311:7239944,45892894:200790
x162,311:7685954,45892894
x162,311:7813385,45892894
k162,311:8014174,45892894:200789
x162,311:9725396,45892894
k162,311:9929718,45892894:204322
x162,311:10557773,45892894
k162,311:10758563,45892894:200790
x162,311:11277391,45892894
k162,311:11478180,45892894:200789
x162,311:13371448,45892894
k162,311:13575771,45892894:204323
x162,311:14240234,45892894
k162,311:14441023,45892894:200789
x162,311:15096384,45892894
k162,311:15297174,45892894:200790
x162,311:16116376,45892894
x162,311:16917373,45892894
x162,311:18029667,45892894
k162,311:18233989,45892894:204322
x162,311:19289850,45892894
k162,311:19490640,45892894:200790
x162,311:20164206,45892894
k162,311:20364995,45892894:200789
x162,311:20883823,45892894
k162,311:21084613,45892894:200790
x162,311:22764886,45892894
x162,311:23092567,45892894
x162,311:23219998,45892894
k162,311:23424320,45892894:204322
x162,311:25847337,45892894
k162,311:26048126,45892894:200789
x162,311:28401965,45892894
k162,311:28602755,45892894:200790
x162,311:29387369,45892894
k162,312:29588158,45892894:200789
x162,312:31232023,45892894
k162,312:31432813,45892894:200790
x162,312:34094309,45892894
x162,312:34421990,45892894
k162,312:34421990,45892894:0
)
(162,314:6411099,47072542:28010891,455111,127431
x162,314:6898247,47072542
x162,312:8506052,47072542
x162,312:8774018,47072542
x162,312:9075481,47072542
g162,312:9309952,47072542
x162,312:12181504,47072542
g162,312:12399957,47072542
x162,312:12745843,47072542
x162,312:13419409,47072542
g162,312:13637862,47072542
x162,312:14475269,47072542
g162,312:14693722,47072542
x162,312:15567538,47072542
g162,312:15785991,47072542
x162,312:16295717,47072542
g162,312:16514170,47072542
x162,312:17424395,47072542
g162,312:17642848,47072542
x162,312:18625891,47072542
x162,312:18953572,47072542
x162,312:20118660,47072542
g162,312:20337113,47072542
x162,312:21829882,47072542
k162,314:34421990,47072542:12592108
g162,314:34421990,47072542
)
(162,318:6411099,48776478:28010891,491520,163840
(162,315:6411099,48776478:0,491520,163840
g162,315:6411099,48776478
g162,315:5063966,48776478
g162,315:4736286,48776478
(162,315:4736286,48776478:1347133,491520,163840
k162,315:5063967,48776478:327681
x162,315:6083419,48776478
)
g162,315:6411099,48776478
)
x162,315:7084665,48776478
k162,316:7248039,48776478:163374
x162,316:7675845,48776478
x162,316:9738411,48776478
k162,316:9912802,48776478:174391
x162,316:10431630,48776478
k162,316:10595004,48776478:163374
x162,316:11377797,48776478
k162,316:11541171,48776478:163374
x162,316:12251147,48776478
x162,316:14381072,48776478
k162,316:14555463,48776478:174391
x162,316:15074291,48776478
k162,316:15237665,48776478:163374
x162,316:17598787,48776478
k162,316:17773177,48776478:174390
x162,316:18829038,48776478
k162,316:18992413,48776478:163375
x162,316:19584059,48776478
k162,316:19747433,48776478:163374
x162,316:22368880,48776478
x162,316:23206287,48776478
k162,316:23380677,48776478:174390
x162,316:24527560,48776478
x162,316:24982671,48776478
k162,316:25146046,48776478:163375
x162,316:26056270,48776478
k162,316:26219644,48776478:163374
x162,316:26565530,48776478
x162,316:27202686,48776478
x162,316:27807074,48776478
k162,316:27970448,48776478:163374
x162,316:29883741,48776478
k162,317:30047116,48776478:163375
x162,317:31802028,48776478
x162,317:32129709,48776478
k162,317:32304099,48776478:174390
x162,317:33971979,48776478
x162,317:34421990,48776478
k162,317:34421990,48776478:0
)
(162,318:6411099,49956126:28010891,455111,127431
x162,318:6756985,49956126
x162,317:7430551,49956126
g162,317:7649004,49956126
x162,317:8814092,49956126
g162,317:9032545,49956126
x162,317:9906361,49956126
g162,317:10124814,49956126
x162,317:11617583,49956126
g162,317:11836036,49956126
x162,317:12382171,49956126
g162,317:12600624,49956126
x162,317:13765712,49956126
g162,317:13984165,49956126
x162,317:15476934,49956126
k162,318:34421990,49956126:18945056
g162,318:34421990,49956126
)
]
(162,325:4736286,52610784:29685704,786432,235932
(162,325:4736286,52610784:29685704,786432,235932
(162,325:4736286,52610784:29685704,786432,235932
[162,325:4736286,52610784:29685704,786432,235932
(162,325:4736286,52610784:29685704,550500,235932
(162,325:4736286,52610784:0,0,0
[162,325:4736286,52610784:29685704,0,0
(162,325:4736286,52610784:29685704,0,0
h162,325:4736286,52610784:0,0,0
k162,325:19579138,52610784:14842852
k162,325:34421990,52610784:14842852
)
]
k162,325:4736286,52610784:-29685704
)
g162,325:4736286,52610784
[162,325:4736286,52610784:29685704,550500,235932
(162,325:4736286,52610784:29685704,550500,235932
k162,325:19087616,52610784:14351330
h162,325:19087616,52610784:0,0,0
x162,325:20070659,52610784
r162,325:20070659,52610784:0,786432,235932
g162,325:20070659,52610784
k162,325:34421989,52610784:14351330
)
]
g162,325:34421990,52610784
(162,325:34421990,52610784:0,0,0
k162,325:4736286,52610784:-29685704
[162,325:4736286,52610784:29685704,0,0
(162,325:4736286,52610784:29685704,0,0
k162,325:34421990,52610784:29685704
h162,325:34421990,52610784:0,0,0
g162,325:34421990,52610784
g162,325:34421990,52610784
)
]
)
)
]
)
g162,325:34421990,52610784
)
)
]
]
]
!36814
}116
!12
{117
[162,403:4736286,52610784:29685704,47874498,235932
[162,403:4736286,4736286:0,0,0
(162,403:4736286,2245673:0,0,0
k162,403:4736286,2245673:65781
)
]
[162,403:4736286,52610784:29685704,47874498,235932
h162,403:4736286,4736286:0,0,0
[162,403:4736286,52610784:29685704,50299330,235932
[162,403:4736286,3097886:29685704,786432,0
(162,403:4736286,3097886:29685704,786432,0
(162,403:4736286,3097886:29685704,786432,0
(162,403:4736286,3097886:29685704,786432,0
[162,403:4736286,3097886:29685704,786432,0
(162,403:4736286,2861954:29685704,550500,235932
(162,403:4736286,2861954:0,550500,235932
[162,403:4736286,2861954:29685704,550500,235932
(162,403:4736286,2861954:29685704,550500,235932
h162,403:4736286,2861954:0,0,0
x162,403:5227807,2861954
x162,403:6192645,2861954
g162,403:6411098,2861954
$162,403:6411098,2861954
x162,403:6920824,2861954
$162,403:6920824,2861954
g162,403:7139277,2861954
x162,403:9507682,2861954
g162,403:9798953,2861954
x162,403:10290474,2861954
g162,403:10508927,2861954
x162,403:12658878,2861954
g162,403:12877331,2861954
x162,403:13569102,2861954
g162,403:13787555,2861954
x162,403:14697779,2861954
g162,403:14916232,2861954
x162,403:16922367,2861954
x162,403:17250048,2861954
g162,403:17468501,2861954
x162,403:18524362,2861954
g162,403:18742815,2861954
x162,403:21857604,2861954
r162,403:21857604,2861954:0,786432,235932
k162,403:28139797,2861954:6282193
k162,403:34421990,2861954:6282193
)
]
k162,403:4736286,2861954:-29685704
)
g162,403:4736286,2861954
[162,403:4736286,2861954:29685704,0,0
(162,403:4736286,2861954:29685704,0,0
k162,403:19579138,2861954:14842852
h162,403:19579138,2861954:0,0,0
g162,403:19579138,2861954
k162,403:34421990,2861954:14842852
)
]
g162,403:34421990,2861954
(162,403:34421990,2861954:0,550500,235932
k162,403:4736286,2861954:-29685704
[162,403:4736286,2861954:29685704,550500,235932
(162,403:4736286,2861954:29685704,550500,235932
k162,403:31846056,2861954:27109770
h162,403:31846056,2861954:0,0,0
x162,403:32292066,2861954
x162,403:33220494,2861954
g162,403:33438947,2861954
x162,403:34421990,2861954
r162,403:34421990,2861954:0,786432,235932
g162,403:34421990,2861954
g162,403:34421990,2861954
)
]
)
)
]
)
g162,403:34421990,3097886
)
)
]
[162,403:4736286,50644704:29685704,45908418,0
(162,324:6411099,5391646:28010891,491520,163840
(162,319:6411099,5391646:0,491520,163840
g162,319:6411099,5391646
g162,319:5063966,5391646
g162,319:4736286,5391646
(162,319:4736286,5391646:1347133,491520,163840
k162,319:5063967,5391646:327681
x162,319:6083419,5391646
)
g162,319:6411099,5391646
)
x162,319:7093767,5391646
k162,320:7342073,5391646:248306
x162,320:7788083,5391646
x162,320:7915514,5391646
k162,320:8163820,5391646:248306
x162,320:10443021,5391646
k162,320:10698791,5391646:255770
x162,320:13405798,5391646
x162,320:13733479,5391646
k162,320:13981785,5391646:248306
x162,320:15037646,5391646
k162,320:15285952,5391646:248306
x162,320:17292087,5391646
x162,320:17619768,5391646
k162,320:17868074,5391646:248306
x162,320:18396005,5391646
k162,320:18644312,5391646:248307
x162,320:19958676,5391646
x162,320:20486605,5391646
x162,320:22620172,5391646
k162,320:22868478,5391646:248306
x162,320:25901343,5391646
x162,320:26229024,5391646
k162,320:26484793,5391646:255769
x162,320:27858126,5391646
k162,321:26484793,5391646:-33497
x162,321:28712271,5391646
k162,321:28974207,5391646:261936
x162,321:31285431,5391646
k162,321:31547367,5391646:261936
x162,321:32116799,5391646
k162,321:32378735,5391646:261936
x162,321:33350118,5391646
x162,321:34421990,5391646
k162,321:34421990,5391646:0
)
(162,324:6411099,6571294:28010891,455111,127431
x162,324:6913539,6571294
g162,321:7148010,6571294
x162,321:9402068,6571294
x162,321:9670034,6571294
g162,321:9904505,6571294
x162,321:11746782,6571294
x162,321:12196793,6571294
g162,321:12415246,6571294
x162,321:12761132,6571294
x162,321:13434698,6571294
g162,321:13653151,6571294
x162,321:14490558,6571294
g162,321:14709011,6571294
x162,321:15619236,6571294
g162,321:15837689,6571294
x162,321:16820732,6571294
g162,321:17039185,6571294
x162,321:17366866,6571294
g162,321:17585319,6571294
x162,321:18750407,6571294
g162,321:18968860,6571294
x162,321:20461629,6571294
g162,322:20680082,6571294
g162,323:20752172,6571294
x162,323:21198182,6571294
x162,323:22965836,6571294
g162,323:23184289,6571294
x162,323:25685585,6571294
k162,324:34421990,6571294:8736405
g162,324:34421990,6571294
)
(162,330:6411099,8275230:28010891,491520,163840
(162,325:6411099,8275230:0,491520,163840
g162,325:6411099,8275230
g162,325:5063966,8275230
g162,325:4736286,8275230
(162,325:4736286,8275230:1347133,491520,163840
k162,325:5063967,8275230:327681
x162,325:6083419,8275230
)
g162,325:6411099,8275230
)
x162,325:7002745,8275230
k162,326:7235253,8275230:232508
x162,326:8910065,8275230
k162,326:9146087,8275230:236022
x162,326:9837858,8275230
k162,326:10070366,8275230:232508
x162,326:10543682,8275230
x162,326:11362884,8275230
k162,326:11598906,8275230:236022
x162,326:12145041,8275230
k162,326:12377549,8275230:232508
x162,326:12869070,8275230
x162,326:14015953,8275230
k162,326:14251975,8275230:236022
x162,326:15307836,8275230
k162,326:15540344,8275230:232508
x162,326:16232115,8275230
k162,326:16464623,8275230:232508
x162,326:18130333,8275230
k162,326:18366355,8275230:236022
x162,326:19485932,8275230
x162,326:20141294,8275230
x162,326:21015110,8275230
k162,326:21247618,8275230:232508
x162,326:22157842,8275230
k162,326:22390351,8275230:232509
x162,326:23923168,8275230
x162,326:26182346,8275230
k162,326:26414854,8275230:232508
x162,326:26960989,8275230
x162,326:27802036,8275230
x162,326:28530216,8275230
x162,326:28967124,8275230
x162,326:29294805,8275230
k162,326:29527313,8275230:232508
x162,326:30073448,8275230
k162,327:30305956,8275230:232508
x162,327:31836953,8275230
x162,327:34421990,8275230
k162,327:34421990,8275230:0
)
(162,330:6411099,9454878:28010891,455111,127431
x162,330:7452396,9454878
k162,327:7634484,9454878:182088
x162,327:8508300,9454878
x162,327:9054434,9454878
x162,327:9493162,9454878
x162,327:10443436,9454878
k162,327:10716525,9454878:273089
x162,327:12436849,9454878
k162,327:12618937,9454878:182088
x162,327:13237889,9454878
x162,327:13856842,9454878
x162,327:14184523,9454878
x162,327:15313202,9454878
k162,327:15495290,9454878:182088
x162,327:16551151,9454878
k162,327:16733239,9454878:182088
x162,327:17242965,9454878
x162,327:17934736,9454878
x162,327:18171394,9454878
k162,327:18353482,9454878:182088
x162,327:19008843,9454878
x162,327:19793457,9454878
x162,327:20667273,9454878
x162,327:21977997,9454878
x162,327:22305678,9454878
k162,327:22495040,9454878:189362
x162,327:23116172,9454878
x162,327:23911699,9454878
x162,327:24615115,9454878
x162,327:26239670,9454878
k162,328:26440686,9454878:201016
x162,328:27747756,9454878
x162,328:28618652,9454878
k162,328:28819668,9454878:201016
x162,328:29355604,9454878
k162,328:29556620,9454878:201016
x162,328:31231420,9454878
k162,328:31432436,9454878:201016
x162,328:32470812,9454878
k162,328:32671828,9454878:201016
x162,328:34187519,9454878
x162,328:34421990,9454878
k162,330:34421990,9454878:0
)
(162,330:6411099,10634526:28010891,455111,127431
x162,330:7256871,10634526
x162,330:7974850,10634526
g162,328:8193303,10634526
x162,328:8539189,10634526
x162,328:9212755,10634526
g162,328:9431208,10634526
x162,328:10632704,10634526
x162,328:11797792,10634526
g162,328:12016245,10634526
x162,328:12562380,10634526
g162,329:12780833,10634526
x162,329:14928964,10634526
g162,329:15147417,10634526
x162,329:16640186,10634526
k162,330:34421990,10634526:17781804
g162,330:34421990,10634526
)
(162,335:6411099,12338462:28010891,491520,163840
(162,331:6411099,12338462:0,491520,163840
g162,331:6411099,12338462
g162,331:5063966,12338462
g162,331:4736286,12338462
(162,331:4736286,12338462:1347133,491520,163840
k162,331:5063967,12338462:327681
x162,331:6083419,12338462
)
g162,331:6411099,12338462
)
x162,331:7102870,12338462
k162,332:7270959,12338462:168089
x162,332:7744275,12338462
x162,332:8563477,12338462
k162,332:8741638,12338462:178161
x162,332:9333284,12338462
k162,332:9501373,12338462:168089
x162,332:11176185,12338462
k162,332:11354346,12338462:178161
x162,332:11900481,12338462
k162,332:12068570,12338462:168089
x162,332:12560091,12338462
x162,332:13706974,12338462
k162,332:13885136,12338462:178162
x162,332:14940997,12338462
k162,332:15109085,12338462:168088
x162,332:15800856,12338462
k162,332:15968945,12338462:168089
x162,332:17634655,12338462
k162,332:17812816,12338462:178161
x162,332:20698228,12338462
k162,332:20866317,12338462:168089
x162,332:22399134,12338462
x162,332:24658312,12338462
k162,332:24826400,12338462:168088
x162,332:27378670,12338462
x162,332:27706351,12338462
k162,332:27874440,12338462:168089
x162,332:28930301,12338462
k162,332:29098389,12338462:168088
x162,332:30700385,12338462
k162,333:29098389,12338462:18205
x162,333:31373951,12338462
k162,333:31542040,12338462:168089
x162,333:34421990,12338462
k162,333:34421990,12338462:0
)
(162,335:6411099,13518110:28010891,455111,127431
x162,335:6939030,13518110
k162,333:7194239,13518110:255209
x162,333:7521920,13518110
k162,333:7777130,13518110:255210
x162,333:8723764,13518110
k162,333:8978973,13518110:255209
x162,333:9854608,13518110
x162,333:10200493,13518110
k162,333:10455702,13518110:255209
x162,333:10983633,13518110
k162,333:11238842,13518110:255209
x162,333:12551386,13518110
k162,333:12806596,13518110:255210
x162,333:15464451,13518110
x162,333:16866197,13518110
x162,333:17139263,13518110
k162,333:17394472,13518110:255209
x162,333:20571153,13518110
x162,333:20898834,13518110
k162,333:21163232,13518110:264398
x162,333:24907862,13518110
k162,334:25176149,13518110:268287
x162,334:27354115,13518110
k162,334:27622401,13518110:268286
x162,334:28158337,13518110
k162,334:28426624,13518110:268287
x162,334:29315723,13518110
x162,334:31124504,13518110
x162,334:31593447,13518110
k162,334:31861734,13518110:268287
x162,334:33704011,13518110
x162,334:34421990,13518110
k162,334:34421990,13518110:0
)
(162,335:6411099,14697758:28010891,455111,127431
x162,335:6756985,14697758
x162,334:7430551,14697758
g162,334:7649004,14697758
x162,334:8814092,14697758
g162,334:9032545,14697758
x162,334:9578680,14697758
g162,334:9797133,14697758
x162,334:11945264,14697758
g162,334:12163717,14697758
x162,334:13656486,14697758
k162,335:34421990,14697758:20765504
g162,335:34421990,14697758
)
(162,340:6411099,16401694:28010891,491520,163840
(162,336:6411099,16401694:0,491520,163840
g162,336:6411099,16401694
g162,336:5063966,16401694
g162,336:4736286,16401694
(162,336:4736286,16401694:1347133,491520,163840
k162,336:5063967,16401694:327681
x162,336:6083419,16401694
)
g162,336:6411099,16401694
)
x162,336:6957234,16401694
k162,337:7227568,16401694:270334
x162,337:7901134,16401694
k162,337:8171468,16401694:270334
x162,337:10758326,16401694
k162,337:11041629,16401694:283303
x162,337:13270568,16401694
x162,337:13848372,16401694
k162,337:14130574,16401694:282202
x162,337:16793504,16401694
k162,337:17075705,16401694:282201
x162,337:18114081,16401694
k162,337:18396282,16401694:282201
x162,337:20171569,16401694
k162,337:20568492,16401694:396923
x162,337:21757599,16401694
k162,337:22039800,16401694:282201
x162,337:23714599,16401694
x162,337:25406145,16401694
k162,337:25688347,16401694:282202
x162,337:26241030,16401694
k162,337:26523231,16401694:282201
x162,337:28750713,16401694
k162,338:29044847,16401694:294134
x162,338:30384686,16401694
x162,338:31171839,16401694
k162,338:31465973,16401694:294134
x162,338:34421990,16401694
k162,338:34421990,16401694:0
)
(162,340:6411099,17581342:28010891,455111,127431
x162,340:7449475,17581342
g162,338:7683946,17581342
x162,338:9526223,17581342
x162,338:11123470,17581342
g162,338:11341923,17581342
g162,339:11414013,17581342
x162,339:12087579,17581342
x162,339:14130120,17581342
g162,339:14348573,17581342
x162,339:15959668,17581342
g162,339:16178121,17581342
x162,339:17670890,17581342
k162,340:34421990,17581342:16751100
g162,340:34421990,17581342
)
(162,344:6411099,19285278:28010891,491520,163840
(162,341:6411099,19285278:0,491520,163840
g162,341:6411099,19285278
g162,341:5063966,19285278
g162,341:4736286,19285278
(162,341:4736286,19285278:1347133,491520,163840
k162,341:5063967,19285278:327681
x162,341:6083419,19285278
)
g162,341:6411099,19285278
)
x162,341:7075562,19285278
k162,342:7306873,19285278:231311
x162,342:9327571,19285278
k162,342:9562096,19285278:234525
x162,342:10282987,19285278
x162,342:11606075,19285278
x162,342:12075018,19285278
k162,342:12321318,19285278:246300
x162,342:13652782,19285278
x162,342:13920748,19285278
x162,342:15344326,19285278
k162,342:15590626,19285278:246300
x162,342:16629002,19285278
k162,342:16875302,19285278:246300
x162,342:19102782,19285278
k162,342:19349082,19285278:246300
x162,342:21792106,19285278
k162,342:22026631,19285278:234525
x162,342:22372517,19285278
x162,342:23046083,19285278
k162,342:23277394,19285278:231311
x162,342:23787120,19285278
k162,342:24018431,19285278:231311
k162,343:24115979,19285278:97548
x162,343:26522612,19285278
k162,343:26753923,19285278:231311
x162,343:28829232,19285278
k162,343:29060543,19285278:231311
x162,343:29570269,19285278
k162,343:29801579,19285278:231310
x162,343:32242799,19285278
k162,343:32474110,19285278:231311
x162,343:34421990,19285278
k162,343:34421990,19285278:0
)
(162,344:6411099,20464926:28010891,422343,0
x162,344:7903868,20464926
k162,344:34421990,20464926:26518122
g162,344:34421990,20464926
)
(162,349:6411099,22168862:28010891,491520,163840
(162,345:6411099,22168862:0,491520,163840
g162,345:6411099,22168862
g162,345:5063966,22168862
g162,345:4736286,22168862
(162,345:4736286,22168862:1347133,491520,163840
k162,345:5063967,22168862:327681
x162,345:6083419,22168862
)
g162,345:6411099,22168862
)
x162,345:6929927,22168862
k162,346:7211115,22168862:281188
x162,346:8380752,22168862
x162,346:8708433,22168862
x162,346:11277084,22168862
k162,346:11558271,22168862:281187
x162,346:12614132,22168862
k162,346:12895320,22168862:281188
x162,346:13341330,22168862
x162,346:13468761,22168862
k162,346:13749948,22168862:281187
x162,346:16029149,22168862
k162,346:16326020,22168862:296871
x162,346:18554959,22168862
x162,346:19132763,22168862
k162,346:19424950,22168862:292187
x162,346:20697797,22168862
x162,346:22824792,22168862
k162,346:23131408,22168862:306616
x162,346:25526370,22168862
x162,346:25995313,22168862
k162,346:26287500,22168862:292187
x162,346:28665713,22168862
k162,346:28972328,22168862:306615
x162,346:30010704,22168862
k162,347:30302891,22168862:292187
x162,347:31634355,22168862
x162,347:31902321,22168862
x162,347:33593867,22168862
k162,347:33886054,22168862:292187
x162,347:34421990,22168862
k162,347:34421990,22168862:0
)
(162,349:6411099,23348510:28010891,455111,127431
x162,349:7014025,23348510
x162,347:8111015,23348510
g162,347:8345486,23348510
x162,347:9967858,23348510
g162,347:10186311,23348510
x162,347:10532197,23348510
x162,347:11205763,23348510
g162,347:11424216,23348510
x162,347:12261623,23348510
g162,347:12480076,23348510
g162,348:12552166,23348510
x162,348:14958799,23348510
g162,348:15177252,23348510
x162,348:17252561,23348510
g162,348:17471014,23348510
x162,348:17980740,23348510
g162,348:18199193,23348510
x162,348:20640413,23348510
g162,348:20858866,23348510
x162,348:22806746,23348510
g162,348:23025199,23348510
x162,348:24517968,23348510
k162,349:34421990,23348510:9904022
g162,349:34421990,23348510
)
(162,353:6411099,25052446:28010891,491520,163840
(162,350:6411099,25052446:0,491520,163840
g162,350:6411099,25052446
g162,350:5063966,25052446
g162,350:4736286,25052446
(162,350:4736286,25052446:1347133,491520,163840
k162,350:5063967,25052446:327681
x162,350:6083419,25052446
)
g162,350:6411099,25052446
)
x162,350:7002745,25052446
k162,351:7188607,25052446:185862
x162,351:7634617,25052446
x162,351:8510252,25052446
x162,351:9001773,25052446
k162,351:9194154,25052446:192381
x162,351:9889923,25052446
x162,351:10869678,25052446
x162,351:12427239,25052446
k162,351:12631727,25052446:204488
x162,351:12933190,25052446
x162,351:15277907,25052446
k162,351:15482395,25052446:204488
x162,351:16520771,25052446
k162,351:16725259,25052446:204488
x162,351:19120221,25052446
x162,351:19589164,25052446
k162,351:19793652,25052446:204488
x162,351:22152934,25052446
k162,351:22345315,25052446:192381
x162,351:22691201,25052446
x162,351:23364767,25052446
k162,351:23550629,25052446:185862
x162,351:24060355,25052446
k162,351:24246217,25052446:185862
k162,352:24297773,25052446:51556
x162,352:26704406,25052446
k162,352:26890268,25052446:185862
x162,352:28965577,25052446
k162,352:29151440,25052446:185863
x162,352:29661166,25052446
k162,352:29847028,25052446:185862
x162,352:32288248,25052446
k162,352:32474110,25052446:185862
x162,352:34421990,25052446
k162,352:34421990,25052446:0
)
(162,353:6411099,26232094:28010891,422343,0
x162,353:7903868,26232094
k162,353:34421990,26232094:26518122
g162,353:34421990,26232094
)
(162,357:6411099,27936030:28010891,491520,163840
(162,354:6411099,27936030:0,491520,163840
g162,354:6411099,27936030
g162,354:5063966,27936030
g162,354:4736286,27936030
(162,354:4736286,27936030:1347133,491520,163840
k162,354:5063967,27936030:327681
x162,354:6083419,27936030
)
g162,354:6411099,27936030
)
x162,354:7084665,27936030
k162,355:7357644,27936030:272979
x162,355:8031210,27936030
k162,355:8304188,27936030:272978
x162,355:10965683,27936030
x162,355:11475409,27936030
k162,355:11762019,27936030:286610
x162,355:14367058,27936030
k162,355:14651692,27936030:284634
x162,355:15187628,27936030
k162,355:15472263,27936030:284635
x162,355:17147062,27936030
x162,355:17448525,27936030
k162,355:17733159,27936030:284634
x162,355:19064623,27936030
x162,355:19332589,27936030
x162,355:20756167,27936030
k162,355:21040802,27936030:284635
x162,355:21894948,27936030
x162,355:22973008,27936030
k162,355:23259618,27936030:286610
x162,355:23605504,27936030
x162,355:24279070,27936030
k162,355:24552048,27936030:272978
x162,355:25717136,27936030
k162,355:25990115,27936030:272979
k162,356:26170166,27936030:180051
x162,356:28576799,27936030
k162,356:28849778,27936030:272979
x162,356:30925087,27936030
k162,356:31198065,27936030:272978
x162,356:31707791,27936030
k162,356:31980770,27936030:272979
x162,356:34421990,27936030
k162,356:34421990,27936030:0
)
(162,357:6411099,29115678:28010891,455111,127431
x162,357:8358979,29115678
g162,356:8577432,29115678
x162,356:10070201,29115678
k162,357:34421989,29115678:24351788
g162,357:34421989,29115678
)
(162,361:6411099,30819614:28010891,491520,163840
(162,358:6411099,30819614:0,491520,163840
g162,358:6411099,30819614
g162,358:5063966,30819614
g162,358:4736286,30819614
(162,358:4736286,30819614:1347133,491520,163840
k162,358:5063967,30819614:327681
x162,358:6083419,30819614
)
g162,358:6411099,30819614
)
x162,358:6957234,30819614
k162,359:7171574,30819614:214340
x162,359:8979280,30819614
x162,359:9106711,30819614
k162,359:9321873,30819614:215162
x162,359:11550812,30819614
x162,359:12128616,30819614
k162,359:12359304,30819614:230688
x162,359:14737517,30819614
k162,359:15037087,30819614:299570
x162,359:17499042,30819614
k162,359:17730485,30819614:231443
x162,359:20158941,30819614
k162,359:20390385,30819614:231444
x162,359:21428761,30819614
k162,359:21659448,30819614:230687
x162,359:21960911,30819614
x162,359:23124894,30819614
x162,359:23775882,30819614
k162,359:23991045,30819614:215163
x162,359:24336931,30819614
x162,359:25010497,30819614
k162,359:25224837,30819614:214340
x162,359:26062244,30819614
k162,359:26276584,30819614:214340
k162,360:26346082,30819614:69498
x162,360:28752715,30819614
k162,360:28967055,30819614:214340
x162,360:31042364,30819614
k162,360:31256704,30819614:214340
x162,360:31766430,30819614
k162,360:31980770,30819614:214340
x162,360:34421990,30819614
k162,360:34421990,30819614:0
)
(162,361:6411099,31999262:28010891,455111,127431
x162,361:8358979,31999262
g162,360:8577432,31999262
x162,360:10070201,31999262
k162,361:34421989,31999262:24351788
g162,361:34421989,31999262
)
(162,365:6411099,33703198:28010891,491520,163840
(162,362:6411099,33703198:0,491520,163840
g162,362:6411099,33703198
g162,362:5063966,33703198
g162,362:4736286,33703198
(162,362:4736286,33703198:1347133,491520,163840
k162,362:5063967,33703198:327681
x162,362:6083419,33703198
)
g162,362:6411099,33703198
)
x162,362:6957234,33703198
k162,363:7144751,33703198:187517
x162,363:7590761,33703198
x162,363:7718192,33703198
k162,363:7905708,33703198:187516
x162,363:11058725,33703198
x162,363:11368201,33703198
k162,363:11555718,33703198:187517
x162,363:12611579,33703198
k162,363:12799096,33703198:187517
x162,363:13317924,33703198
k162,363:13505441,33703198:187517
x162,363:14288234,33703198
k162,363:14475750,33703198:187516
x162,363:16011296,33703198
k162,363:16205000,33703198:193704
x162,363:17310366,33703198
x162,363:18206381,33703198
k162,363:18412392,33703198:206011
x162,363:18948328,33703198
k162,363:19154338,33703198:206010
x162,363:21089458,33703198
k162,363:21295468,33703198:206010
x162,363:23805481,33703198
k162,363:23992998,33703198:187517
k162,364:24045596,33703198:52598
x162,364:26036255,33703198
x162,364:27747475,33703198
x162,364:30900494,33703198
k162,364:31088011,33703198:187517
x162,364:32298610,33703198
k162,364:32492314,33703198:193704
x162,364:32965630,33703198
x162,364:33930469,33703198
x162,364:34421990,33703198
k162,364:34421990,33703198:0
)
(162,365:6411099,34882846:28010891,422343,0
x162,365:7903868,34882846
k162,365:34421990,34882846:26518122
g162,365:34421990,34882846
)
(162,370:6411099,36586782:28010891,577536,163840
(162,366:6411099,36586782:0,491520,163840
g162,366:6411099,36586782
g162,366:5063966,36586782
g162,366:4736286,36586782
(162,366:4736286,36586782:1347133,491520,163840
k162,366:5063967,36586782:327681
x162,366:6083419,36586782
)
g162,366:6411099,36586782
)
x162,366:6993642,36586782
k162,367:7236190,36586782:242548
x162,367:7682200,36586782
x162,367:7809631,36586782
k162,367:8052178,36586782:242547
x162,367:9007914,36586782
(162,367:9044323,36421122:327681,411876,0
x162,367:9372004,36421122
)
x162,367:10864770,36586782
k162,367:11107294,36586782:242524
x162,367:12163155,36586782
k162,367:12405702,36586782:242547
x162,367:12997348,36586782
k162,367:13239896,36586782:242548
x162,367:16489396,36586782
k162,367:16731944,36586782:242548
x162,367:19059912,36586782
k162,367:19316550,36586782:256638
x162,367:19852486,36586782
k162,367:20109124,36586782:256638
x162,367:22370099,36586782
x162,367:23107009,36586782
k162,367:23452805,36586782:345796
x162,367:25445814,36586782
k162,367:25707994,36586782:262180
x162,367:28270435,36586782
k162,368:28532615,36586782:262180
x162,368:29009932,36586782
x162,368:30458630,36586782
x162,368:30726596,36586782
k162,368:30983234,36586782:256638
x162,368:32021610,36586782
k162,368:32278248,36586782:256638
x162,368:34421990,36586782
k162,368:34421990,36586782:0
)
(162,370:6411099,37766430:28010891,455111,127431
x162,370:7265245,37766430
x162,368:8795501,37766430
g162,368:9013954,37766430
g162,369:9086044,37766430
x162,369:9759610,37766430
x162,369:10835495,37766430
g162,369:11053948,37766430
x162,369:12546715,37766430
x162,369:12965418,37766430
x162,369:13802824,37766430
g162,369:14021277,37766430
x162,369:15514046,37766430
k162,370:34421990,37766430:18907944
g162,370:34421990,37766430
)
(162,374:6411099,39470366:28010891,491520,163840
(162,371:6411099,39470366:0,491520,163840
g162,371:6411099,39470366
g162,371:5063966,39470366
g162,371:4736286,39470366
(162,371:4736286,39470366:1347133,491520,163840
k162,371:5063967,39470366:327681
x162,371:6083419,39470366
)
g162,371:6411099,39470366
)
x162,371:6957234,39470366
g162,372:7175687,39470366
x162,372:8031298,39470366
x162,372:9687907,39470366
g162,372:9906360,39470366
x162,372:12135299,39470366
x162,372:12713103,39470366
g162,372:12947574,39470366
x162,372:13668465,39470366
x162,372:15544238,39470366
g162,372:15778709,39470366
x162,372:16314645,39470366
g162,372:16549116,39470366
x162,372:19403191,39470366
g162,372:19621644,39470366
x162,372:19967530,39470366
x162,372:20641096,39470366
g162,372:20859549,39470366
x162,372:22024637,39470366
g162,372:22243090,39470366
g162,373:22315180,39470366
x162,373:24721813,39470366
g162,373:24940266,39470366
x162,373:27015575,39470366
g162,373:27234028,39470366
x162,373:27743754,39470366
g162,373:27962207,39470366
x162,373:30403427,39470366
g162,373:30621880,39470366
x162,373:32569760,39470366
g162,373:32788213,39470366
x162,373:34280982,39470366
k162,374:34421990,39470366:141008
g162,374:34421990,39470366
)
(162,378:6411099,41174302:28010891,491520,163840
(162,375:6411099,41174302:0,491520,163840
g162,375:6411099,41174302
g162,375:5063966,41174302
g162,375:4736286,41174302
(162,375:4736286,41174302:1347133,491520,163840
k162,375:5063967,41174302:327681
x162,375:6083419,41174302
)
g162,375:6411099,41174302
)
x162,375:7075562,41174302
g162,376:7294015,41174302
x162,376:8149626,41174302
g162,376:8368079,41174302
x162,376:10406982,41174302
g162,376:10625435,41174302
x162,376:12050470,41174302
x162,376:13088845,41174302
x162,376:13666649,41174302
g162,376:13901120,41174302
x162,376:15693153,41174302
g162,376:15927624,41174302
x162,376:19819348,41174302
g162,376:20037801,41174302
g162,377:20109891,41174302
x162,377:22261660,41174302
g162,377:22480113,41174302
x162,377:23901883,41174302
x162,377:26142857,41174302
g162,377:26361310,41174302
x162,377:27854079,41174302
k162,378:34421990,41174302:6567911
g162,378:34421990,41174302
)
(162,383:6411099,42878238:28010891,491520,163840
(162,379:6411099,42878238:0,491520,163840
g162,379:6411099,42878238
g162,379:5063966,42878238
g162,379:4736286,42878238
(162,379:4736286,42878238:1347133,491520,163840
k162,379:5063967,42878238:327681
x162,379:6083419,42878238
)
g162,379:6411099,42878238
)
x162,379:7002745,42878238
k162,380:7201981,42878238:199236
x162,380:10089214,42878238
k162,380:10288451,42878238:199237
x162,380:11344312,42878238
k162,380:11543548,42878238:199236
x162,380:12208011,42878238
k162,380:12407247,42878238:199236
x162,380:13262858,42878238
k162,380:13462094,42878238:199236
x162,380:15500997,42878238
k162,380:15704077,42878238:203080
x162,380:17933016,42878238
x162,380:18510820,42878238
k162,380:18727612,42878238:216792
x162,380:19581758,42878238
x162,380:20477773,42878238
k162,380:20694565,42878238:216792
x162,380:21230501,42878238
k162,380:21447293,42878238:216792
x162,380:22217699,42878238
x162,380:22979729,42878238
x162,380:23281192,42878238
x162,380:25039728,42878238
k162,380:25256520,42878238:216792
x162,380:26294896,42878238
k162,380:26511688,42878238:216792
x162,380:28906649,42878238
k162,381:26511688,42878238:-33497
x162,381:30665185,42878238
k162,381:30881977,42878238:216792
x162,381:32246936,42878238
x162,381:34421990,42878238
k162,381:34421990,42878238:0
)
(162,383:6411099,44057886:28010891,455111,127431
x162,383:8817732,44057886
g162,382:9036185,44057886
x162,382:11111494,44057886
g162,382:11329947,44057886
x162,382:11839673,44057886
g162,382:12058126,44057886
x162,382:14499346,44057886
g162,382:14717799,44057886
x162,382:16665679,44057886
g162,382:16884132,44057886
x162,382:18376901,44057886
k162,383:34421990,44057886:16045089
g162,383:34421990,44057886
)
(162,388:6411099,45761822:28010891,491520,163840
(162,384:6411099,45761822:0,491520,163840
g162,384:6411099,45761822
g162,384:5063966,45761822
g162,384:4736286,45761822
(162,384:4736286,45761822:1347133,491520,163840
k162,384:5063967,45761822:327681
x162,384:6083419,45761822
)
g162,384:6411099,45761822
)
x162,384:7193892,45761822
k162,385:7495701,45761822:301809
x162,385:10635066,45761822
x162,385:10762497,45761822
k162,385:11085144,45761822:322647
x162,385:11503847,45761822
k162,385:11805656,45761822:301809
x162,385:13189196,45761822
x162,385:14192263,45761822
k162,385:14514911,45761822:322648
x162,385:15570772,45761822
k162,385:15872581,45761822:301809
x162,385:16555249,45761822
k162,385:16857057,45761822:301808
x162,385:17553378,45761822
k162,385:17855187,45761822:301809
x162,385:18510548,45761822
x162,385:19475385,45761822
x162,385:20587679,45761822
k162,385:20910327,45761822:322648
x162,385:24469273,45761822
k162,385:24780431,45761822:311158
x162,385:25818807,45761822
k162,385:26129966,45761822:311159
x162,385:26707770,45761822
x162,385:27963869,45761822
k162,385:28275027,45761822:311158
x162,385:28844459,45761822
k162,386:29155618,45761822:311159
x162,386:30487082,45761822
x162,386:30755048,45761822
x162,386:32178626,45761822
k162,386:32489784,45761822:311158
x162,386:33343930,45761822
x162,386:34421990,45761822
k162,386:34421990,45761822:0
)
(162,388:6411099,46941470:28010891,455111,127431
x162,388:6756985,46941470
x162,386:7430551,46941470
g162,386:7649004,46941470
x162,386:8158730,46941470
g162,386:8377183,46941470
g162,387:8449273,46941470
x162,387:10855906,46941470
g162,387:11074359,46941470
x162,387:13149668,46941470
g162,387:13368121,46941470
x162,387:13877847,46941470
g162,387:14096300,46941470
x162,387:16537520,46941470
g162,387:16755973,46941470
x162,387:18703853,46941470
g162,387:18922306,46941470
x162,387:20415075,46941470
k162,388:34421990,46941470:14006915
g162,388:34421990,46941470
)
(162,393:6411099,48645406:28010891,491520,163840
(162,389:6411099,48645406:0,491520,163840
g162,389:6411099,48645406
g162,389:5063966,48645406
g162,389:4736286,48645406
(162,389:4736286,48645406:1347133,491520,163840
k162,389:5063967,48645406:327681
x162,389:6083419,48645406
)
g162,389:6411099,48645406
)
x162,389:7084665,48645406
k162,390:7311369,48645406:226704
x162,390:8094162,48645406
k162,390:8320867,48645406:226705
x162,390:8812388,48645406
x162,390:9449545,48645406
k162,390:9676249,48645406:226704
x162,390:10588293,48645406
k162,390:10814997,48645406:226704
x162,390:13181580,48645406
k162,390:13410347,48645406:228767
x162,390:14533918,48645406
k162,390:14775973,48645406:242055
x162,390:17080276,48645406
k162,390:17322338,48645406:242062
x162,390:19114371,48645406
k162,390:19356433,48645406:242062
x162,390:21583913,48645406
k162,390:21825976,48645406:242063
x162,390:22361912,48645406
k162,390:22603974,48645406:242062
x162,390:24178286,48645406
k162,390:24420348,48645406:242062
x162,390:25458724,48645406
k162,390:25700786,48645406:242062
x162,390:27961761,48645406
k162,391:25700786,48645406:-33497
x162,391:28679740,48645406
k162,391:28908508,48645406:228768
x162,391:29254394,48645406
x162,391:29927960,48645406
k162,391:30154664,48645406:226704
x162,391:30992071,48645406
k162,391:31218775,48645406:226704
k162,392:31307203,48645406:88428
x162,392:32654335,48645406
x162,392:34421990,48645406
k162,392:34421990,48645406:0
)
(162,393:6411099,49825054:28010891,455111,127431
x162,393:7794641,49825054
x162,392:9019801,49825054
x162,392:9347482,49825054
g162,392:9565935,49825054
x162,392:11076905,49825054
g162,392:11295358,49825054
x162,392:12642490,49825054
x162,392:14592190,49825054
g162,392:14810643,49825054
x162,392:16303412,49825054
k162,393:34421990,49825054:18118578
g162,393:34421990,49825054
)
]
(162,403:4736286,52610784:29685704,786432,235932
(162,403:4736286,52610784:29685704,786432,235932
(162,403:4736286,52610784:29685704,786432,235932
[162,403:4736286,52610784:29685704,786432,235932
(162,403:4736286,52610784:29685704,550500,235932
(162,403:4736286,52610784:0,0,0
[162,403:4736286,52610784:29685704,0,0
(162,403:4736286,52610784:29685704,0,0
h162,403:4736286,52610784:0,0,0
k162,403:19579138,52610784:14842852
k162,403:34421990,52610784:14842852
)
]
k162,403:4736286,52610784:-29685704
)
g162,403:4736286,52610784
[162,403:4736286,52610784:29685704,550500,235932
(162,403:4736286,52610784:29685704,550500,235932
k162,403:19087616,52610784:14351330
h162,403:19087616,52610784:0,0,0
x162,403:20070659,52610784
r162,403:20070659,52610784:0,786432,235932
g162,403:20070659,52610784
k162,403:34421989,52610784:14351330
)
]
g162,403:34421990,52610784
(162,403:34421990,52610784:0,0,0
k162,403:4736286,52610784:-29685704
[162,403:4736286,52610784:29685704,0,0
(162,403:4736286,52610784:29685704,0,0
k162,403:34421990,52610784:29685704
h162,403:34421990,52610784:0,0,0
g162,403:34421990,52610784
g162,403:34421990,52610784
)
]
)
)
]
)
g162,403:34421990,52610784
)
)
]
]
]
!32029
}117
!12
{118
[162,477:4736286,52610784:29685704,47874498,235932
[162,477:4736286,4736286:0,0,0
(162,477:4736286,2245673:0,0,0
k162,477:4736286,2245673:65781
)
]
[162,477:4736286,52610784:29685704,47874498,235932
h162,477:4736286,4736286:0,0,0
[162,477:4736286,52610784:29685704,50299330,235932
[162,477:4736286,3097886:29685704,786432,0
(162,477:4736286,3097886:29685704,786432,0
(162,477:4736286,3097886:29685704,786432,0
(162,477:4736286,3097886:29685704,786432,0
[162,477:4736286,3097886:29685704,786432,0
(162,477:4736286,2861954:29685704,550500,235932
(162,477:4736286,2861954:0,550500,235932
[162,477:4736286,2861954:29685704,550500,235932
(162,477:4736286,2861954:29685704,550500,235932
h162,477:4736286,2861954:0,0,0
x162,477:5227807,2861954
x162,477:6192645,2861954
g162,477:6411098,2861954
$162,477:6411098,2861954
x162,477:6920824,2861954
$162,477:6920824,2861954
g162,477:7139277,2861954
x162,477:9507682,2861954
g162,477:9798953,2861954
x162,477:10290474,2861954
g162,477:10508927,2861954
x162,477:12658878,2861954
g162,477:12877331,2861954
x162,477:13569102,2861954
g162,477:13787555,2861954
x162,477:14697779,2861954
g162,477:14916232,2861954
x162,477:16922367,2861954
x162,477:17250048,2861954
g162,477:17468501,2861954
x162,477:18524362,2861954
g162,477:18742815,2861954
x162,477:21857604,2861954
r162,477:21857604,2861954:0,786432,235932
k162,477:28139797,2861954:6282193
k162,477:34421990,2861954:6282193
)
]
k162,477:4736286,2861954:-29685704
)
g162,477:4736286,2861954
[162,477:4736286,2861954:29685704,0,0
(162,477:4736286,2861954:29685704,0,0
k162,477:19579138,2861954:14842852
h162,477:19579138,2861954:0,0,0
g162,477:19579138,2861954
k162,477:34421990,2861954:14842852
)
]
g162,477:34421990,2861954
(162,477:34421990,2861954:0,550500,235932
k162,477:4736286,2861954:-29685704
[162,477:4736286,2861954:29685704,550500,235932
(162,477:4736286,2861954:29685704,550500,235932
k162,477:31846056,2861954:27109770
h162,477:31846056,2861954:0,0,0
x162,477:32292066,2861954
x162,477:33220494,2861954
g162,477:33438947,2861954
x162,477:34421990,2861954
r162,477:34421990,2861954:0,786432,235932
g162,477:34421990,2861954
g162,477:34421990,2861954
)
]
)
)
]
)
g162,477:34421990,3097886
)
)
]
[162,477:4736286,50644704:29685704,45908418,0
(162,398:6411099,5391646:28010891,491520,163840
(162,394:6411099,5391646:0,491520,163840
g162,394:6411099,5391646
g162,394:5063966,5391646
g162,394:4736286,5391646
(162,394:4736286,5391646:1347133,491520,163840
k162,394:5063967,5391646:327681
x162,394:6083419,5391646
)
g162,394:6411099,5391646
)
x162,394:7002745,5391646
k162,395:7215490,5391646:212745
x162,395:8353271,5391646
k162,395:8567158,5391646:213887
x162,395:9768655,5391646
k162,395:9981400,5391646:212745
x162,395:11858282,5391646
k162,395:12071027,5391646:212745
x162,395:13401776,5391646
x162,395:15644569,5391646
k162,395:15857315,5391646:212746
x162,395:16385246,5391646
k162,395:16597991,5391646:212745
x162,395:20320805,5391646
k162,395:20533550,5391646:212745
x162,395:21318164,5391646
k162,395:21530909,5391646:212745
x162,395:22513951,5391646
x162,395:23296744,5391646
x162,395:24552854,5391646
k162,395:24765599,5391646:212745
x162,395:26658866,5391646
x162,395:26986547,5391646
k162,395:27200434,5391646:213887
x162,395:29378400,5391646
k162,396:29607620,5391646:229220
x162,396:30143556,5391646
k162,396:30372776,5391646:229220
x162,396:31226922,5391646
k162,396:31456142,5391646:229220
x162,396:32345241,5391646
x162,396:34421990,5391646
k162,396:34421990,5391646:0
)
(162,398:6411099,6571294:28010891,455111,127431
x162,398:7449475,6571294
g162,396:7683946,6571294
x162,396:9820042,6571294
g162,396:10054513,6571294
x162,396:10590449,6571294
g162,396:10824920,6571294
x162,396:12681765,6571294
g162,396:12900218,6571294
x162,396:13246104,6571294
x162,396:13919670,6571294
g162,396:14138123,6571294
x162,396:14975530,6571294
g162,396:15193983,6571294
x162,396:16067799,6571294
g162,396:16286252,6571294
x162,396:16795978,6571294
g162,396:17014431,6571294
x162,396:17924656,6571294
g162,397:18143109,6571294
x162,397:19126152,6571294
x162,397:19453833,6571294
x162,397:20618921,6571294
g162,397:20837374,6571294
x162,397:22330143,6571294
k162,398:34421990,6571294:12091847
g162,398:34421990,6571294
)
(162,403:6411099,8251230:28010891,491520,163840
(162,399:6411099,8251230:0,491520,163840
g162,399:6411099,8251230
g162,399:5063966,8251230
g162,399:4736286,8251230
(162,399:4736286,8251230:1347133,491520,163840
k162,399:5063967,8251230:327681
x162,399:6083419,8251230
)
g162,399:6411099,8251230
)
x162,399:7002745,8251230
k162,400:7164958,8251230:162213
x162,400:8302739,8251230
k162,400:8476200,8251230:173461
x162,400:9659492,8251230
k162,400:9821704,8251230:162212
x162,400:11698586,8251230
k162,400:11860799,8251230:162213
x162,400:13191548,8251230
x162,400:15175838,8251230
k162,400:15338050,8251230:162212
x162,400:15865981,8251230
k162,400:16028194,8251230:162213
x162,400:17011236,8251230
x162,400:17794029,8251230
x162,400:19050139,8251230
k162,400:19212352,8251230:162213
x162,400:21870207,8251230
x162,400:23983745,8251230
x162,400:26208332,8251230
x162,400:26536013,8251230
k162,400:26698225,8251230:162212
x162,400:27972539,8251230
k162,400:28134752,8251230:162213
x162,400:31742882,8251230
x162,400:32070563,8251230
k162,401:32244024,8251230:173461
x162,401:34421990,8251230
k162,401:34421990,8251230:0
)
(162,403:6411099,9430878:28010891,455111,127431
x162,403:6947035,9430878
g162,401:7181506,9430878
x162,401:8035652,9430878
g162,401:8270123,9430878
x162,401:9159222,9430878
x162,401:11235971,9430878
g162,401:11470442,9430878
x162,401:12508818,9430878
g162,401:12743289,9430878
x162,401:14879385,9430878
g162,401:15113856,9430878
x162,401:15649792,9430878
g162,401:15884263,9430878
x162,401:17741108,9430878
g162,401:17959561,9430878
x162,401:18305447,9430878
k162,402:17959561,9430878:-18205
x162,402:18979013,9430878
g162,402:19197466,9430878
x162,402:20034873,9430878
g162,402:20253326,9430878
x162,402:21163551,9430878
g162,402:21382004,9430878
x162,402:22365047,9430878
x162,402:22692728,9430878
x162,402:23857816,9430878
g162,402:24076269,9430878
x162,402:25569038,9430878
k162,403:34421990,9430878:8852952
g162,403:34421990,9430878
)
(162,407:6411099,11110814:28010891,491520,163840
(162,404:6411099,11110814:0,491520,163840
g162,404:6411099,11110814
g162,404:5063966,11110814
g162,404:4736286,11110814
(162,404:4736286,11110814:1347133,491520,163840
k162,404:5063967,11110814:327681
x162,404:6083419,11110814
)
g162,404:6411099,11110814
)
x162,404:7084665,11110814
k162,405:7230988,11110814:146323
x162,405:8013781,11110814
k162,405:8160105,11110814:146324
x162,405:8915592,11110814
x162,405:10645019,11110814
x162,405:11154745,11110814
k162,405:11315495,11110814:160750
x162,405:12771853,11110814
k162,405:12918176,11110814:146323
x162,405:14958898,11110814
k162,405:15105222,11110814:146324
x162,405:17437217,11110814
k162,405:17583540,11110814:146323
x162,405:18111471,11110814
k162,405:18257795,11110814:146324
x162,405:19168019,11110814
k162,405:19314342,11110814:146323
x162,405:21320477,11110814
x162,405:21648158,11110814
k162,405:21794482,11110814:146324
x162,405:22322413,11110814
k162,405:22468736,11110814:146323
x162,405:24653276,11110814
x162,405:24980957,11110814
k162,405:25141707,11110814:160750
x162,405:28886337,11110814
k162,406:29054450,11110814:168113
x162,406:31232416,11110814
k162,406:31400530,11110814:168114
x162,406:31936466,11110814
k162,406:32104579,11110814:168113
x162,406:33771002,11110814
x162,406:34421990,11110814
k162,406:34421990,11110814:0
)
(162,407:6411099,12290462:28010891,455111,127431
x162,407:6756985,12290462
x162,406:7430551,12290462
g162,406:7649004,12290462
x162,406:8486411,12290462
g162,406:8704864,12290462
x162,406:9578680,12290462
g162,406:9797133,12290462
x162,406:10306859,12290462
g162,406:10525312,12290462
x162,406:11435537,12290462
g162,406:11653990,12290462
x162,406:12637033,12290462
x162,406:12964714,12290462
x162,406:14129802,12290462
g162,406:14348255,12290462
x162,406:15841024,12290462
k162,407:34421990,12290462:18580966
g162,407:34421990,12290462
)
(162,411:6411099,13970398:28010891,491520,163840
(162,408:6411099,13970398:0,491520,163840
g162,408:6411099,13970398
g162,408:5063966,13970398
g162,408:4736286,13970398
(162,408:4736286,13970398:1347133,491520,163840
k162,408:5063967,13970398:327681
x162,408:6083419,13970398
)
g162,408:6411099,13970398
)
x162,408:7084665,13970398
g162,409:7303118,13970398
x162,409:7776434,13970398
x162,409:8852319,13970398
x162,409:11495612,13970398
g162,409:11714065,13970398
x162,409:14042033,13970398
g162,409:14276504,13970398
x162,409:14812440,13970398
g162,409:15046911,13970398
x162,409:16822199,13970398
g162,409:17123661,13970398
x162,409:17551462,13970398
x162,409:17777559,13970398
x162,409:18614958,13970398
g162,409:18849429,13970398
x162,409:21110404,13970398
x162,409:21646338,13970398
g162,409:21880809,13970398
x162,409:22433492,13970398
g162,409:22667963,13970398
x162,409:25487815,13970398
g162,409:25706268,13970398
g162,410:25778358,13970398
x162,410:27316636,13970398
g162,410:27535089,13970398
x162,410:27899179,13970398
x162,410:29610401,13970398
x162,410:31685712,13970398
g162,410:31904165,13970398
x162,410:33396934,13970398
k162,411:34421990,13970398:1025056
g162,411:34421990,13970398
)
(162,415:6411099,15650335:28010891,491520,163840
(162,412:6411099,15650335:0,491520,163840
g162,412:6411099,15650335
g162,412:5063966,15650335
g162,412:4736286,15650335
(162,412:4736286,15650335:1347133,491520,163840
k162,412:5063967,15650335:327681
x162,412:6083419,15650335
)
g162,412:6411099,15650335
)
x162,412:6929927,15650335
g162,413:7148380,15650335
x162,413:7931173,15650335
g162,413:8149626,15650335
x162,413:8804987,15650335
g162,413:9023440,15650335
x162,413:12049026,15650335
g162,413:12267479,15650335
x162,413:13323340,15650335
g162,413:13541793,15650335
x162,413:14238114,15650335
g162,413:14456567,15650335
x162,413:15312178,15650335
g162,413:15530631,15650335
x162,413:16750332,15650335
x162,413:17169035,15650335
g162,413:17387488,15650335
x162,413:17874636,15650335
g162,413:18109107,15650335
x162,413:19658293,15650335
x162,413:20127236,15650335
g162,413:20361707,15650335
x162,413:21215853,15650335
x162,413:22111868,15650335
g162,413:22346339,15650335
x162,413:22882275,15650335
g162,413:23116746,15650335
x162,413:24908779,15650335
g162,413:25143250,15650335
x162,413:27552775,15650335
g162,413:27771228,15650335
g162,414:27843318,15650335
x162,414:29518131,15650335
x162,414:29645562,15650335
g162,414:29864015,15650335
x162,414:31356784,15650335
k162,415:34421990,15650335:3065206
g162,415:34421990,15650335
)
(162,420:6411099,17330271:28010891,491520,163840
(162,416:6411099,17330271:0,491520,163840
g162,416:6411099,17330271
g162,416:5063966,17330271
g162,416:4736286,17330271
(162,416:4736286,17330271:1347133,491520,163840
k162,416:5063967,17330271:327681
x162,416:6083419,17330271
)
g162,416:6411099,17330271
)
x162,416:7057359,17330271
k162,417:7281291,17330271:223932
x162,417:10297777,17330271
x162,417:10425208,17330271
k162,417:10650511,17330271:225303
x162,417:13037119,17330271
k162,417:13261051,17330271:223932
x162,417:13788982,17330271
k162,417:14012914,17330271:223932
x162,417:15032365,17330271
x162,417:16415907,17330271
k162,417:16639840,17330271:223933
x162,417:17695701,17330271
k162,417:17919633,17330271:223932
x162,417:18283723,17330271
x162,417:19361428,17330271
x162,417:20380879,17330271
x162,417:21764421,17330271
k162,417:21988353,17330271:223932
x162,417:22352443,17330271
x162,417:23353690,17330271
x162,417:24447780,17330271
k162,417:24671713,17330271:223933
x162,417:25199644,17330271
k162,417:25423576,17330271:223932
x162,417:27211255,17330271
k162,417:27435187,17330271:223932
x162,417:30468052,17330271
x162,417:30795733,17330271
k162,418:31021036,17330271:225303
x162,418:31567171,17330271
k162,418:31791103,17330271:223932
x162,418:32278251,17330271
x162,418:33886056,17330271
x162,418:34421990,17330271
k162,418:34421990,17330271:0
)
(162,420:6411099,18509919:28010891,455111,127431
x162,420:6980531,18509919
g162,418:7215002,18509919
x162,418:8889801,18509919
x162,418:9191264,18509919
g162,418:9425735,18509919
x162,418:10263134,18509919
x162,418:12521928,18509919
g162,418:12740381,18509919
x162,418:13086267,18509919
x162,418:13759833,18509919
g162,418:13978286,18509919
x162,418:14815693,18509919
g162,418:15034146,18509919
x162,418:15944371,18509919
g162,418:16162824,18509919
x162,418:16490505,18509919
x162,418:16818186,18509919
x162,418:17655593,18509919
g162,418:17874046,18509919
x162,418:20309805,18509919
g162,419:20528258,18509919
x162,419:22021027,18509919
k162,420:34421990,18509919:12400963
g162,420:34421990,18509919
)
(162,427:6411099,20189855:28010891,491520,163840
(162,421:6411099,20189855:0,491520,163840
g162,421:6411099,20189855
g162,421:5063966,20189855
g162,421:4736286,20189855
(162,421:4736286,20189855:1347133,491520,163840
k162,421:5063967,20189855:327681
x162,421:6083419,20189855
)
g162,421:6411099,20189855
)
x162,421:7075562,20189855
k162,422:7291001,20189855:215439
x162,422:7809829,20189855
k162,422:8025268,20189855:215439
x162,422:9849358,20189855
k162,422:10064798,20189855:215440
x162,422:11120659,20189855
k162,422:11336098,20189855:215439
x162,422:11964153,20189855
k162,422:12179592,20189855:215439
x162,422:13563134,20189855
x162,422:14276748,20189855
k162,422:14492790,20189855:216042
x162,422:15949148,20189855
x162,422:16879398,20189855
k162,422:17094838,20189855:215440
x162,422:17622769,20189855
k162,422:17838208,20189855:215439
x162,422:18897708,20189855
x162,422:19625887,20189855
k162,422:19841326,20189855:215439
x162,422:20682373,20189855
x162,422:21410553,20189855
x162,422:21847461,20189855
x162,422:24541727,20189855
x162,422:24869408,20189855
k162,422:25084847,20189855:215439
x162,422:26304548,20189855
x162,422:27691730,20189855
k162,422:27907170,20189855:215440
x162,422:28598941,20189855
x162,422:29327121,20189855
x162,422:29946073,20189855
x162,422:31074752,20189855
k162,423:31290191,20189855:215439
x162,423:31872735,20189855
k162,423:32088174,20189855:215439
x162,423:32929221,20189855
x162,423:33657401,20189855
x162,423:34094309,20189855
x162,423:34421990,20189855
k162,423:34421990,20189855:0
)
(162,427:6411099,21369503:28010891,455111,127431
x162,427:7612596,21369503
x162,427:7958482,21369503
x162,427:8657533,21369503
k162,423:8853455,21369503:195922
x162,423:9381386,21369503
k162,423:9577309,21369503:195923
x162,423:10287285,21369503
x162,423:11998507,21369503
k162,423:12194429,21369503:195922
x162,423:13057321,21369503
x162,423:14408093,21369503
k162,423:14604015,21369503:195922
x162,423:15659876,21369503
k162,423:15855799,21369503:195923
x162,423:16915299,21369503
x162,423:17643478,21369503
k162,423:17839400,21369503:195922
x162,423:18203490,21369503
x162,423:18549376,21369503
x162,423:18931671,21369503
x162,423:19845535,21369503
k162,423:20045963,21369503:200428
x162,423:21029005,21369503
x162,423:21833643,21369503
x162,423:22381597,21369503
x162,423:23255413,21369503
k162,424:23451336,21369503:195923
x162,424:24907694,21369503
x162,424:26127395,21369503
x162,424:27256074,21369503
k162,424:27451996,21369503:195922
x162,424:29236036,21369503
x162,424:29800376,21369503
k162,424:30000805,21369503:200429
x162,424:31220507,21369503
x162,424:31402552,21369503
x162,424:31948687,21369503
x162,424:32840707,21369503
k162,424:33036629,21369503:195922
x162,424:34203537,21369503
x162,424:34421990,21369503
k162,427:34421990,21369503:0
)
(162,427:6411099,22549151:28010891,491520,163840
x162,427:6884415,22549151
x162,427:7721821,22549151
k162,424:7939897,22549151:218076
x162,424:8995758,22549151
k162,424:9213833,22549151:218075
x162,424:9869194,22549151
x162,424:11090715,22549151
k162,424:11308791,22549151:218076
x162,424:12038790,22549151
x162,424:12584924,22549151
x162,424:14152331,22549151
x162,424:14480012,22549151
k162,424:14698163,22549151:218151
x162,424:16339466,22549151
x162,424:17679303,22549151
k162,425:17913427,22549151:234124
x162,425:18501063,22549151
x162,425:18802526,22549151
x162,425:20108868,22549151
x162,425:20879275,22549151
k162,425:21113399,22549151:234124
x162,425:22404451,22549151
k162,425:22638575,22549151:234124
x162,425:23542966,22549151
x162,425:25217766,22549151
k162,425:25451890,22549151:234124
x162,425:26356281,22549151
x162,425:27294169,22549151
k162,425:27528293,22549151:234124
x162,425:29505283,22549151
k162,425:29739476,22549151:234193
x162,425:32402403,22549151
x162,425:32889551,22549151
x162,425:34421990,22549151
k162,425:34421990,22549151:0
)
(162,427:6411099,23728799:28010891,422343,127431
x162,427:8133960,23728799
g162,426:8352413,23728799
x162,426:9262638,23728799
g162,426:9481091,23728799
x162,426:10464134,23728799
x162,426:10791815,23728799
x162,426:11956903,23728799
g162,426:12175356,23728799
x162,426:13668125,23728799
k162,427:34421989,23728799:20753864
g162,427:34421989,23728799
)
(162,432:6411099,25408735:28010891,491520,163840
(162,428:6411099,25408735:0,491520,163840
g162,428:6411099,25408735
g162,428:5063966,25408735
g162,428:4736286,25408735
(162,428:4736286,25408735:1347133,491520,163840
k162,428:5063967,25408735:327681
x162,428:6083419,25408735
)
g162,428:6411099,25408735
)
x162,428:7193892,25408735
k162,429:7403680,25408735:209788
x162,429:9078493,25408735
k162,429:9288281,25408735:209788
x162,429:10344142,25408735
k162,429:10553930,25408735:209788
x162,429:11227496,25408735
k162,429:11437283,25408735:209787
x162,429:14174328,25408735
k162,429:14385849,25408735:211521
x162,429:15491215,25408735
x162,429:16387230,25408735
k162,429:16613730,25408735:226500
x162,429:17149666,25408735
k162,429:17376165,25408735:226499
x162,429:19603645,25408735
k162,429:19830144,25408735:226499
x162,429:20366080,25408735
k162,429:20592579,25408735:226499
x162,429:20894042,25408735
x162,429:23657460,25408735
k162,429:23883959,25408735:226499
x162,429:25675992,25408735
k162,429:25902492,25408735:226500
x162,429:28163467,25408735
k162,430:25902492,25408735:-33497
x162,430:28881446,25408735
k162,430:29092967,25408735:211521
x162,430:29438853,25408735
x162,430:30112419,25408735
k162,430:30322206,25408735:209787
x162,430:30831932,25408735
k162,430:31041720,25408735:209788
k162,431:31108351,25408735:66631
x162,431:32064085,25408735
x162,431:32519196,25408735
k162,431:32728975,25408735:209779
x162,431:34421990,25408735
k162,431:34421990,25408735:0
)
(162,432:6411099,26588383:28010891,422343,0
x162,432:7903868,26588383
k162,432:34421990,26588383:26518122
g162,432:34421990,26588383
)
(162,437:6411099,28268319:28010891,491520,163840
(162,433:6411099,28268319:0,491520,163840
g162,433:6411099,28268319
g162,433:5063966,28268319
g162,433:4736286,28268319
(162,433:4736286,28268319:1347133,491520,163840
k162,433:5063967,28268319:327681
x162,433:6083419,28268319
)
g162,433:6411099,28268319
)
x162,433:7303118,28268319
x162,433:7776434,28268319
k162,434:7970717,28268319:194283
x162,434:9645529,28268319
k162,434:9844647,28268319:199118
x162,434:10390782,28268319
k162,434:10585065,28268319:194283
x162,434:11076586,28268319
x162,434:12223469,28268319
k162,434:12422587,28268319:199118
x162,434:13478448,28268319
k162,434:13672731,28268319:194283
x162,434:14264377,28268319
k162,434:14458661,28268319:194284
x162,434:16990903,28268319
k162,434:17190020,28268319:199117
x162,434:19613037,28268319
k162,434:19807321,28268319:194284
x162,434:22359591,28268319
x162,434:22687272,28268319
k162,434:22881555,28268319:194283
x162,434:23409486,28268319
k162,434:23603770,28268319:194284
x162,434:25391449,28268319
k162,434:25585732,28268319:194283
x162,434:26878251,28268319
x162,434:28669570,28268319
k162,435:28863854,28268319:194284
x162,435:29227944,28268319
x162,435:29555625,28268319
k162,435:29749908,28268319:194283
x162,435:31246317,28268319
k162,435:31440601,28268319:194284
x162,435:32350825,28268319
k162,435:32545108,28268319:194283
x162,435:34421990,28268319
k162,435:34421990,28268319:0
)
(162,437:6411099,29447967:28010891,455111,127431
x162,437:8195139,29447967
x162,435:8759479,29447967
x162,435:9087160,29447967
g162,435:9305613,29447967
x162,435:10026504,29447967
x162,435:10327967,29447967
x162,435:10796909,29447967
g162,435:11031380,29447967
x162,435:11710402,29447967
g162,435:11944873,29447967
x162,435:12648289,29447967
x162,435:13117231,29447967
g162,435:13351702,29447967
x162,435:14020895,29447967
g162,435:14239348,29447967
x162,435:14585234,29447967
x162,435:15258800,29447967
g162,435:15477253,29447967
x162,435:16642341,29447967
g162,435:16860794,29447967
x162,435:17734610,29447967
g162,436:17953063,29447967
x162,436:19445832,29447967
g162,436:19664285,29447967
x162,436:20210420,29447967
g162,436:20428873,29447967
x162,436:23232366,29447967
g162,436:23450819,29447967
x162,436:24943588,29447967
k162,437:34421990,29447967:9478402
g162,437:34421990,29447967
)
(162,441:6411099,31127903:28010891,491520,163840
(162,438:6411099,31127903:0,491520,163840
g162,438:6411099,31127903
g162,438:5063966,31127903
g162,438:4736286,31127903
(162,438:4736286,31127903:1347133,491520,163840
k162,438:5063967,31127903:327681
x162,438:6083419,31127903
)
g162,438:6411099,31127903
)
x162,438:7075562,31127903
k162,439:7315285,31127903:239723
x162,439:9428826,31127903
x162,439:9665484,31127903
k162,439:9905206,31127903:239722
x162,439:10961067,31127903
k162,439:11200790,31127903:239723
x162,439:11883458,31127903
k162,439:12123181,31127903:239723
x162,439:13342882,31127903
x162,439:14345949,31127903
k162,439:14590989,31127903:245040
x162,439:16367731,31127903
x162,439:16937162,31127903
k162,439:17191201,31127903:254039
x162,439:17727137,31127903
k162,439:17981176,31127903:254039
x162,439:21297276,31127903
x162,439:21766219,31127903
k162,439:22020259,31127903:254040
x162,439:24247741,31127903
k162,439:24506672,31127903:258931
x162,439:24993820,31127903
x162,439:26635123,31127903
k162,439:26889162,31127903:254039
x162,439:27323883,31127903
k162,439:27563606,31127903:239723
k162,440:27677810,31127903:114204
x162,440:28278558,31127903
x162,440:31032892,31127903
k162,440:31272615,31127903:239723
x162,440:34421990,31127903
k162,440:34421990,31127903:0
)
(162,441:6411099,32307551:28010891,422343,0
x162,441:7903868,32307551
k162,441:34421990,32307551:26518122
g162,441:34421990,32307551
)
(162,446:6411099,33987487:28010891,491520,163840
(162,442:6411099,33987487:0,491520,163840
g162,442:6411099,33987487
g162,442:5063966,33987487
g162,442:4736286,33987487
(162,442:4736286,33987487:1347133,491520,163840
k162,442:5063967,33987487:327681
x162,442:6083419,33987487
)
g162,442:6411099,33987487
)
x162,442:7075562,33987487
k162,443:7315608,33987487:240046
x162,443:7989174,33987487
x162,443:8225831,33987487
x162,443:8771966,33987487
x162,443:9613013,33987487
x162,443:9922489,33987487
x162,443:10432215,33987487
k162,443:10677659,33987487:245444
x162,443:11649042,33987487
x162,443:12302213,33987487
x162,443:13089369,33987487
k162,443:13343705,33987487:254336
x162,443:13879641,33987487
k162,443:14133977,33987487:254336
x162,443:15247717,33987487
x162,443:15582677,33987487
x162,443:17173736,33987487
k162,443:17514929,33987487:341193
x162,443:18704036,33987487
k162,443:18958373,33987487:254337
x162,443:19628293,33987487
x162,443:20331709,33987487
x162,443:20633172,33987487
x162,443:20934635,33987487
x162,443:22324718,33987487
k162,443:22579054,33987487:254336
x162,443:23131737,33987487
k162,443:23386073,33987487:254336
x162,443:25412579,33987487
k162,443:25666916,33987487:254337
x162,443:26705292,33987487
k162,443:26959628,33987487:254336
x162,443:27629547,33987487
x162,443:28131986,33987487
x162,443:28801905,33987487
x162,443:29346212,33987487
x162,443:30399152,33987487
k162,444:30639198,33987487:240046
k162,445:30754042,33987487:114844
x162,445:32905811,33987487
k162,445:33145857,33987487:240046
x162,445:34203537,33987487
x162,445:34421990,33987487
k162,446:34421990,33987487:0
)
(162,446:6411099,35167135:28010891,437688,127431
x162,446:6775189,35167135
x162,446:7121075,35167135
x162,446:7705439,35167135
x162,446:9016163,35167135
g162,445:9234616,35167135
x162,445:10727385,35167135
k162,446:34421989,35167135:23694604
g162,446:34421989,35167135
)
(162,450:6411099,36847071:28010891,491520,163840
(162,447:6411099,36847071:0,491520,163840
g162,447:6411099,36847071
g162,447:5063966,36847071
g162,447:4736286,36847071
(162,447:4736286,36847071:1347133,491520,163840
k162,447:5063967,36847071:327681
x162,447:6083419,36847071
)
g162,447:6411099,36847071
)
x162,447:6929927,36847071
k162,448:7152617,36847071:222690
x162,448:7935410,36847071
k162,448:8158100,36847071:222690
x162,448:9496131,36847071
k162,448:9719880,36847071:223749
x162,448:11176238,36847071
k162,448:11398927,36847071:222689
x162,448:13659923,36847071
k162,448:13882613,36847071:222690
x162,448:14410544,36847071
k162,448:14633234,36847071:222690
x162,448:14979120,36847071
x162,448:17423983,36847071
k162,448:17646673,36847071:222690
x162,448:18702534,36847071
k162,448:18925224,36847071:222690
x162,448:21552131,36847071
k162,448:21774820,36847071:222689
x162,448:23926587,36847071
x162,448:24254268,36847071
k162,448:24478017,36847071:223749
x162,448:27224684,36847071
k162,449:27463053,36847071:238369
x162,449:27998989,36847071
k162,449:28237358,36847071:238369
x162,449:30064345,36847071
x162,449:30365808,36847071
k162,449:30604177,36847071:238369
x162,449:34421990,36847071
k162,449:34421990,36847071:0
)
(162,450:6411099,38026719:28010891,455111,127431
x162,450:6756985,38026719
x162,449:7430551,38026719
g162,449:7649004,38026719
x162,449:8486411,38026719
g162,449:8704864,38026719
x162,449:9578680,38026719
g162,449:9797133,38026719
x162,449:10306859,38026719
g162,449:10525312,38026719
x162,449:11435537,38026719
g162,449:11653990,38026719
x162,449:12637033,38026719
x162,449:12964714,38026719
x162,449:14129802,38026719
g162,449:14348255,38026719
x162,449:15841024,38026719
k162,450:34421990,38026719:18580966
g162,450:34421990,38026719
)
(162,455:6411099,39706656:28010891,491520,163840
(162,451:6411099,39706656:0,491520,163840
g162,451:6411099,39706656
g162,451:5063966,39706656
g162,451:4736286,39706656
(162,451:4736286,39706656:1347133,491520,163840
k162,451:5063967,39706656:327681
x162,451:6083419,39706656
)
g162,451:6411099,39706656
)
x162,451:7084665,39706656
k162,452:7373721,39706656:289056
x162,452:9048533,39706656
k162,452:9355239,39706656:306706
x162,452:11584178,39706656
x162,452:12161982,39706656
k162,452:12461407,39706656:299425
x162,452:15334413,39706656
k162,452:15765785,39706656:431372
x162,452:16871151,39706656
x162,452:17767166,39706656
k162,452:18066591,39706656:299425
x162,452:19104967,39706656
k162,452:19404393,39706656:299426
x162,452:21231380,39706656
x162,452:23104971,39706656
k162,452:23411677,39706656:306706
x162,452:23702948,39706656
x162,452:24230878,39706656
k162,452:24519934,39706656:289056
x162,452:27325247,39706656
x162,452:27652928,39706656
k162,452:27941984,39706656:289056
x162,452:30000911,39706656
k162,453:30289966,39706656:289055
x162,453:31345827,39706656
k162,453:31634883,39706656:289056
x162,453:34421990,39706656
k162,453:34421990,39706656:0
)
(162,455:6411099,40886304:28010891,455111,127431
x162,455:9626013,40886304
g162,453:9844466,40886304
x162,453:12436785,40886304
g162,453:12655238,40886304
x162,453:13565463,40886304
g162,453:13783916,40886304
x162,453:14766959,40886304
x162,453:15094640,40886304
x162,453:16259728,40886304
g162,453:16478181,40886304
g162,454:16550271,40886304
x162,454:17897403,40886304
x162,454:19665058,40886304
g162,454:19883511,40886304
x162,454:21267053,40886304
x162,454:22492213,40886304
x162,454:22819894,40886304
g162,454:23038347,40886304
x162,454:24731362,40886304
g162,454:24949815,40886304
x162,454:26296947,40886304
x162,454:28246647,40886304
g162,454:28465100,40886304
x162,454:29830437,40886304
g162,454:30048890,40886304
x162,454:31541659,40886304
k162,455:34421990,40886304:2880331
g162,455:34421990,40886304
)
(162,460:6411099,42566240:28010891,491520,163840
(162,456:6411099,42566240:0,491520,163840
g162,456:6411099,42566240
g162,456:5063966,42566240
g162,456:4736286,42566240
(162,456:4736286,42566240:1347133,491520,163840
k162,456:5063967,42566240:327681
x162,456:6083419,42566240
)
g162,456:6411099,42566240
)
x162,456:6929927,42566240
k162,457:7109100,42566240:179173
x162,457:8285109,42566240
x162,457:9526654,42566240
k162,457:9705827,42566240:179173
x162,457:10761688,42566240
k162,457:10940861,42566240:179173
x162,457:11605324,42566240
k162,457:11784497,42566240:179173
x162,457:12257813,42566240
x162,457:13987240,42566240
k162,457:14174269,42566240:187029
x162,457:18019057,42566240
k162,457:18198230,42566240:179173
x162,457:18726161,42566240
k162,457:18905334,42566240:179173
x162,457:22224013,42566240
k162,457:22403186,42566240:179173
x162,457:25319545,42566240
k162,457:25498718,42566240:179173
x162,457:26283332,42566240
k162,457:26462505,42566240:179173
x162,457:28250184,42566240
k162,457:28429357,42566240:179173
x162,457:30435492,42566240
k162,458:28429357,42566240:-18205
x162,458:30763173,42566240
k162,458:30942346,42566240:179173
x162,458:32216660,42566240
k162,458:32395833,42566240:179173
x162,458:33566380,42566240
x162,458:34421990,42566240
k162,458:34421990,42566240:0
)
(162,460:6411099,43745888:28010891,455111,127431
x162,460:6993643,43745888
g162,458:7212096,43745888
x162,458:10295934,43745888
g162,458:10514387,43745888
x162,458:13286929,43745888
x162,458:13614610,43745888
g162,458:13833063,43745888
x162,458:16579734,43745888
g162,458:16814205,43745888
x162,458:18992171,43745888
g162,458:19226642,43745888
x162,458:19762578,43745888
g162,458:19997049,43745888
x162,458:23814862,43745888
g162,459:24033315,43745888
x162,459:24379201,43745888
x162,459:25052767,43745888
g162,459:25271220,43745888
x162,459:25780946,43745888
g162,459:25999399,43745888
x162,459:26909624,43745888
g162,459:27128077,43745888
x162,459:28111120,43745888
x162,459:28438801,43745888
x162,459:29603889,43745888
g162,459:29822342,43745888
x162,459:31315111,43745888
k162,460:34421990,43745888:3106879
g162,460:34421990,43745888
)
(162,465:6411099,45425824:28010891,491520,163840
(162,461:6411099,45425824:0,491520,163840
g162,461:6411099,45425824
g162,461:5063966,45425824
g162,461:4736286,45425824
(162,461:4736286,45425824:1347133,491520,163840
k162,461:5063967,45425824:327681
x162,461:6083419,45425824
)
g162,461:6411099,45425824
)
x162,461:7075562,45425824
k162,462:7238814,45425824:163252
x162,462:8458515,45425824
k162,462:8632808,45425824:174293
x162,462:9834305,45425824
k162,462:9997558,45425824:163253
x162,462:13081396,45425824
k162,462:13244648,45425824:163252
x162,462:14300509,45425824
k162,462:14463762,45425824:163253
x162,462:16469897,45425824
x162,462:16797578,45425824
k162,462:16960830,45425824:163252
x162,462:17506965,45425824
k162,462:17670218,45425824:163253
x162,462:18580442,45425824
k162,462:18743694,45425824:163252
x162,462:20584168,45425824
k162,462:20747421,45425824:163253
x162,462:21275352,45425824
k162,462:21438604,45425824:163252
x162,462:22894963,45425824
k162,462:23058216,45425824:163253
x162,462:24845895,45425824
k162,462:25009147,45425824:163252
x162,462:26835057,45425824
x162,462:27162738,45425824
k162,463:27337031,45425824:174293
x162,463:29514997,45425824
k162,463:29698685,45425824:183688
x162,463:30234621,45425824
k162,463:30418308,45425824:183687
x162,463:31272454,45425824
k162,463:31456142,45425824:183688
x162,463:32345241,45425824
x162,463:34421990,45425824
k162,463:34421990,45425824:0
)
(162,465:6411099,46605472:28010891,455111,127431
x162,465:7449475,46605472
g162,463:7683946,46605472
x162,463:9820042,46605472
g162,463:10054513,46605472
x162,463:10590449,46605472
g162,463:10824920,46605472
x162,463:12681765,46605472
g162,463:12900218,46605472
x162,463:13246104,46605472
x162,463:13919670,46605472
g162,463:14138123,46605472
x162,463:14647849,46605472
g162,463:14866302,46605472
x162,463:15740118,46605472
g162,464:15958571,46605472
x162,464:16468297,46605472
g162,464:16686750,46605472
x162,464:17596975,46605472
g162,464:17815428,46605472
x162,464:18798471,46605472
x162,464:19126152,46605472
x162,464:20291240,46605472
g162,464:20509693,46605472
x162,464:22002462,46605472
k162,465:34421990,46605472:12419528
g162,465:34421990,46605472
)
(162,471:6411099,48285408:28010891,491520,163840
(162,466:6411099,48285408:0,491520,163840
g162,466:6411099,48285408
g162,466:5063966,48285408
g162,466:4736286,48285408
(162,466:4736286,48285408:1347133,491520,163840
k162,466:5063967,48285408:327681
x162,466:6083419,48285408
)
g162,466:6411099,48285408
)
x162,466:7303118,48285408
x162,466:7958479,48285408
k162,467:8109766,48285408:151287
x162,467:9602533,48285408
k162,467:9753820,48285408:151287
x162,467:10809681,48285408
k162,467:10960968,48285408:151287
x162,467:11643636,48285408
k162,467:11794924,48285408:151288
x162,467:13669987,48285408
x162,467:14780461,48285408
k162,467:14945181,48285408:164720
x162,467:16219496,48285408
x162,467:16947676,48285408
x162,467:17384584,48285408
x162,467:17712265,48285408
k162,467:17863552,48285408:151287
x162,467:18919413,48285408
k162,467:19070700,48285408:151287
x162,467:19616835,48285408
x162,467:20437858,48285408
x162,467:21056810,48285408
x162,467:22185489,48285408
k162,467:22336777,48285408:151288
x162,467:22864708,48285408
k162,467:23015995,48285408:151287
x162,467:23562130,48285408
x162,467:24253901,48285408
x162,467:25382580,48285408
k162,467:25533867,48285408:151287
x162,467:26061798,48285408
k162,467:26213085,48285408:151287
x162,467:27272585,48285408
x162,467:28000764,48285408
k162,467:28152051,48285408:151287
x162,467:29517388,48285408
x162,467:30869980,48285408
x162,467:31197661,48285408
k162,468:31362382,48285408:164721
x162,468:31908517,48285408
k162,468:32059804,48285408:151287
x162,468:32780695,48285408
x162,468:33082158,48285408
x162,468:33350124,48285408
x162,468:33618090,48285408
x162,468:33886056,48285408
x162,468:34187519,48285408
x162,468:34421990,48285408
k162,471:34421990,48285408:0
)
(162,471:6411099,49465056:28010891,455111,127431
x162,471:7549962,49465056
k162,468:7764045,49465056:214083
x162,468:8299981,49465056
k162,468:8514065,49465056:214084
x162,468:9368211,49465056
k162,468:9582294,49465056:214083
x162,468:10060340,49465056
x162,468:11182454,49465056
k162,468:11396538,49465056:214084
x162,468:11764994,49465056
x162,468:12099954,49465056
x162,468:12568896,49465056
x162,468:13406293,49465056
k162,468:13620376,49465056:214083
x162,468:14156312,49465056
k162,468:14370395,49465056:214083
x162,468:14781448,49465056
x162,468:15451367,49465056
x162,468:16489743,49465056
k162,468:16703827,49465056:214084
x162,468:17391951,49465056
k162,468:17606034,49465056:214083
x162,468:19081313,49465056
x162,468:19382776,49465056
x162,468:20471395,49465056
x162,468:20672371,49465056
x162,468:20973834,49465056
x162,468:21643753,49465056
k162,469:21861914,49465056:218161
x162,469:23227603,49465056
x162,469:23428579,49465056
x162,469:23730042,49465056
x162,469:24198985,49465056
k162,469:24413069,49465056:214084
x162,469:25451445,49465056
k162,469:25665528,49465056:214083
x162,469:26478534,49465056
x162,469:26980973,49465056
x162,469:27650892,49465056
x162,469:28195199,49465056
x162,469:29066094,49465056
k162,469:29280178,49465056:214084
x162,469:30151073,49465056
x162,469:31122455,49465056
x162,469:31840434,49465056
k162,469:32041158,49465056:200724
x162,469:32387044,49465056
x162,469:33060610,49465056
k162,469:33256902,49465056:196292
x162,469:34421990,49465056
k162,469:34421990,49465056:0
)
(162,471:6411099,50644704:28010891,455111,127431
x162,471:7321324,50644704
g162,469:7539777,50644704
x162,469:8522820,50644704
x162,469:8850501,50644704
x162,469:10015589,50644704
g162,469:10234042,50644704
x162,469:11362719,50644704
g162,469:11581172,50644704
x162,469:12391271,50644704
k162,470:11581172,50644704:-18205
x162,470:12718952,50644704
x162,470:13210473,50644704
g162,470:13428926,50644704
x162,470:13793016,50644704
x162,470:14120697,50644704
x162,470:14612218,50644704
x162,470:15158352,50644704
x162,470:15486033,50644704
x162,470:15613464,50644704
g162,470:15831917,50644704
x162,470:17324686,50644704
k162,471:34421990,50644704:17097304
g162,471:34421990,50644704
)
]
(162,477:4736286,52610784:29685704,786432,235932
(162,477:4736286,52610784:29685704,786432,235932
(162,477:4736286,52610784:29685704,786432,235932
[162,477:4736286,52610784:29685704,786432,235932
(162,477:4736286,52610784:29685704,550500,235932
(162,477:4736286,52610784:0,0,0
[162,477:4736286,52610784:29685704,0,0
(162,477:4736286,52610784:29685704,0,0
h162,477:4736286,52610784:0,0,0
k162,477:19579138,52610784:14842852
k162,477:34421990,52610784:14842852
)
]
k162,477:4736286,52610784:-29685704
)
g162,477:4736286,52610784
[162,477:4736286,52610784:29685704,550500,235932
(162,477:4736286,52610784:29685704,550500,235932
k162,477:19087616,52610784:14351330
h162,477:19087616,52610784:0,0,0
x162,477:20070659,52610784
r162,477:20070659,52610784:0,786432,235932
g162,477:20070659,52610784
k162,477:34421989,52610784:14351330
)
]
g162,477:34421990,52610784
(162,477:34421990,52610784:0,0,0
k162,477:4736286,52610784:-29685704
[162,477:4736286,52610784:29685704,0,0
(162,477:4736286,52610784:29685704,0,0
k162,477:34421990,52610784:29685704
h162,477:34421990,52610784:0,0,0
g162,477:34421990,52610784
g162,477:34421990,52610784
)
]
)
)
]
)
g162,477:34421990,52610784
)
)
]
]
]
!37263
}118
!12
{119
[162,549:4736286,52610784:29685704,47874498,235932
[162,549:4736286,4736286:0,0,0
(162,549:4736286,2245673:0,0,0
k162,549:4736286,2245673:65781
)
]
[162,549:4736286,52610784:29685704,47874498,235932
h162,549:4736286,4736286:0,0,0
[162,549:4736286,52610784:29685704,50299330,235932
[162,549:4736286,3097886:29685704,786432,0
(162,549:4736286,3097886:29685704,786432,0
(162,549:4736286,3097886:29685704,786432,0
(162,549:4736286,3097886:29685704,786432,0
[162,549:4736286,3097886:29685704,786432,0
(162,549:4736286,2861954:29685704,550500,235932
(162,549:4736286,2861954:0,550500,235932
[162,549:4736286,2861954:29685704,550500,235932
(162,549:4736286,2861954:29685704,550500,235932
h162,549:4736286,2861954:0,0,0
x162,549:5227807,2861954
x162,549:6192645,2861954
g162,549:6411098,2861954
$162,549:6411098,2861954
x162,549:6920824,2861954
$162,549:6920824,2861954
g162,549:7139277,2861954
x162,549:9507682,2861954
g162,549:9798953,2861954
x162,549:10290474,2861954
g162,549:10508927,2861954
x162,549:12658878,2861954
g162,549:12877331,2861954
x162,549:13569102,2861954
g162,549:13787555,2861954
x162,549:14697779,2861954
g162,549:14916232,2861954
x162,549:16922367,2861954
x162,549:17250048,2861954
g162,549:17468501,2861954
x162,549:18524362,2861954
g162,549:18742815,2861954
x162,549:21857604,2861954
r162,549:21857604,2861954:0,786432,235932
k162,549:28139797,2861954:6282193
k162,549:34421990,2861954:6282193
)
]
k162,549:4736286,2861954:-29685704
)
g162,549:4736286,2861954
[162,549:4736286,2861954:29685704,0,0
(162,549:4736286,2861954:29685704,0,0
k162,549:19579138,2861954:14842852
h162,549:19579138,2861954:0,0,0
g162,549:19579138,2861954
k162,549:34421990,2861954:14842852
)
]
g162,549:34421990,2861954
(162,549:34421990,2861954:0,550500,235932
k162,549:4736286,2861954:-29685704
[162,549:4736286,2861954:29685704,550500,235932
(162,549:4736286,2861954:29685704,550500,235932
k162,549:31846056,2861954:27109770
h162,549:31846056,2861954:0,0,0
x162,549:32292066,2861954
x162,549:33220494,2861954
g162,549:33438947,2861954
x162,549:34421990,2861954
r162,549:34421990,2861954:0,786432,235932
g162,549:34421990,2861954
g162,549:34421990,2861954
)
]
)
)
]
)
g162,549:34421990,3097886
)
)
]
[162,549:4736286,50644704:29685704,45908418,0
(162,476:6411099,5391646:28010891,491520,163840
(162,472:6411099,5391646:0,491520,163840
g162,472:6411099,5391646
g162,472:5063966,5391646
g162,472:4736286,5391646
(162,472:4736286,5391646:1347133,491520,163840
k162,472:5063967,5391646:327681
x162,472:6083419,5391646
)
g162,472:6411099,5391646
)
x162,472:7303118,5391646
x162,472:7776434,5391646
k162,473:7953392,5391646:176958
x162,473:9446159,5391646
k162,473:9623118,5391646:176959
x162,473:10678979,5391646
k162,473:10855937,5391646:176958
x162,473:11483992,5391646
k162,473:11660951,5391646:176959
x162,473:12088757,5391646
x162,473:13310277,5391646
k162,473:13495534,5391646:185257
x162,473:15934937,5391646
x162,473:16262618,5391646
k162,473:16439577,5391646:176959
x162,473:17495438,5391646
k162,473:17672396,5391646:176958
x162,473:20787185,5391646
k162,473:20964143,5391646:176958
x162,473:21492074,5391646
k162,473:21669033,5391646:176959
x162,473:21996714,5391646
k162,473:22173672,5391646:176958
x162,473:23451627,5391646
k162,473:23628586,5391646:176959
x162,473:24720856,5391646
k162,473:24897814,5391646:176958
x162,473:27450084,5391646
k162,473:27627043,5391646:176959
x162,473:27954724,5391646
k162,473:28131682,5391646:176958
x162,473:30152380,5391646
k162,474:30329338,5391646:176958
x162,474:30839064,5391646
x162,474:31731085,5391646
x162,474:32058766,5391646
k162,474:32244024,5391646:185258
x162,474:34421990,5391646
k162,474:34421990,5391646:0
)
(162,476:6411099,6571294:28010891,455111,127431
x162,476:6947035,6571294
g162,474:7181506,6571294
x162,474:10035581,6571294
g162,474:10254034,6571294
x162,474:10599920,6571294
x162,474:11273486,6571294
g162,474:11491939,6571294
x162,474:12657027,6571294
g162,474:12875480,6571294
x162,474:13749296,6571294
g162,474:13967749,6571294
x162,474:14477475,6571294
g162,474:14695928,6571294
x162,474:15606153,6571294
g162,474:15824606,6571294
x162,474:16479968,6571294
x162,474:16807649,6571294
x162,474:17972737,6571294
g162,474:18191190,6571294
x162,474:19683959,6571294
k162,476:34421990,6571294:14738031
g162,476:34421990,6571294
)
(162,480:6411099,8219962:28010891,491520,163840
(162,477:6411099,8219962:0,491520,163840
g162,477:6411099,8219962
g162,477:5063966,8219962
g162,477:4736286,8219962
(162,477:4736286,8219962:1347133,491520,163840
k162,477:5063967,8219962:327681
x162,477:6083419,8219962
)
g162,477:6411099,8219962
)
x162,477:7193892,8219962
g162,478:7412345,8219962
x162,478:8040400,8219962
g162,478:8258853,8219962
x162,478:10376945,8219962
g162,478:10595398,8219962
x162,478:11082546,8219962
x162,478:11434253,8219962
g162,478:11668724,8219962
x162,478:12732220,8219962
x162,478:13033683,8219962
x162,478:15110432,8219962
g162,478:15344903,8219962
x162,478:15897586,8219962
g162,478:16132057,8219962
x162,478:16433520,8219962
x162,478:19129946,8219962
g162,478:19364417,8219962
x162,478:20201816,8219962
x162,478:22460610,8219962
g162,478:22679063,8219962
x162,478:23024949,8219962
x162,478:23698515,8219962
g162,478:23916968,8219962
x162,478:25082056,8219962
g162,478:25300509,8219962
g162,479:25372599,8219962
x162,479:28157884,8219962
g162,479:28376337,8219962
x162,479:29987432,8219962
g162,479:30205885,8219962
x162,479:31698654,8219962
k162,480:34421990,8219962:2723336
g162,480:34421990,8219962
)
(162,485:6411099,9868630:28010891,491520,163840
(162,481:6411099,9868630:0,491520,163840
g162,481:6411099,9868630
g162,481:5063966,9868630
g162,481:4736286,9868630
(162,481:4736286,9868630:1347133,491520,163840
k162,481:5063967,9868630:327681
x162,481:6083419,9868630
)
g162,481:6411099,9868630
)
x162,481:7193892,9868630
k162,482:7359986,9868630:166094
x162,482:7988041,9868630
k162,482:8154134,9868630:166093
x162,482:10272226,9868630
k162,482:10448792,9868630:176566
x162,482:11076847,9868630
k162,482:11242941,9868630:166094
x162,482:11670747,9868630
x162,482:12892267,9868630
k162,482:13068833,9868630:176566
x162,482:14124694,9868630
k162,482:14290787,9868630:166093
x162,482:14882433,9868630
k162,482:15048527,9868630:166094
x162,482:17142044,9868630
k162,482:17318610,9868630:176566
x162,482:18423976,9868630
k162,482:18610277,9868630:186301
x162,482:19447676,9868630
x162,482:21524425,9868630
k162,482:21710727,9868630:186302
x162,482:22749103,9868630
k162,482:22935404,9868630:186301
x162,482:24936787,9868630
x162,482:27566220,9868630
k162,482:27752522,9868630:186302
x162,482:28288458,9868630
k162,482:28474759,9868630:186301
x162,482:28776222,9868630
k162,483:28474759,9868630:-33497
x162,483:31102009,9868630
k162,483:31268103,9868630:166094
k162,484:31307203,9868630:39100
x162,484:32654335,9868630
x162,484:34421990,9868630
k162,484:34421990,9868630:0
)
(162,485:6411099,11048278:28010891,447828,127431
x162,485:7794641,11048278
x162,484:9019801,11048278
x162,484:9347482,11048278
g162,484:9565935,11048278
x162,484:11258950,11048278
g162,484:11477403,11048278
x162,484:12970172,11048278
k162,485:34421990,11048278:21451818
g162,485:34421990,11048278
)
(162,489:6411099,12696946:28010891,491520,163840
(162,486:6411099,12696946:0,491520,163840
g162,486:6411099,12696946
g162,486:5063966,12696946
g162,486:4736286,12696946
(162,486:4736286,12696946:1347133,491520,163840
k162,486:5063967,12696946:327681
x162,486:6083419,12696946
)
g162,486:6411099,12696946
)
x162,486:7084665,12696946
g162,487:7303118,12696946
x162,487:7999439,12696946
g162,487:8217892,12696946
x162,487:11057792,12696946
g162,487:11276245,12696946
x162,487:13505184,12696946
x162,487:14082988,12696946
g162,487:14317459,12696946
x162,487:15724291,12696946
g162,487:15958762,12696946
x162,487:16847861,12696946
x162,487:18924610,12696946
g162,487:19159081,12696946
x162,487:19846478,12696946
g162,487:20064931,12696946
g162,488:20137021,12696946
x162,488:21529665,12696946
g162,488:21748118,12696946
x162,488:23422931,12696946
g162,488:23641384,12696946
x162,488:24151110,12696946
g162,488:24369563,12696946
x162,488:25865972,12696946
g162,488:26084425,12696946
x162,488:27340534,12696946
g162,488:27558987,12696946
x162,488:29051756,12696946
k162,489:34421990,12696946:5370234
g162,489:34421990,12696946
)
(162,494:6411099,14345614:28010891,491520,163840
(162,490:6411099,14345614:0,491520,163840
g162,490:6411099,14345614
g162,490:5063966,14345614
g162,490:4736286,14345614
(162,490:4736286,14345614:1347133,491520,163840
g162,490:4736286,14345614
x162,490:6083419,14345614
)
g162,490:6411099,14345614
)
x162,490:7075562,14345614
k162,491:7266024,14345614:190462
x162,491:8048817,14345614
k162,491:8239280,14345614:190463
x162,491:10660475,14345614
x162,491:11534291,14345614
k162,491:11724753,14345614:190462
x162,491:12780614,14345614
k162,491:12971077,14345614:190463
x162,491:13626438,14345614
k162,491:13816900,14345614:190462
x162,491:14599693,14345614
k162,491:14790156,14345614:190463
x162,491:15891528,14345614
x162,491:16878211,14345614
k162,491:17074272,14345614:196061
x162,491:18612550,14345614
x162,491:19451777,14345614
x162,491:21021003,14345614
k162,491:21211465,14345614:190462
x162,491:22837124,14345614
k162,491:23027587,14345614:190463
x162,491:24083448,14345614
k162,491:24273910,14345614:190462
x162,491:26027001,14345614
k162,491:26217464,14345614:190463
x162,491:26872825,14345614
x162,491:28094346,14345614
k162,491:28284808,14345614:190462
x162,491:29069422,14345614
k162,491:29259884,14345614:190462
x162,491:29915245,14345614
x162,491:32411081,14345614
k162,492:32601544,14345614:190463
x162,492:33147679,14345614
x162,492:34203537,14345614
x162,492:34421990,14345614
k162,494:34421990,14345614:0
)
(162,494:6411099,15525262:28010891,455111,127431
x162,494:7395961,15525262
k162,492:7622233,15525262:226272
x162,492:8496049,15525262
x162,492:9042183,15525262
x162,492:9480911,15525262
x162,492:10431185,15525262
x162,492:10758866,15525262
k162,492:10987092,15525262:228226
x162,492:12294162,15525262
x162,492:13165058,15525262
k162,492:13406723,15525262:241665
x162,492:13942659,15525262
k162,492:14184323,15525262:241664
x162,492:15006431,15525262
x162,492:16011310,15525262
x162,492:16312773,15525262
k162,492:16554437,15525262:241664
x162,492:17443536,15525262
k162,493:16554437,15525262:-33497
x162,493:19754756,15525262
x162,493:20223699,15525262
x162,493:20449796,15525262
x162,493:23414189,15525262
k162,493:23655854,15525262:241665
x162,493:24191790,15525262
k162,493:24433454,15525262:241664
x162,493:25287600,15525262
k162,493:25529265,15525262:241665
x162,493:27599100,15525262
k162,493:27825371,15525262:226271
x162,493:28171257,15525262
x162,493:28844823,15525262
k162,493:29071095,15525262:226272
x162,493:29908502,15525262
k162,493:30136729,15525262:228227
x162,493:31010545,15525262
k162,493:31236817,15525262:226272
x162,493:31746543,15525262
k162,493:31974769,15525262:228226
x162,493:32884994,15525262
k162,493:33111266,15525262:226272
x162,493:34094309,15525262
x162,493:34421990,15525262
k162,494:34421990,15525262:0
)
(162,494:6411099,16704910:28010891,422343,127431
x162,494:7576187,16704910
g162,493:7794640,16704910
x162,493:9287409,16704910
k162,494:34421989,16704910:25134580
g162,494:34421989,16704910
)
(162,499:6411099,18353579:28010891,491520,163840
(162,495:6411099,18353579:0,491520,163840
g162,495:6411099,18353579
g162,495:5063966,18353579
g162,495:4736286,18353579
(162,495:4736286,18353579:1347133,491520,163840
g162,495:4736286,18353579
x162,495:6083419,18353579
)
g162,495:6411099,18353579
)
x162,495:7075562,18353579
k162,496:7275155,18353579:199593
x162,496:10182413,18353579
x162,496:10892387,18353579
k162,496:11095752,18353579:203365
x162,496:11769318,18353579
k162,496:11968911,18353579:199593
x162,496:15038189,18353579
k162,496:15241554,18353579:203365
x162,496:16297415,18353579
k162,496:16497008,18353579:199593
x162,496:17161471,18353579
k162,496:17361064,18353579:199593
x162,496:18216675,18353579
k162,496:18416268,18353579:199593
x162,496:20455171,18353579
k162,496:20658536,18353579:203365
x162,496:21860033,18353579
k162,496:22059626,18353579:199593
x162,496:24100346,18353579
k162,496:24299939,18353579:199593
x162,496:24664029,18353579
x162,496:25009915,18353579
x162,496:25738096,18353579
k162,496:25937689,18353579:199593
x162,496:27563348,18353579
k162,496:27762941,18353579:199593
x162,496:28818802,18353579
k162,496:29018395,18353579:199593
x162,496:30711413,18353579
k162,497:29018395,18353579:-18205
x162,497:31348569,18353579
k162,497:31548162,18353579:199593
x162,497:33676262,18353579
k162,497:33875855,18353579:199593
x162,497:34421990,18353579
k162,497:34421990,18353579:0
)
(162,499:6411099,19533227:28010891,455111,127431
x162,499:9598706,19533227
k162,497:9815114,19533227:216408
x162,497:11710199,19533227
x162,497:13516083,19533227
k162,497:13732490,19533227:216407
x162,497:15487402,19533227
x162,497:15815083,19533227
k162,497:16031900,19533227:216817
x162,497:19776530,19533227
k162,497:20009120,19533227:232590
x162,497:22187086,19533227
k162,498:22419675,19533227:232589
x162,498:22955611,19533227
k162,498:23188201,19533227:232590
x162,498:25173565,19533227
x162,498:26588767,19533227
k162,498:26821356,19533227:232589
x162,498:28663633,19533227
x162,498:29113644,19533227
k162,498:29330461,19533227:216817
x162,498:29676347,19533227
x162,498:30349913,19533227
k162,498:30566320,19533227:216407
x162,498:31403727,19533227
k162,498:31620544,19533227:216817
x162,498:32494360,19533227
k162,498:32710768,19533227:216408
x162,498:33584583,19533227
x162,498:34421990,19533227
k162,498:34421990,19533227:0
)
(162,499:6411099,20712875:28010891,422343,127431
x162,499:7321324,20712875
g162,498:7539777,20712875
x162,498:8850501,20712875
x162,498:9178182,20712875
x162,498:10670951,20712875
g162,498:10889404,20712875
x162,498:12382173,20712875
k162,499:34421989,20712875:22039816
g162,499:34421989,20712875
)
(162,503:6411099,22361543:28010891,491520,163840
(162,500:6411099,22361543:0,491520,163840
g162,500:6411099,22361543
g162,500:5063966,22361543
g162,500:4736286,22361543
(162,500:4736286,22361543:1347133,491520,163840
g162,500:4736286,22361543
x162,500:6083419,22361543
)
g162,500:6411099,22361543
)
x162,500:7066460,22361543
k162,501:7350120,22361543:283660
x162,501:7823436,22361543
x162,501:9958820,22361543
k162,501:10242479,22361543:283659
x162,501:11298340,22361543
k162,501:11582000,22361543:283660
x162,501:12437611,22361543
k162,501:12721270,22361543:283659
x162,501:14086607,22361543
k162,501:14386568,22361543:299961
x162,501:15842926,22361543
k162,501:16126586,22361543:283660
x162,501:17400900,22361543
x162,501:19004715,22361543
k162,501:19288374,22361543:283659
x162,501:20489870,22361543
k162,501:20773530,22361543:283660
x162,501:22999937,22361543
k162,501:23283597,22361543:283660
x162,501:23811528,22361543
k162,501:24095187,22361543:283659
x162,501:25223864,22361543
x162,501:27175384,22361543
x162,501:27503065,22361543
k162,501:27803026,22361543:299961
x162,501:28349161,22361543
k162,501:28632821,22361543:283660
x162,501:29738187,22361543
k162,502:30032648,22361543:294461
x162,502:31338991,22361543
x162,502:32377366,22361543
x162,502:32955170,22361543
k162,502:33249631,22361543:294461
x162,502:34421990,22361543
k162,502:34421990,22361543:0
)
(162,503:6411099,23541191:28010891,455111,127431
x162,503:7265245,23541191
x162,502:8613456,23541191
g162,502:8847927,23541191
x162,502:9383863,23541191
g162,502:9618334,23541191
x162,502:10455733,23541191
x162,502:12714527,23541191
g162,502:12932980,23541191
x162,502:13843205,23541191
g162,502:14061658,23541191
x162,502:14389339,23541191
x162,502:14717020,23541191
x162,502:15882108,23541191
g162,502:16100561,23541191
x162,502:18689239,23541191
g162,502:18907692,23541191
x162,502:20400461,23541191
k162,503:34421990,23541191:14021529
g162,503:34421990,23541191
)
(162,507:6411099,25189859:28010891,491520,163840
(162,504:6411099,25189859:0,491520,163840
g162,504:6411099,25189859
g162,504:5063966,25189859
g162,504:4736286,25189859
(162,504:4736286,25189859:1347133,491520,163840
g162,504:4736286,25189859
x162,504:6083419,25189859
)
g162,504:6411099,25189859
)
x162,504:6929927,25189859
g162,505:7148380,25189859
x162,505:7821946,25189859
g162,505:8040399,25189859
x162,505:9888154,25189859
x162,505:10015585,25189859
g162,505:10234038,25189859
x162,505:10721186,25189859
x162,505:11072893,25189859
g162,505:11307364,25189859
x162,505:12370860,25189859
x162,505:12672323,25189859
x162,505:14749072,25189859
g162,505:14983543,25189859
x162,505:15536226,25189859
g162,505:15770697,25189859
x162,505:16072160,25189859
x162,505:18768586,25189859
g162,505:19003057,25189859
x162,505:19840456,25189859
x162,505:22099250,25189859
g162,505:22317703,25189859
g162,506:22389793,25189859
x162,506:23736925,25189859
x162,506:25504580,25189859
g162,506:25723033,25189859
x162,506:26979144,25189859
x162,506:28204304,25189859
x162,506:28531985,25189859
g162,506:28750438,25189859
x162,506:30361533,25189859
g162,506:30579986,25189859
x162,506:32072755,25189859
k162,507:34421990,25189859:2349235
g162,507:34421990,25189859
)
(162,512:6411099,26838527:28010891,491520,163840
(162,508:6411099,26838527:0,491520,163840
g162,508:6411099,26838527
g162,508:5063966,26838527
g162,508:4736286,26838527
(162,508:4736286,26838527:1347133,491520,163840
g162,508:4736286,26838527
x162,508:6083419,26838527
)
g162,508:6411099,26838527
)
x162,508:7084665,26838527
k162,509:7367540,26838527:282875
x162,509:8022901,26838527
k162,509:8305776,26838527:282875
x162,509:8733582,26838527
x162,509:9734829,26838527
k162,509:10017705,26838527:282876
x162,509:11073566,26838527
k162,509:11356441,26838527:282875
x162,509:11802451,26838527
x162,509:11929882,26838527
k162,509:12212757,26838527:282875
x162,509:12686073,26838527
x162,509:13832956,26838527
k162,509:14131937,26838527:298981
x162,509:16141695,26838527
x162,509:16610638,26838527
k162,509:16904377,26838527:293739
x162,509:17942753,26838527
k162,509:18236493,26838527:293740
x162,509:18537956,26838527
x162,509:22239261,26838527
k162,509:22533000,26838527:293739
x162,509:23839344,26838527
k162,509:24133083,26838527:293739
x162,509:24970482,26838527
x162,509:27229276,26838527
k162,509:27528257,26838527:298981
x162,509:27874143,26838527
k162,510:27528257,26838527:-18205
x162,510:28547709,26838527
k162,510:28830584,26838527:282875
x162,510:29340310,26838527
k162,510:29623185,26838527:282875
k162,511:29822833,26838527:199648
x162,511:30496399,26838527
x162,511:31572284,26838527
k162,511:31855159,26838527:282875
x162,511:33347926,26838527
x162,511:33766629,26838527
x162,511:34421990,26838527
k162,511:34421990,26838527:0
)
(162,512:6411099,28018175:28010891,455111,127431
x162,512:9445788,28018175
g162,511:9664241,28018175
x162,511:10465238,28018175
g162,511:10683691,28018175
x162,511:11757755,28018175
g162,511:11976208,28018175
x162,511:13468977,28018175
k162,512:34421989,28018175:20953012
g162,512:34421989,28018175
)
(162,516:6411099,29666843:28010891,491520,163840
(162,513:6411099,29666843:0,491520,163840
g162,513:6411099,29666843
g162,513:5063966,29666843
g162,513:4736286,29666843
(162,513:4736286,29666843:1347133,491520,163840
g162,513:4736286,29666843
x162,513:6083419,29666843
)
g162,513:6411099,29666843
)
x162,513:6993642,29666843
k162,514:7231298,29666843:237656
x162,514:9288406,29666843
k162,514:9530863,29666843:242457
x162,514:9958664,29666843
x162,514:13492490,29666843
k162,514:13744628,29666843:252138
x162,514:14280564,29666843
k162,514:14532702,29666843:252138
x162,514:14834165,29666843
x162,514:17530591,29666843
k162,514:17782729,29666843:252138
x162,514:18620128,29666843
x162,514:20878922,29666843
k162,514:21116579,29666843:237657
k162,515:21226692,29666843:110113
x162,515:23139983,29666843
k162,515:23377639,29666843:237656
x162,515:26299460,29666843
k162,515:26537116,29666843:237656
x162,515:28230131,29666843
k162,515:28472588,29666843:242457
x162,515:30484185,29666843
k162,515:30721842,29666843:237657
x162,515:31522840,29666843
k162,515:31760496,29666843:237656
x162,515:34421990,29666843
k162,515:34421990,29666843:0
)
(162,516:6411099,30846491:28010891,422343,0
x162,516:7903868,30846491
k162,516:34421990,30846491:26518122
g162,516:34421990,30846491
)
(162,520:6411099,32495159:28010891,491520,163840
(162,517:6411099,32495159:0,491520,163840
g162,517:6411099,32495159
g162,517:5063966,32495159
g162,517:4736286,32495159
(162,517:4736286,32495159:1347133,491520,163840
g162,517:4736286,32495159
x162,517:6083419,32495159
)
g162,517:6411099,32495159
)
x162,517:7075562,32495159
k162,518:7304223,32495159:228661
x162,518:7977789,32495159
k162,518:8206450,32495159:228661
x162,518:8679766,32495159
x162,518:10409193,32495159
k162,518:10640406,32495159:231213
x162,518:12096764,32495159
k162,518:12325425,32495159:228661
x162,518:14113104,32495159
k162,518:14341764,32495159:228660
x162,518:17110664,32495159
x162,518:17438345,32495159
k162,518:17669558,32495159:231213
x162,518:19847524,32495159
k162,518:20091386,32495159:243862
x162,518:20627322,32495159
k162,518:20871185,32495159:243863
x162,518:21349231,32495159
x162,518:23275249,32495159
k162,518:23519111,32495159:243862
x162,518:24408210,32495159
x162,518:26484959,32495159
k162,518:26728821,32495159:243862
x162,518:27767197,32495159
k162,519:28011060,32495159:243863
x162,519:28498208,32495159
x162,519:30589523,32495159
k162,519:30820735,32495159:231212
x162,519:31166621,32495159
x162,519:31840187,32495159
k162,519:32068848,32495159:228661
x162,519:32578574,32495159
k162,519:32809787,32495159:231213
x162,519:33683603,32495159
k162,519:33912264,32495159:228661
x162,519:34421990,32495159
k162,519:34421990,32495159:0
)
(162,520:6411099,33674807:28010891,422343,127431
x162,520:7321324,33674807
g162,519:7539777,33674807
x162,519:8522820,33674807
x162,519:8850501,33674807
x162,519:10015589,33674807
g162,519:10234042,33674807
x162,519:11726811,33674807
k162,520:34421991,33674807:22695180
g162,520:34421991,33674807
)
(162,524:6411099,35323475:28010891,491520,163840
(162,521:6411099,35323475:0,491520,163840
g162,521:6411099,35323475
g162,521:5063966,35323475
g162,521:4736286,35323475
(162,521:4736286,35323475:1347133,491520,163840
g162,521:4736286,35323475
x162,521:6083419,35323475
)
g162,521:6411099,35323475
)
x162,521:7075562,35323475
k162,522:7358269,35323475:282707
x162,522:7831585,35323475
x162,522:9561012,35323475
k162,522:9859783,35323475:298771
x162,522:11871377,35323475
k162,522:12154084,35323475:282707
x162,522:14165678,35323475
k162,522:14448386,35323475:282708
x162,522:14994521,35323475
k162,522:15277228,35323475:282707
x162,522:17064907,35323475
k162,522:17347614,35323475:282707
x162,522:20375017,35323475
x162,522:20702698,35323475
k162,522:21001469,35323475:298771
x162,522:21488617,35323475
x162,522:21748209,35323475
x162,522:23155037,35323475
k162,522:23448622,35323475:293585
x162,522:24260899,35323475
k162,522:24554484,35323475:293585
x162,522:25032530,35323475
x162,522:26958548,35323475
k162,522:27252133,35323475:293585
x162,522:28141232,35323475
k162,523:27252133,35323475:-33497
x162,523:30217981,35323475
k162,523:30511566,35323475:293585
x162,523:31549942,35323475
k162,523:31843527,35323475:293585
x162,523:32330675,35323475
x162,523:34421990,35323475
k162,523:34421990,35323475:0
)
(162,524:6411099,36503123:28010891,455111,127431
x162,524:6756985,36503123
x162,523:7430551,36503123
g162,523:7649004,36503123
x162,523:8158730,36503123
g162,523:8377183,36503123
x162,523:9250999,36503123
g162,523:9469452,36503123
x162,523:9979178,36503123
g162,523:10197631,36503123
x162,523:10743766,36503123
g162,523:10962219,36503123
x162,523:12127307,36503123
g162,523:12345760,36503123
x162,523:13838529,36503123
k162,524:34421989,36503123:20583460
g162,524:34421989,36503123
)
(162,528:6411099,38151791:28010891,491520,163840
(162,525:6411099,38151791:0,491520,163840
g162,525:6411099,38151791
g162,525:5063966,38151791
g162,525:4736286,38151791
(162,525:4736286,38151791:1347133,491520,163840
g162,525:4736286,38151791
x162,525:6083419,38151791
)
g162,525:6411099,38151791
)
x162,525:6929927,38151791
k162,526:7170072,38151791:240145
x162,526:8346081,38151791
x162,526:9769671,38151791
k162,526:10015239,38151791:245568
x162,526:14977781,38151791
k162,526:15217926,38151791:240145
x162,526:15509197,38151791
x162,526:16987400,38151791
k162,526:17227545,38151791:240145
x162,526:17773680,38151791
k162,526:18013826,38151791:240146
x162,526:20054549,38151791
x162,526:21860433,38151791
k162,526:22100578,38151791:240145
x162,526:24909530,38151791
x162,526:25237211,38151791
k162,526:25482779,38151791:245568
x162,526:29118547,38151791
k162,527:29372974,38151791:254427
x162,527:30411350,38151791
k162,527:30665778,38151791:254428
x162,527:31554877,38151791
x162,527:33631626,38151791
k162,527:33886054,38151791:254428
x162,527:34421990,38151791
k162,527:34421990,38151791:0
)
(162,528:6411099,39331439:28010891,455111,127431
x162,528:8267944,39331439
g162,527:8486397,39331439
x162,527:8832283,39331439
x162,527:9505849,39331439
g162,527:9724302,39331439
x162,527:10234028,39331439
g162,527:10452481,39331439
x162,527:11326297,39331439
g162,527:11544750,39331439
x162,527:12054476,39331439
g162,527:12272929,39331439
x162,527:13183154,39331439
g162,527:13401607,39331439
x162,527:14384650,39331439
x162,527:14712331,39331439
x162,527:15877419,39331439
g162,527:16095872,39331439
x162,527:17588641,39331439
k162,528:34421989,39331439:16833348
g162,528:34421989,39331439
)
(162,532:6411099,40980108:28010891,491520,163840
(162,529:6411099,40980108:0,491520,163840
g162,529:6411099,40980108
g162,529:5063966,40980108
g162,529:4736286,40980108
(162,529:4736286,40980108:1347133,491520,163840
g162,529:4736286,40980108
x162,529:6083419,40980108
)
g162,529:6411099,40980108
)
x162,529:7084665,40980108
k162,530:7412604,40980108:327939
x162,530:10299837,40980108
k162,530:10627775,40980108:327938
x162,530:11683636,40980108
k162,530:12011575,40980108:327939
x162,530:12676038,40980108
k162,530:13003976,40980108:327938
x162,530:15042879,40980108
k162,530:15398189,40980108:355310
x162,530:18512977,40980108
k162,530:18840915,40980108:327938
x162,530:20736000,40980108
x162,530:22978792,40980108
x162,530:23306473,40980108
x162,530:23433904,40980108
x162,530:23761585,40980108
k162,530:24116895,40980108:355310
x162,530:24604043,40980108
x162,530:25424692,40980108
k162,530:25759890,40980108:335198
x162,530:26648989,40980108
k162,531:25759890,40980108:-33497
x162,531:28457770,40980108
x162,531:28941278,40980108
k162,531:29296587,40980108:355309
x162,531:29642473,40980108
x162,531:30316039,40980108
k162,531:30643978,40980108:327939
x162,531:31809066,40980108
k162,531:32164375,40980108:355309
x162,531:33038191,40980108
k162,531:33366130,40980108:327939
x162,531:33912264,40980108
x162,531:34421990,40980108
k162,531:34421990,40980108:0
)
(162,532:6411099,42159756:28010891,422343,127431
x162,532:7321324,42159756
g162,531:7539777,42159756
x162,531:8522820,42159756
x162,531:8850501,42159756
x162,531:10015589,42159756
g162,531:10234042,42159756
x162,531:11726811,42159756
k162,532:34421991,42159756:22695180
g162,532:34421991,42159756
)
(162,536:6411099,43808424:28010891,491520,163840
(162,533:6411099,43808424:0,491520,163840
g162,533:6411099,43808424
g162,533:5063966,43808424
g162,533:4736286,43808424
(162,533:4736286,43808424:1347133,491520,163840
g162,533:4736286,43808424
x162,533:6083419,43808424
)
g162,533:6411099,43808424
)
x162,533:6929927,43808424
k162,534:7126450,43808424:196523
x162,534:8302459,43808424
x162,534:9726049,43808424
k162,534:9926958,43808424:200909
x162,534:12313566,43808424
k162,534:12510088,43808424:196522
x162,534:13038019,43808424
k162,534:13234542,43808424:196523
x162,534:15022221,43808424
k162,534:15218744,43808424:196523
x162,534:18064102,43808424
k162,534:18260624,43808424:196522
x162,534:20869326,43808424
x162,534:21197007,43808424
k162,534:21397916,43808424:200909
x162,534:21885064,43808424
x162,534:22144656,43808424
x162,534:23551484,43808424
k162,534:23765780,43808424:214296
x162,534:24578057,43808424
k162,534:24792352,43808424:214295
x162,534:25270398,43808424
k162,535:24792352,43808424:-33497
x162,535:27196416,43808424
k162,535:27410712,43808424:214296
x162,535:28299811,43808424
x162,535:30376560,43808424
k162,535:30590855,43808424:214295
x162,535:31629231,43808424
k162,535:31843527,43808424:214296
x162,535:32330675,43808424
x162,535:34421990,43808424
k162,535:34421990,43808424:0
)
(162,536:6411099,44988072:28010891,455111,127431
x162,536:6756985,44988072
x162,535:7430551,44988072
g162,535:7649004,44988072
x162,535:8814092,44988072
g162,535:9032545,44988072
x162,535:9906361,44988072
g162,535:10124814,44988072
x162,535:10634540,44988072
g162,535:10852993,44988072
x162,535:11763218,44988072
g162,535:11981671,44988072
x162,535:12964714,44988072
x162,535:13292395,44988072
x162,535:14457483,44988072
g162,535:14675936,44988072
x162,535:16168705,44988072
k162,536:34421989,44988072:18253284
g162,536:34421989,44988072
)
(162,540:6411099,46636740:28010891,491520,163840
(162,537:6411099,46636740:0,491520,163840
g162,537:6411099,46636740
g162,537:5063966,46636740
g162,537:4736286,46636740
(162,537:4736286,46636740:1347133,491520,163840
g162,537:4736286,46636740
x162,537:6083419,46636740
)
g162,537:6411099,46636740
)
x162,537:7075562,46636740
k162,538:7311784,46636740:236222
x162,538:7739590,46636740
x162,538:9108566,46636740
x162,538:9436247,46636740
k162,538:9672468,46636740:236221
x162,538:10728329,46636740
k162,538:10964551,46636740:236222
x162,538:11638117,46636740
k162,538:11874338,46636740:236221
x162,538:12347654,46636740
x162,538:13494537,46636740
k162,538:13735201,46636740:240664
x162,538:16112706,46636740
x162,538:18810612,46636740
k162,538:19046833,46636740:236221
x162,538:20102694,46636740
k162,538:20338916,46636740:236222
x162,538:23508316,46636740
x162,538:25277791,46636740
k162,538:25514012,46636740:236221
x162,538:26041943,46636740
k162,538:26278165,46636740:236222
x162,538:28646569,46636740
k162,538:28882790,46636740:236221
x162,538:29246880,46636740
k162,539:28882790,46636740:18205
x162,539:29592766,46636740
x162,539:30888925,46636740
x162,539:31216606,46636740
k162,539:31457270,46636740:240664
x162,539:33635236,46636740
k162,539:33886054,46636740:250818
x162,539:34421990,46636740
k162,539:34421990,46636740:0
)
(162,540:6411099,47816388:28010891,455111,127431
x162,540:9265174,47816388
g162,539:9483627,47816388
x162,539:9829513,47816388
x162,539:10503079,47816388
g162,539:10721532,47816388
x162,539:11558939,47816388
g162,539:11777392,47816388
x162,539:12651208,47816388
g162,539:12869661,47816388
x162,539:13379387,47816388
g162,539:13597840,47816388
x162,539:14508065,47816388
g162,539:14726518,47816388
x162,539:15709561,47816388
x162,539:16037242,47816388
x162,539:17202330,47816388
g162,539:17420783,47816388
x162,539:18913552,47816388
k162,540:34421990,47816388:15508438
g162,540:34421990,47816388
)
(162,545:6411099,49465056:28010891,491520,163840
(162,541:6411099,49465056:0,491520,163840
g162,541:6411099,49465056
g162,541:5063966,49465056
g162,541:4736286,49465056
(162,541:4736286,49465056:1347133,491520,163840
g162,541:4736286,49465056
x162,541:6083419,49465056
)
g162,541:6411099,49465056
)
x162,541:6993642,49465056
k162,542:7220165,49465056:226523
x162,542:8458071,49465056
k162,542:8686612,49465056:228541
x162,542:9360178,49465056
k162,542:9586701,49465056:226523
x162,542:11188696,49465056
k162,542:11417237,49465056:228541
x162,542:12473098,49465056
k162,542:12699621,49465056:226523
x162,542:13555232,49465056
k162,542:13781755,49465056:226523
x162,542:14455321,49465056
k162,542:14681844,49465056:226523
x162,542:16872751,49465056
k162,542:17101292,49465056:228541
x162,542:17920494,49465056
k162,542:18147009,49465056:226515
x162,542:20806685,49465056
k162,542:21033208,49465056:226523
x162,542:22234704,49465056
k162,542:22461228,49465056:226524
x162,542:24301702,49465056
k162,542:24528225,49465056:226523
x162,542:25056156,49465056
k162,542:25282679,49465056:226523
x162,542:28433876,49465056
k162,542:28660399,49465056:226523
x162,542:31687802,49465056
x162,542:32015483,49465056
k162,543:32244024,49465056:228541
x162,543:34421990,49465056
k162,543:34421990,49465056:0
)
(162,545:6411099,50644704:28010891,455111,127431
x162,545:6947035,50644704
g162,543:7181506,50644704
x162,543:8035652,50644704
g162,543:8270123,50644704
x162,543:9159222,50644704
x162,543:11235971,50644704
g162,543:11470442,50644704
x162,543:12508818,50644704
g162,543:12743289,50644704
x162,543:14879385,50644704
g162,543:15113856,50644704
x162,543:15649792,50644704
g162,543:15884263,50644704
x162,543:17741108,50644704
g162,543:17959561,50644704
x162,543:18305447,50644704
x162,543:18979013,50644704
g162,543:19197466,50644704
x162,543:20034873,50644704
g162,543:20253326,50644704
x162,543:21127142,50644704
g162,544:21345595,50644704
x162,544:21855321,50644704
g162,544:22073774,50644704
x162,544:22983999,50644704
g162,544:23202452,50644704
x162,544:24185495,50644704
x162,544:24513176,50644704
x162,544:25678264,50644704
g162,544:25896717,50644704
x162,544:27389486,50644704
k162,545:34421990,50644704:7032504
g162,545:34421990,50644704
)
]
(162,549:4736286,52610784:29685704,786432,235932
(162,549:4736286,52610784:29685704,786432,235932
(162,549:4736286,52610784:29685704,786432,235932
[162,549:4736286,52610784:29685704,786432,235932
(162,549:4736286,52610784:29685704,550500,235932
(162,549:4736286,52610784:0,0,0
[162,549:4736286,52610784:29685704,0,0
(162,549:4736286,52610784:29685704,0,0
h162,549:4736286,52610784:0,0,0
k162,549:19579138,52610784:14842852
k162,549:34421990,52610784:14842852
)
]
k162,549:4736286,52610784:-29685704
)
g162,549:4736286,52610784
[162,549:4736286,52610784:29685704,550500,235932
(162,549:4736286,52610784:29685704,550500,235932
k162,549:19087616,52610784:14351330
h162,549:19087616,52610784:0,0,0
x162,549:20070659,52610784
r162,549:20070659,52610784:0,786432,235932
g162,549:20070659,52610784
k162,549:34421989,52610784:14351330
)
]
g162,549:34421990,52610784
(162,549:34421990,52610784:0,0,0
k162,549:4736286,52610784:-29685704
[162,549:4736286,52610784:29685704,0,0
(162,549:4736286,52610784:29685704,0,0
k162,549:34421990,52610784:29685704
h162,549:34421990,52610784:0,0,0
g162,549:34421990,52610784
g162,549:34421990,52610784
)
]
)
)
]
)
g162,549:34421990,52610784
)
)
]
]
]
!34253
}119
!12
{120
[162,623:4736286,52610784:29685704,47874498,235932
[162,623:4736286,4736286:0,0,0
(162,623:4736286,2245673:0,0,0
k162,623:4736286,2245673:65781
)
]
[162,623:4736286,52610784:29685704,47874498,235932
h162,623:4736286,4736286:0,0,0
[162,623:4736286,52610784:29685704,50299330,235932
[162,623:4736286,3097886:29685704,786432,0
(162,623:4736286,3097886:29685704,786432,0
(162,623:4736286,3097886:29685704,786432,0
(162,623:4736286,3097886:29685704,786432,0
[162,623:4736286,3097886:29685704,786432,0
(162,623:4736286,2861954:29685704,550500,235932
(162,623:4736286,2861954:0,550500,235932
[162,623:4736286,2861954:29685704,550500,235932
(162,623:4736286,2861954:29685704,550500,235932
h162,623:4736286,2861954:0,0,0
x162,623:5227807,2861954
x162,623:6192645,2861954
g162,623:6411098,2861954
$162,623:6411098,2861954
x162,623:6920824,2861954
$162,623:6920824,2861954
g162,623:7139277,2861954
x162,623:9507682,2861954
g162,623:9798953,2861954
x162,623:10290474,2861954
g162,623:10508927,2861954
x162,623:12658878,2861954
g162,623:12877331,2861954
x162,623:13569102,2861954
g162,623:13787555,2861954
x162,623:14697779,2861954
g162,623:14916232,2861954
x162,623:16922367,2861954
x162,623:17250048,2861954
g162,623:17468501,2861954
x162,623:18524362,2861954
g162,623:18742815,2861954
x162,623:21857604,2861954
r162,623:21857604,2861954:0,786432,235932
k162,623:28139797,2861954:6282193
k162,623:34421990,2861954:6282193
)
]
k162,623:4736286,2861954:-29685704
)
g162,623:4736286,2861954
[162,623:4736286,2861954:29685704,0,0
(162,623:4736286,2861954:29685704,0,0
k162,623:19579138,2861954:14842852
h162,623:19579138,2861954:0,0,0
g162,623:19579138,2861954
k162,623:34421990,2861954:14842852
)
]
g162,623:34421990,2861954
(162,623:34421990,2861954:0,550500,235932
k162,623:4736286,2861954:-29685704
[162,623:4736286,2861954:29685704,550500,235932
(162,623:4736286,2861954:29685704,550500,235932
k162,623:31846056,2861954:27109770
h162,623:31846056,2861954:0,0,0
x162,623:32292066,2861954
x162,623:33220494,2861954
g162,623:33438947,2861954
x162,623:34421990,2861954
r162,623:34421990,2861954:0,786432,235932
g162,623:34421990,2861954
g162,623:34421990,2861954
)
]
)
)
]
)
g162,623:34421990,3097886
)
)
]
[162,623:4736286,50644704:29685704,45908418,0
(162,549:6411099,5391646:28010891,491520,163840
(162,546:6411099,5391646:0,491520,163840
g162,546:6411099,5391646
g162,546:5063966,5391646
g162,546:4736286,5391646
(162,546:4736286,5391646:1347133,491520,163840
g162,546:4736286,5391646
x162,546:6083419,5391646
)
g162,546:6411099,5391646
)
x162,546:6993642,5391646
k162,547:7158362,5391646:164720
x162,547:8396268,5391646
k162,547:8571734,5391646:175466
x162,547:10958342,5391646
k162,547:11123061,5391646:164719
x162,547:11650992,5391646
k162,547:11815712,5391646:164720
x162,547:14402567,5391646
k162,547:14567287,5391646:164720
x162,547:17743968,5391646
x162,547:18071649,5391646
k162,547:18247115,5391646:175466
x162,547:18734263,5391646
x162,547:19554912,5391646
k162,547:19739949,5391646:185037
x162,547:20629048,5391646
x162,547:22437829,5391646
x162,547:22739292,5391646
k162,547:22924330,5391646:185038
x162,547:24666122,5391646
k162,547:24851159,5391646:185037
x162,547:26291486,5391646
k162,548:24851159,5391646:-33497
x162,548:26774994,5391646
k162,548:26950460,5391646:175466
x162,548:27296346,5391646
x162,548:27969912,5391646
k162,548:28134632,5391646:164720
x162,548:28972039,5391646
k162,548:29147505,5391646:175466
x162,548:30021321,5391646
k162,548:30186041,5391646:164720
x162,548:30695767,5391646
k162,548:30871233,5391646:175466
x162,548:31781458,5391646
k162,548:31946178,5391646:164720
x162,548:32929221,5391646
x162,548:33256902,5391646
x162,548:34421990,5391646
k162,548:34421990,5391646:0
)
(162,549:6411099,6571294:28010891,422343,0
x162,549:7903868,6571294
k162,549:34421990,6571294:26518122
g162,549:34421990,6571294
)
(162,554:6411099,8202704:28010891,491520,163840
(162,550:6411099,8202704:0,491520,163840
g162,550:6411099,8202704
g162,550:5063966,8202704
g162,550:4736286,8202704
(162,550:4736286,8202704:1347133,491520,163840
g162,550:4736286,8202704
x162,550:6083419,8202704
)
g162,550:6411099,8202704
)
x162,550:7102870,8202704
k162,551:7260523,8202704:157653
x162,551:7870374,8202704
k162,551:8028026,8202704:157652
x162,551:9511691,8202704
k162,551:9669344,8202704:157653
x162,551:10725205,8202704
k162,551:10882857,8202704:157652
x162,551:11665650,8202704
k162,551:11823303,8202704:157653
x162,551:12269313,8202704
x162,551:12396744,8202704
k162,551:12554397,8202704:157653
x162,551:14870008,8202704
k162,551:15039821,8202704:169813
x162,551:17611365,8202704
k162,551:17789901,8202704:178536
x162,551:21106001,8202704
x162,551:21574944,8202704
k162,551:21753480,8202704:178536
x162,551:23478522,8202704
x162,551:24047953,8202704
k162,551:24226489,8202704:178536
x162,551:25038766,8202704
k162,551:25217302,8202704:178536
x162,551:26071448,8202704
k162,551:26249984,8202704:178536
x162,551:28008522,8202704
k162,552:26249984,8202704:-33497
x162,552:28477465,8202704
k162,552:28656000,8202704:178535
x162,552:30397789,8202704
x162,552:31115768,8202704
k162,552:31273421,8202704:157653
k162,553:31307203,8202704:33782
x162,553:32654335,8202704
x162,553:34421990,8202704
k162,553:34421990,8202704:0
)
(162,554:6411099,9382352:28010891,447828,127431
x162,554:7794641,9382352
x162,553:9019801,9382352
x162,553:9347482,9382352
g162,553:9565935,9382352
x162,553:11258950,9382352
g162,553:11477403,9382352
x162,553:12970172,9382352
k162,554:34421990,9382352:21451818
g162,554:34421990,9382352
)
(162,558:6411099,11013763:28010891,491520,163840
(162,555:6411099,11013763:0,491520,163840
g162,555:6411099,11013763
g162,555:5063966,11013763
g162,555:4736286,11013763
(162,555:4736286,11013763:1347133,491520,163840
g162,555:4736286,11013763
x162,555:6083419,11013763
)
g162,555:6411099,11013763
)
x162,555:7066460,11013763
g162,556:7284913,11013763
x162,556:7967581,11013763
g162,556:8186034,11013763
x162,556:9423939,11013763
x162,556:10135733,11013763
g162,556:10354186,11013763
x162,556:12275835,11013763
g162,556:12510306,11013763
x162,556:14771285,11013763
g162,556:15005756,11013763
x162,556:16044132,11013763
g162,556:16278603,11013763
x162,556:17953402,11013763
x162,556:18254865,11013763
g162,556:18489336,11013763
x162,556:19527711,11013763
x162,556:20105515,11013763
g162,556:20339986,11013763
x162,556:22023156,11013763
x162,556:22506664,11013763
g162,556:22725117,11013763
x162,556:23071003,11013763
x162,556:23744569,11013763
g162,556:23963022,11013763
x162,556:24472748,11013763
g162,556:24691201,11013763
g162,557:24763291,11013763
x162,557:26365287,11013763
g162,557:26583740,11013763
x162,557:28076509,11013763
k162,558:34421990,11013763:6345481
g162,558:34421990,11013763
)
(162,562:6411099,12645173:28010891,491520,163840
(162,559:6411099,12645173:0,491520,163840
g162,559:6411099,12645173
g162,559:5063966,12645173
g162,559:4736286,12645173
(162,559:4736286,12645173:1347133,491520,163840
g162,559:4736286,12645173
x162,559:6083419,12645173
)
g162,559:6411099,12645173
)
x162,559:7193892,12645173
k162,560:7462254,12645173:268362
x162,560:8390683,12645173
x162,560:9737816,12645173
x162,560:9865247,12645173
k162,560:10146087,12645173:280840
x162,560:10965289,12645173
k162,560:11233601,12645173:268312
x162,560:13074075,12645173
k162,560:13342437,12645173:268362
x162,560:13870368,12645173
k162,560:14138730,12645173:268362
x162,560:15524091,12645173
k162,560:15792453,12645173:268362
x162,560:17580132,12645173
k162,560:17848495,12645173:268363
x162,560:21473010,12645173
x162,560:21800691,12645173
k162,560:22081530,12645173:280839
x162,560:24259496,12645173
k162,560:24539884,12645173:280388
x162,560:25075820,12645173
k162,560:25356207,12645173:280387
x162,560:27183194,12645173
x162,560:27484657,12645173
k162,560:27765045,12645173:280388
x162,560:30083186,12645173
k162,561:30364025,12645173:280839
x162,561:30709911,12645173
x162,561:31383477,12645173
k162,561:31651839,12645173:268362
x162,561:32489246,12645173
k162,561:32770086,12645173:280840
x162,561:33643902,12645173
k162,561:33912264,12645173:268362
x162,561:34421990,12645173
k162,561:34421990,12645173:0
)
(162,562:6411099,13824821:28010891,422343,127431
x162,562:7321324,13824821
g162,561:7539777,13824821
x162,561:8522820,13824821
x162,561:8850501,13824821
x162,561:10015589,13824821
g162,561:10234042,13824821
x162,561:11726811,13824821
k162,562:34421991,13824821:22695180
g162,562:34421991,13824821
)
(162,568:6411099,15456232:28010891,491520,163840
(162,563:6411099,15456232:0,491520,163840
g162,563:6411099,15456232
g162,563:5063966,15456232
g162,563:4736286,15456232
(162,563:4736286,15456232:1347133,491520,163840
g162,563:4736286,15456232
x162,563:6083419,15456232
)
g162,563:6411099,15456232
)
x162,563:7075562,15456232
k162,564:7243499,15456232:167937
x162,564:9164073,15456232
k162,564:9342114,15456232:178041
x162,564:11282712,15456232
k162,564:11450650,15456232:167938
x162,564:13238329,15456232
k162,564:13406266,15456232:167937
x162,564:17107239,15456232
k162,564:17275177,15456232:167938
x162,564:17803108,15456232
k162,564:17971045,15456232:167937
x162,564:20415907,15456232
k162,564:20583844,15456232:167937
x162,564:23392796,15456232
k162,564:23560734,15456232:167938
x162,564:24270710,15456232
k162,564:24438647,15456232:167937
x162,564:26426577,15456232
k162,564:26594515,15456232:167938
x162,564:27595762,15456232
k162,565:26594515,15456232:-18205
x162,565:29944140,15456232
x162,565:30439301,15456232
k162,565:30607238,15456232:167937
x162,565:31135169,15456232
k162,565:31303107,15456232:167938
x162,565:32213331,15456232
k162,565:32381268,15456232:167937
x162,565:34421990,15456232
k162,565:34421990,15456232:0
)
(162,568:6411099,16635880:28010891,455111,127431
x162,568:8251573,16635880
x162,565:8379004,16635880
x162,565:8706685,16635880
k162,565:8908335,16635880:201650
x162,565:12166548,16635880
x162,565:12635491,16635880
k162,565:12850639,16635880:215148
x162,565:13319582,16635880
x162,565:13545679,16635880
x162,565:16510072,16635880
k162,565:16725221,16635880:215149
x162,565:17261157,16635880
k162,565:17476305,16635880:215148
x162,565:18330451,16635880
k162,565:18545599,16635880:215148
x162,565:19023645,16635880
k162,566:18545599,16635880:-33497
x162,566:20145759,16635880
k162,566:20360907,16635880:215148
x162,566:21064323,16635880
x162,566:22370662,16635880
k162,566:22585810,16635880:215148
x162,566:23121746,16635880
k162,566:23336894,16635880:215148
x162,566:23747947,16635880
x162,566:25456242,16635880
k162,566:25671391,16635880:215149
x162,566:26359515,16635880
k162,566:26574663,16635880:215148
x162,566:29942463,16635880
x162,566:30612382,16635880
k162,566:30831395,16635880:219013
x162,566:32699523,16635880
x162,566:33168466,16635880
k162,566:33383614,16635880:215148
x162,566:34421990,16635880
k162,566:34421990,16635880:0
)
(162,568:6411099,17815528:28010891,455111,127431
x162,568:8396463,17815528
x162,566:9811665,17815528
g162,566:10046136,17815528
x162,566:11888413,17815528
x162,566:12606392,17815528
g162,566:12824845,17815528
x162,566:13170731,17815528
k162,567:12824845,17815528:-18205
x162,567:13844297,17815528
g162,567:14062750,17815528
x162,567:15227838,17815528
g162,567:15446291,17815528
x162,567:16320107,17815528
g162,567:16538560,17815528
x162,567:17703648,17815528
g162,567:17922101,17815528
x162,567:18832326,17815528
g162,567:19050779,17815528
x162,567:20033822,17815528
x162,567:20361503,17815528
x162,567:21526591,17815528
g162,567:21745044,17815528
x162,567:23237813,17815528
k162,568:34421990,17815528:11184177
g162,568:34421990,17815528
)
(162,574:6411099,19446938:28010891,491520,163840
(162,569:6411099,19446938:0,491520,163840
g162,569:6411099,19446938
g162,569:5063966,19446938
g162,569:4736286,19446938
(162,569:4736286,19446938:1347133,491520,163840
g162,569:4736286,19446938
x162,569:6083419,19446938
)
g162,569:6411099,19446938
)
x162,569:7075562,19446938
k162,570:7296216,19446938:220654
x162,570:9335119,19446938
k162,570:9556324,19446938:221205
x162,570:11496922,19446938
k162,570:11717576,19446938:220654
x162,570:15160046,19446938
k162,570:15380700,19446938:220654
x162,570:17825562,19446938
k162,570:18046216,19446938:220654
x162,570:20270803,19446938
x162,570:20816937,19446938
x162,570:21508708,19446938
k162,570:21729362,19446938:220654
x162,570:22639586,19446938
k162,570:22860240,19446938:220654
x162,570:25922234,19446938
k162,570:26142888,19446938:220654
x162,570:26670819,19446938
k162,570:26891474,19446938:220655
x162,570:28731948,19446938
k162,570:28952602,19446938:220654
x162,570:30008463,19446938
k162,571:30229117,19446938:220654
x162,571:31230364,19446938
x162,571:33180064,19446938
x162,571:33416722,19446938
k162,571:33637376,19446938:220654
x162,571:34421990,19446938
k162,571:34421990,19446938:0
)
(162,574:6411099,20626586:28010891,455111,127431
x162,574:10570822,20626586
k162,571:10786411,20626586:215589
x162,571:12135364,20626586
x162,571:13411499,20626586
x162,571:13684565,20626586
k162,571:13900154,20626586:215589
x162,571:15655066,20626586
x162,571:15982747,20626586
k162,571:16198909,20626586:216162
x162,571:16919800,20626586
x162,571:17221263,20626586
x162,571:17489229,20626586
x162,571:17757195,20626586
x162,571:18025161,20626586
x162,571:19465487,20626586
k162,571:19697323,20626586:231836
x162,571:20233259,20626586
k162,571:20465095,20626586:231836
x162,571:21319241,20626586
k162,572:21551077,20626586:231836
x162,572:22029123,20626586
x162,572:23151237,20626586
k162,572:23383073,20626586:231836
x162,572:24086489,20626586
x162,572:25392828,20626586
k162,572:25624665,20626586:231837
x162,572:26312789,20626586
k162,572:26544625,20626586:231836
x162,572:29912425,20626586
x162,572:30582344,20626586
k162,572:30814707,20626586:232363
x162,572:32682835,20626586
x162,572:33151778,20626586
k162,572:33383614,20626586:231836
x162,572:34421990,20626586
k162,572:34421990,20626586:0
)
(162,574:6411099,21806234:28010891,455111,127431
x162,574:8396463,21806234
x162,572:9811665,21806234
g162,572:10046136,21806234
x162,572:11888413,21806234
x162,572:12606392,21806234
g162,572:12824845,21806234
x162,572:13170731,21806234
k162,573:12824845,21806234:-18205
x162,573:13844297,21806234
g162,573:14062750,21806234
x162,573:15227838,21806234
g162,573:15446291,21806234
x162,573:16356516,21806234
g162,573:16574969,21806234
x162,573:17558012,21806234
x162,573:17885693,21806234
x162,573:19050781,21806234
g162,573:19269234,21806234
x162,573:20762003,21806234
k162,574:34421990,21806234:13659987
g162,574:34421990,21806234
)
(162,579:6411099,23437645:28010891,491520,163840
(162,575:6411099,23437645:0,491520,163840
g162,575:6411099,23437645
g162,575:5063966,23437645
g162,575:4736286,23437645
(162,575:4736286,23437645:1347133,491520,163840
g162,575:4736286,23437645
x162,575:6083419,23437645
)
g162,575:6411099,23437645
)
x162,575:7039154,23437645
k162,576:7334878,23437645:295724
x162,576:8117671,23437645
k162,576:8413395,23437645:295724
x162,576:10474143,23437645
k162,576:10769867,23437645:295724
x162,576:11825728,23437645
k162,576:12121452,23437645:295724
x162,576:12904245,23437645
k162,576:13199969,23437645:295724
x162,576:13855330,23437645
k162,576:14151054,23437645:295724
x162,576:14942950,23437645
x162,576:16035218,23437645
k162,576:16350260,23437645:315042
x162,576:17169462,23437645
k162,576:17465108,23437645:295646
x162,576:19141739,23437645
x162,576:22531415,23437645
k162,576:22827139,23437645:295724
x162,576:25907339,23437645
x162,576:26180405,23437645
k162,576:26476129,23437645:295724
x162,576:27349945,23437645
x162,576:28205556,23437645
k162,576:28501280,23437645:295724
x162,576:29285894,23437645
k162,576:29581618,23437645:295724
x162,576:30491842,23437645
k162,576:30787566,23437645:295724
x162,576:32172927,23437645
k162,577:32468651,23437645:295724
x162,577:34076105,23437645
x162,577:34421990,23437645
k162,577:34421990,23437645:0
)
(162,579:6411099,24617293:28010891,455111,127431
x162,579:6775189,24617293
x162,577:7776436,24617293
x162,577:8870526,24617293
k162,577:9164706,24617293:294180
x162,577:9692637,24617293
k162,577:9986817,24617293:294180
x162,577:11335770,24617293
x162,577:11901929,24617293
k162,577:12196109,24617293:294180
x162,577:13983788,24617293
k162,577:14277968,24617293:294180
x162,577:17086920,24617293
x162,577:17414601,24617293
k162,577:17727712,24617293:313111
x162,577:19905678,24617293
k162,577:20209818,24617293:304140
x162,577:20745754,24617293
k162,577:21049894,24617293:304140
x162,577:21904040,24617293
k162,577:22208179,24617293:304139
x162,577:23097278,24617293
k162,578:22208179,24617293:-33497
x162,578:25174027,24617293
k162,578:25478167,24617293:304140
x162,578:26516543,24617293
k162,578:26820683,24617293:304140
x162,578:28956779,24617293
k162,578:29260919,24617293:304140
x162,578:29796855,24617293
k162,578:30100995,24617293:304140
x162,578:31957840,24617293
k162,578:32270951,24617293:313111
x162,578:32616837,24617293
x162,578:33290403,24617293
k162,578:33584583,24617293:294180
x162,578:34421990,24617293
k162,578:34421990,24617293:0
)
(162,579:6411099,25796941:28010891,422343,127431
x162,579:7284915,25796941
g162,578:7503368,25796941
x162,578:8013094,25796941
g162,578:8231547,25796941
x162,578:9141772,25796941
g162,578:9360225,25796941
x162,578:10343268,25796941
x162,578:10670949,25796941
x162,578:11836037,25796941
g162,578:12054490,25796941
x162,578:13547259,25796941
k162,579:34421991,25796941:20874732
g162,579:34421991,25796941
)
(162,583:6411099,27428351:28010891,491520,163840
(162,580:6411099,27428351:0,491520,163840
g162,580:6411099,27428351
g162,580:5063966,27428351
g162,580:4736286,27428351
(162,580:4736286,27428351:1347133,491520,163840
g162,580:4736286,27428351
x162,580:6083419,27428351
)
g162,580:6411099,27428351
)
x162,580:7084665,27428351
k162,581:7250720,27428351:166055
x162,581:8420357,27428351
x162,581:8839060,27428351
k162,581:9015595,27428351:176535
x162,581:9834797,27428351
k162,581:10000800,27428351:166003
x162,581:11129477,27428351
k162,581:11295532,27428351:166055
x162,581:14375732,27428351
x162,581:14648798,27428351
k162,581:14814854,27428351:166056
x162,581:17001213,27428351
k162,581:17167268,27428351:166055
x162,581:17951882,27428351
k162,581:18117937,27428351:166055
x162,581:19466890,27428351
x162,581:20215094,27428351
x162,581:20542775,27428351
k162,581:20719310,27428351:176535
x162,581:21197356,27428351
x162,581:22135241,27428351
x162,581:22679548,27428351
k162,581:22865814,27428351:186266
x162,581:25788335,27428351
k162,581:25974601,27428351:186266
x162,581:27012977,27428351
k162,581:27199243,27428351:186266
x162,581:27668186,27428351
k162,582:27199243,27428351:-50244
x162,582:27919405,27428351
x162,582:29728187,27428351
x162,582:30496409,27428351
k162,582:30672944,27428351:176535
x162,582:31018830,27428351
x162,582:31692396,27428351
k162,582:31858451,27428351:166055
x162,582:32695858,27428351
k162,582:32872393,27428351:176535
x162,582:33746209,27428351
k162,582:33912264,27428351:166055
x162,582:34421990,27428351
k162,582:34421990,27428351:0
)
(162,583:6411099,28607999:28010891,422343,127431
x162,583:7321324,28607999
g162,582:7539777,28607999
x162,582:8195139,28607999
x162,582:8522820,28607999
x162,582:9360227,28607999
g162,582:9578680,28607999
x162,582:11071449,28607999
k162,583:34421989,28607999:23350540
g162,583:34421989,28607999
)
(162,588:6411099,30239409:28010891,491520,163840
(162,584:6411099,30239409:0,491520,163840
g162,584:6411099,30239409
g162,584:5063966,30239409
g162,584:4736286,30239409
(162,584:4736286,30239409:1347133,491520,163840
g162,584:4736286,30239409
x162,584:6083419,30239409
)
g162,584:6411099,30239409
)
x162,584:7193892,30239409
k162,585:7447115,30239409:253223
x162,585:8102476,30239409
k162,585:8355699,30239409:253223
x162,585:9147595,30239409
x162,585:10057818,30239409
k162,585:10311041,30239409:253223
x162,585:11366902,30239409
k162,585:11620125,30239409:253223
x162,585:12248180,30239409
k162,585:12501403,30239409:253223
x162,585:13284196,30239409
k162,585:13537419,30239409:253223
x162,585:15780212,30239409
k162,585:16042127,30239409:261915
x162,585:19632053,30239409
x162,585:19905119,30239409
k162,585:20158342,30239409:253223
x162,585:21086771,30239409
x162,585:22200885,30239409
k162,585:22454108,30239409:253223
x162,585:22982039,30239409
k162,585:23235262,30239409:253223
x162,585:24809950,30239409
x162,585:25376109,30239409
k162,585:25629332,30239409:253223
x162,585:28008658,30239409
x162,585:28518384,30239409
k162,585:28879195,30239409:360811
x162,585:29370716,30239409
k162,585:29623904,30239409:253188
x162,585:31872156,30239409
x162,585:32199837,30239409
k162,586:32461752,30239409:261915
x162,586:32939798,30239409
x162,586:33877683,30239409
x162,586:34421990,30239409
k162,586:34421990,30239409:0
)
(162,588:6411099,31419057:28010891,455111,127431
x162,588:9333620,31419057
g162,586:9568091,31419057
x162,586:10606467,31419057
g162,586:10840938,31419057
x162,586:11309881,31419057
x162,586:11561100,31419057
x162,586:13369882,31419057
x162,586:14138104,31419057
g162,586:14356557,31419057
x162,586:14702443,31419057
x162,586:15376009,31419057
g162,586:15594462,31419057
x162,586:16431869,31419057
g162,586:16650322,31419057
x162,586:17560547,31419057
g162,586:17779000,31419057
x162,586:18762043,31419057
x162,586:19089724,31419057
x162,586:20254812,31419057
g162,586:20473265,31419057
x162,586:21128627,31419057
g162,586:21347080,31419057
x162,586:22839849,31419057
k162,588:34421990,31419057:11582141
g162,588:34421990,31419057
)
(162,593:6411099,33050468:28010891,491520,163840
(162,589:6411099,33050468:0,491520,163840
g162,589:6411099,33050468
g162,589:5063966,33050468
g162,589:4736286,33050468
(162,589:4736286,33050468:1347133,491520,163840
g162,589:4736286,33050468
x162,589:6083419,33050468
)
g162,589:6411099,33050468
)
x162,589:7084665,33050468
k162,590:7330129,33050468:245464
x162,590:9205192,33050468
k162,590:9457408,33050468:252216
x162,590:10140076,33050468
k162,590:10385539,33050468:245463
x162,590:12351624,33050468
k162,590:12603841,33050468:252217
x162,590:13049851,33050468
x162,590:13177282,33050468
k162,590:13422745,33050468:245463
x162,590:14096311,33050468
x162,590:15243194,33050468
k162,590:15495410,33050468:252216
x162,590:16191731,33050468
k162,590:16437195,33050468:245464
x162,590:17875350,33050468
k162,590:18127566,33050468:252216
x162,590:18801132,33050468
k162,590:19046596,33050468:245464
x162,590:19538117,33050468
x162,590:20029638,33050468
k162,590:20281854,33050468:252216
x162,590:21337715,33050468
k162,590:21583178,33050468:245463
x162,590:22129313,33050468
k162,590:22374777,33050468:245464
x162,590:23430638,33050468
k162,590:23682854,33050468:252216
x162,590:24502056,33050468
k162,590:24747493,33050468:245437
x162,590:26788215,33050468
k162,590:27033678,33050468:245463
x162,590:30113878,33050468
x162,590:30386944,33050468
k162,590:30632408,33050468:245464
x162,590:31506224,33050468
k162,591:30632408,33050468:18205
x162,591:32361835,33050468
k162,591:32607298,33050468:245463
x162,591:33135229,33050468
k162,591:33380693,33050468:245464
x162,591:34421990,33050468
k162,591:34421990,33050468:0
)
(162,593:6411099,34230116:28010891,455111,127431
x162,593:9587780,34230116
x162,593:9915461,34230116
g162,591:10133914,34230116
x162,591:12311880,34230116
g162,591:12546351,34230116
x162,591:13082287,34230116
g162,591:13316758,34230116
x162,591:14170904,34230116
g162,591:14405375,34230116
x162,591:15294474,34230116
x162,591:17371223,34230116
g162,591:17605694,34230116
x162,591:18644070,34230116
g162,591:18878541,34230116
x162,591:21014637,34230116
g162,591:21249108,34230116
x162,591:21785044,34230116
g162,591:22019515,34230116
x162,591:23876360,34230116
g162,592:24094813,34230116
x162,592:24440699,34230116
x162,592:25114265,34230116
g162,592:25332718,34230116
x162,592:26497806,34230116
g162,592:26716259,34230116
x162,592:27626484,34230116
g162,592:27844937,34230116
x162,592:28827980,34230116
x162,592:29155661,34230116
x162,592:30320749,34230116
g162,592:30539202,34230116
x162,592:32031971,34230116
k162,593:34421990,34230116:2390019
g162,593:34421990,34230116
)
(162,599:6411099,35861526:28010891,491520,163840
(162,594:6411099,35861526:0,491520,163840
g162,594:6411099,35861526
g162,594:5063966,35861526
g162,594:4736286,35861526
(162,594:4736286,35861526:1347133,491520,163840
g162,594:4736286,35861526
x162,594:6083419,35861526
)
g162,594:6411099,35861526
)
x162,594:7193892,35861526
k162,595:7403640,35861526:209748
x162,595:10130670,35861526
k162,595:10342159,35861526:211489
x162,595:10933805,35861526
k162,595:11143552,35861526:209747
x162,595:14212830,35861526
k162,595:14424319,35861526:211489
x162,595:15480180,35861526
k162,595:15689928,35861526:209748
x162,595:16386249,35861526
k162,595:16595997,35861526:209748
x162,595:20164077,35861526
k162,595:20375566,35861526:211489
x162,595:21831924,35861526
k162,595:22041672,35861526:209748
x162,595:23716485,35861526
k162,595:23926232,35861526:209747
x162,595:24800048,35861526
x162,595:25655659,35861526
k162,595:25865407,35861526:209748
x162,595:26393338,35861526
k162,595:26603086,35861526:209748
x162,595:27952039,35861526
x162,595:28518198,35861526
k162,595:28727946,35861526:209748
x162,595:29856623,35861526
k162,596:28727946,35861526:-18205
x162,596:31808143,35861526
k162,596:32095061,35861526:286918
x162,596:32750423,35861526
k162,596:32960171,35861526:209748
x162,596:33306057,35861526
x162,596:34421990,35861526
k162,596:34421990,35861526:0
)
(162,599:6411099,37041174:28010891,455111,127431
x162,599:6939030,37041174
k162,596:7096277,37041174:157247
x162,596:9062362,37041174
k162,596:9219610,37041174:157248
x162,596:9911381,37041174
k162,596:10068628,37041174:157247
x162,596:12728304,37041174
k162,596:12885551,37041174:157247
x162,596:15110138,37041174
x162,596:15437819,37041174
x162,596:15565250,37041174
x162,596:15892931,37041174
k162,596:16062420,37041174:169489
x162,596:19320633,37041174
x162,596:19789576,37041174
k162,596:19967739,37041174:178163
x162,596:20436682,37041174
k162,597:19967739,37041174:-50244
x162,597:20662779,37041174
x162,597:23627172,37041174
k162,597:23805335,37041174:178163
x162,597:24341271,37041174
k162,597:24519434,37041174:178163
x162,597:25373580,37041174
k162,597:25551743,37041174:178163
x162,597:26029789,37041174
x162,597:27151903,37041174
k162,597:27330066,37041174:178163
x162,597:28033482,37041174
x162,597:29339821,37041174
k162,597:29517984,37041174:178163
x162,597:30206108,37041174
k162,597:30384271,37041174:178163
x162,597:33752071,37041174
x162,597:34421990,37041174
k162,597:34421990,37041174:0
)
(162,599:6411099,38220822:28010891,455111,127431
x162,599:8279227,38220822
x162,597:8748170,38220822
g162,597:8982641,38220822
x162,597:10021017,38220822
g162,597:10255488,38220822
x162,597:12240852,38220822
x162,597:13656054,38220822
g162,597:13890525,38220822
x162,597:15732802,38220822
k162,598:13890525,38220822:-33497
x162,598:16450781,38220822
g162,598:16669234,38220822
x162,598:17015120,38220822
x162,598:17688686,38220822
g162,598:17907139,38220822
x162,598:19072227,38220822
g162,598:19290680,38220822
x162,598:20164496,38220822
g162,598:20382949,38220822
x162,598:21875718,38220822
g162,598:22094171,38220822
x162,598:22640306,38220822
g162,598:22858759,38220822
x162,598:25662252,38220822
g162,598:25880705,38220822
x162,598:27373474,38220822
k162,599:34421990,38220822:7048516
g162,599:34421990,38220822
)
(162,604:6411099,39852233:28010891,491520,163840
(162,600:6411099,39852233:0,491520,163840
g162,600:6411099,39852233
g162,600:5063966,39852233
g162,600:4736286,39852233
(162,600:4736286,39852233:1347133,491520,163840
g162,600:4736286,39852233
x162,600:6083419,39852233
)
g162,600:6411099,39852233
)
x162,600:7084665,39852233
k162,601:7339767,39852233:255102
x162,601:8941762,39852233
k162,601:9206027,39852233:264265
x162,601:10061638,39852233
k162,601:10316741,39852233:255103
x162,601:12009759,39852233
k162,601:12274023,39852233:264264
x162,601:13329884,39852233
k162,601:13584987,39852233:255103
x162,601:14167530,39852233
k162,601:14422632,39852233:255102
x162,601:15660538,39852233
k162,601:15924803,39852233:264265
x162,601:19430985,39852233
x162,601:21451683,39852233
k162,601:21706786,39852233:255103
x162,601:22070876,39852233
x162,601:24450199,39852233
k162,601:24705301,39852233:255102
x162,601:25761162,39852233
k162,601:26016265,39852233:255103
x162,601:26635217,39852233
x162,601:28641351,39852233
x162,601:28878009,39852233
k162,601:29133111,39852233:255102
x162,601:30778795,39852233
k162,602:31033898,39852233:255103
x162,602:31580033,39852233
k162,602:31835135,39852233:255102
x162,602:34421990,39852233
k162,602:34421990,39852233:0
)
(162,604:6411099,41031881:28010891,455111,127431
x162,604:9587780,41031881
x162,604:9915461,41031881
g162,602:10133914,41031881
x162,602:12002042,41031881
x162,602:12470985,41031881
g162,602:12705456,41031881
x162,602:13183502,41031881
x162,602:14690818,41031881
g162,602:14925289,41031881
x162,602:15568632,41031881
g162,602:15787085,41031881
x162,602:16132971,41031881
x162,602:16806537,41031881
g162,602:17024990,41031881
x162,602:17862397,41031881
g162,602:18080850,41031881
x162,602:18954666,41031881
g162,602:19173119,41031881
x162,602:20010526,41031881
g162,602:20228979,41031881
x162,602:20775114,41031881
g162,603:20993567,41031881
x162,603:23141698,41031881
g162,603:23360151,41031881
x162,603:24852920,41031881
k162,604:34421990,41031881:9569070
g162,604:34421990,41031881
)
(162,609:6411099,42663291:28010891,491520,163840
(162,605:6411099,42663291:0,491520,163840
g162,605:6411099,42663291
g162,605:5063966,42663291
g162,605:4736286,42663291
(162,605:4736286,42663291:1347133,491520,163840
g162,605:4736286,42663291
x162,605:6083419,42663291
)
g162,605:6411099,42663291
)
x162,605:7102870,42663291
k162,606:7369225,42663291:266355
x162,606:9034935,42663291
k162,606:9313266,42663291:278331
x162,606:9904912,42663291
k162,606:10171268,42663291:266356
x162,606:11309049,42663291
k162,606:11587380,42663291:278331
x162,606:12643241,42663291
k162,606:12909596,42663291:266355
x162,606:13355606,42663291
x162,606:13483037,42663291
k162,606:13749392,42663291:266355
x162,606:16117797,42663291
k162,606:16396128,42663291:278331
x162,606:18298498,42663291
x162,606:20794331,42663291
x162,606:21122012,42663291
k162,606:21388368,42663291:266356
x162,606:21934503,42663291
k162,606:22200858,42663291:266355
x162,606:23242155,42663291
k162,606:23508511,42663291:266356
x162,606:26135418,42663291
k162,606:26401773,42663291:266355
x162,606:27457634,42663291
k162,606:27723990,42663291:266356
x162,606:30418255,42663291
k162,607:30684610,42663291:266355
x162,607:32068151,42663291
x162,607:34094309,42663291
x162,607:34421990,42663291
k162,607:34421990,42663291:0
)
(162,609:6411099,43842939:28010891,455111,127431
x162,609:8589065,43842939
g162,607:8823536,43842939
x162,607:9359472,43842939
g162,607:9593943,43842939
x162,607:10448089,43842939
g162,607:10682560,43842939
x162,607:11571659,43842939
x162,607:13648408,43842939
g162,607:13882879,43842939
x162,607:14921255,43842939
g162,607:15155726,43842939
x162,607:17291822,43842939
g162,607:17526293,43842939
x162,607:18062229,43842939
g162,607:18296700,43842939
x162,607:20153545,43842939
g162,607:20371998,43842939
x162,607:20717884,43842939
k162,608:20371998,43842939:-18205
x162,608:21391450,43842939
g162,608:21609903,43842939
x162,608:22447310,43842939
g162,608:22665763,43842939
x162,608:23575988,43842939
g162,608:23794441,43842939
x162,608:24777484,43842939
x162,608:25105165,43842939
x162,608:26270253,43842939
g162,608:26488706,43842939
x162,608:27981475,43842939
k162,609:34421990,43842939:6440515
g162,609:34421990,43842939
)
(162,614:6411099,45474350:28010891,491520,163840
(162,610:6411099,45474350:0,491520,163840
g162,610:6411099,45474350
g162,610:5063966,45474350
g162,610:4736286,45474350
(162,610:4736286,45474350:1347133,491520,163840
g162,610:4736286,45474350
x162,610:6083419,45474350
)
g162,610:6411099,45474350
)
x162,610:7102870,45474350
k162,611:7353277,45474350:250407
x162,611:9676170,45474350
k162,611:9926577,45474350:250407
x162,611:10982438,45474350
k162,611:11232845,45474350:250407
x162,611:12015638,45474350
k162,611:12266044,45474350:250406
x162,611:13435681,45474350
k162,611:13694077,45474350:258396
x162,611:17360460,45474350
k162,611:17610867,45474350:250407
x162,611:18157002,45474350
k162,611:18407408,45474350:250406
x162,611:18953543,45474350
x162,611:20428107,45474350
x162,611:20755788,45474350
x162,611:21940898,45474350
k162,611:22191305,45474350:250407
x162,611:23232602,45474350
k162,611:23483009,45474350:250407
x162,611:26510412,45474350
x162,611:26838093,45474350
k162,611:27096488,45474350:258395
x162,611:29274454,45474350
k162,612:29538323,45474350:263869
x162,612:30074259,45474350
k162,612:30338127,45474350:263868
x162,612:31192273,45474350
k162,612:31456142,45474350:263869
x162,612:32345241,45474350
x162,612:34421990,45474350
k162,612:34421990,45474350:0
)
(162,614:6411099,46653998:28010891,455111,127431
x162,614:7449475,46653998
g162,612:7683946,46653998
x162,612:9820042,46653998
g162,612:10054513,46653998
x162,612:10590449,46653998
g162,612:10824920,46653998
x162,612:12681765,46653998
g162,612:12900218,46653998
x162,612:13246104,46653998
x162,612:13919670,46653998
g162,612:14138123,46653998
x162,612:14975530,46653998
g162,612:15193983,46653998
x162,612:16067799,46653998
g162,612:16286252,46653998
x162,612:16795978,46653998
g162,612:17014431,46653998
x162,612:17924656,46653998
g162,612:18143109,46653998
x162,612:18798471,46653998
g162,612:19016924,46653998
x162,612:19344605,46653998
g162,613:19563058,46653998
x162,613:20400465,46653998
g162,613:20618918,46653998
x162,613:22111687,46653998
k162,614:34421990,46653998:12310303
g162,614:34421990,46653998
)
(162,619:6411099,48285408:28010891,491520,163840
(162,615:6411099,48285408:0,491520,163840
g162,615:6411099,48285408
g162,615:5063966,48285408
g162,615:4736286,48285408
(162,615:4736286,48285408:1347133,491520,163840
g162,615:4736286,48285408
x162,615:6083419,48285408
)
g162,615:6411099,48285408
)
x162,615:7084665,48285408
k162,616:7243609,48285408:158944
x162,616:7789744,48285408
k162,616:7948688,48285408:158944
x162,616:8394698,48285408
x162,616:9488788,48285408
k162,616:9659634,48285408:170846
x162,616:10351405,48285408
k162,616:10510348,48285408:158943
x162,616:11183914,48285408
x162,616:12330797,48285408
k162,616:12501643,48285408:170846
x162,616:13175209,48285408
k162,616:13334153,48285408:158944
x162,616:14936148,48285408
k162,616:15106994,48285408:170846
x162,616:16162855,48285408
k162,616:16321799,48285408:158944
x162,616:16767809,48285408
x162,616:16895240,48285408
k162,616:17054184,48285408:158944
x162,616:17727750,48285408
k162,616:17886694,48285408:158944
x162,616:19597916,48285408
k162,616:19768762,48285408:170846
x162,616:23274944,48285408
x162,616:25295642,48285408
k162,616:25454586,48285408:158944
x162,616:28006856,48285408
x162,616:28334537,48285408
k162,616:28493480,48285408:158943
x162,616:29185251,48285408
k162,617:29344195,48285408:158944
x162,617:31931050,48285408
k162,617:32089994,48285408:158944
x162,617:32454084,48285408
x162,617:34421990,48285408
k162,617:34421990,48285408:0
)
(162,619:6411099,49465056:28010891,455111,127431
x162,619:8582893,49465056
k162,617:8989609,49465056:406716
x162,617:9918038,49465056
x162,617:11647465,49465056
k162,617:11923640,49465056:276175
x162,617:12979501,49465056
k162,617:13255676,49465056:276175
x162,617:14256923,49465056
x162,617:16206623,49465056
x162,617:16625326,49465056
x162,617:16953007,49465056
k162,617:17243613,49465056:290606
x162,617:20065647,49465056
k162,617:20353222,49465056:287575
x162,617:22129964,49465056
k162,618:20353222,49465056:-33497
x162,618:22699395,49465056
k162,618:22986971,49465056:287576
x162,618:23556403,49465056
k162,618:23843978,49465056:287575
x162,618:25670965,49465056
x162,618:25972428,49465056
k162,618:26260004,49465056:287576
x162,618:27149103,49465056
x162,618:29225852,49465056
k162,618:29513427,49465056:287575
x162,618:30551803,49465056
k162,618:30839379,49465056:287576
x162,618:32824743,49465056
x162,618:34421990,49465056
k162,618:34421990,49465056:0
)
(162,619:6411099,50644704:28010891,455111,127431
x162,619:6756985,50644704
x162,618:7430551,50644704
g162,618:7649004,50644704
x162,618:8814092,50644704
g162,618:9032545,50644704
x162,618:9942770,50644704
g162,618:10161223,50644704
x162,618:10816585,50644704
x162,618:11144266,50644704
x162,618:11981673,50644704
g162,618:12200126,50644704
x162,618:13692895,50644704
k162,619:34421991,50644704:20729096
g162,619:34421991,50644704
)
]
(162,623:4736286,52610784:29685704,786432,235932
(162,623:4736286,52610784:29685704,786432,235932
(162,623:4736286,52610784:29685704,786432,235932
[162,623:4736286,52610784:29685704,786432,235932
(162,623:4736286,52610784:29685704,550500,235932
(162,623:4736286,52610784:0,0,0
[162,623:4736286,52610784:29685704,0,0
(162,623:4736286,52610784:29685704,0,0
h162,623:4736286,52610784:0,0,0
k162,623:19579138,52610784:14842852
k162,623:34421990,52610784:14842852
)
]
k162,623:4736286,52610784:-29685704
)
g162,623:4736286,52610784
[162,623:4736286,52610784:29685704,550500,235932
(162,623:4736286,52610784:29685704,550500,235932
k162,623:19087616,52610784:14351330
h162,623:19087616,52610784:0,0,0
x162,623:20070659,52610784
r162,623:20070659,52610784:0,786432,235932
g162,623:20070659,52610784
k162,623:34421989,52610784:14351330
)
]
g162,623:34421990,52610784
(162,623:34421990,52610784:0,0,0
k162,623:4736286,52610784:-29685704
[162,623:4736286,52610784:29685704,0,0
(162,623:4736286,52610784:29685704,0,0
k162,623:34421990,52610784:29685704
h162,623:34421990,52610784:0,0,0
g162,623:34421990,52610784
g162,623:34421990,52610784
)
]
)
)
]
)
g162,623:34421990,52610784
)
)
]
]
]
!37596
}120
!12
{121
[162,695:4736286,52610784:29685704,47874498,235932
[162,695:4736286,4736286:0,0,0
(162,695:4736286,2245673:0,0,0
k162,695:4736286,2245673:65781
)
]
[162,695:4736286,52610784:29685704,47874498,235932
h162,695:4736286,4736286:0,0,0
[162,695:4736286,52610784:29685704,50299330,235932
[162,695:4736286,3097886:29685704,786432,0
(162,695:4736286,3097886:29685704,786432,0
(162,695:4736286,3097886:29685704,786432,0
(162,695:4736286,3097886:29685704,786432,0
[162,695:4736286,3097886:29685704,786432,0
(162,695:4736286,2861954:29685704,550500,235932
(162,695:4736286,2861954:0,550500,235932
[162,695:4736286,2861954:29685704,550500,235932
(162,695:4736286,2861954:29685704,550500,235932
h162,695:4736286,2861954:0,0,0
x162,695:5227807,2861954
x162,695:6192645,2861954
g162,695:6411098,2861954
$162,695:6411098,2861954
x162,695:6920824,2861954
$162,695:6920824,2861954
g162,695:7139277,2861954
x162,695:9507682,2861954
g162,695:9798953,2861954
x162,695:10290474,2861954
g162,695:10508927,2861954
x162,695:12658878,2861954
g162,695:12877331,2861954
x162,695:13569102,2861954
g162,695:13787555,2861954
x162,695:14697779,2861954
g162,695:14916232,2861954
x162,695:16922367,2861954
x162,695:17250048,2861954
g162,695:17468501,2861954
x162,695:18524362,2861954
g162,695:18742815,2861954
x162,695:21857604,2861954
r162,695:21857604,2861954:0,786432,235932
k162,695:28139797,2861954:6282193
k162,695:34421990,2861954:6282193
)
]
k162,695:4736286,2861954:-29685704
)
g162,695:4736286,2861954
[162,695:4736286,2861954:29685704,0,0
(162,695:4736286,2861954:29685704,0,0
k162,695:19579138,2861954:14842852
h162,695:19579138,2861954:0,0,0
g162,695:19579138,2861954
k162,695:34421990,2861954:14842852
)
]
g162,695:34421990,2861954
(162,695:34421990,2861954:0,550500,235932
k162,695:4736286,2861954:-29685704
[162,695:4736286,2861954:29685704,550500,235932
(162,695:4736286,2861954:29685704,550500,235932
k162,695:31846056,2861954:27109770
h162,695:31846056,2861954:0,0,0
x162,695:32292066,2861954
x162,695:33220494,2861954
g162,695:33438947,2861954
x162,695:34421990,2861954
r162,695:34421990,2861954:0,786432,235932
g162,695:34421990,2861954
g162,695:34421990,2861954
)
]
)
)
]
)
g162,695:34421990,3097886
)
)
]
[162,695:4736286,50644704:29685704,45908418,0
(162,623:6411099,5391646:28010891,491520,163840
(162,620:6411099,5391646:0,491520,163840
g162,620:6411099,5391646
g162,620:5063966,5391646
g162,620:4736286,5391646
(162,620:4736286,5391646:1347133,491520,163840
g162,620:4736286,5391646
x162,620:6083419,5391646
)
g162,620:6411099,5391646
)
x162,620:7002745,5391646
k162,621:7226444,5391646:223699
x162,621:10113677,5391646
k162,621:10337377,5391646:223700
x162,621:11393238,5391646
k162,621:11616937,5391646:223699
x162,621:12281400,5391646
k162,621:12505100,5391646:223700
x162,621:13360711,5391646
k162,621:13584410,5391646:223699
x162,621:15623313,5391646
k162,621:15848324,5391646:225011
x162,621:19514707,5391646
k162,621:19738406,5391646:223699
x162,621:20266337,5391646
k162,621:20490037,5391646:223700
x162,621:21181808,5391646
k162,621:21405507,5391646:223699
x162,621:23300592,5391646
x162,621:25106476,5391646
k162,621:25330176,5391646:223700
x162,621:26932171,5391646
x162,621:27259852,5391646
k162,621:27484863,5391646:225011
x162,621:31229493,5391646
k162,622:31468790,5391646:239297
x162,622:33646756,5391646
k162,622:33886054,5391646:239298
x162,622:34421990,5391646
k162,622:34421990,5391646:0
)
(162,623:6411099,6571294:28010891,455111,127431
x162,623:8396463,6571294
x162,622:9811665,6571294
g162,622:10046136,6571294
x162,622:11888413,6571294
x162,622:12338424,6571294
g162,622:12556877,6571294
x162,622:12902763,6571294
x162,622:13576329,6571294
g162,622:13794782,6571294
x162,622:14632189,6571294
g162,622:14850642,6571294
x162,622:15760867,6571294
g162,622:15979320,6571294
x162,622:16634682,6571294
x162,622:16962363,6571294
x162,622:18127451,6571294
g162,622:18345904,6571294
x162,622:19838673,6571294
k162,623:34421990,6571294:14583317
g162,623:34421990,6571294
)
(162,629:6411099,8275230:28010891,491520,163840
(162,624:6411099,8275230:0,491520,163840
g162,624:6411099,8275230
g162,624:5063966,8275230
g162,624:4736286,8275230
(162,624:4736286,8275230:1347133,491520,163840
g162,624:4736286,8275230
x162,624:6083419,8275230
)
g162,624:6411099,8275230
)
x162,624:7066460,8275230
k162,625:7278387,8275230:211927
x162,625:8234123,8275230
k162,625:8447355,8275230:213232
x162,625:9039001,8275230
k162,625:9250928,8275230:211927
x162,625:10288584,8275230
k162,625:10501816,8275230:213232
x162,625:11020644,8275230
k162,625:11232571,8275230:211927
x162,625:12006262,8275230
k162,625:12219494,8275230:213232
x162,625:12874855,8275230
k162,625:13086782,8275230:211927
x162,625:13578303,8275230
x162,625:14761595,8275230
k162,625:14974827,8275230:213232
x162,625:16030688,8275230
k162,625:16242615,8275230:211927
x162,625:16897976,8275230
k162,625:17109903,8275230:211927
x162,625:17783469,8275230
x162,625:18930352,8275230
k162,625:19143584,8275230:213232
x162,625:21739542,8275230
x162,625:22868219,8275230
x162,625:24888917,8275230
k162,625:25100844,8275230:211927
x162,625:27503837,8275230
k162,625:27715764,8275230:211927
x162,625:30830553,8275230
k162,626:31042480,8275230:211927
x162,626:32098341,8275230
k162,626:32310268,8275230:211927
x162,626:34421990,8275230
k162,626:34421990,8275230:0
)
(162,629:6411099,9454878:28010891,455111,127431
x162,629:9835365,9454878
k162,626:10088127,9454878:252762
x162,626:10634262,9454878
k162,626:10887024,9454878:252762
x162,626:11214705,9454878
k162,626:11467466,9454878:252761
x162,626:14436618,9454878
k162,626:14689380,9454878:252762
x162,626:17276235,9454878
k162,626:17528997,9454878:252762
x162,626:20265130,9454878
k162,626:20517892,9454878:252762
x162,626:21500935,9454878
k162,627:20517892,9454878:18205
x162,627:21992456,9454878
x162,627:22320137,9454878
k162,627:22581475,9454878:261338
x162,627:24759441,9454878
k162,627:25025477,9454878:266036
x162,627:25561413,9454878
k162,627:25827448,9454878:266035
x162,627:26681594,9454878
k162,627:26947629,9454878:266035
x162,627:27836728,9454878
x162,627:29913477,9454878
k162,627:30179512,9454878:266035
x162,627:31217888,9454878
k162,627:31483923,9454878:266035
x162,627:33620019,9454878
k162,627:33886054,9454878:266035
x162,627:34421990,9454878
k162,627:34421990,9454878:0
)
(162,629:6411099,10634526:28010891,455111,127431
x162,629:8267944,10634526
g162,627:8486397,10634526
x162,627:8832283,10634526
x162,627:9505849,10634526
g162,627:9724302,10634526
x162,627:10561709,10634526
g162,627:10780162,10634526
x162,627:11690387,10634526
g162,628:11908840,10634526
x162,628:12891883,10634526
x162,628:13219564,10634526
x162,628:14384652,10634526
g162,628:14603105,10634526
x162,628:16095874,10634526
k162,629:34421990,10634526:18326116
g162,629:34421990,10634526
)
(162,634:6411099,12338462:28010891,491520,163840
(162,630:6411099,12338462:0,491520,163840
g162,630:6411099,12338462
g162,630:5063966,12338462
g162,630:4736286,12338462
(162,630:4736286,12338462:1347133,491520,163840
g162,630:4736286,12338462
x162,630:6083419,12338462
)
g162,630:6411099,12338462
)
x162,630:7084665,12338462
k162,631:7327016,12338462:242351
x162,631:8938114,12338462
k162,631:9180465,12338462:242351
x162,631:10236326,12338462
k162,631:10478678,12338462:242352
x162,631:11024813,12338462
k162,631:11267164,12338462:242351
x162,631:12432251,12338462
k162,631:12680577,12338462:248326
x162,631:14264366,12338462
k162,631:14506717,12338462:242351
x162,631:17530479,12338462
x162,631:19551177,12338462
k162,631:19793528,12338462:242351
x162,631:22345798,12338462
x162,631:22673479,12338462
k162,631:22915830,12338462:242351
x162,631:23789646,12338462
x162,631:24721715,12338462
k162,631:24964066,12338462:242351
x162,631:25510201,12338462
k162,631:25752553,12338462:242352
x162,631:28339408,12338462
k162,631:28581759,12338462:242351
x162,631:31317892,12338462
k162,632:31560243,12338462:242351
x162,632:32943785,12338462
x162,632:34094309,12338462
x162,632:34421990,12338462
k162,632:34421990,12338462:0
)
(162,634:6411099,13518110:28010891,455111,127431
x162,634:10155729,13518110
g162,632:10390200,13518110
x162,632:12568166,13518110
g162,632:12802637,13518110
x162,632:13338573,13518110
g162,632:13573044,13518110
x162,632:15247844,13518110
g162,632:15482315,13518110
x162,632:16520691,13518110
g162,632:16755162,13518110
x162,632:19116625,13518110
x162,632:19834604,13518110
g162,632:20053057,13518110
x162,632:20398943,13518110
k162,633:20053057,13518110:-18205
x162,633:21072509,13518110
g162,633:21290962,13518110
x162,633:22492458,13518110
x162,633:23657546,13518110
g162,633:23875999,13518110
x162,633:24786224,13518110
g162,633:25004677,13518110
x162,633:25660039,13518110
x162,633:25987720,13518110
x162,633:27152808,13518110
g162,633:27371261,13518110
x162,633:28864030,13518110
k162,634:34421990,13518110:5557960
g162,634:34421990,13518110
)
(162,639:6411099,15222046:28010891,491520,163840
(162,635:6411099,15222046:0,491520,163840
g162,635:6411099,15222046
g162,635:5063966,15222046
g162,635:4736286,15222046
(162,635:4736286,15222046:1347133,491520,163840
g162,635:4736286,15222046
x162,635:6083419,15222046
)
g162,635:6411099,15222046
)
x162,635:6957234,15222046
k162,636:7249360,15222046:292126
x162,636:8086766,15222046
x162,636:8450856,15222046
k162,636:8742981,15222046:292125
x162,636:9798842,15222046
k162,636:10090968,15222046:292126
x162,636:10764534,15222046
k162,636:11056659,15222046:292125
x162,636:11502669,15222046
x162,636:12596759,15222046
k162,636:12907303,15222046:310544
x162,636:15503261,15222046
x162,636:17145305,15222046
x162,636:19622937,15222046
k162,636:19915063,15222046:292126
x162,636:20499427,15222046
x162,636:22392693,15222046
x162,636:24504414,15222046
k162,636:24796539,15222046:292125
x162,636:27348809,15222046
x162,636:27676490,15222046
k162,636:27968616,15222046:292126
x162,636:28514751,15222046
k162,636:28806876,15222046:292125
x162,636:31393731,15222046
k162,637:31685857,15222046:292126
x162,637:34421990,15222046
k162,637:34421990,15222046:0
)
(162,639:6411099,16401694:28010891,455111,127431
x162,639:7943917,16401694
x162,639:8271598,16401694
g162,637:8490051,16401694
x162,637:9612166,16401694
g162,637:9846637,16401694
x162,637:11964528,16401694
g162,637:12182981,16401694
x162,637:12528867,16401694
x162,637:13202433,16401694
g162,637:13420886,16401694
x162,637:14258293,16401694
g162,637:14476746,16401694
x162,637:15386971,16401694
g162,637:15605424,16401694
x162,637:16916148,16401694
x162,637:17243829,16401694
x162,637:18736598,16401694
g162,637:18955051,16401694
x162,637:20447820,16401694
k162,639:34421990,16401694:13974170
g162,639:34421990,16401694
)
(162,643:6411099,18105630:28010891,491520,163840
(162,640:6411099,18105630:0,491520,163840
g162,640:6411099,18105630
g162,640:5063966,18105630
g162,640:4736286,18105630
(162,640:4736286,18105630:1347133,491520,163840
g162,640:4736286,18105630
x162,640:6083419,18105630
)
g162,640:6411099,18105630
)
x162,640:7039154,18105630
k162,641:7283466,18105630:244312
x162,641:9169452,18105630
k162,641:9413765,18105630:244313
x162,641:10469626,18105630
k162,641:10713938,18105630:244312
x162,641:11410259,18105630
k162,641:11654571,18105630:244312
x162,641:12928886,18105630
x162,641:13930132,18105630
k162,641:14180910,18105630:250778
x162,641:14981907,18105630
x162,641:16529289,18105630
k162,641:16773601,18105630:244312
x162,641:18452055,18105630
k162,641:18696367,18105630:244312
x162,641:19970681,18105630
k162,641:20214994,18105630:244313
x162,641:21256291,18105630
k162,641:21500603,18105630:244312
x162,641:24528006,18105630
x162,641:24855687,18105630
k162,641:25106464,18105630:250777
x162,641:26839880,18105630
k162,641:27098142,18105630:258262
x162,641:29787649,18105630
k162,642:30045910,18105630:258261
x162,642:31084286,18105630
k162,642:31342548,18105630:258262
x162,642:33704011,18105630
x162,642:34421990,18105630
k162,642:34421990,18105630:0
)
(162,643:6411099,19285278:28010891,455111,127431
x162,643:6756985,19285278
x162,642:7430551,19285278
g162,642:7649004,19285278
x162,642:8486411,19285278
g162,642:8704864,19285278
x162,642:9250999,19285278
g162,642:9469452,19285278
x162,642:11617583,19285278
g162,642:11836036,19285278
x162,642:12491398,19285278
g162,642:12709851,19285278
x162,642:14202620,19285278
k162,643:34421990,19285278:20219370
g162,643:34421990,19285278
)
(162,648:6411099,20989214:28010891,491520,163840
(162,644:6411099,20989214:0,491520,163840
g162,644:6411099,20989214
g162,644:5063966,20989214
g162,644:4736286,20989214
(162,644:4736286,20989214:1347133,491520,163840
g162,644:4736286,20989214
x162,644:6083419,20989214
)
g162,644:6411099,20989214
)
x162,644:7039154,20989214
k162,645:7277415,20989214:238261
x162,645:9163401,20989214
k162,645:9401662,20989214:238261
x162,645:10457523,20989214
k162,645:10695784,20989214:238261
x162,645:11392105,20989214
k162,645:11630367,20989214:238262
x162,645:12904682,20989214
x162,645:13905928,20989214
k162,645:14149141,20989214:243213
x162,645:17222058,20989214
k162,645:17460319,20989214:238261
x162,645:20833611,20989214
k162,645:21071872,20989214:238261
x162,645:21599803,20989214
k162,645:21838064,20989214:238261
x162,645:22879361,20989214
k162,645:23117622,20989214:238261
x162,645:25704477,20989214
k162,645:25942738,20989214:238261
x162,645:26925781,20989214
x162,645:27675805,20989214
x162,645:28003486,20989214
k162,645:28246700,20989214:243214
x162,645:31991330,20989214
k162,646:32244024,20989214:252694
x162,646:34421990,20989214
k162,646:34421990,20989214:0
)
(162,648:6411099,22168862:28010891,455111,127431
x162,648:6947035,22168862
g162,646:7181506,22168862
x162,646:9166870,22168862
x162,646:10582072,22168862
g162,646:10816543,22168862
x162,646:12658820,22168862
x162,646:13108831,22168862
g162,646:13327284,22168862
x162,646:13673170,22168862
x162,646:14346736,22168862
g162,646:14565189,22168862
x162,646:15730277,22168862
g162,646:15948730,22168862
x162,646:16858955,22168862
g162,646:17077408,22168862
x162,646:18060451,22168862
x162,646:18388132,22168862
x162,646:19553220,22168862
g162,646:19771673,22168862
x162,646:21264442,22168862
k162,648:34421990,22168862:13157548
g162,648:34421990,22168862
)
(162,653:6411099,23872798:28010891,491520,163840
(162,649:6411099,23872798:0,491520,163840
g162,649:6411099,23872798
g162,649:5063966,23872798
g162,649:4736286,23872798
(162,649:4736286,23872798:1347133,491520,163840
g162,649:4736286,23872798
x162,649:6083419,23872798
)
g162,649:6411099,23872798
)
x162,649:7107420,23872798
k162,650:7342612,23872798:235192
x162,650:8780767,23872798
k162,650:9020143,23872798:239376
x162,650:9611789,23872798
k162,650:9846981,23872798:235192
x162,650:10520547,23872798
x162,650:11012068,23872798
k162,650:11251444,23872798:239376
x162,650:11925010,23872798
k162,650:12160202,23872798:235192
x162,650:13953345,23872798
k162,650:14192721,23872798:239376
x162,650:15248582,23872798
k162,650:15483774,23872798:235192
x162,650:16029909,23872798
k162,650:16265101,23872798:235192
x162,650:17320962,23872798
k162,650:17560338,23872798:239376
x162,650:19073131,23872798
x162,650:20311037,23872798
x162,650:21312285,23872798
k162,650:21547477,23872798:235192
x162,650:22075408,23872798
k162,650:22310599,23872798:235191
x162,650:22656485,23872798
x162,650:24567955,23872798
x162,650:27120223,23872798
k162,650:27355415,23872798:235192
x162,650:27939779,23872798
x162,650:29507184,23872798
k162,650:29742376,23872798:235192
x162,650:31018510,23872798
x162,650:32096215,23872798
k162,651:32331407,23872798:235192
x162,651:32859338,23872798
k162,651:33094529,23872798:235191
x162,651:33422210,23872798
k162,651:33657402,23872798:235192
x162,651:34203537,23872798
x162,651:34421990,23872798
k162,653:34421990,23872798:0
)
(162,653:6411099,25052446:28010891,455111,127431
x162,653:7466957,25052446
x162,653:8451819,25052446
k162,651:8637121,25052446:185302
x162,651:9696621,25052446
x162,651:11373254,25052446
k162,651:11558556,25052446:185302
x162,651:13200599,25052446
x162,651:13528280,25052446
k162,651:13720212,25052446:191932
x162,651:15027282,25052446
x162,651:15898178,25052446
k162,651:16102151,25052446:203973
x162,651:16638087,25052446
k162,651:16842060,25052446:203973
x162,651:17664168,25052446
x162,651:18669047,25052446
x162,651:18970510,25052446
k162,651:19174483,25052446:203973
x162,651:20063582,25052446
k162,652:19174483,25052446:-33497
x162,652:22374802,25052446
x162,652:22843745,25052446
x162,652:23069842,25052446
x162,652:26034235,25052446
k162,652:26238207,25052446:203972
x162,652:26774143,25052446
k162,652:26978116,25052446:203973
x162,652:27832262,25052446
k162,652:28036235,25052446:203973
x162,652:30106070,25052446
k162,652:30291372,25052446:185302
x162,652:30637258,25052446
x162,652:31310824,25052446
k162,652:31496126,25052446:185302
x162,652:32333533,25052446
k162,652:32525465,25052446:191932
x162,652:33399281,25052446
k162,652:33584583,25052446:185302
x162,652:34421990,25052446
k162,652:34421990,25052446:0
)
(162,653:6411099,26232094:28010891,422343,127431
x162,653:6957234,26232094
g162,652:7175687,26232094
x162,652:9323818,26232094
g162,652:9542271,26232094
x162,652:11035040,26232094
k162,653:34421990,26232094:23386950
g162,653:34421990,26232094
)
(162,658:6411099,27936030:28010891,491520,163840
(162,654:6411099,27936030:0,491520,163840
g162,654:6411099,27936030
g162,654:5063966,27936030
g162,654:4736286,27936030
(162,654:4736286,27936030:1347133,491520,163840
g162,654:4736286,27936030
x162,654:6083419,27936030
)
g162,654:6411099,27936030
)
x162,654:7107420,27936030
k162,655:7372130,27936030:264710
x162,655:8810285,27936030
k162,655:9086558,27936030:276273
x162,655:9678204,27936030
k162,655:9942914,27936030:264710
x162,655:10616480,27936030
x162,655:11108001,27936030
k162,655:11384274,27936030:276273
x162,655:12057840,27936030
k162,655:12322550,27936030:264710
x162,655:12750356,27936030
x162,655:13241877,27936030
k162,655:13518151,27936030:276274
x162,655:14036979,27936030
k162,655:14301688,27936030:264709
x162,655:15439469,27936030
k162,655:15715743,27936030:276274
x162,655:16771604,27936030
k162,655:17036314,27936030:264710
x162,655:17582449,27936030
k162,655:17847158,27936030:264709
x162,655:18903019,27936030
k162,655:19179293,27936030:276274
x162,655:19998495,27936030
x162,655:21873556,27936030
x162,655:22856598,27936030
x162,655:24697071,27936030
k162,655:24961780,27936030:264709
x162,655:26602005,27936030
k162,655:26866715,27936030:264710
x162,655:29220554,27936030
k162,655:29485264,27936030:264710
x162,655:30013195,27936030
k162,656:30277904,27936030:264709
x162,656:30605585,27936030
k162,656:30870295,27936030:264710
x162,656:32656156,27936030
x162,656:33438948,27936030
x162,656:34148924,27936030
x162,656:34421990,27936030
k162,656:34421990,27936030:0
)
(162,658:6411099,29115678:28010891,455111,127431
x162,658:8997954,29115678
g162,656:9216407,29115678
x162,656:11952540,29115678
g162,656:12170993,29115678
x162,656:14945355,29115678
x162,656:15273036,29115678
g162,656:15491489,29115678
x162,656:16675863,29115678
g162,656:16910334,29115678
x162,656:17397482,29115678
x162,656:19005287,29115678
x162,656:19723266,29115678
g162,656:19941719,29115678
x162,656:20287605,29115678
k162,657:19941719,29115678:-18205
x162,657:20961171,29115678
g162,657:21179624,29115678
x162,657:21689350,29115678
g162,657:21907803,29115678
x162,657:22781619,29115678
g162,657:23000072,29115678
x162,657:23509798,29115678
g162,657:23728251,29115678
x162,657:24274386,29115678
g162,657:24492839,29115678
x162,657:26640970,29115678
g162,657:26859423,29115678
x162,657:28352192,29115678
k162,658:34421990,29115678:6069798
g162,658:34421990,29115678
)
(162,663:6411099,30819614:28010891,491520,163840
(162,659:6411099,30819614:0,491520,163840
g162,659:6411099,30819614
g162,659:5063966,30819614
g162,659:4736286,30819614
(162,659:4736286,30819614:1347133,491520,163840
g162,659:4736286,30819614
x162,659:6083419,30819614
)
g162,659:6411099,30819614
)
x162,659:7084665,30819614
k162,660:7327476,30819614:242811
x162,660:8237701,30819614
k162,660:8486601,30819614:248900
x162,660:9160167,30819614
k162,660:9402978,30819614:242811
x162,660:10058339,30819614
k162,660:10301149,30819614:242810
x162,660:11349728,30819614
x162,660:12753293,30819614
x162,660:13263019,30819614
k162,660:13511919,30819614:248900
x162,660:14367530,30819614
k162,660:14610341,30819614:242811
x162,660:16285153,30819614
k162,660:16534053,30819614:248900
x162,660:17589914,30819614
k162,660:17832725,30819614:242811
x162,660:18615518,30819614
k162,660:18858329,30819614:242811
x162,660:21585359,30819614
k162,660:21834259,30819614:248900
x162,660:22835506,30819614
x162,660:24661415,30819614
k162,660:24904226,30819614:242811
x162,660:25450361,30819614
k162,660:25693171,30819614:242810
x162,660:26734468,30819614
k162,660:26977279,30819614:242811
x162,660:29564134,30819614
k162,660:29806945,30819614:242811
x162,660:31667443,30819614
x162,660:31995124,30819614
k162,661:32244024,30819614:248900
x162,661:34421990,30819614
k162,661:34421990,30819614:0
)
(162,663:6411099,31999262:28010891,455111,127431
x162,663:6947035,31999262
g162,661:7181506,31999262
x162,661:8035652,31999262
g162,661:8270123,31999262
x162,661:9159222,31999262
x162,661:11235971,31999262
g162,661:11470442,31999262
x162,661:12508818,31999262
g162,661:12743289,31999262
x162,661:14879385,31999262
g162,661:15113856,31999262
x162,661:15649792,31999262
g162,661:15884263,31999262
x162,661:17741108,31999262
g162,661:17959561,31999262
x162,661:18305447,31999262
x162,661:18979013,31999262
g162,661:19197466,31999262
x162,661:20362554,31999262
g162,661:20581007,31999262
x162,661:21491232,31999262
g162,662:21709685,31999262
x162,662:22692728,31999262
x162,662:23020409,31999262
x162,662:24185497,31999262
g162,662:24403950,31999262
x162,662:25896719,31999262
k162,663:34421990,31999262:8525271
g162,663:34421990,31999262
)
(162,669:6411099,33703198:28010891,491520,163840
(162,664:6411099,33703198:0,491520,163840
g162,664:6411099,33703198
g162,664:5063966,33703198
g162,664:4736286,33703198
(162,664:4736286,33703198:1347133,491520,163840
g162,664:4736286,33703198
x162,664:6083419,33703198
)
g162,664:6411099,33703198
)
x162,664:7084665,33703198
k162,665:7276028,33703198:191363
x162,665:8186253,33703198
k162,665:8383035,33703198:196782
x162,665:9029295,33703198
k162,665:9220658,33703198:191363
x162,665:9894224,33703198
x162,665:10385745,33703198
k162,665:10582526,33703198:196781
x162,665:11438137,33703198
k162,665:11629501,33703198:191364
x162,665:13304313,33703198
k162,665:13501094,33703198:196781
x162,665:14556955,33703198
k162,665:14748318,33703198:191363
x162,665:15531111,33703198
k162,665:15722475,33703198:191364
x162,665:18449505,33703198
k162,665:18646286,33703198:196781
x162,665:20676087,33703198
k162,665:20867450,33703198:191363
x162,665:21231540,33703198
x162,665:23143012,33703198
k162,665:23334376,33703198:191364
x162,665:24390237,33703198
k162,665:24581600,33703198:191363
x162,665:26695141,33703198
k162,665:26886504,33703198:191363
x162,665:27523661,33703198
x162,665:29507951,33703198
k162,665:29699314,33703198:191363
x162,665:30227245,33703198
k162,666:30418609,33703198:191364
x162,666:31328833,33703198
k162,666:31520196,33703198:191363
x162,666:32692564,33703198
x162,666:34421990,33703198
k162,666:34421990,33703198:0
)
(162,669:6411099,34882846:28010891,455111,127431
x162,669:8963369,34882846
x162,666:9291050,34882846
k162,666:9484744,34882846:193694
x162,666:10269358,34882846
k162,666:10463052,34882846:193694
x162,666:10790733,34882846
k162,666:10984427,34882846:193694
x162,666:13571282,34882846
k162,666:13764976,34882846:193694
x162,666:16501109,34882846
k162,666:16694803,34882846:193694
x162,666:18009167,34882846
x162,666:18336848,34882846
k162,666:18535494,34882846:198646
x162,666:22280124,34882846
k162,667:22491817,34882846:211693
x162,667:24669783,34882846
k162,667:24881476,34882846:211693
x162,667:25417412,34882846
k162,667:25629106,34882846:211694
x162,667:27303906,34882846
k162,667:27515599,34882846:211693
x162,667:28553975,34882846
k162,667:28765668,34882846:211693
x162,667:31127131,34882846
x162,667:31845110,34882846
k162,667:32043756,34882846:198646
x162,667:32389642,34882846
x162,667:33063208,34882846
k162,667:33256902,34882846:193694
x162,667:34421990,34882846
k162,667:34421990,34882846:0
)
(162,669:6411099,36062494:28010891,422343,127431
x162,669:7321324,36062494
g162,667:7539777,36062494
x162,667:8522820,36062494
x162,667:8850501,36062494
x162,667:10015589,36062494
g162,667:10234042,36062494
x162,667:11726811,36062494
k162,669:34421991,36062494:22695180
g162,669:34421991,36062494
)
(162,674:6411099,37766430:28010891,491520,163840
(162,670:6411099,37766430:0,491520,163840
g162,670:6411099,37766430
g162,670:5063966,37766430
g162,670:4736286,37766430
(162,670:4736286,37766430:1347133,491520,163840
g162,670:4736286,37766430
x162,670:6083419,37766430
)
g162,670:6411099,37766430
)
x162,670:6857109,37766430
k162,671:6411099,37766430:-54614
x162,671:6984540,37766430
k162,671:7252215,37766430:267675
x162,671:8314445,37766430
x162,671:9643373,37766430
x162,671:9770804,37766430
k162,671:10050785,37766430:279981
x162,671:10833578,37766430
k162,671:11101253,37766430:267675
x162,671:13014542,37766430
k162,671:13294522,37766430:279980
x162,671:14350383,37766430
k162,671:14618058,37766430:267675
x162,671:15314379,37766430
k162,671:15582055,37766430:267676
x162,671:17295097,37766430
k162,671:17575077,37766430:279980
x162,671:19031435,37766430
k162,671:19299110,37766430:267675
x162,671:20464197,37766430
x162,671:21210581,37766430
x162,671:22739758,37766430
k162,671:23007433,37766430:267675
x162,671:23371523,37766430
x162,671:23680999,37766430
x162,671:24372770,37766430
x162,671:25830950,37766430
k162,671:26098625,37766430:267675
x162,671:26626556,37766430
k162,671:26894232,37766430:267676
x162,671:27440367,37766430
x162,671:28496225,37766430
x162,671:29481087,37766430
k162,671:29748762,37766430:267675
x162,671:30586168,37766430
x162,671:31132303,37766430
x162,671:33158461,37766430
k162,672:33548176,37766430:389715
x162,672:34203537,37766430
x162,672:34421990,37766430
k162,674:34421990,37766430:0
)
(162,674:6411099,38946078:28010891,455111,127431
x162,674:7763691,38946078
x162,674:8892370,38946078
k162,672:9155276,38946078:262906
x162,672:9683207,38946078
k162,672:9946113,38946078:262906
x162,672:11222247,38946078
x162,672:12623994,38946078
k162,672:12886900,38946078:262906
x162,672:13942761,38946078
k162,672:14205667,38946078:262906
x162,672:15516390,38946078
x162,672:16062525,38946078
k162,672:16325432,38946078:262907
x162,672:16871567,38946078
x162,672:17712614,38946078
x162,672:18440794,38946078
x162,672:18622839,38946078
x162,672:19791566,38946078
x162,672:20119247,38946078
k162,672:20393266,38946078:274019
x162,672:21700336,38946078
x162,672:22571232,38946078
k162,672:22846600,38946078:275368
x162,672:23382536,38946078
k162,673:23657904,38946078:275368
x162,673:24512050,38946078
k162,673:24787417,38946078:275367
x162,673:25375053,38946078
x162,673:25676516,38946078
x162,673:26982858,38946078
x162,673:27753265,38946078
k162,673:28028633,38946078:275368
x162,673:29067009,38946078
k162,673:29342377,38946078:275368
x162,673:31478473,38946078
k162,673:31753841,38946078:275368
x162,673:32289777,38946078
k162,673:32565145,38946078:275368
x162,673:34421990,38946078
k162,673:34421990,38946078:0
)
(162,674:6411099,40125726:28010891,455111,127431
x162,674:6756985,40125726
x162,673:7430551,40125726
g162,673:7649004,40125726
x162,673:8814092,40125726
g162,673:9032545,40125726
x162,673:9942770,40125726
g162,673:10161223,40125726
x162,673:10816585,40125726
x162,673:11144266,40125726
x162,673:11981673,40125726
g162,673:12200126,40125726
x162,673:13692895,40125726
k162,674:34421991,40125726:20729096
g162,674:34421991,40125726
)
(162,679:6411099,41829662:28010891,491520,163840
(162,675:6411099,41829662:0,491520,163840
g162,675:6411099,41829662
g162,675:5063966,41829662
g162,675:4736286,41829662
(162,675:4736286,41829662:1347133,491520,163840
g162,675:4736286,41829662
x162,675:6083419,41829662
)
g162,675:6411099,41829662
)
x162,675:7084665,41829662
k162,676:7298405,41829662:213740
x162,676:7726211,41829662
x162,676:8217732,41829662
k162,676:8432415,41829662:214683
x162,676:9105981,41829662
k162,676:9319721,41829662:213740
x162,676:10466603,41829662
k162,676:10681286,41829662:214683
x162,676:11737147,41829662
k162,676:11950887,41829662:213740
x162,676:12542533,41829662
k162,676:12756273,41829662:213740
x162,676:14041510,41829662
x162,676:15825551,41829662
k162,676:16040234,41829662:214683
x162,676:16859436,41829662
k162,676:17073171,41829662:213735
x162,676:17621125,41829662
x162,676:19295937,41829662
k162,676:19509678,41829662:213741
x162,676:20383494,41829662
x162,676:21239105,41829662
k162,676:21452845,41829662:213740
x162,676:22237459,41829662
k162,676:22451199,41829662:213740
x162,676:24346284,41829662
x162,676:25496806,41829662
x162,676:27353663,41829662
k162,676:27567403,41829662:213740
x162,676:28113538,41829662
x162,676:29169396,41829662
x162,676:30154258,41829662
k162,677:30367998,41829662:213740
x162,677:32228496,41829662
x162,677:32556177,41829662
k162,677:32770860,41829662:214683
x162,677:33391992,41829662
x162,677:34187519,41829662
x162,677:34421990,41829662
k162,679:34421990,41829662:0
)
(162,679:6411099,43009310:28010891,455111,127431
x162,679:7114515,43009310
x162,679:8739070,43009310
g162,677:8973541,43009310
x162,677:10280611,43009310
x162,677:11151507,43009310
g162,677:11385978,43009310
x162,677:11921914,43009310
g162,677:12156385,43009310
x162,677:13581420,43009310
x162,677:14863368,43009310
x162,677:15441172,43009310
g162,677:15675643,43009310
x162,677:16263279,43009310
x162,677:16564742,43009310
x162,677:17871084,43009310
x162,677:18823536,43009310
g162,677:19041989,43009310
x162,677:19387875,43009310
k162,678:19041989,43009310:-18205
x162,678:20061441,43009310
g162,678:20279894,43009310
x162,678:21444982,43009310
g162,678:21663435,43009310
x162,678:22573660,43009310
g162,678:22792113,43009310
x162,678:23447475,43009310
x162,678:23775156,43009310
x162,678:24612563,43009310
g162,678:24831016,43009310
x162,678:26323785,43009310
k162,679:34421990,43009310:8098205
g162,679:34421990,43009310
)
(162,685:6411099,44713246:28010891,491520,163840
(162,680:6411099,44713246:0,491520,163840
g162,680:6411099,44713246
g162,680:5063966,44713246
g162,680:4736286,44713246
(162,680:4736286,44713246:1347133,491520,163840
g162,680:4736286,44713246
x162,680:6083419,44713246
)
g162,680:6411099,44713246
)
x162,680:6957234,44713246
k162,681:7169887,44713246:212653
x162,681:7661408,44713246
x162,681:8626246,44713246
k162,681:8838899,44713246:212653
x162,681:9894760,44713246
k162,681:10107414,44713246:212654
x162,681:10762775,44713246
k162,681:10975428,44713246:212653
x162,681:11466949,44713246
x162,681:11958470,44713246
k162,681:12172283,44713246:213813
x162,681:13100712,44713246
x162,681:13792483,44713246
x162,681:14666299,44713246
x162,681:15285251,44713246
x162,681:16890886,44713246
k162,681:17103539,44713246:212653
x162,681:18268627,44713246
x162,681:19506533,44713246
k162,681:19719187,44713246:212654
x162,681:20247118,44713246
k162,681:20459771,44713246:212653
x162,681:21187951,44713246
x162,681:21552041,44713246
x162,681:22118200,44713246
x162,681:23155855,44713246
k162,681:23368508,44713246:212653
x162,681:23914643,44713246
x162,681:24970501,44713246
x162,681:25955363,44713246
k162,681:26168016,44713246:212653
x162,681:27227516,44713246
x162,681:28904149,44713246
k162,681:29116803,44713246:212654
x162,681:30649621,44713246
k162,682:30937992,44713246:288371
x162,682:32550909,44713246
k162,682:32763562,44713246:212653
x162,682:33418923,44713246
x162,682:34203537,44713246
x162,682:34421990,44713246
k162,685:34421990,44713246:0
)
(162,685:6411099,45892894:28010891,455111,127431
x162,685:7284915,45892894
x162,685:8413594,45892894
k162,682:8567958,45892894:154364
x162,682:9623819,45892894
k162,682:9778182,45892894:154363
x162,682:10834043,45892894
x162,682:11562223,45892894
x162,682:12437858,45892894
k162,682:12592222,45892894:154364
x162,682:13648080,45892894
x162,682:15324713,45892894
x162,682:15615984,45892894
x162,682:16653640,45892894
x162,682:16835685,45892894
x162,682:17636682,45892894
k162,682:17791045,45892894:154363
x162,682:18337180,45892894
x162,682:19178227,45892894
x162,682:19906407,45892894
x162,682:20343315,45892894
x162,682:20670996,45892894
x162,682:20798427,45892894
x162,682:21126108,45892894
k162,682:21293290,45892894:167182
x162,682:21914422,45892894
x162,682:22709949,45892894
x162,682:23413365,45892894
x162,682:25037920,45892894
k162,683:25213430,45892894:175510
x162,683:26520500,45892894
x162,683:27391396,45892894
k162,683:27566906,45892894:175510
x162,683:28102842,45892894
k162,683:28278352,45892894:175510
x162,683:29953152,45892894
k162,683:30128662,45892894:175510
x162,683:31167038,45892894
k162,683:31342548,45892894:175510
x162,683:32858239,45892894
x162,683:33704011,45892894
x162,683:34421990,45892894
k162,683:34421990,45892894:0
)
(162,685:6411099,47072542:28010891,455111,127431
x162,685:6756985,47072542
x162,683:7430551,47072542
g162,683:7649004,47072542
x162,683:8850500,47072542
x162,683:10015588,47072542
g162,683:10234041,47072542
x162,683:10780176,47072542
g162,683:10998629,47072542
x162,683:13146760,47072542
g162,683:13365213,47072542
x162,683:14857982,47072542
k162,685:34421990,47072542:19564008
g162,685:34421990,47072542
)
(162,689:6411099,48776478:28010891,491520,163840
(162,686:6411099,48776478:0,491520,163840
g162,686:6411099,48776478
g162,686:5063966,48776478
g162,686:4736286,48776478
(162,686:4736286,48776478:1347133,491520,163840
g162,686:4736286,48776478
x162,686:6083419,48776478
)
g162,686:6411099,48776478
)
x162,686:7075562,48776478
k162,687:7280996,48776478:205434
x162,687:9156059,48776478
k162,687:9361493,48776478:205434
x162,687:10417354,48776478
k162,687:10622788,48776478:205434
x162,687:11205331,48776478
k162,687:11410765,48776478:205434
x162,687:12648671,48776478
k162,687:12856708,48776478:208037
x162,687:16362890,48776478
x162,687:18383588,48776478
k162,687:18589022,48776478:205434
x162,687:20194657,48776478
k162,687:20400091,48776478:205434
x162,687:23172635,48776478
k162,687:23378069,48776478:205434
x162,687:23924204,48776478
k162,687:24129638,48776478:205434
x162,687:26716493,48776478
k162,687:26921927,48776478:205434
x162,687:30098608,48776478
x162,687:30426289,48776478
k162,688:30634327,48776478:208038
x162,688:31355218,48776478
x162,688:31656681,48776478
x162,688:32125623,48776478
k162,688:32348116,48776478:222493
x162,688:33027138,48776478
k162,688:33249632,48776478:222494
x162,688:33953048,48776478
x162,688:34421990,48776478
k162,688:34421990,48776478:0
)
(162,689:6411099,49956126:28010891,455111,127431
x162,689:7080292,49956126
g162,688:7298745,49956126
x162,688:7644631,49956126
x162,688:8318197,49956126
g162,688:8536650,49956126
x162,688:9701738,49956126
g162,688:9920191,49956126
x162,688:10830416,49956126
g162,688:11048869,49956126
x162,688:12359593,49956126
x162,688:12687274,49956126
x162,688:14180043,49956126
g162,688:14398496,49956126
x162,688:15891265,49956126
k162,689:34421989,49956126:18530724
g162,689:34421989,49956126
)
]
(162,695:4736286,52610784:29685704,786432,235932
(162,695:4736286,52610784:29685704,786432,235932
(162,695:4736286,52610784:29685704,786432,235932
[162,695:4736286,52610784:29685704,786432,235932
(162,695:4736286,52610784:29685704,550500,235932
(162,695:4736286,52610784:0,0,0
[162,695:4736286,52610784:29685704,0,0
(162,695:4736286,52610784:29685704,0,0
h162,695:4736286,52610784:0,0,0
k162,695:19579138,52610784:14842852
k162,695:34421990,52610784:14842852
)
]
k162,695:4736286,52610784:-29685704
)
g162,695:4736286,52610784
[162,695:4736286,52610784:29685704,550500,235932
(162,695:4736286,52610784:29685704,550500,235932
k162,695:19087616,52610784:14351330
h162,695:19087616,52610784:0,0,0
x162,695:20070659,52610784
r162,695:20070659,52610784:0,786432,235932
g162,695:20070659,52610784
k162,695:34421989,52610784:14351330
)
]
g162,695:34421990,52610784
(162,695:34421990,52610784:0,0,0
k162,695:4736286,52610784:-29685704
[162,695:4736286,52610784:29685704,0,0
(162,695:4736286,52610784:29685704,0,0
k162,695:34421990,52610784:29685704
h162,695:34421990,52610784:0,0,0
g162,695:34421990,52610784
g162,695:34421990,52610784
)
]
)
)
]
)
g162,695:34421990,52610784
)
)
]
]
]
!36268
}121
!12
{122
[162,771:4736286,52610784:29685704,47874498,235932
[162,771:4736286,4736286:0,0,0
(162,771:4736286,2245673:0,0,0
k162,771:4736286,2245673:65781
)
]
[162,771:4736286,52610784:29685704,47874498,235932
h162,771:4736286,4736286:0,0,0
[162,771:4736286,52610784:29685704,50299330,235932
[162,771:4736286,3097886:29685704,786432,0
(162,771:4736286,3097886:29685704,786432,0
(162,771:4736286,3097886:29685704,786432,0
(162,771:4736286,3097886:29685704,786432,0
[162,771:4736286,3097886:29685704,786432,0
(162,771:4736286,2861954:29685704,550500,235932
(162,771:4736286,2861954:0,550500,235932
[162,771:4736286,2861954:29685704,550500,235932
(162,771:4736286,2861954:29685704,550500,235932
h162,771:4736286,2861954:0,0,0
x162,771:5227807,2861954
x162,771:6192645,2861954
g162,771:6411098,2861954
$162,771:6411098,2861954
x162,771:6920824,2861954
$162,771:6920824,2861954
g162,771:7139277,2861954
x162,771:9507682,2861954
g162,771:9798953,2861954
x162,771:10290474,2861954
g162,771:10508927,2861954
x162,771:12658878,2861954
g162,771:12877331,2861954
x162,771:13569102,2861954
g162,771:13787555,2861954
x162,771:14697779,2861954
g162,771:14916232,2861954
x162,771:16922367,2861954
x162,771:17250048,2861954
g162,771:17468501,2861954
x162,771:18524362,2861954
g162,771:18742815,2861954
x162,771:21857604,2861954
r162,771:21857604,2861954:0,786432,235932
k162,771:28139797,2861954:6282193
k162,771:34421990,2861954:6282193
)
]
k162,771:4736286,2861954:-29685704
)
g162,771:4736286,2861954
[162,771:4736286,2861954:29685704,0,0
(162,771:4736286,2861954:29685704,0,0
k162,771:19579138,2861954:14842852
h162,771:19579138,2861954:0,0,0
g162,771:19579138,2861954
k162,771:34421990,2861954:14842852
)
]
g162,771:34421990,2861954
(162,771:34421990,2861954:0,550500,235932
k162,771:4736286,2861954:-29685704
[162,771:4736286,2861954:29685704,550500,235932
(162,771:4736286,2861954:29685704,550500,235932
k162,771:31846056,2861954:27109770
h162,771:31846056,2861954:0,0,0
x162,771:32292066,2861954
x162,771:33220494,2861954
g162,771:33438947,2861954
x162,771:34421990,2861954
r162,771:34421990,2861954:0,786432,235932
g162,771:34421990,2861954
g162,771:34421990,2861954
)
]
)
)
]
)
g162,771:34421990,3097886
)
)
]
[162,771:4736286,50644704:29685704,45908418,0
(162,694:6411099,5391646:28010891,491520,163840
(162,690:6411099,5391646:0,491520,163840
g162,690:6411099,5391646
g162,690:5063966,5391646
g162,690:4736286,5391646
(162,690:4736286,5391646:1347133,491520,163840
g162,690:4736286,5391646
x162,690:6083419,5391646
)
g162,690:6411099,5391646
)
x162,690:7066460,5391646
k162,691:7319297,5391646:252837
x162,691:8284134,5391646
k162,691:8545566,5391646:261432
x162,691:9219132,5391646
k162,691:9471969,5391646:252837
x162,691:11073964,5391646
k162,691:11335396,5391646:261432
x162,691:12391257,5391646
k162,691:12644094,5391646:252837
x162,691:13226637,5391646
k162,691:13479473,5391646:252836
x162,691:14717379,5391646
k162,691:14978812,5391646:261433
x162,691:15989161,5391646
x162,691:17045019,5391646
x162,691:18029881,5391646
k162,691:18282717,5391646:252836
x162,691:19342217,5391646
x162,691:21018850,5391646
k162,691:21271687,5391646:252837
x162,691:22109093,5391646
x162,691:22655228,5391646
x162,691:24499341,5391646
k162,691:24752178,5391646:252837
x162,691:25480358,5391646
x162,691:26392402,5391646
x162,691:27047764,5391646
x162,691:27921580,5391646
k162,691:28174416,5391646:252836
x162,691:28720551,5391646
x162,691:29412322,5391646
x162,691:30286138,5391646
x162,691:30905090,5391646
x162,691:32510725,5391646
k162,692:32763562,5391646:252837
x162,692:33418923,5391646
x162,692:34203537,5391646
x162,692:34421990,5391646
k162,694:34421990,5391646:0
)
(162,694:6411099,6571294:28010891,455111,127431
x162,694:7284915,6571294
x162,694:8595639,6571294
x162,694:8923320,6571294
g162,692:9141773,6571294
x162,692:10448843,6571294
x162,692:11319739,6571294
g162,692:11554210,6571294
x162,692:12090146,6571294
g162,692:12324617,6571294
x162,692:13146725,6571294
x162,692:14151604,6571294
x162,692:14453067,6571294
g162,692:14687538,6571294
x162,692:17005679,6571294
g162,692:17224132,6571294
x162,692:17570018,6571294
x162,692:18243584,6571294
g162,692:18462037,6571294
x162,692:19627125,6571294
g162,692:19845578,6571294
x162,692:20719394,6571294
g162,693:20937847,6571294
x162,693:21447573,6571294
g162,693:21666026,6571294
x162,693:22212161,6571294
g162,693:22430614,6571294
x162,693:24578745,6571294
g162,693:24797198,6571294
x162,693:26289967,6571294
k162,694:34421990,6571294:8132023
g162,694:34421990,6571294
)
(162,699:6411099,8275230:28010891,491520,163840
(162,695:6411099,8275230:0,491520,163840
g162,695:6411099,8275230
g162,695:5063966,8275230
g162,695:4736286,8275230
(162,695:4736286,8275230:1347133,491520,163840
g162,695:4736286,8275230
x162,695:6083419,8275230
)
g162,695:6411099,8275230
)
x162,695:6957234,8275230
k162,696:7128964,8275230:171730
x162,696:7620485,8275230
x162,696:8585323,8275230
k162,696:8757053,8275230:171730
x162,696:9812914,8275230
k162,696:9984644,8275230:171730
x162,696:10876663,8275230
x162,696:11349979,8275230
k162,696:11521708,8275230:171729
x162,696:13196520,8275230
k162,696:13377595,8275230:181075
x162,696:14378842,8275230
x162,696:15946248,8275230
k162,696:16117978,8275230:171730
x162,696:18107727,8275230
k162,696:18279457,8275230:171730
x162,696:20831727,8275230
x162,696:21159408,8275230
k162,696:21331138,8275230:171730
x162,696:21859069,8275230
k162,696:22030799,8275230:171730
x162,696:22722570,8275230
k162,696:22894300,8275230:171730
x162,696:27230609,8275230
k162,696:27402338,8275230:171729
x162,696:29190017,8275230
k162,697:29361747,8275230:171730
x162,697:30235563,8275230
x162,697:30545039,8275230
x162,697:30872720,8275230
k162,697:31044450,8275230:171730
x162,697:32318764,8275230
k162,697:32490494,8275230:171730
x162,697:34421990,8275230
k162,697:34421990,8275230:0
)
(162,699:6411099,9454878:28010891,455111,127431
x162,699:7106510,9454878
x162,699:8843217,9454878
x162,699:9170898,9454878
g162,697:9389351,9454878
x162,697:9935486,9454878
g162,697:10153939,9454878
x162,697:10874830,9454878
x162,697:11176293,9454878
x162,697:11645235,9454878
g162,697:11879706,9454878
x162,697:12558728,9454878
g162,697:12793199,9454878
x162,697:13496615,9454878
x162,697:13965557,9454878
g162,697:14200028,9454878
x162,697:14869221,9454878
g162,697:15087674,9454878
x162,697:15433560,9454878
x162,697:16107126,9454878
g162,697:16325579,9454878
x162,697:17490667,9454878
g162,697:17709120,9454878
x162,697:18255255,9454878
g162,698:18473708,9454878
x162,698:21277201,9454878
g162,698:21495654,9454878
x162,698:22624331,9454878
g162,698:22842784,9454878
x162,698:23652883,9454878
x162,698:23980564,9454878
x162,698:24472085,9454878
g162,698:24690538,9454878
x162,698:25382309,9454878
x162,698:26419964,9454878
x162,698:26747645,9454878
x162,698:26875076,9454878
g162,698:27093529,9454878
x162,698:28586298,9454878
k162,699:34421990,9454878:5835692
g162,699:34421990,9454878
)
(162,704:6411099,11158814:28010891,491520,163840
(162,700:6411099,11158814:0,491520,163840
g162,700:6411099,11158814
g162,700:5063966,11158814
g162,700:4736286,11158814
(162,700:4736286,11158814:1347133,491520,163840
g162,700:4736286,11158814
x162,700:6083419,11158814
)
g162,700:6411099,11158814
)
x162,700:7084665,11158814
k162,701:7538766,11158814:454101
x162,701:8614651,11158814
x162,701:9493927,11158814
k162,701:10006940,11158814:513013
x162,701:11681753,11158814
x162,701:12883249,11158814
x162,701:13119907,11158814
k162,701:13574009,11158814:454102
x162,701:14265780,11158814
x162,701:16377501,11158814
x162,701:16759796,11158814
k162,701:17213897,11158814:454101
x162,701:17796441,11158814
k162,701:18250543,11158814:454102
x162,701:18942314,11158814
x162,701:19269995,11158814
x162,701:20380468,11158814
k162,701:20834569,11158814:454101
x162,701:21890427,11158814
x162,701:23567060,11158814
x162,701:23858331,11158814
x162,701:24895987,11158814
x162,701:25078032,11158814
x162,701:25879029,11158814
k162,701:26333130,11158814:454101
x162,701:27174177,11158814
x162,701:27902357,11158814
x162,701:28339265,11158814
x162,701:28666946,11158814
k162,701:29121048,11158814:454102
x162,701:29648979,11158814
k162,701:30103081,11158814:454102
x162,701:30649216,11158814
x162,701:31705074,11158814
x162,701:32689936,11158814
k162,702:33144037,11158814:454101
x162,702:34203537,11158814
x162,702:34421990,11158814
k162,704:34421990,11158814:0
)
(162,704:6411099,12338462:28010891,491520,163840
x162,704:8346235,12338462
x162,704:10275912,12338462
k162,702:10543205,12338462:267293
x162,702:11271385,12338462
x162,702:12039614,12338462
k162,702:12306907,12338462:267293
x162,702:13471994,12338462
k162,702:13739287,12338462:267293
x162,702:14576694,12338462
k162,702:14856197,12338462:279503
x162,702:16822283,12338462
k162,702:17089576,12338462:267293
x162,702:19274116,12338462
x162,702:19601797,12338462
k162,702:19881300,12338462:279503
x162,702:20703408,12338462
x162,702:21708287,12338462
x162,702:22009750,12338462
k162,702:22289154,12338462:279404
x162,702:24425250,12338462
k162,703:24704653,12338462:279403
x162,703:25115706,12338462
x162,703:25601395,12338462
x162,703:26846935,12338462
k162,703:27126438,12338462:279503
x162,703:27472324,12338462
x162,703:28145890,12338462
k162,703:28413183,12338462:267293
x162,703:29250590,12338462
k162,703:29530093,12338462:279503
x162,703:30403909,12338462
k162,703:30671202,12338462:267293
x162,703:31180928,12338462
k162,703:31460431,12338462:279503
x162,703:32006566,12338462
k162,703:32273859,12338462:267293
x162,703:34421990,12338462
k162,703:34421990,12338462:0
)
(162,704:6411099,13518110:28010891,422343,0
x162,704:7903868,13518110
k162,704:34421990,13518110:26518122
g162,704:34421990,13518110
)
(162,709:6411099,15222046:28010891,491520,163840
(162,705:6411099,15222046:0,491520,163840
g162,705:6411099,15222046
g162,705:5063966,15222046
g162,705:4736286,15222046
(162,705:4736286,15222046:1347133,491520,163840
g162,705:4736286,15222046
x162,705:6083419,15222046
)
g162,705:6411099,15222046
)
x162,705:7075562,15222046
k162,706:7379514,15222046:303952
x162,706:7880137,15222046
x162,706:8135000,15222046
x162,706:8899587,15222046
x162,706:11065921,15222046
k162,706:11391248,15222046:325327
x162,706:12019303,15222046
k162,706:12323255,15222046:303952
x162,706:14516895,15222046
k162,706:14842222,15222046:325327
x162,706:15898083,15222046
k162,706:16202035,15222046:303952
x162,706:16984828,15222046
k162,706:17288780,15222046:303952
x162,706:18344641,15222046
x162,706:18635912,15222046
x162,706:19604390,15222046
k162,706:19929717,15222046:325327
x162,706:21131214,15222046
k162,706:21435166,15222046:303952
x162,706:22491024,15222046
x162,706:24167657,15222046
x162,706:24458928,15222046
x162,706:25496584,15222046
x162,706:25678629,15222046
x162,706:26479626,15222046
k162,706:26783578,15222046:303952
x162,706:27624625,15222046
x162,706:28352805,15222046
x162,706:28789713,15222046
x162,706:29117394,15222046
k162,707:29421347,15222046:303953
x162,707:29949278,15222046
k162,707:30253230,15222046:303952
x162,707:30799365,15222046
x162,707:31855223,15222046
x162,707:32840085,15222046
k162,707:33144037,15222046:303952
x162,707:34203537,15222046
x162,707:34421990,15222046
k162,709:34421990,15222046:0
)
(162,709:6411099,16401694:28010891,455111,127431
x162,709:8528280,16401694
x162,709:8855961,16401694
g162,707:9074414,16401694
x162,707:9896522,16401694
x162,707:10901401,16401694
x162,707:11202864,16401694
g162,707:11437335,16401694
x162,707:13573431,16401694
g162,707:13807902,16401694
x162,707:14218955,16401694
x162,707:14704644,16401694
x162,707:15950184,16401694
g162,707:16168637,16401694
x162,707:16514523,16401694
x162,707:17188089,16401694
g162,707:17406542,16401694
x162,707:18243949,16401694
g162,707:18462402,16401694
x162,707:19336218,16401694
g162,708:19554671,16401694
x162,708:20392078,16401694
g162,708:20610531,16401694
x162,708:21156666,16401694
g162,708:21375119,16401694
x162,708:23523250,16401694
g162,708:23741703,16401694
x162,708:25234472,16401694
k162,709:34421990,16401694:9187518
g162,709:34421990,16401694
)
(162,714:6411099,18105630:28010891,491520,163840
(162,710:6411099,18105630:0,491520,163840
g162,710:6411099,18105630
g162,710:5063966,18105630
g162,710:4736286,18105630
(162,710:4736286,18105630:1347133,491520,163840
g162,710:4736286,18105630
x162,710:6083419,18105630
)
g162,710:6411099,18105630
)
x162,710:7275812,18105630
x162,710:7949378,18105630
k162,711:8277359,18105630:327981
x162,711:9315015,18105630
k162,711:9670378,18105630:355363
x162,711:10334841,18105630
k162,711:10662822,18105630:327981
x162,711:13013020,18105630
k162,711:13368382,18105630:355362
x162,711:14151175,18105630
k162,711:14479156,18105630:327981
x162,711:16853020,18105630
k162,711:17208383,18105630:355363
x162,711:18264244,18105630
k162,711:18592225,18105630:327981
x162,711:19274893,18105630
k162,711:19602874,18105630:327981
x162,711:21400565,18105630
k162,711:21755928,18105630:355363
x162,711:22957425,18105630
k162,711:23285406,18105630:327981
x162,711:26309168,18105630
x162,711:28329866,18105630
k162,711:28657847,18105630:327981
x162,711:30663982,18105630
k162,712:28657847,18105630:-18205
x162,712:30991663,18105630
k162,712:31319644,18105630:327981
x162,712:33566078,18105630
k162,712:33894059,18105630:327981
x162,712:34421990,18105630
k162,712:34421990,18105630:0
)
(162,714:6411099,19285278:28010891,455111,127431
x162,714:8997954,19285278
g162,712:9216407,19285278
x162,712:11952540,19285278
g162,712:12170993,19285278
x162,712:15016354,19285278
x162,712:15344035,19285278
g162,712:15562488,19285278
x162,712:17389475,19285278
x162,712:17690938,19285278
g162,712:17925409,19285278
x162,712:20061505,19285278
g162,712:20295976,19285278
x162,712:20707029,19285278
k162,713:20295976,19285278:-33497
x162,713:22438258,19285278
g162,713:22656711,19285278
x162,713:23002597,19285278
x162,713:23676163,19285278
g162,713:23894616,19285278
x162,713:24732023,19285278
g162,713:24950476,19285278
x162,713:25824292,19285278
g162,713:26042745,19285278
x162,713:26880152,19285278
g162,713:27098605,19285278
x162,713:27644740,19285278
g162,713:27863193,19285278
x162,713:30011324,19285278
g162,713:30229777,19285278
x162,713:31722546,19285278
k162,714:34421990,19285278:2699444
g162,714:34421990,19285278
)
(162,719:6411099,20989214:28010891,491520,163840
(162,715:6411099,20989214:0,491520,163840
g162,715:6411099,20989214
g162,715:5063966,20989214
g162,715:4736286,20989214
(162,715:4736286,20989214:1347133,491520,163840
g162,715:4736286,20989214
x162,715:6083419,20989214
)
g162,715:6411099,20989214
)
x162,715:7057359,20989214
k162,716:7257897,20989214:200538
x162,716:8031588,20989214
k162,716:8235710,20989214:204122
x162,716:8754538,20989214
k162,716:8955076,20989214:200538
x162,716:10593480,20989214
k162,716:10797602,20989214:204122
x162,716:11853463,20989214
k162,716:12054001,20989214:200538
x162,716:12727567,20989214
k162,716:12928106,20989214:200539
x162,716:14602918,20989214
k162,716:14807039,20989214:204121
x162,716:18313221,20989214
x162,716:20333919,20989214
k162,716:20534457,20989214:200538
x162,716:22540592,20989214
x162,716:22868273,20989214
k162,716:23068812,20989214:200539
x162,716:23614947,20989214
k162,716:23815485,20989214:200538
x162,716:24106756,20989214
x162,716:25874410,20989214
x162,716:26857452,20989214
x162,716:28697925,20989214
k162,716:28898464,20989214:200539
x162,716:31485319,20989214
k162,717:31685857,20989214:200538
x162,717:34421990,20989214
k162,717:34421990,20989214:0
)
(162,719:6411099,22168862:28010891,455111,127431
x162,719:9287409,22168862
x162,719:9615090,22168862
g162,717:9833543,22168862
x162,717:11660530,22168862
x162,717:11961993,22168862
g162,717:12196464,22168862
x162,717:14332560,22168862
g162,717:14567031,22168862
x162,717:14978084,22168862
x162,717:16709313,22168862
g162,717:16927766,22168862
x162,717:17273652,22168862
x162,717:17947218,22168862
g162,717:18165671,22168862
x162,717:19003078,22168862
g162,717:19221531,22168862
x162,717:20095347,22168862
g162,718:20313800,22168862
x162,718:21151207,22168862
g162,718:21369660,22168862
x162,718:21915795,22168862
g162,718:22134248,22168862
x162,718:24282379,22168862
g162,718:24500832,22168862
x162,718:25993601,22168862
k162,719:34421990,22168862:8428389
g162,719:34421990,22168862
)
(162,724:6411099,23872798:28010891,491520,163840
(162,720:6411099,23872798:0,491520,163840
g162,720:6411099,23872798
g162,720:5063966,23872798
g162,720:4736286,23872798
(162,720:4736286,23872798:1347133,491520,163840
g162,720:4736286,23872798
x162,720:6083419,23872798
)
g162,720:6411099,23872798
)
x162,720:6993642,23872798
k162,721:7277607,23872798:283965
x162,721:9662395,23872798
k162,721:9962737,23872798:300342
x162,721:10508872,23872798
k162,721:10792837,23872798:283965
x162,721:11284358,23872798
x162,721:12431241,23872798
k162,721:12731584,23872798:300343
x162,721:13423355,23872798
k162,721:13707319,23872798:283964
x162,721:15373029,23872798
k162,721:15673372,23872798:300343
x162,721:16729233,23872798
k162,721:17013198,23872798:283965
x162,721:17459208,23872798
x162,721:17586639,23872798
k162,721:17870603,23872798:283964
x162,721:20239008,23872798
k162,721:20539351,23872798:300343
x162,721:23390173,23872798
x162,721:23626831,23872798
k162,721:23910796,23872798:283965
x162,721:26350198,23872798
x162,721:28846031,23872798
x162,721:29173712,23872798
k162,721:29457676,23872798:283964
x162,721:30003811,23872798
k162,721:30287776,23872798:283965
x162,721:31329073,23872798
k162,722:31613038,23872798:283965
x162,722:34421990,23872798
k162,722:34421990,23872798:0
)
(162,724:6411099,25052446:28010891,455111,127431
x162,724:8963369,25052446
x162,722:9291050,25052446
x162,722:9418481,25052446
g162,722:9636934,25052446
x162,722:10692795,25052446
g162,722:10911248,25052446
x162,722:13104885,25052446
g162,722:13323338,25052446
x162,722:15200220,25052446
g162,722:15418673,25052446
x162,722:16713013,25052446
x162,722:18555306,25052446
x162,722:18882987,25052446
g162,722:19101440,25052446
x162,722:20223555,25052446
g162,722:20458026,25052446
x162,722:22575917,25052446
g162,723:22794370,25052446
x162,723:23140256,25052446
x162,723:23813822,25052446
g162,723:24032275,25052446
x162,723:24869682,25052446
g162,723:25088135,25052446
x162,723:25998360,25052446
g162,723:26216813,25052446
x162,723:27527537,25052446
x162,723:27855218,25052446
x162,723:29347987,25052446
g162,723:29566440,25052446
x162,723:31059209,25052446
k162,724:34421990,25052446:3362781
g162,724:34421990,25052446
)
(162,730:6411099,26756382:28010891,491520,163840
(162,725:6411099,26756382:0,491520,163840
g162,725:6411099,26756382
g162,725:5063966,26756382
g162,725:4736286,26756382
(162,725:4736286,26756382:1347133,491520,163840
g162,725:4736286,26756382
x162,725:6083419,26756382
)
g162,725:6411099,26756382
)
x162,725:7084665,26756382
k162,726:7382283,26756382:297618
x162,726:8155974,26756382
k162,726:8473384,26756382:317410
x162,726:9065030,26756382
k162,726:9362648,26756382:297618
x162,726:11037460,26756382
k162,726:11354870,26756382:317410
x162,726:12010231,26756382
k162,726:12307849,26756382:297618
x162,726:13909844,26756382
k162,726:14227253,26756382:317409
x162,726:15283114,26756382
k162,726:15580733,26756382:297619
x162,726:16126868,26756382
k162,726:16424486,26756382:297618
x162,726:16916007,26756382
x162,726:18062890,26756382
k162,726:18380299,26756382:317409
x162,726:19499876,26756382
x162,726:21029054,26756382
k162,726:21326673,26756382:297619
x162,726:21911037,26756382
k162,726:22208655,26756382:297618
x162,726:25498204,26756382
k162,726:25795823,26756382:297619
x162,726:28819585,26756382
k162,727:25795823,26756382:-18205
x162,727:30840283,26756382
k162,727:31137901,26756382:297618
x162,727:34421990,26756382
k162,727:34421990,26756382:0
)
(162,730:6411099,27936030:28010891,455111,127431
x162,730:6957234,27936030
k162,727:7256485,27936030:299251
x162,727:8297782,27936030
k162,727:8597032,27936030:299250
x162,727:11442390,27936030
k162,727:11741641,27936030:299251
x162,727:13015955,27936030
k162,727:13315206,27936030:299251
x162,727:16976129,27936030
x162,727:17995580,27936030
k162,728:13315206,27936030:18205
x162,728:19688597,27936030
x162,728:19925255,27936030
k162,728:20224506,27936030:299251
x162,728:22811361,27936030
k162,728:23110611,27936030:299250
x162,728:23474701,27936030
x162,728:26243605,27936030
x162,728:26571286,27936030
x162,728:26698717,27936030
x162,728:27026398,27936030
k162,728:27345848,27936030:319450
x162,728:31090478,27936030
k162,728:31399283,27936030:308805
x162,728:33577249,27936030
k162,728:33886054,27936030:308805
x162,728:34421990,27936030
k162,729:34421990,27936030:0
)
(162,730:6411099,29115678:28010891,455111,127431
x162,730:7300198,29115678
x162,729:9108979,29115678
x162,729:9577922,29115678
g162,729:9812393,29115678
x162,729:11654670,29115678
x162,729:12372649,29115678
g162,729:12591102,29115678
x162,729:12936988,29115678
x162,729:13610554,29115678
g162,729:13829007,29115678
x162,729:15030503,29115678
x162,729:16195591,29115678
g162,729:16414044,29115678
x162,729:16960179,29115678
g162,729:17178632,29115678
x162,729:19326763,29115678
g162,729:19545216,29115678
x162,729:21037985,29115678
k162,730:34421990,29115678:13384005
g162,730:34421990,29115678
)
(162,735:6411099,30819614:28010891,491520,163840
(162,731:6411099,30819614:0,491520,163840
g162,731:6411099,30819614
g162,731:5063966,30819614
g162,731:4736286,30819614
(162,731:4736286,30819614:1347133,491520,163840
g162,731:4736286,30819614
x162,731:6083419,30819614
)
g162,731:6411099,30819614
)
x162,731:7102870,30819614
k162,732:7331646,30819614:228776
x162,732:8997356,30819614
k162,732:9228712,30819614:231356
x162,732:9820358,30819614
k162,732:10049134,30819614:228776
x162,732:11186915,30819614
k162,732:11418271,30819614:231356
x162,732:12474132,30819614
k162,732:12702908,30819614:228776
x162,732:13148918,30819614
x162,732:13276349,30819614
k162,732:13505124,30819614:228775
x162,732:15873529,30819614
k162,732:16104886,30819614:231357
x162,732:18959347,30819614
k162,732:19188122,30819614:228775
x162,732:19734257,30819614
k162,732:19963033,30819614:228776
x162,732:21004330,30819614
k162,732:21233106,30819614:228776
x162,732:24042058,30819614
k162,732:24353974,30819614:311916
x162,732:27577989,30819614
x162,732:27905670,30819614
x162,732:28033101,30819614
k162,732:28264457,30819614:231356
x162,732:29287547,30819614
k162,733:29516323,30819614:228776
x162,733:29807594,30819614
x162,733:31467842,30819614
k162,733:31699198,30819614:231356
x162,733:32755059,30819614
k162,733:32983835,30819614:228776
x162,733:34185332,30819614
x162,733:34421990,30819614
k162,733:34421990,30819614:0
)
(162,735:6411099,31999262:28010891,455111,127431
x162,735:9434861,31999262
x162,733:11455559,31999262
g162,733:11674012,31999262
x162,733:14259050,31999262
x162,733:14586731,31999262
g162,733:14805184,31999262
x162,733:16673312,31999262
x162,733:17142255,31999262
g162,733:17376726,31999262
x162,733:17854772,31999262
x162,733:19362088,31999262
g162,733:19596559,31999262
x162,733:20223154,31999262
g162,734:20441607,31999262
x162,734:20787493,31999262
x162,734:21461059,31999262
g162,734:21679512,31999262
x162,734:22516919,31999262
g162,734:22735372,31999262
x162,734:23609188,31999262
g162,734:23827641,31999262
x162,734:24337367,31999262
g162,734:24555820,31999262
x162,734:25101955,31999262
g162,734:25320408,31999262
x162,734:27468539,31999262
g162,734:27686992,31999262
x162,734:29179761,31999262
k162,735:34421990,31999262:5242229
g162,735:34421990,31999262
)
(162,740:6411099,33703198:28010891,491520,163840
(162,736:6411099,33703198:0,491520,163840
g162,736:6411099,33703198
g162,736:5063966,33703198
g162,736:4736286,33703198
(162,736:4736286,33703198:1347133,491520,163840
g162,736:4736286,33703198
x162,736:6083419,33703198
)
g162,736:6411099,33703198
)
x162,736:6929927,33703198
k162,737:7090326,33703198:160399
x162,737:7873119,33703198
k162,737:8033517,33703198:160398
x162,737:9371548,33703198
k162,737:9543558,33703198:172010
x162,737:11795452,33703198
x162,737:12578245,33703198
x162,737:13874404,33703198
k162,737:14034803,33703198:160399
x162,737:17295227,33703198
k162,737:17455626,33703198:160399
x162,737:19975127,33703198
k162,737:20135525,33703198:160398
x162,737:21191386,33703198
k162,737:21351785,33703198:160399
x162,737:21970737,33703198
x162,737:24191686,33703198
k162,737:24352085,33703198:160399
x162,737:24898220,33703198
k162,737:25058618,33703198:160398
x162,737:27718294,33703198
k162,737:27878693,33703198:160399
x162,737:30103280,33703198
k162,738:27878693,33703198:-18205
x162,738:30430961,33703198
x162,738:30558392,33703198
x162,738:30886073,33703198
k162,738:31058083,33703198:172010
x162,738:32407025,33703198
k162,738:32588087,33703198:181062
x162,738:33057030,33703198
x162,738:33283127,33703198
x162,738:34421990,33703198
k162,738:34421990,33703198:0
)
(162,740:6411099,34882846:28010891,455111,127431
x162,740:7090121,34882846
g162,738:7324592,34882846
x162,738:8028008,34882846
x162,738:8496950,34882846
g162,738:8731421,34882846
x162,738:9142474,34882846
x162,738:10348329,34882846
g162,738:10582800,34882846
x162,738:11251993,34882846
g162,738:11470446,34882846
x162,738:11816332,34882846
x162,738:12489898,34882846
g162,738:12708351,34882846
x162,738:13873439,34882846
g162,738:14091892,34882846
x162,738:14965708,34882846
g162,738:15184161,34882846
x162,738:16676930,34882846
g162,738:16895383,34882846
x162,738:17805608,34882846
g162,739:18024061,34882846
x162,739:19007104,34882846
x162,739:19334785,34882846
x162,739:20499873,34882846
g162,739:20718326,34882846
x162,739:22211095,34882846
k162,740:34421990,34882846:12210895
g162,740:34421990,34882846
)
(162,746:6411099,36586782:28010891,491520,163840
(162,741:6411099,36586782:0,491520,163840
g162,741:6411099,36586782
g162,741:5063966,36586782
g162,741:4736286,36586782
(162,741:4736286,36586782:1347133,491520,163840
g162,741:4736286,36586782
x162,741:6083419,36586782
)
g162,741:6411099,36586782
)
x162,741:7066460,36586782
k162,742:7232094,36586782:165634
x162,742:10183041,36586782
k162,742:10359238,36586782:176197
x162,742:11014599,36586782
k162,742:11180233,36586782:165634
x162,742:11953924,36586782
k162,742:12130121,36586782:176197
x162,742:12794584,36586782
k162,742:12960218,36586782:165634
x162,742:16923336,36586782
k162,742:17099534,36586782:176198
x162,742:17682077,36586782
k162,742:17847710,36586782:165633
x162,742:19085616,36586782
k162,742:19261814,36586782:176198
x162,742:20317675,36586782
k162,742:20483308,36586782:165633
x162,742:21029443,36586782
k162,742:21195077,36586782:165634
x162,742:23081062,36586782
k162,742:23257259,36586782:176197
x162,742:26707008,36586782
k162,742:26872642,36586782:165634
x162,742:28405459,36586782
x162,742:30664637,36586782
k162,743:30830270,36586782:165633
x162,743:33382540,36586782
x162,743:33710221,36586782
k162,743:33875855,36586782:165634
x162,743:34421990,36586782
k162,743:34421990,36586782:0
)
(162,746:6411099,37766430:28010891,455111,127431
x162,746:7452396,37766430
k162,743:7658393,37766430:205997
x162,743:10503751,37766430
k162,743:10709748,37766430:205997
x162,743:11292292,37766430
k162,743:11498289,37766430:205997
x162,743:12117241,37766430
x162,743:13282328,37766430
x162,743:13555394,37766430
k162,743:13761391,37766430:205997
x162,743:14962888,37766430
x162,743:15199546,37766430
k162,743:15405543,37766430:205997
x162,743:15751429,37766430
k162,744:15405543,37766430:-18205
x162,744:17662899,37766430
x162,744:20215167,37766430
k162,744:20421164,37766430:205997
x162,744:24045679,37766430
x162,744:24373360,37766430
k162,744:24581848,37766430:208488
x162,744:25703963,37766430
k162,744:25926975,37766430:223012
x162,744:28044866,37766430
k162,744:28253354,37766430:208488
x162,744:28599240,37766430
x162,744:29272806,37766430
k162,744:29478803,37766430:205997
x162,744:29988529,37766430
k162,744:30197017,37766430:208488
x162,744:31070833,37766430
k162,744:31276830,37766430:205997
x162,744:31786556,37766430
k162,744:31995044,37766430:208488
x162,744:32905269,37766430
k162,745:33111266,37766430:205997
x162,745:34094309,37766430
x162,745:34421990,37766430
k162,746:34421990,37766430:0
)
(162,746:6411099,38946078:28010891,422343,127431
x162,746:7576187,38946078
g162,745:7794640,38946078
x162,745:9287409,38946078
k162,746:34421989,38946078:25134580
g162,746:34421989,38946078
)
(162,752:6411099,40650014:28010891,491520,163840
(162,747:6411099,40650014:0,491520,163840
g162,747:6411099,40650014
g162,747:5063966,40650014
g162,747:4736286,40650014
(162,747:4736286,40650014:1347133,491520,163840
g162,747:4736286,40650014
x162,747:6083419,40650014
)
g162,747:6411099,40650014
)
x162,747:7066460,40650014
k162,748:7353070,40650014:286610
x162,748:8126761,40650014
k162,748:8430410,40650014:303649
x162,748:9085771,40650014
k162,748:9372380,40650014:286609
x162,748:12323327,40650014
k162,748:12626976,40650014:303649
x162,748:13291439,40650014
k162,748:13578049,40650014:286610
x162,748:17541167,40650014
k162,748:17844816,40650014:303649
x162,748:18390951,40650014
k162,748:18677561,40650014:286610
x162,748:20563546,40650014
k162,748:20867194,40650014:303648
x162,748:21722805,40650014
k162,748:22009415,40650014:286610
x162,748:22500936,40650014
x162,748:23647819,40650014
k162,748:23951468,40650014:303649
x162,748:25007329,40650014
k162,748:25293939,40650014:286610
x162,748:25876482,40650014
k162,748:26163091,40650014:286609
x162,748:27400997,40650014
k162,748:27704646,40650014:303649
x162,748:29420419,40650014
x162,748:29657077,40650014
k162,748:29943687,40650014:286610
x162,748:30289573,40650014
k162,749:29943687,40650014:-18205
x162,749:32201043,40650014
x162,749:34421990,40650014
k162,749:34421990,40650014:0
)
(162,752:6411099,41829662:28010891,455111,127431
x162,752:9853569,41829662
k162,749:10148097,41829662:294528
x162,749:10694232,41829662
k162,749:10988761,41829662:294529
x162,749:13575616,41829662
k162,749:13870144,41829662:294528
x162,749:16864780,41829662
k162,749:17159308,41829662:294528
x162,749:18399033,41829662
k162,749:18693561,41829662:294528
x162,749:19603785,41829662
k162,749:19898314,41829662:294529
x162,749:20244200,41829662
x162,749:21392901,41829662
k162,749:21687429,41829662:294528
x162,749:22215360,41829662
k162,749:22509888,41829662:294528
x162,749:24042705,41829662
x162,749:26301883,41829662
k162,750:26596412,41829662:294529
x162,750:29148682,41829662
x162,750:29476363,41829662
x162,750:29603794,41829662
x162,750:29931475,41829662
k162,750:30245021,41829662:313546
x162,750:32422987,41829662
k162,750:32727448,41829662:304461
x162,750:33263384,41829662
k162,750:33567844,41829662:304460
x162,750:34421990,41829662
k162,750:34421990,41829662:0
)
(162,752:6411099,43009310:28010891,455111,127431
x162,752:7300198,43009310
x162,750:9376947,43009310
g162,750:9611418,43009310
x162,750:10649794,43009310
g162,750:10884265,43009310
x162,750:13020361,43009310
g162,750:13254832,43009310
x162,750:13790768,43009310
g162,750:14025239,43009310
x162,750:15882084,43009310
g162,751:16100537,43009310
x162,751:16446423,43009310
x162,751:17119989,43009310
g162,751:17338442,43009310
x162,751:18175849,43009310
g162,751:18394302,43009310
x162,751:19268118,43009310
g162,751:19486571,43009310
x162,751:19996297,43009310
g162,751:20214750,43009310
x162,751:21124975,43009310
g162,751:21343428,43009310
x162,751:22326471,43009310
x162,751:22654152,43009310
x162,751:23819240,43009310
g162,751:24037693,43009310
x162,751:25530462,43009310
k162,752:34421990,43009310:8891528
g162,752:34421990,43009310
)
(162,756:6411099,44713246:28010891,491520,163840
(162,753:6411099,44713246:0,491520,163840
g162,753:6411099,44713246
g162,753:5063966,44713246
g162,753:4736286,44713246
(162,753:4736286,44713246:1347133,491520,163840
g162,753:4736286,44713246
x162,753:6083419,44713246
)
g162,753:6411099,44713246
)
x162,753:7084665,44713246
k162,754:7266294,44713246:181629
x162,754:10153527,44713246
k162,754:10335156,44713246:181629
x162,754:11391017,44713246
k162,754:11572646,44713246:181629
x162,754:12237109,44713246
k162,754:12418738,44713246:181629
x162,754:14457641,44713246
k162,754:14646635,44713246:188994
x162,754:17761423,44713246
k162,754:17943052,44713246:181629
x162,754:19838137,44713246
x162,754:21644021,44713246
k162,754:21825650,44713246:181629
x162,754:25708668,44713246
x162,754:26036349,44713246
k162,754:26225343,44713246:188994
x162,754:28403309,44713246
k162,755:28603903,44713246:200594
x162,755:29139839,44713246
k162,755:29340433,44713246:200594
x162,755:32194508,44713246
k162,755:32383502,44713246:188994
x162,755:32729388,44713246
x162,755:33402954,44713246
k162,755:33584583,44713246:181629
x162,755:34421990,44713246
k162,755:34421990,44713246:0
)
(162,756:6411099,45892894:28010891,422343,127431
x162,756:7284915,45892894
g162,755:7503368,45892894
x162,755:8013094,45892894
g162,755:8231547,45892894
x162,755:9141772,45892894
g162,755:9360225,45892894
x162,755:10015587,45892894
x162,755:10343268,45892894
x162,755:11508356,45892894
g162,755:11726809,45892894
x162,755:13219578,45892894
k162,756:34421990,45892894:21202412
g162,756:34421990,45892894
)
(162,761:6411099,47596830:28010891,491520,163840
(162,757:6411099,47596830:0,491520,163840
g162,757:6411099,47596830
g162,757:5063966,47596830
g162,757:4736286,47596830
(162,757:4736286,47596830:1347133,491520,163840
g162,757:4736286,47596830
x162,757:6083419,47596830
)
g162,757:6411099,47596830
)
x162,757:7084665,47596830
k162,758:7289442,47596830:204777
x162,758:8254279,47596830
k162,758:8461790,47596830:207511
x162,758:9135356,47596830
k162,758:9340133,47596830:204777
x162,758:9831654,47596830
x162,758:10978537,47596830
k162,758:11186049,47596830:207512
x162,758:12241910,47596830
k162,758:12446686,47596830:204776
x162,758:13120252,47596830
k162,758:13325029,47596830:204777
x162,758:14963433,47596830
k162,758:15170945,47596830:207512
x162,758:16627303,47596830
k162,758:16832079,47596830:204776
x162,758:17123350,47596830
x162,758:20902598,47596830
k162,758:21107375,47596830:204777
x162,758:22163236,47596830
k162,758:22368012,47596830:204776
x162,758:24374147,47596830
x162,758:24701828,47596830
k162,758:24906605,47596830:204777
x162,758:25434536,47596830
k162,758:25639312,47596830:204776
x162,758:25966993,47596830
k162,758:26171770,47596830:204777
x162,758:28758625,47596830
k162,759:28963401,47596830:204776
x162,759:31699534,47596830
k162,759:31904311,47596830:204777
x162,759:34421990,47596830
k162,759:34421990,47596830:0
)
(162,761:6411099,48776478:28010891,455111,127431
x162,761:7689053,48776478
g162,759:7907506,48776478
x162,759:9181820,48776478
g162,759:9400273,48776478
x162,759:9727954,48776478
g162,759:9946407,48776478
x162,759:11038676,48776478
x162,759:11366357,48776478
g162,759:11584810,48776478
x162,759:12058126,48776478
x162,759:12913737,48776478
x162,759:13241418,48776478
g162,759:13459871,48776478
x162,759:15193287,48776478
g162,759:15427758,48776478
x162,759:18117265,48776478
g162,760:18351736,48776478
x162,760:19390112,48776478
g162,760:19624583,48776478
x162,760:21986046,48776478
x162,760:22704025,48776478
g162,760:22922478,48776478
x162,760:23268364,48776478
x162,760:23941930,48776478
g162,760:24160383,48776478
x162,760:24997790,48776478
g162,760:25216243,48776478
x162,760:26090059,48776478
g162,760:26308512,48776478
x162,760:26818238,48776478
g162,760:27036691,48776478
x162,760:27582826,48776478
g162,760:27801279,48776478
x162,760:29949410,48776478
g162,760:30167863,48776478
x162,760:31660632,48776478
k162,761:34421990,48776478:2761358
g162,761:34421990,48776478
)
]
(162,771:4736286,52610784:29685704,786432,235932
(162,771:4736286,52610784:29685704,786432,235932
(162,771:4736286,52610784:29685704,786432,235932
[162,771:4736286,52610784:29685704,786432,235932
(162,771:4736286,52610784:29685704,550500,235932
(162,771:4736286,52610784:0,0,0
[162,771:4736286,52610784:29685704,0,0
(162,771:4736286,52610784:29685704,0,0
h162,771:4736286,52610784:0,0,0
k162,771:19579138,52610784:14842852
k162,771:34421990,52610784:14842852
)
]
k162,771:4736286,52610784:-29685704
)
g162,771:4736286,52610784
[162,771:4736286,52610784:29685704,550500,235932
(162,771:4736286,52610784:29685704,550500,235932
k162,771:19087616,52610784:14351330
h162,771:19087616,52610784:0,0,0
x162,771:20070659,52610784
r162,771:20070659,52610784:0,786432,235932
g162,771:20070659,52610784
k162,771:34421989,52610784:14351330
)
]
g162,771:34421990,52610784
(162,771:34421990,52610784:0,0,0
k162,771:4736286,52610784:-29685704
[162,771:4736286,52610784:29685704,0,0
(162,771:4736286,52610784:29685704,0,0
k162,771:34421990,52610784:29685704
h162,771:34421990,52610784:0,0,0
g162,771:34421990,52610784
g162,771:34421990,52610784
)
]
)
)
]
)
g162,771:34421990,52610784
)
)
]
]
]
!36581
}122
!12
{123
[162,839:4736286,52610784:29685704,47874498,235932
[162,839:4736286,4736286:0,0,0
(162,839:4736286,2245673:0,0,0
k162,839:4736286,2245673:65781
)
]
[162,839:4736286,52610784:29685704,47874498,235932
h162,839:4736286,4736286:0,0,0
[162,839:4736286,52610784:29685704,50299330,235932
[162,839:4736286,3097886:29685704,786432,0
(162,839:4736286,3097886:29685704,786432,0
(162,839:4736286,3097886:29685704,786432,0
(162,839:4736286,3097886:29685704,786432,0
[162,839:4736286,3097886:29685704,786432,0
(162,839:4736286,2861954:29685704,550500,235932
(162,839:4736286,2861954:0,550500,235932
[162,839:4736286,2861954:29685704,550500,235932
(162,839:4736286,2861954:29685704,550500,235932
h162,839:4736286,2861954:0,0,0
x162,839:5227807,2861954
x162,839:6192645,2861954
g162,839:6411098,2861954
$162,839:6411098,2861954
x162,839:6920824,2861954
$162,839:6920824,2861954
g162,839:7139277,2861954
x162,839:9507682,2861954
g162,839:9798953,2861954
x162,839:10290474,2861954
g162,839:10508927,2861954
x162,839:12658878,2861954
g162,839:12877331,2861954
x162,839:13569102,2861954
g162,839:13787555,2861954
x162,839:14697779,2861954
g162,839:14916232,2861954
x162,839:16922367,2861954
x162,839:17250048,2861954
g162,839:17468501,2861954
x162,839:18524362,2861954
g162,839:18742815,2861954
x162,839:21857604,2861954
r162,839:21857604,2861954:0,786432,235932
k162,839:28139797,2861954:6282193
k162,839:34421990,2861954:6282193
)
]
k162,839:4736286,2861954:-29685704
)
g162,839:4736286,2861954
[162,839:4736286,2861954:29685704,0,0
(162,839:4736286,2861954:29685704,0,0
k162,839:19579138,2861954:14842852
h162,839:19579138,2861954:0,0,0
g162,839:19579138,2861954
k162,839:34421990,2861954:14842852
)
]
g162,839:34421990,2861954
(162,839:34421990,2861954:0,550500,235932
k162,839:4736286,2861954:-29685704
[162,839:4736286,2861954:29685704,550500,235932
(162,839:4736286,2861954:29685704,550500,235932
k162,839:31846056,2861954:27109770
h162,839:31846056,2861954:0,0,0
x162,839:32292066,2861954
x162,839:33220494,2861954
g162,839:33438947,2861954
x162,839:34421990,2861954
r162,839:34421990,2861954:0,786432,235932
g162,839:34421990,2861954
g162,839:34421990,2861954
)
]
)
)
]
)
g162,839:34421990,3097886
)
)
]
[162,839:4736286,50644704:29685704,45908418,0
(162,766:6411099,5391646:28010891,491520,163840
(162,762:6411099,5391646:0,491520,163840
g162,762:6411099,5391646
g162,762:5063966,5391646
g162,762:4736286,5391646
(162,762:4736286,5391646:1347133,491520,163840
g162,762:4736286,5391646
x162,762:6083419,5391646
)
g162,762:6411099,5391646
)
x162,762:7002745,5391646
k162,763:7217359,5391646:214614
x162,763:8502596,5391646
x162,763:10104592,5391646
k162,763:10319205,5391646:214613
x162,763:11375066,5391646
k162,763:11589680,5391646:214614
x162,763:12254143,5391646
k162,763:12468757,5391646:214614
x162,763:13324368,5391646
k162,763:13538981,5391646:214613
x162,763:14376388,5391646
x162,763:15577884,5391646
k162,763:15793266,5391646:215382
x162,763:17304239,5391646
x162,763:18032419,5391646
x162,763:18908054,5391646
k162,763:19122667,5391646:214613
x162,763:19670621,5391646
x162,763:20293214,5391646
x162,763:21552964,5391646
k162,763:21767578,5391646:214614
x162,763:22295509,5391646
k162,763:22510123,5391646:214614
x162,763:23201894,5391646
k162,763:23416507,5391646:214613
x162,763:24472365,5391646
x162,763:25311592,5391646
x162,763:25621068,5391646
x162,763:26389297,5391646
x162,763:27117476,5391646
k162,763:27332090,5391646:214614
x162,763:28866727,5391646
x162,763:29048772,5391646
x162,763:29849769,5391646
k162,764:30064382,5391646:214613
x162,764:31524381,5391646
x162,764:31852062,5391646
k162,764:32067444,5391646:215382
x162,764:32688576,5391646
x162,764:33484103,5391646
x162,764:34187519,5391646
x162,764:34421990,5391646
k162,766:34421990,5391646:0
)
(162,766:6411099,6571294:28010891,455111,127431
x162,766:8035654,6571294
g162,764:8270125,6571294
x162,764:9577195,6571294
x162,764:10448091,6571294
g162,764:10682562,6571294
x162,764:11218498,6571294
g162,764:11452969,6571294
x162,764:12265975,6571294
x162,764:12768414,6571294
x162,764:13438333,6571294
x162,764:13982640,6571294
x162,764:14853535,6571294
g162,764:15088006,6571294
x162,764:15958901,6571294
x162,764:16930283,6571294
x162,764:17380294,6571294
g162,764:17598747,6571294
x162,764:17944633,6571294
k162,765:17598747,6571294:-18205
x162,765:18618199,6571294
g162,765:18836652,6571294
x162,765:19674059,6571294
g162,765:19892512,6571294
x162,765:20802737,6571294
g162,765:21021190,6571294
x162,765:22004233,6571294
x162,765:22331914,6571294
x162,765:23497002,6571294
g162,765:23715455,6571294
x162,765:25208224,6571294
k162,766:34421990,6571294:9213766
g162,766:34421990,6571294
)
(162,771:6411099,8275230:28010891,491520,163840
(162,767:6411099,8275230:0,491520,163840
g162,767:6411099,8275230
g162,767:5063966,8275230
g162,767:4736286,8275230
(162,767:4736286,8275230:1347133,491520,163840
g162,767:4736286,8275230
x162,767:6083419,8275230
)
g162,767:6411099,8275230
)
x162,767:7303118,8275230
x162,767:7976684,8275230
k162,768:8224118,8275230:247434
x162,768:9371000,8275230
k162,768:9625679,8275230:254679
x162,768:10362960,8275230
x162,768:11018321,8275230
k162,768:11265755,8275230:247434
x162,768:12403536,8275230
k162,768:12658215,8275230:254679
x162,768:13714076,8275230
k162,768:13961510,8275230:247434
x162,768:14635076,8275230
k162,768:14882510,8275230:247434
x162,768:15310316,8275230
x162,768:15801837,8275230
k162,768:16056516,8275230:254679
x162,768:19599111,8275230
k162,768:19846545,8275230:247434
x162,768:20374476,8275230
k162,768:20621909,8275230:247433
x162,768:20949590,8275230
k162,768:21197024,8275230:247434
x162,768:23783879,8275230
k162,768:24031313,8275230:247434
x162,768:26767446,8275230
k162,768:27014880,8275230:247434
x162,768:28398422,8275230
k162,769:27014880,8275230:18205
x162,769:29108398,8275230
k162,769:29355832,8275230:247434
x162,769:30996056,8275230
k162,769:31243490,8275230:247434
x162,769:34421990,8275230
k162,769:34421990,8275230:0
)
(162,771:6411099,9454878:28010891,455111,127431
x162,771:6957234,9454878
x162,771:8777684,9454878
k162,769:9003238,9454878:225554
x162,769:10059099,9454878
k162,769:10284653,9454878:225554
x162,769:12325373,9454878
k162,769:12550927,9454878:225554
x162,769:15427237,9454878
x162,769:15754918,9454878
k162,769:15982247,9454878:227329
x162,769:19726877,9454878
k162,770:19967881,9454878:241004
x162,770:22145847,9454878
k162,770:22386850,9454878:241003
x162,770:22922786,9454878
k162,770:23163790,9454878:241004
x162,770:24838590,9454878
k162,770:25079594,9454878:241004
x162,770:26117970,9454878
k162,770:26358974,9454878:241004
x162,770:28720437,9454878
x162,770:29438416,9454878
k162,770:29665745,9454878:227329
x162,770:30011631,9454878
x162,770:30685197,9454878
k162,770:30910751,9454878:225554
x162,770:31748158,9454878
k162,770:31975487,9454878:227329
x162,770:32885712,9454878
k162,770:33111266,9454878:225554
x162,770:34094309,9454878
x162,770:34421990,9454878
k162,771:34421990,9454878:0
)
(162,771:6411099,10634526:28010891,422343,127431
x162,771:7576187,10634526
g162,770:7794640,10634526
x162,770:9287409,10634526
k162,771:34421989,10634526:25134580
g162,771:34421989,10634526
)
(162,777:6411099,12338462:28010891,491520,163840
(162,772:6411099,12338462:0,491520,163840
g162,772:6411099,12338462
g162,772:5063966,12338462
g162,772:4736286,12338462
(162,772:4736286,12338462:1347133,491520,163840
g162,772:4736286,12338462
x162,772:6083419,12338462
)
g162,772:6411099,12338462
)
x162,772:7020950,12338462
k162,773:7258496,12338462:237546
x162,773:7932062,12338462
x162,773:9078945,12338462
k162,773:9321265,12338462:242320
x162,773:9976626,12338462
k162,773:10214172,12338462:237546
x162,773:10705693,12338462
x162,773:11888985,12338462
k162,773:12131305,12338462:242320
x162,773:12786666,12338462
k162,773:13024213,12338462:237547
x162,773:13979949,12338462
k162,773:14222268,12338462:242319
x162,773:15278129,12338462
k162,773:15515676,12338462:237547
x162,773:16171037,12338462
k162,773:16408583,12338462:237546
x162,773:17082149,12338462
x162,773:18229032,12338462
k162,773:18471352,12338462:242320
x162,773:21988460,12338462
k162,773:22226006,12338462:237546
x162,773:24337728,12338462
k162,773:24575274,12338462:237546
x162,773:24939364,12338462
x162,773:25940611,12338462
x162,773:27293204,12338462
k162,773:27530751,12338462:237547
x162,773:28058682,12338462
k162,773:28296228,12338462:237546
x162,773:28623909,12338462
k162,773:28861456,12338462:237547
x162,773:31448311,12338462
k162,774:31685857,12338462:237546
x162,774:34421990,12338462
k162,774:34421990,12338462:0
)
(162,777:6411099,13518110:28010891,455111,127431
x162,777:7794641,13518110
x162,774:8504617,13518110
k162,774:8742696,13518110:238079
x162,774:10382920,13518110
k162,774:10620998,13518110:238078
x162,774:11167133,13518110
x162,774:12825561,13518110
k162,774:13063640,13518110:238079
x162,774:15404734,13518110
k162,774:15642812,13518110:238078
x162,774:16698673,13518110
k162,774:16936752,13518110:238079
x162,774:18977472,13518110
k162,774:19215551,13518110:238079
x162,774:22091861,13518110
x162,774:22419542,13518110
k162,775:22662527,13518110:242985
x162,775:24840493,13518110
k162,775:25093019,13518110:252526
x162,775:25628955,13518110
k162,775:25881482,13518110:252527
x162,775:26735628,13518110
k162,775:26988154,13518110:252526
x162,775:27877253,13518110
x162,775:29954002,13518110
k162,775:30206529,13518110:252527
x162,775:31244905,13518110
k162,775:31497431,13518110:252526
x162,775:33633527,13518110
k162,775:33886054,13518110:252527
x162,775:34421990,13518110
k162,775:34421990,13518110:0
)
(162,777:6411099,14697758:28010891,455111,127431
x162,777:8267944,14697758
g162,775:8486397,14697758
x162,775:8832283,14697758
x162,775:9505849,14697758
g162,775:9724302,14697758
x162,775:10889390,14697758
g162,775:11107843,14697758
x162,775:12018068,14697758
g162,776:12236521,14697758
x162,776:12564202,14697758
x162,776:12891883,14697758
x162,776:13729290,14697758
g162,776:13947743,14697758
x162,776:15440512,14697758
k162,777:34421990,14697758:18981478
g162,777:34421990,14697758
)
(162,782:6411099,16401694:28010891,491520,163840
(162,778:6411099,16401694:0,491520,163840
g162,778:6411099,16401694
g162,778:5063966,16401694
g162,778:4736286,16401694
(162,778:4736286,16401694:1347133,491520,163840
g162,778:4736286,16401694
x162,778:6083419,16401694
)
g162,778:6411099,16401694
)
x162,778:6957234,16401694
k162,779:7154769,16401694:197535
x162,779:9603274,16401694
k162,779:9804992,16401694:201718
x162,779:10496763,16401694
k162,779:10694298,16401694:197535
x162,779:12978962,16401694
x162,779:14255097,16401694
x162,779:14746618,16401694
k162,779:14948336,16401694:201718
x162,779:15467522,16401694
k162,779:15682749,16401694:215227
x162,779:16568210,16401694
k162,779:16769928,16401694:201718
x162,779:18736013,16401694
x162,779:20995191,16401694
k162,779:21192726,16401694:197535
x162,779:23886991,16401694
k162,779:24084526,16401694:197535
x162,779:24612457,16401694
k162,779:24809992,16401694:197535
x162,779:25902261,16401694
k162,780:24809992,16401694:-18205
x162,780:26448395,16401694
x162,780:26921711,16401694
x162,780:27595277,16401694
k162,780:27792811,16401694:197534
x162,780:31089642,16401694
x162,780:31362708,16401694
k162,780:31560243,16401694:197535
x162,780:32943785,16401694
x162,780:34094309,16401694
x162,780:34421990,16401694
k162,780:34421990,16401694:0
)
(162,782:6411099,17581342:28010891,455111,127431
x162,782:10155729,17581342
g162,780:10390200,17581342
x162,780:12568166,17581342
g162,780:12802637,17581342
x162,780:13338573,17581342
g162,780:13573044,17581342
x162,780:14998079,17581342
x162,780:16280027,17581342
x162,780:16857831,17581342
g162,780:17092302,17581342
x162,780:17981401,17581342
k162,781:17092302,17581342:-33497
x162,781:20240195,17581342
g162,781:20458648,17581342
x162,781:20804534,17581342
x162,781:21478100,17581342
g162,781:21696553,17581342
x162,781:22533960,17581342
g162,781:22752413,17581342
x162,781:23626229,17581342
g162,781:23844682,17581342
x162,781:24354408,17581342
g162,781:24572861,17581342
x162,781:25483086,17581342
g162,781:25701539,17581342
x162,781:26684582,17581342
x162,781:27012263,17581342
x162,781:28177351,17581342
g162,781:28395804,17581342
x162,781:29888573,17581342
k162,782:34421990,17581342:4533417
g162,782:34421990,17581342
)
(162,787:6411099,19285278:28010891,491520,163840
(162,783:6411099,19285278:0,491520,163840
g162,783:6411099,19285278
g162,783:5063966,19285278
g162,783:4736286,19285278
(162,783:4736286,19285278:1347133,491520,163840
g162,783:4736286,19285278
x162,783:6083419,19285278
)
g162,783:6411099,19285278
)
x162,783:7039154,19285278
k162,784:7235021,19285278:195867
x162,784:9303052,19285278
k162,784:9503437,19285278:200385
x162,784:12241392,19285278
k162,784:12437259,19285278:195867
x162,784:12965190,19285278
k162,784:13161057,19285278:195867
x162,784:13707192,19285278
x162,784:15181756,19285278
x162,784:15509437,19285278
x162,784:16039186,19285278
k162,784:16235053,19285278:195867
x162,784:18348591,19285278
x162,784:19750337,19285278
x162,784:20023403,19285278
k162,784:20219270,19285278:195867
x162,784:22736949,19285278
k162,784:22932816,19285278:195867
x162,784:24316358,19285278
x162,784:25466882,19285278
x162,784:25794563,19285278
k162,784:25994948,19285278:200385
x162,784:28172914,19285278
k162,785:28386606,19285278:213692
x162,785:28922542,19285278
k162,785:29136235,19285278:213693
x162,785:29990381,19285278
k162,785:30204073,19285278:213692
x162,785:31093172,19285278
x162,785:33169921,19285278
k162,785:33383614,19285278:213693
x162,785:34421990,19285278
k162,785:34421990,19285278:0
)
(162,787:6411099,20464926:28010891,455111,127431
x162,787:8547195,20464926
g162,785:8781666,20464926
x162,785:9317602,20464926
g162,785:9552073,20464926
x162,785:11408918,20464926
g162,785:11627371,20464926
x162,785:11973257,20464926
x162,785:12646823,20464926
g162,785:12865276,20464926
x162,785:14030364,20464926
g162,785:14248817,20464926
x162,785:15159042,20464926
g162,785:15377495,20464926
x162,785:16360538,20464926
x162,785:16688219,20464926
x162,785:17853307,20464926
g162,785:18071760,20464926
x162,785:19564529,20464926
k162,787:34421990,20464926:14857461
g162,787:34421990,20464926
)
(162,792:6411099,22168862:28010891,491520,163840
(162,788:6411099,22168862:0,491520,163840
g162,788:6411099,22168862
g162,788:5063966,22168862
g162,788:4736286,22168862
(162,788:4736286,22168862:1347133,491520,163840
g162,788:4736286,22168862
x162,788:6083419,22168862
)
g162,788:6411099,22168862
)
x162,788:7266710,22168862
k162,789:7455290,22168862:188580
x162,789:8110651,22168862
k162,789:8299231,22168862:188580
x162,789:10303545,22168862
k162,789:10498100,22168862:194555
x162,789:11368996,22168862
k162,789:11575984,22168862:206988
x162,789:12430130,22168862
k162,789:12637119,22168862:206989
x162,789:14864599,22168862
k162,789:15071587,22168862:206988
x162,789:15607523,22168862
k162,789:15814512,22168862:206989
x162,789:17606545,22168862
k162,789:17813533,22168862:206988
x162,789:18114996,22168862
x162,789:20970526,22168862
k162,789:21177515,22168862:206989
x162,789:22014915,22168862
k162,789:22221903,22168862:206988
x162,789:23922550,22168862
k162,789:24129539,22168862:206989
x162,789:25318646,22168862
k162,789:25525634,22168862:206988
x162,789:27611487,22168862
k162,790:27818475,22168862:206988
x162,790:30889548,22168862
k162,790:31078128,22168862:188580
k162,791:31131397,22168862:53269
x162,791:32442120,22168862
k162,791:32630670,22168862:188550
x162,791:34421990,22168862
k162,791:34421990,22168862:0
)
(162,792:6411099,23348510:28010891,422343,0
x162,792:7903868,23348510
k162,792:34421990,23348510:26518122
g162,792:34421990,23348510
)
(162,796:6411099,25052446:28010891,491520,163840
(162,793:6411099,25052446:0,491520,163840
g162,793:6411099,25052446
g162,793:5063966,25052446
g162,793:4736286,25052446
(162,793:4736286,25052446:1347133,491520,163840
g162,793:4736286,25052446
x162,793:6083419,25052446
)
g162,793:6411099,25052446
)
x162,793:6929927,25052446
k162,794:7158544,25052446:228617
x162,794:8560289,25052446
x162,794:10402583,25052446
k162,794:10631200,25052446:228617
x162,794:11687061,25052446
k162,794:11915678,25052446:228617
x162,794:12771289,25052446
k162,794:12999906,25052446:228617
x162,794:15004220,25052446
k162,794:15235378,25052446:231158
x162,794:16009069,25052446
x162,794:17851362,25052446
x162,794:19234904,25052446
k162,794:19463521,25052446:228617
x162,794:21303995,25052446
x162,794:21431426,25052446
x162,794:21759107,25052446
k162,794:21990265,25052446:231158
x162,794:23515789,25052446
k162,794:23759611,25052446:243822
x162,794:24648710,25052446
x162,794:25452612,25052446
k162,794:25696433,25052446:243821
x162,794:26174479,25052446
x162,794:26925953,25052446
k162,794:27157111,25052446:231158
x162,794:27502997,25052446
k162,795:27157111,25052446:-18205
x162,795:28176563,25052446
k162,795:28405180,25052446:228617
x162,795:29242587,25052446
k162,795:29473745,25052446:231158
x162,795:30347561,25052446
k162,795:30576178,25052446:228617
x162,795:31413585,25052446
k162,795:31644743,25052446:231158
x162,795:32554968,25052446
k162,795:32783585,25052446:228617
x162,795:34094309,25052446
x162,795:34421990,25052446
k162,796:34421990,25052446:0
)
(162,796:6411099,26232094:28010891,422343,127431
x162,796:7903868,26232094
g162,795:8122321,26232094
x162,795:9615090,26232094
k162,796:34421990,26232094:24806900
g162,796:34421990,26232094
)
(162,801:6411099,27936030:28010891,491520,163840
(162,797:6411099,27936030:0,491520,163840
g162,797:6411099,27936030
g162,797:5063966,27936030
g162,797:4736286,27936030
(162,797:4736286,27936030:1347133,491520,163840
g162,797:4736286,27936030
x162,797:6083419,27936030
)
g162,797:6411099,27936030
)
x162,797:7075562,27936030
k162,798:7241997,27936030:166435
x162,798:9868903,27936030
k162,798:10045742,27936030:176839
x162,798:14249487,27936030
k162,798:14436103,27936030:186616
x162,798:17500983,27936030
k162,798:17687598,27936030:186615
x162,798:18022558,27936030
x162,798:19044183,27936030
x162,798:21338655,27936030
k162,798:21525271,27936030:186616
x162,798:23786250,27936030
k162,798:23972866,27936030:186616
x162,798:24508802,27936030
k162,798:24695417,27936030:186615
x162,798:26713548,27936030
k162,798:26900164,27936030:186616
x162,798:28692197,27936030
k162,799:28878813,27936030:186616
x162,799:31139788,27936030
x162,799:31857767,27936030
k162,799:32034606,27936030:176839
x162,799:32944831,27936030
k162,799:33111266,27936030:166435
x162,799:34094309,27936030
x162,799:34421990,27936030
k162,801:34421990,27936030:0
)
(162,801:6411099,29115678:28010891,447828,127431
x162,801:7576187,29115678
g162,799:7794640,29115678
g162,800:7866730,29115678
x162,800:10069473,29115678
g162,800:10360744,29115678
x162,800:12767377,29115678
g162,800:12985830,29115678
x162,800:15188573,29115678
g162,800:15407026,29115678
x162,800:16899795,29115678
k162,801:34421991,29115678:17522196
g162,801:34421991,29115678
)
(162,806:6411099,30819614:28010891,491520,163840
(162,802:6411099,30819614:0,491520,163840
g162,802:6411099,30819614
g162,802:5063966,30819614
g162,802:4736286,30819614
(162,802:4736286,30819614:1347133,491520,163840
g162,802:4736286,30819614
x162,802:6083419,30819614
)
g162,802:6411099,30819614
)
x162,802:7266710,30819614
k162,803:7456233,30819614:189523
x162,803:9460547,30819614
k162,803:9655856,30819614:195309
x162,803:11925955,30819614
k162,803:12115478,30819614:189523
x162,803:14121613,30819614
x162,803:14449294,30819614
x162,803:14576725,30819614
k162,803:14772034,30819614:195309
x162,803:15791485,30819614
x162,803:17175027,30819614
k162,803:17364550,30819614:189523
x162,803:18420411,30819614
k162,803:18609934,30819614:189523
x162,803:18974024,30819614
x162,803:20051729,30819614
x162,803:21071180,30819614
x162,803:22454722,30819614
k162,803:22644245,30819614:189523
x162,803:23008335,30819614
x162,803:24009582,30819614
x162,803:25649807,30819614
x162,803:25977488,30819614
k162,803:26172797,30819614:195309
x162,803:26718932,30819614
k162,803:26908455,30819614:189523
x162,803:27629346,30819614
k162,804:26908455,30819614:-33497
x162,804:27930809,30819614
x162,804:28198775,30819614
x162,804:28466741,30819614
x162,804:28734707,30819614
x162,804:30175033,30819614
k162,804:30382889,30819614:207856
x162,804:30918825,30819614
k162,804:31126681,30819614:207856
x162,804:31980827,30819614
k162,804:32188683,30819614:207856
x162,804:33397450,30819614
x162,804:34421990,30819614
k162,804:34421990,30819614:0
)
(162,806:6411099,31999262:28010891,455111,127431
x162,806:7968662,31999262
x162,804:9626713,31999262
g162,804:9861184,31999262
x162,804:10564600,31999262
g162,804:10799071,31999262
x162,804:12516466,31999262
g162,804:12750937,31999262
x162,804:15605012,31999262
g162,804:15823465,31999262
x162,804:16733690,31999262
g162,804:16952143,31999262
x162,804:17607505,31999262
x162,804:17935186,31999262
x162,804:18772593,31999262
g162,804:18991046,31999262
x162,804:21579724,31999262
g162,805:21798177,31999262
x162,805:23290946,31999262
k162,806:34421990,31999262:11131044
g162,806:34421990,31999262
)
(162,811:6411099,33703198:28010891,491520,163840
(162,807:6411099,33703198:0,491520,163840
g162,807:6411099,33703198
g162,807:5063966,33703198
g162,807:4736286,33703198
(162,807:4736286,33703198:1347133,491520,163840
g162,807:4736286,33703198
x162,807:6083419,33703198
)
g162,807:6411099,33703198
)
x162,807:7107420,33703198
k162,808:7425947,33703198:318527
x162,808:7944775,33703198
k162,808:8263302,33703198:318527
x162,808:10782802,33703198
k162,808:11126346,33703198:343544
x162,808:12573603,33703198
x162,808:13957145,33703198
k162,808:14275672,33703198:318527
x162,808:15331533,33703198
k162,808:15650060,33703198:318527
x162,808:16014150,33703198
x162,808:17892853,33703198
x162,808:19276395,33703198
k162,808:19594922,33703198:318527
x162,808:20122853,33703198
k162,808:20441379,33703198:318526
x162,808:21533649,33703198
x162,808:23137463,33703198
k162,808:23455990,33703198:318527
x162,808:26425142,33703198
k162,808:26743669,33703198:318527
x162,808:28462171,33703198
k162,808:28953590,33703198:491419
x162,808:29281271,33703198
k162,808:29599797,33703198:318526
x162,808:31622314,33703198
x162,808:31949995,33703198
k162,809:32293540,33703198:343545
x162,809:34120527,33703198
x162,809:34421990,33703198
k162,809:34421990,33703198:0
)
(162,811:6411099,34882846:28010891,455111,127431
x162,811:7300198,34882846
x162,809:9376947,34882846
g162,809:9611418,34882846
x162,809:10089464,34882846
x162,809:12046793,34882846
g162,809:12265246,34882846
x162,809:12611132,34882846
x162,809:13284698,34882846
g162,809:13503151,34882846
x162,809:14340558,34882846
g162,809:14559011,34882846
x162,809:15432827,34882846
g162,809:15651280,34882846
x162,809:16488687,34882846
g162,809:16707140,34882846
x162,809:17617365,34882846
g162,809:17835818,34882846
x162,809:19146542,34882846
x162,809:19474223,34882846
x162,809:20966992,34882846
g162,809:21185445,34882846
x162,809:22678214,34882846
k162,811:34421990,34882846:11743776
g162,811:34421990,34882846
)
(162,816:6411099,36586782:28010891,491520,163840
(162,812:6411099,36586782:0,491520,163840
g162,812:6411099,36586782
g162,812:5063966,36586782
g162,812:4736286,36586782
(162,812:4736286,36586782:1347133,491520,163840
g162,812:4736286,36586782
x162,812:6083419,36586782
)
g162,812:6411099,36586782
)
x162,812:7084665,36586782
k162,813:7399163,36586782:314498
x162,813:7872479,36586782
x162,813:8948364,36586782
x162,813:11409612,36586782
k162,813:11724109,36586782:314497
x162,813:12779970,36586782
k162,813:13094468,36586782:314498
x162,813:13758931,36586782
k162,813:14073429,36586782:314498
x162,813:14519439,36586782
x162,813:15611707,36586782
k162,813:15950215,36586782:338508
x162,813:17151712,36586782
k162,813:17466210,36586782:314498
x162,813:19472345,36586782
x162,813:19800026,36586782
k162,813:20114524,36586782:314498
x162,813:21170385,36586782
k162,813:21484883,36586782:314498
x162,813:22395107,36586782
k162,813:22709604,36586782:314497
x162,813:23182920,36586782
x162,813:24262445,36586782
k162,813:24576943,36586782:314498
x162,813:25669213,36586782
x162,813:28146843,36586782
k162,813:28461341,36586782:314498
x162,813:29775705,36586782
x162,813:30085181,36586782
k162,813:30399679,36586782:314498
x162,813:30945814,36586782
k162,814:31260311,36586782:314497
x162,814:32833178,36586782
k162,814:33147676,36586782:314498
x162,814:34421990,36586782
k162,814:34421990,36586782:0
)
(162,816:6411099,37766430:28010891,455111,127431
x162,816:8178755,37766430
k162,814:8417266,37766430:238511
x162,814:9403949,37766430
x162,814:12120058,37766430
k162,814:12358569,37766430:238511
x162,814:14688743,37766430
x162,814:15802857,37766430
x162,814:16130538,37766430
k162,814:16374063,37766430:243525
x162,814:20118693,37766430
k162,814:20371618,37766430:252925
x162,814:22549584,37766430
k162,814:22802508,37766430:252924
x162,814:23338444,37766430
k162,815:23591368,37766430:252924
x162,815:25266168,37766430
k162,815:25519093,37766430:252925
x162,815:26557469,37766430
k162,815:26810393,37766430:252924
x162,815:29171856,37766430
x162,815:29889835,37766430
k162,815:30133361,37766430:243526
x162,815:30479247,37766430
x162,815:31152813,37766430
k162,815:31391324,37766430:238511
x162,815:32228731,37766430
k162,815:32472256,37766430:243525
x162,815:33346072,37766430
k162,815:33584583,37766430:238511
x162,815:34421990,37766430
k162,815:34421990,37766430:0
)
(162,816:6411099,38946078:28010891,422343,127431
x162,816:7321324,38946078
g162,815:7539777,38946078
x162,815:8850501,38946078
x162,815:9178182,38946078
x162,815:10670951,38946078
g162,815:10889404,38946078
x162,815:12382173,38946078
k162,816:34421989,38946078:22039816
g162,816:34421989,38946078
)
(162,822:6411099,40650014:28010891,491520,163840
(162,817:6411099,40650014:0,491520,163840
g162,817:6411099,40650014
g162,817:5063966,40650014
g162,817:4736286,40650014
(162,817:4736286,40650014:1347133,491520,163840
g162,817:4736286,40650014
x162,817:6083419,40650014
)
g162,817:6411099,40650014
)
x162,817:7075562,40650014
k162,818:7255109,40650014:179547
x162,818:7701119,40650014
x162,818:8611342,40650014
k162,818:8790888,40650014:179546
x162,818:9846749,40650014
k162,818:10026296,40650014:179547
x162,818:10809089,40650014
k162,818:10988635,40650014:179546
x162,818:13793948,40650014
x162,818:15031854,40650014
k162,818:15219182,40650014:187328
x162,818:15992873,40650014
x162,818:16815715,40650014
x162,818:17835166,40650014
x162,818:18162847,40650014
x162,818:19218708,40650014
k162,818:19398255,40650014:179547
x162,818:19762345,40650014
x162,818:20071821,40650014
x162,818:20763592,40650014
x162,818:21091273,40650014
x162,818:21857682,40650014
k162,818:22037228,40650014:179546
x162,818:23093089,40650014
k162,818:23272636,40650014:179547
x162,818:24000816,40650014
x162,818:24364906,40650014
x162,818:24931065,40650014
x162,818:25713857,40650014
x162,818:26842536,40650014
k162,818:27022082,40650014:179546
x162,818:27935946,40650014
x162,818:28376494,40650014
x162,818:29159288,40650014
x162,818:29596196,40650014
x162,818:29923877,40650014
k162,819:30103424,40650014:179547
x162,819:30631355,40650014
k162,819:30810901,40650014:179546
x162,819:31870401,40650014
x162,819:32598580,40650014
k162,819:32778127,40650014:179547
x162,819:34203537,40650014
x162,819:34421990,40650014
k162,822:34421990,40650014:0
)
(162,822:6411099,41829662:28010891,455111,127431
x162,822:7836509,41829662
k162,819:8139105,41829662:302596
x162,819:8503195,41829662
x162,819:8830876,41829662
k162,819:9133471,41829662:302595
x162,819:10043695,41829662
k162,819:10346291,41829662:302596
x162,819:10874222,41829662
x162,819:12603649,41829662
x162,819:13149783,41829662
x162,819:13699557,41829662
x162,819:15611028,41829662
x162,819:15956914,41829662
x162,819:17251252,41829662
k162,819:17553847,41829662:302595
x162,819:18245618,41829662
x162,819:19813024,41829662
x162,819:20340954,41829662
x162,819:20668635,41829662
k162,819:20992266,41829662:323631
x162,819:22332105,41829662
x162,819:23814300,41829662
k162,820:24126182,41829662:311882
x162,820:25567964,41829662
x162,820:25902924,41829662
x162,820:26472355,41829662
k162,820:26784237,41829662:311882
x162,820:27353669,41829662
k162,820:27665552,41829662:311883
x162,820:28487660,41829662
x162,820:29492539,41829662
x162,820:29794002,41829662
k162,820:30105884,41829662:311882
x162,820:30693520,41829662
x162,820:30994983,41829662
x162,820:32301325,41829662
x162,820:33071732,41829662
k162,820:33383614,41829662:311882
x162,820:34421990,41829662
k162,820:34421990,41829662:0
)
(162,822:6411099,43009310:28010891,455111,127431
x162,822:7224105,43009310
x162,822:7726544,43009310
x162,822:8396463,43009310
x162,822:8940770,43009310
x162,822:9993710,43009310
g162,820:10212163,43009310
x162,820:10558049,43009310
x162,820:11231615,43009310
g162,820:11450068,43009310
x162,820:12615156,43009310
g162,820:12833609,43009310
x162,820:13707425,43009310
g162,821:13925878,43009310
x162,821:14472012,43009310
x162,821:14981738,43009310
g162,821:15200191,43009310
x162,821:16110416,43009310
g162,821:16328869,43009310
x162,821:17311912,43009310
x162,821:17639593,43009310
x162,821:18804681,43009310
g162,821:19023134,43009310
x162,821:20515903,43009310
k162,822:34421990,43009310:13906087
g162,822:34421990,43009310
)
(162,827:6411099,44713246:28010891,491520,163840
(162,823:6411099,44713246:0,491520,163840
g162,823:6411099,44713246
g162,823:5063966,44713246
g162,823:4736286,44713246
(162,823:4736286,44713246:1347133,491520,163840
g162,823:4736286,44713246
x162,823:6083419,44713246
)
g162,823:6411099,44713246
)
x162,823:7107420,44713246
k162,824:7363758,44713246:256338
x162,824:7809768,44713246
x162,824:9029469,44713246
x162,824:10285580,44713246
k162,824:10541918,44713246:256338
x162,824:11597779,44713246
k162,824:11854117,44713246:256338
x162,824:12527683,44713246
k162,824:12784021,44713246:256338
x162,824:13257337,44713246
x162,824:14333222,44713246
x162,824:16976515,44713246
k162,824:17242324,44713246:265809
x162,824:18735092,44713246
x162,824:19517885,44713246
x162,824:20773995,44713246
k162,824:21030333,44713246:256338
x162,824:24054095,44713246
x162,824:26074793,44713246
k162,824:26331131,44713246:256338
x162,824:28171605,44713246
k162,824:28427943,44713246:256338
x162,824:29212557,44713246
k162,824:29468895,44713246:256338
x162,824:31726251,44713246
k162,825:31982589,44713246:256338
x162,825:32965631,44713246
x162,825:33748424,44713246
x162,825:34421990,44713246
k162,825:34421990,44713246:0
)
(162,827:6411099,45892894:28010891,455111,127431
x162,827:7685413,45892894
g162,825:7903866,45892894
x162,825:11071448,45892894
g162,825:11289901,45892894
x162,825:11872445,45892894
g162,825:12090898,45892894
x162,825:14515733,45892894
x162,825:15393188,45892894
g162,825:15611641,45892894
x162,825:18163911,45892894
x162,825:18491592,45892894
x162,825:18619023,45892894
x162,825:18946704,45892894
g162,825:19165157,45892894
x162,825:21343123,45892894
g162,825:21577594,45892894
x162,825:22113530,45892894
g162,826:22348001,45892894
x162,826:25202076,45892894
g162,826:25420529,45892894
x162,826:25766415,45892894
x162,826:26439981,45892894
g162,826:26658434,45892894
x162,826:27823522,45892894
g162,826:28041975,45892894
x162,826:28952200,45892894
g162,826:29170653,45892894
x162,826:30153696,45892894
x162,826:30481377,45892894
x162,826:31646465,45892894
g162,826:31864918,45892894
x162,826:33357687,45892894
k162,827:34421990,45892894:1064303
g162,827:34421990,45892894
)
(162,832:6411099,47596830:28010891,491520,163840
(162,828:6411099,47596830:0,491520,163840
g162,828:6411099,47596830
g162,828:5063966,47596830
g162,828:4736286,47596830
(162,828:4736286,47596830:1347133,491520,163840
g162,828:4736286,47596830
x162,828:6083419,47596830
)
g162,828:6411099,47596830
)
x162,828:7084665,47596830
k162,829:7428319,47596830:343654
x162,829:8556997,47596830
k162,829:8900651,47596830:343654
x162,829:9956512,47596830
k162,829:10300166,47596830:343654
x162,829:10818994,47596830
k162,829:11162648,47596830:343654
x162,829:12018259,47596830
k162,829:12361912,47596830:343653
x162,829:13763657,47596830
x162,829:14655677,47596830
x162,829:15787996,47596830
k162,829:16162950,47596830:374954
x162,829:16918437,47596830
x162,829:17994322,47596830
k162,829:18337976,47596830:343654
x162,829:19614110,47596830
x162,829:20691815,47596830
k162,829:21035469,47596830:343654
x162,829:21618013,47596830
k162,829:21961667,47596830:343654
x162,829:23936850,47596830
k162,829:24280504,47596830:343654
x162,829:24826639,47596830
k162,829:25170292,47596830:343653
x162,829:26229792,47596830
x162,829:28346973,47596830
k162,829:28888646,47596830:541673
x162,829:29798870,47596830
k162,829:30142524,47596830:343654
x162,829:30688659,47596830
x162,829:31529706,47596830
x162,829:32257886,47596830
x162,829:32694794,47596830
x162,829:33022475,47596830
k162,830:33366129,47596830:343654
x162,830:34421990,47596830
k162,830:34421990,47596830:0
)
(162,832:6411099,48776478:28010891,455111,127431
x162,832:7503369,48776478
x162,830:10199452,48776478
x162,830:12773566,48776478
x162,830:13101247,48776478
g162,830:13319700,48776478
x162,830:13847631,48776478
g162,830:14066084,48776478
x162,830:15342218,48776478
x162,830:16926010,48776478
x162,830:17253691,48776478
g162,830:17472144,48776478
x162,830:18193035,48776478
x162,830:18494498,48776478
x162,830:18963440,48776478
g162,830:19197911,48776478
x162,830:19876933,48776478
g162,830:20111404,48776478
x162,830:20814820,48776478
x162,830:21283762,48776478
g162,830:21518233,48776478
x162,830:22187426,48776478
g162,831:22405879,48776478
x162,831:22751765,48776478
x162,831:23425331,48776478
g162,831:23643784,48776478
x162,831:24808872,48776478
g162,831:25027325,48776478
x162,831:25901141,48776478
g162,831:26119594,48776478
x162,831:27612363,48776478
g162,831:27830816,48776478
x162,831:28741041,48776478
g162,831:28959494,48776478
x162,831:29614856,48776478
x162,831:29942537,48776478
x162,831:31107625,48776478
g162,831:31326078,48776478
x162,831:32818847,48776478
k162,832:34421990,48776478:1603143
g162,832:34421990,48776478
)
]
(162,839:4736286,52610784:29685704,786432,235932
(162,839:4736286,52610784:29685704,786432,235932
(162,839:4736286,52610784:29685704,786432,235932
[162,839:4736286,52610784:29685704,786432,235932
(162,839:4736286,52610784:29685704,550500,235932
(162,839:4736286,52610784:0,0,0
[162,839:4736286,52610784:29685704,0,0
(162,839:4736286,52610784:29685704,0,0
h162,839:4736286,52610784:0,0,0
k162,839:19579138,52610784:14842852
k162,839:34421990,52610784:14842852
)
]
k162,839:4736286,52610784:-29685704
)
g162,839:4736286,52610784
[162,839:4736286,52610784:29685704,550500,235932
(162,839:4736286,52610784:29685704,550500,235932
k162,839:19087616,52610784:14351330
h162,839:19087616,52610784:0,0,0
x162,839:20070659,52610784
r162,839:20070659,52610784:0,786432,235932
g162,839:20070659,52610784
k162,839:34421989,52610784:14351330
)
]
g162,839:34421990,52610784
(162,839:34421990,52610784:0,0,0
k162,839:4736286,52610784:-29685704
[162,839:4736286,52610784:29685704,0,0
(162,839:4736286,52610784:29685704,0,0
k162,839:34421990,52610784:29685704
h162,839:34421990,52610784:0,0,0
g162,839:34421990,52610784
g162,839:34421990,52610784
)
]
)
)
]
)
g162,839:34421990,52610784
)
)
]
]
]
!35134
}123
!12
{124
[162,908:4736286,52610784:29685704,47874498,235932
[162,908:4736286,4736286:0,0,0
(162,908:4736286,2245673:0,0,0
k162,908:4736286,2245673:65781
)
]
[162,908:4736286,52610784:29685704,47874498,235932
h162,908:4736286,4736286:0,0,0
[162,908:4736286,52610784:29685704,50299330,235932
[162,908:4736286,3097886:29685704,786432,0
(162,908:4736286,3097886:29685704,786432,0
(162,908:4736286,3097886:29685704,786432,0
(162,908:4736286,3097886:29685704,786432,0
[162,908:4736286,3097886:29685704,786432,0
(162,908:4736286,2861954:29685704,550500,235932
(162,908:4736286,2861954:0,550500,235932
[162,908:4736286,2861954:29685704,550500,235932
(162,908:4736286,2861954:29685704,550500,235932
h162,908:4736286,2861954:0,0,0
x162,908:5227807,2861954
x162,908:6192645,2861954
g162,908:6411098,2861954
$162,908:6411098,2861954
x162,908:6920824,2861954
$162,908:6920824,2861954
g162,908:7139277,2861954
x162,908:9507682,2861954
g162,908:9798953,2861954
x162,908:10290474,2861954
g162,908:10508927,2861954
x162,908:12658878,2861954
g162,908:12877331,2861954
x162,908:13569102,2861954
g162,908:13787555,2861954
x162,908:14697779,2861954
g162,908:14916232,2861954
x162,908:16922367,2861954
x162,908:17250048,2861954
g162,908:17468501,2861954
x162,908:18524362,2861954
g162,908:18742815,2861954
x162,908:21857604,2861954
r162,908:21857604,2861954:0,786432,235932
k162,908:28139797,2861954:6282193
k162,908:34421990,2861954:6282193
)
]
k162,908:4736286,2861954:-29685704
)
g162,908:4736286,2861954
[162,908:4736286,2861954:29685704,0,0
(162,908:4736286,2861954:29685704,0,0
k162,908:19579138,2861954:14842852
h162,908:19579138,2861954:0,0,0
g162,908:19579138,2861954
k162,908:34421990,2861954:14842852
)
]
g162,908:34421990,2861954
(162,908:34421990,2861954:0,550500,235932
k162,908:4736286,2861954:-29685704
[162,908:4736286,2861954:29685704,550500,235932
(162,908:4736286,2861954:29685704,550500,235932
k162,908:31846056,2861954:27109770
h162,908:31846056,2861954:0,0,0
x162,908:32292066,2861954
x162,908:33220494,2861954
g162,908:33438947,2861954
x162,908:34421990,2861954
r162,908:34421990,2861954:0,786432,235932
g162,908:34421990,2861954
g162,908:34421990,2861954
)
]
)
)
]
)
g162,908:34421990,3097886
)
)
]
[162,908:4736286,50644704:29685704,45908418,0
(162,838:6411099,5391646:28010891,491520,163840
(162,833:6411099,5391646:0,491520,163840
g162,833:6411099,5391646
g162,833:5063966,5391646
g162,833:4736286,5391646
(162,833:4736286,5391646:1347133,491520,163840
g162,833:4736286,5391646
x162,833:6083419,5391646
)
g162,833:6411099,5391646
)
x162,833:6929927,5391646
k162,834:7123994,5391646:194067
x162,834:7979605,5391646
k162,834:8173671,5391646:194066
x162,834:9575416,5391646
x162,834:10467436,5391646
x162,834:11599755,5391646
k162,834:11798699,5391646:198944
x162,834:13255057,5391646
k162,834:13449124,5391646:194067
x162,834:14506804,5391646
k162,834:14700870,5391646:194066
x162,834:15228801,5391646
k162,834:15422868,5391646:194067
x162,834:16478729,5391646
x162,834:17206909,5391646
x162,834:18082544,5391646
k162,834:18276610,5391646:194066
x162,834:19263293,5391646
x162,834:20907157,5391646
k162,834:21101224,5391646:194067
x162,834:22160724,5391646
x162,834:22888903,5391646
x162,834:23325811,5391646
x162,834:23653492,5391646
k162,834:23847558,5391646:194066
x162,834:24393693,5391646
k162,834:24587760,5391646:194067
x162,834:25497984,5391646
k162,834:25692050,5391646:194066
x162,834:26968184,5391646
x162,834:28369931,5391646
k162,834:28563998,5391646:194067
x162,834:29091929,5391646
k162,835:29285995,5391646:194066
x162,835:30451083,5391646
k162,835:30645150,5391646:194067
x162,835:32177968,5391646
x162,835:32505649,5391646
k162,835:32704593,5391646:198944
x162,835:34187519,5391646
x162,835:34421990,5391646
k162,838:34421990,5391646:0
)
(162,838:6411099,6571294:28010891,455111,127431
x162,838:7683947,6571294
x162,838:7884923,6571294
x162,838:8186386,6571294
x162,838:8655329,6571294
k162,835:8931217,6571294:275888
x162,835:9400160,6571294
x162,835:9626257,6571294
x162,835:10564144,6571294
x162,835:11200567,6571294
x162,835:12590650,6571294
k162,835:12866537,6571294:275887
x162,835:13402473,6571294
k162,835:13678361,6571294:275888
x162,835:14532507,6571294
k162,835:14808395,6571294:275888
x162,835:15286441,6571294
x162,835:16408555,6571294
k162,835:16684443,6571294:275888
x162,835:17052899,6571294
x162,835:17387859,6571294
x162,835:17856801,6571294
x162,835:18694198,6571294
k162,835:18970085,6571294:275887
x162,835:19658209,6571294
k162,835:19934097,6571294:275888
x162,835:21409376,6571294
x162,835:21710839,6571294
x162,835:22799458,6571294
x162,835:23000434,6571294
x162,835:23301897,6571294
x162,835:23971816,6571294
k162,836:24258058,6571294:286242
x162,836:25623747,6571294
x162,836:25824723,6571294
x162,836:26126186,6571294
x162,836:26595129,6571294
k162,836:26871017,6571294:275888
x162,836:27909393,6571294
k162,836:28185280,6571294:275887
x162,836:28998286,6571294
x162,836:29500725,6571294
x162,836:30170644,6571294
x162,836:30714951,6571294
x162,836:31585846,6571294
k162,836:31861734,6571294:275888
x162,836:32732629,6571294
x162,836:33704011,6571294
x162,836:34421990,6571294
k162,836:34421990,6571294:0
)
(162,838:6411099,7750942:28010891,455111,127431
x162,838:6756985,7750942
x162,836:7430551,7750942
g162,836:7649004,7750942
x162,836:8814092,7750942
g162,836:9032545,7750942
x162,836:9906361,7750942
g162,836:10124814,7750942
x162,836:11617583,7750942
g162,836:11836036,7750942
x162,836:12382171,7750942
g162,837:12600624,7750942
x162,837:15404117,7750942
g162,837:15622570,7750942
x162,837:17115339,7750942
k162,838:34421991,7750942:17306652
g162,838:34421991,7750942
)
(162,843:6411099,9454878:28010891,491520,163840
(162,839:6411099,9454878:0,491520,163840
g162,839:6411099,9454878
g162,839:5063966,9454878
g162,839:4736286,9454878
(162,839:4736286,9454878:1347133,491520,163840
g162,839:4736286,9454878
x162,839:6083419,9454878
)
g162,839:6411099,9454878
)
x162,839:7066460,9454878
k162,840:7303348,9454878:236888
x162,840:9342251,9454878
k162,840:9579139,9454878:236888
x162,840:10006945,9454878
x162,840:10280012,9454878
x162,840:10807943,9454878
k162,840:11049440,9454878:241497
x162,840:11595575,9454878
k162,840:11832463,9454878:236888
x162,840:12997550,9454878
k162,840:13239047,9454878:241497
x162,840:13785182,9454878
k162,840:14022070,9454878:236888
x162,840:14904988,9454878
k162,840:15141876,9454878:236888
x162,840:17127986,9454878
k162,840:17364875,9454878:236889
x162,840:18748417,9454878
k162,840:18989913,9454878:241496
x162,840:19536048,9454878
k162,840:19772937,9454878:236889
x162,840:21658922,9454878
k162,840:21900418,9454878:241496
x162,840:22956279,9454878
k162,840:23193168,9454878:236889
x162,840:23775711,9454878
k162,840:24012599,9454878:236888
x162,840:25250505,9454878
k162,840:25492002,9454878:241497
x162,840:26748112,9454878
x162,840:27603723,9454878
k162,840:27840611,9454878:236888
x162,840:28368542,9454878
k162,840:28605430,9454878:236888
x162,840:31325181,9454878
k162,841:28605430,9454878:-18205
x162,841:31598247,9454878
k162,841:31835135,9454878:236888
x162,841:34421990,9454878
k162,841:34421990,9454878:0
)
(162,843:6411099,10634526:28010891,455111,127431
x162,843:9587780,10634526
x162,843:9915461,10634526
g162,841:10133914,10634526
x162,841:12311880,10634526
g162,841:12546351,10634526
x162,841:13082287,10634526
g162,841:13316758,10634526
x162,841:15143745,10634526
x162,841:15445208,10634526
g162,841:15679679,10634526
x162,841:17997820,10634526
g162,841:18216273,10634526
x162,841:18562159,10634526
k162,842:18216273,10634526:-18205
x162,842:19235725,10634526
g162,842:19454178,10634526
x162,842:20619266,10634526
g162,842:20837719,10634526
x162,842:21711535,10634526
g162,842:21929988,10634526
x162,842:22439714,10634526
g162,842:22658167,10634526
x162,842:23204302,10634526
g162,842:23422755,10634526
x162,842:25570886,10634526
g162,842:25789339,10634526
x162,842:27282108,10634526
k162,843:34421990,10634526:7139882
g162,843:34421990,10634526
)
(162,848:6411099,12338462:28010891,491520,163840
(162,844:6411099,12338462:0,491520,163840
g162,844:6411099,12338462
g162,844:5063966,12338462
g162,844:4736286,12338462
(162,844:4736286,12338462:1347133,491520,163840
g162,844:4736286,12338462
x162,844:6083419,12338462
)
g162,844:6411099,12338462
)
x162,844:7066460,12338462
k162,845:7228780,12338462:162320
x162,845:9267683,12338462
k162,845:9430003,12338462:162320
x162,845:9857809,12338462
x162,845:10130876,12338462
x162,845:10658807,12338462
k162,845:10832354,12338462:173547
x162,845:11378489,12338462
k162,845:11540809,12338462:162320
x162,845:12423727,12338462
k162,845:12586047,12338462:162320
x162,845:14572157,12338462
k162,845:14734477,12338462:162320
x162,845:16118019,12338462
k162,845:16291566,12338462:173547
x162,845:16946927,12338462
k162,845:17109247,12338462:162320
x162,845:20060194,12338462
k162,845:20233741,12338462:173547
x162,845:20898204,12338462
k162,845:21060524,12338462:162320
x162,845:23507206,12338462
k162,845:23680753,12338462:173547
x162,845:24226888,12338462
k162,845:24389208,12338462:162320
x162,845:26275193,12338462
k162,845:26448740,12338462:173547
x162,845:27504601,12338462
k162,845:27666921,12338462:162320
x162,845:28249464,12338462
k162,846:28411784,12338462:162320
x162,846:29649690,12338462
k162,846:29823237,12338462:173547
x162,846:30596928,12338462
x162,846:33731739,12338462
k162,846:33894059,12338462:162320
x162,846:34421990,12338462
k162,846:34421990,12338462:0
)
(162,848:6411099,13518110:28010891,455111,127431
x162,848:9130850,13518110
x162,846:9403916,13518110
k162,846:9615527,13518110:211611
x162,846:12202382,13518110
k162,846:12413993,13518110:211611
x162,846:15150126,13518110
k162,846:15361737,13518110:211611
x162,846:18500189,13518110
x162,846:18827870,13518110
k162,846:19040849,13518110:212979
x162,846:21218815,13518110
k162,847:21446991,13518110:228176
x162,847:21982927,13518110
k162,847:22211104,13518110:228177
x162,847:24038091,13518110
x162,847:24339554,13518110
k162,847:24567730,13518110:228176
x162,847:26885871,13518110
k162,847:27098851,13518110:212980
x162,847:27444737,13518110
x162,847:28118303,13518110
k162,847:28329914,13518110:211611
x162,847:29495002,13518110
k162,847:29707981,13518110:212979
x162,847:30581797,13518110
k162,847:30793408,13518110:211611
x162,847:31303134,13518110
k162,847:31516113,13518110:212979
x162,847:32062248,13518110
k162,847:32273859,13518110:211611
x162,847:34421990,13518110
k162,847:34421990,13518110:0
)
(162,848:6411099,14697758:28010891,422343,0
x162,848:7903868,14697758
k162,848:34421990,14697758:26518122
g162,848:34421990,14697758
)
(162,854:6411099,16401694:28010891,491520,163840
(162,849:6411099,16401694:0,491520,163840
g162,849:6411099,16401694
g162,849:5063966,16401694
g162,849:4736286,16401694
(162,849:4736286,16401694:1347133,491520,163840
g162,849:4736286,16401694
x162,849:6083419,16401694
)
g162,849:6411099,16401694
)
x162,849:6957234,16401694
k162,850:7130793,16401694:173559
x162,850:7804359,16401694
x162,850:8951242,16401694
k162,850:9133780,16401694:182538
x162,850:9916573,16401694
k162,850:10090133,16401694:173560
x162,850:11173298,16401694
x162,850:11500979,16401694
x162,850:12212773,16401694
k162,850:12395311,16401694:182538
x162,850:13077979,16401694
k162,850:13251538,16401694:173559
x162,850:13843184,16401694
k162,850:14016743,16401694:173559
x162,850:16401531,16401694
k162,850:16584069,16401694:182538
x162,850:17639930,16401694
k162,850:17813490,16401694:173560
x162,850:18359625,16401694
k162,850:18533184,16401694:173559
x162,850:19206750,16401694
k162,850:19380309,16401694:173559
x162,850:21752351,16401694
k162,850:21934889,16401694:182538
x162,850:23190999,16401694
x162,850:24920426,16401694
k162,850:25093985,16401694:173559
x162,850:25621916,16401694
k162,850:25795476,16401694:173560
x162,850:28382331,16401694
k162,850:28555890,16401694:173559
x162,850:29961276,16401694
k162,851:28555890,16401694:18205
x162,851:32974117,16401694
k162,851:33147676,16401694:173559
x162,851:34421990,16401694
k162,851:34421990,16401694:0
)
(162,854:6411099,17581342:28010891,455111,127431
x162,854:9578681,17581342
k162,851:9872553,17581342:293872
x162,851:10455097,17581342
k162,851:10748970,17581342:293873
x162,851:13772732,17581342
x162,851:15793430,17581342
k162,851:16087302,17581342:293872
x162,851:19553436,17581342
x162,851:19881117,17581342
k162,851:20193844,17581342:312727
x162,851:22371810,17581342
k162,852:22675666,17581342:303856
x162,852:23211602,17581342
k162,852:23515459,17581342:303857
x162,852:24369605,17581342
k162,852:24673462,17581342:303857
x162,852:25562561,17581342
x162,852:27639310,17581342
k162,852:27943167,17581342:303857
x162,852:28981543,17581342
k162,852:29285399,17581342:303856
x162,852:31421495,17581342
k162,852:31725352,17581342:303857
x162,852:32261288,17581342
k162,852:32565145,17581342:303857
x162,852:34421990,17581342
k162,852:34421990,17581342:0
)
(162,854:6411099,18760990:28010891,455111,127431
x162,854:6756985,18760990
x162,852:7430551,18760990
g162,852:7649004,18760990
x162,852:8486411,18760990
g162,852:8704864,18760990
x162,852:9615089,18760990
g162,852:9833542,18760990
x162,852:10816585,18760990
g162,852:11035038,18760990
x162,852:11362719,18760990
g162,852:11581172,18760990
x162,852:12746260,18760990
g162,852:12964713,18760990
x162,852:14457482,18760990
k162,854:34421990,18760990:19964508
g162,854:34421990,18760990
)
(162,859:6411099,20464926:28010891,491520,163840
(162,855:6411099,20464926:0,491520,163840
g162,855:6411099,20464926
g162,855:5063966,20464926
g162,855:4736286,20464926
(162,855:4736286,20464926:1347133,491520,163840
g162,855:4736286,20464926
x162,855:6083419,20464926
)
g162,855:6411099,20464926
)
x162,855:7084665,20464926
k162,856:7274236,20464926:189571
x162,856:8603164,20464926
k162,856:8792735,20464926:189571
x162,856:9848596,20464926
k162,856:10038166,20464926:189570
x162,856:10729937,20464926
k162,856:10919508,20464926:189571
x162,856:13204172,20464926
x162,856:14480307,20464926
x162,856:14971828,20464926
k162,856:15167175,20464926:195347
x162,856:15986377,20464926
k162,856:16175920,20464926:189543
x162,856:17158962,20464926
x162,856:17941755,20464926
x162,856:19197865,20464926
k162,856:19387435,20464926:189570
x162,856:21227909,20464926
k162,856:21417480,20464926:189571
x162,856:21945411,20464926
k162,856:22134982,20464926:189571
x162,856:25468224,20464926
k162,856:25663571,20464926:195347
x162,856:30072697,20464926
k162,856:30262268,20464926:189571
x162,856:31594836,20464926
k162,857:30262268,20464926:18205
x162,857:34094309,20464926
x162,857:34421990,20464926
k162,857:34421990,20464926:0
)
(162,859:6411099,21644574:28010891,455111,127431
x162,859:6898247,21644574
x162,857:7157839,21644574
x162,857:8564667,21644574
g162,857:8799138,21644574
x162,857:9611415,21644574
g162,857:9845886,21644574
x162,857:10323932,21644574
x162,857:12249950,21644574
g162,857:12484421,21644574
x162,857:13373520,21644574
x162,857:15450269,21644574
g162,857:15684740,21644574
x162,857:16723116,21644574
g162,857:16957587,21644574
x162,857:17444735,21644574
x162,857:19536050,21644574
g162,857:19754503,21644574
x162,857:20100389,21644574
k162,858:19754503,21644574:-18205
x162,858:20773955,21644574
g162,858:20992408,21644574
x162,858:22157496,21644574
g162,858:22375949,21644574
x162,858:23286174,21644574
g162,858:23504627,21644574
x162,858:24159989,21644574
x162,858:24487670,21644574
x162,858:25325077,21644574
g162,858:25543530,21644574
x162,858:27036299,21644574
k162,859:34421990,21644574:7385691
g162,859:34421990,21644574
)
(162,864:6411099,23348510:28010891,491520,163840
(162,860:6411099,23348510:0,491520,163840
g162,860:6411099,23348510
g162,860:5063966,23348510
g162,860:4736286,23348510
(162,860:4736286,23348510:1347133,491520,163840
g162,860:4736286,23348510
x162,860:6083419,23348510
)
g162,860:6411099,23348510
)
x162,860:7020950,23348510
k162,861:7272147,23348510:251197
x162,861:9940926,23348510
x162,861:10796537,23348510
k162,861:11055919,23348510:259382
x162,861:11747690,23348510
k162,861:11998887,23348510:251197
x162,861:12827191,23348510
x162,861:13154872,23348510
x162,861:13828438,23348510
k162,861:14087820,23348510:259382
x162,861:14679466,23348510
k162,861:14930663,23348510:251197
x162,861:16068444,23348510
k162,861:16327826,23348510:259382
x162,861:17383687,23348510
k162,861:17634884,23348510:251197
x162,861:18080894,23348510
x162,861:18208325,23348510
k162,861:18459521,23348510:251196
x162,861:20827926,23348510
k162,861:21087309,23348510:259383
x162,861:24213019,23348510
k162,861:24464215,23348510:251196
x162,861:25505512,23348510
k162,861:25756709,23348510:251197
x162,861:26120799,23348510
x162,861:27032844,23348510
x162,861:29091769,23348510
k162,861:29342965,23348510:251196
x162,861:30398826,23348510
k162,862:30650023,23348510:251197
x162,862:32545108,23348510
x162,862:34421990,23348510
k162,862:34421990,23348510:0
)
(162,864:6411099,24528158:28010891,455111,127431
x162,864:9038006,24528158
g162,862:9256459,24528158
x162,862:10752868,24528158
g162,862:10971321,24528158
x162,862:13525407,24528158
x162,862:13853088,24528158
g162,862:14071541,24528158
x162,862:15193656,24528158
g162,862:15428127,24528158
x162,862:17546018,24528158
g162,862:17764471,24528158
x162,862:18110357,24528158
x162,862:18783923,24528158
g162,862:19002376,24528158
x162,862:19839783,24528158
g162,862:20058236,24528158
x162,862:20968461,24528158
g162,863:21186914,24528158
x162,863:22169957,24528158
x162,863:22497638,24528158
x162,863:23662726,24528158
g162,863:23881179,24528158
x162,863:25373948,24528158
k162,864:34421990,24528158:9048042
g162,864:34421990,24528158
)
(162,868:6411099,26232094:28010891,491520,163840
(162,865:6411099,26232094:0,491520,163840
g162,865:6411099,26232094
g162,865:5063966,26232094
g162,865:4736286,26232094
(162,865:4736286,26232094:1347133,491520,163840
g162,865:4736286,26232094
x162,865:6083419,26232094
)
g162,865:6411099,26232094
)
x162,865:7039154,26232094
k162,866:7310294,26232094:271140
x162,866:9205380,26232094
k162,866:9489692,26232094:284312
x162,866:10035827,26232094
k162,866:10306967,26232094:271140
x162,866:12491505,26232094
k162,866:12775817,26232094:284312
x162,866:13385668,26232094
k162,866:13656808,26232094:271140
x162,866:15240598,26232094
k162,866:15524910,26232094:284312
x162,866:16580771,26232094
k162,866:16851911,26232094:271140
x162,866:17443557,26232094
k162,866:17714697,26232094:271140
x162,866:20336144,26232094
x162,866:21173551,26232094
k162,866:21457863,26232094:284312
x162,866:23933673,26232094
k162,866:24204813,26232094:271140
x162,866:25519177,26232094
x162,866:27543516,26232094
k162,866:27814656,26232094:271140
x162,866:28360791,26232094
k162,866:28631931,26232094:271140
x162,866:31692106,26232094
x162,866:32019787,26232094
k162,867:32304099,26232094:284312
x162,867:33971979,26232094
x162,867:34421990,26232094
k162,867:34421990,26232094:0
)
(162,868:6411099,27411742:28010891,455111,127431
x162,868:6756985,27411742
x162,867:7430551,27411742
g162,867:7649004,27411742
x162,867:8814092,27411742
g162,867:9032545,27411742
x162,867:9906361,27411742
g162,867:10124814,27411742
x162,867:11617583,27411742
g162,867:11836036,27411742
x162,867:12382171,27411742
g162,867:12600624,27411742
x162,867:13438031,27411742
g162,867:13656484,27411742
x162,867:15149253,27411742
k162,868:34421989,27411742:19272736
g162,868:34421989,27411742
)
(162,873:6411099,29115678:28010891,491520,163840
(162,869:6411099,29115678:0,491520,163840
g162,869:6411099,29115678
g162,869:5063966,29115678
g162,869:4736286,29115678
(162,869:4736286,29115678:1347133,491520,163840
g162,869:4736286,29115678
x162,869:6083419,29115678
)
g162,869:6411099,29115678
)
x162,869:7039154,29115678
k162,870:7340503,29115678:301349
x162,870:9053544,29115678
k162,870:9354893,29115678:301349
x162,870:10410754,29115678
k162,870:10712103,29115678:301349
x162,870:11303749,29115678
k162,870:11605098,29115678:301349
x162,870:14226545,29115678
x162,870:15063952,29115678
k162,870:15386024,29115678:322072
x162,870:17861834,29115678
k162,870:18163183,29115678:301349
x162,870:20411435,29115678
k162,870:20712784,29115678:301349
x162,870:21768645,29115678
k162,870:22069994,29115678:301349
x162,870:24114354,29115678
x162,870:24351012,29115678
k162,870:24652361,29115678:301349
x162,870:28083906,29115678
k162,870:28385255,29115678:301349
x162,870:28931390,29115678
k162,870:29232739,29115678:301349
x162,870:31892414,29115678
k162,871:32193763,29115678:301349
x162,871:34094309,29115678
x162,871:34421990,29115678
k162,871:34421990,29115678:0
)
(162,873:6411099,30295326:28010891,455111,127431
x162,873:8279227,30295326
x162,871:8748170,30295326
g162,871:8982641,30295326
x162,871:9460687,30295326
x162,871:10968003,30295326
g162,871:11202474,30295326
x162,871:11613527,30295326
x162,871:13344756,30295326
g162,871:13563209,30295326
x162,871:13909095,30295326
x162,871:14582661,30295326
g162,871:14801114,30295326
x162,871:15638521,30295326
g162,871:15856974,30295326
x162,871:16730790,30295326
g162,871:16949243,30295326
x162,871:17786650,30295326
g162,871:18005103,30295326
x162,871:18551238,30295326
g162,871:18769691,30295326
x162,871:20262460,30295326
g162,871:20480913,30295326
x162,871:21973682,30295326
k162,873:34421990,30295326:12448308
g162,873:34421990,30295326
)
(162,879:6411099,31999262:28010891,491520,163840
(162,874:6411099,31999262:0,491520,163840
g162,874:6411099,31999262
g162,874:5063966,31999262
g162,874:4736286,31999262
(162,874:4736286,31999262:1347133,491520,163840
g162,874:4736286,31999262
x162,874:6083419,31999262
)
g162,874:6411099,31999262
)
x162,874:6857109,31999262
k162,875:6411099,31999262:-54614
x162,875:6984540,31999262
k162,875:7196865,31999262:212325
x162,875:8034272,31999262
x162,875:9290383,31999262
k162,875:9503934,31999262:213551
x162,875:10200255,31999262
k162,875:10412580,31999262:212325
x162,875:11688715,31999262
x162,875:12016396,31999262
x162,875:12999439,31999262
x162,875:13327120,31999262
x162,875:13964276,31999262
k162,875:14177827,31999262:213551
x162,875:15233688,31999262
k162,875:15446013,31999262:212325
x162,875:15992148,31999262
k162,875:16204473,31999262:212325
x162,875:17442379,31999262
x162,875:19717941,31999262
k162,875:19931492,31999262:213551
x162,875:23319348,31999262
k162,875:23531673,31999262:212325
x162,875:24316287,31999262
k162,875:24528613,31999262:212326
x162,875:26587540,31999262
k162,875:26875747,31999262:288207
x162,875:27804176,31999262
x162,875:29533603,31999262
k162,875:29745928,31999262:212325
x162,875:32514829,31999262
k162,876:32727154,31999262:212325
x162,876:33091244,31999262
x162,876:33437130,31999262
x162,876:33892241,31999262
x162,876:34421990,31999262
k162,876:34421990,31999262:0
)
(162,879:6411099,33178910:28010891,455111,127431
x162,879:7741848,33178910
k162,876:8010750,33178910:268902
x162,876:8920974,33178910
k162,876:9189876,33178910:268902
x162,876:12068006,33178910
k162,876:12336908,33178910:268902
x162,876:12864839,33178910
k162,876:13133741,33178910:268902
x162,876:13497831,33178910
x162,876:15465737,33178910
k162,876:15734639,33178910:268902
x162,876:17190997,33178910
x162,876:19249922,33178910
k162,876:19518824,33178910:268902
x162,876:20669348,33178910
k162,876:20938250,33178910:268902
x162,876:21722864,33178910
k162,876:21991766,33178910:268902
x162,876:22465082,33178910
k162,877:21991766,33178910:-18205
x162,877:24487599,33178910
k162,877:24756501,33178910:268902
x162,877:27929540,33178910
x162,877:28257221,33178910
k162,877:28538735,33178910:281514
x162,877:30710874,33178910
k162,877:30991758,33178910:280884
x162,877:32030134,33178910
k162,877:32311018,33178910:280884
x162,877:34120527,33178910
x162,877:34421990,33178910
k162,877:34421990,33178910:0
)
(162,879:6411099,34358558:28010891,455111,127431
x162,879:7324592,34358558
x162,877:8086622,34358558
x162,877:9708993,34358558
g162,877:9927446,34358558
x162,877:10273332,34358558
x162,877:10946898,34358558
g162,877:11165351,34358558
x162,877:11675077,34358558
g162,877:11893530,34358558
x162,877:12767346,34358558
g162,878:12985799,34358558
x162,878:13495525,34358558
g162,878:13713978,34358558
x162,878:14260113,34358558
g162,878:14478566,34358558
x162,878:16626697,34358558
g162,878:16845150,34358558
x162,878:18337919,34358558
k162,879:34421990,34358558:16084071
g162,879:34421990,34358558
)
(162,884:6411099,36062494:28010891,491520,163840
(162,880:6411099,36062494:0,491520,163840
g162,880:6411099,36062494
g162,880:5063966,36062494
g162,880:4736286,36062494
(162,880:4736286,36062494:1347133,491520,163840
g162,880:4736286,36062494
x162,880:6083419,36062494
)
g162,880:6411099,36062494
)
x162,880:7057359,36062494
k162,881:7226607,36062494:169248
x162,881:7900173,36062494
x162,881:9047056,36062494
k162,881:9226146,36062494:179090
x162,881:9772281,36062494
k162,881:9941529,36062494:169248
x162,881:10433050,36062494
x162,881:11579933,36062494
k162,881:11759022,36062494:179089
x162,881:12814883,36062494
k162,881:12984131,36062494:169248
x162,881:13430141,36062494
x162,881:13557572,36062494
k162,881:13726820,36062494:169248
x162,881:16095225,36062494
k162,881:16274315,36062494:179090
x162,881:18176685,36062494
x162,881:20672518,36062494
x162,881:21000199,36062494
k162,881:21169447,36062494:169248
x162,881:21755631,36062494
k162,881:21924879,36062494:169248
x162,881:22252560,36062494
k162,881:22421808,36062494:169248
x162,881:23677919,36062494
x162,881:24975897,36062494
k162,881:25145145,36062494:169248
x162,881:26273822,36062494
x162,881:28298161,36062494
k162,881:28467410,36062494:169249
x162,881:29252024,36062494
k162,882:29421272,36062494:169248
x162,882:31298154,36062494
k162,882:31467402,36062494:169248
x162,882:32761742,36062494
x162,882:34421990,36062494
k162,882:34421990,36062494:0
)
(162,884:6411099,37242142:28010891,455111,127431
x162,884:7741848,37242142
g162,882:7960301,37242142
x162,882:10838431,37242142
g162,882:11056884,37242142
x162,882:11584815,37242142
g162,882:11803268,37242142
x162,882:12968356,37242142
g162,882:13186809,37242142
x162,882:15087355,37242142
x162,882:15415036,37242142
g162,882:15633489,37242142
x162,882:17501617,37242142
x162,882:17970560,37242142
g162,882:18205031,37242142
x162,882:18683077,37242142
x162,882:20190393,37242142
g162,882:20424864,37242142
x162,882:21068207,37242142
g162,883:21286660,37242142
x162,883:21632546,37242142
x162,883:22306112,37242142
g162,883:22524565,37242142
x162,883:23689653,37242142
g162,883:23908106,37242142
x162,883:24454241,37242142
g162,883:24672694,37242142
x162,883:26820825,37242142
g162,883:27039278,37242142
x162,883:28532047,37242142
k162,884:34421990,37242142:5889943
g162,884:34421990,37242142
)
(162,890:6411099,38946078:28010891,491520,163840
(162,885:6411099,38946078:0,491520,163840
g162,885:6411099,38946078
g162,885:5063966,38946078
g162,885:4736286,38946078
(162,885:4736286,38946078:1347133,491520,163840
g162,885:4736286,38946078
x162,885:6083419,38946078
)
g162,885:6411099,38946078
)
x162,885:6857109,38946078
k162,886:6411099,38946078:-54614
x162,886:6984540,38946078
k162,886:7300460,38946078:315920
x162,886:7746470,38946078
x162,886:7873901,38946078
k162,886:8189821,38946078:315920
x162,886:9831865,38946078
x162,886:10177751,38946078
x162,886:11178997,38946078
k162,886:11494917,38946078:315920
x162,886:12550778,38946078
k162,886:12866698,38946078:315920
x162,886:13649491,38946078
k162,886:13965411,38946078:315920
x162,886:14875636,38946078
x162,886:15949702,38946078
k162,886:16289989,38946078:340287
x162,886:17109191,38946078
k162,886:17425013,38946078:315822
x162,886:19099825,38946078
x162,886:20743690,38946078
k162,886:21059610,38946078:315920
x162,886:24139810,38946078
x162,886:24412876,38946078
k162,886:24728796,38946078:315920
x162,886:26569270,38946078
k162,886:26885190,38946078:315920
x162,886:27669804,38946078
k162,886:27985724,38946078:315920
x162,886:30099262,38946078
x162,886:31501008,38946078
k162,887:27985724,38946078:-18205
x162,887:31774074,38946078
k162,887:32089994,38946078:315920
x162,887:32454084,38946078
x162,887:34421990,38946078
k162,887:34421990,38946078:0
)
(162,890:6411099,40125726:28010891,455111,127431
x162,890:7940276,40125726
x162,887:9531347,40125726
k162,887:9789024,40125726:257677
x162,887:10644636,40125726
k162,887:10902313,40125726:257677
x162,887:15562663,40125726
x162,887:15890344,40125726
k162,887:16157827,40125726:267483
x162,887:19902457,40125726
k162,887:20173015,40125726:270558
x162,887:22350981,40125726
k162,888:22621538,40125726:270557
x162,888:23157474,40125726
k162,888:23428031,40125726:270557
x162,888:24853066,40125726
x162,888:26135014,40125726
x162,888:26712818,40125726
k162,888:26983376,40125726:270558
x162,888:27872475,40125726
x162,888:30131269,40125726
k162,888:30398752,40125726:267483
x162,888:30744638,40125726
x162,888:31418204,40125726
k162,888:31675881,40125726:257677
x162,888:32513288,40125726
k162,888:32780771,40125726:267483
x162,888:33654587,40125726
k162,888:33912264,40125726:257677
x162,888:34421990,40125726
k162,888:34421990,40125726:0
)
(162,890:6411099,41305374:28010891,455111,127431
x162,890:7321324,41305374
g162,888:7539777,41305374
x162,888:8522820,41305374
g162,888:8741273,41305374
x162,888:9068954,41305374
g162,888:9287407,41305374
x162,888:10452495,41305374
g162,888:10670948,41305374
x162,888:12163717,41305374
g162,888:12382170,41305374
g162,889:12454260,41305374
x162,889:15241367,41305374
g162,889:15459820,41305374
x162,889:16624907,41305374
x162,889:17407700,41305374
x162,889:18663810,41305374
g162,889:18882263,41305374
x162,889:21509168,41305374
k162,890:34421990,41305374:12912822
g162,890:34421990,41305374
)
(162,895:6411099,43009310:28010891,491520,163840
(162,891:6411099,43009310:0,491520,163840
g162,891:6411099,43009310
g162,891:5063966,43009310
g162,891:4736286,43009310
(162,891:4736286,43009310:1347133,491520,163840
g162,891:4736286,43009310
x162,891:6083419,43009310
)
g162,891:6411099,43009310
)
x162,891:7193892,43009310
k162,892:7482442,43009310:288550
x162,892:8156008,43009310
k162,892:8444559,43009310:288551
x162,892:9354784,43009310
x162,892:10246805,43009310
k162,892:10535355,43009310:288550
x162,892:11591216,43009310
k162,892:11879767,43009310:288551
x162,892:12325777,43009310
x162,892:12453208,43009310
k162,892:12741758,43009310:288550
x162,892:13187768,43009310
x162,892:13315199,43009310
k162,892:13603750,43009310:288551
x162,892:15245794,43009310
x162,892:15591680,43009310
x162,892:16774971,43009310
k162,892:17081045,43009310:306074
x162,892:18382667,43009310
x162,892:19167279,43009310
x162,892:22631592,43009310
k162,892:22937667,43009310:306075
x162,892:25742975,43009310
x162,892:28479108,43009310
k162,892:28767658,43009310:288550
x162,892:30296835,43009310
k162,893:28767658,43009310:18205
x162,893:32069951,43009310
k162,893:32501417,43009310:431466
x162,893:34421990,43009310
k162,895:34421990,43009310:0
)
(162,895:6411099,44188958:28010891,455111,127431
x162,895:8054964,44188958
k162,893:8320936,44188958:265972
x162,893:9491483,44188958
x162,893:10751233,44188958
k162,893:11017205,44188958:265972
x162,893:12073066,44188958
k162,893:12339038,44188958:265972
x162,893:14345173,44188958
x162,893:14672854,44188958
k162,893:14938826,44188958:265972
x162,893:17367305,44188958
x162,893:17694986,44188958
k162,893:17972838,44188958:277852
x162,893:20150804,44188958
k162,893:20428993,44188958:278189
x162,893:20964929,44188958
k162,893:21243117,44188958:278188
x162,893:22097263,44188958
k162,894:22375452,44188958:278189
x162,894:23264551,44188958
x162,894:25341300,44188958
k162,894:25619488,44188958:278188
x162,894:26657864,44188958
k162,894:26936053,44188958:278189
x162,894:29072149,44188958
k162,894:29350338,44188958:278189
x162,894:29886274,44188958
k162,894:30164462,44188958:278188
x162,894:32021307,44188958
k162,894:32299159,44188958:277852
x162,894:32645045,44188958
x162,894:33318611,44188958
k162,894:33584583,44188958:265972
x162,894:34421990,44188958
k162,894:34421990,44188958:0
)
(162,895:6411099,45368606:28010891,422343,127431
x162,895:7321324,45368606
g162,894:7539777,45368606
x162,894:8522820,45368606
x162,894:8850501,45368606
x162,894:10015589,45368606
g162,894:10234042,45368606
x162,894:11726811,45368606
k162,895:34421991,45368606:22695180
g162,895:34421991,45368606
)
(162,901:6411099,47072542:28010891,491520,163840
(162,896:6411099,47072542:0,491520,163840
g162,896:6411099,47072542
g162,896:5063966,47072542
g162,896:4736286,47072542
(162,896:4736286,47072542:1347133,491520,163840
g162,896:4736286,47072542
x162,896:6083419,47072542
)
g162,896:6411099,47072542
)
x162,896:7193892,47072542
k162,897:7404171,47072542:210279
x162,897:8077737,47072542
k162,897:8288016,47072542:210279
x162,897:9198241,47072542
x162,897:10272307,47072542
k162,897:10484220,47072542:211913
x162,897:11148683,47072542
k162,897:11358962,47072542:210279
x162,897:12196369,47072542
x162,897:16492630,47072542
k162,897:16704544,47072542:211914
x162,897:17760405,47072542
k162,897:17970683,47072542:210278
x162,897:18416693,47072542
x162,897:18544124,47072542
k162,897:18754403,47072542:210279
x162,897:19200413,47072542
x162,897:19327844,47072542
k162,897:19538123,47072542:210279
x162,897:21180167,47072542
x162,897:21526053,47072542
x162,897:22709344,47072542
k162,897:22921258,47072542:211914
x162,897:26427440,47072542
x162,897:28448138,47072542
k162,897:28658416,47072542:210278
x162,897:31942505,47072542
k162,898:32152784,47072542:210279
x162,898:32698919,47072542
k162,898:32909198,47072542:210279
x162,898:33637378,47072542
x162,898:34421990,47072542
k162,901:34421990,47072542:0
)
(162,901:6411099,48252190:28010891,455111,127431
x162,901:9875412,48252190
k162,898:10153221,48252190:277809
x162,898:12958529,48252190
x162,898:15694662,48252190
k162,898:15960600,48252190:265938
x162,898:17489777,48252190
x162,898:19080848,48252190
k162,898:19346786,48252190:265938
x162,898:20333469,48252190
x162,898:22062893,48252190
k162,898:22328830,48252190:265937
x162,898:22911374,48252190
k162,899:23177312,48252190:265938
x162,899:24087536,48252190
x162,899:26091851,48252190
k162,899:26357789,48252190:265938
x162,899:27923374,48252190
x162,899:30180732,48252190
x162,899:30508413,48252190
k162,899:30786222,48252190:277809
x162,899:34421990,48252190
k162,899:34421990,48252190:0
)
(162,901:6411099,49431838:28010891,455111,127431
x162,901:7449475,49431838
g162,899:7683946,49431838
x162,899:8573045,49431838
x162,899:10649794,49431838
g162,899:10884265,49431838
x162,899:11420201,49431838
g162,899:11654672,49431838
x162,899:13511517,49431838
g162,899:13729970,49431838
x162,899:14075856,49431838
k162,900:13729970,49431838:-18205
x162,900:14749422,49431838
g162,900:14967875,49431838
x162,900:15805282,49431838
g162,900:16023735,49431838
x162,900:16897551,49431838
g162,900:17116004,49431838
x162,900:17625730,49431838
g162,900:17844183,49431838
x162,900:18754408,49431838
g162,900:18972861,49431838
x162,900:19955904,49431838
x162,900:20283585,49431838
x162,900:21448673,49431838
g162,900:21667126,49431838
x162,900:23159895,49431838
k162,901:34421990,49431838:11262095
g162,901:34421990,49431838
)
]
(162,908:4736286,52610784:29685704,786432,235932
(162,908:4736286,52610784:29685704,786432,235932
(162,908:4736286,52610784:29685704,786432,235932
[162,908:4736286,52610784:29685704,786432,235932
(162,908:4736286,52610784:29685704,550500,235932
(162,908:4736286,52610784:0,0,0
[162,908:4736286,52610784:29685704,0,0
(162,908:4736286,52610784:29685704,0,0
h162,908:4736286,52610784:0,0,0
k162,908:19579138,52610784:14842852
k162,908:34421990,52610784:14842852
)
]
k162,908:4736286,52610784:-29685704
)
g162,908:4736286,52610784
[162,908:4736286,52610784:29685704,550500,235932
(162,908:4736286,52610784:29685704,550500,235932
k162,908:19087616,52610784:14351330
h162,908:19087616,52610784:0,0,0
x162,908:20070659,52610784
r162,908:20070659,52610784:0,786432,235932
g162,908:20070659,52610784
k162,908:34421989,52610784:14351330
)
]
g162,908:34421990,52610784
(162,908:34421990,52610784:0,0,0
k162,908:4736286,52610784:-29685704
[162,908:4736286,52610784:29685704,0,0
(162,908:4736286,52610784:29685704,0,0
k162,908:34421990,52610784:29685704
h162,908:34421990,52610784:0,0,0
g162,908:34421990,52610784
g162,908:34421990,52610784
)
]
)
)
]
)
g162,908:34421990,52610784
)
)
]
]
]
!36088
}124
!12
{125
[162,974:4736286,52610784:29685704,47874498,235932
[162,974:4736286,4736286:0,0,0
(162,974:4736286,2245673:0,0,0
k162,974:4736286,2245673:65781
)
]
[162,974:4736286,52610784:29685704,47874498,235932
h162,974:4736286,4736286:0,0,0
[162,974:4736286,52610784:29685704,50299330,235932
[162,974:4736286,3097886:29685704,786432,0
(162,974:4736286,3097886:29685704,786432,0
(162,974:4736286,3097886:29685704,786432,0
(162,974:4736286,3097886:29685704,786432,0
[162,974:4736286,3097886:29685704,786432,0
(162,974:4736286,2861954:29685704,550500,235932
(162,974:4736286,2861954:0,550500,235932
[162,974:4736286,2861954:29685704,550500,235932
(162,974:4736286,2861954:29685704,550500,235932
h162,974:4736286,2861954:0,0,0
x162,974:5227807,2861954
x162,974:6192645,2861954
g162,974:6411098,2861954
$162,974:6411098,2861954
x162,974:6920824,2861954
$162,974:6920824,2861954
g162,974:7139277,2861954
x162,974:9507682,2861954
g162,974:9798953,2861954
x162,974:10290474,2861954
g162,974:10508927,2861954
x162,974:12658878,2861954
g162,974:12877331,2861954
x162,974:13569102,2861954
g162,974:13787555,2861954
x162,974:14697779,2861954
g162,974:14916232,2861954
x162,974:16922367,2861954
x162,974:17250048,2861954
g162,974:17468501,2861954
x162,974:18524362,2861954
g162,974:18742815,2861954
x162,974:21857604,2861954
r162,974:21857604,2861954:0,786432,235932
k162,974:28139797,2861954:6282193
k162,974:34421990,2861954:6282193
)
]
k162,974:4736286,2861954:-29685704
)
g162,974:4736286,2861954
[162,974:4736286,2861954:29685704,0,0
(162,974:4736286,2861954:29685704,0,0
k162,974:19579138,2861954:14842852
h162,974:19579138,2861954:0,0,0
g162,974:19579138,2861954
k162,974:34421990,2861954:14842852
)
]
g162,974:34421990,2861954
(162,974:34421990,2861954:0,550500,235932
k162,974:4736286,2861954:-29685704
[162,974:4736286,2861954:29685704,550500,235932
(162,974:4736286,2861954:29685704,550500,235932
k162,974:31846056,2861954:27109770
h162,974:31846056,2861954:0,0,0
x162,974:32292066,2861954
x162,974:33220494,2861954
g162,974:33438947,2861954
x162,974:34421990,2861954
r162,974:34421990,2861954:0,786432,235932
g162,974:34421990,2861954
g162,974:34421990,2861954
)
]
)
)
]
)
g162,974:34421990,3097886
)
)
]
[162,974:4736286,50644704:29685704,45908418,0
(162,907:6411099,5391646:28010891,491520,163840
(162,902:6411099,5391646:0,491520,163840
g162,902:6411099,5391646
g162,902:5063966,5391646
g162,902:4736286,5391646
(162,902:4736286,5391646:1347133,491520,163840
g162,902:4736286,5391646
x162,902:6083419,5391646
)
g162,902:6411099,5391646
)
x162,902:7193892,5391646
k162,903:7510844,5391646:316952
x162,903:8184410,5391646
k162,903:8501363,5391646:316953
x162,903:9411588,5391646
x162,903:10303609,5391646
k162,903:10620561,5391646:316952
x162,903:11676422,5391646
k162,903:11993375,5391646:316953
x162,903:12439385,5391646
x162,903:12566816,5391646
k162,903:12883768,5391646:316952
x162,903:13329778,5391646
x162,903:13457209,5391646
k162,903:13774162,5391646:316953
x162,903:15416206,5391646
x162,903:15762092,5391646
x162,903:16945383,5391646
k162,903:17286960,5391646:341577
x162,903:18588582,5391646
x162,903:19373194,5391646
x162,903:22655462,5391646
k162,903:22972414,5391646:316952
x162,903:25559269,5391646
k162,903:25876222,5391646:316953
x162,903:28612355,5391646
k162,903:28929307,5391646:316952
x162,903:30458484,5391646
k162,904:28929307,5391646:18205
x162,904:32231600,5391646
k162,904:32719870,5391646:488270
x162,904:34421990,5391646
k162,904:34421990,5391646:0
)
(162,907:6411099,6571294:28010891,455111,127431
x162,907:9853569,6571294
k162,904:10033871,6571294:180302
x162,904:11204418,6571294
x162,904:12464168,6571294
k162,904:12644469,6571294:180301
x162,904:13700330,6571294
k162,904:13880632,6571294:180302
x162,904:17164721,6571294
k162,904:17345022,6571294:180301
x162,904:18985246,6571294
k162,904:19165548,6571294:180302
x162,904:20439862,6571294
x162,904:22478765,6571294
k162,904:22659066,6571294:180301
x162,904:25174927,6571294
x162,904:25502608,6571294
k162,905:25690540,6571294:187932
x162,905:29435170,6571294
k162,905:29634543,6571294:199373
x162,905:31812509,6571294
k162,905:32011881,6571294:199372
x162,905:32547817,6571294
k162,905:32747190,6571294:199373
x162,905:34421990,6571294
k162,905:34421990,6571294:0
)
(162,907:6411099,7750942:28010891,455111,127431
x162,907:7449475,7750942
g162,905:7683946,7750942
x162,905:10045409,7750942
x162,905:10763388,7750942
g162,905:10981841,7750942
x162,905:11327727,7750942
x162,905:12001293,7750942
g162,905:12219746,7750942
x162,905:13384834,7750942
g162,905:13603287,7750942
x162,905:14513512,7750942
g162,906:14731965,7750942
x162,906:15387327,7750942
x162,906:15715008,7750942
x162,906:16552415,7750942
g162,906:16770868,7750942
x162,906:18263637,7750942
k162,907:34421990,7750942:16158353
g162,907:34421990,7750942
)
(162,912:6411099,9454878:28010891,491520,163840
(162,908:6411099,9454878:0,491520,163840
g162,908:6411099,9454878
g162,908:5063966,9454878
g162,908:4736286,9454878
(162,908:4736286,9454878:1347133,491520,163840
g162,908:4736286,9454878
x162,908:6083419,9454878
)
g162,908:6411099,9454878
)
x162,908:6957234,9454878
k162,909:7206495,9454878:249261
x162,909:9472955,9454878
k162,909:9722216,9454878:249261
x162,909:10778077,9454878
k162,909:11027337,9454878:249260
x162,909:11723658,9454878
k162,909:11972919,9454878:249261
x162,909:14803718,9454878
k162,909:15060681,9454878:256963
x162,909:17500084,9454878
x162,909:17827765,9454878
k162,909:18077025,9454878:249260
x162,909:18604956,9454878
k162,909:18854217,9454878:249261
x162,909:21990850,9454878
k162,909:22240111,9454878:249261
x162,909:25536942,9454878
x162,909:25810008,9454878
k162,909:26059269,9454878:249261
x162,909:26423359,9454878
x162,909:28649768,9454878
k162,909:28899028,9454878:249260
x162,909:30173342,9454878
k162,910:30422603,9454878:249261
x162,910:33590185,9454878
k162,910:33839446,9454878:249261
x162,910:34421990,9454878
k162,910:34421990,9454878:0
)
(162,912:6411099,10634526:28010891,628054,127431
x162,912:6920825,10634526
x162,910:7248506,10634526
x162,910:8433616,10634526
k162,910:8638567,10634526:204951
x162,910:10531834,10634526
x162,910:10859515,10634526
k162,910:11067166,10634526:207651
x162,910:13989686,10634526
k162,910:14211736,10634526:222050
x162,910:14412712,10634526
(162,910:14388956,10461583:334960,455111,0
x162,910:14723916,10461583
)
x162,910:15241737,10634526
k162,910:15463786,10634526:222049
x162,910:18763138,10634526
k162,910:18985187,10634526:222049
x162,910:22352987,10634526
k162,911:22575037,10634526:222050
x162,911:23630161,10634526
k162,911:23852210,10634526:222049
x162,911:25902383,10634526
k162,911:26110034,10634526:207651
x162,911:26455920,10634526
x162,911:27129486,10634526
k162,911:27334437,10634526:204951
x162,911:28171844,10634526
k162,911:28379496,10634526:207652
x162,911:29253312,10634526
k162,911:29458263,10634526:204951
x162,911:29967989,10634526
k162,911:30175640,10634526:207651
x162,911:31085865,10634526
k162,911:31290816,10634526:204951
x162,911:32601540,10634526
x162,911:32929221,10634526
x162,911:34421990,10634526
k162,911:34421990,10634526:0
)
(162,912:6411099,11814174:28010891,422343,0
x162,912:7903868,11814174
k162,912:34421990,11814174:26518122
g162,912:34421990,11814174
)
(162,918:6411099,13518110:28010891,491520,163840
(162,913:6411099,13518110:0,491520,163840
g162,913:6411099,13518110
g162,913:5063966,13518110
g162,913:4736286,13518110
(162,913:4736286,13518110:1347133,491520,163840
g162,913:4736286,13518110
x162,913:6083419,13518110
)
g162,913:6411099,13518110
)
x162,913:6957234,13518110
k162,914:7272877,13518110:315643
x162,914:9721382,13518110
k162,914:10061323,13518110:339941
x162,914:10753094,13518110
k162,914:11068737,13518110:315643
x162,914:13353401,13518110
x162,914:14629536,13518110
x162,914:15121057,13518110
k162,914:15460998,13518110:339941
x162,914:16516859,13518110
k162,914:16832502,13518110:315643
x162,914:17528823,13518110
k162,914:17844467,13518110:315644
x162,914:20675266,13518110
k162,914:21015206,13518110:339940
x162,914:24277449,13518110
k162,914:24593093,13518110:315644
x162,914:27877182,13518110
k162,914:28192825,13518110:315643
x162,914:28738960,13518110
k162,914:29054604,13518110:315644
x162,914:30095901,13518110
k162,914:30411544,13518110:315643
x162,914:34421990,13518110
k162,915:34421990,13518110:0
)
(162,918:6411099,14697758:28010891,455111,127431
x162,918:8997954,14697758
k162,915:9176400,14697758:178446
x162,915:12353081,14697758
x162,915:12680762,14697758
k162,915:12867209,14697758:186447
x162,915:13588100,14697758
x162,915:13889563,14697758
x162,915:14157529,14697758
x162,915:14425495,14697758
x162,915:14693461,14697758
x162,915:16133787,14697758
k162,915:16331453,14697758:197666
x162,915:16867389,14697758
k162,915:17065054,14697758:197665
x162,915:17919200,14697758
k162,915:18116865,14697758:197665
x162,915:18594911,14697758
x162,915:19717025,14697758
k162,915:19914691,14697758:197666
x162,915:20618107,14697758
x162,915:21924446,14697758
k162,915:22122111,14697758:197665
x162,915:22810235,14697758
k162,916:23007900,14697758:197665
x162,916:26375700,14697758
x162,916:27045619,14697758
k162,916:27250646,14697758:205027
x162,916:29118774,14697758
x162,916:29587717,14697758
k162,916:29785383,14697758:197666
x162,916:30823759,14697758
k162,916:31021424,14697758:197665
x162,916:33006788,14697758
x162,916:34421990,14697758
k162,916:34421990,14697758:0
)
(162,918:6411099,15877406:28010891,455111,127431
x162,918:8253376,15877406
x162,916:8971355,15877406
g162,916:9189808,15877406
x162,916:9535694,15877406
x162,916:10209260,15877406
g162,916:10427713,15877406
x162,916:11592801,15877406
g162,916:11811254,15877406
x162,916:12685070,15877406
g162,916:12903523,15877406
x162,916:14396292,15877406
g162,916:14614745,15877406
x162,916:15160880,15877406
g162,917:15379333,15877406
x162,917:18182826,15877406
g162,917:18401279,15877406
x162,917:19894048,15877406
k162,918:34421990,15877406:14527942
g162,918:34421990,15877406
)
(162,923:6411099,17581342:28010891,491520,163840
(162,919:6411099,17581342:0,491520,163840
g162,919:6411099,17581342
g162,919:5063966,17581342
g162,919:4736286,17581342
(162,919:4736286,17581342:1347133,491520,163840
g162,919:4736286,17581342
x162,919:6083419,17581342
)
g162,919:6411099,17581342
)
x162,919:6957234,17581342
k162,920:7114981,17581342:157747
x162,920:7788547,17581342
k162,920:7946294,17581342:157747
x162,920:10058015,17581342
k162,920:10215763,17581342:157748
x162,920:11271624,17581342
k162,920:11429371,17581342:157747
x162,920:12121142,17581342
k162,920:12278889,17581342:157747
x162,920:13380261,17581342
x162,920:14199461,17581342
x162,920:14645471,17581342
x162,920:16414946,17581342
k162,920:16584835,17581342:169889
x162,920:18441693,17581342
k162,920:18599440,17581342:157747
x162,920:20423529,17581342
k162,920:20581276,17581342:157747
x162,920:22674792,17581342
k162,920:22832539,17581342:157747
x162,920:24698497,17581342
k162,920:24856244,17581342:157747
x162,920:25640858,17581342
k162,920:25798605,17581342:157747
x162,920:26708829,17581342
k162,920:26866577,17581342:157748
x162,920:28654256,17581342
k162,921:28812003,17581342:157747
x162,921:31398858,17581342
k162,921:31556605,17581342:157747
x162,921:32869149,17581342
x162,921:34421990,17581342
k162,921:34421990,17581342:0
)
(162,923:6411099,18760990:28010891,455111,127431
x162,923:7466960,18760990
k162,921:7655224,18760990:188264
x162,921:9661359,18760990
x162,921:9989040,18760990
k162,921:10177304,18760990:188264
x162,921:10705235,18760990
k162,921:10893499,18760990:188264
x162,921:11403225,18760990
x162,921:11730906,18760990
x162,921:12916016,18760990
k162,921:13104279,18760990:188263
x162,921:14633456,18760990
x162,921:16406572,18760990
x162,921:16734253,18760990
k162,921:16928555,18760990:194302
x162,921:20673185,18760990
k162,922:20879883,18760990:206698
x162,922:23057849,18760990
k162,922:23264546,18760990:206697
x162,922:23800482,18760990
k162,922:24007180,18760990:206698
x162,922:25992544,18760990
x162,922:27407746,18760990
k162,922:27614444,18760990:206698
x162,922:29456721,18760990
x162,922:29906732,18760990
k162,922:30101033,18760990:194301
x162,922:30446919,18760990
x162,922:31120485,18760990
k162,922:31308749,18760990:188264
x162,922:32146156,18760990
k162,922:32340458,18760990:194302
x162,922:33250683,18760990
k162,922:33438947,18760990:188264
x162,922:34094309,18760990
x162,922:34421990,18760990
k162,923:34421990,18760990:0
)
(162,923:6411099,19940638:28010891,422343,127431
x162,923:7248506,19940638
g162,922:7466959,19940638
x162,922:8959728,19940638
k162,923:34421990,19940638:25462262
g162,923:34421990,19940638
)
(162,928:6411099,21644574:28010891,491520,163840
(162,924:6411099,21644574:0,491520,163840
g162,924:6411099,21644574
g162,924:5063966,21644574
g162,924:4736286,21644574
(162,924:4736286,21644574:1347133,491520,163840
g162,924:4736286,21644574
x162,924:6083419,21644574
)
g162,924:6411099,21644574
)
x162,924:7093767,21644574
k162,925:7374945,21644574:281178
x162,925:8066716,21644574
k162,925:8347894,21644574:281178
x162,925:8839415,21644574
x162,925:9330936,21644574
k162,925:9627796,21644574:296860
x162,925:10073806,21644574
x162,925:10201237,21644574
k162,925:10482415,21644574:281178
x162,925:13722815,21644574
k162,925:14019674,21644574:296859
x162,925:15075535,21644574
k162,925:15356714,21644574:281179
x162,925:16053035,21644574
k162,925:16334213,21644574:281178
x162,925:16780223,21644574
x162,925:18627977,21644574
k162,925:18924836,21644574:296859
x162,925:22185259,21644574
k162,925:22466437,21644574:281178
x162,925:23340253,21644574
x162,925:25251725,21644574
k162,925:25532904,21644574:281179
x162,925:26060835,21644574
k162,925:26342013,21644574:281178
x162,925:27616327,21644574
x162,925:29220142,21644574
k162,925:29501320,21644574:281178
x162,925:31396405,21644574
k162,926:29501320,21644574:18205
x162,926:33639197,21644574
x162,926:33966878,21644574
x162,926:34094309,21644574
x162,926:34421990,21644574
k162,926:34421990,21644574:0
)
(162,928:6411099,22824222:28010891,455111,127431
x162,928:10155729,22824222
g162,926:10390200,22824222
x162,926:12568166,22824222
g162,926:12802637,22824222
x162,926:13614914,22824222
g162,926:13849385,22824222
x162,926:16304420,22824222
x162,926:16773363,22824222
g162,926:17007834,22824222
x162,926:18784576,22824222
x162,926:19354007,22824222
g162,926:19588478,22824222
x162,926:20157910,22824222
g162,926:20392381,22824222
x162,926:22377745,22824222
k162,927:20392381,22824222:-33497
x162,927:23974992,22824222
g162,927:24193445,22824222
x162,927:24539331,22824222
x162,927:25212897,22824222
g162,927:25431350,22824222
x162,927:26268757,22824222
g162,927:26487210,22824222
x162,927:27361026,22824222
g162,927:27579479,22824222
x162,927:28089205,22824222
g162,927:28307658,22824222
x162,927:29217883,22824222
g162,927:29436336,22824222
x162,927:30419379,22824222
x162,927:30747060,22824222
x162,927:31912148,22824222
g162,927:32130601,22824222
x162,927:33623370,22824222
k162,928:34421990,22824222:798620
g162,928:34421990,22824222
)
(162,933:6411099,24528158:28010891,491520,163840
(162,929:6411099,24528158:0,491520,163840
g162,929:6411099,24528158
g162,929:5063966,24528158
g162,929:4736286,24528158
(162,929:4736286,24528158:1347133,491520,163840
g162,929:4736286,24528158
x162,929:6083419,24528158
)
g162,929:6411099,24528158
)
x162,929:7093767,24528158
k162,930:7313232,24528158:219465
x162,930:7804753,24528158
x162,930:8114229,24528158
k162,930:8333695,24528158:219466
x162,930:9389556,24528158
k162,930:9609021,24528158:219465
x162,930:10055031,24528158
x162,930:10182462,24528158
k162,930:10401928,24528158:219466
x162,930:13642328,24528158
k162,930:13862046,24528158:219718
x162,930:15063543,24528158
k162,930:15283009,24528158:219466
x162,930:15829143,24528158
x162,930:16193233,24528158
k162,930:16412698,24528158:219465
x162,930:18597236,24528158
k162,930:18816701,24528158:219465
x162,930:19180791,24528158
x162,930:20254855,24528158
x162,930:21292511,24528158
k162,930:21511977,24528158:219466
x162,930:22498660,24528158
x162,930:24482950,24528158
k162,930:24702415,24528158:219465
x162,930:25230346,24528158
k162,930:25449812,24528158:219466
x162,930:28109488,24528158
k162,930:28328953,24528158:219465
x162,930:30442491,24528158
x162,930:34094309,24528158
x162,930:34421990,24528158
k162,931:34421990,24528158:0
)
(162,933:6411099,25707806:28010891,455111,127431
x162,933:9233133,25707806
g162,931:9467604,25707806
x162,931:11244346,25707806
x162,931:11813777,25707806
g162,931:12048248,25707806
x162,931:12617680,25707806
g162,931:12852151,25707806
x162,931:14679138,25707806
x162,931:14980601,25707806
g162,931:15215072,25707806
x162,931:16104171,25707806
x162,931:18180920,25707806
g162,931:18415391,25707806
x162,931:19453767,25707806
g162,931:19688238,25707806
x162,931:21673602,25707806
k162,932:19688238,25707806:-33497
x162,932:23270849,25707806
g162,932:23489302,25707806
x162,932:23835188,25707806
x162,932:24508754,25707806
g162,932:24727207,25707806
x162,932:25928703,25707806
x162,932:27093791,25707806
g162,932:27312244,25707806
x162,932:28222469,25707806
g162,932:28440922,25707806
x162,932:29096284,25707806
g162,932:29314737,25707806
x162,932:29642418,25707806
g162,932:29860871,25707806
x162,932:30698278,25707806
g162,932:30916731,25707806
x162,932:32409500,25707806
k162,933:34421990,25707806:2012490
g162,933:34421990,25707806
)
(162,939:6411099,27411742:28010891,491520,163840
(162,934:6411099,27411742:0,491520,163840
g162,934:6411099,27411742
g162,934:5063966,27411742
g162,934:4736286,27411742
(162,934:4736286,27411742:1347133,491520,163840
g162,934:4736286,27411742
x162,934:6083419,27411742
)
g162,934:6411099,27411742
)
x162,934:7066460,27411742
k162,935:7458408,27411742:391948
x162,935:9369878,27411742
k162,935:9805199,27411742:435321
x162,935:10487867,27411742
k162,935:10879815,27411742:391948
x162,935:13040687,27411742
k162,935:13476008,27411742:435321
x162,935:14531869,27411742
k162,935:14923817,27411742:391948
x162,935:15570077,27411742
k162,935:15962025,27411742:391948
x162,935:17875316,27411742
k162,935:18310637,27411742:435321
x162,935:19129839,27411742
x162,935:19841634,27411742
x162,935:20169315,27411742
x162,935:21807720,27411742
k162,935:22199668,27411742:391948
x162,935:23366576,27411742
x162,935:23839892,27411742
x162,935:24935801,27411742
k162,935:25327749,27411742:391948
x162,935:25873884,27411742
k162,935:26265832,27411742:391948
x162,935:27070470,27411742
x162,935:27511018,27411742
x162,935:28202789,27411742
x162,935:28985583,27411742
x162,935:29258649,27411742
k162,935:29650597,27411742:391948
x162,935:31764135,27411742
x162,935:34421990,27411742
k162,939:34421990,27411742:0
)
(162,939:6411099,28591390:28010891,455111,127431
x162,939:7539776,28591390
x162,936:9491296,28591390
k162,936:9862641,28591390:371345
x162,936:10354162,28591390
k162,936:10612612,28591390:258450
x162,936:12234632,28591390
x162,936:12707948,28591390
x162,936:13619993,28591390
k162,936:13878483,28591390:258490
x162,936:14663097,28591390
k162,936:14921588,28591390:258491
x162,936:15831812,28591390
k162,936:16090302,28591390:258490
x162,936:18058206,28591390
x162,936:18932022,28591390
x162,936:20661449,28591390
k162,936:20919939,28591390:258490
x162,936:21447870,28591390
k162,936:21706360,28591390:258490
x162,936:22926061,28591390
x162,936:24564466,28591390
k162,936:24822956,28591390:258490
x162,936:25696772,28591390
x162,936:26242906,28591390
x162,936:26681634,28591390
x162,936:27631908,28591390
x162,936:27959589,28591390
k162,937:28228089,28591390:268500
x162,937:28849221,28591390
x162,937:29644748,28591390
x162,937:30348164,28591390
x162,937:31972719,28591390
k162,937:32244024,28591390:271305
x162,937:33551094,28591390
x162,937:34421990,28591390
k162,937:34421990,28591390:0
)
(162,939:6411099,29771038:28010891,455111,127431
x162,939:7223376,29771038
g162,937:7457847,29771038
x162,937:8296703,29771038
x162,937:9410443,29771038
x162,937:9611419,29771038
x162,937:9912882,29771038
x162,937:10381825,29771038
g162,937:10616296,29771038
x162,937:12058078,29771038
x162,937:12393038,29771038
x162,937:12962469,29771038
g162,937:13196940,29771038
x162,937:13766372,29771038
g162,937:14000843,29771038
x162,937:14813849,29771038
x162,937:15316288,29771038
x162,937:15986207,29771038
x162,937:16530514,29771038
x162,937:17583454,29771038
g162,938:17801907,29771038
x162,938:18147793,29771038
x162,938:18821359,29771038
g162,938:19039812,29771038
x162,938:19877219,29771038
g162,938:20095672,29771038
x162,938:20969488,29771038
g162,938:21187941,29771038
x162,938:22025348,29771038
g162,938:22243801,29771038
x162,938:23154026,29771038
g162,938:23372479,29771038
x162,938:24683203,29771038
x162,938:25010884,29771038
x162,938:26503653,29771038
g162,938:26722106,29771038
x162,938:28214875,29771038
k162,939:34421990,29771038:6207115
g162,939:34421990,29771038
)
(162,944:6411099,31474974:28010891,628054,163840
(162,940:6411099,31474974:0,491520,163840
g162,940:6411099,31474974
g162,940:5063966,31474974
g162,940:4736286,31474974
(162,940:4736286,31474974:1347133,491520,163840
g162,940:4736286,31474974
x162,940:6083419,31474974
)
g162,940:6411099,31474974
)
x162,940:7093767,31474974
k162,941:7348599,31474974:254832
x162,941:7749097,31474974
(162,941:7676279,31302031:327681,455111,0
x162,941:8003960,31302031
)
x162,941:8622913,31474974
k162,941:8877744,31474974:254831
x162,941:9933605,31474974
k162,941:10188437,31474974:254832
x162,941:10843798,31474974
k162,941:11098630,31474974:254832
x162,941:13010100,31474974
k162,941:13274026,31474974:263926
x162,941:14948839,31474974
x162,941:15677019,31474974
x162,941:16259563,31474974
x162,941:17897968,31474974
k162,941:18152800,31474974:254832
x162,941:18844571,31474974
x162,941:20046068,31474974
x162,941:20337339,31474974
x162,941:21502426,31474974
x162,941:22631105,31474974
k162,941:22885936,31474974:254831
x162,941:23432071,31474974
k162,941:23686903,31474974:254832
x162,941:24491541,31474974
x162,941:24932089,31474974
x162,941:25623860,31474974
x162,941:26406654,31474974
x162,941:26679720,31474974
k162,941:26934552,31474974:254832
x162,941:29048090,31474974
x162,941:30176767,31474974
k162,942:26934552,31474974:-18205
x162,942:31946242,31474974
k162,942:32201073,31474974:254831
x162,942:32729004,31474974
k162,942:32983836,31474974:254832
x162,942:34203537,31474974
x162,942:34421990,31474974
k162,944:34421990,31474974:0
)
(162,944:6411099,32654622:28010891,455111,127431
x162,944:8049504,32654622
k162,942:8221693,32654622:172189
x162,942:9095509,32654622
x162,942:9641643,32654622
x162,942:10080371,32654622
x162,942:11030645,32654622
x162,942:11358326,32654622
k162,942:11539769,32654622:181443
x162,942:12879608,32654622
x162,942:14361803,32654622
k162,942:14553712,32654622:191909
x162,942:15995494,32654622
x162,942:16330454,32654622
x162,942:16899885,32654622
k162,942:17091795,32654622:191910
x162,942:17661227,32654622
k162,942:17853136,32654622:191909
x162,942:18675244,32654622
x162,942:19680123,32654622
x162,942:19981586,32654622
k162,942:20173496,32654622:191910
x162,942:20761132,32654622
x162,942:21062595,32654622
x162,942:22368937,32654622
x162,942:23139344,32654622
k162,943:23331253,32654622:191909
x162,943:24369629,32654622
k162,943:24561539,32654622:191910
x162,943:25374545,32654622
x162,943:25876984,32654622
x162,943:26546903,32654622
x162,943:27091210,32654622
x162,943:28144150,32654622
k162,943:28325592,32654622:181442
x162,943:28671478,32654622
x162,943:29345044,32654622
k162,943:29517233,32654622:172189
x162,943:30682321,32654622
k162,943:30863764,32654622:181443
x162,943:31773989,32654622
k162,943:31946178,32654622:172189
x162,943:32929221,32654622
x162,943:33256902,32654622
x162,943:34421990,32654622
k162,943:34421990,32654622:0
)
(162,944:6411099,33834270:28010891,422343,0
x162,944:7903868,33834270
k162,944:34421990,33834270:26518122
g162,944:34421990,33834270
)
(162,949:6411099,35538206:28010891,491520,163840
(162,945:6411099,35538206:0,491520,163840
g162,945:6411099,35538206
g162,945:5063966,35538206
g162,945:4736286,35538206
(162,945:4736286,35538206:1347133,491520,163840
g162,945:4736286,35538206
x162,945:6083419,35538206
)
g162,945:6411099,35538206
)
x162,945:7066460,35538206
k162,946:7261090,35538206:194630
x162,946:9172560,35538206
k162,946:9371954,35538206:199394
x162,946:10054622,35538206
k162,946:10249252,35538206:194630
x162,946:10740773,35538206
x162,946:13052743,35538206
k162,946:13252137,35538206:199394
x162,946:14307998,35538206
k162,946:14502628,35538206:194630
x162,946:15048763,35538206
k162,946:15243392,35538206:194629
x162,946:15716708,35538206
x162,946:16426681,35538206
x162,946:16772566,35538206
x162,946:19272040,35538206
k162,946:19471435,35538206:199395
x162,946:24404852,35538206
k162,946:24599481,35538206:194629
x162,946:25655342,35538206
k162,946:25849972,35538206:194630
x162,946:26396107,35538206
x162,946:28711716,35538206
k162,946:28906346,35538206:194630
x162,946:30912481,35538206
k162,947:28906346,35538206:-18205
x162,947:31240162,35538206
k162,947:31434791,35538206:194629
x162,947:33681225,35538206
k162,947:33875855,35538206:194630
x162,947:34421990,35538206
k162,947:34421990,35538206:0
)
(162,949:6411099,36717854:28010891,455111,127431
x162,949:7867458,36717854
k162,947:8122037,36717854:254579
x162,947:10779892,36717854
x162,947:12893430,36717854
x162,947:15118017,36717854
x162,947:15445698,36717854
x162,947:15573129,36717854
x162,947:15900810,36717854
k162,947:16164421,36717854:263611
x162,947:17709786,36717854
x162,947:19568812,36717854
k162,947:19836520,36717854:267708
x162,947:20238472,36717854
k162,948:20506179,36717854:267707
x162,948:20993327,36717854
x162,948:23940970,36717854
k162,948:24208677,36717854:267707
x162,948:27576477,36717854
k162,948:27844184,36717854:267707
x162,948:28899308,36717854
k162,948:29167016,36717854:267708
x162,948:30056115,36717854
x162,948:32046941,36717854
k162,948:32310552,36717854:263611
x162,948:32656438,36717854
x162,948:33330004,36717854
k162,948:33584583,36717854:254579
x162,948:34421990,36717854
k162,948:34421990,36717854:0
)
(162,949:6411099,37897502:28010891,422343,127431
x162,949:7321324,37897502
g162,948:7539777,37897502
x162,948:8522820,37897502
x162,948:8850501,37897502
x162,948:10015589,37897502
g162,948:10234042,37897502
x162,948:11726811,37897502
k162,949:34421991,37897502:22695180
g162,949:34421991,37897502
)
(162,955:6411099,39601438:28010891,491520,163840
(162,950:6411099,39601438:0,491520,163840
g162,950:6411099,39601438
g162,950:5063966,39601438
g162,950:4736286,39601438
(162,950:4736286,39601438:1347133,491520,163840
g162,950:4736286,39601438
x162,950:6083419,39601438
)
g162,950:6411099,39601438
)
x162,950:7066460,39601438
k162,951:7261090,39601438:194630
x162,951:9172560,39601438
k162,951:9371954,39601438:199394
x162,951:10054622,39601438
k162,951:10249252,39601438:194630
x162,951:10740773,39601438
x162,951:13052743,39601438
k162,951:13252137,39601438:199394
x162,951:14307998,39601438
k162,951:14502628,39601438:194630
x162,951:15048763,39601438
k162,951:15243392,39601438:194629
x162,951:15716708,39601438
x162,951:16426681,39601438
x162,951:16772566,39601438
x162,951:19272040,39601438
k162,951:19471435,39601438:199395
x162,951:24404852,39601438
k162,951:24599481,39601438:194629
x162,951:25655342,39601438
k162,951:25849972,39601438:194630
x162,951:26396107,39601438
x162,951:28711716,39601438
k162,951:28906346,39601438:194630
x162,951:30912481,39601438
k162,952:28906346,39601438:-18205
x162,952:31240162,39601438
k162,952:31434791,39601438:194629
x162,952:33681225,39601438
k162,952:33875855,39601438:194630
x162,952:34421990,39601438
k162,952:34421990,39601438:0
)
(162,955:6411099,40781086:28010891,455111,127431
x162,955:7867458,40781086
k162,952:8061288,40781086:193830
x162,952:10719143,40781086
x162,952:12832681,40781086
x162,952:15057268,40781086
x162,952:15384949,40781086
x162,952:15512380,40781086
k162,952:15706210,40781086:193830
x162,952:18873792,40781086
k162,952:19067623,40781086:193831
x162,952:19650167,40781086
k162,952:19843997,40781086:193830
x162,952:20885294,40781086
k162,952:21079124,40781086:193830
x162,952:23010620,40781086
k162,953:23204450,40781086:193830
x162,953:23969037,40781086
k162,953:24167792,40781086:198755
x162,953:25005198,40781086
k162,953:25199029,40781086:193831
x162,953:26254890,40781086
k162,953:26448720,40781086:193830
x162,953:27577397,40781086
k162,953:27771227,40781086:193830
x162,953:29300404,40781086
x162,953:31073520,40781086
x162,953:31401201,40781086
k162,953:31599956,40781086:198755
x162,953:34421990,40781086
k162,953:34421990,40781086:0
)
(162,955:6411099,41960734:28010891,455111,127431
x162,955:8187841,41960734
x162,953:8757272,41960734
g162,953:8991743,41960734
x162,953:9561175,41960734
g162,953:9795646,41960734
x162,953:11622633,41960734
x162,953:11924096,41960734
g162,953:12158567,41960734
x162,953:13047666,41960734
k162,954:12158567,41960734:-33497
x162,954:15124415,41960734
g162,954:15358886,41960734
x162,954:16397262,41960734
g162,954:16631733,41960734
x162,954:18617097,41960734
x162,954:20214344,41960734
g162,954:20432797,41960734
x162,954:20778683,41960734
x162,954:21452249,41960734
g162,954:21670702,41960734
x162,954:22835790,41960734
g162,954:23054243,41960734
x162,954:23964468,41960734
g162,954:24182921,41960734
x162,954:25165964,41960734
g162,954:25384417,41960734
x162,954:25712098,41960734
g162,954:25930551,41960734
x162,954:27095639,41960734
g162,954:27314092,41960734
x162,954:28806861,41960734
k162,955:34421990,41960734:5615129
g162,955:34421990,41960734
)
(162,960:6411099,43664670:28010891,491520,163840
(162,956:6411099,43664670:0,491520,163840
g162,956:6411099,43664670
g162,956:5063966,43664670
g162,956:4736286,43664670
(162,956:4736286,43664670:1347133,491520,163840
g162,956:4736286,43664670
x162,956:6083419,43664670
)
g162,956:6411099,43664670
)
x162,956:7039154,43664670
k162,957:7205518,43664670:166364
x162,957:7651528,43664670
x162,957:9544796,43664670
x162,957:10054522,43664670
k162,957:10231304,43664670:176782
x162,957:10913972,43664670
k162,957:11080337,43664670:166365
x162,957:11571858,43664670
x162,957:12026970,43664670
x162,957:12391060,43664670
x162,957:13883828,43664670
k162,957:14060610,43664670:176782
x162,957:15116471,43664670
k162,957:15282835,43664670:166364
x162,957:16284081,43664670
x162,957:16957647,43664670
k162,957:17124011,43664670:166364
x162,957:18653188,43664670
k162,957:18829970,43664670:176782
x162,957:20504783,43664670
x162,957:21232963,43664670
x162,957:21815507,43664670
x162,957:23453912,43664670
k162,957:23620276,43664670:166364
x162,957:24461323,43664670
x162,957:25189503,43664670
x162,957:25626411,43664670
x162,957:25954092,43664670
k162,957:26120457,43664670:166365
x162,957:27321954,43664670
x162,957:27667840,43664670
x162,957:28366891,43664670
k162,957:28533255,43664670:166364
x162,957:29061186,43664670
k162,958:29227550,43664670:166364
x162,958:29591640,43664670
x162,958:29901116,43664670
x162,958:30339844,43664670
x162,958:30667525,43664670
x162,958:31523136,43664670
k162,958:31689500,43664670:166364
x162,958:32745358,43664670
x162,958:34203537,43664670
x162,958:34421990,43664670
k162,960:34421990,43664670:0
)
(162,960:6411099,44844318:28010891,455111,127431
x162,960:7193893,44844318
x162,960:7466959,44844318
k162,958:7657451,44844318:190492
x162,958:8021541,44844318
x162,958:8895358,44844318
x162,958:9989447,44844318
k162,958:10179940,44844318:190493
x162,958:11345027,44844318
x162,958:11709117,44844318
x162,958:12313506,44844318
x162,958:13300188,44844318
k162,958:13490680,44844318:190492
x162,958:15211002,44844318
k162,958:15401494,44844318:190492
x162,958:17192813,44844318
x162,958:17520494,44844318
k162,958:17716579,44844318:196085
x162,958:19056418,44844318
x162,958:20538613,44844318
k162,958:20747361,44844318:208748
x162,958:22189143,44844318
x162,958:22524103,44844318
x162,958:23093534,44844318
k162,959:23302282,44844318:208748
x162,959:23871714,44844318
k162,959:24080462,44844318:208748
x162,959:24902570,44844318
x162,959:25907449,44844318
x162,959:26208912,44844318
k162,959:26417659,44844318:208747
x162,959:27005295,44844318
x162,959:27306758,44844318
x162,959:28613100,44844318
x162,959:29383507,44844318
k162,959:29592255,44844318:208748
x162,959:30630631,44844318
k162,959:30839379,44844318:208748
x162,959:31652385,44844318
x162,959:32154824,44844318
x162,959:32824743,44844318
x162,959:33369050,44844318
x162,959:34421990,44844318
k162,959:34421990,44844318:0
)
(162,960:6411099,46023966:28010891,455111,127431
x162,960:6756985,46023966
x162,959:7430551,46023966
g162,959:7649004,46023966
x162,959:8814092,46023966
g162,959:9032545,46023966
x162,959:9942770,46023966
g162,959:10161223,46023966
x162,959:11144266,46023966
x162,959:11471947,46023966
x162,959:12637035,46023966
g162,959:12855488,46023966
x162,959:14348257,46023966
k162,960:34421989,46023966:20073732
g162,960:34421989,46023966
)
(162,965:6411099,47727902:28010891,491520,163840
(162,961:6411099,47727902:0,491520,163840
g162,961:6411099,47727902
g162,961:5063966,47727902
g162,961:4736286,47727902
(162,961:4736286,47727902:1347133,491520,163840
g162,961:4736286,47727902
x162,961:6083419,47727902
)
g162,961:6411099,47727902
)
x162,961:7193892,47727902
k162,962:7404817,47727902:210925
x162,962:8624518,47727902
x162,962:11085763,47727902
k162,962:11296689,47727902:210926
x162,962:12352550,47727902
k162,962:12563475,47727902:210925
x162,962:13419086,47727902
k162,962:13630012,47727902:210926
x162,962:15525098,47727902
x162,962:16053028,47727902
k162,962:16265459,47727902:212431
x162,962:20172143,47727902
k162,962:20383068,47727902:210925
x162,962:20910999,47727902
k162,962:21121925,47727902:210926
x162,962:23639604,47727902
k162,962:23850529,47727902:210925
x162,962:24196415,47727902
x162,962:25933119,47727902
k162,962:26144044,47727902:210925
x162,962:26508134,47727902
x162,962:26835815,47727902
k162,962:27046741,47727902:210926
x162,962:29087461,47727902
k162,963:29298386,47727902:210925
x162,963:30940430,47727902
x162,963:31268111,47727902
k162,963:31480542,47727902:212431
x162,963:33658508,47727902
k162,963:33886054,47727902:227546
x162,963:34421990,47727902
k162,963:34421990,47727902:0
)
(162,965:6411099,48907550:28010891,455111,127431
x162,965:7382482,48907550
x162,963:8454354,48907550
g162,963:8688825,48907550
x162,963:9727201,48907550
g162,963:9961672,48907550
x162,963:12215730,48907550
x162,963:12483696,48907550
g162,963:12718167,48907550
x162,963:14560444,48907550
x162,963:15010455,48907550
g162,963:15228908,48907550
x162,963:15574794,48907550
x162,963:16248360,48907550
g162,963:16466813,48907550
x162,963:17631901,48907550
g162,963:17850354,48907550
x162,963:18760579,48907550
g162,964:18979032,48907550
x162,964:19962075,48907550
x162,964:20289756,48907550
x162,964:21454844,48907550
g162,964:21673297,48907550
x162,964:23166066,48907550
k162,965:34421990,48907550:11255924
g162,965:34421990,48907550
)
]
(162,974:4736286,52610784:29685704,786432,235932
(162,974:4736286,52610784:29685704,786432,235932
(162,974:4736286,52610784:29685704,786432,235932
[162,974:4736286,52610784:29685704,786432,235932
(162,974:4736286,52610784:29685704,550500,235932
(162,974:4736286,52610784:0,0,0
[162,974:4736286,52610784:29685704,0,0
(162,974:4736286,52610784:29685704,0,0
h162,974:4736286,52610784:0,0,0
k162,974:19579138,52610784:14842852
k162,974:34421990,52610784:14842852
)
]
k162,974:4736286,52610784:-29685704
)
g162,974:4736286,52610784
[162,974:4736286,52610784:29685704,550500,235932
(162,974:4736286,52610784:29685704,550500,235932
k162,974:19087616,52610784:14351330
h162,974:19087616,52610784:0,0,0
x162,974:20070659,52610784
r162,974:20070659,52610784:0,786432,235932
g162,974:20070659,52610784
k162,974:34421989,52610784:14351330
)
]
g162,974:34421990,52610784
(162,974:34421990,52610784:0,0,0
k162,974:4736286,52610784:-29685704
[162,974:4736286,52610784:29685704,0,0
(162,974:4736286,52610784:29685704,0,0
k162,974:34421990,52610784:29685704
h162,974:34421990,52610784:0,0,0
g162,974:34421990,52610784
g162,974:34421990,52610784
)
]
)
)
]
)
g162,974:34421990,52610784
)
)
]
]
]
!35976
}125
!12
{126
[1,4622:4736286,52610784:29685704,47874498,235932
[1,4622:4736286,4736286:0,0,0
(1,4622:4736286,2245673:0,0,0
k1,4622:4736286,2245673:65781
)
]
[1,4622:4736286,52610784:29685704,47874498,235932
h1,4622:4736286,4736286:0,0,0
[1,4622:4736286,52610784:29685704,50299330,235932
[1,4622:4736286,3097886:29685704,786432,0
(1,4622:4736286,3097886:29685704,786432,0
(1,4622:4736286,3097886:29685704,786432,0
(1,4622:4736286,3097886:29685704,786432,0
[1,4622:4736286,3097886:29685704,786432,0
(1,4622:4736286,2861954:29685704,550500,235932
(1,4622:4736286,2861954:0,550500,235932
[1,4622:4736286,2861954:29685704,550500,235932
(1,4622:4736286,2861954:29685704,550500,235932
h1,4622:4736286,2861954:0,0,0
x1,4622:5227807,2861954
x1,4622:6192645,2861954
g1,4622:6411098,2861954
$1,4622:6411098,2861954
x1,4622:6920824,2861954
$1,4622:6920824,2861954
g1,4622:7139277,2861954
x1,4622:9507682,2861954
g1,4622:9798953,2861954
x1,4622:10290474,2861954
g1,4622:10508927,2861954
x1,4622:12658878,2861954
g1,4622:12877331,2861954
x1,4622:13569102,2861954
g1,4622:13787555,2861954
x1,4622:14697779,2861954
g1,4622:14916232,2861954
x1,4622:16922367,2861954
x1,4622:17250048,2861954
g1,4622:17468501,2861954
x1,4622:18524362,2861954
g1,4622:18742815,2861954
x1,4622:21857604,2861954
r1,4622:21857604,2861954:0,786432,235932
k1,4622:28139797,2861954:6282193
k1,4622:34421990,2861954:6282193
)
]
k1,4622:4736286,2861954:-29685704
)
g1,4622:4736286,2861954
[1,4622:4736286,2861954:29685704,0,0
(1,4622:4736286,2861954:29685704,0,0
k1,4622:19579138,2861954:14842852
h1,4622:19579138,2861954:0,0,0
g1,4622:19579138,2861954
k1,4622:34421990,2861954:14842852
)
]
g1,4622:34421990,2861954
(1,4622:34421990,2861954:0,550500,235932
k1,4622:4736286,2861954:-29685704
[1,4622:4736286,2861954:29685704,550500,235932
(1,4622:4736286,2861954:29685704,550500,235932
k1,4622:31846056,2861954:27109770
h1,4622:31846056,2861954:0,0,0
x1,4622:32292066,2861954
x1,4622:33220494,2861954
g1,4622:33438947,2861954
x1,4622:34421990,2861954
r1,4622:34421990,2861954:0,786432,235932
g1,4622:34421990,2861954
g1,4622:34421990,2861954
)
]
)
)
]
)
g1,4622:34421990,3097886
)
)
]
[1,4622:4736286,50644704:29685704,45908418,0
(162,969:6411099,5391646:28010891,491520,163840
(162,966:6411099,5391646:0,491520,163840
g162,966:6411099,5391646
g162,966:5063966,5391646
g162,966:4736286,5391646
(162,966:4736286,5391646:1347133,491520,163840
g162,966:4736286,5391646
x162,966:6083419,5391646
)
g162,966:6411099,5391646
)
x162,966:7193892,5391646
k162,967:7470063,5391646:276171
x162,967:10020513,5391646
x162,967:10475624,5391646
k162,967:10751796,5391646:276172
x162,967:11807657,5391646
k162,967:12083828,5391646:276171
x162,967:12939439,5391646
k162,967:13215611,5391646:276172
x162,967:15110697,5391646
x162,967:15638627,5391646
k162,967:15929227,5391646:290600
x162,967:19835911,5391646
k162,967:20112083,5391646:276172
x162,967:20640014,5391646
k162,967:20916185,5391646:276171
x162,967:22117682,5391646
x162,967:22354340,5391646
k162,967:22630512,5391646:276172
x162,967:23904827,5391646
k162,967:24180998,5391646:276171
x162,967:24526884,5391646
x162,967:26263588,5391646
k162,967:26539759,5391646:276171
x162,967:26903849,5391646
x162,967:27231530,5391646
k162,967:27507702,5391646:276172
x162,967:29548422,5391646
k162,967:29824593,5391646:276171
x162,967:31466637,5391646
x162,967:31794318,5391646
k162,968:32084919,5391646:290601
x162,968:33953047,5391646
x162,968:34421990,5391646
k162,968:34421990,5391646:0
)
(162,969:6411099,6571294:28010891,455111,127431
x162,969:6889145,6571294
x162,968:8396461,6571294
g162,968:8630932,6571294
x162,968:9300125,6571294
g162,968:9518578,6571294
x162,968:9864464,6571294
x162,968:10538030,6571294
g162,968:10756483,6571294
x162,968:11593890,6571294
g162,968:11812343,6571294
x162,968:12722568,6571294
g162,968:12941021,6571294
x162,968:14251745,6571294
x162,968:14579426,6571294
x162,968:16072195,6571294
g162,968:16290648,6571294
x162,968:17783417,6571294
k162,969:34421990,6571294:16638573
g162,969:34421990,6571294
)
(162,974:6411099,8275230:28010891,491520,163840
(162,970:6411099,8275230:0,491520,163840
g162,970:6411099,8275230
g162,970:5063966,8275230
g162,970:4736286,8275230
(162,970:4736286,8275230:1347133,491520,163840
g162,970:4736286,8275230
x162,970:6083419,8275230
)
g162,970:6411099,8275230
)
x162,970:7066460,8275230
k162,971:7311493,8275230:245033
x162,971:7803014,8275230
x162,971:10588302,8275230
k162,971:10839980,8275230:251678
x162,971:11386115,8275230
k162,971:11631149,8275230:245034
x162,971:13981348,8275230
x162,971:16724764,8275230
k162,971:16976442,8275230:251678
x162,971:17640905,8275230
k162,971:17885938,8275230:245033
x162,971:19442422,8275230
x162,971:19770103,8275230
x162,971:20243420,8275230
k162,971:20495098,8275230:251678
x162,971:21550959,8275230
k162,971:21795993,8275230:245034
x162,971:22460456,8275230
k162,971:22705489,8275230:245033
x162,971:23661225,8275230
x162,971:24007111,8275230
x162,971:25412497,8275230
x162,971:25539928,8275230
k162,971:25791606,8275230:251678
x162,971:28231009,8275230
x162,971:28558690,8275230
k162,971:28803723,8275230:245033
x162,971:29331654,8275230
k162,971:29576688,8275230:245034
x162,971:32094367,8275230
k162,972:32339400,8275230:245033
x162,972:32685286,8275230
x162,972:34421990,8275230
k162,972:34421990,8275230:0
)
(162,974:6411099,9454878:28010891,455111,127431
x162,974:6957234,9454878
g162,972:7175687,9454878
x162,972:9216407,9454878
g162,972:9434860,9454878
x162,972:11076904,9454878
x162,972:11404585,9454878
g162,972:11623038,9454878
x162,972:12034091,9454878
x162,972:14552479,9454878
g162,972:14770932,9454878
x162,972:15116818,9454878
x162,972:15790384,9454878
g162,972:16008837,9454878
x162,972:16846244,9454878
g162,972:17064697,9454878
x162,972:17974922,9454878
g162,973:18193375,9454878
x162,973:19831780,9454878
x162,973:20159461,9454878
x162,973:21979911,9454878
g162,973:22198364,9454878
x162,973:23691133,9454878
k162,974:34421990,9454878:10730857
g162,974:34421990,9454878
)
(162,980:6411099,11158814:28010891,491520,163840
(162,975:6411099,11158814:0,491520,163840
g162,975:6411099,11158814
g162,975:5063966,11158814
g162,975:4736286,11158814
(162,975:4736286,11158814:1347133,491520,163840
g162,975:4736286,11158814
x162,975:6083419,11158814
)
g162,975:6411099,11158814
)
x162,975:7066460,11158814
k162,976:7297935,11158814:231475
x162,976:7743945,11158814
x162,976:9293146,11158814
k162,976:9527877,11158814:234731
x162,976:10183238,11158814
k162,976:10414714,11158814:231476
x162,976:11707233,11158814
x162,976:12291597,11158814
x162,976:12619278,11158814
x162,976:12746709,11158814
k162,976:12981439,11158814:234730
x162,976:13655005,11158814
k162,976:13886481,11158814:231476
x162,976:14387104,11158814
x162,976:14696580,11158814
x162,976:16118350,11158814
x162,976:16245781,11158814
k162,976:16480512,11158814:234731
x162,976:17135873,11158814
k162,976:17367348,11158814:231475
x162,976:19464504,11158814
k162,976:19699235,11158814:234731
x162,976:20436516,11158814
x162,976:21219309,11158814
k162,976:21450784,11158814:231475
x162,976:22155297,11158814
x162,976:22774249,11158814
x162,976:23886543,11158814
k162,976:24121274,11158814:234731
x162,976:24803942,11158814
k162,976:25035418,11158814:231476
x162,976:27247263,11158814
k162,976:27481993,11158814:234730
x162,976:28537854,11158814
k162,976:28769330,11158814:231476
x162,976:29770576,11158814
x162,976:30216586,11158814
k162,977:28769330,11158814:-54614
x162,977:30344017,11158814
k162,977:30575492,11158814:231475
x162,977:32008184,11158814
k162,977:32242915,11158814:234731
x162,977:34203537,11158814
x162,977:34421990,11158814
k162,980:34421990,11158814:0
)
(162,980:6411099,12338462:28010891,455111,127431
x162,980:6957234,12338462
x162,980:7612595,12338462
x162,980:8486411,12338462
k162,977:8764198,12338462:277787
x162,977:9273924,12338462
x162,977:9965695,12338462
x162,977:10202353,12338462
k162,977:10480140,12338462:277787
x162,977:10826026,12338462
x162,977:11539640,12338462
x162,977:12562730,12338462
k162,977:12840517,12338462:277787
x162,977:14114831,12338462
k162,977:14392618,12338462:277787
x162,977:15448476,12338462
x162,977:16433338,12338462
k162,977:16711125,12338462:277787
x162,977:18353169,12338462
k162,977:18763109,12338462:409940
x162,977:19618720,12338462
k162,977:19896507,12338462:277787
x162,977:20224188,12338462
x162,977:20551869,12338462
x162,977:22374136,12338462
k162,977:22651923,12338462:277787
x162,977:23179854,12338462
k162,978:23457641,12338462:277787
x162,978:24369685,12338462
x162,978:25281729,12338462
x162,978:25518387,12338462
k162,978:25796174,12338462:277787
x162,978:26487945,12338462
x162,978:27216125,12338462
x162,978:27835077,12338462
x162,978:29404304,12338462
x162,978:29731985,12338462
k162,978:30024605,12338462:292620
x162,978:31129971,12338462
k162,978:31419030,12338462:289059
x162,978:32726100,12338462
x162,978:33596996,12338462
k162,978:33886054,12338462:289058
x162,978:34421990,12338462
k162,978:34421990,12338462:0
)
(162,980:6411099,13518110:28010891,455111,127431
x162,980:7836134,13518110
x162,980:8413938,13518110
x162,980:9385320,13518110
g162,978:9619791,13518110
x162,978:10282065,13518110
x162,978:10784505,13518110
x162,978:11119465,13518110
x162,978:11887687,13518110
g162,978:12106140,13518110
x162,978:12452026,13518110
x162,978:13125592,13518110
g162,978:13344045,13518110
x162,978:14509133,13518110
g162,978:14727586,13518110
x162,978:15637811,13518110
g162,979:15856264,13518110
x162,979:16839307,13518110
x162,979:17166988,13518110
x162,979:18332076,13518110
g162,979:18550529,13518110
x162,979:20043298,13518110
k162,980:34421990,13518110:14378692
g162,980:34421990,13518110
)
(162,984:6411099,15222046:28010891,491520,163840
(162,981:6411099,15222046:0,491520,163840
g162,981:6411099,15222046
g162,981:5063966,15222046
g162,981:4736286,15222046
(162,981:4736286,15222046:1347133,491520,163840
g162,981:4736286,15222046
x162,981:6083419,15222046
)
g162,981:6411099,15222046
)
x162,981:6857109,15222046
k162,982:6411099,15222046:-54614
x162,982:6984540,15222046
k162,982:7131572,15222046:147032
x162,982:7914365,15222046
k162,982:8061397,15222046:147032
x162,982:9754415,15222046
x162,982:10686485,15222046
x162,982:11159802,15222046
k162,982:11321119,15222046:161317
x162,982:14062714,15222046
x162,982:15338849,15222046
x162,982:18036755,15222046
k162,982:18183787,15222046:147032
x162,982:18711718,15222046
k162,982:18858750,15222046:147032
x162,982:20429797,15222046
k162,982:20576829,15222046:147032
x162,982:21632690,15222046
k162,982:21779722,15222046:147032
x162,982:22125608,15222046
x162,982:24044357,15222046
x162,982:24372038,15222046
k162,982:24533354,15222046:161316
x162,982:25020502,15222046
x162,982:26594813,15222046
k162,982:26763578,15222046:168765
x162,982:27241624,15222046
k162,983:26763578,15222046:-33497
x162,983:28748940,15222046
k162,983:28917706,15222046:168766
x162,983:29453642,15222046
k162,983:29622407,15222046:168765
x162,983:31105332,15222046
k162,983:31274097,15222046:168765
x162,983:32163196,15222046
x162,983:34421990,15222046
k162,983:34421990,15222046:0
)
(162,984:6411099,16401694:28010891,455111,127431
x162,984:6756985,16401694
x162,983:7430551,16401694
g162,983:7649004,16401694
x162,983:8486411,16401694
g162,983:8704864,16401694
x162,983:9578680,16401694
g162,983:9797133,16401694
x162,983:10306859,16401694
g162,983:10525312,16401694
x162,983:11435537,16401694
g162,983:11653990,16401694
x162,983:12637033,16401694
x162,983:12964714,16401694
x162,983:14129802,16401694
g162,983:14348255,16401694
x162,983:15841024,16401694
k162,984:34421990,16401694:18580966
g162,984:34421990,16401694
)
]
(1,4622:4736286,52610784:29685704,786432,235932
(1,4622:4736286,52610784:29685704,786432,235932
(1,4622:4736286,52610784:29685704,786432,235932
[1,4622:4736286,52610784:29685704,786432,235932
(1,4622:4736286,52610784:29685704,550500,235932
(1,4622:4736286,52610784:0,0,0
[1,4622:4736286,52610784:29685704,0,0
(1,4622:4736286,52610784:29685704,0,0
h1,4622:4736286,52610784:0,0,0
k1,4622:19579138,52610784:14842852
k1,4622:34421990,52610784:14842852
)
]
k1,4622:4736286,52610784:-29685704
)
g1,4622:4736286,52610784
[1,4622:4736286,52610784:29685704,550500,235932
(1,4622:4736286,52610784:29685704,550500,235932
k1,4622:19087616,52610784:14351330
h1,4622:19087616,52610784:0,0,0
x1,4622:20070659,52610784
r1,4622:20070659,52610784:0,786432,235932
g1,4622:20070659,52610784
k1,4622:34421989,52610784:14351330
)
]
g1,4622:34421990,52610784
(1,4622:34421990,52610784:0,0,0
k1,4622:4736286,52610784:-29685704
[1,4622:4736286,52610784:29685704,0,0
(1,4622:4736286,52610784:29685704,0,0
k1,4622:34421990,52610784:29685704
h1,4622:34421990,52610784:0,0,0
g1,4622:34421990,52610784
g1,4622:34421990,52610784
)
]
)
)
]
)
g1,4622:34421990,52610784
)
)
]
]
]
!12747
}126
Input:163:C:\Users\45595\AppData\Local\Temp\mik88775\_src\AMR-22-1078.aux
!86
Postamble:
Count:146392
!28
Post scriptum:

